OASIS-UROS: Open Acquisition System for IEPE Sensors -- Upgraded, Refined, and Overhauled Software

OASIS-UROS continues the previously published Open Acquisition System for IEPE Sensors (OASIS). While still building on the ESP32 microcontroller, this version improves the overall performance by switching to an SD card caching system and upgrading the analog-digital converter to an AD7606C-18, which has a higher resolution, provides eight channels, oversampling, and software-adjustable voltage ranges. Also improved is the IEPE front-end and power supply, as well as the firmware of the acquisition system, which can now achieve a sample rate of up to 36 kHz while sampling all eight channels. This paper documents the hardware and software of OASIS-UROS and provides all materials required to reproduce the open acquisition system. Lastly, the system was validated against commercial hardware and software in an experimental modal analysis context. This showed that the system performs close to the commercial one in some aspects with respect to the utilized test case. While OASIS-UROS cannot match the full performance of the commercial system, the developed system can be a viable alternative for students, people in academia, or smaller companies that have a constrained budget or require complete insight as well as adaptability of the hardware and software.

==> figures/fw_description/adc_bit_voltage.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adc_bit_voltage.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{583.98765744bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42032277)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adc_bit_voltage.pdf}}%
    \put(0.30872366,0.06450916){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{100...000}\end{tabular}}}}%
    \put(0.30872366,0.08333028){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{100...001}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adc_bit_voltage.pdf}}%
    \put(0.30872366,0.1021561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{100...010}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adc_bit_voltage.pdf}}%
    \put(0.30872366,0.17745058){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{111...110}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adc_bit_voltage.pdf}}%
    \put(0.30872366,0.19627419){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{111...111}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adc_bit_voltage.pdf}}%
    \put(0.30872366,0.21509779){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{000...000}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adc_bit_voltage.pdf}}%
    \put(0.30872366,0.23392139){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{000...001}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adc_bit_voltage.pdf}}%
    \put(0.30872366,0.25274499){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{000...010}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adc_bit_voltage.pdf}}%
    \put(0.30872366,0.32803946){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{011...101}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adc_bit_voltage.pdf}}%
    \put(0.30872366,0.34686307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{011...110}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adc_bit_voltage.pdf}}%
    \put(0.30872366,0.36568667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{011...111}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adc_bit_voltage.pdf}}%
    \put(0.18035443,0.22045061){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{ADCcode}\end{tabular}}}}}%
    \put(0.51280163,0.00389154){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Analog Input Voltage\end{tabular}}}}%
    \put(0.46968899,0.03903941){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\SI{0}{\volt}\end{tabular}}}}%
    \put(0.31911158,0.03940666){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{NFS}\end{tabular}}}}%
    \put(0.62026636,0.03903878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{PFS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adc_bit_voltage.pdf}}%
    \put(0.21608804,0.39374369){\color[rgb]{0.89019608,0.45882353,0.13333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sign Bit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adc_bit_voltage.pdf}}%
    \put(0.64987999,0.29040646){\color[rgb]{0.89019608,0.45882353,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\texttt{BitDivider} = 2^{17}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adc_bit_voltage.pdf}}%
  \end{picture}%
\endgroup%


==> figures/fw_description/adc_timing.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adc_timing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{583.98765744bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37353276)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.14025857,0.32949385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{ADC\_CONVST}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adc_timing.pdf}}%
    \put(0.14025859,0.27378487){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{ADC\_BUSY}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adc_timing.pdf}}%
    \put(0.14025857,0.21807583){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{ADC\_CS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adc_timing.pdf}}%
    \put(0.14025859,0.16236684){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{ADC\_SCLK}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adc_timing.pdf}}%
    \put(0.14025858,0.10665778){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{ADC\_DOUT1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adc_timing.pdf}}%
    \put(0.38356348,0.10629482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adc_timing.pdf}}%
    \put(0.89248929,0.10629482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adc_timing.pdf}}%
    \put(0.46215644,0.10629482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adc_timing.pdf}}%
    \put(0.54074941,0.10629482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adc_timing.pdf}}%
    \put(0.81389635,0.10629482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adc_timing.pdf}}%
    \put(0.73530318,0.10629482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adc_timing.pdf}}%
    \put(0.14025858,0.02012615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{ADC\_DOUT8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adc_timing.pdf}}%
    \put(0.38356348,0.01976323){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adc_timing.pdf}}%
    \put(0.89248934,0.01976323){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adc_timing.pdf}}%
    \put(0.46215644,0.01976323){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adc_timing.pdf}}%
    \put(0.54074941,0.01976323){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adc_timing.pdf}}%
    \put(0.8138964,0.01976323){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adc_timing.pdf}}%
    \put(0.73530318,0.01976323){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adc_timing.pdf}}%
    \put(0.23136865,0.35974603){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Hardware PWM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adc_timing.pdf}}%
    \put(0.31845151,0.13788222){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Read GPIO Register\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adc_timing.pdf}}%
    \put(0.36665373,0.29901037){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GPIO Interrupt\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adc_timing.pdf}}%
  \end{picture}%
\endgroup%


==> figures/fw_description/bit_sorting.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bit_sorting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{603.83056641bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34622425)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bit_sorting.pdf}}%
    \put(0.8788076,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.5\\\footnotesize DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bit_sorting.pdf}}%
    \put(0.24593546,0.03450711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.1\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bit_sorting.pdf}}%
    \put(0.3034037,0.03450711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.1\\\footnotesize DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bit_sorting.pdf}}%
    \put(0.41834021,0.03450711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.1\\\footnotesize DB0\end{tabular}}}}%
    \put(0.19115782,0.02229343){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{.OASIShex}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bit_sorting.pdf}}%
    \put(0.47580847,0.03450711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.2\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bit_sorting.pdf}}%
    \put(0.53327671,0.03450711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.2\\\footnotesize DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bit_sorting.pdf}}%
    \put(0.64821322,0.03450711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.2\\\footnotesize DB0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bit_sorting.pdf}}%
    \put(0.70568147,0.03450711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.3\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bit_sorting.pdf}}%
    \put(0.76314971,0.03450711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.3\\\footnotesize DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{bit_sorting.pdf}}%
    \put(0.87808622,0.03450713){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.3\\\footnotesize DB0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{bit_sorting.pdf}}%
    \put(0.30387086,0.17889972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.2\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{bit_sorting.pdf}}%
    \put(0.36133908,0.17889972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.3\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{bit_sorting.pdf}}%
    \put(0.41880735,0.17889972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.4\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{bit_sorting.pdf}}%
    \put(0.47627563,0.17889972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.5\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{bit_sorting.pdf}}%
    \put(0.53374389,0.17889972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.6\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{bit_sorting.pdf}}%
    \put(0.59121214,0.17889972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.7\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{bit_sorting.pdf}}%
    \put(0.30412503,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.7\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{bit_sorting.pdf}}%
    \put(0.64868039,0.17889972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.8\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{bit_sorting.pdf}}%
    \put(0.24665677,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.8\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{bit_sorting.pdf}}%
    \put(0.7636169,0.17889972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.2\\\footnotesize DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{bit_sorting.pdf}}%
    \put(0.82108525,0.17889972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.3\\\footnotesize DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{bit_sorting.pdf}}%
    \put(0.87855347,0.17889971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.4\\\footnotesize DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{bit_sorting.pdf}}%
    \put(0.24640261,0.17889972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.1\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{bit_sorting.pdf}}%
    \put(0.5914663,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.2\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{bit_sorting.pdf}}%
    \put(0.53399805,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.3\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{bit_sorting.pdf}}%
    \put(0.47652979,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.4\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{bit_sorting.pdf}}%
    \put(0.41906154,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.5\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{bit_sorting.pdf}}%
    \put(0.36159328,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.6\\\footnotesize DB17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{bit_sorting.pdf}}%
    \put(0.76387107,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.7\\\footnotesize DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{bit_sorting.pdf}}%
    \put(0.70640281,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.8\\\footnotesize DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{bit_sorting.pdf}}%
    \put(0.82133931,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.6\\\footnotesize DB16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{bit_sorting.pdf}}%
    \put(0.64893456,0.32326301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.1\\\footnotesize DB17\end{tabular}}}}%
    \put(0.19187911,0.31104934){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{.OASISraw}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{bit_sorting.pdf}}%
    \put(0.70614865,0.17889972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Ch.1\\\footnotesize DB16\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fw_description/cache_page_switch.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cache_page_switch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20110475)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cache_page_switch.pdf}}%
    \put(0.1350143,0.13407998){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sampling\\Routine\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cache_page_switch.pdf}}%
    \put(0.27601333,0.17604384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize \texttt{[CachePage\%2]}\end{tabular}}}}%
    \put(0.32434968,0.07462885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize \texttt{[Else]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cache_page_switch.pdf}}%
    \put(0.72497654,0.07462955){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize \texttt{[CachePage\%2]}\end{tabular}}}}%
    \put(0.67406573,0.17604384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize \texttt{[Else]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cache_page_switch.pdf}}%
    \put(0.86475721,0.13407998){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Write to\\SD Card\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cache_page_switch.pdf}}%
    \put(0.50012004,0.09252407){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{OASISCacheB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cache_page_switch.pdf}}%
    \put(0.50012003,0.15607429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{OASISCacheA}\end{tabular}}}}%
    \put(0.26393658,0.0418632){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Core 1}\\(Arduino/main)\end{tabular}}}}%
    \put(0.75396634,0.0418632){\color[rgb]{0.89019608,0.45882353,0.13333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Core 0}\\(network/aux)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fw_description/esp32_gpio_reg.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'esp32_gpio_reg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{603.83056641bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20212376)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{esp32_gpio_reg.pdf}}%
    \put(0.29215043,0.18224216){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}GPIO Pin Number\end{tabular}}}}%
    \put(0.29215047,0.14078459){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{${}^\ast$GPIO\_IN\_REG}\end{tabular}}}}%
    \put(0.29215043,0.09684281){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Bit Mask \texttt{0x1FE}\end{tabular}}}}%
    \put(0.29215046,0.05290109){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{${}^\ast$GPIO\_IN\_REG \& 0x1FE}\end{tabular}}}}%
    \put(0.29215043,0.00895929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{(${}^\ast$GPIO\_IN\_REG \& 0x1FE) >> 1}\end{tabular}}}}%
    \put(0.33879505,0.18312799){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}31\end{tabular}}}}%
    \put(0.4513339,0.18313689){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.39500063,0.18810517){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\dots$\end{tabular}}}}%
    \put(0.50754951,0.18310131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.56394552,0.18340374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.62042968,0.18315467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.67706459,0.18340374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.73368366,0.18340374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.7905061,0.18312799){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.84665262,0.18312799){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.90374196,0.18335926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.95933456,0.18313894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.33718506,0.14015381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.44972391,0.1401627){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.39339064,0.14513099){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\dots$\end{tabular}}}}%
    \put(0.50593945,0.14012712){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.56233553,0.14042955){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.61881969,0.14018049){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.6754546,0.14042955){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.73207367,0.14042955){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.78889611,0.14015381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.84504263,0.14015381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.90213197,0.14038508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.95772457,0.14016476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.33718506,0.09612308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.44972391,0.09613198){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.39339064,0.10110026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\dots$\end{tabular}}}}%
    \put(0.50593945,0.0960964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.56233553,0.09639882){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.61881969,0.09614976){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.6754546,0.09639882){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.73207375,0.09639882){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.78889611,0.09612308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.84504263,0.09612308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.90213197,0.09635436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.95772457,0.09613404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.33718506,0.0522703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.44972387,0.0522792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.39339061,0.05724749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\dots$\end{tabular}}}}%
    \put(0.50593941,0.05224362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.5623355,0.05254605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.61881969,0.05229699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.6754546,0.05254605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.73207367,0.05254605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.78889604,0.0522703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.84504263,0.0522703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.90213197,0.05250158){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.95772457,0.05228126){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.33718506,0.00815062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.44972391,0.0081595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.39339064,0.01312779){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\dots$\end{tabular}}}}%
    \put(0.50593945,0.00812392){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.56233553,0.00842637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.61881969,0.0081773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.6754546,0.00842637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.73207367,0.00842637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.78889611,0.00815062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.84504263,0.00815062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.90213197,0.00838188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.95772457,0.00816156){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fw_description/state_diagram.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'state_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.22678549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81430737)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{state_diagram.pdf}}%
    \put(0.30084101,0.74859056){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}System Initialization\\and Self Check\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{state_diagram.pdf}}%
    \put(0.29333456,0.47366066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Command\vspace{-0.1cm}\\Received\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{state_diagram.pdf}}%
    \put(0.37744801,0.64148478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[Failed]\end{tabular}}}}%
    \put(0.38244885,0.40625967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[Sampling\\Command]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{state_diagram.pdf}}%
    \put(0.63896527,0.44900984){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Change System\\Configuration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{state_diagram.pdf}}%
    \put(0.43835985,0.47355226){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[Configuration\vspace{-0.1cm}\\Command]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{state_diagram.pdf}}%
    \put(0.22089237,0.64148478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[Passed]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{state_diagram.pdf}}%
    \put(0.61482904,0.78803329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{55mm}\textbf{Possible Critical Errors}\\$\bullet\,$ Communication with the ADC failed (writing registers)\\$\bullet\,$ SD card mount failed\\\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{state_diagram.pdf}}%
    \put(0.52781938,0.36101821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{80.5mm}\textbf{Preparations for Sampling}\\$\bullet\,$ Parse acquisition parameters received\\$\bullet\,$ Write parameters in metadata file \texttt{.OASISmeta}\\$\bullet\,$ Register sampling timer alarm\\\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{state_diagram.pdf}}%
    \put(0.68111438,0.63700653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{55mm}\textbf{Example Commands}\\$\bullet\,$ \texttt{OASIS.SetVoltageRange()}\\$\bullet\,$ \texttt{OASIS.SetOversampling()}\\$\bullet\,$ \texttt{OASIS.SetDeviceInfo()}\\$\bullet\,$ \texttt{OASIS.Mute()}\\\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{state_diagram.pdf}}%
    \put(0.52782089,0.2259346){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{80.5mm}\textbf{Sampling Routine \& Caching}\\$\bullet\,$ Retrieve voltage samples from ADC\\$\bullet\,$ Store samples in cache arrays \texttt{OASISCacheX}\\$\bullet\,$ Write full cache arrays to SD card \texttt{.OASISraw}\\\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{state_diagram.pdf}}%
    \put(0.52782089,0.09083679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{80.5mm}\textbf{Sample Postprocessing}\\$\bullet\,$ Sort sampled data \texttt{.OASISraw} by channel\\$\bullet\,$ Save sorted data on SD card \texttt{.OASIShex}\\$\bullet\,$ Transmit sorted data to external device\\\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{state_diagram.pdf}}%
    \put(0.55053086,0.62047534){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error State\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{state_diagram.pdf}}%
    \put(0.10894965,0.43350033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}System Idle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{state_diagram.pdf}}%
    \put(0.36175283,0.32249243){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prepare Sampling\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{state_diagram.pdf}}%
    \put(0.36090598,0.19900021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Retrieve ADC Samples\\and cache on SD card\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{state_diagram.pdf}}%
    \put(0.36137468,0.06535647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sort Raw Samples into\\Channels \& Transmit\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/hw_description/hw_overview.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hw_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.07714459bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94182129)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hw_overview.pdf}}%
    \put(0.00937527,0.64873992){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{45mm}\textbf{24\,V Boost Converter}\\Generates the voltage for the IEPE supply using an \textit{MC34063A} chip\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hw_overview.pdf}}%
    \put(0.00937527,0.51962326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{45mm}\textbf{Indicator LEDs}\\Inform about the current system status, e.g., measurement ongoing or postprocessing, as well as WiFi connectivity\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hw_overview.pdf}}%
    \put(0.00937527,0.33657673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{45mm}\textbf{Acquisition Front-End}\\Features adjustable constant current sources using \textit{LT3092} chips for IEPE sensors as well as high-pass filters removing DC bias\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hw_overview.pdf}}%
    \put(0.04238309,0.1488613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{45mm}\textbf{BNC Connectors}\\Allow to connect up to 8 IEPE sensors to the board and feature status LEDs for each channel\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hw_overview.pdf}}%
    \put(0.33714615,0.13923865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Core Specifications}\\\SpecTable\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hw_overview.pdf}}%
    \put(0.00937527,0.77820701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{45mm}\textbf{Piezo Buzzer}\\Provides audible feedback about measurement start, end, and potential errors\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hw_overview.pdf}}%
    \put(0.74866934,0.75730687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{45mm}\textbf{User Interface}\\Used to reset the device, put into bootloader flash mode, and optionally execute custom function\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hw_overview.pdf}}%
    \put(0.72978209,0.27441347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{49mm}\textbf{Analog-Digital Converter}\\Core of the device is the \textit{AD7606C-18}, bipolar input, simultaneous sampling ADC\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hw_overview.pdf}}%
    \put(0.37544537,0.91957007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{45mm}\textbf{USB-C Interface}\\Used for powering the board as well as for serial communication\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hw_overview.pdf}}%
    \put(0.66495801,0.88677395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{45mm}\textbf{microSD-Card Slot}\\Supports up to 32 GB SD cards with FAT32 format to store measurements\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hw_overview.pdf}}%
    \put(0.74866934,0.59313871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{45mm}\textbf{ADC SPI Connector}\\Can be used to debug ADC communication issues\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hw_overview.pdf}}%
    \put(0.08323899,0.88052224){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{45mm}\textbf{Optional I${}^\mathbf{2}$C Interface}\\Can be used for future extensions of the board\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hw_overview.pdf}}%
    \put(0.74866934,0.47779286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{45mm}\textbf{Micro-controller}\\The acquisition system is controlled using an \textit{ESP32-S3} chip with an onboard WiFi antenna, enabling wireless sampling\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hw_overview.pdf}}%
  \end{picture}%
\endgroup%


==> figures/operating_instructions/oasis_gui_device_search.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oasis_gui_device_search.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83397326)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oasis_gui_device_search.pdf}}%
    \put(0.65346709,0.6108987){\color[rgb]{0.40392157,0.60392157,0.11372549}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Device Information\end{tabular}}}}%
    \put(0.97373069,0.17498765){\color[rgb]{0.97647059,0.72941176,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Device and GUI Log\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{oasis_gui_device_search.pdf}}%
    \put(0.68295106,0.71921763){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Device Selection and Search\end{tabular}}}}%
    \put(0.16047899,0.44914318){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Acquisition Parameters\end{tabular}}}}%
    \put(0.56839665,0.01870611){\color[rgb]{0.8627451,0.03137255,0.85490196}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Post-processing Options\end{tabular}}}}%
    \put(0.87431386,0.01838125){\color[rgb]{0,0.78431373,0.99215686}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sample Control\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/operating_instructions/oasis_gui_sampled.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oasis_gui_sampled.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83397319)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oasis_gui_sampled.pdf}}%
  \end{picture}%
\endgroup%


==> figures/validation/FRF_1.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.5cm}]
\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Sensor 1+Z},
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Accelerance / (g/N)},
ymin=0.0010294, ymax=2338.6,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,1e+05},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.075782
0.39063 0.05915
0.78126 0.27492
1.1719 0.36142
1.5625 0.2179
1.9532 0.090287
2.3438 0.054709
2.7344 0.1133
3.125 0.22422
3.5157 0.099805
3.9063 0.11257
4.6876 0.17602
5.0782 0.16685
5.4688 0.16593
5.8595 0.12255
6.2501 0.075323
6.6407 0.081893
7.0314 0.069465
7.422 0.22265
7.8126 0.14296
8.2032 0.18697
8.5939 0.13685
8.9845 0.18079
9.3751 0.23066
9.7658 0.19627
10.156 0.20878
10.938 0.19408
11.328 0.22383
11.719 0.22047
12.11 0.18038
12.5 0.21663
12.891 0.13143
13.672 0.10177
14.063 0.13261
14.453 0.15834
14.844 0.11724
15.235 0.06388
15.625 0.03673
16.016 0.070222
16.406 0.11101
16.797 0.1346
17.188 0.10931
17.578 0.23747
17.969 0.31807
18.36 0.32471
18.75 0.39836
19.532 0.41139
19.922 0.53034
20.313 0.60289
20.703 0.59908
21.094 0.64876
21.485 0.77843
21.875 0.72052
22.266 0.80715
23.047 0.85518
25.391 0.81684
26.172 0.65451
26.954 0.60671
27.344 0.50805
27.735 0.50117
28.125 0.43132
28.907 0.38957
29.688 0.43579
30.079 0.56757
31.25 0.90966
32.032 1.1475
33.594 1.5879
33.985 1.5848
34.766 1.7769
35.547 1.8862
38.282 1.7745
40.626 1.3177
41.016 1.2207
41.407 1.197
41.798 1.2621
42.188 1.2537
42.969 1.4611
44.141 1.9811
44.923 2.3744
46.876 3.3976
48.829 4.0281
50.391 4.1608
53.126 3.6557
53.907 3.2985
54.298 3.2743
55.47 3.6431
56.251 4.1744
58.595 6.985
59.767 8.4918
60.938 10.092
62.501 11.566
63.673 12.169
64.845 12.435
66.798 12.773
67.579 13.583
68.36 15.395
69.142 18.607
69.923 23.649
71.095 36.045
72.267 59.492
73.048 90.762
73.439 118.63
73.829 167.06
74.22 272.11
74.611 660.08
75.001 682.39
75.392 281.92
75.782 172.8
76.173 121.86
76.564 92.672
77.345 60.793
78.126 43.475
79.298 28.85
80.079 23.197
80.861 19.77
81.642 17.859
82.423 17.039
84.376 16.661
85.158 16.801
87.111 15.699
88.673 13.921
90.236 11.588
93.751 7.4844
94.533 7.2492
95.705 7.4251
99.22 8.488
100.39 8.3783
102.35 7.4851
104.3 6.0599
105.86 5.1354
107.03 4.7422
108.2 4.7602
110.94 5.5323
112.11 5.7689
113.67 5.7085
114.85 5.4124
116.8 4.5529
119.53 3.4647
120.7 3.3782
121.49 3.4839
123.83 4.0444
125.78 4.2766
126.96 4.1621
128.52 3.7733
129.69 3.3372
132.42 2.4334
133.21 2.3523
133.99 2.3672
137.89 2.9303
139.06 2.9318
140.24 2.7893
141.41 2.5357
142.58 2.1539
145.31 1.2841
146.49 1.1466
147.66 1.2441
149.22 1.3983
149.61 1.1951
150 1.5133
150.39 1.6054
151.17 1.594
152.35 1.5159
153.52 1.3054
154.69 1.0309
155.86 0.70286
156.64 0.50682
157.03 0.39335
157.42 0.33889
157.81 0.27753
158.21 0.27503
158.6 0.29184
158.99 0.34696
159.38 0.39138
159.77 0.46342
160.94 0.55917
162.11 0.57584
163.67 0.4463
164.07 0.42816
164.46 0.42441
165.24 0.50156
166.41 0.869
167.19 1.1605
167.97 1.4996
169.92 2.2438
171.1 2.6269
172.66 2.9836
174.61 3.232
176.57 3.477
178.52 4.0524
180.08 4.8777
183.21 6.8822
186.33 8.656
190.24 11.261
193.36 15.323
196.49 21.198
200.78 34.735
202.74 47.336
204.3 65.21
205.47 88.525
206.25 114.26
207.03 158.81
207.43 195.75
207.82 253.07
208.21 353.85
208.6 555.5
208.99 995.4
209.38 1019.5
209.77 520.47
210.16 330.45
210.55 241.23
210.94 191.71
211.72 136.07
212.5 105.94
213.68 80.427
214.85 65.56
216.41 53.407
218.75 42.451
222.66 31.659
225.78 26.545
228.91 23.897
232.82 21.188
239.46 17.403
243.75 16.382
254.3 14.038
259.38 13.294
264.46 12.305
306.65 9.8235
310.16 9.7754
319.54 9.3551
322.66 9.4286
333.6 9.0902
337.11 8.9562
343.76 8.6692
346.1 8.8008
350.01 8.7008
355.86 8.3546
363.68 8.4085
369.15 8.1655
375.79 8.277
385.16 8.1809
390.24 7.9944
394.54 7.8144
444.93 7.3028
447.66 7.3452
451.57 7.5087
475.4 7.2434
479.3 7.2632
484.77 6.9792
494.15 7.0376
499.23 6.9093
505.48 7.035
512.51 6.8624
574.23 6.2827
578.13 6.3015
581.65 6.4112
594.93 6.2725
626.96 5.7083
629.31 5.7211
635.56 5.7517
644.54 5.6246
648.06 5.6177
653.92 5.3752
677.74 5.0315
681.65 5.0002
714.46 4.3662
717.98 4.1551
721.5 4.2325
726.18 4.1693
733.6 3.8535
755.09 3.1405
758.21 2.9848
765.25 2.8417
770.32 2.4807
777.36 2.3144
784.78 1.7277
787.12 1.6631
789.07 1.6121
793.37 1.2634
798.06 0.89379
799.62 0.83137
800.01 0.77625
800.4 0.80419
800.79 0.78389
801.18 0.79062
803.14 0.67007
803.92 0.62987
805.48 0.53275
807.82 0.33834
809 0.23703
809.78 0.21269
810.17 0.21406
810.95 0.19914
811.34 0.20682
811.73 0.20631
812.12 0.21661
812.51 0.2428
812.9 0.24195
815.25 0.42087
815.64 0.44923
816.81 0.59134
818.37 0.78596
820.72 1.0858
822.28 1.2647
825.4 1.526
827.36 1.6893
830.09 2.0767
837.51 3.3292
842.98 4.1986
849.23 5.6046
857.04 7.3496
891.03 33.439
895.72 46.436
905.87 104.76
908.22 141.59
911.73 227.23
912.9 247.8
914.08 252.86
915.25 241.74
916.81 211.61
919.55 153.73
922.67 108.24
925.4 85.158
928.53 69.245
932.83 56.185
939.47 44.289
946.89 36.65
955.48 30.823
972.28 24.611
991.81 21.252
1020.7 17.814
1043 16.322
1057.4 15.624
1092.6 14.42
1108.6 13.952
1123.1 13.572
1163.7 13.083
1183.6 12.847
1192.6 12.822
1217.6 12.647
1232.8 12.564
1266 12.304
1274.2 12.31
1280.9 12.284
1288.3 12.217
1305.1 12.14
1315.3 12.101
1330.1 12.008
1343.8 11.955
1386.3 11.987
1430.5 11.97
1437.5 11.966
1442.6 11.972
1451.2 12.035
1458.2 12.003
1465.3 12.088
1471.9 12.109
1482.4 12.229
1568.8 12.831
1583.6 13.116
1593.4 12.909
1604.3 12.256
1812.1 13.168
1831.3 13.359
1836 13.199
1846.5 14.017
1848.9 13.321
1852.8 12.634
1893.4 13.318
1906.7 13.386
1922.3 13.486
1930.1 13.448
1958.6 13.658
1984.8 13.848
1990.7 13.838
1997.3 13.94
2012.1 14.043
2021.5 14.083
2042.2 14.238
2049.2 14.338
2055.1 14.339
2077.4 14.616
2088.3 14.713
2121.9 15.03
2127.8 15.154
2133.2 15.165
2170 15.638
2187.5 15.817
2255.1 16.928
2264.1 17.105
2357.8 19.747
2367.6 20.371
2383.2 20.242
2391.8 19.422
2396.1 18.774
2402.8 16.786
2409.8 16.699
2429.7 18.236
2445.3 19.769
2462.9 21.272
2512.5 23.759
2516.8 24.101
2535.6 26.603
2565.3 31.925
2599.6 42.153
2609 45.178
2616.8 47.858
2625.8 56.785
2634.4 65.894
2644.2 72.85
2654.3 90.444
2657.5 86.644
2660.2 78.725
2669.2 50.959
2672.7 42.814
2674.7 41.679
2677 43.497
2679.7 48.831
2682.5 58.107
2690.7 102.33
2692.6 107.09
2694.6 105.02
2698.1 92.603
2700.4 84.947
2703.2 84.474
2708.6 71.957
2715.3 62.015
2718.4 55.967
2722.3 45.651
2739.1 17.9
2741.4 16.793
2743.8 17.152
2747.7 19.328
2752.8 24.311
2756.3 27.767
2758.6 27.979
2761.8 25.793
2765.7 23.182
2768.4 23.107
2777.8 24.752
2782.1 22.479
2788.7 19.903
2793 18.274
2797.3 15.313
2801.6 12.652
2807.5 10.405
2826.6 6.917
2830.9 6.172
2841.1 5.3189
2853.2 3.9296
2857.9 3.7705
2860.2 3.9636
2864.5 4.3933
2868 4.3841
2871.1 4.166
2875.8 4.2146
2878.2 4.4034
2882.1 4.5938
2884 4.5047
2888.7 4.106
2895.7 4.3182
2905.9 5.0581
2915.7 6.4738
2919.6 7.3606
2926.6 8.8849
2934 10.856
2937.5 11.027
2940.3 10.523
2950.4 8.1498
2956.3 8.3323
2975.8 10.534
2979.3 10.632
2984.8 10.897
2991.1 10.764
3009.4 9.6101
3029.7 6.028
3034 5.3685
3046.5 4.3099
3049.3 4.1638
3055.9 3.6101
3071.9 3.8161
3074.3 3.9029
3079 3.9689
3080.5 4.0058
3083.3 4.0824
3095 4.9882
3098.1 5.2419
3103.6 5.8027
3107.5 6.043
3112.2 6.1962
3115.3 6.1424
3119.6 5.8404
3121.9 5.6325
3132.5 5.4344
3135.6 5.2491
3141.8 5.1405
3143.4 5.1844
3146.1 5.2204
3155.9 5.5504
3170.8 6.5793
3175.8 6.5141
3192.6 6.049
3198.9 5.6157
3211 6.1685
3214.9 6.4563
3218 6.7163
3221.9 7.1084
3227 7.4287
3254.3 9.3607
3268.8 8.4533
3276.6 7.8088
3285.2 8.2099
3289.5 8.1919
3300.1 7.7379
3315.3 7.8626
3325.8 8.4882
3332.9 8.797
3336.4 8.9863
3341.5 9.1199
3345.4 9.2399
3364.9 10.284
3374.3 8.9412
3405.9 7.9045
3414.9 8.5404
3426.2 9.6896
3431.7 9.4378
3436 8.9108
3440.7 9.1331
3443.8 9.2924
3446.5 9.4212
3448.9 9.5095
3459.4 10.307
3462.6 10.414
3467.6 10.718
3475.8 10.727
3480.5 11.042
3489.1 10.568
3495 11.044
3502 11.225
3507.1 11.011
3511.8 10.715
3517.6 11.218
3524.3 11.481
3532.5 10.657
3542.2 10.862
3550.4 10.401
3557.1 10.657
3560.2 10.825
3567.6 10.648
3575.8 11.101
3580.5 11.586
3590.7 11.863
3596.5 12.088
3602 12.291
3620.4 12.464
3633.6 12.847
3636.8 12.723
3642.2 12.539
3645.4 12.6
3648.5 12.88
3654.4 13.236
3666.5 13.702
3670.8 13.429
3681.7 13.229
3695.8 10.631
3702 11.229
3709 11.799
3731.3 13.238
3736 13.669
3740.3 14.188
3755.9 14.948
3771.5 15.989
3787.9 14.32
3799.7 15.87
3811.4 17.143
3814.5 17.42
3827.4 15.479
3831.3 14.815
3844.6 12.835
3848.1 13.376
3855.9 14.415
3859.8 14.529
3873.5 15.467
3885.6 15.141
3889.5 15.072
3893.8 15.242
3898.9 15.598
3917.6 16.978
3920.8 17.384
3931.3 17.905
3938.3 18.607
3992.6 21.985
3995.4 21.94
4050.8 29.812
4054.7 30.719
4059 30.277
4064.9 30.045
4094.6 37.937
4107.9 42.46
4116.5 44.112
4125.8 45.894
4134.8 51.035
4141.9 54.944
4160.2 64.527
4164.1 62.535
4168 65.614
4175.1 77.961
4183.7 100
4188 107.18
4191.1 107.44
4194.6 101.23
4202.4 83.214
4208.7 74.111
4228.6 43.093
4231.3 44.14
4236.8 47.725
4241.5 46.137
4247.3 40.617
4254 36.21
4260.6 32.883
4275.5 29.255
4282.5 24.714
4286 23.081
4290.3 22.779
4302.8 22.136
4322.7 18.868
4343.8 14.404
4348.1 15.155
4351.6 13.992
4355.9 11.925
4359.8 10.684
4361.4 10.218
4363.7 9.7364
4382.5 6.0665
4388.3 5.6233
4390.3 5.3547
4394.6 4.9962
4395.8 5.0722
4397.7 5.3704
4403.6 6.6482
4406.7 6.9805
4407.9 6.9082
4411 6.834
4412.2 6.8589
4428.2 5.771
4429 5.6314
4430.9 5.4808
4440.3 5.8109
4441.5 5.9245
4442.6 6.0005
4444.6 6.1053
4445 6.0062
4445.8 6.0929
4448.9 6.2406
4450.1 6.2409
4454.8 6.132
4455.9 5.9985
4457.1 5.9682
4458.7 5.8457
4462.6 6.1619
4463.3 6.3735
4465.3 6.8452
4466.9 7.1836
4477.4 7.763
4478.6 7.7622
4481.7 7.6742
4484.1 7.6118
4488.3 8.1778
4489.5 8.5342
4491.1 9.4405
4492.3 10.024
4494.6 11.177
4496.6 11.821
4500.9 13.074
4508.3 13.491
4512.6 11.639
4515.3 10.093
4516.1 9.8297
4517.6 8.8975
4520 7.4445
4521.6 6.5454
4523.5 5.9392
4526.6 6.1518
4527.8 6.5795
4529 6.9719
4531.7 8.058
4534.4 8.8028
4545.4 8.4929
4548.1 8.2835
4549.7 8.076
4550.9 7.9631
4562.2 7.4845
4564.9 7.7735
4565.7 7.7866
4568.8 8.0819
4570.4 7.9453
4575.9 6.203
4576.2 5.9396
4577 5.7272
4579 5.4746
4580.1 5.2393
4580.9 5.2212
4581.7 5.0495
4582.5 4.9947
4584.8 4.5885
4585.2 4.3554
4586 4.2241
4591.1 3.1333
4593 3.0641
4593.8 2.9752
4594.6 3.0163
4595.4 2.9059
4596.2 2.9153
4597.3 2.986
4598.5 2.8282
4598.9 2.8451
4599.3 2.7519
4600.5 2.7686
4601.6 2.5592
4602 2.6295
4602.4 2.4599
4604.4 2.4614
4604.8 2.3803
4605.1 2.4432
4605.9 2.3442
4608.3 2.367
4608.7 2.2249
4609.4 2.2414
4609.8 2.133
4610.2 2.1897
4610.6 2.0499
4612.2 1.8785
4612.6 1.8912
4613 1.7719
4613.4 1.8723
4613.7 1.7238
4614.1 1.6402
4614.9 1.6267
4615.3 1.5347
4616.1 1.5616
4616.5 1.5956
4616.9 1.4987
4617.3 1.4697
4617.6 1.5683
4618.4 1.522
4618.8 1.6588
4619.6 1.5324
4620 1.6255
4620.4 1.5625
4621.2 1.6228
4621.6 1.5345
4621.9 1.6241
4622.3 1.627
4623.1 1.4957
4623.9 1.4986
4625.5 1.2449
4625.9 1.2753
4627.4 0.99975
4628.2 0.95982
4628.6 0.86505
4629 0.81297
4629.4 0.71704
4629.8 0.70701
4630.1 0.76941
4630.5 0.67889
4630.9 0.61919
4631.7 0.63495
4632.1 0.57998
4632.5 0.61192
4633.3 0.53225
4633.7 0.56813
4634.1 0.51365
4634.4 0.60733
4634.8 0.53424
4635.6 0.55819
4636 0.54842
4636.4 0.52008
4637.2 0.51137
4637.6 0.61863
4638 0.55324
4638.4 0.59754
4638.7 0.58326
4639.1 0.69716
4639.5 0.56477
4639.9 0.63112
4640.3 0.58096
4640.7 0.64438
4641.1 0.59247
4641.5 0.61618
4641.9 0.49793
4642.3 0.52631
4642.6 0.47782
4643.4 0.55814
4643.8 0.59189
4644.6 0.53879
4645 0.62148
4645.4 0.54367
4645.8 0.58093
4646.2 0.59065
4646.6 0.72103
4646.9 0.59999
4647.3 0.69814
4647.7 0.68864
4648.1 0.81393
4648.5 0.72828
4648.9 0.74768
4649.3 0.70068
4649.7 0.75698
4650.1 0.72927
4650.5 0.82922
4650.9 0.79836
4651.2 0.84913
4652 0.78485
4652.4 0.86964
4652.8 0.76346
4653.2 0.81715
4654 0.68035
4654.4 0.7849
4654.8 0.83067
4655.1 0.67159
4655.5 0.76876
4655.9 0.71302
4656.3 0.72998
4656.7 0.66175
4657.5 0.68371
4658.3 0.54255
4658.7 0.53703
4659.1 0.48802
4659.8 0.52009
4660.2 0.50383
4660.6 0.56112
4661 0.5567
4661.4 0.52468
4661.8 0.58174
4662.6 0.50744
4663 0.60797
4663.4 0.61864
4663.7 0.57642
4664.1 0.62432
4664.5 0.59716
4665.3 0.72921
4665.7 0.69297
4666.1 0.72199
4666.5 0.79054
4666.9 0.80882
4667.3 0.91744
4667.6 0.90457
4668 0.85587
4668.4 0.93444
4668.8 0.94431
4669.2 1.0677
4669.6 1.1205
4670 1.0591
4671.9 1.0811
4672.3 1.1648
4672.7 1.1517
4673.1 1.1887
4673.5 1.1553
4673.9 1.3215
4674.3 1.215
4674.7 1.2299
4675.1 1.3426
4675.5 1.3957
4675.9 1.3925
4676.2 1.5043
4677.8 1.6236
4678.2 1.7397
4679 1.7832
4681.3 1.9332
4681.7 1.8453
4682.1 1.9344
4682.5 1.9099
4682.9 2.0252
4683.3 2.0433
4683.7 1.9719
4684.1 2.106
4684.4 2.059
4684.8 2.118
4685.6 1.9695
4686.4 2.1386
4686.8 2.1193
4687.6 2.3013
4688 2.1987
4688.7 2.4536
4689.1 2.3529
4689.5 2.4594
4689.9 2.4318
4690.3 2.5428
4690.7 2.5231
4692.3 2.7737
4694.6 2.7999
4695 2.9423
4700.1 3.0209
4700.5 3.1461
4700.9 3.0178
4701.2 3.1467
4702.4 3.187
4702.8 3.3257
4704.8 3.4999
4707.9 3.8204
4708.3 3.76
4709.1 3.8311
4710.2 3.8069
4710.6 3.8574
4711 3.7756
4711.4 3.962
4711.8 3.7471
4712.2 3.8587
4713 3.7866
4714.5 3.8755
4714.9 3.7217
4715.3 3.8828
4716.9 3.9184
4718 3.8768
4718.4 3.9907
4719.2 3.8802
4719.6 3.9765
4720 3.8777
4720.8 3.8924
4721.9 3.7816
4722.3 3.9157
4723.9 3.7064
4724.3 3.8665
4725.1 3.8478
4725.5 3.7559
4725.9 3.8715
4726.2 3.8359
4726.6 3.9666
4727.8 4.0143
4730.2 4.3599
4730.5 4.4581
4730.9 4.3665
4731.7 4.5572
4732.1 4.4807
4732.9 4.6325
4734.1 4.6987
4734.4 4.6288
4735.2 4.7651
4736 4.7406
4737.2 4.7838
4739.1 4.8138
4739.5 5.0236
4741.1 5.0796
4748.9 5.546
4750.9 5.4899
4751.6 5.6081
4752.4 5.5898
4755.5 5.8558
4756.3 6.0095
4762.2 6.2013
4764.1 6.1081
4765.3 6.1697
4768.4 6.2647
4768.8 6.4209
4769.6 6.3684
4770.8 6.4995
4771.2 6.3544
4772.3 6.4354
4775.9 6.2622
4785.6 6.9814
4788.4 6.7443
4792.3 6.7105
4792.7 6.5748
4793 6.7861
4793.4 6.6489
4795.8 6.9264
4798.1 7.2646
4799.3 7.1769
4812.6 7.8376
4814.1 7.8251
4816.1 7.8263
4816.9 7.7868
4827 7.903
4831.3 7.7683
4831.7 7.9748
4832.5 7.9096
4834.8 8.0836
4839.1 8.1102
4841.1 8.0822
4843.4 8.2299
4848.1 9.0058
4848.9 9.0347
4852 9.2284
4854 9.1367
4856.7 9.4191
4857.9 9.4688
4860.6 9.7645
4863 10.063
4863.7 10.089
4879.8 11.366
4883.7 11.509
4885.2 11.79
4886.4 11.802
4887.6 11.759
4892.7 11.578
4895.8 11.709
4897.7 11.873
4900.1 12.245
4901.2 12.387
4902 12.536
4910.2 13.369
4914.5 14.132
4916.5 14.538
4917.7 14.428
4920.4 14.654
4921.2 14.665
4959.1 17.616
4961 17.62
4964.1 18.139
4981.7 19.762
4983.3 19.569
4991.9 19.902
4993.8 20.087
4998.1 20.353
5000.1 20.529
5004.8 21.366
5007.1 21.458
5008.7 21.383
5011 21.356
5013 21.199
5020.8 22.006
5031.3 24.197
5035.6 24.284
5038.4 24.351
5043 25.066
5047.3 25.944
5055.9 27.876
5066.5 27.35
5069.2 27.019
5074.3 26.177
5077.8 25.433
5079.8 25.373
5086 26.97
5100.5 26.088
5105.2 25.208
5108.7 25.667
5114.5 26.548
5116.5 26.63
5120.4 27.343
5126.2 28.322
5127.8 28.398
5140.7 31.425
5144.6 32.596
5148.1 34.108
5155.9 36.169
5159.8 37.25
5173.5 41.736
5212.6 54.886
5216.1 56.153
5234.5 57.021
5247 56.495
5255.5 60.11
5260.6 62
5284.8 74.682
5290.3 77.252
5294.6 78.05
5300.1 77.157
5309.1 80.902
5334.8 100.96
5344.6 101.81
5348.5 102.22
5354.4 107.81
5369.2 123.49
5379.8 142.68
5395.4 160.33
5401.3 168.79
5417.3 180.67
5429.8 170.11
5448.5 200.89
5459.8 192.84
5490.7 228.82
5497 249.03
5509.5 306.36
5512.6 302.11
5518.8 290.53
5522.4 306.81
5527 355.11
5534.9 461.8
5537.6 474.83
5541.9 453.6
5545.4 446.98
5552.8 448.85
5561.8 429.49
5564.9 474.94
5568.4 566.12
5575.1 806.12
5577 835.57
5579 814.82
5581.7 724.83
5591.1 455.23
5601.3 306.14
5603.6 303.11
5605.6 318.06
5607.9 358.94
5613 489.48
5614.9 513.61
5617.3 508.47
5620.8 463.54
5638.4 273.76
5642.7 271.5
5647.4 289.18
5653.6 323.79
5656.3 319.63
5664.1 280.38
5669.6 241.27
5680.6 168.03
5684.1 167.04
5688.4 182.04
5692.7 195.59
5699.3 199.03
5701.3 218.95
5706.3 295.27
5708.3 307.93
5711.4 304.13
5732.9 235.6
5748.1 199.32
5764.5 171.18
5777 165.79
5789.5 160.52
5804.4 148.3
5827.8 146.36
5836.4 145.11
5852.4 138.87
5861 131.7
5868.1 126.5
5880.9 116.82
5886.4 114.47
5893.1 111.53
5907.9 111.5
5926.7 115.15
5932.1 119.59
5951.7 101.14
5978.2 100.96
5986.4 102.05
5993.5 103.64
6014.9 105.97
6018.5 102.7
6025.1 97.383
6034.5 86.521
6041.5 78.65
6061.4 74.426
6066.5 73.18
6073.9 77.837
6083.7 99.09
6092.3 109.58
6105.6 109.98
6110.2 112.78
6117.7 108.59
6123.5 103.95
6141.9 116.02
6145 115.95
6148.5 117.28
6163.8 120.22
6170.4 111.33
6172.8 108.05
6187.2 92.65
6197.8 90.563
6203.2 91.48
6215.3 91.807
6218.8 89.664
6239.5 79.322
6243.5 81.23
6244.6 82.546
6246.6 83.339
6252.8 83.567
6262.6 80.144
6269.2 75.319
6273.5 74.142
6276.7 73.281
6279 73.225
6288.4 77.453
6290.3 78.635
6293.1 79.509
6297.4 81.412
6300.9 82.542
6304.8 83.372
6308.7 84.266
6311 85.663
6320.4 84.216
6336 71.34
6344.6 71.161
6348.9 69.952
6350.1 70.396
6352 69.505
6354.8 68.149
6364.9 61.295
6367.7 59.006
6374.3 54.319
6388 54.575
6390.3 54.793
6393.8 53.575
6395.4 52.293
6397.8 50.132
6405.2 49.708
6408.7 50.93
6409.9 50.626
6421.2 52.64
6423.5 52.134
6427.4 51.527
6428.6 52.049
6436.8 53.416
6450.1 46.288
6454.4 45.013
6457.9 45.069
6460.3 44.435
6463.4 43.64
6464.6 43.712
6466.1 43.161
6468.5 43.952
6469.6 43.876
6471.6 43.932
6472.4 44.348
6476.7 45.571
6479.4 46.22
6482.5 45.574
6483.3 45.498
6486.8 44.503
6489.6 44.215
6492.3 45.811
6501.7 56.217
6503.2 56.225
6525.9 51.616
6539.6 44.522
6540.3 43.785
6541.5 43.007
6542.3 42.573
6544.2 41.552
6545.4 41.809
6546.6 41.515
6548.9 43.097
6550.5 43.593
6551.7 45.014
6554 46.015
6556.7 47.694
6559.9 47.897
6564.6 47.092
6589.6 39.207
6600.5 40.44
6601.3 40.986
6606 41.683
6607.1 41.774
6615.7 44.117
6626.7 36.848
6627.8 35.574
6628.6 35.07
6635.3 30.424
6635.6 29.943
6636 30.5
6636.8 29.883
6642.7 26.915
6644.2 25.516
6645 25.809
6647.8 24.271
6648.1 25.167
6649.3 24.909
6650.9 25.704
6651.7 25.912
6652.1 26.428
6652.8 25.67
6654.8 26.232
6656.7 25.936
6657.1 24.901
6658.3 25.067
6659.5 23.802
6659.9 24.227
6661.8 23.171
6662.2 23.389
6662.6 22.723
6663 23.37
6664.2 22.832
6670.8 26.774
6671.6 27.19
6673.1 28.529
6674.3 28.89
6681.4 34.891
6686 33.803
6686.4 32.657
6688 32.514
6688.8 32.155
6698.9 29.387
6699.3 28.593
6699.7 28.869
6700.5 28.373
6700.9 28.046
6701.3 28.704
6701.7 27.772
6702.1 28.339
6702.8 27.671
6704 27.985
6708.7 26.653
6709.5 26.514
6713.4 26.239
6715.7 28.09
6719.6 32.199
6722 33.842
6725.5 33.915
6725.9 34.792
6727.1 33.866
6732.1 34.919
6734.5 34.102
6735.6 34.427
6750.5 32.635
6753.2 32.065
6756.7 32.316
6757.9 32.387
6758.3 31.97
6759.1 32.477
6760.6 32.466
6762.6 32.474
6763.8 31.976
6764.6 32.243
6764.9 31.645
6765.7 32.434
6767.3 31.985
6768.9 32.832
6769.6 32.183
6770 32.695
6770.8 32.142
6774.7 30.579
6781.4 25.747
6782.1 25.768
6785.7 23.673
6786 23.097
6786.8 23.294
6789.2 20.891
6789.6 21.302
6789.9 20.274
6790.7 20.319
6791.1 19.519
6791.9 19.478
6792.3 18.941
6792.7 19.244
6793.5 18.884
6794.2 18.563
6794.6 19.087
6795.8 17.824
6797 18.019
6797.4 17.083
6797.8 17.706
6799.7 17.544
6800.1 16.549
6800.9 16.926
6802.1 16.422
6802.4 15.956
6802.8 16.57
6803.2 15.452
6804 15.446
6804.4 14.714
6805.2 14.605
6806.4 14
6806.7 14.627
6807.9 13.588
6808.3 14.283
6810.3 13.478
6810.7 14.024
6811.4 13.52
6811.8 14.048
6812.2 13.505
6813.4 13.717
6813.8 13.721
6814.2 14.179
6814.9 13.833
6815.3 14.296
6815.7 14.093
6816.1 14.502
6817.3 14.651
6818.5 15.668
6818.9 14.664
6822.4 16.022
6822.8 16.679
6824.3 16.832
6827.8 17.915
6828.2 18.686
6828.6 18.232
6829 18.882
6829.8 18.765
6831 18.77
6831.4 18.482
6832.1 19.582
6832.5 19.182
6834.1 20.329
6834.5 20.004
6835.3 20.812
6836 21.083
6836.4 22.189
6836.8 21.377
6837.2 22.387
6838 21.951
6838.4 23.094
6839.6 23.722
6839.9 24.312
6840.3 23.886
6841.1 25.113
6841.5 24.493
6842.7 25.516
6847 27.741
6847.4 28.518
6847.8 28.34
6848.2 29.193
6848.5 28.689
6850.1 30.667
6852.1 32.487
6854 34.724
6860.7 41.212
6862.2 43.251
6874.7 58.14
6876.7 61.735
6894.2 90.139
6896.6 95.175
6905.6 104.16
6916.9 109.65
6922.4 121.69
6924.7 126.76
6930.2 139.34
6932.5 143.43
6934.9 147.06
6948.5 159.06
6951.3 162.07
6968.1 185.25
6996.2 170.71
6998.9 166.68
7007.1 159.77
7010.3 179.2
7014.6 223.66
7020 274.11
7022.8 285.84
7030.6 304.18
7044.6 401.54
7049.3 442.33
7064.6 636.41
7070.8 732.44
7075.1 755.46
7081 708.65
7088.8 614.01
7094.2 533.29
7105.2 414.45
7121.6 315.17
7127.1 289.11
7130.6 275.72
7136.8 251.34
7179.8 156.16
7186.8 147.13
7199.7 132.31
7202.5 129.21
7207.5 124.04
7209.5 122.92
7215 118.59
7221.6 112.69
7241.1 98.627
7242.3 96.915
7250.1 93.12
7263.4 84.106
7265.3 82.927
7318.1 59.885
7318.5 60.994
7319.3 59.254
7321.2 59.117
7322.4 58.254
7323.9 58.221
7325.9 57.598
7329 56.953
7330.6 57.144
7331.4 55.993
7332.9 55.981
7334.5 54.335
7336 54.191
7341.9 52.701
7343.5 51.402
7344.3 51.794
7348.9 49.142
7349.7 49.421
7354 49.384
7357.5 48.674
7358.7 48.269
7361 47.785
7362.6 47.204
7366.5 46.706
7368.1 46.649
7369.6 46.054
7373.2 43.806
7375.1 43.448
7390.7 38.988
7391.5 39.302
7413 32.755
7415 32.011
7415.7 32.711
7418.5 31.876
7421.6 31.284
7427.5 29.714
7428.2 29.2
7429.4 29.222
7430.2 29.239
7431.8 29.302
7432.5 28.849
7433.3 28.738
7436.8 27.382
7437.6 27.09
7441.1 25.383
7441.5 25.761
7441.9 25.159
7442.7 25.251
7444.6 25.268
7457.1 21.431
7457.9 21.327
7459.5 20.76
7459.9 21.098
7460.7 20.314
7461.4 20.002
7463.8 19.257
7464.2 18.88
7464.6 19.298
7466.1 18.047
7467.3 18.516
7479.8 20.395
7480.6 20.535
7486.4 22.199
7487.2 21.746
7487.6 22.492
7488.4 21.88
7492.3 21.996
7493.1 21.215
7493.9 21.703
7494.6 21.549
7496.6 21.639
7498.2 21.63
7500.1 20.615
7500.5 21.41
7500.9 20.207
7502.1 20.454
7502.5 19.707
7503.2 19.513
7504 19.933
7504.4 18.776
7505.2 19.121
7506 17.998
7506.8 18.63
7508.7 18.309
7509.1 17.804
7511.1 17.85
7512.6 16.966
7513 17.552
7514.6 16.878
7515 17.342
7515.3 16.577
7516.5 16.751
7517.3 16.386
7517.7 16.514
7518.1 15.845
7519.3 15.95
7520 15.754
7520.8 16.196
7521.2 15.587
7521.6 16.485
7523.2 15.661
7523.6 16.364
7523.9 15.83
7524.7 16.531
7525.1 15.678
7525.9 15.954
7528.6 15.543
7530.6 15.177
7531 14.39
7532.1 14.362
7532.5 13.985
7532.9 14.974
7533.3 14.415
7536.8 14.995
7537.2 14.431
7538 14.672
7538.8 14.801
7539.2 14.133
7541.9 14.123
7542.7 13.656
7543.1 14.039
7543.9 13.07
7544.3 13.462
7545.4 13.109
7545.8 13.529
7546.2 13.209
7546.6 13.484
7547.8 12.958
7548.2 13.205
7548.6 12.65
7548.9 13.394
7549.7 13.624
7550.1 13.788
7550.5 13.269
7551.3 13.38
7551.7 13.895
7552.5 13.205
7552.8 13.709
7553.2 13.118
7554.4 12.946
7554.8 13.586
7555.2 12.77
7555.6 13.535
7556 13.085
7556.8 12.959
7557.1 12.918
7557.5 12.116
7557.9 12.127
7558.3 12.599
7558.7 12.178
7559.1 12.495
7559.5 12.049
7560.3 12.272
7560.7 11.835
7561.1 12.476
7562.2 12.046
7562.6 12.406
7563.8 12.233
7567.3 11.587
7568.1 11.679
7568.5 11.826
7569.3 11.395
7570.4 11.601
7570.8 10.939
7571.2 10.673
7572 11.033
7572.4 11.222
7572.8 10.587
7573.2 11.128
7573.9 10.796
7574.3 11.543
7574.7 10.957
7575.1 10.883
7576.7 11.946
7578.2 11.595
7578.6 11.909
7579 11.176
7579.4 11.719
7579.8 11.039
7580.2 11.477
7580.6 11.185
7581 11.327
7581.4 10.609
7581.8 11.176
7582.5 10.581
7582.9 10.991
7583.7 10.021
7584.5 10.578
7585.7 10.069
7586.1 10.863
7587.6 10.198
7588 10.712
7588.4 10.467
7590 11.028
7590.7 10.842
7591.5 11.214
7591.9 10.95
7592.3 11.637
7592.7 10.974
7593.1 11.376
7594.3 10.878
7594.6 11.309
7595.4 10.943
7596.2 11.359
7596.6 10.547
7597 10.401
7597.8 10.747
7598.2 10.747
7598.9 10.269
7599.3 10.082
7600.1 10.394
7600.5 9.9409
7600.9 10.282
7602.1 9.8134
7602.5 10.047
7603.2 9.9771
7604 10.363
7604.4 9.9451
7604.8 10.286
7605.2 10.253
7605.6 9.8151
7606 10.139
7608.3 9.2723
7608.7 9.6555
7609.1 9.0962
7609.5 9.0699
7609.9 9.3669
7610.7 8.6752
7611.1 9.1183
7611.4 9.1733
7611.8 8.7308
7612.2 8.6781
7613 9.085
7614.2 8.6529
7614.6 8.9069
7615 8.6481
7615.4 9.161
7615.7 8.9281
7616.5 9.1011
7616.9 8.786
7617.3 9.3053
7618.5 9.5325
7618.9 8.8239
7620 9.2363
7620.4 8.3299
7620.8 8.6778
7621.2 8.2562
7621.6 8.6116
7623.9 7.7679
7624.3 8.0816
7625.1 7.392
7625.5 8.0946
7625.9 7.95
7626.3 7.434
7626.7 8.2513
7627.1 8.1598
7627.5 7.7149
7627.9 8.3107
7628.2 8.0631
7629.8 8.86
7630.6 8.5786
7631 8.946
7631.8 9.0644
7632.1 8.6794
7632.9 9.3573
7633.3 8.968
7634.1 9.4475
7634.9 8.737
7635.7 9.5315
7636.4 8.8404
7636.8 9.4005
7637.6 9.514
7638 8.8086
7638.4 9.2133
7638.8 9.0688
7639.2 9.7006
7639.6 9.8332
7640 9.4217
7640.4 10.016
7640.7 10.189
7641.1 9.7458
7641.5 10.257
7641.9 9.9847
7643.1 11.141
7643.5 10.729
7644.3 11.12
7645 11.675
7645.4 11.344
7647.8 12.362
7648.2 11.819
7648.6 12.435
7648.9 11.869
7651.3 12.447
7652.1 11.846
7653.6 11.924
7654 11.805
7654.4 12.485
7654.8 12.453
7655.2 12.019
7655.6 12.189
7656 12.851
7656.4 12.371
7656.8 12.606
7657.1 12.199
7658.3 12.372
7659.9 11.562
7661.8 10.812
7662.2 10.353
7662.6 10.451
7663 9.6893
7663.4 9.6125
7663.8 9.8725
7664.6 8.6686
7665.4 8.4374
7665.7 8.6142
7666.1 7.9836
7666.9 7.3941
7667.3 8.1069
7667.7 7.1851
7668.1 7.4538
7668.9 7.1354
7669.3 7.106
7669.6 6.5336
7670.4 6.1817
7670.8 6.745
7671.6 6.3972
7672 5.7411
7672.8 6.1578
7673.6 5.4286
7673.9 6.0367
7674.3 5.6234
7674.7 5.6091
7675.1 5.898
7675.5 5.9562
7675.9 5.7103
7676.7 6.3248
7677.1 5.9824
7677.5 6.4266
7677.9 6.0807
7678.2 5.9963
7678.6 6.6742
7679 6.5604
7681 7.3053
7681.4 7.9253
7682.1 7.9566
7682.5 8.6597
7682.9 8.2855
7683.3 8.7755
7684.9 9.4209
7685.3 10.295
7685.7 10.283
7686.1 11.031
7686.4 10.619
7686.8 11.134
7687.2 10.821
7687.6 11.236
7688 11.143
7688.4 11.648
7688.8 11.378
7690 12.228
7690.4 12.188
7690.7 12.694
7691.9 12.923
7692.3 13.347
7693.1 13.28
7693.5 13.776
7693.9 13.236
7695 14.069
7695.4 13.94
7695.8 14.739
7696.2 14.682
7696.6 15.36
7697.4 15.796
7697.8 16.585
7700.1 17.274
7700.5 17.533
7700.9 18.399
7701.3 17.726
7705.6 19.541
7706.4 19.521
7706.8 20.338
7709.1 21.367
7710.7 22.606
7717.7 26.728
7718.1 26.107
7718.9 26.758
7722.4 28.151
7724.7 29.915
7731.8 32.652
7732.1 33.772
7733.7 34.326
7743.9 42.634
7752.5 46.976
7755.2 47.072
7766.9 51.458
7768.5 51.266
7770 51.213
7773.6 52.811
7778.6 56.406
7792.3 67.952
7794.3 69.655
7807.5 82.875
7827.5 104.27
7830.6 108.84
7835.7 114.33
7863.4 171.15
7888.4 284.42
7892.3 287.31
7895.8 269.86
7898.6 259.48
7902.1 270.01
7906.4 311.5
7913 408.98
7920 538.95
7923.6 563.29
7927.9 547.73
7938.4 508.94
7943.5 490.34
7952.1 428.69
7956 405.04
7965 324.18
7971.2 278.33
7976.3 255.21
7984.5 222
7994.7 183.57
8007.5 152.54
8018.9 133.66
8026.3 127.78
8032.2 121.77
8040.4 109.67
8047.4 102.23
8071.2 95.945
8079 89.206
8081.8 86.982
8093.9 78.357
8096.6 77.468
8102.5 74.327
8108.3 71.93
8111.8 70.93
8116.9 67.424
8154 62.593
8175.1 54.569
8177.1 54.665
8185.3 52.15
8187.2 52.021
8197 48.972
8205.2 50.639
8206.4 50.382
8247.4 40.872
8249.7 41.47
8255.6 40.849
8257.2 39.699
8258.7 39.569
8262.6 38.585
8265 39.166
8267.7 39.288
8269.3 40.555
8270.4 40.39
8272 41.406
8273.6 42.193
8285.3 46.199
8287.2 46.456
8288.4 46.29
8291.9 46.779
8303.3 48.315
8315.8 51.896
8324 51.57
8327.5 51.425
8334.1 51.358
8338 49.73
8338.8 49.612
8346.6 47.055
8350.9 45.708
8352.1 45.228
8354.4 44.454
8356 44.636
8359.1 43.77
8368.5 41.843
8371.2 41.598
8373.6 41.36
8376.3 40.596
8378.3 40.485
8382.5 40.605
8390.4 40.141
8393.5 40.061
8404 38.852
8406 38.604
8420.4 38.525
8425.9 38.954
8427.9 38.372
8429.4 38.664
8432.6 38.9
8435.3 39.172
8439.6 39.082
8443.1 38.564
8460.3 37.011
8478.3 36.319
8482.6 35.64
8487.6 35.54
8499 34.429
8500.5 34.658
8503.6 34.336
8512.6 33.575
8513.4 34.099
8524 32.967
8529 32.825
8530.6 32.42
8536.8 31.427
8540 31.53
8541.9 31.278
8548.6 30.631
8550.5 30.707
8551.7 30.491
8553.3 30.815
8556.4 30.019
8557.6 30.08
8559.1 29.767
8562.2 29.767
8563.4 29.635
8573.2 28.543
8574 28.566
8577.5 28.43
8579.4 28.582
8581 28.181
8583.7 28.235
8584.5 27.926
8591.5 28.408
8593.5 28.543
8594.3 28.038
8616.1 27.203
8617.3 27.166
8626.7 26.793
8628.6 26.809
8631.8 27.027
8632.9 27.407
8633.7 27.155
8647.4 26.775
8649.4 26.342
8650.1 26.391
8650.9 26.5
8652.9 26.108
8653.6 26.203
8656.8 26.334
8659.9 25.928
8660.7 25.939
8667.3 25.64
8670.1 25.904
8671.2 25.692
8678.3 24.648
8679.4 25.011
8685.3 25.121
8686.5 24.749
8688.8 24.851
8691.1 24.434
8692.3 24.52
8694.3 24.948
8695.1 25.086
8696.2 24.735
8697.4 24.927
8698.6 24.711
8701.3 24.514
8703.6 24.181
8710.3 24.097
8711.9 24.312
8726.3 23.355
8727.5 23.206
8729.8 22.698
8731.4 22.96
8732.6 22.717
8732.9 23.226
8733.7 23.108
8735.3 23.158
8736.9 22.94
8737.6 22.764
8738.8 22.836
8741.1 22.339
8744.3 22.226
8745.1 22.082
8746.2 22.433
8746.6 22.123
8747 22.739
8748.6 22.352
8801.3 20.629
8802.1 20.81
8803.3 20.688
8805.2 20.63
8830.6 20.119
8831.8 19.588
8833.3 19.582
8837.2 19.315
8856.8 19.462
8857.2 19.101
8857.6 19.636
8859.9 19.158
8860.7 19.301
8861.9 19.119
8864.6 19.529
8871.6 18.384
8872.4 18.201
8876.3 18.09
8877.1 18.336
8882.2 17.743
8884.1 17.461
8886.5 17.298
8888.8 17.582
8889.6 17.449
8890.4 17.368
8890.8 17.681
8891.5 17.359
8892.7 17.832
8893.1 17.481
8893.9 17.662
8899.4 17.738
8912.6 18.701
8913.8 18.577
8916.2 18.632
8925.1 18.832
8925.5 18.494
8926.3 18.81
8927.9 18.71
8929 18.991
8931 18.745
8931.8 18.879
8933.3 19.081
8933.7 18.517
8934.1 18.84
8934.9 18.6
8935.7 18.544
8938.4 18.189
8941.9 18.512
8942.3 18.155
8943.5 18.606
8944.3 18.29
8945.4 18.229
8946.6 18.291
8970.8 17.591
8972.8 17.978
8974.4 17.553
8982.6 17.899
8983.7 17.839
8991.2 17.671
8991.9 17.961
8992.7 17.888
8996.2 18.302
8998.2 18.151
9002.5 17.889
9004.4 17.695
9006 17.947
9008.7 18.287
9009.5 18.752
9010.7 18.942
9017.7 21.339
9020.5 22.933
9021.6 23.276
9022.8 24.259
9023.6 24.486
9025.1 24.883
9034.5 28.031
9035.3 27.994
9040.4 27.594
9041.9 27.032
9043.5 27.172
9045.1 27.135
9047.4 26.944
9049 26.965
9062.2 27.59
9063 28.188
9064.2 28.133
9068.9 27.948
9070.8 27.667
9075.5 27.108
9077.9 26.67
9081 26.205
9081.8 25.768
9087.6 25.619
9088.8 25.693
9097 25.014
9099.7 24.963
9104.4 24.708
9105.2 24.191
9106.8 24.296
9111.1 23.997
9115 24.128
9115.8 24.013
9117.7 23.673
9120.1 23.668
9242.3 20.513
9243.1 20.671
9252.1 20.251
9253.3 20.567
9254 20.329
9255.2 20.663
9256 20.35
9257.6 20.458
9261.5 20.106
9263 20.098
9264.6 19.948
9265.8 20.245
9266.9 20.129
9267.7 20.305
9269.3 20.218
9270.8 20.276
9273.2 20.264
9273.6 19.831
9274.4 20.1
9275.1 19.897
9277.9 20.129
9278.7 20.039
9281 20.105
9284.9 20.066
9287.6 19.594
9288.8 19.931
9289.6 19.936
9290.8 19.731
9291.2 20.108
9291.5 19.668
9292.3 19.983
9293.5 19.899
9295.1 19.979
9300.5 19.706
9302.5 19.661
9302.9 19.999
9303.7 19.521
9307.2 19.899
9310.7 19.904
9311.5 19.853
9317.7 19.307
9318.1 19.815
9319.7 19.599
9325.1 19.465
9328.3 19.278
9334.5 19.47
9335.7 19.562
9336.9 19.532
9340 19.195
9340.4 19.623
9341.9 19.003
9342.7 19.19
9345.8 19.184
9347 19.454
9348.6 19.607
9351.3 19.358
9352.1 19.133
9353.3 19.14
9355.6 18.851
9356.4 19.167
9365.4 19.173
9366.5 18.873
9370.8 19.398
9371.6 19.245
9374 19.15
9374.4 19.491
9375.5 18.975
9376.3 19.512
9377.5 19.01
9378.7 19.147
9379.4 18.89
9380.2 19.091
9381 18.952
9382.2 18.97
9383 18.873
9388.4 19.481
9389.2 18.898
9390 19.206
9390.8 18.832
9393.1 18.966
9393.9 18.48
9395.5 19.019
9396.6 18.913
9398.6 19.253
9400.1 19.106
9407.2 18.509
9408 18.751
9416.2 19.03
9416.9 18.822
9418.1 18.982
9418.9 18.794
9420.5 18.821
9421.6 18.586
9422.4 18.783
9430.6 18.718
9433 18.505
9444.3 18.483
9445.1 18.339
9446.6 18.633
9454.4 18.873
9455.2 18.525
9456 18.839
9458 18.261
9459.5 18.673
9460.3 18.544
9462.3 18.785
9475.1 18.586
9475.5 18.942
9475.9 18.576
9476.3 19.166
9477.1 18.608
9480.2 18.858
9480.6 18.427
9481.8 18.673
9495.5 18.502
9496.6 18.149
9497 18.555
9497.8 18.318
9499 18.505
9501.7 18.612
9503.7 18.826
9504.8 18.651
9505.6 18.845
9506.8 18.756
9507.6 18.604
9508.3 18.346
9510.3 18.478
9513 18.17
9513.8 18.364
9515 18.745
9516.6 18.594
9517.3 18.548
9518.9 18.601
9527.1 18.388
9529.1 18.709
9532.6 18.719
9534.1 18.603
9535.7 18.496
9536.1 18.102
9536.9 18.422
9538 18.224
9538.8 18.483
9541.9 18.686
9543.1 18.688
9544.7 18.715
9566.2 18.251
9567.3 18.223
9569.3 18.298
9571.6 18.238
9573.2 17.832
9574.4 18.026
9574.8 17.781
9575.5 17.971
9578.7 18.14
9580.2 18.257
9581.4 18.211
9584.1 18.226
9605.6 18.372
9607.6 18.556
9616.2 17.888
9616.9 18.174
9618.1 18.48
9620.5 18.512
9621.2 18.624
9621.6 18.388
9622 18.785
9622.8 18.697
9634.1 18.323
9634.9 18.635
9635.3 18.275
9636.1 18.487
9638.4 18.107
9640.4 18.33
9641.6 17.971
9642.3 18.017
9648.6 18.275
9649.4 17.988
9650.5 17.933
9651.3 18.123
9652.1 17.953
9658 17.706
9658.7 18.108
9659.1 17.728
9659.5 18.113
9660.3 17.9
9666.6 17.985
9679.1 18.047
9679.4 17.679
9680.2 18.205
9698.2 18.703
9698.6 19.001
9699.4 18.702
9702.5 18.581
9706 18.185
9706.8 18.454
9744.3 19.096
9745.1 18.882
9746.2 19.078
9749 19.343
9750.5 19.463
9751.7 19.556
9752.5 19.069
9753.3 19.233
9756.8 18.911
9760.3 18.982
9761.1 19.539
9761.9 19.526
9788.8 19.368
9789.6 19.4
9790 19.568
9790.4 18.982
9791.2 19.386
9792.3 19.004
9793.5 19.012
9795.5 18.472
9798.2 18.579
9802.9 18.107
9804.1 18.188
9806.4 17.495
9807.2 17.273
9808 17.197
9810.7 16.827
9811.1 16.525
9811.9 16.8
9813.4 16.291
9814.2 16.852
9814.6 16.314
9815.4 16.838
9816.9 16.489
9817.7 16.761
9818.5 16.498
9820.1 16.135
9820.5 16.502
9821.2 16.201
9825.9 16.446
9826.3 16.128
9826.7 16.674
9827.5 16.494
9828.7 16.873
9829.8 16.785
9831 16.964
9833 16.633
9835.3 16.771
9839.2 16.828
9841.6 17.002
9856 16.706
9856.4 17.016
9857.2 16.655
9858.4 16.87
9859.1 16.688
9861.1 16.381
9861.9 16.691
9864.2 16.772
9870.9 17.115
9872.8 16.628
9873.6 16.805
9877.9 17.181
9878.3 16.748
9879.1 17.014
9882.2 17.246
9883 16.669
9883.7 17.054
9887.7 16.582
9888 16.198
9888.8 16.578
9906 16.788
9908 16.768
9908.7 16.504
9909.1 17.068
9910.3 16.575
9911.1 16.691
9914.6 16.473
9915 16.93
9917.7 16.755
9918.9 16.994
9925.2 16.695
9925.9 17.092
9928.7 16.769
9929.4 17.109
9929.8 16.773
9930.6 17.184
9931 17.491
9931.4 17.03
9933.4 17.272
9934.1 17.174
9935.7 17.297
9937.3 17.281
9938 17.175
9941.9 17.351
9942.7 17.612
9943.1 17.263
9944.3 17.539
9947.4 17.878
9947.8 17.199
9949.4 17.628
9951.7 17.222
9957.2 17.356
9958 17.643
9959.5 17.565
9961.5 17.683
9964.2 17.243
9964.6 17.602
9965.4 17.3
9971.2 17.732
9972 17.695
9984.5 17.824
9985.7 17.911
9994.3 17.382
9995.1 17.736
9996.6 17.604
9997.4 17.765
9997.8 17.512
9998.2 18.264
9999 17.418
9999.8 17.816
10004 17.602
10006 17.513
10008 17.997
10008 17.733
10010 17.934
10022 17.883
10022 18.417
10023 18.098
10027 18.235
10029 17.862
10030 18.019
10032 17.882
10032 18.153
10033 17.933
10034 18.262
10035 18.222
10036 18.122
10036 18.49
10037 18.243
10042 17.844
10043 17.322
10044 17.887
10045 17.356
10048 18.056
10049 17.607
10050 17.817
10051 17.609
10052 17.87
10054 17.685
10056 17.649
10058 17.499
10065 18.106
10068 17.59
10069 17.976
10070 17.642
10070 17.643
10071 17.405
10072 17.908
10075 18.205
10077 18.128
10078 17.978
10078 18.295
10079 17.862
10081 17.814
10083 17.668
10084 18.104
10085 17.607
10086 17.986
10086 17.55
10086 18.143
10088 17.98
10089 18.082
10095 17.642
10096 17.598
10101 18.016
10104 17.854
10106 18.07
10108 17.684
10111 17.911
10112 17.804
10113 17.919
10113 17.464
10115 18.279
10115 17.916
10116 18.287
10117 17.997
10118 18.033
10119 17.759
10120 17.879
10121 17.494
10122 17.735
10123 17.847
10123 18.139
10124 17.627
10125 17.963
10128 17.955
10129 18.183
10130 18.046
10131 18.348
10131 17.924
10132 17.755
10138 17.767
10138 17.267
10138 18.115
10139 17.757
10140 18.104
10140 17.705
10140 18.027
10141 17.763
10142 18.085
10144 18.112
10154 17.848
10155 18.015
10157 18.114
10158 17.519
10159 17.82
10161 17.677
10162 17.739
10171 18.078
10172 18.018
10179 18.257
10181 18.441
10182 18.291
10185 18.156
10188 17.897
10191 18.144
10191 18.719
10192 18.438
10193 18.857
10194 18.68
10195 18.652
10207 19.255
10208 19.158
10213 18.962
10215 18.917
10216 19.148
10217 19.642
10224 19.215
10224 19.461
10225 18.919
10227 19.6
10228 19.239
10228 19.671
10230 19.195
10230 19.841
10240 19.187
10240 19.552
10240 19.197
10241 19.639
10241 19.297
10242 19.506
10244 19.481
10245 19.795
10246 19.527
10249 19.647
10250 19.551
10251 19.819
10251 19.354
10252 19.737
10253 19.216
10256 19.761
10257 19.802
10261 19.929
10266 19.592
10267 20.148
10267 19.855
10268 20.36
10269 20.053
10273 20.399
10281 20.228
10282 20.602
10283 20.133
10283 20.567
10286 20.748
10287 20.848
10295 20.879
10299 21.387
10301 21.148
10303 21.412
10304 21.242
10310 22.066
10310 21.571
10311 22.011
10315 21.808
10315 21.959
10319 21.828
10322 22.217
10323 22.746
10324 22.398
10326 22.633
10354 24.43
10357 24.131
10366 24.688
10367 24.327
10367 24.448
10369 24.217
10369 24.867
10369 23.799
10370 24.325
10372 24.2
10373 24.486
10375 24.833
10376 25.2
10376 24.631
10377 25.332
10377 24.577
10378 24.885
10395 26.033
10395 25.349
10397 26.238
10399 26.184
10400 26.923
10401 26.67
10408 26.513
10410 26.398
10410 25.864
10411 26.247
10415 26.945
10415 26.497
10416 26.79
10427 27.231
10429 27.293
10430 27.064
10431 27.209
10434 27.179
10436 27.357
10436 27.554
10441 28.325
10442 28.334
10443 28.418
10444 28.355
10446 28.581
10447 28.122
10449 28.558
10452 29.211
10454 29.428
10458 29.996
10462 29.994
10464 30.558
10465 30.404
10468 30.773
10473 31.142
10475 30.971
10478 31.494
10483 30.905
10484 30.416
10495 31.024
10496 31.238
10500 31.823
10516 33.351
10516 34.256
10517 33.275
10518 34.028
10519 34.227
10521 34.829
10522 34.591
10546 40.511
10547 40.916
10549 40.847
10566 45.601
10569 47.52
10574 48.132
10576 48.398
10578 49.187
10579 49.372
10580 50.004
10585 52.009
10587 52.66
10594 52.905
10601 42.636
10604 38.936
10609 36.061
10612 36.549
10613 36.838
10616 39.183
10627 52.034
10639 53.759
10641 51.416
10642 50.493
10643 49.059
10654 36.263
10660 35.427
10661 36.063
10665 37.819
10667 41.011
10676 52.604
10680 52.287
10688 44.083
10688 43.085
10692 39.283
10707 33.037
10708 31.483
10710 30.34
10711 28.424
10713 26.883
10716 23.595
10717 23.273
10720 21.269
10720 21.242
10722 20.588
10729 17.318
10730 17.084
10732 16.59
10733 16.676
10734 16.508
10734 17.131
10735 17.103
10735 16.5
10740 15.551
10741 15.203
10741 15.597
10742 15.216
10742 15.652
10743 14.868
10744 15.452
10744 14.243
10745 14.991
10745 14.388
10746 14.817
10747 14.613
10748 14.792
10749 14.124
10749 14.5
10751 14.371
10751 14.601
10752 14.049
10752 14.247
10753 13.506
10753 14.112
10754 13.903
10755 13.468
10760 12.961
10760 13.576
10761 12.602
10762 13.293
10763 12.67
10763 12.584
10764 12.933
10765 12.56
10765 12.476
10766 12.97
10766 12.343
10767 12.387
10767 11.464
10767 12.288
10769 11.545
10770 11.459
10771 11.405
10772 11.64
10772 11.349
10772 11.647
10773 11.067
10774 11.69
10774 12.375
10775 11.623
10776 11.584
10776 11.301
10777 11.494
10778 11.121
10778 11.429
10779 11.102
10779 11.183
10780 10.582
10780 10.847
10781 10.826
10782 10.676
10783 10.032
10784 10.362
10784 10.674
10785 10.258
10786 10.633
10786 9.9602
10786 10.026
10787 10.564
10788 9.782
10788 10.086
10788 9.8188
10789 9.9272
10790 9.6206
10790 9.9779
10794 9.212
10795 9.0866
10796 8.5741
10797 8.8672
10797 8.4405
10797 8.4959
10798 7.9791
10798 8.4435
10799 8.6189
10799 8.2687
10800 8.5434
10802 8.0097
10803 8.3587
10803 8.7392
10804 7.8738
10804 8.1217
10805 7.7977
10806 8.3261
10806 7.7319
10807 7.7311
10807 8.022
10808 7.9357
10808 7.5671
10809 7.8054
10809 7.6007
10810 8.0625
10810 7.9796
10810 7.5775
10811 8.1618
10811 7.5027
10811 7.5814
10812 7.3326
10812 7.7573
10813 7.7602
10813 8.1736
10813 7.8484
10814 7.9824
10814 8.49
10815 7.9212
10815 8.3407
10816 8.1038
10816 8.5974
10817 7.872
10817 8.1676
10818 7.5917
10819 8.1606
10820 7.6616
10820 7.4185
10821 8.3253
10821 7.5364
10822 7.7428
10823 7.2044
10823 7.4737
10824 7.3162
10824 7.6194
10825 7.5759
10827 8.3529
10828 8.0988
10828 8.0617
10829 8.4371
10829 8
10829 8.3426
10830 8.1328
10830 8.4724
10831 8.6333
10832 8.0881
10833 8.7098
10833 8.1227
10833 8.53
10834 8.0911
10835 8.3571
10835 7.9696
10836 8.2258
10836 7.9344
10836 8.5364
10837 8.7664
10838 8.5297
10839 9.0063
10839 8.498
10840 9.1036
10840 8.469
10841 9.1331
10842 8.6968
10842 9.2658
10842 9.3281
10843 8.9486
10844 9.5935
10844 9.0623
10845 9.4572
10846 9.527
10847 8.8665
10847 9.0881
10849 8.6934
10849 9.2108
10849 8.6945
10850 9.1077
10851 8.7744
10851 9.1922
10852 8.8816
10852 9.4296
10853 8.981
10853 9.2398
10856 9.5492
10857 9.0164
10858 9.085
10858 8.8174
10859 9.1633
10860 8.7153
10861 8.953
10861 8.5331
10862 8.7089
10862 8.3377
10863 8.6055
10863 8.5335
10864 8.9823
10864 8.7997
10865 8.9063
10865 8.5096
10865 8.4959
10866 9.0854
10867 9.0996
10871 9.083
10871 9.2469
10872 8.9905
10873 9.0606
10873 8.7201
10874 8.8276
10874 8.5161
10876 8.9108
10876 8.3129
10876 8.2237
10877 8.7658
10878 8.6511
10878 9.103
10879 8.8038
10879 9.1136
10879 8.9538
10880 9.396
10881 8.9302
10882 9.9808
10883 9.6551
10884 9.794
10885 9.4159
10885 9.4005
10886 10.165
10886 9.5389
10887 9.7004
10888 9.4453
10888 9.4151
10889 10.052
10890 9.9713
10890 9.7247
10891 10.015
10891 9.6281
10894 10.263
10894 9.7965
10895 10.121
10895 9.4152
10896 10.067
10897 10.011
10897 9.7461
10897 10.135
10898 9.611
10899 9.9841
10899 9.153
10901 9.6579
10901 9.4644
10901 8.7087
10902 9.2198
10903 9.048
10903 9.6568
10903 9.0852
10904 8.8508
10905 9.6637
10905 8.9967
10906 9.108
10906 8.9198
10906 9.2343
10907 9.3091
10908 9.4634
10908 9.2655
10908 9.6166
10909 8.9381
10910 9.0732
10911 8.804
10912 8.9683
10914 8.4922
10914 8.7719
10915 8.3821
10915 8.4782
10915 8.9098
10916 8.6626
10919 8.8613
10919 9.3406
10920 9.0023
10920 9.4354
10924 9.1367
10924 8.5752
10924 9.2631
10925 8.8853
10926 9.0175
10926 8.5445
10926 8.8862
10927 8.583
10928 8.7555
10928 8.4624
10929 8.8764
10929 8.7292
10929 8.2851
10930 8.6788
10931 8.121
10931 8.6876
10932 8.5234
10932 9.021
10933 8.4852
10933 9.07
10934 8.7087
10934 9.0781
10935 8.8068
10936 8.8266
10936 8.7484
10937 9.0532
10938 8.9353
10938 8.9524
10938 8.5795
10940 8.5851
10940 8.9729
10945 9.3753
10945 9.8209
10946 9.5145
10947 10.417
10947 10.006
10948 10.033
10948 9.7567
10949 10.243
10950 9.7883
10951 10.346
10951 9.6271
10952 9.1014
10952 10.03
10953 9.3193
10953 9.8094
10954 9.2581
10954 9.4727
10954 9.0518
10955 9.6147
10956 9.2583
10956 9.5406
10957 9.0634
10958 9.1581
10959 9.355
10960 8.9789
10961 9.4784
10961 8.909
10962 9.1478
10962 8.5443
10963 9.2689
10963 8.911
10963 8.9775
10964 8.3412
10965 8.4317
10965 7.7925
10965 8.3028
10966 7.826
10966 8.0775
10969 7.6325
10969 7.9767
10969 7.4411
10970 7.9753
10970 7.2907
10970 7.4969
10971 8.0666
10971 7.7155
10972 8.0978
10973 7.7467
10973 7.7544
10974 8.0891
10974 7.26
10974 8.0283
10976 7.309
10976 7.8381
10976 8.1217
10977 7.2496
10978 8.2701
10978 7.4803
10979 7.3858
10980 7.8127
10981 7.1705
10981 7.671
10982 7.2391
10982 7.3648
10983 7.1688
10983 7.5081
10984 6.9712
10985 7.6493
10985 7.7803
10985 7.2952
10986 7.4969
10986 8.0897
10986 7.4636
10987 7.4804
10987 8.0973
10988 7.7643
10988 7.8537
10989 7.6728
10989 8.0346
10990 7.5104
10990 7.8593
10991 7.2274
10991 7.3027
10992 7.6526
10992 7.5063
10993 7.95
10994 7.9826
10994 7.5421
10994 7.6538
10995 7.4494
10995 7.9124
10996 7.9311
10996 7.8868
10997 8.5023
10997 8.2351
10997 8.4075
10998 8.4324
10999 8.757
11003 9.1538
11004 8.4586
11004 9.1837
11005 9.0148
11005 9.7194
11006 9.1964
11006 9.3449
11007 8.8515
11007 9.4656
11008 9.5462
11008 9.7888
11009 9.1983
11009 10.02
11010 10.292
11010 10.212
11011 10.279
11011 10.796
11011 10.551
11012 11.176
11013 11.49
11013 10.999
11014 11.418
11014 11.891
11015 11.442
11015 12.133
11016 11.838
11017 12.578
11017 11.841
11017 12.765
11019 12.078
11020 12.713
11020 12.273
11020 12.977
11021 12.64
11022 13.139
11024 13.441
11024 13.841
11025 13.503
11026 13.972
11027 13.823
11029 13.767
11029 13.295
11030 13.121
11031 12.756
11031 13.12
11031 12.317
11032 12.703
11032 12.263
11033 12.756
11033 12.183
11033 12.441
11034 11.863
11036 12.047
11036 11.488
11037 11.58
11038 10.453
11038 11.075
11038 11.056
11039 10.494
11039 10.291
11040 10.699
11040 10.556
11040 9.7332
11041 10.246
11041 9.9083
11042 9.1696
11043 9.2676
11043 9.2644
11044 8.8921
11046 8.2689
11046 7.7998
11047 8.38
11047 8.5096
11047 7.9931
11048 8.5573
11048 8.2968
11049 8.8271
11049 8.3555
11050 8.2326
11050 8.6073
11051 8.0394
11053 8.6312
11053 8.6727
11054 9.1976
11054 9.0708
11054 8.3316
11055 8.8617
11056 8.8875
11056 8.5838
11056 9.2492
11058 8.92
11059 8.8899
11059 9.4505
11060 9.3878
11060 9.0588
11061 9.5627
11063 9.6837
11063 10.123
11064 9.9062
11065 10.767
11066 10.518
11067 10.427
11067 10.247
11067 10.851
11069 10.44
11069 10.578
11069 10.167
11072 10.119
11073 10.792
11073 10.9
11074 10.483
11074 10.893
11075 10.743
11076 11.372
11076 10.861
11078 11.392
11078 11.109
11079 11.627
11080 11.441
11080 11.463
11081 11.025
11081 11.424
11081 11.035
11082 11.468
11083 11.246
11084 11.435
11084 10.964
11085 11.477
11085 11.148
11085 11.681
11086 11.383
11086 11.909
11086 11.291
11087 11.655
11088 11.633
11088 12.197
11089 11.843
11090 12
11092 11.771
11092 11.65
11093 11.191
11094 11.301
11094 10.917
11094 11.079
11096 9.8854
11096 10.251
11097 9.8932
11097 10.251
11098 9.2719
11098 9.7402
11099 9.0936
11099 8.8797
11099 9.3275
11100 8.609
11101 8.9037
11102 8.2317
11103 8.5406
11103 7.9559
11104 7.8615
11105 7.7701
11106 7.1697
11106 7.4539
11107 6.7834
11107 6.3462
11108 6.6846
11108 6.192
11109 6.1808
11109 5.5506
11110 6.043
11110 5.2643
11111 5.8273
11111 5.5263
11111 5.8268
11112 5.6608
11112 5.2909
11113 5.8127
11113 5.1785
11114 4.857
11114 5.818
11115 5.9989
11115 5.4968
11115 5.3011
11116 5.9811
11116 5.5266
11117 5.9001
11117 5.2064
11117 5.7448
11118 5.1031
11119 5.5677
11119 5.2811
11120 5.5146
11120 4.9242
11120 5.5069
11121 5.1962
11122 5.3538
11122 4.5753
11122 5.85
11123 5.4396
11123 5.6501
11124 5.5157
11124 5.875
11125 5.8264
11125 6.2807
11126 6.026
11126 6.6267
11127 5.6737
11127 6.4201
11128 6.2718
11128 6.9192
11128 6.6633
11129 7.045
11129 7.5933
11130 7.0257
11131 7.432
11131 7.0249
11131 7.5928
11134 8.1644
11135 7.0914
11135 7.8052
11135 8.0942
11136 7.7259
11136 7.6631
11136 8.0845
11137 7.7357
11138 8.4332
11138 7.7591
11139 8.2898
11139 8.5405
11140 8.4531
11140 8.7554
11141 8.371
11141 8.7802
11142 8.6896
11142 9.0936
11142 8.9113
11143 9.4645
11143 8.81
11144 9.6869
11144 9.4634
11145 9.415
11145 9.4687
11146 9.6904
11146 9.0157
11147 9.1571
11147 8.9423
11147 9.359
11148 8.8872
11148 9.1319
11149 8.4864
11149 9.123
11150 8.3376
11151 8.9506
11152 8.3097
11152 9.0902
11153 8.5771
11153 8.8878
11153 8.5371
11154 9.1412
11154 8.3527
11155 8.6364
11156 8.3123
11156 8.9293
11157 8.532
11157 9.111
11158 8.6901
11158 8.552
11159 8.9371
11160 8.4331
11160 8.8567
11160 8.1024
11162 8.4344
11162 7.8051
11163 8.265
11163 7.9991
11164 8.2335
11165 8.088
11165 8.4347
11165 8.1995
11166 8.592
11167 7.6938
11167 8.842
11168 8.5262
11168 8.6412
11169 8.2801
11169 9.0453
11170 8.5805
11170 8.5992
11170 9.1835
11171 9.0098
11171 8.3838
11172 9.2482
11172 8.5916
11173 8.9559
11174 8.9016
11175 9.4367
11176 9.3299
11176 8.8957
11176 8.8862
11177 9.4186
11178 9.2545
11178 9.6892
11179 9.886
11180 10.565
11180 9.9437
11182 10.963
11184 11.574
11185 11.39
11185 11.461
11186 10.817
11186 11.686
11187 11.127
11187 12.079
11188 11.202
11190 10.865
11190 11.666
11191 11.118
11191 11.053
11192 11.408
11192 10.947
11192 11.448
11193 11.289
11194 11.534
11194 11.067
11196 11.84
11197 11.098
11197 11.551
11198 10.749
11198 11.207
11200 10.888
11200 11.186
11201 11.005
11201 11.207
11201 10.81
11202 11.106
11202 10.879
11203 11.179
11203 10.693
11204 11.28
11204 10.871
11205 11.004
11205 11.032
11206 11.887
11207 11.26
11207 11.175
11208 12.204
11208 11.268
11209 11.775
11210 11.579
11211 11.667
11211 11.892
11213 11.335
11213 11.375
11214 10.568
11215 11.593
11215 10.55
11215 10.981
11216 11.011
11216 11.417
11217 10.7
11217 11.569
11217 11.039
11218 11.196
11219 10.681
11219 10.921
11219 10.372
11220 10.627
11220 10.644
11221 10.948
11221 10.207
11222 11.237
11222 10.566
11223 10.772
11223 10.211
11224 9.9259
11224 9.6046
11225 10.246
11225 9.357
11226 8.9313
11226 9.4692
11227 8.834
11228 9.5269
11228 8.4052
11229 8.4467
11229 8.8063
11229 8.6974
11230 8.0998
11230 7.9577
11231 8.4553
11231 8.3965
11231 8.0014
11232 8.5109
11233 7.972
11233 8.0547
11233 7.6606
11234 8.1665
11235 8.1965
11235 7.3399
11236 7.7074
11237 6.641
11237 7.1411
11238 6.704
11238 7.2753
11239 6.7531
11240 6.8004
11240 6.4453
11241 7.1412
11241 6.9578
11242 6.2287
11242 6.7467
11242 6.5352
11243 6.0811
11243 6.9074
11244 6.8474
11244 7.1005
11245 6.914
11245 7.3137
11246 7.3619
11246 6.9635
11247 7.1948
11247 7.9411
11247 7.099
11248 7.4672
11248 7.3196
11249 7.4394
11250 7.0394
11250 7.2931
11251 6.7716
11252 7.1506
11252 7.0788
11253 7.3669
11253 7.1989
11253 6.7836
11254 6.8457
11254 6.525
11256 7.409
11256 6.9802
11256 7.218
11257 6.8285
11257 7.3935
11258 7.3746
11258 7.8076
11259 7.4825
11259 7.9873
11260 7.7953
11261 7.6035
11262 8.2303
11262 7.5905
11263 8.3495
11263 7.7168
11263 7.6526
11264 8.0986
11264 8.1948
11265 7.5787
11265 7.3513
11266 8.058
11267 7.3303
11267 7.6863
11267 7.3976
11268 8.125
11269 7.076
11269 7.9074
11269 7.4384
11270 7.9489
11270 8.1333
11270 7.8375
11271 7.9242
11271 7.6903
11272 7.9876
11272 7.7821
11272 8.4886
11273 7.4624
11273 8.3935
11274 7.6471
11274 7.7465
11274 8.3986
11275 8.1273
11276 8.6356
11276 7.9732
11277 7.8878
11277 8.5184
11278 8.3532
11278 8.7094
11278 8.3057
11279 8.4859
11279 7.7436
11280 8.2505
11280 7.914
11281 8.0556
11281 8.5904
11283 8.2485
11284 8.917
11284 8.3204
11285 8.7526
11285 8.7642
11285 8.376
11286 9.341
11286 8.5709
11286 9.2261
11288 9.4447
11288 9.0834
11289 10.004
11289 9.3653
11290 9.8351
11290 9.4391
11291 9.6791
11292 9.9585
11292 9.4507
11292 9.6581
11293 9.3939
11294 9.6332
11294 9.6011
11295 9.9804
11295 9.9524
11296 10.364
11296 9.819
11297 10.251
11298 10.001
11299 10.937
11299 10.635
11304 11.38
11305 10.645
11306 11.022
11307 10.349
11307 10.759
11308 10.413
11308 11.316
11308 10.846
11310 11.182
11311 11.943
11312 11.268
11312 12.269
11313 11.668
11313 12.032
11314 12.471
11315 12.461
11316 11.479
11316 12.305
11317 11.95
11318 12.415
11319 12.405
11319 12.068
11320 12.958
11320 12.287
11320 12.179
11321 13.279
11321 12.683
11324 13.43
11325 13.562
11331 13.811
11333 13.502
11334 13.756
11334 13.053
11335 14.234
11335 13.335
11335 13.569
11336 13.503
11337 13.269
11337 13.619
11338 13.63
11338 14.48
11339 13.883
11340 13.147
11340 13.719
11340 12.958
11341 13.558
11341 13.59
11342 12.906
11342 12.796
11343 13.465
11344 12.477
11345 12.886
11346 12.113
11346 12.557
11347 12.177
11347 12.64
11353 12.949
11353 12.445
11354 13.008
11354 12.826
11354 13.278
11355 12.457
11355 13.145
11356 12.375
11357 12.541
11358 12.344
11358 12.711
11359 12.699
11359 13.065
11360 12.442
11361 13.589
11362 12.817
11362 13.31
11362 13.04
11363 13.545
11363 13.103
11364 13.748
11364 13.314
11365 13.915
11365 13.34
11366 13.568
11366 13.061
11367 12.878
11367 13.78
11368 12.61
11369 13.004
11370 12.52
11371 12.909
11372 12.162
11372 12.639
11373 12.688
11373 11.9
11374 12.573
11374 12.314
11375 12.493
11376 12.167
11376 12.694
11378 12.457
11378 12.094
11378 12.521
11379 12.46
11380 13.154
11381 12.445
11382 12.859
11383 12.876
11383 12.442
11383 12.875
11384 12.433
11385 13.161
11385 12.533
11386 13.538
11387 13.491
11387 14.237
11388 13.62
11388 14.876
11389 13.845
11389 14.798
11390 14.366
11390 14.419
11390 15.065
11392 14.881
11393 15.074
11394 15.034
11395 15.613
11395 14.756
11395 15.192
11396 14.944
11397 15.571
11397 15.459
11397 14.857
11398 15.146
11399 14.77
11399 15.487
11399 15.631
11400 15.119
11401 15.72
11401 15.51
11401 15.954
11402 15.47
11402 16.195
11403 16.41
11403 16.056
11403 15.189
11404 16.094
11404 15.786
11405 16.257
11406 16.269
11406 16.574
11406 15.991
11407 16.144
11408 15.732
11408 16.124
11409 15.196
11410 15.796
11410 15.104
11411 15.195
11412 15.148
11413 14.991
11413 15.987
11414 14.577
11415 15.63
11415 15.293
11415 16.099
11416 15.307
11417 15.158
11417 15.93
11418 15.159
11419 15.158
11420 14.695
11421 14.296
11421 14.134
11422 14.748
11422 13.788
11423 14.384
11424 13.827
11425 14.388
11425 13.649
11426 14.462
11426 13.925
11426 14.408
11427 13.476
11428 13.87
11431 12.979
11431 13.062
11432 12.282
11432 12.011
11433 12.634
11433 11.751
11433 11.51
11434 11.964
11435 11.696
11435 11.104
11436 10.976
11437 10.63
11437 10.968
11437 10.598
11438 10.753
11438 10.344
11438 10.562
11439 11.164
11440 10.349
11440 11.262
11441 11.127
11441 11.628
11442 11.172
11442 11.413
11442 10.889
11443 11.3
11444 10.824
11444 11.442
11445 11.051
11445 11.595
11446 10.992
11447 10.719
11448 11.483
11448 10.984
11449 11.106
11449 10.855
11450 11.748
11450 11.926
11451 11.355
11451 11.367
11452 12.444
11452 12.017
11454 12.148
11454 13.096
11455 12.636
11456 13.739
11456 13.431
11457 13.834
11457 13.283
11462 14.078
11462 13.765
11462 14.365
11467 15.74
11467 15.236
11469 16.082
11470 15.182
11472 15.398
11472 14.872
11473 14.733
11476 14.417
11479 14.419
11480 14.231
11480 14.387
11481 13.448
11482 13.705
11483 12.873
11483 12.598
11483 13.034
11484 12.517
11485 12.637
11485 12.042
11486 11.568
11487 10.917
11487 11.494
11487 10.776
11489 10.449
11490 10.349
11490 10.687
11490 9.8577
11491 10.549
11492 9.579
11492 10.433
11492 10.272
11493 9.3093
11493 9.763
11494 9.3663
11494 9.7171
11495 8.9833
11495 9.1471
11496 8.958
11496 8.2199
11498 8.1091
11498 7.8186
11499 8.2361
11499 7.3924
11500 7.385
11500 7.8608
11501 7.4937
11501 7.5546
11502 7.865
11503 7.6972
11503 8.0176
11504 7.7133
11504 7.3624
11504 7.496
11505 7.1867
11506 7.692
11506 7.2679
11508 7.1402
11508 6.7164
11508 6.5881
11509 6.7568
11509 6.2574
11510 6.6671
11510 6.3312
11510 6.3556
11511 6.0649
11512 6.0653
11512 5.0809
11513 5.4094
11513 5.5178
11514 4.8831
11514 5.376
11515 4.8449
11516 4.9581
11516 4.7941
11517 5.5321
11517 5.1593
11517 4.3738
11518 4.8272
11519 4.8058
11519 4.0363
11520 3.8325
11520 4.6628
11520 3.944
11521 4.0831
11521 3.0106
11522 3.3598
11522 3.0513
11522 2.9834
11523 2.7354
11523 3.1716
11524 2.9003
11524 2.8156
11524 2.0923
11525 2.5685
11525 1.6232
11526 3.2165
11526 2.4315
11526 2.2323
11527 2.2566
11527 2.4472
11528 2.0515
11528 2.397
11528 2.5904
11529 2.2418
11529 2.0062
11529 1.9092
11530 2.2566
11530 2.3229
11531 2.0349
11531 1.866
11531 1.6447
11532 1.8428
11532 1.5939
11533 1.3108
11533 2.0124
11533 1.6646
11534 1.531
11534 1.6999
11535 0.86753
11535 1.4802
11535 0.93335
11536 0.46582
11536 0.93978
11537 0.25609
11537 0.92446
11537 1.0793
11538 0.67976
11538 1.0532
11538 0.98706
11539 0.42266
11539 0.48565
11540 0.2504
11540 0.92184
11540 0.093936
11541 0.56582
11541 0.55825
11542 0.63273
11542 0.51195
11542 0.62432
11543 0.59732
11543 0.54005
11544 0.89383
11544 0.5293
11544 0.7922
11545 1.3367
11545 0.69633
11545 1.2459
11546 0.81801
11546 1.2342
11547 1.2667
11547 2.1893
11547 0.92352
11548 1.0192
11548 0.8306
11549 0.90606
11549 1.1165
11549 0.59213
11550 1.46
11550 0.61187
11551 0.66243
11551 0.65726
11551 0.341
11552 0.81734
11552 0.47045
11553 1.0622
11553 0.80425
11553 0.075527
11554 0.86774
11554 0.62388
11554 0.16355
11555 0.63875
11555 0.55606
11556 0.22209
11556 0.78042
11556 0.79015
11557 0.64843
11557 1.0747
11558 0.74438
11558 0.65167
11558 1.0803
11559 0.70231
11559 0.81985
11560 1.3244
11560 0.63662
11560 1.3532
11561 0.97989
11561 1.459
11562 1.7505
11562 1.4597
11562 1.3535
11563 1.9871
11563 2.3338
11563 1.8599
11564 1.9741
11564 2.2906
11565 2.1782
11565 2.1734
11565 2.6066
11566 2.2739
11566 2.3576
11567 2.0118
11567 1.9839
11567 2.2967
11569 2.029
11569 2.9213
11569 2.2982
11570 2.1933
11570 2.5192
11570 2.0397
11571 3.1738
11571 2.7129
11572 3.0634
11572 2.2255
11572 3.0155
11573 2.6564
11574 3.5396
11574 3.6415
11574 3.1558
11575 3.566
11575 3.5698
11576 3.8004
11576 3.8833
11576 3.7138
11577 4.6901
11578 4.0034
11578 4.4106
11579 4.2318
11579 3.8426
11580 4.4653
11580 4.1698
11581 3.3539
11581 3.9648
11582 3.7022
11582 4.1237
11583 3.1405
11583 3.5691
11584 4.0352
11584 3.8219
11585 4.1716
11585 4.7397
11585 4.4377
11586 4.3909
11586 4.8063
11587 4.6776
11588 5.3656
11588 5.0171
11588 5.1031
11589 4.772
11589 5.5551
11590 5.207
11591 6.018
11592 5.465
11592 5.5153
11592 5.3727
11593 5.7963
11593 5.1932
11594 5.8046
11594 5.6543
11594 5.743
11595 5.507
11595 5.6668
11595 5.3826
11596 6.0255
11596 6.5072
11597 5.4331
11597 5.8885
11597 5.8503
11598 5.5545
11598 6.5546
11599 6.1731
11600 6.9483
11601 6.539
11601 6.8296
11601 8.0073
11602 7.6288
11602 7.5266
11603 7.7477
11603 7.695
11604 7.9806
11604 7.5843
11604 8.1752
11605 7.4742
11605 8.1967
11606 8.3944
11606 7.3669
11606 8.2524
11607 7.9252
11607 8.2256
11608 7.7102
11608 8.5308
11608 8.3602
11609 8.8679
11610 8.0315
11610 8.5599
11610 8.0032
11611 8.2279
11611 9.3316
11612 8.7467
11612 9.2501
11613 8.7159
11613 9.2666
11613 9.182
11614 8.7093
11614 9.7901
11615 9.3716
11615 10.092
11615 8.5309
11616 9.1929
11617 9.5167
11618 9.0378
11618 9.2875
11619 8.8843
11619 9.1383
11619 8.1925
11620 9.1864
11620 8.9336
11621 9.1628
11621 8.8314
11622 9.0394
11622 8.7625
11622 8.8739
11623 9.4879
11623 9.6728
11624 9.1033
11624 9.8193
11625 8.8619
11626 10.263
11626 9.6543
11628 10.227
11628 10.478
11629 10.19
11629 10.586
11629 10.116
11630 10.625
11631 9.7321
11631 10.733
11632 9.8922
11633 11.129
11633 10.617
11634 10.664
11635 10.037
11635 10.784
11636 10.96
11636 10.849
11637 11.493
11637 10.909
11637 11.347
11638 11.088
11639 11.513
11640 11.37
11640 12.059
11641 11.391
11642 11.892
11642 11.487
11642 11.647
11643 10.806
11644 11.789
11644 10.678
11645 11.315
11646 10.731
11646 11.496
11647 10.87
11647 10.405
11648 11.085
11649 11.716
11650 10.874
11651 11.974
11653 11.624
11653 11.671
11653 12.213
11656 12.084
11656 11.221
11657 11.976
11658 11.521
11658 10.951
11658 11.426
11659 10.814
11660 11.268
11661 10.802
11661 11.35
11662 11.2
11663 11.045
11664 11.618
11665 11.095
11665 11.496
11665 11.316
11666 11.52
11666 11.156
11667 11.072
11669 11.07
11670 10.623
11670 11.013
11671 9.8318
11672 10.683
11672 10.341
11672 10.424
11673 9.7451
11673 10.895
11674 10.009
11674 10.581
11679 11.088
11680 11.866
11680 11.08
11681 10.913
11682 11.595
11683 10.954
11683 11.081
11683 10.712
11684 11.139
11684 10.724
11685 11.145
11685 10.622
11685 11.101
11686 11.227
11686 10.527
11687 11.01
11687 10.479
11687 10.979
11688 11.126
11688 10.895
11688 11.549
11689 11.312
11690 11.23
11690 12.351
11691 11.58
11692 11.984
11692 11.137
11692 11.818
11693 11.767
11694 12.425
11694 11.704
11694 12.238
11695 11.123
11696 11.492
11697 10.918
11698 11.621
11699 10.742
11700 10.555
11700 11.134
11701 11.313
11701 11.773
11702 11.045
11702 11.767
11703 10.676
11703 12.085
11705 11.627
11705 12.151
11706 11.636
11706 12.381
11707 12.314
11708 12.479
11708 11.854
11708 12.473
11710 11.45
11710 12.062
11710 10.95
11712 12.21
11713 11.78
11713 12.605
11713 12.996
11714 12.074
11715 12.169
11715 13.105
11716 12.671
11716 13.892
11717 12.973
11717 12.574
11718 13.092
11718 12.787
11719 13.689
11719 13.153
11720 14.014
11720 12.474
11721 13.309
11721 13.5
11722 12.68
11722 13.074
11723 12.802
11723 13.184
11724 12.82
11724 13.46
11724 13.151
11725 11.919
11725 12.402
11726 12.449
11727 13.012
11728 12.794
11729 13.857
11729 13.185
11729 13.699
11730 13.484
11731 14.273
11731 13.414
11731 13.375
11732 14.859
11732 13.93
11733 14.39
11733 13.534
11734 14.257
11735 15.014
11735 14.207
11737 13.021
11738 14.349
11738 13.55
11739 13.837
11740 13.399
11741 13.954
11741 13.666
11742 14.489
11742 13.792
11743 14.155
11744 14.496
11744 14.016
11745 14.616
11746 13.637
11747 14.561
11747 14.156
11748 13.697
11748 14.265
11749 14.164
11750 13.304
11751 13.679
11751 13.484
11752 14.064
11753 13.756
11753 14.37
11754 13.793
11755 14.134
11755 14.989
11756 14.49
11758 15.187
11758 14.405
11758 14.428
11759 15.105
11759 14.521
11760 15.062
11760 13.788
11761 13.461
11761 14.575
11763 13.629
11763 14.302
11764 13.891
11766 14.565
11767 14.498
11767 14.396
11768 14.978
11769 14.123
11769 15.182
11770 14.943
11770 15.853
11770 14.661
11771 15.156
11772 14.344
11772 15.037
11773 14.689
11773 15.263
11774 15.094
11776 15.462
11776 13.975
11776 14.483
11777 14.166
11777 14.832
11779 14.945
11780 15.577
11780 15.041
11781 15.008
11781 16.025
11782 15.905
11783 16.734
11783 15.587
11784 16.396
11785 15.734
11785 16.355
11786 15.408
11786 16.325
11787 16.001
11787 16.637
11787 15.897
11791 16.095
11791 15.678
11792 16.35
11794 16.638
11794 17.513
11795 16.553
11795 17.36
11796 16.473
11796 17.615
11797 17.145
11797 17.684
11797 16.88
11798 17.32
11801 16.664
11802 17.494
11805 17.144
11806 18.701
11806 18.064
11808 17.77
11808 18.826
11810 18.513
11810 18.991
11810 18.218
11812 18.477
11812 17.585
11814 18.197
11815 17.685
11815 18.397
11815 17.533
11816 17.453
11817 18.154
11817 17.719
11818 18.053
11818 17.24
11819 18.948
11819 17.911
11820 18.376
11821 17.784
11822 18.585
11822 17.987
11823 18.222
11824 17.702
11824 18.319
11825 17.118
11825 17.634
11829 17.029
11830 17.998
11831 17.545
11831 17.792
11832 16.858
11832 17.918
11833 17.466
11834 17.981
11834 17.244
11835 18.074
11838 16.072
11839 16.682
11841 15.943
11842 16.537
11842 15.894
11843 16.457
11843 15.432
11844 16.322
11844 15.725
11845 16.147
11845 15.693
11846 16.264
11846 15.673
11847 16.047
11847 15.733
11848 16.23
11849 15.811
11850 16.365
11850 15.371
11851 16.087
11851 15.075
11852 15.027
11853 15.635
11854 13.928
11854 14.734
11855 15.051
11855 14.499
11857 14.588
11859 14.625
11859 15.741
11860 14.626
11861 14.211
11861 14.436
11862 13.954
11862 14.449
11862 13.559
11863 15.001
11863 14.015
11864 15.095
11864 14.282
11865 13.822
11866 14.317
11866 13.22
11867 13.094
11867 14.472
11868 13.417
11868 13.295
11869 13.615
11869 13.078
11869 13.955
11870 13.924
11871 14.926
11872 15.109
11872 14.379
11873 15.138
11874 14.947
11874 15.03
11875 14.034
11876 15.005
11876 14.892
11877 13.525
11877 14.644
11878 14.383
11878 13.601
11879 13.874
11879 13.196
11880 14.112
11881 13.771
11881 14.324
11882 13.185
11883 13.432
11885 13.873
11885 13.029
11886 14.568
11887 13.342
11887 13.835
11888 13.499
11888 13.976
11889 13.591
11890 14.026
11891 13.312
11892 13.614
11892 12.695
11893 13.35
11894 14.266
11894 13.012
11895 13.874
11896 13.219
11896 13.53
11897 13.414
11897 14.426
11899 13.477
11900 14.076
11900 13.457
11901 13.52
11901 13.139
11902 13.915
11903 13.32
11904 13.534
11904 12.626
11905 13.069
11905 11.677
11906 12.959
11906 11.724
11906 13.215
11907 12.225
11908 12.825
11908 12.072
11909 11.519
11910 13.118
11910 12.115
11911 12.733
11912 11.638
11912 12.682
11912 11.97
11913 10.904
11913 12.625
11914 11.45
11914 12.006
11915 11.528
11915 11.956
11916 11.908
11916 10.712
11917 11.435
11917 10.781
11917 11.001
11919 10.445
11919 11.135
11920 10.547
11920 10.923
11920 10.238
11921 10.569
11922 10.874
11925 11.174
11925 10.793
11926 11.242
11927 11.034
11927 11.628
11928 11.004
11931 10.942
11931 11.269
11931 9.9139
11932 10.7
11932 9.936
11933 11.279
11933 10.388
11934 11.056
11935 10.444
11935 10.737
11935 11.523
11936 10.845
11937 11.226
11937 10.981
11938 11.59
11938 10.985
11939 12.479
11939 12.292
11940 11.69
11940 12.044
11940 11.929
11941 11.417
11941 12.527
11942 12.096
11942 12.214
11942 11.236
11943 12.096
11944 12.22
11944 11.658
11945 11.379
11946 12.031
11946 11.787
11947 12.045
11947 11.622
11948 12.348
11949 12.543
11949 13.084
11950 12.521
11950 13.684
11951 12.902
11951 13.274
11952 13.262
11953 13.972
11953 13.414
11953 13.411
11954 14.142
11954 13.891
11954 12.89
11955 13.571
11956 13.743
11956 12.827
11957 13.516
11957 13.494
11958 12.758
11959 12.806
11959 13.22
11960 13.068
11960 13.698
11960 13.079
11961 13.523
11962 13.296
11962 13.922
11963 13.183
11964 14.256
11965 14.065
11965 14.35
11965 13.857
11967 14.142
11967 13.098
11968 14.407
11968 13.33
11969 13.872
11969 13.901
11970 13.475
11970 13.633
11971 12.752
11971 13.494
11972 13.953
11973 13.175
11973 12.947
11974 13.603
11976 14.836
11977 13.726
11977 13.936
11978 14.89
11978 14.166
11979 14.392
11979 14.861
11981 14.809
11981 13.996
11982 15.011
11983 14.888
11983 13.713
11988 14.72
11988 15.43
11990 14.975
11991 15.177
11991 15.98
11992 14.426
11992 14.428
11992 15.953
11994 14.374
11994 15.37
11997 15.042
11997 13.978
11998 14.42
11998 15.597
11999 14.73
11999 15.588
11999 15.155
12000 15.732
12001 14.479
12001 15.716
12004 15.659
12004 16.624
12005 16.154
12005 16.596
12006 15.469
12007 16.082
12008 15.389
12010 15.088
};

\addplot [thick, chocolate22711434]
table {%
0.38476 0.14425
0.76952 0.088012
1.1543 0.041587
1.539 0.025275
1.9238 0.043305
2.3086 0.031588
2.6933 0.020416
3.0781 0.018677
3.4628 0.018649
3.8476 0.0020023
4.2324 0.017021
4.6171 0.0059562
5.0019 0.019105
5.3866 0.016884
5.7714 0.016139
6.1562 0.026945
6.5409 0.034941
6.9257 0.031686
7.3104 0.033073
7.6952 0.0089599
8.08 0.02362
8.4647 0.020027
8.8495 0.027507
9.2342 0.01123
9.619 0.039658
10.004 0.066616
10.389 0.049995
10.773 0.058428
11.543 0.056782
11.928 0.06582
12.312 0.064994
12.697 0.059926
13.082 0.068961
13.467 0.094544
13.851 0.089791
14.236 0.10069
14.621 0.14302
15.006 0.12649
15.39 0.10709
15.775 0.13395
16.16 0.15666
16.929 0.13333
17.314 0.18295
17.699 0.20935
18.468 0.22343
18.853 0.24484
19.623 0.23679
20.008 0.25394
20.392 0.29517
20.777 0.31775
21.162 0.31947
21.547 0.3412
21.931 0.32398
22.316 0.3456
23.086 0.35204
23.47 0.38481
24.625 0.42239
25.394 0.489
25.779 0.50012
26.164 0.49462
27.318 0.54983
28.087 0.62845
29.242 0.68335
30.781 0.72584
32.32 0.82184
33.089 0.89972
34.244 0.95692
35.013 1.0415
39.63 1.4582
41.169 1.6537
42.708 1.8163
47.71 2.5885
51.943 3.5374
52.712 3.7684
55.405 4.4243
60.407 6.8519
63.101 8.9856
65.409 11.786
67.333 15.408
68.872 20.038
70.026 25.434
71.181 34.332
71.95 44.126
72.72 60.831
73.104 74.447
73.489 95.225
73.874 129.91
74.259 195.18
74.643 312.65
75.028 287.24
75.413 175.98
75.798 122.28
76.182 92.923
76.567 74.72
77.337 53.667
78.106 41.964
79.261 31.798
80.8 24.263
82.339 19.708
84.262 16.097
92.342 9.5838
96.19 8.1702
100.81 6.9672
107.35 5.7869
111.58 5.1565
136.21 2.6844
146.98 1.654
149.29 1.3172
149.67 1.2094
151.6 1.1438
153.9 0.81124
155.06 0.68832
156.21 0.48999
158.52 0.20955
158.91 0.163
159.29 0.1079
159.68 0.057621
160.06 0.10195
160.44 0.15495
161.21 0.28925
161.6 0.36178
161.98 0.43059
162.75 0.54936
164.68 0.94535
165.06 0.98379
166.22 1.2162
170.06 2.0479
174.3 3.1085
181.22 5.5635
186.99 8.8494
192 13.421
195.84 19.175
199.31 28.318
201.61 38.979
203.15 50.657
204.69 70.165
205.85 96.275
206.62 126.21
207.39 179.52
207.77 224.36
208.16 293.19
208.92 545.08
209.31 582.21
209.69 442.65
210.08 320.6
210.46 243.89
210.85 195.21
211.62 139.67
212.39 109.09
213.54 82.704
214.7 67.069
216.24 54.03
218.54 42.383
221.62 33.556
225.08 27.589
230.09 22.688
236.24 18.875
245.48 15.759
247.4 15.325
253.56 14.014
293.96 10.251
313.58 9.4678
319.74 9.3104
327.43 9.0528
331.28 8.9763
511.35 6.804
514.81 6.7993
520.58 6.7555
613.31 5.8735
618.31 5.8221
621.77 5.7764
651.78 5.4203
657.55 5.3359
660.63 5.3022
698.34 4.673
700.26 4.6516
704.11 4.5842
709.11 4.4705
712.96 4.3179
719.12 4.2232
733.35 3.8708
737.97 3.7538
739.51 3.6832
741.05 3.6181
743.74 3.5308
744.9 3.4524
746.43 3.373
747.59 3.366
752.21 3.2352
753.36 3.1901
757.98 3.0613
760.29 2.9516
773.37 2.3901
774.52 2.3044
778.75 2.1104
779.91 2.022
782.22 1.9463
783.76 1.8222
786.06 1.6661
790.68 1.3729
794.91 1.1255
796.07 0.99978
796.45 1.0083
798.76 0.84985
799.15 0.8062
800.3 0.76314
801.07 0.64919
801.45 0.62304
801.84 0.63563
802.22 0.62148
802.99 0.53067
803.76 0.4412
804.53 0.44739
804.92 0.39437
805.3 0.39664
806.84 0.31566
807.23 0.30328
807.61 0.27079
809.15 0.23139
810.3 0.19468
810.69 0.18887
811.07 0.2073
811.46 0.2456
812.61 0.33203
813 0.35774
813.38 0.40677
813.77 0.43109
814.15 0.41361
815.31 0.52894
816.46 0.62853
817.61 0.72921
818.38 0.831
819.15 0.86848
819.54 0.94025
821.85 1.1723
822.62 1.2014
823.39 1.3102
824.93 1.4867
831.08 2.3035
833.01 2.5552
844.16 4.5446
851.86 6.1788
869.56 12.426
891.49 34.567
895.72 46.423
905.72 102.77
908.03 133.59
911.5 200.02
912.65 215.72
913.8 220.69
915.34 209.89
917.27 180.52
925.73 82.169
929.58 64.954
934.2 52.708
941.12 41.912
950.74 33.308
963.05 27.049
983.06 21.879
996.14 20.026
1006.5 18.674
1028.8 16.881
1063.9 15.136
1070 14.862
1135.4 13.211
1141.2 13.193
1156.6 12.946
1164.3 12.832
1173.9 12.712
1213.1 12.289
1290.1 11.86
1297 11.821
1317 11.76
1326.7 11.693
1336.3 11.681
1349.7 11.635
1359.4 11.532
1371.3 11.545
1386.7 11.575
1467.1 11.66
1476.3 11.745
1481.3 11.793
1500.6 11.746
1508.3 11.687
1596.8 11.856
1600.6 11.679
1605.2 11.599
1620.2 11.617
1631.8 11.597
1637.5 11.563
1648.7 11.543
1655.2 11.562
1658.3 11.624
1668.7 11.598
1674.5 11.673
1684.1 11.689
1688.3 11.748
1709.1 11.793
1716.4 11.832
1724.9 11.823
1731.4 11.892
1758.7 12.04
1766.8 12.073
1771.8 12.105
1818.8 12.519
1823.8 12.838
1833 12.461
1836.1 12.387
1845.7 12.804
1859.9 11.945
1865.7 12.002
1871.9 12.169
1933 12.701
1938.8 12.726
1946.5 12.803
1971.9 13.03
2003.1 13.26
2008.8 13.299
2026.1 13.401
2032.3 13.477
2038.1 13.515
2058.1 13.675
2070 13.873
2305.5 17.686
2323.6 17.75
2330.1 17.729
2357.4 19.274
2362.4 19.675
2374.7 20.151
2386.7 19.451
2390.9 18.915
2395.5 18.253
2403.6 15.492
2417.1 16.773
2423.2 17.043
2429.4 17.382
2451.7 19.417
2459.4 20.052
2480.5 21.765
2511.3 23
2515.9 22.978
2524.4 23.595
2541.7 26.02
2549 27.289
2618.3 45.929
2627.9 55.113
2634.8 61.555
2643.7 69.547
2653.7 88.103
2656.8 86.624
2659.5 80.527
2663.7 66.833
2669.1 50.186
2672.5 41.397
2674.5 40.03
2676.8 41.783
2679.9 48.165
2683.3 60.39
2689.1 90.949
2691.4 100.76
2693.3 102.92
2696 97.406
2699.5 85.446
2701 82.319
2703.3 82.022
2706.8 75.231
2712.6 64.31
2717.6 56.929
2721 48.672
2724.9 38.904
2731.4 26.598
2736.4 20.719
2741.4 17.893
2744.9 18.377
2749.1 19.901
2757.6 25.66
2759.9 25.018
2767.6 22.561
2775.7 25.534
2778 24.837
2781.8 22.267
2786.8 19.274
2795.7 15.137
2804.5 10.861
2810.7 9.5128
2814.9 8.731
2817.2 8.2984
2825.3 6.7009
2827.2 6.1619
2828.8 5.9082
2829.9 5.7356
2831.1 5.565
2837.2 5.2256
2838.4 5.139
2839.5 4.9854
2851.1 3.7559
2851.8 3.5528
2853.4 3.3892
2854.1 3.3554
2857.2 3.264
2858 3.3709
2858.8 3.3552
2861.5 3.6282
2863.8 3.8303
2864.9 3.8746
2866.5 4.0064
2873.4 4.0023
2874.2 3.9968
2875.3 4.08
2876.5 4.0972
2877.2 4.142
2878.4 4.1113
2879.5 4.2719
2880.7 4.2311
2883.4 4.1357
2884.9 4.1008
2886.5 3.9305
2887.2 3.8542
2888 3.9169
2889.5 3.8293
2892.6 3.6922
2894.2 3.7392
2894.9 3.7294
2896.1 3.8062
2899.2 4.0522
2899.9 3.9255
2902.2 4.1381
2904.6 4.331
2905.3 4.4539
2906.9 4.5105
2921.5 6.8699
2923 7.1601
2930.7 8.9894
2937.6 9.778
2943 8.8006
2950.3 7.3035
2952.6 7.3307
2957.3 7.4123
2966.9 8.5213
2969.2 8.8036
2975.3 9.6181
2978.8 10.012
2981.5 10.226
2984.2 10.34
2986.5 10.254
2994.6 9.7247
2996.5 9.6403
3009.2 9.7445
3011.5 9.2807
3013.8 8.807
3016.1 8.121
3024.6 6.0444
3028.1 5.7011
3030 5.4911
3038.1 4.807
3041.5 4.3973
3042.3 4.3567
3044.2 4.0804
3046.9 3.754
3047.7 3.6066
3048.5 3.638
3053.1 3.1146
3053.8 3.2117
3055.4 3.0794
3057.3 3.0478
3058.1 3.1702
3059.2 3.1706
3060.4 3.3633
3069.2 3.6654
3070 3.4577
3075 3.4607
3076.2 3.3696
3076.9 3.4508
3078.5 3.4265
3079.2 3.3781
3080 3.4558
3080.8 3.4685
3081.5 3.5178
3082.3 3.6319
3084.6 3.8155
3085.4 3.8929
3086.2 3.9406
3087.7 4.0797
3090.8 4.3887
3092.7 4.4728
3093.5 4.5625
3094.2 4.5372
3096.9 4.8516
3099.2 4.8465
3100 4.9861
3101.9 5.024
3105 5.3529
3106.9 5.4419
3111.6 5.6189
3112.3 5.654
3113.9 5.6401
3115 5.4654
3115.8 5.5707
3119.2 5.3759
3123.1 5.1782
3132.3 5.0619
3134.3 4.7465
3137.3 4.5664
3138.1 4.5824
3140 4.4691
3150.4 4.6934
3152 4.6565
3153.9 4.917
3155.8 4.7805
3157 4.9016
3158.1 4.8994
3161.2 5.211
3162 5.2238
3165.8 5.4591
3170 5.7896
3173.1 5.9286
3174.3 5.8335
3178.9 5.6701
3179.7 5.5949
3183.5 5.6491
3191.2 5.6731
3197.7 5.1272
3200.8 5.1154
3201.6 5.1367
3203.1 5.2084
3204.3 5.1569
3207 5.3557
3207.7 5.4354
3209.7 5.5004
3211.2 5.6623
3213.1 5.6814
3214.7 5.8505
3215.8 5.8775
3218.5 6.089
3235.4 7.3445
3237.4 7.4051
3240.4 7.6468
3244.3 8.1058
3246.6 8.1337
3249.7 8.3964
3257.4 8.5279
3260.5 8.3213
3263.9 8.0704
3265.1 7.9111
3265.8 7.9032
3267.8 7.6046
3272 7.1729
3273.2 7.0389
3284.7 7.0082
3285.8 7.0945
3288.2 7.1342
3289.7 7.0905
3296.2 7.0148
3297.4 6.9041
3300.1 6.7386
3301.6 6.7437
3303.5 6.4975
3306.6 6.5222
3307.8 6.5789
3313.6 7.0124
3314.7 6.9525
3317.4 7.0933
3320.1 7.2818
3321.6 7.3467
3359 9.1071
3360.1 9.202
3365.1 9.0518
3366.3 9.0459
3368.2 8.7743
3372.4 8.2878
3375.1 7.8854
3378.2 7.591
3379.3 7.551
3393.2 7.2931
3395.1 7.3818
3396.3 7.3899
3398.6 7.3068
3405.5 7.1203
3406.3 7.2037
3407.4 7.1514
3414.7 7.5356
3417.8 7.843
3419 7.8204
3428.2 8.5638
3430.5 8.5165
3432.1 8.3973
3434.8 8.0402
3436.7 7.9823
3440.5 7.997
3448.2 8.399
3449.4 8.5247
3450.9 8.7498
3453.2 8.8471
3454.4 8.8439
3460.9 9.2518
3464.8 9.4961
3476.3 9.5765
3477.1 9.6511
3478.2 9.6805
3479.8 9.8554
3483.6 9.6271
3486.7 9.5276
3490.9 9.549
3492.1 9.5813
3494 9.7176
3495.9 9.7367
3499 9.9758
3500.9 9.9905
3502.1 10.021
3503.2 9.7575
3508.2 9.5791
3509.4 9.3641
3517.1 9.6549
3521.3 9.9079
3522.5 9.9483
3524 10.082
3526.7 9.7201
3535.2 9.2265
3537.1 9.4064
3538.3 9.3253
3539.4 9.4061
3543.6 9.3291
3545.6 9.3944
3551.7 9.2044
3555.2 9.413
3556.3 9.4527
3557.9 9.5699
3560.2 9.5221
3568.6 9.6146
3573.6 9.8664
3574.8 10.033
3577.9 10.226
3580.2 10.426
3582.1 10.729
3586 10.787
3587.5 10.722
3589.4 10.64
3591.3 10.573
3593.3 10.609
3594.4 10.697
3595.2 10.767
3597.1 10.642
3599.4 10.885
3609.8 11.174
3611 11.047
3614 11.073
3632.1 11.505
3633.7 11.407
3637.5 11.371
3639.8 11.3
3643.3 11.279
3645.2 11.474
3664.8 12.267
3686.4 11.504
3694.5 9.9805
3696 10.022
3698.7 10.04
3699.5 9.9888
3701 10.183
3701.8 10.135
3702.9 10.221
3719.9 11.413
3721.4 11.394
3731.8 12.263
3733.7 12.425
3735.6 12.503
3739.1 13.003
3741 12.987
3742.9 13.16
3747.6 13.321
3749.9 13.571
3752.6 13.517
3762.6 14.626
3764.5 14.747
3766.4 15.134
3777.6 13.922
3778.7 13.938
3783.7 13.606
3794.9 14.252
3800.7 15.137
3802.2 15.254
3811.8 16.214
3814.1 16.029
3819.1 15.817
3824.5 14.873
3826.8 14.722
3831.8 14.324
3834.5 14.068
3842.6 12.362
3843.8 12.475
3845.3 12.246
3847.6 12.463
3854.5 12.972
3858.4 13.239
3859.9 13.448
3862.6 13.573
3864.5 13.914
3866.1 14.026
3904.9 14.862
3923 16.75
3924.9 16.951
3926.9 16.995
3929.6 16.937
3933 17.311
3935.3 17.309
3937.6 17.559
3951.1 18.503
3956.1 19.022
3960.7 18.947
3966.9 19.342
3969.2 19.578
3970.7 19.796
3974.2 20.215
3978 20.483
3983 20.692
3986.9 21.003
3988.4 21.036
4005 22.017
4006.5 22.399
4011.1 22.95
4014.2 23.503
4028.4 25.383
4030.7 25.435
4034.2 26.225
4039.2 26.92
4041.1 27.05
4055 29.99
4057.7 29.74
4082.3 33.924
4085.4 35.078
4106.9 43.866
4113.1 45.44
4125.8 51.801
4128.9 53.719
4140.4 61.625
4158.9 77.865
4167.7 76.494
4171.6 82.929
4189.7 132.81
4193.5 133.09
4198.5 123.02
4203.1 116.53
4208.5 109.35
4219.3 89.604
4229.3 70.311
4235.4 74.885
4239.3 75.368
4245.1 70.772
4249.3 66.397
4259.7 56.125
4267.4 50.767
4271.6 50.639
4275.5 49.183
4281.6 43.613
4287.4 40.104
4299.7 36.762
4301.2 35.936
4304.3 34.797
4305.8 34.312
4316.2 32.146
4317.8 31.503
4320.5 30.241
4323.2 28.519
4324.7 28.387
4325.5 27.877
4328.5 26.485
4330.9 24.741
4333.9 23.886
4335.5 22.592
4338.6 21.53
4340.1 20.573
4340.9 20.774
4343.2 20.41
4347.8 21.25
4349.7 21.276
4363.6 15.48
4364.3 15.31
4365.1 14.928
4367.4 14.49
4368.2 14.041
4368.9 14.241
4369.7 13.852
4373.6 12.602
4374.3 12.76
4380.5 11.072
4381.3 10.97
4382 10.853
4382.8 11.115
4383.6 10.669
4384.3 10.562
4385.1 10.118
4395.1 8.2591
4395.9 8.8463
4397.4 8.4955
4398.6 8.8943
4399.3 9.1163
4401.7 8.911
4402.4 8.8703
4404.3 9.4032
4405.1 9.2525
4408.6 10.118
4411.7 10.135
4412.4 11.022
4415.5 11.197
4415.9 10.95
4417 11.387
4418.2 11.489
4423.6 10.605
4425.1 10.119
4426.3 9.805
4427 9.3626
4427.4 9.5064
4428.2 9.032
4429.7 8.7893
4430.9 8.767
4431.3 8.5364
4432.8 8.6838
4433.2 8.4875
4435.1 9.0899
4435.5 8.8465
4439 9.5369
4447.1 10.369
4448.6 9.9421
4451.7 9.2737
4453.2 9.1888
4453.6 8.7768
4454.4 8.8132
4455.5 8.8448
4456.7 8.7158
4458.2 8.237
4459 8.4897
4459.8 8.6805
4460.9 8.6614
4465.1 9.8874
4466.3 10.493
4467.1 10.678
4468.2 10.633
4469.4 11.162
4471.3 10.993
4472.8 11.302
4474 11.378
4475.5 11.856
4479 11.489
4480.1 11.821
4487.8 13.864
4490.5 15.508
4491.7 16.044
4499.4 20.196
4500.5 20.311
4501.7 20.892
4510.2 18.177
4512.1 16.469
4521.7 12.304
4522.5 12.405
4523.2 12.32
4524 12.202
4524.8 12.154
4528.6 12.705
4529.4 12.906
4530.2 13.4
4530.9 13.433
4531.7 13.928
4532.9 14.524
4534.4 15.162
4537.1 15.668
4537.9 15.393
4539.4 15.714
4540.6 16.03
4542.9 15.86
4547.5 14.501
4548.2 14.204
4552.9 12.56
4553.6 12.638
4557.1 12.221
4558.3 12.017
4564.4 11.938
4565.6 12.5
4567.1 12.301
4567.9 12.186
4569 12.048
4569.4 12.157
4570.2 11.594
4570.9 11.602
4573.3 10.495
4574.4 10.333
4574.8 9.9322
4575.2 9.9745
4576.3 9.1853
4577.5 8.6483
4578.6 8.7755
4580.2 7.9041
4581.3 7.5434
4581.7 7.1901
4582.9 7.0469
4583.6 6.9015
4584 6.4772
4585.2 6.2282
4585.6 6.4868
4586.3 5.884
4586.7 6.0285
4587.5 5.8484
4587.9 5.9391
4588.3 5.7367
4588.6 5.3493
4589 5.3966
4589.8 5.1588
4590.2 5.1263
4590.6 5.3974
4591.3 5.5591
4592.5 4.946
4592.9 4.8777
4593.6 5.1059
4594 4.9811
4594.8 5.397
4596.7 5.0805
4597.5 4.8639
4597.9 5.1138
4598.3 5.055
4598.7 5.2014
4599.8 4.9698
4600.2 5.1545
4600.6 4.9656
4601 5.1737
4601.3 5.1916
4602.1 4.4914
4603.3 4.593
4603.7 4.4409
4604.4 4.6954
4606 4.3974
4606.7 3.973
4607.5 4.0248
4607.9 3.603
4608.7 3.4776
4609 3.5416
4609.4 3.8341
4609.8 3.724
4610.6 3.2523
4611 3.4588
4611.3 3.3303
4611.7 3.082
4612.9 2.9915
4613.3 2.7517
4614.4 2.5602
4614.8 2.3125
4615.2 2.1868
4615.6 2.2805
4616 2.4889
4616.3 2.6108
4616.7 2.3515
4617.5 2.1265
4617.9 2.1725
4618.3 2.1409
4618.7 1.7828
4619 1.8437
4619.4 1.9821
4619.8 1.6225
4620.2 2.0168
4620.6 2.248
4621 2.1191
4621.4 1.6244
4621.7 1.3866
4622.1 1.5754
4622.5 1.6434
4622.9 1.6191
4623.7 0.97174
4624 1.3135
4624.4 1.3554
4624.8 1.5613
4626 1.4698
4626.7 0.89993
4627.1 0.77706
4627.5 1.1162
4627.9 1.1004
4628.7 0.91129
4629 0.69919
4629.4 0.50438
4629.8 0.64766
4630.2 0.29443
4630.6 0.17444
4631 0.26388
4631.4 0.33228
4631.7 0.32369
4632.1 0.042641
4632.5 0.22696
4632.9 0.54379
4633.3 0.32568
4633.7 0.2652
4634 0.30537
4634.4 0.30722
4634.8 0.4259
4635.2 0.56155
4635.6 0.67739
4636 0.41587
4636.4 0.58524
4636.7 0.70395
4637.1 0.48071
4637.5 0.81864
4637.9 1.0592
4638.3 0.9408
4638.7 0.65643
4639.4 1.0024
4639.8 1.3944
4640.2 1.5199
4640.6 1.4777
4641 1.1511
4641.4 1.1462
4641.7 1.4196
4642.1 1.6028
4642.5 1.5609
4642.9 1.8715
4643.3 1.9987
4644.1 1.8698
4644.8 2.2536
4645.2 2.0868
4645.6 2.3426
4646 2.2184
4646.4 1.7503
4646.7 1.621
4647.1 1.9054
4647.5 1.7714
4647.9 1.7278
4648.3 1.9667
4648.7 2.1081
4649.8 1.6932
4650.2 1.6749
4650.6 1.9018
4651 1.8172
4651.7 1.7813
4652.1 1.6725
4652.5 1.8726
4652.9 1.9593
4653.3 1.9191
4653.7 1.7898
4654.4 1.6971
4654.8 1.9656
4655.2 1.9663
4655.6 2.124
4656 2.052
4656.4 2.1575
4657.5 1.9502
4657.9 2.2856
4658.7 2.4723
4659.1 2.4144
4659.8 2.5614
4660.2 2.4194
4660.6 2.396
4661 2.5798
4661.4 2.4171
4661.8 2.6983
4662.1 2.8077
4662.5 2.7502
4662.9 2.5521
4663.3 2.9855
4664.1 3.5428
4664.8 3.2616
4665.6 3.6713
4666 3.5182
4666.4 3.2202
4667.1 3.5447
4668.3 3.55
4668.7 3.9237
4669.1 4.0028
4669.4 3.8341
4669.8 4.2653
4670.6 4.0937
4671 4.2997
4671.8 4.0086
4672.1 4.3146
4674.4 4.0654
4674.8 4.5451
4675.6 5.0341
4676.8 5.1873
4677.1 4.9499
4678.3 5.5146
4678.7 5.3254
4679.1 5.352
4679.8 6.0429
4680.6 5.8297
4681 5.4745
4681.4 5.4232
4682.1 5.6749
4682.5 5.6734
4682.9 5.91
4683.7 6.0524
4684.1 6.3084
4684.5 6.2538
4685.2 5.8108
4686 7.0857
4687.5 6.6981
4687.9 7.0617
4689.1 7.2169
4690.2 7.5197
4690.6 7.6628
4691 7.2776
4691.8 7.4374
4692.1 7.7238
4692.9 7.8267
4693.7 8.3791
4694.5 8.1749
4695.2 8.1084
4696 7.8578
4696.4 8.2752
4697.1 8.377
4697.5 8.0117
4697.9 8.3997
4698.3 8.372
4698.7 7.9341
4699.8 8.8583
4700.2 9.0596
4701.4 8.172
4703.3 8.7979
4704.5 8.6756
4705.2 8.9283
4706 8.808
4707.2 9.2632
4708.3 8.9624
4709.5 9.2636
4710.2 9.0937
4710.6 9.3847
4712.2 9.2139
4714.1 9.3247
4715.6 8.7521
4716 8.9732
4716.4 8.8391
4716.8 9.0199
4717.9 8.8131
4719.5 9.1462
4720.6 8.2762
4721.4 8.8776
4724.9 8.7584
4725.2 9.0922
4726 8.87
4726.4 8.6317
4726.8 8.9566
4727.5 8.8848
4727.9 8.53
4730.2 8.4628
4731 8.875
4731.4 8.9249
4732.5 8.3857
4734.5 8.5314
4734.9 8.5101
4735.6 8.8997
4736 8.5851
4736.4 8.6401
4736.8 9.2414
4737.5 9.3467
4739.1 9.5336
4739.9 8.8803
4740.6 9.1907
4741.4 9.4891
4741.8 9.3873
4742.2 9.7331
4745.2 9.9325
4745.6 10.258
4746.4 9.9064
4750.6 10.632
4752.2 10.86
4752.6 10.913
4753.3 10.457
4754.1 11.047
4755.6 10.776
4756.4 11.331
4758.3 11.044
4758.7 11.531
4761.8 11.524
4762.2 11.865
4763.7 11.705
4764.5 11.15
4765.3 12.306
4765.6 11.714
4766.4 11.779
4766.8 11.503
4767.6 12.337
4768.3 12.262
4770.3 11.883
4772.2 11.681
4773.7 12.728
4774.5 12.372
4777.9 12.805
4779.5 12.964
4780.3 13.217
4780.6 13.634
4781.8 13.349
4782.6 13.438
4783 13.552
4783.3 13.072
4788.3 13.678
4790.3 13.367
4790.6 13.925
4793 13.901
4793.3 14.3
4794.1 13.846
4794.5 14.04
4795.3 13.515
4795.6 14.062
4796.4 14.084
4796.8 13.648
4798.3 14.237
4800.6 14.495
4802.2 15.101
4809.1 15.507
4809.5 16.056
4811 15.795
4814.5 16.217
4815.7 16.335
4816.4 16.488
4819.1 15.687
4821.8 16.958
4823.4 16.626
4824.5 16.092
4826 16.357
4828 16.836
4829.5 16.564
4831.4 16.803
4832.2 16.532
4833.4 16.876
4834.5 16.911
4836.4 17.621
4839.5 18.308
4851.4 19.248
4853.4 19.79
4856.4 19.86
4857.2 20.406
4858 20.11
4863.4 21.254
4865.3 20.999
4866.4 21.661
4869.5 21.442
4870.7 22.606
4871.8 21.875
4876.4 23.835
4877.2 23.831
4878.4 24.067
4879.5 24.114
4881.1 24.722
4883 22.827
4884.5 23.679
4885.3 24.115
4886.8 23.085
4896.8 24.153
4900.3 24.754
4901.1 25.282
4901.8 25.624
4903 25.657
4904.1 25.811
4904.9 26.136
4906.1 27.103
4913.8 27.827
4914.5 28.624
4916.1 28.779
4918.8 29.006
4920.7 29.202
4921.8 29.302
4924.5 30.109
4944.5 32.719
4945.3 33.821
4946.5 33.023
4961.9 34.412
4962.6 34.673
4963.4 34.621
4964.9 35.04
4967.3 34.814
4968.8 35.831
4971.5 35.881
4973.4 36.52
4974.6 35.9
4977.3 37.479
4978 37.91
4979.6 38.008
4982.6 39.81
4993 39.128
4998.4 39.458
4999.2 40.595
5000.7 39.876
5003.4 41.437
5006.9 41.833
5027.3 45.722
5028.8 46.21
5031.9 46.047
5040.4 48.704
5042.3 49.715
5058.4 52.477
5060.4 53.1
5070.4 53.55
5071.1 53.394
5074.6 53.721
5076.9 52.301
5086.9 52.547
5088.1 52.899
5104.2 55.572
5105.4 55.394
5116.5 55.32
5119.2 55.265
5121.5 55.671
5127.7 55.859
5132.7 58.414
5138.1 61.645
5142.7 63.49
5145 63.361
5147.3 65.154
5148.9 65.3
5151.6 65.871
5164.6 69.998
5171.9 74.262
5174.6 75.905
5176.2 76.548
5183.9 80.23
5186.2 80.877
5198.5 84.669
5201.2 86.284
5206.2 90.082
5209.3 92.201
5232.4 99.834
5238.9 99.342
5265.1 107.61
5268.1 110.32
5279.7 117.68
5290.4 125.43
5298.5 126.5
5300.5 125.76
5308.5 129.13
5313.1 134.03
5316.2 136.76
5321.2 143.71
5327 151.31
5338.2 161.61
5342.8 160.95
5353.2 164.33
5362.8 177.08
5365.5 177.98
5372 190.51
5383.9 214.03
5395.1 237.56
5400.5 251.05
5405.1 261.45
5414.3 283.5
5421.3 275.04
5428.6 262.12
5434.7 274.46
5441.7 306.75
5449.4 320.99
5455.5 305.73
5461.3 303.46
5474.4 314.52
5482.1 337.6
5492.4 355.77
5498.2 387.56
5507.8 450.36
5511.3 451.24
5520.9 449.3
5526.7 530.4
5533.6 674.29
5537.1 705.97
5541.3 676.86
5545.9 663.94
5553.2 656.89
5560.2 618.28
5563.2 662.2
5566.7 771.14
5575.9 1193.3
5577.9 1192.6
5580.2 1114.5
5600.9 463.16
5603.3 452.85
5605.6 480.64
5608.3 558.66
5612.9 732.7
5615.2 772.46
5617.9 757.24
5621.3 692.91
5637.9 430.55
5641.7 422.66
5646.4 446.9
5656 500.38
5666.4 414.6
5672.1 343.57
5680.2 269.34
5684.1 266.02
5689.1 296.03
5694.1 317.84
5697.5 319.36
5699.8 337.97
5703.3 400.6
5705.6 442.73
5708.3 464.45
5715.2 436.89
5719.8 421.36
5741.8 329.84
5758.7 282.64
5773.3 253.07
5777.9 249.38
5781 247.86
5786.4 248.8
5802.6 222.58
5807.2 217.87
5826.4 203.72
5833.3 197.02
5839.9 198.7
5844.5 194.04
5852.2 181.85
5858.7 176.27
5861 173.95
5866 170.18
5870.7 165.97
5874.9 160.01
5877.2 154.87
5878.7 154.26
5885.7 145.23
5888.4 143.66
5921.1 122.7
5921.8 119.98
5923.4 122.23
5925.3 122.83
5927.2 125.31
5931.1 131.04
5935.7 125.62
5936.5 123.45
5938 121.58
5939.5 117.04
5941.8 116.84
5951.5 107.3
5954.2 102.2
5959.2 96.44
5973.4 88.949
5984.2 90.846
5991.1 84.588
5992.6 86.618
5993.4 84.119
5994.2 85.683
5994.9 86.036
5996.9 87.941
5997.6 87.768
5998.4 88.02
5999.6 88.672
6000.3 89.081
6001.9 89.452
6009.2 86.813
6010.7 87.024
6027.3 76.147
6028.4 74.422
6030.3 72.861
6039.6 61.351
6041.1 62.563
6046.5 57.967
6047.7 60.841
6049.2 60.425
6050 60.276
6051.5 57.82
6054.6 57.786
6055.4 56.029
6058 56.37
6058.8 58.271
6061.1 55.004
6061.5 56.134
6062.3 55.654
6063 54.922
6063.8 53.313
6065 53.737
6068.4 51.316
6069.2 51.715
6070.4 50.383
6072.3 51.416
6073.1 50.928
6073.8 51.417
6075 51.243
6075.7 54.374
6078.1 54.295
6079.2 56.843
6080.7 58.386
6084.6 61.316
6085.4 64.013
6090.4 66.87
6091.9 64.093
6094.6 65.154
6096.1 61.738
6096.5 63.343
6097.7 62.582
6098.8 63.503
6099.6 63.361
6101.1 60.272
6102.7 59.673
6106.1 59.823
6109.6 60.467
6110.4 60.725
6111.5 60.05
6112.3 61.238
6114.6 59.332
6115 60.012
6116.1 56.786
6117.3 57.965
6118.1 56.424
6119.2 58.008
6120.4 57.069
6121.5 57.45
6122.3 56.474
6122.7 54.464
6123.8 56.465
6126.1 55.389
6127.7 56.466
6130.8 57.009
6131.1 58.436
6131.9 57.37
6134.2 59.247
6136.9 60.609
6138.1 60.392
6139.6 58.674
6140.8 59.381
6141.9 58.636
6142.3 57.879
6143.1 59.017
6143.8 60.421
6144.6 58.369
6152.7 61.015
6153.5 62.129
6160.4 66.166
6161.5 64.799
6165.4 64.398
6166.5 64.305
6169.2 63.278
6171.2 62.583
6172.3 61.107
6173.1 61.776
6174.2 60.393
6176.2 60.14
6176.9 57.998
6178.9 57.278
6180.4 56.821
6183.1 55.893
6183.9 54.869
6185.4 56.106
6186.2 53.325
6187.3 56.522
6188.5 52.959
6189.6 54.856
6190.4 53.056
6196.2 50.985
6199.3 50.369
6201.2 50.066
6203.1 49.355
6203.5 50.817
6204.3 50.025
6206.2 50.299
6207.7 51.538
6208.5 50.533
6209.6 51.861
6210.8 49.922
6212.3 52.322
6213.1 50.512
6213.9 51.725
6214.3 50.534
6215.4 51.725
6217.3 50.699
6217.7 49.344
6218.5 50.861
6219.6 50.355
6220.4 51.296
6220.8 49.792
6221.6 50.239
6222 48.69
6224.3 48.939
6225 46.502
6226.2 46.684
6227.3 45.722
6230 46.132
6231.2 46.854
6232.3 44.039
6232.7 44.372
6233.1 43.081
6233.9 43.661
6235.8 43.127
6236.6 43.576
6238.1 43.539
6239.3 44.425
6240 42.04
6241.2 44.525
6242.7 43.593
6245 44.414
6245.8 43.67
6247.3 45.274
6247.7 44.352
6249.3 46.233
6251.6 44.877
6253.1 45.616
6254.3 44.868
6255.4 45.318
6256.2 44.66
6257.7 42.323
6258.5 45.073
6262.4 42.313
6263.5 42.089
6265.4 39.994
6265.8 38.563
6270.4 38.144
6270.8 37.661
6272 39.061
6272.4 37.782
6273.5 39.058
6274.7 38.304
6282.4 36.575
6283.1 38.372
6283.9 36.599
6285.4 36.46
6286.2 37.765
6287.4 36.461
6288.1 37.407
6289.3 37.007
6290.1 37.419
6290.8 35.755
6291.6 36.356
6292 37.392
6293.5 36.343
6294.3 38.292
6294.7 38.63
6295.4 36.31
6296.2 35.595
6297 36.975
6299.3 37.136
6299.7 35.92
6300.4 38.198
6301.6 37.781
6302.4 36.617
6303.1 37.7
6304.3 36.863
6304.7 38.65
6305.4 36.771
6306.2 38.147
6306.6 39.678
6307 39.141
6307.8 41.183
6309.7 39.653
6312 43.035
6312.8 43.986
6313.9 44.877
6314.7 44.5
6315.4 44.911
6315.8 43.629
6319.7 45.969
6320.5 45.002
6322 43.887
6322.8 44.378
6323.5 44.462
6325.5 43.28
6325.8 44.267
6326.2 42.962
6327 43.21
6328.1 42.326
6330.8 40.074
6331.6 40.971
6332.8 38.619
6333.5 40.664
6334.7 39.717
6335.1 38.089
6336.6 38.778
6340.1 37.5
6341.2 37.343
6342.4 37.104
6343.2 36.71
6344.3 37.172
6345.5 36.407
6348.2 38.058
6348.5 39.342
6354.7 37.476
6355.1 37.931
6357 35.132
6363.5 35.949
6364.3 34.065
6365.1 34.48
6365.5 33.508
6367 33.423
6371.6 32.685
6372.8 32.354
6373.5 31.74
6374.7 30.988
6375.5 29.663
6376.2 29.488
6376.6 30.633
6379.3 29.652
6380.5 29.143
6382 27.655
6383.6 27.319
6383.9 27.712
6384.3 26.291
6385.1 27.145
6386.2 27.178
6387.4 26.149
6387.8 24.866
6388.2 24.522
6389.7 27.602
6391.6 26.554
6392.8 27.01
6393.9 25.409
6394.7 25.739
6395.5 24.537
6395.9 24.234
6397 27.332
6398.2 25.479
6398.9 25.59
6400.9 23.226
6403.6 23.062
6403.9 22.228
6404.3 22.852
6405.1 22.058
6405.5 23.151
6406.6 23.197
6407.4 21.791
6407.8 21.224
6409.3 22.494
6410.1 23.021
6410.5 22.329
6411.3 23.527
6412.4 21.825
6412.8 21.796
6413.6 20.573
6413.9 20.986
6414.7 23.469
6415.1 23.866
6416.3 22.565
6417 23.599
6417.8 23.148
6418.6 22.193
6420.1 23.311
6423.2 23.166
6424 21.882
6424.3 23.263
6424.7 23.903
6425.5 22.544
6426.6 23.864
6429 24.692
6429.3 23.497
6430.1 23.803
6430.9 24.583
6431.6 23.743
6432 23.433
6432.4 22.37
6432.8 23.28
6433.2 22.881
6434.7 25.261
6436.3 23.535
6437 24.825
6437.4 24.237
6439.3 25.048
6440.1 23.925
6440.5 24.084
6440.9 23.06
6441.3 23.181
6442 22.387
6444 21.478
6444.7 22.07
6445.5 21.852
6446.3 20.953
6447.4 19.783
6447.8 18.842
6449 18.941
6449.7 19.722
6450.9 18.408
6451.7 18.859
6452 18.925
6452.4 18.017
6453.2 17.421
6453.6 18.606
6454 18.83
6454.3 18.306
6454.7 18.935
6455.1 18.947
6455.9 17.617
6457 18.696
6457.4 19.282
6457.8 19.094
6458.2 18.139
6459 17.676
6459.3 18.154
6461.3 17.069
6461.7 17.984
6462.8 17.18
6463.2 16.758
6464.4 16.756
6465.1 15.492
6467 16.229
6467.8 15.808
6469.7 14.602
6470.5 15.316
6470.9 14.483
6471.3 14.585
6471.7 15.635
6473.2 15.11
6474 14.448
6474.4 15.184
6475.5 15.281
6476.7 15.657
6477 15.295
6477.4 14.449
6477.8 14.93
6478.6 14.271
6481.7 15.854
6483.2 14.109
6483.6 15.136
6484.7 15.454
6485.5 13.892
6485.9 14.097
6486.3 13.476
6487.1 14.702
6487.4 14.985
6488.6 13.203
6489 13.119
6490.5 15.356
6490.9 16.25
6491.7 15.756
6492.4 17.212
6494 17.521
6495.1 19.118
6495.9 18.331
6496.7 19.774
6497.1 18.812
6497.8 19.316
6498.2 19.887
6499 19.414
6500.5 22.471
6500.9 21.663
6501.7 22.771
6502.8 21.657
6503.6 21.779
6505.5 21.256
6506.7 22.808
6507.8 20.614
6508.6 21.62
6509 21.003
6510.5 21.184
6510.9 20.546
6511.7 21.19
6512.1 22.01
6515.9 22.333
6516.7 20.898
6517.1 21.83
6517.4 21.335
6517.8 20.065
6519 19.509
6519.4 20.893
6520.1 21.775
6523.2 20.846
6523.6 20.055
6524.8 20.436
6525.1 19.818
6526.3 20.066
6526.7 20.233
6527.1 21.212
6527.5 20.913
6527.8 21.854
6531.3 20.75
6532.5 20.599
6532.8 21.137
6534 20.083
6534.4 21.369
6535.1 21.772
6536.3 21.328
6540.5 20.186
6540.9 19.249
6542.5 19.706
6544 19.442
6544.8 19.748
6546.3 17.859
6546.7 17.181
6547.5 18.299
6548.2 18.316
6548.6 17.286
6551.7 18.154
6552.5 17.757
6553.2 18.447
6554.8 17.175
6555.9 18.914
6557.5 18.074
6557.8 18.859
6558.6 18.519
6559.8 19.434
6560.2 19.195
6560.5 18.077
6563.6 19.088
6564 18.515
6564.8 18.705
6565.5 18.002
6568.2 18.895
6568.6 18.081
6569 18.831
6569.4 18.951
6570.2 20.034
6570.5 17.812
6570.9 17.634
6572.1 19.595
6573.2 19.176
6574 18.624
6574.4 17.918
6575.2 17.826
6575.5 16.934
6575.9 16.894
6576.3 17.838
6578.2 17.595
6578.6 17.334
6579 17.771
6579.4 17.607
6580.2 18.377
6582.5 16.365
6584 16.01
6584.8 14.866
6585.6 14.959
6585.9 14.359
6586.7 15.886
6587.5 15.363
6587.9 15.345
6588.2 15.986
6589 14.706
6589.4 14.96
6589.8 15.955
6590.2 15.856
6590.9 14.516
6591.3 13.474
6591.7 14.353
6592.5 13.938
6593.2 13.805
6594 13.174
6594.4 13.61
6594.8 13.426
6595.2 14.112
6596.7 12.813
6597.1 12.761
6597.5 13.302
6598.2 13.219
6599.4 13.011
6600.2 14.436
6600.6 14.698
6600.9 14.327
6602.1 14.617
6603.2 13.241
6603.6 12.951
6604 13.766
6604.8 14.376
6605.2 13.858
6605.9 14.481
6607.1 15.94
6608.3 13.618
6609 15.592
6609.4 15.227
6609.8 14.124
6611.7 14.721
6612.9 14.311
6613.3 14.736
6614 14.405
6614.4 15.295
6614.8 14.472
6615.6 16.112
6616.3 14.566
6617.1 14.343
6617.5 15.087
6617.9 14.924
6618.6 13.634
6619 14.139
6619.4 14.112
6620.2 15.057
6620.6 14.504
6621.3 15.444
6622.1 14.836
6622.5 14.819
6622.9 14.223
6623.3 14.437
6624 12.648
6626 13.57
6626.3 14.302
6627.5 12.169
6628.3 12.948
6629.4 11.28
6629.8 11.862
6631 10.714
6631.3 11.145
6632.1 11.098
6632.5 11.646
6634.4 11.336
6635.2 11.161
6635.6 10.329
6636 10.044
6636.3 10.115
6637.1 9.6733
6637.5 9.9776
6637.9 9.9271
6638.3 10.211
6638.6 9.9127
6639 10.038
6639.4 9.2209
6640.2 10.353
6641 9.9058
6641.7 8.8952
6642.1 8.7598
6642.5 8.9175
6642.9 8.3131
6643.3 8.1895
6643.6 7.5219
6644 7.2267
6644.4 7.3633
6644.8 6.863
6645.2 8.0379
6645.6 8.8071
6646 7.9056
6646.7 8.273
6647.5 6.3015
6647.9 6.216
6648.3 6.531
6648.7 6.3681
6649 6.0018
6649.4 5.9806
6649.8 6.5455
6650.6 6.6987
6651 6.2821
6651.3 6.3392
6651.7 6.0741
6652.5 6.5553
6652.9 5.7632
6653.7 5.7792
6654 5.4575
6654.8 5.675
6655.2 5.2268
6655.6 5.4828
6656 6.2074
6656.3 6.0209
6656.7 5.3135
6657.1 5.0219
6657.5 4.9235
6657.9 5.2409
6658.3 4.6874
6658.7 4.6545
6659 4.9551
6659.4 4.9634
6659.8 4.4244
6660.2 4.4409
6660.6 4.069
6661 4.2804
6661.3 4.2783
6661.7 4.6232
6662.1 3.5252
6662.5 4.569
6662.9 5.7168
6663.7 3.7951
6664 3.7762
6664.4 4.509
6665.2 5.1149
6665.6 4.9849
6666.4 5.9233
6666.7 5.7553
6667.1 4.695
6667.5 4.5571
6669 6.2575
6669.4 6.0927
6670.2 6.5026
6670.6 6.2467
6671 6.2938
6671.4 6.674
6671.7 6.221
6672.1 5.3029
6673.3 6.4355
6673.7 5.8941
6674 5.9554
6675.2 7.0359
6676 6.6442
6676.4 7.7608
6677.1 7.8224
6677.5 7.8769
6678.3 7.505
6678.7 7.8986
6679 7.6282
6679.8 8.4927
6681 8.2471
6681.4 7.9453
6681.7 7.1171
6683.3 7.4892
6684 6.3269
6684.4 6.2117
6684.8 6.5745
6685.2 7.9891
6685.6 8.1501
6686.4 7.8472
6686.7 6.3251
6687.1 5.9837
6687.9 5.9262
6688.3 6.2346
6688.7 6.0154
6689.1 5.4939
6689.4 5.2007
6689.8 5.0994
6690.2 5.5182
6690.6 6.3311
6691 6.8925
6691.4 6.6189
6691.7 5.7738
6692.1 5.6974
6692.5 6.3758
6692.9 5.7868
6693.3 6.0878
6693.7 5.3321
6694.1 5.6449
6694.8 7.4171
6695.2 7.3768
6695.6 7.6089
6696 7.4899
6696.4 7.6645
6697.5 7.2166
6697.9 6.8675
6698.3 7.5157
6698.7 6.932
6699.4 7.1836
6699.8 8.0906
6700.6 8.4801
6701.4 7.4199
6701.7 7.9869
6702.5 8.139
6702.9 7.7011
6703.3 8.3472
6704.4 7.5762
6705.2 8.6956
6705.6 8.697
6706 8.3879
6706.4 9.0086
6706.8 8.4514
6707.5 8.9665
6707.9 9.659
6709.1 8.3004
6709.4 8.2285
6710.2 9.3166
6711.4 8.819
6711.8 9.5841
6712.1 8.7002
6712.5 8.7594
6712.9 9.7656
6713.3 9.9984
6713.7 9.4279
6714.1 10.043
6714.4 9.6149
6716 10.994
6716.8 10.237
6717.5 10.781
6718.3 12.102
6719.4 11.536
6719.8 11.399
6720.2 10.779
6721 11.927
6721.4 12.494
6722.5 12.719
6723.3 12.77
6724.1 12.441
6724.4 13.435
6724.8 13.446
6725.2 14.191
6725.6 13.442
6727.9 14.244
6729.1 14.17
6729.5 14.888
6729.8 15.007
6730.6 14.116
6731 13.963
6731.8 14.972
6733.3 14.414
6734.5 14.558
6734.8 14.196
6735.6 14.24
6737.1 13.066
6738.7 14.165
6739.5 12.93
6740.6 14.63
6741.4 14.36
6741.8 14.602
6742.9 13.738
6743.3 14.119
6744.1 12.685
6744.5 13.659
6745.2 14.201
6746 13.926
6746.8 13.4
6747.1 14.069
6749.5 15.679
6749.8 14.834
6752.5 15.392
6752.9 14.983
6754.5 15.97
6758.7 15.477
6759.1 14.501
6759.5 14.15
6760.2 15.406
6761.8 15.193
6762.2 14.304
6762.5 14.453
6762.9 13.993
6764.5 14.537
6765.2 14.475
6766 14.448
6766.4 14.761
6766.8 14.392
6767.5 14.259
6767.9 14.343
6768.3 13.856
6768.7 14.687
6770.2 14.205
6770.6 13.155
6771 12.618
6772.5 13.488
6772.9 13.865
6774.5 13.363
6774.9 12.628
6776.8 12.857
6777.2 13.777
6777.5 14.054
6778.3 13.554
6778.7 13.941
6779.5 13.115
6779.9 12.898
6780.2 12.059
6781 13.221
6781.8 12.68
6782.5 12.241
6782.9 12.609
6783.3 11.98
6783.7 12.321
6784.1 11.884
6784.5 12.032
6784.9 11.524
6785.2 11.519
6786 10.181
6786.8 10.113
6787.2 11.224
6787.5 11.553
6787.9 10.554
6788.7 9.7797
6791 8.7269
6791.4 9.3358
6791.8 8.9602
6794.1 9.397
6794.5 8.5859
6794.9 8.7253
6796.4 7.6052
6798.3 7.319
6799.1 6.9498
6799.5 7.0419
6799.9 7.5174
6801 6.9077
6801.4 6.2564
6801.8 6.5389
6802.2 6.1862
6802.9 6.5831
6803.3 7.5428
6803.7 7.5247
6804.5 6.7989
6804.9 7.2265
6805.6 7.1591
6806 6.755
6806.4 6.0949
6807.2 5.5447
6807.6 6.5461
6807.9 6.8478
6808.3 6.2104
6809.5 5.964
6809.9 5.6289
6810.3 5.6544
6810.6 5.3091
6811 5.1883
6811.4 5.5321
6811.8 5.4948
6812.6 6.6416
6813.3 6.7911
6813.7 6.0779
6814.5 6.2045
6814.9 5.9305
6815.3 6.2061
6815.6 6.263
6816 5.7361
6816.4 5.0104
6816.8 4.7327
6817.2 4.6737
6817.6 4.8968
6817.9 5.5719
6818.3 5.6045
6818.7 5.968
6819.1 6.6094
6819.5 5.8368
6820.3 5.9444
6820.6 5.3859
6821 5.36
6821.4 6.4381
6822.2 6.2334
6822.9 6.595
6823.7 4.6015
6824.1 4.9185
6824.5 5.7093
6824.9 5.5398
6825.3 5.6538
6825.6 5.4438
6826.4 6.2683
6826.8 6.7867
6827.2 6.9276
6827.6 6.1912
6827.9 5.8563
6828.3 6.1517
6828.7 5.865
6829.1 5.8869
6829.5 5.5393
6829.9 6.0615
6830.3 6.9114
6830.6 6.67
6831.4 5.7417
6831.8 5.7987
6832.2 5.3898
6832.6 5.2601
6833 5.7876
6833.3 5.7634
6833.7 5.5446
6834.1 6.4133
6834.5 6.5927
6834.9 6.3091
6835.3 6.517
6835.6 6.4846
6836 7.0393
6836.4 6.8704
6837.2 6.305
6837.6 6.3942
6838 7.0639
6838.3 6.5334
6838.7 6.5549
6839.1 7.1107
6839.5 6.0557
6840.3 6.9296
6841.4 6.9168
6841.8 6.115
6842.2 6.4901
6843 6.669
6843.3 7.0964
6843.7 7.0644
6844.9 6.0494
6845.3 6.3959
6845.6 7.0916
6846.4 7.5425
6846.8 6.9935
6847.2 7.1865
6847.6 6.2604
6848 5.8932
6848.3 6.7643
6848.7 8.1937
6849.1 8.3341
6849.5 8.0804
6849.9 7.0393
6850.6 7.3604
6851 8.6813
6852.2 9.4812
6852.6 9.2487
6853.7 9.7479
6854.9 8.8451
6855.3 9.2946
6856 8.9682
6856.4 9.7136
6857.2 9.5353
6857.6 10.007
6859.1 10.189
6859.5 10.821
6859.9 11.063
6860.7 10.98
6863 11.325
6863.3 12.131
6863.7 12.299
6864.1 11.286
6864.5 11.022
6865.3 11.882
6866.4 12.7
6866.8 11.75
6867.6 12.311
6868.3 12.43
6869.5 13.492
6870.3 12.656
6871.4 13.842
6871.8 13.514
6873.4 13.786
6874.5 13.888
6876 15.032
6876.8 15.293
6878.7 14.359
6879.5 15.747
6880.7 15.777
6881 16.816
6882.6 17.02
6883.4 17.098
6884.1 18.458
6884.5 17.944
6885.3 18.704
6887.6 20.523
6888.4 21.182
6889.1 22.291
6891 21.349
6892.6 22.354
6893 22.262
6893.4 22.994
6894.1 23.184
6894.5 24.089
6896.1 24.064
6898.4 25.005
6899.5 25.771
6900.3 25.857
6901.1 25.547
6901.4 26.136
6902.2 25.096
6905.7 26.802
6908 25.891
6909.1 27.11
6909.9 26.63
6911.1 26.882
6911.8 26.118
6913 26.086
6914.1 27.957
6916.1 26.742
6919.5 28.764
6925.7 32.763
6926.1 34.033
6927.2 33.957
6928 35.323
6929.1 35.482
6931.1 37.753
6931.8 38.503
6932.6 37.964
6935.7 40.147
6937.2 41.817
6938 41.782
6939.9 42.877
6942.2 43.035
6943.4 43.921
6944.1 44.198
6947.2 44.727
6948 45.834
6948.8 44.014
6950.7 45.693
6961.1 54.084
6962.2 55.134
6964.2 56.901
6965.3 56.397
6969.5 57.955
6971.5 57.907
6974.2 58.906
6976.1 57.807
6978.4 60.986
6981.1 60.98
6982.2 61.261
6983.8 61.09
6984.9 60.432
6986.1 60.31
6989.9 57.678
6991.5 58.262
6993 57.825
6994.2 59.484
6999.9 58.269
7000.7 56.464
7002.6 57.561
7003.8 54.873
7008 56.25
7010.7 61.778
7012.2 65.455
7015.7 77.609
7023 96.921
7026.5 97.636
7032.6 99.878
7034.6 102.11
7040.7 108.84
7041.9 110.4
7043.4 114.16
7051.1 130.5
7073.4 210.32
7078 209.35
7085 190.81
7086.5 185.95
7091.9 167.82
7096.1 151.68
7099.6 141.3
7106.1 125.06
7109.2 119.3
7112.3 113.47
7116.9 107.43
7127.7 93.964
7128.8 92.706
7130.4 90.672
7133.4 87.17
7135 85.248
7140 80.149
7142.3 79.077
7144.6 74.239
7147.3 73.251
7148.5 72.415
7150 71.193
7152.7 69.85
7156.9 65.347
7158.1 64.251
7160 64.169
7169.6 58.536
7170.8 58.285
7173.1 56.521
7173.8 56.537
7175 54.693
7176.9 54.636
7180.8 52.851
7186.2 50.655
7186.9 49.675
7193.9 47.691
7194.6 46.914
7195.4 47.749
7196.9 46.809
7208.1 43.612
7208.9 42.938
7210.4 43.333
7223.1 38.699
7223.9 38.166
7224.6 37.671
7225.8 38.124
7226.6 38.012
7230 37.696
7230.4 36.402
7234.6 36.049
7235.4 35.994
7236.2 35.425
7236.9 34.891
7240.8 35.473
7242 34.311
7242.3 35.33
7242.7 35.092
7243.1 33.678
7243.9 34.341
7244.6 34.331
7245.4 33.853
7245.8 34.522
7246.6 33.313
7247.7 33.436
7248.5 32.491
7252 32.149
7252.7 31.218
7258.5 31.203
7259.6 29.867
7260.8 29.052
7262 29.744
7263.5 27.932
7265.4 28.029
7266.2 27.655
7268.1 28.345
7268.9 27.867
7269.7 27.989
7270 28.626
7271.2 28.097
7272.3 28.345
7273.1 28.502
7273.9 28.211
7274.3 28.656
7275.4 27.689
7277 26.487
7277.3 26.134
7277.7 27.143
7278.5 27.032
7279.3 27.99
7280.4 26.597
7283.1 26.667
7283.5 26.203
7284.3 27.003
7285 27.278
7285.4 26.458
7286.2 26.739
7287 25.763
7287.4 26.489
7288.5 25.307
7290.8 24.916
7291.6 24.795
7292.4 25.152
7294.7 24.34
7295 25.042
7295.4 24.346
7296.2 24.072
7297 23.335
7298.1 23.621
7300 23.475
7300.4 24.627
7301.2 23.445
7302.4 23.661
7304.7 23.679
7305.1 23.082
7306.2 23.894
7309.3 24.573
7309.7 23.086
7310.1 22.458
7310.4 23.205
7312.7 23.191
7313.9 23.99
7314.7 22.433
7315.1 23.136
7315.8 22.18
7316.2 22.7
7316.6 22.434
7317 23.103
7317.7 22.543
7318.1 22.164
7318.9 23.452
7319.3 23.068
7319.7 23.638
7321.2 21.867
7322 22.593
7322.8 21.395
7323.5 22.669
7323.9 22.924
7324.7 22.045
7330.8 22.055
7331.6 22.277
7332.8 21.439
7333.1 21.943
7333.9 20.815
7334.3 21.667
7336.6 21.164
7337 20.139
7339.3 21.77
7340.1 20.272
7340.8 20.606
7342 21.446
7342.4 20.083
7343.9 19.329
7344.3 20.226
7347.4 19.463
7347.8 19.852
7348.5 19.606
7348.9 19.968
7350.1 19.2
7350.8 19.736
7351.6 21.404
7352 22.142
7352.8 21.436
7353.1 20.683
7353.5 20.753
7353.9 22.105
7355.1 21.406
7355.5 20.241
7357.4 20.462
7360.5 21.046
7361.2 21.792
7362 20.657
7362.4 21.113
7363.9 20.23
7364.3 20.486
7365.1 20.068
7366.2 19.487
7367 19.043
7367.4 18.394
7368.5 19.321
7369.3 18.443
7370.1 19.112
7371.2 18.792
7372 19.255
7372.4 19.67
7373.2 18.469
7373.5 17.749
7375.1 18.556
7376.2 16.919
7377.4 17.716
7377.8 17.644
7378.2 16.813
7378.9 16.89
7379.3 17.497
7380.5 16.064
7382.4 17.221
7384.7 15.557
7385.1 15.008
7385.9 15.96
7386.2 15.649
7386.6 16.089
7387.4 15.029
7388.2 15.973
7389.7 15.551
7390.5 15.769
7391.2 14.9
7392 15.887
7392.4 15.838
7393.2 14.732
7397 14.929
7397.4 14.245
7397.8 14.393
7398.2 13.754
7398.5 13.641
7398.9 14.777
7399.7 15.432
7400.1 15.749
7400.5 15.394
7400.9 15.623
7401.6 14.965
7402.4 15.578
7403.2 14.697
7404.3 14.462
7404.7 13.766
7405.9 13.998
7406.2 14.232
7407 13.48
7407.4 13.609
7407.8 13.088
7409.7 12.924
7410.5 12.281
7412.4 14.198
7412.8 14.502
7413.2 14.195
7413.9 12.383
7414.3 11.739
7414.7 13.159
7415.9 13.312
7416.2 13.523
7417.8 12.334
7418.2 12.634
7418.6 11.657
7419.3 13.211
7420.5 11.578
7421.2 11.51
7422 11.462
7423.2 10.97
7423.6 11.903
7424.3 11.673
7424.7 10.523
7425.1 10.519
7425.5 11.146
7426.6 11.008
7427 10.751
7427.4 10.862
7427.8 10.408
7428.2 10.368
7428.6 11.226
7428.9 11.443
7429.7 10.897
7430.1 10.802
7430.5 9.6872
7430.9 10.349
7432.8 11.33
7433.2 11.248
7433.9 9.5969
7434.7 10.192
7435.1 11.022
7435.5 10.959
7436.3 11.85
7437.8 10.163
7438.2 9.2803
7440.1 9.5257
7440.5 10.102
7441.3 9.7559
7442 10.491
7444.3 8.2545
7444.7 8.5328
7445.1 8.4511
7445.5 8.771
7445.9 8.4439
7446.3 8.4987
7446.6 9.3783
7447 9.7015
7447.4 8.7307
7447.8 9.1365
7448.2 8.7685
7448.6 7.9537
7449 7.892
7449.3 7.4506
7449.7 7.7187
7450.1 8.4585
7450.5 8.6791
7451.3 7.6035
7451.6 7.9701
7453.2 7.6729
7453.6 7.9809
7454.3 8.1189
7454.7 7.5664
7455.1 7.5644
7455.9 6.6271
7456.6 7.3285
7457 8.3319
7457.8 8.6205
7458.2 7.907
7460.1 7.4568
7460.5 5.8704
7460.9 6.3929
7461.6 6.5722
7462.4 6.9836
7462.8 6.9488
7463.6 7.6447
7464 6.7262
7464.3 6.3245
7465.1 7.1589
7465.5 7.9505
7465.9 7.7954
7466.3 6.6474
7466.7 6.098
7467 6.7945
7467.4 7.2212
7467.8 7.0725
7468.2 7.1576
7468.6 7.5114
7469 7.1933
7469.3 7.1981
7469.7 6.912
7470.1 6.1243
7470.5 6.8124
7470.9 7.0192
7471.7 6.7802
7472 7.4387
7472.4 7.8862
7472.8 7.9424
7474 7.1183
7474.3 7.4669
7474.7 7.3015
7475.1 7.7639
7475.5 7.7091
7475.9 7.3106
7476.3 7.9415
7476.7 8.1652
7477 7.3739
7477.8 7.9571
7478.2 7.0783
7479.3 6.6706
7480.1 6.7411
7481.3 8.3763
7482 8.6068
7482.8 7.6204
7483.2 8.5372
7483.6 8.9543
7484 8.3744
7484.3 8.4285
7484.7 7.6481
7485.1 7.4989
7486.3 8.5921
7487.8 8.7425
7488.2 8.1698
7490.1 7.397
7490.5 8.2564
7490.9 7.5943
7491.7 5.9907
7492 7.0949
7492.4 7.9146
7493.2 8.8565
7494.4 9.9889
7494.7 9.6797
7495.1 8.9036
7495.9 10.262
7496.3 9.3633
7496.7 9.0491
7497 8.2317
7497.8 8.0615
7498.2 8.2789
7498.6 9.1281
7499.4 8.3556
7500.1 8.4645
7500.5 8.5518
7500.9 8.3171
7501.3 7.5569
7501.7 7.8908
7502.8 6.896
7504 6.4778
7504.4 6.0105
7504.7 6.8211
7505.5 7.0125
7506.3 7.304
7506.7 7.0613
7507.1 6.2822
7507.8 7.2762
7508.2 6.6163
7509 6.1375
7509.7 7.1999
7510.1 7.0605
7510.5 6.6475
7510.9 5.9341
7511.3 5.8243
7511.7 5.1315
7512.1 4.9944
7512.4 5.2635
7512.8 6.4118
7513.2 6.7528
7514.4 6.3025
7514.7 6.0201
7515.1 5.3719
7515.9 5.8198
7516.3 5.2866
7516.7 4.981
7517.1 5.6072
7517.4 5.7474
7517.8 5.4188
7518.2 5.5227
7518.6 5.8523
7519 6.4881
7519.4 6.6332
7519.7 6.2496
7520.9 6.2326
7521.3 5.4818
7521.7 5.2389
7522.4 5.583
7522.8 5.823
7523.2 4.8908
7523.6 4.8785
7524 5.2463
7524.4 5.0435
7524.7 4.6521
7525.1 5.1124
7525.5 5.4344
7525.9 5.2792
7526.3 4.5555
7526.7 4.571
7527.1 4.4388
7527.4 4.7789
7527.8 4.0395
7528.2 4.3753
7528.6 5.0098
7529 5.1068
7529.4 3.9715
7530.1 5.4075
7530.5 4.8262
7530.9 4.4845
7531.3 4.3164
7531.7 4.3705
7532.1 4.7557
7532.4 4.1105
7533.2 4.4816
7533.6 3.9636
7534 4.9019
7535.5 4.5878
7535.9 4.2961
7536.3 5.5595
7536.7 6.1772
7537.1 4.4881
7537.4 3.4663
7537.8 4.0538
7538.6 3.7794
7539 4.334
7539.4 4.6916
7539.8 3.5305
7540.1 3.8398
7540.5 3.9144
7540.9 4.9935
7541.3 4.729
7541.7 4.0871
7542.1 4.2176
7542.4 4.5833
7542.8 4.2075
7543.2 4.1234
7543.6 4.76
7544 5.113
7544.4 4.7446
7544.8 4.9929
7545.1 4.8966
7545.5 4.5623
7545.9 4.6167
7546.7 4.1904
7547.1 3.3265
7547.8 4.9595
7548.2 5.968
7548.6 5.0273
7549.4 4.5522
7549.8 4.0085
7550.1 4.7536
7550.5 4.907
7551.3 4.2373
7551.7 5.0041
7552.1 4.728
7552.5 4.6531
7552.8 3.8842
7553.2 3.654
7553.6 4.0622
7554 4.6955
7554.4 4.357
7554.8 4.6271
7555.1 4.1833
7555.5 3.531
7555.9 2.8096
7556.3 3.5228
7556.7 4.1096
7557.1 3.7745
7557.5 3.7045
7557.8 3.8749
7558.2 3.727
7558.6 4.0319
7559 3.5375
7559.4 4.1668
7559.8 4.2493
7560.5 3.9077
7560.9 3.431
7561.3 3.8303
7562.1 4.0236
7562.5 3.5456
7562.8 3.5495
7563.2 2.8743
7564 2.47
7564.4 1.6272
7564.8 1.5529
7565.1 2.158
7565.5 2.1153
7565.9 2.7679
7566.3 2.806
7566.7 2.6459
7567.1 2.104
7567.5 1.9878
7567.8 2.0209
7568.2 1.9171
7568.6 3.0207
7569 2.9383
7569.4 1.9036
7569.8 1.7926
7570.2 1.6196
7570.5 2.0053
7570.9 2.0599
7571.3 1.3128
7571.7 1.3562
7572.1 2.2765
7572.5 2.5696
7572.8 3.0292
7573.2 3.1958
7573.6 3.257
7574.4 2.9923
7574.8 2.6965
7575.2 2.838
7575.5 1.9968
7575.9 2.5282
7576.3 2.4731
7576.7 3.3797
7577.1 3.814
7577.8 3.3104
7578.2 2.7976
7578.6 2.5961
7579 2.9602
7579.8 4.2741
7580.2 3.1723
7580.5 2.9351
7581.3 2.8528
7581.7 2.1727
7582.1 3.0906
7582.5 3.7071
7583.2 4.1053
7583.6 3.507
7584.8 2.9432
7585.2 3.5556
7585.5 3.7437
7585.9 3.6156
7586.3 4.113
7586.7 4.2526
7587.1 3.4422
7587.5 3.6349
7588.2 2.8691
7588.6 2.8412
7589 2.2325
7589.4 2.8847
7589.8 2.8312
7590.2 2.9002
7590.5 2.4962
7590.9 2.2435
7591.3 2.8216
7591.7 2.7355
7592.1 2.5151
7592.5 1.1725
7592.9 2.3892
7593.2 3.249
7593.6 2.507
7594 2.1133
7594.4 2.3104
7594.8 3.3031
7595.2 3.0947
7595.5 3.0342
7595.9 3.5872
7596.3 3.863
7596.7 4.308
7597.1 4.3072
7597.9 2.8609
7598.2 2.9425
7598.6 3.2432
7599 3.3906
7599.4 3.7037
7599.8 3.7947
7600.2 3.7024
7600.5 3.186
7600.9 2.8978
7601.3 3.8855
7601.7 4.3248
7602.5 2.9974
7602.9 2.7547
7603.2 2.7053
7603.6 3.2294
7604.4 3.7655
7604.8 3.2771
7605.2 3.1025
7605.5 3.4933
7605.9 3.8015
7606.3 3.5725
7606.7 3.7011
7607.1 4.1225
7607.9 4.1081
7608.2 3.7589
7608.6 4.199
7609 4.2014
7609.4 3.8839
7609.8 3.894
7610.2 3.3504
7610.9 3.2552
7611.3 4.0412
7611.7 3.7632
7612.1 5.0793
7612.5 5.3961
7612.9 4.8285
7613.2 4.5801
7613.6 4.9054
7614 4.8735
7614.4 5.2916
7614.8 4.551
7615.2 3.7393
7615.6 3.6599
7616.3 4.4938
7616.7 4.2306
7617.1 4.709
7617.5 4.3197
7617.9 4.5244
7618.2 5.101
7618.6 4.0281
7619 4.3515
7619.4 4.2095
7619.8 3.3586
7620.2 4.1418
7620.9 4.5248
7621.3 4.3382
7621.7 4.9028
7622.1 5.3428
7622.5 5.5992
7622.9 5.3138
7623.2 4.8168
7623.6 4.1129
7624 4.1319
7624.8 4.7461
7625.6 3.7378
7625.9 4.455
7626.3 5.772
7626.7 5.1936
7627.1 5.2178
7627.5 5.635
7627.9 5.1151
7628.6 5.7627
7629 5.4
7629.8 4.0293
7630.2 5.2326
7630.6 4.7406
7630.9 4.0802
7631.3 4.5316
7631.7 5.2528
7632.1 5.2577
7632.9 6.4607
7633.3 5.3537
7634.4 6.2738
7634.8 6.1919
7635.2 5.8399
7635.9 6.3775
7637.1 5.7054
7637.9 5.9327
7638.3 6.3551
7638.6 5.6086
7639 6.3192
7639.4 5.7253
7639.8 5.7909
7640.2 6.0565
7640.6 6.5967
7641.3 6.4227
7641.7 6.4586
7642.1 6.2464
7642.5 6.5409
7642.9 7.6511
7643.3 8.1282
7644 7.3238
7644.4 7.481
7645.2 6.6308
7645.6 6.6655
7645.9 5.8229
7646.7 5.4402
7648.6 7.7561
7649 7.232
7649.4 7.3287
7649.8 7.0745
7650.2 7.5169
7650.6 7.2374
7651.3 8.2374
7652.9 7.2071
7653.6 8.2613
7654 7.2278
7654.4 6.8895
7654.8 7.3736
7655.2 7.5118
7655.6 8.0444
7656.3 7.8458
7656.7 7.4243
7657.5 7.4156
7657.9 6.9081
7658.3 7.4247
7658.6 7.4111
7659 8.5327
7659.8 7.5267
7660.2 7.9072
7661 7.9152
7661.3 7.5439
7661.7 6.7988
7662.1 6.7521
7662.5 7.902
7662.9 8.1931
7663.3 7.5266
7663.6 6.6608
7664.4 6.9398
7664.8 7.2661
7665.2 6.6864
7665.6 6.8797
7666.3 6.0866
7666.7 7.0181
7667.1 7.709
7667.5 7.3125
7668.3 7.4977
7668.6 6.0502
7669 6.3986
7669.8 6.2395
7671 7.5585
7671.7 7.0437
7672.1 6.7883
7672.5 7.2834
7672.9 5.9822
7673.3 5.8577
7673.7 6.5304
7674 6.2967
7675.2 6.7
7676 8.5196
7676.7 8.2739
7677.1 7.7032
7678.7 7.4185
7679 7.8664
7679.8 7.5824
7680.2 8.0385
7680.6 7.7093
7681 6.6497
7681.3 6.9925
7681.7 7.6188
7682.5 7.0667
7682.9 7.7363
7683.3 7.5221
7684.4 8.0504
7685.2 9.3427
7685.6 8.8598
7686 8.0332
7686.7 8.9912
7687.1 8.8334
7687.5 9.2542
7688.7 9.4312
7689 9.6253
7689.4 8.4687
7690.2 9.1625
7690.6 9.3895
7691.7 8.7132
7692.5 9.3708
7692.9 9.0635
7694.4 9.2798
7694.8 9.8249
7695.2 9.2695
7695.6 9.0837
7696.4 9.7159
7696.7 10.103
7697.1 9.7275
7697.5 9.8089
7697.9 9.5008
7698.7 10.792
7699.4 9.9823
7700.2 10.069
7701 8.8734
7701.4 9.6161
7701.7 10.085
7702.9 8.519
7703.3 9.2218
7703.7 10.664
7704 11.058
7704.4 10.11
7705.2 11.266
7707.9 11.305
7708.3 10.956
7708.7 9.4859
7709 10.424
7709.4 11.038
7710.2 10.629
7711.4 12.106
7712.1 12.271
7712.9 13.355
7713.3 13.395
7714.1 11.635
7714.8 12.422
7716 11.353
7716.4 11.446
7716.7 12.755
7717.1 13.349
7717.5 12.881
7718.7 14.834
7719.4 13.619
7721 15.357
7721.4 16.09
7722.1 15.764
7723.3 16.559
7724.1 15.739
7724.4 16.567
7725.6 16.052
7726 17.042
7726.7 16.693
7727.1 17.264
7727.5 17.002
7727.9 17.941
7728.7 17.257
7729.4 18.501
7730.2 18.538
7730.6 17.719
7732.1 18.363
7732.5 18.365
7733.3 19.63
7734.1 19.018
7734.4 19.278
7734.8 18.829
7736 20.583
7737.9 19.803
7739.1 20.381
7740.2 20.903
7740.6 22.218
7741.8 20.752
7744.4 23.316
7745.2 22.772
7746 23.792
7747.1 23.468
7747.9 23.893
7755.2 25.511
7756 26.195
7756.4 25.405
7757.1 25.968
7759.5 26.382
7760.2 26.302
7761.4 27.151
7763.3 26.132
7763.7 26.928
7764.1 26.311
7764.5 27.13
7765.2 26.563
7765.6 26.253
7766.4 27.767
7767.1 27.227
7768.7 27.611
7771 26.503
7771.4 27.73
7771.8 28.084
7772.1 27.519
7774.5 28.91
7776 29.026
7776.4 28.176
7777.5 30.089
7779.1 29.845
7780.2 31.312
7781 31.741
7782.2 30.927
7782.5 32.172
7783.7 32.189
7792.9 38.535
7793.7 38.666
7794.5 38.894
7795.6 39.144
7797.2 40.45
7799.5 40.79
7799.9 40.372
7801.4 42.957
7821.4 53.377
7822.9 55.658
7826 56.974
7840.3 66.866
7841 66.01
7842.9 68.604
7844.5 69.656
7846.8 72.81
7847.9 73.442
7851.4 77.72
7854.9 82.107
7859.9 89.995
7868.3 107.09
7872.2 118.92
7884.9 153.63
7886.4 156.4
7890.7 164.44
7899.5 152.71
7902.2 159.13
7906 180.5
7910.3 214.55
7913.4 245.11
7916.4 280.81
7919.9 315.95
7922.6 329.73
7925.3 330.72
7940.3 298.68
7943.4 287.12
7946.4 269.89
7956.5 236.13
7977.6 149.69
7979.2 145.55
7982.2 139.51
7984.9 131.6
7988.4 121.03
7994.5 109.51
8001.5 102.82
8018.4 81.514
8023 79.686
8024.6 78.077
8028.8 75.772
8038.8 67.456
8039.9 66.541
8043.4 63.632
8044.6 62.938
8058.8 58.871
8059.6 60.456
8062.6 58.958
8064.2 59.114
8068.4 59.324
8069.2 59.107
8070.3 58.957
8071.1 57.518
8071.5 59.001
8074.2 57.281
8105.7 45.556
8106.1 45.918
8106.9 44.742
8108.4 44.289
8109.6 43.988
8110.4 44.338
8111.9 43.486
8114.2 43.713
8117.7 41.847
8121.1 42.195
8121.9 40.493
8122.7 41.314
8135.4 41.272
8136.1 40.16
8139.6 40.467
8140.8 40.862
8141.5 42.218
8142.3 40.914
8143.1 40.097
8149.2 40.546
8150 39.629
8150.4 40.218
8151.5 38.755
8155 38.678
8155.4 37.792
8156.9 39.02
8163.8 36.232
8164.6 35.837
8167.7 35.33
8168.5 35.815
8170.8 34.125
8171.5 35.149
8172.3 35.237
8173.1 33.538
8173.8 32.76
8174.2 33.779
8176.9 33.421
8181.9 32.777
8184.2 32.495
8185 34.051
8188.8 31.464
8191.5 31.693
8191.9 30.795
8192.7 30.599
8193.1 29.791
8193.8 31.384
8198.1 31.611
8198.8 31.757
8199.6 31.179
8200.8 31.988
8210 32.373
8211.5 31.412
8212.3 32.718
8213.1 31.165
8214.2 32.42
8216.2 30.973
8218.1 30.717
8220.8 28.767
8221.2 30.353
8222.3 30.371
8223.9 27.901
8224.6 27.797
8226.2 29.308
8226.6 28.238
8227.3 28.542
8228.1 27.096
8228.9 28.175
8230 27.185
8230.4 27.978
8231.6 27.706
8233.5 26.883
8234.2 26.489
8235 26.415
8236.2 25.762
8236.9 26.621
8237.7 25.777
8239.6 25.486
8240 24.673
8240.8 26.699
8241.2 27.087
8241.6 26.024
8245.4 24.866
8245.8 25.844
8246.2 25.25
8247.3 26.933
8248.1 27.12
8248.9 26.94
8249.6 25.871
8250.8 26.052
8252.7 25.596
8253.9 24.694
8254.6 25
8257.3 25.234
8258.1 25.275
8259.6 24.288
8260.4 24.054
8260.8 23.705
8261.9 24.541
8262.3 24.431
8262.7 23.341
8264.6 24.542
8265.4 24.341
8266.6 25.477
8267 25.577
8267.3 24.363
8268.1 25.44
8268.9 24.471
8269.3 25.19
8270 24.686
8270.4 26.107
8270.8 25.578
8271.6 26.583
8272 25.987
8272.7 26.875
8273.9 25.872
8275 27.387
8275.8 27.487
8276.2 27.919
8276.6 27.129
8277.7 28.141
8278.1 29.163
8279.6 28.095
8281.2 29.284
8282 28.853
8282.7 29.85
8285 29.413
8285.4 29.021
8286.6 30.658
8291.6 28.967
8292.7 28.177
8293.1 28.861
8294.3 28.415
8295 30.156
8295.4 29.25
8296.2 29.542
8297.7 29.534
8299.7 30.057
8304.7 31.072
8306.2 31.837
8307.7 30.805
8308.9 31.992
8309.7 31.865
8310.4 33.341
8312.4 32.318
8315 33.342
8315.4 33.001
8315.8 33.757
8317.7 32.418
8319.3 33.012
8320.8 32.805
8321.6 31.91
8323.1 33.693
8323.5 34.974
8325.4 33.424
8326.2 33.934
8327 33.954
8327.7 32.451
8328.9 33.061
8331.2 33.034
8333.9 32.675
8335.8 31.294
8336.6 32.475
8338.5 31.028
8339.3 32.261
8342.4 30.593
8343.1 30.489
8347 29.128
8347.8 30.43
8348.5 28.78
8348.9 28.941
8349.3 28.126
8350.4 28.586
8352 27.16
8352.4 28.756
8354.3 27.681
8354.7 28.599
8356.2 28.366
8357 28.48
8357.8 26.9
8358.9 27.236
8362 27.156
8362.8 27.556
8364.3 26.938
8365.1 27.837
8366.2 26.884
8367 27.327
8367.8 26.514
8368.1 26.543
8368.9 25.153
8369.3 25.242
8369.7 26.612
8370.8 26.294
8371.6 25.994
8372.8 26.75
8374.7 26.423
8376.2 26.236
8377 25.532
8377.4 26.72
8380.8 25.415
8382.4 25.78
8383.1 25.423
8383.9 25.146
8385.1 24.421
8385.8 25.405
8386.6 24.753
8387.4 24.312
8392 25.024
8392.8 24.989
8393.9 25.025
8395.5 24.385
8396.2 25.47
8396.6 24.493
8398.5 25.313
8399.3 25.118
8399.7 25.783
8402.4 23.521
8403.5 22.467
8403.9 23.433
8407 23.878
8407.4 22.782
8408.9 23.383
8409.7 22.595
8410.5 23.323
8410.9 22.515
8412 24.235
8412.4 23.575
8413.9 24.55
8415.5 24.057
8415.9 24.432
8417 23.299
8417.8 23.432
8418.5 23.651
8420.9 24.253
8421.2 24.398
8422 23.042
8422.8 23.814
8423.5 25.408
8424.7 24.31
8425.5 23.007
8426.2 22.078
8427.4 24.087
8430.1 22.453
8431.2 23.869
8432 22.82
8432.4 22.42
8433.2 23.275
8434.3 22.313
8435.1 23.32
8435.9 23.215
8436.6 23.266
8438.2 22.67
8440.5 22.016
8440.9 22.833
8442 22.581
8442.8 21.967
8443.6 21.792
8444.3 22.18
8445.5 22.371
8446.6 23.081
8447.8 22.303
8448.2 22.855
8449.3 21.351
8449.7 21.99
8450.9 21.304
8451.3 20.71
8452.4 21.591
8453.9 22.459
8454.7 21.572
8455.5 22.165
8455.9 21.526
8456.3 22.055
8457 21.142
8457.8 21.716
8458.9 22.047
8460.1 20.683
8461.3 21.605
8461.6 22.225
8462.8 22.351
8463.2 22.787
8464.7 21.469
8465.1 22.107
8465.5 22.021
8465.9 21.007
8467.4 21.948
8469.7 21.968
8470.5 20.751
8470.9 20.699
8471.6 21.782
8472 20.903
8473.6 21.041
8474.3 21.507
8475.1 21.489
8475.9 21.211
8476.6 20.116
8477.8 20.705
8478.6 20.524
8479 20.708
8479.7 20.149
8480.5 20.431
8480.9 20.314
8481.6 19.213
8482 20.021
8485.1 20.165
8485.9 20.859
8486.6 21.036
8487 20.583
8488.2 21.106
8488.6 20.131
8491.7 19.731
8492.4 19.363
8492.8 20.586
8493.2 20.682
8494.3 19.39
8495.5 20.07
8495.9 20.459
8496.7 18.95
8497.4 20.035
8497.8 20.778
8498.6 20.822
8499.7 20.109
8500.9 18.603
8501.3 19.061
8502 21.021
8502.4 20.696
8502.8 19.401
8504 19.75
8505.9 19.176
8506.3 20.091
8508.6 19.731
8509 19.839
8509.3 18.928
8511.7 19.677
8512 19.103
8514 19.741
8514.7 19.249
8515.1 20.393
8516.3 19.554
8517 20.498
8518.2 19.812
8519 20.069
8519.7 19.59
8522.4 20.38
8523.2 19.456
8524 19.823
8524.7 19.926
8525.9 19.289
8526.3 19.773
8527 18.475
8527.4 19.178
8528.2 19.627
8529 19.648
8530.9 19.005
8532.1 20.173
8532.4 19.698
8532.8 20.327
8534.4 19.157
8535.1 19.829
8535.9 19.271
8536.3 18.957
8536.7 19.416
8537.1 18.699
8537.8 19.401
8539 19.613
8540.5 19.422
8541.3 18.793
8541.7 18.906
8542.4 18.326
8542.8 18.362
8543.2 17.657
8546.7 19.415
8550.5 17.587
8550.9 18.648
8554 17.829
8555.5 18.213
8556.3 17.701
8556.7 18.446
8558.6 18.669
8559 18.983
8559.4 17.982
8560.1 18.164
8560.5 18.888
8562.4 17.824
8563.2 17.594
8564 17.274
8564.8 17.751
8565.5 17.306
8566.3 17.54
8567.1 17.277
8567.4 16.578
8568.2 17.189
8569.4 16.254
8570.1 16.663
8572.5 16.664
8572.8 17.664
8573.2 17.286
8573.6 16.281
8574.4 16.925
8574.8 17.487
8575.5 16.955
8575.9 16.504
8576.7 17.055
8577.8 16.372
8578.6 17.166
8580.1 16.816
8580.5 16.536
8581.3 16.818
8582.5 16.213
8582.8 16.625
8584 16.491
8584.4 16.719
8584.8 16.131
8585.1 16.646
8585.9 15.926
8586.7 16.96
8587.1 16.872
8587.5 15.668
8589.4 16.69
8590.5 15.931
8590.9 15.471
8591.3 15.876
8592.5 15.539
8592.8 16.954
8593.6 16.997
8594.4 16.561
8594.8 15.729
8595.5 16.494
8596.3 16.057
8597.5 17.079
8598.2 16.326
8599.8 17.327
8600.2 16
8600.9 15.192
8601.7 15.924
8602.1 15.734
8602.8 16.816
8603.2 16.071
8603.6 16.248
8604 15.33
8606.3 16.629
8607.1 16.782
8607.5 17.213
8608.2 16.813
8608.6 17.195
8611.3 16.067
8611.7 16.962
8612.1 17.122
8612.9 15.76
8614.4 14.893
8615.5 15.245
8616.3 14.756
8617.1 16.055
8618.2 14.627
8618.6 14.843
8619.4 16.179
8620.9 16.464
8622.9 16.365
8623.2 16.956
8624 15.906
8624.4 16.329
8624.8 15.928
8627.1 17.021
8627.9 16.371
8628.6 15.333
8629.4 15.901
8629.8 14.983
8630.2 14.702
8630.5 15.472
8631.3 15.465
8632.1 15.034
8634.8 15.736
8635.2 16.398
8635.6 16.318
8635.9 15.067
8638.6 16.94
8639 15.962
8639.8 15.981
8640.2 16.507
8640.6 15.673
8641.3 15.321
8641.7 15.786
8642.1 14.828
8642.9 15.265
8644 15.739
8644.4 16.207
8646.3 15.212
8647.5 15.274
8648.2 14.684
8648.6 15.107
8649 16.204
8649.4 16.657
8649.8 16.472
8650.6 15.557
8651.7 15.22
8652.5 15.573
8653.2 15.521
8653.6 14.898
8654.4 15.132
8657.1 15.075
8657.9 16.22
8658.3 16.49
8658.6 15.253
8659 14.832
8660.9 15.644
8662.1 15.219
8662.5 14.295
8662.9 14.443
8663.3 15.319
8664 13.899
8664.4 14.84
8665.2 14.55
8665.6 15.212
8666.3 14.159
8667.5 15.429
8668.3 14.693
8668.6 14.884
8669 15.608
8669.8 15.23
8670.2 13.899
8671.7 15.364
8672.1 14.68
8673.3 14.475
8674.8 13.633
8675.2 14.391
8676.3 14.686
8676.7 14.35
8677.5 14.373
8678.6 13.389
8679.4 13.834
8681 13.655
8681.3 13.715
8681.7 14.363
8682.1 14.485
8682.5 13.98
8683.6 15.189
8684 14.423
8685.2 15.378
8685.6 15.131
8686.3 13.57
8686.7 14.292
8687.5 14.178
8688.3 14.668
8689 13.384
8690.2 13.873
8691 12.145
8691.7 13.412
8692.1 12.936
8693.7 13.538
8694.4 14.293
8695.2 13.223
8695.6 14.082
8696.3 13.99
8696.7 13.587
8697.5 14.244
8698.3 13.382
8698.7 14.153
8699.8 14.262
8700.6 13.19
8701.3 13.843
8701.7 13.429
8702.9 13.321
8703.3 12.622
8703.7 13.232
8705.6 13.405
8706.3 13.548
8707.1 14.428
8708.7 13.008
8709.4 13.932
8710.2 13.409
8711.7 14.834
8713.7 12.459
8714.4 12.668
8714.8 12.385
8715.2 12.688
8716.4 12.454
8716.7 12.731
8717.5 11.511
8718.3 12.926
8720.6 13.195
8721.7 12.173
8722.5 12.928
8722.9 13.564
8723.3 13.748
8724 11.693
8725.2 12.578
8725.6 12.486
8726 11.838
8726.7 12.36
8727.1 12.806
8727.5 12.729
8727.9 11.789
8729 13.396
8729.8 13.193
8730.2 12.481
8731 13.423
8731.4 13.252
8732.1 11.836
8732.5 11.259
8732.9 11.269
8733.3 12.275
8733.7 12.488
8734.4 11.897
8734.8 12.029
8735.2 11.032
8736 12.013
8736.7 11.195
8737.1 12.03
8737.5 12.18
8737.9 11.67
8738.3 12.051
8739.4 11.812
8740.2 12.893
8740.6 12.814
8741 11.995
8741.7 12.081
8742.1 12.638
8743.3 12.42
8744.1 11.441
8744.8 12.421
8745.2 12.549
8745.6 11.716
8746 11.519
8746.4 10.822
8746.7 11.915
8747.1 11.611
8748.3 12.455
8748.7 11.685
8749.1 11.738
8749.4 12.342
8749.8 12.47
8750.2 11.697
8751 11.893
8752.1 11.582
8752.5 12.349
8753.7 11.549
8754.1 11.514
8754.4 12.129
8755.2 12.235
8755.6 12.007
8756 12.195
8756.8 11.201
8757.5 12.51
8757.9 12.012
8758.3 11.967
8758.7 12.737
8759.8 12.26
8760.2 12.458
8761 11.388
8761.8 12.412
8762.1 11.613
8762.5 12.38
8762.9 12.726
8765.2 11.986
8766 13.194
8769.4 12.259
8771 11.94
8771.4 11.644
8772.5 12.421
8772.9 12.167
8773.3 11.486
8773.7 11.355
8774.1 12.078
8776 12.03
8776.4 12.509
8776.8 12.525
8777.1 12.126
8777.5 12.328
8777.9 11.682
8779.1 11.505
8779.5 10.679
8780.2 11.313
8781 10.761
8781.8 10.51
8782.1 10.455
8782.5 11.303
8783.3 12.028
8783.7 11.026
8784.1 11.032
8784.5 11.976
8784.8 12.524
8787.1 12.204
8787.9 12.455
8789.5 12.496
8789.8 11.838
8790.2 11.656
8790.6 12.01
8791 11.424
8791.4 11.741
8791.8 11.62
8792.1 11.995
8792.5 11.339
8792.9 11.082
8793.3 11.371
8794.5 10.571
8794.8 10.53
8795.2 10.945
8795.6 10.547
8796.4 12.199
8797.2 11.361
8797.5 10.537
8798.3 11.109
8798.7 11.919
8799.1 11.667
8799.5 11.938
8801 11.455
8801.4 12.561
8801.8 11.994
8802.2 12.277
8804.5 10.744
8804.8 10.315
8807.2 11.338
8807.5 10.65
8807.9 9.5245
8808.3 9.5468
8808.7 10.892
8809.1 11.15
8809.5 10.375
8809.8 10.229
8810.2 10.449
8811 10.121
8812.9 11.419
8813.3 11.329
8813.7 11.88
8814.5 10.414
8815.2 11.43
8815.6 11.3
8816 11.784
8816.4 11.516
8817.2 10.079
8819.5 11.163
8819.9 10.71
8820.2 11.485
8820.6 11.682
8821 10.81
8821.4 10.374
8822.2 11.122
8822.5 10.396
8823.3 9.7796
8823.7 10.823
8824.5 10.341
8824.9 10.961
8826.4 11.7
8826.8 10.557
8827.5 11.279
8827.9 10.408
8828.7 10.547
8829.1 11.014
8829.5 10.695
8829.9 9.8814
8830.6 9.5288
8831 9.6261
8831.4 10.451
8831.8 10.664
8832.2 11.316
8832.5 11.4
8834.5 9.8749
8835.2 10.337
8836 9.6439
8836.4 9.5058
8838.3 10.862
8839.1 9.9619
8839.5 10.123
8839.9 10.675
8841 10.439
8841.4 10.043
8842.2 11.234
8842.9 10.256
8843.7 10.784
8846 10.708
8846.8 11.324
8847.9 11.003
8848.3 10.425
8848.7 11.054
8849.1 11.277
8849.9 10.854
8850.6 10.887
8852.9 10.052
8853.3 10.478
8853.7 10.509
8854.1 9.9845
8854.5 9.9434
8855.2 11.101
8855.6 10.286
8856.4 10.951
8856.8 9.9257
8857.2 9.8423
8857.6 9.3396
8857.9 9.6893
8858.3 10.519
8859.5 10.188
8859.9 10.776
8860.3 10.391
8860.6 10.928
8861 10.169
8861.4 9.0974
8862.2 9.5989
8862.6 9.3904
8864.1 10.269
8864.5 10.241
8864.9 9.6666
8865.6 10.31
8866.8 9.253
8867.6 10.143
8867.9 9.7778
8868.3 10.538
8869.5 9.8355
8869.9 9.0613
8870.3 9.613
8870.6 9.4368
8871 10.14
8871.8 9.9388
8872.6 8.8702
8872.9 9.1706
8873.3 10.238
8873.7 10.591
8874.1 10.27
8874.5 10.856
8874.9 10.349
8875.6 10.114
8876 9.9958
8876.8 9.2638
8877.2 9.0411
8877.6 9.6541
8878 10.762
8878.7 10.402
8879.5 9.2027
8879.9 9.9382
8880.3 10.378
8882.2 9.9855
8884.1 9.3278
8884.5 9.9616
8884.9 9.8022
8885.6 8.7597
8886 8.7175
8886.4 9.1469
8887.2 8.6852
8887.6 9.1933
8888 8.6146
8889.1 8.5104
8889.5 8.4156
8890.3 8.9107
8891 9.0751
8891.4 8.467
8891.8 8.5912
8892.2 8.1555
8892.6 8.4598
8893 9.4462
8893.3 8.9113
8894.1 8.8104
8894.5 8.802
8894.9 8.4757
8895.3 8.453
8895.6 9.1878
8896 9.2871
8896.4 8.5976
8896.8 9.3078
8897.2 9.5238
8897.6 8.8708
8898.3 9.9133
8898.7 9.57
8899.5 9.838
8901 8.6726
8901.4 9.1343
8901.8 9.2072
8902.2 8.5057
8902.6 9.8008
8903 10.027
8903.7 9.4277
8904.1 10.324
8904.5 10.682
8904.9 10.014
8905.3 9.9074
8905.7 9.0892
8906.4 9.4554
8906.8 9.9625
8907.2 9.8099
8907.6 10.607
8908 11.069
8908.7 10.057
8910.3 9.8518
8910.7 11.022
8911 10.944
8912.2 9.0613
8912.6 9.3115
8913 8.9643
8913.3 9.3294
8913.7 8.9994
8914.1 9.1554
8914.5 10.083
8914.9 10.636
8915.3 10.062
8915.7 9.884
8916.4 10.248
8916.8 9.3821
8917.2 9.4293
8918 8.9755
8918.3 10.192
8919.5 10.293
8919.9 10.886
8920.3 10.876
8920.7 10.329
8921.4 10.521
8922.2 9.2974
8922.6 9.4426
8923 9.9275
8924.9 10.056
8925.3 9.6731
8925.7 10.171
8927.2 8.7579
8927.6 8.6963
8928 9.219
8928.4 9.1569
8929.1 10.036
8929.5 9.7404
8929.9 10.208
8930.3 10.209
8932.2 7.7775
8933 8.0845
8933.4 7.2838
8934.1 8.3357
8934.9 8.4572
8935.3 8.6682
8936 9.5435
8937.2 8.5358
8937.6 8.5585
8938 9.3824
8938.4 9.403
8939.1 8.5701
8939.5 8.7918
8939.9 8.3633
8940.3 8.8733
8940.7 8.7614
8941.1 8.3312
8941.4 8.9997
8942.2 9.7467
8942.6 9.1189
8943.4 9.3543
8943.7 8.6858
8944.1 9.1795
8944.5 10.127
8945.3 10.281
8945.7 9.9889
8946.1 8.9207
8946.4 8.3842
8947.2 8.6143
8947.6 7.8917
8948 8.1336
8948.4 8.0965
8948.7 8.5996
8949.5 8.5917
8949.9 8.3371
8950.7 8.5972
8951.4 8.8859
8951.8 8.4738
8952.6 8.9157
8953 8.6177
8953.4 7.3415
8953.7 7.3148
8954.1 7.722
8954.9 7.4638
8955.3 7.82
8955.7 7.5146
8956.1 6.8663
8956.4 6.6878
8957.2 8.083
8957.6 8.4815
8958 7.9916
8958.4 7.8925
8959.5 8.5556
8959.9 8.1384
8960.3 8.0286
8961.1 8.3907
8961.4 8.2028
8961.8 8.5555
8962.2 7.7834
8962.6 7.5227
8963 7.8858
8963.4 7.3913
8963.8 7.4895
8964.1 7.9616
8964.5 8.1045
8965.3 8.0035
8965.7 7.9761
8966.1 7.5534
8966.4 6.633
8966.8 7.6797
8967.2 7.8107
8967.6 8.392
8968 8.0136
8968.4 7.9742
8968.8 8.5161
8969.1 7.5784
8969.5 7.0837
8970.3 8.3465
8970.7 8.5472
8971.1 7.9735
8972.2 8.7816
8972.6 8.4965
8973 7.9052
8973.4 7.9698
8973.8 8.8118
8974.5 8.9043
8975.3 8.2512
8976.1 8.5936
8976.4 8.5771
8976.8 7.8966
8977.2 8.0373
8977.6 8.5378
8978 8.3363
8979.5 9.2322
8980.3 9.2176
8980.7 9.2308
8981.1 8.8334
8982.2 9.4349
8983.4 8.6359
8983.8 8.9042
8984.5 8.2164
8984.9 8.4895
8985.3 8.1704
8985.7 8.3399
8986.5 7.3324
8986.8 7.8013
8987.6 7.089
8988 7.347
8988.4 7.2326
8988.8 7.7498
8989.1 7.2828
8989.5 7.3149
8989.9 7.9622
8990.3 8.2109
8991.1 7.6785
8991.8 9.0333
8993 7.9193
8993.4 8.2414
8993.8 7.9712
8994.1 8.6449
8994.9 9.0152
8995.3 8.7555
8995.7 7.7194
8996.1 7.3304
8996.5 8.2465
8997.2 8.0572
8997.6 8.1838
8998.4 6.437
8998.8 6.4563
8999.5 7.4139
8999.9 7.5303
9000.3 7.2178
9000.7 7.2026
9001.5 8.8157
9001.8 8.5215
9002.2 7.7277
9002.6 7.6113
9003 8.0963
9003.8 7.5025
9004.2 6.571
9004.5 6.7319
9004.9 7.5337
9006.1 8.3594
9006.5 8.8079
9006.8 8.1646
9007.2 8.102
9007.6 8.4448
9008.4 8.2665
9009.2 7.7304
9009.9 8.3033
9010.3 8.1936
9011.1 7.2536
9011.5 7.7133
9012.2 7.1685
9012.6 8.3266
9013 8.3056
9014.2 9.0328
9014.9 8.9289
9016.1 9.9188
9016.5 9.4433
9017.2 9.8846
9018 9.3434
9020.7 10.987
9021.5 9.3565
9021.9 9.512
9022.2 9.1129
9022.6 9.9736
9024.5 11.64
9025.3 10.588
9025.7 11.01
9026.1 10.978
9026.9 10.344
9027.2 10.441
9027.6 11.187
9028 11.057
9028.4 10.307
9029.2 11.709
9029.5 11.875
9029.9 10.868
9030.3 11.624
9031.5 11.929
9031.9 12.403
9033 11.323
9033.4 12.543
9033.8 12.664
9034.2 13.419
9034.9 13.194
9035.3 12.538
9035.7 11.449
9036.9 13.297
9037.6 11.944
9038 12.438
9038.4 12.165
9038.8 12.702
9040.3 11.873
9040.7 12.335
9041.1 12.123
9043.8 13.483
9044.2 13.192
9044.9 14.614
9045.7 13.021
9046.5 12.487
9046.9 13.207
9048 13.419
9048.4 12.256
9048.8 11.966
9049.2 12.104
9049.6 13.086
9050.3 13.025
9050.7 12.911
9051.1 12.145
9052.2 11.687
9052.6 12.375
9053 12.644
9053.4 13.402
9054.2 13.113
9054.9 13.324
9055.3 13.444
9055.7 14.064
9056.1 12.753
9056.5 12.104
9057.6 12.452
9058 13.058
9059.9 12.097
9060.3 13.076
9060.7 13.232
9061.5 12.467
9062.6 13.243
9063 13.927
9064.6 11.776
9065.3 12.624
9066.9 12.18
9067.3 11.554
9068 11.819
9068.8 11.698
9069.6 10.731
9071.1 11.854
9071.5 11.71
9072.3 13.329
9072.6 12.686
9073.4 12.718
9073.8 11.825
9074.2 12.274
9076.9 11.81
9077.3 11.752
9077.6 12.212
9078.4 11.503
9078.8 11.728
9079.2 12.583
9079.6 11.939
9080.3 11.593
9080.7 11.936
9081.5 11.046
9081.9 9.9198
9082.3 11.435
9083.4 12.251
9084.2 12.037
9084.6 10.899
9085.7 11.575
9086.1 13.147
9087.3 12.663
9089.2 10.845
9089.6 10.886
9090 11.854
9090.7 12.212
9091.1 11.147
9091.5 10.975
9092.3 11.381
9092.6 11.509
9093 11.076
9093.4 11.203
9093.8 11.908
9094.6 11.001
9095 10.568
9095.3 10.694
9095.7 11.732
9096.5 11.666
9096.9 10.898
9097.6 10.539
9098 11.873
9099.2 12.408
9100 11.354
9100.3 10.219
9101.9 10.303
9102.6 10.509
9103 11.378
9103.4 11.842
9103.8 11.148
9104.6 11.333
9105 10.654
9105.3 10.374
9105.7 10.604
9106.5 8.8968
9106.9 9.5418
9107.3 9.2781
9107.7 10.59
9108 11.376
9108.8 10.053
9109.6 10.536
9110 10.05
9110.3 11.208
9111.5 10.394
9112.3 9.443
9113 10.292
9114.2 10.079
9114.6 11.06
9115 10.849
9115.3 11.529
9115.7 11.784
9116.1 11.163
9116.5 11.743
9117.7 10.234
9119.2 10.26
9119.6 10.938
9120.7 10.506
9121.9 10.595
9122.3 10.92
9125 10.797
9125.7 11.643
9126.1 11.33
9126.5 11.545
9127.7 10.782
9128 11.333
9131.5 10.625
9131.9 10.717
9132.3 10.259
9132.7 10.927
9133.4 11.202
9134.2 11.588
9134.6 10.751
9135.4 11.394
9135.7 11.294
9136.5 10.211
9136.9 10.588
9137.3 10.2
9137.7 10.604
9138 10.484
9138.4 11.086
9138.8 10.17
9140.4 10.917
9140.7 9.8152
9141.1 10.531
9141.9 10.965
9142.7 11.512
9143 10.429
9143.8 11.152
9144.2 11.126
9145 10.168
9145.7 9.24
9146.1 9.603
9146.5 9.4817
9146.9 10.363
9148.1 9.9912
9148.4 9.6861
9148.8 9.9994
9149.6 9.2439
9150 10.497
9150.4 10.247
9151.1 9.3212
9151.5 10.199
9152.3 9.5216
9152.7 10.418
9153.1 10.191
9153.8 10.541
9154.2 10.513
9155 9.5746
9155.4 9.3235
9155.7 9.6135
9156.1 9.3919
9158.1 10.446
9160 8.8654
9160.7 9.2844
9161.5 8.8746
9161.9 9.2435
9162.3 8.8595
9162.7 10.035
9163.1 10.441
9163.4 9.0682
9163.8 9.4462
9164.2 9.3123
9165 9.9502
9165.4 10.575
9165.8 10.343
9166.5 8.6261
9166.9 8.6619
9167.3 9.0231
9167.7 8.6311
9168.1 8.7443
9168.8 9.8892
9169.6 9.8751
9170 10.369
9170.4 9.6107
9170.8 10.681
9171.1 10.73
9171.5 9.8787
9171.9 9.9567
9172.3 10.406
9172.7 10.051
9173.1 9.2191
9173.4 9.225
9173.8 9.5639
9174.6 9.6954
9175.4 9.9874
9175.8 10.253
9176.1 10.034
9176.5 10.39
9176.9 9.9081
9177.3 9.0216
9178.1 10.419
9178.8 9.4595
9179.2 9.8959
9179.6 9.9512
9180 9.505
9180.4 9.7801
9181.5 8.894
9181.9 9.5448
9182.3 9.6704
9183.1 10.701
9183.8 9.7888
9185.4 9.3581
9186.1 10.15
9187.3 8.8949
9187.7 9.5909
9188.5 8.5476
9188.8 9.055
9189.6 9.2074
9190 9.6066
9190.4 8.8036
9190.8 9.3805
9191.1 9.4728
9191.9 8.3752
9192.3 8.3718
9193.1 9.4763
9193.8 8.864
9194.2 8.3353
9195 8.8672
9196.9 9.4977
9197.7 8.944
9198.1 8.9973
9198.8 8.6944
9199.6 9.427
9200 10.449
9200.8 9.5761
9201.1 8.861
9202.3 8.7612
9202.7 9.0115
9203.1 9.6323
9203.8 9.6843
9204.6 10.729
9205 10.124
9206.5 9.9309
9206.9 10.054
9207.3 9.6509
9207.7 10.033
9208.1 9.1792
9208.5 9.1162
9208.8 8.6029
9209.6 8.8593
9210 9.2396
9211.9 9.2362
9212.3 8.642
9212.7 9.328
9213.1 9.58
9214.6 8.9463
9215 8.0811
9215.4 7.9434
9216.2 8.7645
9216.9 8.8856
9217.3 9.3453
9217.7 9.1522
9218.5 8.2403
9219.2 8.9077
9219.6 8.7132
9220.4 7.9442
9220.8 7.7891
9221.2 6.8017
9221.5 6.9238
9221.9 8.2383
9222.3 9.1245
9223.5 9.3448
9224.6 8.393
9225 7.506
9225.4 7.4856
9225.8 8.3018
9226.2 7.9629
9226.5 7.9659
9226.9 9.3128
9227.3 8.9968
9227.7 7.4192
9228.1 8.9474
9228.5 9.2885
9229.2 9.4571
9230 8.4315
9230.4 9.4939
9230.8 10.009
9231.2 10.064
9231.5 8.5165
9231.9 8.9503
9232.3 9.0485
9232.7 8.0722
9233.1 8.0323
9233.5 8.274
9234.6 7.6189
9235 8.5391
9235.8 8.7049
9236.2 7.9655
9236.5 8.8199
9236.9 9.396
9237.7 7.9626
9238.5 7.9711
9239.6 9.0456
9240.4 9.2589
9240.8 8.5922
9241.9 7.9229
9242.3 8.3077
9242.7 9.2067
9244.2 8.2688
9244.6 7.7814
9245 7.6045
9245.8 8.589
9246.2 8.1446
9246.5 8.1773
9247.3 9.0348
9247.7 8.6082
9248.5 8.2479
9249.2 9.5891
9250.4 8.3926
9251.6 9.0603
9251.9 9.928
9252.7 9.0285
9253.1 9.806
9253.5 9.3206
9253.9 8.4336
9254.2 8.9703
9254.6 8.8136
9255 8.3778
9255.4 8.9543
9255.8 9.0262
9256.2 9.5588
9258.1 10.087
9258.5 10.809
9258.9 10.616
9260 8.648
9260.4 8.8376
9260.8 8.4994
9261.6 9.3915
9262.3 8.8175
9262.7 7.3498
9263.1 7.2181
9263.9 7.9086
9265.4 9.1103
9265.8 8.3385
9266.2 7.9344
9266.6 8.3852
9266.9 8.4215
9267.7 10.102
9268.1 9.5007
9269.3 8.8252
9270.8 8.1631
9271.6 8.1565
9271.9 8.3872
9272.3 9.1061
9272.7 9.3358
9273.9 8.1031
9275 7.1884
9275.4 7.4242
9275.8 6.7826
9276.2 7.5266
9277.7 7.8168
9278.1 8.3225
9278.5 8.3619
9279.3 7.978
9279.6 8.1976
9280 7.6924
9280.8 7.8015
9281.2 7.2036
9282.3 7.1326
9282.7 7.7451
9283.1 8.0926
9283.5 7.8687
9283.9 8.187
9284.3 8.8659
9285.4 7.786
9285.8 8.4789
9286.6 7.9371
9287 8.6758
9287.3 9.0933
9287.7 8.922
9288.1 9.0786
9289.3 8.3412
9289.6 7.4072
9290 7.7782
9290.4 7.8772
9290.8 7.5438
9291.2 7.8493
9291.6 8.6345
9292 8.3271
9293.9 9.754
9294.3 9.7898
9295.4 8.3239
9296.2 8.3269
9296.6 9.1642
9297 8.0607
9297.7 8.0508
9298.1 7.6663
9298.5 7.9232
9298.9 6.752
9300 6.9235
9300.4 6.9076
9300.8 7.2543
9301.6 5.7662
9302 6.8372
9302.3 6.8796
9302.7 7.6258
9303.1 7.6105
9305 6.2889
9305.4 6.282
9306.2 7.6353
9306.6 7.6677
9307 7.0992
9307.3 7.5459
9308.1 6.9921
9308.5 6.7819
9309.3 7.6023
9309.7 8.0532
9310 7.2899
9310.8 7.6399
9311.2 7.3187
9311.6 7.3739
9312 7.0331
9312.7 7.8496
9313.1 7.2812
9313.5 6.2381
9313.9 7.0922
9315.4 7.3796
9316.6 7.3603
9317 7.86
9319.3 8.0192
9319.7 7.6016
9320.4 8.4293
9320.8 8.116
9321.2 8.3288
9321.6 7.8511
9322 8.3937
9323.1 7.2389
9323.5 6.9131
9323.9 8.0714
9324.3 8.6538
9324.7 8.3619
9325 8.4042
9325.4 7.6626
9326.2 8.0914
9326.6 8.4495
9327 8.1615
9327.3 8.4646
9327.7 8.1119
9328.5 6.9036
9328.9 6.5655
9329.3 6.8662
9329.7 6.4729
9330 6.3419
9330.4 6.8362
9330.8 6.8115
9331.2 6.0011
9331.6 6.3748
9332 7.4103
9332.4 8.0066
9332.7 8.297
9333.1 7.4408
9333.5 6.0585
9333.9 6.0328
9334.3 6.6562
9334.7 6.6491
9335 7.0604
9336.6 7.0043
9337.4 6.2553
9337.7 7.0107
9338.5 7.6704
9339.3 7.7805
9339.7 7.3689
9340 7.3357
9340.4 8.4152
9340.8 8.1464
9341.2 7.5939
9341.6 8.4532
9343.1 9.0343
9343.5 9.5152
9343.9 9.2094
9344.3 8.3664
9345 8.5154
9345.4 8.9669
9345.8 8.7322
9346.2 7.9167
9346.6 7.6262
9347.4 8.6763
9347.7 8.4903
9348.1 7.8459
9348.5 7.7545
9348.9 8.1028
9349.3 7.71
9349.7 7.7594
9350.1 8.2939
9350.4 8.5576
9350.8 9.1932
9351.2 9.2338
9351.6 8.8288
9352 9.2077
9352.4 8.7791
9352.7 8.787
9353.1 8.27
9353.5 8.074
9353.9 8.4029
9354.3 8.142
9355.1 8.3972
9355.4 8.6381
9355.8 8.263
9356.2 8.7916
9356.6 7.9499
9357.4 7.6563
9357.7 8.1347
9358.1 8.3089
9358.5 7.4598
9358.9 7.6056
9359.3 6.7377
9359.7 6.5916
9360.1 6.9495
9360.4 7.0759
9360.8 7.64
9361.2 7.2974
9361.6 7.3325
9362 7.7613
9362.4 7.6956
9363.1 6.721
9363.5 5.9718
9363.9 6.0518
9364.7 7.0041
9365.1 7.2065
9365.4 6.4924
9365.8 6.4478
9366.2 7.0926
9366.6 6.635
9367 5.8434
9367.4 6.5885
9367.7 6.8498
9368.1 6.7193
9368.5 6.1793
9368.9 6.4109
9369.3 6.0375
9369.7 6.3956
9370.1 6.5522
9370.4 7.2084
9370.8 7.1468
9371.6 6.5428
9372 6.2772
9373.1 6.6093
9373.5 6.341
9373.9 7.0708
9375.1 8.0188
9375.4 7.2769
9375.8 6.0912
9376.2 6.8053
9377 6.1636
9377.4 5.4196
9378.1 6.125
9378.5 7.0275
9379.3 6.5466
9379.7 6.5615
9380.1 7.2717
9381.2 6.158
9381.6 6.6743
9382 6.9981
9382.4 6.5557
9382.8 6.7898
9383.1 5.8926
9383.5 6.3079
9383.9 6.3292
9384.3 6.8238
9384.7 6.9641
9385.1 7.6544
9385.4 7.4637
9385.8 6.956
9386.6 6.6448
9387 6.8773
9387.8 6.0453
9388.1 6.6573
9388.9 7.5153
9389.3 6.6227
9390.1 7.559
9390.5 7.7485
9391.2 6.1056
9391.6 6.477
9392.4 6.5136
9392.8 5.9048
9393.1 5.8602
9393.5 6.0541
9393.9 5.8182
9395.1 6.5652
9395.8 7.9244
9396.6 6.8784
9397 6.0507
9397.4 6.3355
9397.8 7.6165
9398.1 7.3845
9398.5 6.8136
9399.3 7.7367
9400.1 6.646
9400.8 7.7803
9401.2 7.7402
9401.6 7.2979
9402 8.0267
9402.4 7.6183
9402.8 8.3011
9403.1 8.3197
9403.9 6.9381
9404.3 6.3115
9405.1 7.2844
9405.5 6.7147
9405.8 7.0487
9406.6 6.7597
9407 7.1527
9407.8 7.546
9408.1 7.283
9408.5 7.347
9408.9 6.3993
9409.3 6.8427
9410.1 7.1399
9410.5 6.6511
9411.6 6.4941
9412 7.2668
9412.4 7.1038
9412.8 6.5356
9413.2 6.7815
9413.5 6.7933
9413.9 7.2334
9414.7 6.8355
9415.5 7.9397
9416.6 7.931
9417 6.9965
9417.8 6.5911
9418.5 5.3909
9418.9 6.4904
9419.7 6.7723
9420.5 7.4659
9420.8 7.7396
9421.2 6.5293
9422.4 6.5463
9422.8 6.9774
9423.2 7.0207
9423.5 6.8066
9423.9 7.2854
9424.3 7.5374
9424.7 6.9968
9425.5 7.2112
9425.8 8.06
9426.6 6.7525
9427 6.6777
9427.4 6.2881
9427.8 7.3121
9428.2 7.5606
9428.9 6.854
9429.7 6.9872
9430.5 5.9416
9431.2 6.5184
9432.4 5.5052
9432.8 5.127
9433.2 6.1067
9433.5 6.7515
9434.7 6.9483
9435.1 6.276
9435.5 6.544
9435.9 5.59
9436.2 6.0932
9437 6.3547
9437.4 6.6923
9437.8 6.7544
9438.2 7.074
9438.5 6.984
9439.7 8.1383
9440.5 7.7408
9440.9 7.8953
9441.2 7.5627
9441.6 8.1663
9442 8.4146
9442.8 7.4248
9443.5 7.2718
9444.3 8.1075
9444.7 7.8326
9445.1 7.9452
9445.5 7.4659
9445.9 8.437
9446.2 8.1128
9446.6 7.3942
9447 8.1436
9447.4 8.1243
9447.8 7.5459
9448.2 7.7356
9448.5 7.2525
9448.9 7.186
9449.3 7.5496
9449.7 7.0056
9450.1 7.4033
9450.5 8.1425
9451.2 7.9308
9451.6 7.3679
9452.4 6.9804
9453.2 7.0361
9453.6 6.9009
9454.3 7.8344
9454.7 7.5655
9455.1 6.7477
9455.5 7.2972
9456.2 6.9908
9456.6 7.2948
9457 7.1153
9457.4 7.5337
9457.8 7.4209
9458.2 6.9704
9458.6 6.2562
9459.3 6.1974
9459.7 5.9211
9460.5 6.1589
9460.9 6.7467
9461.2 6.6587
9461.6 5.9887
9462 5.7487
9462.4 5.96
9462.8 6.7417
9463.6 7.6001
9464.3 7.4939
9464.7 6.6442
9465.1 6.1233
9465.5 6.6847
9465.9 6.7368
9466.2 6.2985
9466.6 6.7635
9467 6.427
9467.4 6.4102
9468.6 7.5919
9469.3 6.4939
9469.7 6.4663
9470.1 5.9997
9470.9 5.9424
9471.2 6.1598
9471.6 6.8065
9472.4 6.8155
9472.8 6.289
9473.2 6.2625
9473.6 7.5662
9473.9 7.4315
9474.3 7.0327
9475.1 7.9979
9475.5 7.3172
9475.9 7.4277
9476.3 7.2726
9477 5.6401
9477.8 7.0299
9478.2 7.3984
9478.6 6.757
9478.9 6.8631
9479.3 8.0953
9479.7 7.9506
9480.1 8.167
9480.5 7.5815
9480.9 6.6896
9481.3 6.389
9481.6 6.4398
9482 7.4662
9483.2 7.9361
9483.6 7.4451
9485.1 7.4834
9485.5 6.5388
9485.9 6.5277
9486.3 5.9275
9486.6 5.8509
9487 6.8787
9487.4 6.6601
9487.8 5.9204
9488.2 5.7214
9488.6 6.2443
9488.9 6.1226
9489.7 7.2386
9490.1 6.8438
9491.3 6.8724
9491.6 6.0356
9492 6.7019
9492.4 7.1534
9492.8 6.7896
9493.2 6.9677
9493.6 6.4303
9494 5.6115
9494.3 5.5945
9494.7 6.5156
9495.1 6.2787
9495.5 6.4879
9495.9 5.3203
9496.3 5.1224
9496.6 5.92
9497.8 5.3346
9498.2 5.5256
9498.6 4.7769
9499 5.2991
9499.7 7.205
9500.1 6.7079
9500.5 6.6796
9501.3 5.742
9501.6 5.4843
9502 5.9496
9502.4 5.8969
9502.8 6.2319
9503.6 6.171
9504 6.6991
9504.7 5.6794
9505.1 5.9698
9505.9 5.3734
9506.3 6.5491
9507 7.0184
9507.4 8.3739
9507.8 8.2185
9508.2 6.9108
9509 6.7327
9509.3 7.3995
9510.1 7.0572
9510.5 7.2596
9511.6 6.6842
9512 6.1903
9512.4 6.4553
9512.8 6.5059
9513.2 7.0129
9513.6 8.2392
9514 8.1383
9514.3 6.9653
9514.7 6.5956
9515.1 7.216
9515.5 7.3941
9515.9 6.8137
9516.3 7.4623
9516.7 5.7704
9517 5.765
9517.8 6.6291
9518.2 7.9194
9519.3 6.3096
9519.7 6.2474
9520.1 7.3955
9520.5 7.5502
9521.7 6.9003
9522 6.5723
9522.4 7.1321
9522.8 7.3471
9523.6 5.5072
9524 5.5146
9524.7 6.363
9525.9 5.2997
9526.3 4.5686
9527 6.3545
9527.4 6.1098
9529 7.0453
9529.3 8.2814
9529.7 7.59
9530.1 7.3508
9530.9 6.0529
9531.3 6.108
9532.4 7.3844
9532.8 6.9555
9533.2 5.848
9533.6 5.8343
9534.4 6.4797
9534.7 6.0954
9535.1 6.7577
9535.5 6.8653
9535.9 6.4336
9536.3 7.6591
9536.7 7.1256
9537 6.2396
9537.4 5.9481
9537.8 6.7361
9538.2 7.2259
9538.6 7.3613
9539 6.8163
9539.7 6.5809
9540.1 7.411
9540.5 7.3877
9540.9 6.9075
9541.3 7.0464
9541.7 6.6865
9542 6.5902
9542.4 7.6056
9543.2 7.2369
9543.6 7.7993
9544 7.8423
9544.4 6.6687
9544.7 7.2685
9545.1 6.8729
9545.5 5.9003
9545.9 7.7539
9546.3 8.2346
9546.7 8.2365
9547 7.1878
9547.4 7.6137
9549 6.4468
9549.4 5.6547
9550.1 4.8237
9550.5 4.8667
9551.3 5.4656
9551.7 6.1318
9552 6.3677
9552.4 5.8958
9552.8 5.8591
9553.2 6.8674
9553.6 6.5544
9554 6.5694
9554.4 6.8591
9555.1 6.4401
9555.5 6.0063
9555.9 6.3827
9556.7 5.4731
9557.1 6.7006
9557.4 6.2804
9558.2 6.255
9558.6 5.2981
9559 5.9248
9559.7 5.8476
9560.5 5.4997
9560.9 5.1711
9561.3 4.555
9561.7 4.4742
9562.1 5.2435
9562.8 4.1523
9563.2 4.2867
9563.6 6.0065
9564 5.9162
9564.7 4.6478
9565.1 5.3218
9565.5 4.8867
9565.9 5.3959
9566.3 5.3375
9567.4 6.3388
9567.8 7.0946
9568.2 6.6079
9568.6 6.9465
9569 6.4591
9569.4 6.3025
9569.7 7.3886
9570.1 8.3507
9570.5 7.2264
9570.9 6.0001
9571.3 7.1983
9571.7 7.9162
9572.1 7.4318
9572.4 6.4907
9572.8 6.1127
9573.2 5.5601
9573.6 6.5844
9574 6.9962
9574.4 7.7178
9575.5 6.6205
9575.9 6.914
9576.3 6.4589
9576.7 6.8717
9577.1 6.453
9577.4 5.4763
9578.6 8.1694
9579.4 7.9158
9579.8 6.759
9580.1 6.3539
9580.9 4.9225
9581.3 4.9394
9581.7 5.502
9582.1 4.8047
9582.4 4.8624
9582.8 6.2229
9583.2 7.1237
9584.8 6.6428
9585.1 7.8485
9586.3 7.0683
9586.7 5.6558
9587.1 5.1015
9587.4 4.8684
9587.8 5.1065
9588.2 4.9348
9588.6 5.6281
9589 4.4442
9589.4 5.5226
9589.8 6.1128
9590.1 6.0478
9590.9 6.3672
9591.3 6.0841
9591.7 7.1873
9592.1 6.3975
9592.4 6.4604
9592.8 7.1756
9593.6 7.5193
9594 7.148
9594.8 7.5393
9595.1 6.9983
9595.9 6.6753
9596.3 7.798
9596.7 7.6749
9597.1 6.2407
9597.5 5.6495
9598.2 6.2484
9598.6 5.3208
9599 6.2239
9599.4 6.7264
9599.8 5.666
9600.1 6.4117
9600.5 6.6308
9600.9 7.4577
9601.3 7.2903
9601.7 7.6328
9602.5 7.0062
9602.8 6.0972
9603.2 7.3203
9603.6 6.9994
9604 7.6485
9604.8 7.9602
9605.1 7.8814
9605.9 6.0629
9606.7 7.6299
9607.1 8.0223
9607.8 6.6533
9608.2 5.6191
9608.6 5.7552
9609 6.6745
9609.4 7.3276
9609.8 7.4445
9610.1 6.4022
9610.9 6.4531
9611.3 5.5475
9611.7 4.9676
9612.1 5.5568
9612.5 5.9602
9613.2 7.289
9613.6 7.3583
9614 7.1177
9614.4 8.6932
9614.8 9.1218
9615.2 7.8887
9615.5 7.3517
9615.9 8.2718
9616.3 6.9806
9616.7 6.5727
9617.5 4.4959
9617.8 4.6053
9618.2 5.863
9618.6 7.0036
9619 6.4008
9619.4 6.2468
9619.8 5.027
9620.5 8.5893
9620.9 8.0123
9622.1 7.136
9622.5 7.3872
9622.8 6.6177
9623.2 5.2825
9623.6 4.6518
9624 6.5784
9624.4 6.7203
9624.8 7.1273
9625.2 6.6911
9625.5 7.6321
9626.7 6.9829
9627.1 6.9018
9627.5 6.1398
9627.8 7.3318
9628.2 7.9168
9628.6 7.8918
9629 8.6573
9629.4 8.2288
9629.8 7.4722
9630.5 8.1911
9630.9 8.0549
9631.7 6.6918
9632.1 6.307
9632.5 5.5703
9632.8 5.7225
9633.2 5.0626
9633.6 5.8327
9634 7.4322
9634.4 6.2893
9635.2 6.6055
9635.5 6.9165
9635.9 7.5273
9636.3 7.3999
9636.7 6.677
9637.1 5.725
9637.9 7.1554
9638.2 6.4155
9639.8 7.7745
9640.2 8.4951
9640.9 6.3888
9641.3 6.615
9641.7 6.1004
9642.1 6.7511
9642.5 6.8871
9642.9 6.6385
9643.6 5.5809
9644 5.9403
9644.4 6.1175
9644.8 5.8745
9645.2 6.0264
9645.5 5.5815
9646.3 5.1279
9646.7 5.3417
9647.1 5.8866
9647.5 5.6151
9647.9 5.7009
9648.2 6.0676
9648.6 6.7876
9649 6.0172
9649.4 7.8548
9649.8 8.1935
9650.2 7.3161
9650.5 7.1169
9650.9 6.1604
9651.7 6.3621
9652.1 5.6221
9652.5 6.4222
9652.9 6.474
9653.2 7.8095
9653.6 8.5621
9654.8 7.6923
9655.2 6.8707
9655.5 7.5564
9656.3 6.3605
9656.7 6.4142
9657.5 7.6308
9657.9 8.0809
9658.2 7.2506
9658.6 7.4693
9659.4 7.1171
9659.8 6.3943
9660.2 6.3914
9660.6 7.4525
9661.3 7.046
9661.7 7.1345
9662.5 6.5489
9662.9 6.8073
9663.2 6.393
9663.6 4.6708
9664 6.7533
9664.4 7.0513
9665.2 6.9357
9665.6 6.2917
9665.9 6.1468
9666.3 5.8034
9666.7 5.9211
9667.1 6.2584
9667.5 6.9467
9667.9 6.428
9668.2 6.7559
9668.6 6.3765
9669 6.9871
9669.4 6.4887
9669.8 5.2925
9671.3 7.414
9671.7 7.0288
9672.1 7.3179
9672.5 7.2561
9672.9 6.5329
9673.2 7.4303
9673.6 8.0378
9674 6.9934
9674.8 6.4194
9675.6 6.6574
9675.9 7.349
9676.3 6.6147
9677.5 5.3832
9677.9 6.0357
9678.3 6.1551
9678.6 5.9254
9679 6.0988
9679.4 5.3956
9679.8 5.7764
9680.2 6.7481
9680.6 6.6557
9680.9 7.5587
9681.7 7.8093
9682.1 7.3688
9682.5 7.7638
9682.9 6.4084
9683.6 6.1538
9684 6.9763
9684.8 6.6639
9685.6 7.1219
9686.3 6.3946
9686.7 6.8117
9687.1 6.075
9687.5 6.3807
9687.9 7.3138
9688.3 7.3121
9688.6 8.7458
9689 8.8977
9689.4 8.3609
9690.2 8.5402
9690.6 8.3046
9690.9 8.8876
9691.3 7.8855
9691.7 7.8362
9692.9 6.5415
9693.3 7.3756
9693.6 8.7345
9694.4 8.3745
9695.2 6.9079
9695.6 5.9025
9696.7 6.4525
9697.1 6.0706
9697.5 6.6778
9697.9 6.7454
9698.6 6.0481
9699.4 7.874
9699.8 7.0202
9700.6 7.6965
9701 6.4975
9701.3 5.9163
9701.7 6.5713
9702.1 5.8723
9702.5 5.9238
9702.9 6.5732
9703.3 6.0777
9703.6 6.5489
9704 6.1758
9704.4 5.4609
9704.8 5.531
9705.2 6.8712
9705.6 7.5192
9706.3 6.6893
9706.7 5.9043
9707.5 7.5003
9708.6 7.1305
9709 7.2686
9709.4 7.6561
9710.2 6.5773
9710.6 6.6124
9711 6.9575
9711.3 6.1568
9712.1 7.2883
9712.5 6.6027
9712.9 6.6616
9713.3 6.9557
9713.6 5.7809
9714 6.0295
9714.4 7.1877
9714.8 8.1952
9715.2 7.929
9715.6 7.0916
9716.3 6.5255
9717.1 6.2425
9717.5 7.074
9717.9 7.4993
9718.3 8.8827
9718.7 8.1336
9719 6.9688
9719.8 6.8466
9720.2 5.655
9720.6 6.2994
9721 6.4449
9721.3 5.8916
9721.7 6.1485
9722.1 6.8779
9722.5 7.3921
9722.9 6.507
9723.3 5.9994
9723.7 7.1124
9724 6.8766
9724.4 6.4278
9725.2 6.6683
9725.6 7.1732
9726.3 7.0571
9726.7 6.9954
9727.1 6.6637
9727.9 5.6128
9728.3 5.1314
9728.7 6.2353
9729 7.0667
9729.4 6.5998
9729.8 6.861
9730.2 7.6021
9730.6 8.0226
9731.3 5.8578
9731.7 5.4868
9732.1 6.5021
9732.5 6.2311
9733.3 6.8785
9733.7 6.725
9734.4 7.5278
9734.8 7.0862
9735.2 7.9944
9735.6 7.9195
9736 7.3397
9736.3 8.1269
9737.1 6.6109
9737.5 7.5963
9737.9 7.7769
9738.3 7.4685
9738.7 7.5383
9739 6.8688
9739.8 8.2696
9740.2 7.5051
9740.6 8.5695
9741.7 7.702
9742.1 8.7043
9742.5 8.9771
9742.9 8.5309
9743.3 7.6235
9744 7.407
9744.4 7.7911
9744.8 7.7667
9745.2 7.2198
9745.6 6.0563
9746 5.4766
9746.4 5.9794
9746.7 6.9518
9747.5 8.0578
9748.3 7.0158
9748.7 8.1195
9749 7.5357
9749.4 6.6683
9749.8 6.4263
9750.2 6.4279
9750.6 7.1761
9751 7.4867
9751.4 7.0212
9751.7 7.0762
9752.1 6.8295
9752.5 6.8705
9752.9 7.4544
9753.3 7.2237
9753.7 6.2506
9754 5.8906
9754.4 6.6992
9755.2 7.2748
9756 6.318
9756.4 5.9308
9756.7 6.2791
9757.9 6.7107
9758.3 8.1253
9758.7 8.5067
9759 7.6825
9759.8 7.4106
9760.2 7.1332
9760.6 8.044
9761.4 8.2474
9761.7 8.4295
9762.1 7.515
9762.5 7.762
9764.1 7.2067
9764.4 7.5529
9764.8 8.7847
9765.2 7.9529
9765.6 7.806
9766 7.129
9766.4 7.663
9766.7 7.2399
9767.5 8.6875
9767.9 8.6372
9768.3 7.4881
9769.1 7.8817
9769.8 7.2074
9770.6 7.6405
9771 8.1062
9771.4 9.2194
9771.7 8.5771
9772.1 8.2842
9772.9 6.276
9773.3 7.092
9774.1 7.3808
9774.4 9.6729
9775.6 9.6804
9776.7 8.5408
9777.1 8.9799
9777.5 8.4353
9778.3 8.6851
9779.1 7.3152
9779.4 7.4862
9779.8 8.3436
9780.2 8.1636
9781 8.3531
9781.4 7.8123
9781.8 8.2495
9782.1 7.994
9782.5 8.4511
9782.9 8.4936
9783.3 7.5648
9783.7 8.5301
9784.4 9.5733
9784.8 9.3114
9785.2 8.0531
9785.6 7.2458
9786 7.4878
9786.4 8.3869
9786.8 8.277
9787.1 8.4821
9787.5 8.0562
9787.9 7.0531
9788.7 8.3785
9789.4 7.3475
9789.8 6.2973
9790.2 5.8747
9791.4 5.7556
9791.8 6.0383
9792.1 5.6241
9792.9 7.2978
9793.3 6.9698
9793.7 7.1303
9794.1 7.5839
9795.2 7.4652
9795.6 6.3404
9796.4 6.38
9796.8 7.7472
9797.1 8.2828
9797.9 8.1193
9798.3 7.7578
9799.1 8.7855
9799.5 8.4515
9799.8 6.778
9800.6 7.5598
9801.4 6.7204
9801.8 6.608
9802.1 7.8649
9802.9 7.7387
9803.3 8.1593
9803.7 8.1416
9804.1 7.7588
9804.5 7.6869
9805.2 6.9077
9805.6 6.5756
9806 8.187
9806.4 8.1485
9806.8 7.6775
9807.5 8.9672
9807.9 8.2882
9808.3 6.9035
9809.1 6.4987
9809.5 6.4704
9809.8 6.9536
9810.2 6.7795
9810.6 7.4637
9811 7.5921
9811.8 7.4229
9812.5 7.564
9812.9 7.2085
9813.3 7.59
9813.7 8.3008
9814.5 7.6808
9814.8 7.2565
9815.2 5.9836
9815.6 5.2236
9816.4 5.5298
9816.8 6.4147
9817.1 6.3135
9817.5 5.6946
9817.9 5.7251
9818.3 6.5815
9819.1 6.8435
9819.5 7.7828
9820.2 7.2847
9820.6 6.6366
9821 6.6084
9821.4 6.3458
9821.8 5.4803
9822.2 5.9771
9822.5 6.021
9822.9 5.1898
9823.7 5.9675
9824.1 6.7952
9824.8 5.882
9825.2 5.9797
9825.6 5.7804
9826 5.1699
9826.4 4.8994
9826.8 4.3931
9827.5 6.1009
9827.9 5.7295
9828.3 3.6365
9829.1 6.008
9829.5 6.0581
9829.8 5.615
9830.2 5.9008
9830.6 5.8653
9831 5.3336
9831.4 5.9208
9831.8 5.958
9832.2 5.7657
9832.5 5.1832
9832.9 5.1746
9833.3 5.7367
9833.7 5.9733
9834.1 6.737
9834.5 6.4654
9834.8 5.5213
9835.2 5.9221
9835.6 6.1241
9836 5.1594
9836.4 5.1953
9836.8 4.7043
9837.9 7.3015
9838.3 7.328
9838.7 6.4184
9839.1 5.9292
9839.5 5.9697
9839.8 6.7835
9840.2 5.7798
9840.6 5.377
9841 5.7507
9841.4 5.0173
9841.8 5.3199
9842.2 6.1335
9842.5 5.8328
9842.9 6.0187
9843.7 5.7551
9844.5 6.7176
9845.2 6.9543
9845.6 6.1734
9846 7.3513
9846.4 7.1943
9846.8 6.7232
9847.2 6.7141
9847.5 7.2848
9848.3 7.2623
9848.7 6.6706
9849.1 6.3474
9849.5 5.7546
9849.9 4.8737
9850.2 4.9403
9850.6 5.9121
9852.2 6.7793
9852.5 6.0648
9852.9 5.0308
9853.3 4.6259
9853.7 4.9324
9854.1 5.8257
9854.5 5.9199
9854.9 6.486
9855.2 7.5118
9856 5.5702
9856.8 6.087
9857.5 5.2316
9857.9 6.6022
9858.3 7.0653
9858.7 6.7748
9859.1 6.1846
9860.2 5.6216
9860.6 5.7642
9861 5.3625
9861.4 5.3596
9861.8 5.1646
9862.2 6.1957
9862.6 6.8452
9862.9 7.299
9863.3 6.2687
9863.7 5.641
9864.1 6.5385
9864.9 7.0119
9865.6 6.1773
9866 6.3613
9866.8 6.0114
9867.2 6.303
9867.9 5.8306
9868.3 6.2281
9868.7 5.1262
9869.1 5.7841
9869.9 5.3688
9870.2 5.8144
9870.6 5.1616
9871 4.7782
9871.4 6.0458
9871.8 6.3937
9872.2 6.5322
9872.6 7.2562
9872.9 7.3899
9873.3 6.6716
9873.7 5.3997
9874.1 6.6255
9874.5 5.9141
9874.9 5.5026
9875.2 4.8384
9875.6 4.8637
9876 4.2864
9878.7 6.4164
9879.5 6.6679
9879.9 6.3421
9880.2 6.5091
9880.6 7.1352
9881 8.3052
9882.2 6.7439
9882.6 6.7618
9882.9 6.1882
9883.3 4.7349
9883.7 5.5918
9884.1 6.3382
9884.5 5.8532
9884.9 6.5315
9885.3 7.6636
9885.6 6.8924
9886 7.9831
9886.4 8.1593
9886.8 7.5554
9887.2 7.5455
9887.6 6.9423
9887.9 5.8223
9888.3 6.4403
9889.1 6.8827
9889.5 7.3412
9889.9 7.062
9890.6 6.1523
9891 7.2407
9891.8 8.5576
9892.9 7.0295
9893.3 5.9078
9893.7 6.2951
9894.5 8.3716
9894.9 8.358
9895.3 8.6885
9895.6 8.488
9896 6.9928
9896.4 7.3763
9896.8 8.295
9897.6 7.4423
9897.9 6.1247
9898.7 7.8122
9899.1 7.4813
9899.5 6.7663
9900.3 6.009
9900.6 6.6697
9901.4 6.7823
9901.8 7.6189
9902.2 7.6724
9903 5.729
9903.3 6.6951
9903.7 6.3471
9904.1 5.6285
9904.5 5.8686
9904.9 6.9192
9905.3 5.9277
9905.6 5.4622
9906 5.8773
9906.4 5.4795
9906.8 5.488
9907.6 6.4311
9908.3 7.317
9908.7 7.2318
9909.1 6.4936
9909.5 6.1017
9909.9 6.0194
9910.3 5.3178
9910.6 5.4685
9911 6.0057
9911.4 6.3132
9911.8 6.2496
9912.2 5.5781
9912.6 6.4694
9913 7.0172
9913.3 7.3372
9913.7 6.4464
9914.1 6.7232
9914.5 6.6131
9914.9 5.8137
9915.6 6.6031
9916 7.5028
9916.4 7.2679
9916.8 7.4687
9917.6 6.1999
9918 7.4226
9918.3 7.6412
9918.7 7.0033
9919.1 7.3565
9919.5 6.5502
9919.9 6.9753
9920.3 6.5394
9921 7.6876
9921.8 8.295
9922.2 8.2385
9923 7.632
9923.3 8.8705
9923.7 9.6426
9924.1 8.6174
9924.5 7.3024
9924.9 6.7415
9925.3 7.4322
9925.7 6.8456
9926 6.881
9926.4 7.8665
9926.8 7.293
9927.2 8.0171
9927.6 9.1696
9928 8.6001
9928.3 7.3402
9928.7 6.4927
9929.1 7.4279
9929.5 7.6853
9929.9 8.3823
9930.3 7.9874
9930.7 7.1822
9931 7.7024
9931.4 9.0579
9931.8 9.8808
9932.2 9.1983
9932.6 9.2001
9933.3 7.8697
9933.7 6.4704
9934.1 6.7335
9934.5 7.757
9934.9 8.1526
9935.3 8.09
9935.7 7.2906
9936 7.416
9936.4 7.1504
9936.8 7.5466
9937.6 7.1729
9938 7.7498
9938.3 8.0565
9938.7 7.5835
9939.1 6.8024
9939.5 6.9257
9939.9 6.0212
9940.3 5.8162
9940.7 6.9202
9941 7.1849
9941.4 6.5055
9941.8 7.5555
9942.2 8.2385
9943 8.7776
9943.7 6.7347
9944.1 7.4517
9944.5 7.0068
9944.9 7.185
9945.3 6.1067
9945.7 6.835
9946 7.1116
9946.8 6.5407
9947.2 7.2869
9947.6 6.95
9948 5.995
9948.4 6.7766
9948.7 7.1789
9949.1 7.2563
9949.5 6.1122
9949.9 6.5837
9950.3 6.6078
9950.7 7.4042
9951 6.9313
9951.4 6.7697
9952.2 7.9612
9952.6 6.634
9953 6.0837
9953.4 7.2347
9953.7 7.733
9954.1 7.1926
9954.5 7.9382
9954.9 7.4357
9955.3 6.2992
9956 8.4371
9956.8 6.5192
9957.2 7.6092
9958.4 7.8309
9959.1 6.8464
9959.5 7.6476
9959.9 6.7446
9960.3 7.0549
9960.7 6.7658
9961 6.7334
9961.8 7.2103
9962.2 7.4008
9963 8.5388
9963.4 9.0309
9963.7 8.6219
9964.1 7.952
9964.9 7.0004
9965.7 8.7365
9966.1 8.8309
9966.4 7.8747
9966.8 8.316
9967.2 7.9518
9967.6 8.6188
9968 8.848
9968.4 7.795
9969.9 8.2281
9970.7 6.9102
9971.4 7.8935
9971.8 7.5231
9972.2 6.4477
9972.6 6.3728
9973 5.9315
9973.4 5.3034
9974.5 6.1724
9974.9 7.2507
9975.3 7.6093
9975.7 7.1684
9976.1 7.1188
9976.4 6.7622
9976.8 6.0389
9977.2 6.3806
9978 8.0124
9978.7 9.1141
9979.1 8.8866
9979.5 7.6055
9979.9 7.1839
9980.3 5.8977
9980.7 5.1742
9981.1 5.805
9981.4 7.403
9981.8 8.3827
9982.6 7.57
9983 7.6522
9983.4 7.1765
9983.8 7.2305
9984.5 8.7366
9984.9 7.477
9985.3 5.5995
9985.7 5.6882
9986.1 5.4041
9986.4 6.3263
9986.8 6.9304
9987.2 6.3269
9987.6 7.1146
9988 7.7393
9988.4 7.4634
9988.8 6.8118
9989.1 7.3544
9989.5 7.4767
9989.9 8.3621
9990.3 7.8319
9991.1 5.6626
9991.4 6.4137
9992.2 6.7262
9992.6 6.2917
9993 6.8849
9993.4 7.0773
9993.8 7.6967
9994.1 7.6833
9994.5 8.7857
9994.9 8.1298
9995.3 7.1625
9995.7 7.1758
9996.1 6.3355
9996.8 6.8895
9997.2 7.9082
9998.4 6.9463
9999.1 7.7236
9999.5 7.7791
9999.9 8.521
10000 8.791
10001 8.7262
10001 9.7115
10002 7.194
10002 6.6458
10003 5.8696
10003 5.837
10004 7.3411
10004 7.7214
10005 7.6392
10005 7.077
10005 8.0112
10006 7.6653
10006 7.7965
10006 8.684
10007 8.0745
10007 7.0549
10008 8.2871
10008 8.1272
10009 9.3286
10010 8.7647
10010 8.2786
10010 7.0136
10011 7.2826
10011 8.4634
10011 8.0587
10012 7.8521
10013 8.3478
10013 7.4037
10013 8.2592
10014 7.809
10014 6.8757
10015 6.5442
10015 8.0367
10015 8.4329
10016 8.2122
10016 7.537
10017 6.956
10018 7.1955
10019 8.0855
10020 7.4664
10021 8.929
10021 8.6347
10021 8.7201
10022 7.9286
10022 7.6216
10023 7.9852
10023 7.4085
10024 7.6442
10024 8.3738
10025 8.5668
10025 7.9285
10025 9.0001
10026 8.6821
10027 7.6705
10027 7.8843
10028 7.7772
10028 6.5044
10028 6.3337
10029 6.7546
10030 7.0407
10030 6.4609
10030 6.7638
10031 5.8742
10031 4.6405
10032 5.7451
10032 6.2894
10033 5.5398
10033 6.2799
10034 6.8621
10034 6.6126
10035 6.601
10035 6.8369
10036 6.3536
10036 7.4113
10037 7.6444
10038 7.2293
10039 7.4583
10039 7.3858
10040 7.7299
10040 7.7321
10041 6.7546
10041 6.1142
10042 7.2798
10042 6.4043
10043 7.3572
10043 5.6208
10044 6.4388
10044 6.2161
10045 7.1053
10045 7.7309
10045 7.6241
10046 7.0513
10046 7.1726
10046 5.9699
10047 6.1396
10047 7.1502
10048 6.8038
10048 6.2469
10048 6.0832
10049 6.1277
10049 6.8231
10050 6.7786
10050 6.3831
10050 5.782
10051 6.6412
10051 6.5267
10051 8.0733
10052 6.8386
10052 6.8956
10053 8.2626
10054 7.8239
10055 6.6576
10055 6.3424
10055 4.9411
10056 6.5301
10056 6.2569
10056 6.302
10057 5.7576
10058 7.0831
10058 6.1764
10058 5.5913
10059 6.2238
10059 5.3373
10060 4.8851
10060 6.3639
10061 5.3408
10061 5.2872
10061 5.5247
10062 5.3912
10063 6.1123
10063 6.1372
10064 5.0238
10064 5.8642
10065 6.0518
10065 7.086
10065 6.9896
10066 6.3942
10066 6.1403
10066 5.4705
10067 6.1442
10067 6.32
10068 5.7161
10068 5.8698
10068 6.6336
10069 6.1155
10069 6.1381
10070 6.4561
10070 6.2557
10070 5.7052
10071 5.581
10071 5.0498
10071 6.5315
10072 7.0306
10072 6.7239
10073 5.2787
10073 6.3236
10073 6.833
10074 6.9819
10075 5.7411
10075 5.9011
10075 5.5233
10076 5.9842
10076 7.0469
10077 6.7271
10077 6.6606
10078 7.0174
10078 6.355
10078 6.7271
10079 6.5673
10079 5.7788
10080 5.9209
10080 5.833
10080 4.7146
10081 5.5898
10081 5.6633
10082 4.5252
10083 6.5888
10083 6.1876
10083 4.6072
10084 3.9762
10084 4.9546
10085 4.8442
10085 6.2839
10085 6.3441
10086 5.2762
10086 6.8226
10087 6.5801
10087 5.9111
10088 6.0736
10088 6.664
10088 5.5756
10089 5.7676
10090 6.6622
10090 7.4618
10090 6.1056
10091 6.0953
10091 6.7691
10091 6.6083
10092 6.0491
10092 5.0912
10093 5.9736
10093 6.349
10093 5.7171
10094 4.6083
10094 5.5678
10095 6.5231
10095 6.3753
10096 5.7296
10096 6.2258
10096 6.2101
10098 5.3607
10098 5.4954
10098 7.3161
10099 7.4039
10100 8.4181
10100 7.654
10100 6.6631
10101 5.2835
10101 6.1678
10101 6.0777
10102 7.1009
10102 7.9942
10103 7.867
10103 6.6686
10104 7.1329
10104 6.2507
10105 5.9647
10105 6.9436
10105 8.5026
10106 9.1461
10106 9.1311
10107 8.0921
10107 6.3036
10108 6.2517
10108 6.5304
10108 7.5451
10109 8.1064
10110 8.0773
10110 6.6628
10110 8.191
10111 7.6979
10111 7.9873
10112 8.9094
10113 8.08
10113 8.0638
10113 8.9899
10114 9.4837
10114 8.3215
10115 8.5065
10115 9.339
10116 9.9243
10117 8.3133
10117 8.8658
10118 9.8508
10118 9.9371
10118 9.2372
10119 7.9498
10119 7.9708
10120 9.0414
10120 8.7156
10120 9.5991
10121 10.012
10121 9.7061
10122 10.081
10122 9.7944
10123 10.095
10123 9.9253
10123 10.646
10124 10.703
10124 9.8716
10125 8.7161
10125 9.6623
10126 8.8241
10126 10.205
10127 12.122
10127 11.568
10128 12.065
10128 11.187
10129 11.38
10130 10.239
10130 10.471
10130 11.731
10131 10.87
10131 12.204
10132 12.593
10133 11.839
10133 11.63
10134 13.582
10135 12.004
10135 11.499
10135 12.844
10136 12.932
10136 12.533
10136 12.973
10137 12.43
10137 14.072
10138 14.821
10139 14.73
10139 15.994
10140 15.18
10140 15.429
10140 14.348
10141 14.23
10142 13.723
10142 14.357
10142 15.801
10145 17.108
10145 17.384
10145 16.631
10146 16.945
10147 16.792
10147 18.319
10147 17.397
10148 18.423
10149 17.853
10149 18.974
10150 18.138
10150 19.194
10151 19.748
10152 18.271
10153 20.152
10153 20.126
10154 18.449
10155 18.717
10155 20.097
10156 20.346
10157 19.336
10157 20.099
10158 18.878
10158 20.696
10159 19.562
10160 20.505
10160 18.522
10161 19.23
10162 18.223
10162 18.823
10162 20.894
10163 21.085
10163 20.586
10164 20.597
10165 19.871
10165 20.313
10166 18.576
10166 18.802
10167 20.124
10167 20.603
10168 20.019
10168 19.703
10169 18.879
10170 17.958
10170 17.942
10171 20.813
10172 19.07
10172 19.669
10173 18.953
10173 19.945
10173 19.612
10174 18.158
10175 19.799
10176 18.418
10176 18.496
10177 17.261
10178 18.301
10178 18.639
10179 18.282
10180 15.798
10180 16.181
10180 17.409
10181 19.366
10181 19.714
10182 16.983
10182 17.132
10182 18.81
10183 18.765
10183 17.259
10184 18.268
10185 16.628
10185 17.756
10187 17.926
10187 17.103
10188 19.208
10188 18.57
10188 17.293
10189 17.62
10189 18.562
10190 15.885
10190 17.967
10191 18.393
10191 17.315
10192 17.378
10192 18.486
10192 18.562
10193 17.687
10193 18.251
10193 17.92
10195 19.793
10196 18.056
10197 19.91
10197 18.572
10197 20.212
10198 20.319
10198 19.419
10199 19.819
10199 19.25
10200 19.223
10200 18.306
10202 18.371
10202 18.106
10202 18.569
10203 17.385
10204 19.9
10204 20.057
10205 19.023
10205 17.281
10205 17.918
10206 17.384
10206 18.275
10207 16.755
10207 17.059
10208 16.573
10209 17.425
10209 16.237
10210 15.837
10210 16.142
10210 15.672
10211 17.737
10212 17.299
10212 17.456
10212 18.684
10213 18.836
10214 16.799
10215 17.909
10215 16.297
10215 14.223
10217 15.578
10218 16.75
10218 16.497
10219 16.313
10219 15.012
10220 16.769
10220 16.434
10220 16.681
10221 16.143
10221 16.744
10222 15.94
10222 16.019
10222 15.035
10224 19.306
10225 18.153
10225 18.058
10226 17.19
10226 17.735
10227 17.54
10227 15.347
10228 15.452
10228 16.829
10229 18.436
10229 17.467
10230 17.491
10230 19.019
10230 18.531
10231 16.907
10231 17.073
10232 16.364
10233 16.644
10233 18.478
10234 18.416
10235 16.249
10235 16.751
10235 16.539
10236 15.214
10237 16.99
10237 16.93
10238 15.821
10238 17.424
10239 17.729
10240 16.424
10241 18.124
10241 17.95
10242 18.443
10242 17.601
10243 16.786
10243 17.994
10244 17.703
10244 16.671
10245 15.104
10245 15.948
10245 17.761
10246 16.881
10246 17.235
10247 16.975
10247 14.852
10249 15.261
10249 16.925
10250 17.501
10251 18.931
10251 18.883
10252 17.281
10252 17.182
10253 16.235
10253 17.185
10255 17.644
10256 16.998
10256 17.706
10257 16.308
10258 15.953
10258 16.282
10259 18.174
10259 18.982
10260 16.672
10260 16.298
10261 16.729
10262 17.806
10262 16.863
10263 19.944
10265 17.803
10265 15.935
10266 15.273
10266 18
10267 18.273
10267 17.58
10268 19.146
10268 19.334
10269 18.386
10271 17.412
10272 18.82
10272 17.783
10273 19.588
10273 18.873
10273 19.059
10275 16.914
10275 17.442
10276 16.651
10277 16.651
10277 18.124
10277 18.222
10278 17.25
10278 18.918
10278 19.292
10279 17.803
10281 19.477
10281 18.742
10282 19.351
10282 17.821
10283 18.265
10283 16.7
10283 17.155
10284 19.32
10284 19.044
10285 20.249
10285 18.615
10286 16.44
10287 19.516
10288 18.256
10288 16.783
10289 17.002
10289 18.066
10290 16.986
10290 16.589
10290 15.615
10292 18.41
10292 17.265
10292 17.491
10293 18.683
10293 18.6
10293 17.744
10294 18.235
10294 17.478
10295 17.921
10296 16.895
10297 18.915
10297 19.611
10298 16.802
10298 16.354
10298 18.619
10299 18.78
10300 18.965
10300 17.423
10301 16.172
10302 16.751
10302 18.294
10302 19.186
10303 21.408
10303 21.448
10304 20.267
10304 20.387
10305 19.111
10305 19.059
10306 17.757
10306 17.76
10307 18.606
10308 18.029
10308 19.485
10309 19.086
10309 20.917
10310 21.32
10310 20.633
10311 18.259
10311 18.941
10312 20.46
10312 20.347
10313 18.69
10313 18.014
10314 18.678
10314 16.739
10315 15.659
10315 17.464
10316 17.472
10317 17.054
10317 17.534
10317 16.739
10318 18.179
10318 18.972
10318 17.923
10319 17.037
10320 19.357
10320 20.726
10321 20.772
10321 19.186
10322 19.066
10322 17.201
10323 16.749
10323 17.735
10323 17.544
10324 17.941
10324 19.398
10325 20.217
10325 19.164
10326 20.41
10327 18.375
10327 18.212
10328 19.668
10328 20.594
10329 20.515
10329 19.086
10331 16.562
10331 18.437
10332 19.791
10332 19.106
10333 19.202
10334 18.1
10335 18.742
10336 17.285
10336 17.305
10338 20.295
10338 20.009
10338 18.971
10340 22.213
10340 22.835
10341 20.183
10343 21.582
10344 20.878
10344 22.587
10344 22.206
10345 18.385
10346 18.525
10346 19.543
10348 19.065
10348 17.885
10349 18.341
10349 19.382
10350 18.998
10353 18.582
10353 19.204
10354 18.737
10354 17.294
10355 17.811
10355 19.073
10356 18.716
10357 17.676
10357 18.984
10358 19.074
10359 16.705
10359 17.687
10360 18.427
10361 17.696
10362 19.076
10363 20.815
10364 18.749
10364 18.666
10364 19.539
10365 18.127
10366 20.777
10367 20.434
10367 19.743
10369 21.249
10369 19.55
10370 19.126
10370 21.983
10372 19.911
10372 19.602
10372 20.685
10374 19.952
10374 20.481
10374 19.817
10375 20.559
10376 20.392
10376 22.198
10377 22.219
10377 20.691
10378 22.038
10379 21.312
10379 19.222
10379 18.084
10380 18.54
10380 20.306
10381 20.244
10381 19.515
10382 18.105
10382 19.368
10384 22.138
10385 21.522
10385 19.346
10386 19.495
10386 19.938
10387 19.665
10387 20.107
10388 19.208
10389 19.898
10389 19.687
10389 20.443
10390 19.936
10390 20.827
10390 20.508
10391 20.913
10391 20.601
10392 21.437
10392 23.59
10393 21.066
10393 21.506
10394 20.613
10394 22.882
10395 23.052
10395 24.812
10396 21.535
10397 22.341
10397 21.455
10399 22.979
10399 22.217
10400 23.671
10401 22.8
10402 21.827
10403 23.461
10403 24.319
10404 22.238
10404 21.05
10405 20.768
10405 23.332
10406 23.802
10406 22.806
10407 22.863
10408 23.956
10408 23.638
10409 21.625
10409 20.847
10409 21.574
10410 20.26
10410 20.564
10411 21.622
10411 23.625
10412 23.735
10412 20.916
10415 23.506
10415 20.971
10416 22.307
10417 23.767
10417 25.48
10417 23.407
10418 20.98
10419 21.563
10419 23.748
10420 22.92
10421 20.493
10421 21.958
10422 22.168
10422 21.296
10423 22.625
10423 23.863
10424 23.712
10426 23.806
10427 25.348
10429 21.519
10430 19.748
10430 21.454
10431 22.829
10432 24.155
10433 22.649
10434 22.552
10434 24.99
10435 24.429
10436 22.08
10436 21.514
10437 24.299
10438 23.238
10438 22.74
10440 24.341
10440 23.579
10440 23.835
10441 26.429
10442 26.176
10442 24.059
10443 23.411
10445 25.195
10445 24.72
10446 25.617
10446 25.142
10447 25.831
10448 23.117
10448 24.057
10449 23.672
10449 24.414
10449 26.106
10450 26.243
10450 25.439
10451 27.093
10452 23.981
10453 26.115
10454 25.336
10454 24.759
10454 25.028
10455 26.384
10455 25.347
10456 27.025
10456 26.468
10457 27.057
10457 26.643
10457 24.398
10458 25.496
10458 24.685
10459 26.965
10461 24.98
10461 25.816
10462 27.67
10463 25.141
10463 26.364
10465 26.392
10465 25.707
10466 27.375
10466 27.042
10467 28.896
10468 26.15
10469 27.546
10469 26.968
10470 28.667
10470 26.675
10471 26.018
10472 27.596
10473 26.777
10473 27.711
10474 26.939
10479 28.562
10480 28.028
10480 28.906
10483 27.987
10484 27.579
10484 29.236
10485 27.145
10486 26.892
10487 28.461
10487 28.712
10488 30.324
10489 29.057
10490 26.434
10490 27.93
10492 30.425
10492 27.796
10493 27.46
10494 30.518
10495 29.632
10495 30.591
10496 26.143
10497 27.453
10497 29.837
10498 30.227
10499 27.406
10500 28.96
10500 28.976
10502 29.937
10502 28.924
10503 28.017
10503 29.694
10504 28.943
10505 30.976
10507 29.445
10507 30.847
10507 30.754
10508 27.994
10508 27.591
10509 30.399
10509 30.82
10510 30.219
10510 31.345
10510 31.463
10511 29.849
10511 31.161
10512 30.56
10513 32.738
10514 31.157
10514 30.633
10515 32.559
10516 31.82
10516 33.135
10520 31.425
10520 33.142
10521 34.166
10522 34.06
10522 34.39
10523 32.186
10524 33.384
10524 30.979
10525 32.483
10526 31.063
10527 34.723
10531 35.76
10532 34.42
10534 35.539
10534 34.458
10535 32.943
10537 35.941
10538 33.962
10538 33.234
10539 33.982
10539 31.751
10539 32.916
10540 32.991
10540 35.355
10541 36.265
10541 36.73
10542 35.562
10544 34.68
10544 34.54
10545 36.125
10545 35.582
10545 36.589
10547 35.867
10548 35.875
10549 37.453
10550 36.814
10551 37.866
10551 36.197
10552 37.742
10554 38.082
10554 39.11
10555 37.668
10555 39.206
10560 40.026
10561 39.101
10562 39.68
10563 38.303
10566 42.79
10567 41.291
10567 42.319
10569 42.629
10569 41.125
10575 44.123
10576 42.897
10577 45.144
10578 44.171
10578 45.729
10579 44.861
10579 45.519
10579 44.536
10580 46.69
10580 47.188
10581 42.755
10582 47.438
10582 45.433
10584 47.057
10584 45.226
10587 46.696
10588 48.864
10589 47.308
10589 47.031
10590 48.923
10591 48.478
10591 46.461
10592 46.756
10592 45.381
10595 46.906
10596 45.5
10596 45.815
10599 38.521
10599 39.554
10600 36.038
10601 37.953
10602 32.707
10603 33.711
10604 33.753
10604 33.693
10605 30.767
10606 30.683
10607 28.658
10607 28.591
10607 29.489
10609 27.387
10610 31.246
10611 30.053
10611 29.229
10612 27.701
10613 30.627
10613 30.562
10614 32.595
10615 32.709
10615 35.253
10616 36.673
10617 38.431
10624 46.678
10625 50.49
10625 50.054
10626 53.699
10626 52.894
10627 50.331
10628 54.003
10629 51.886
10630 54.873
10632 55.31
10633 57.793
10637 57.74
10638 57.946
10638 56.928
10639 59.435
10640 55.766
10642 55.878
10642 52.841
10656 42.584
10657 40.469
10657 40.195
10658 42.353
10659 43.72
10659 44.756
10660 42.585
10663 48.637
10665 48.827
10666 49.55
10667 50.177
10669 53.919
10670 55.853
10670 57.443
10671 55.245
10672 58.378
10678 61.634
10679 59.735
10681 59.976
10682 58.792
10682 60.107
10684 53.589
10686 52.824
10688 52.111
10689 49.084
10690 48.468
10690 48.851
10691 46.727
10693 45.979
10694 47.96
10696 45.275
10697 47.038
10698 42.699
10699 44.725
10705 42.306
10707 39.498
10707 40.538
10714 31.576
10714 32.959
10715 33.208
10715 35.028
10716 33.16
10716 30.145
10717 27.354
10717 30.665
10718 28.585
10719 28.4
10719 29.853
10720 28.774
10721 27.213
10721 26.876
10721 25.155
10722 26.725
10723 24.707
10724 26.082
10725 23.13
10726 25.249
10726 25.189
10727 23.055
10728 21.809
10729 24.08
10729 21.986
10730 22.889
10730 22.51
10731 20.779
10731 19.977
10732 20.641
10732 22.106
10734 18.736
10734 19.296
10735 18.995
10736 20.052
10737 19.266
10737 17.502
10738 18.461
10738 17.947
10739 18.346
10739 19.743
10740 18.166
10740 16.11
10741 17.907
10742 16.433
10742 16.429
10743 17.333
10744 17.7
10744 16.791
10747 17.618
10747 18.602
10747 18.305
10748 17.224
10748 14.928
10749 15.545
10749 16.744
10749 14.298
10750 15.236
10750 17.102
10751 14.791
10751 13.886
10752 14.947
10753 14.935
10754 15.238
10754 14.201
10754 12.693
10755 12.326
10755 13.744
10756 13.798
10756 12.796
10757 13.277
10757 12.498
10758 11.167
10758 10.78
10758 13.847
10759 12.701
10759 14.624
10760 13.754
10760 12.388
10761 14.619
10761 13.945
10762 12.333
10762 11.701
10763 11.818
10763 12.443
10763 13.898
10764 14.197
10764 13.334
10764 14.811
10765 14.791
10765 13.143
10766 13.848
10766 12.608
10766 12.826
10767 13.622
10767 13.514
10768 11.824
10768 10.492
10769 10.25
10770 11.295
10770 10.025
10771 8.1659
10771 7.7632
10772 9.5609
10773 8.8658
10773 9.3655
10773 9.1467
10774 9.3474
10774 10.621
10774 8.8572
10775 8.5047
10775 7.878
10776 8.7057
10776 7.3518
10776 7.9277
10777 7.846
10777 8.2675
10778 10.071
10778 7.8339
10778 8.0681
10779 7.9794
10779 7.2528
10779 6.1922
10780 8.6764
10781 7.9192
10781 7.6719
10782 9.3458
10782 9.3123
10783 8.841
10783 10.175
10783 9.5519
10784 7.7767
10784 7.6948
10784 5.1628
10785 5.6396
10785 4.9771
10786 3.6817
10786 5.6248
10786 6.5909
10787 6.2566
10787 7.6775
10788 8.0481
10789 4.489
10789 4.5216
10789 4.802
10790 5.6426
10790 5.8662
10791 4.9944
10791 6.4457
10792 6.4125
10792 6.7701
10793 6.5724
10793 5.266
10793 4.9308
10794 5.1986
10794 6.2482
10794 6.6148
10795 5.8602
10795 4.1063
10796 3.627
10796 4.5635
10796 5.5417
10797 5.2938
10797 4.6941
10798 5.1367
10798 5.3304
10798 5.8152
10799 3.5241
10799 4.4916
10800 3.3154
10800 4.178
10801 4.9354
10801 4.4662
10801 3.6249
10802 3.982
10802 5.4558
10803 5.4229
10803 3.5607
10803 4.3379
10804 5.6276
10804 5.2492
10805 3.8621
10805 4.5368
10806 6.2485
10806 5.8816
10806 4.5578
10807 4.814
10808 2.8887
10808 3.5259
10808 3.889
10809 3.4113
10809 4.0383
10809 1.4736
10810 1.0787
10810 2.439
10811 4.0252
10811 4.1085
10811 3.3637
10812 1.751
10812 1.7803
10813 3.3907
10813 3.4371
10813 1.8696
10814 2.6376
10814 4.2582
10814 5.1998
10815 5.388
10815 4.899
10816 4.1175
10816 3.2306
10816 2.4064
10817 0.72098
10817 1.5278
10818 2.0424
10818 3.2762
10818 2.2324
10819 0.91399
10819 2.2668
10819 3.6802
10820 4.0457
10820 3.1641
10821 1.095
10821 1.4396
10821 2.4321
10822 2.9987
10822 1.7518
10823 2.7465
10823 3.6737
10823 3.7015
10824 2.2565
10824 4.2252
10824 5.344
10825 3.1642
10826 2.7804
10826 2.9329
10826 3.8061
10827 1.2553
10827 2.1154
10828 2.3645
10828 3.3521
10828 3.8755
10829 3.102
10829 3.9324
10830 1.1228
10830 3.4946
10831 3.2805
10831 4.7035
10832 4.3738
10832 4.8163
10833 4.6325
10833 4.0221
10833 3.949
10834 5.0515
10834 6.1004
10834 6.1512
10835 5.2534
10836 4.3272
10836 4.3494
10836 5.453
10837 5.3059
10837 6.1987
10838 5.8959
10838 7.6119
10839 10.622
10839 8.6694
10839 6.0739
10840 6.5525
10840 7.8146
10841 8.6875
10841 7.5851
10841 7.3845
10842 6.2511
10842 7.1969
10843 7.2063
10844 5.8252
10844 4.7141
10844 4.0269
10845 7.2605
10846 7.3806
10846 6.565
10846 5.2203
10847 6.5643
10848 6.1724
10849 6.798
10849 8.145
10849 6.7632
10850 6.6755
10851 7.1526
10851 5.9496
10851 6.724
10852 6.0564
10852 7.7004
10853 6.8689
10853 5.7854
10853 5.9591
10854 7.0523
10854 7.3311
10854 7.299
10855 6.7825
10855 7.0207
10856 7.7248
10856 4.9376
10856 5.8638
10857 5.9026
10857 5.2475
10858 5.3755
10858 6.115
10858 4.6945
10859 4.8913
10859 4.5609
10859 4.8649
10860 4.9567
10860 3.7366
10861 3.7418
10861 5.3984
10861 7.0371
10862 6.2732
10862 5.97
10863 4.9536
10863 6.2342
10863 6.3971
10864 5.5416
10864 4.4268
10864 4.8196
10865 5.8558
10865 5.8113
10866 6.7884
10866 7.8572
10867 6.989
10867 6.9409
10868 7.3017
10868 5.2088
10868 7.2613
10869 8.3268
10869 7.8157
10870 7.7255
10870 6.9231
10871 5.9497
10871 8.0707
10872 9.7398
10872 8.5583
10873 6.925
10873 6.5953
10873 7.2356
10874 6.2333
10874 5.8757
10875 6.6749
10875 7.0028
10876 5.3663
10876 6.3357
10876 5.2162
10877 6.8359
10877 6.1967
10878 5.349
10878 5.1871
10878 4.5779
10879 5.082
10879 3.7816
10879 3.3312
10880 4.8778
10880 5.4974
10881 7.0217
10882 6.5073
10882 6.513
10883 6.1704
10883 7.7962
10883 8.22
10884 7.8621
10884 6.9987
10884 5.115
10885 7.5808
10885 8.9629
10886 8.4774
10886 7.0584
10887 7.376
10887 6.6642
10889 9.3053
10889 9.2339
10890 7.6529
10890 8.1701
10891 9.1476
10892 10.642
10892 10.649
10893 9.4588
10893 9.4352
10894 10.851
10894 9.0969
10894 8.7525
10895 7.7003
10895 8.2673
10897 6.2518
10897 6.2083
10898 8.1895
10898 6.3661
10898 5.3212
10899 6.8499
10899 7.9725
10899 8.2144
10900 9.3388
10900 9.8228
10901 9.2377
10901 9.185
10901 10.102
10902 7.6828
10902 9.3249
10903 8.7481
10903 9.5637
10903 9.5928
10904 7.4638
10904 7.4927
10904 8.3656
10905 10.515
10905 10.497
10906 8.9183
10906 8.1802
10906 8.923
10907 10.55
10907 8.7185
10908 8.6466
10909 9.1542
10909 6.4454
10909 6.2461
10910 8.9854
10910 9.9201
10911 8.368
10911 8.9866
10912 10.37
10913 8.1575
10913 8.5832
10913 8.6144
10914 9.352
10914 9.5991
10914 10.724
10915 10.379
10915 10.565
10916 8.6213
10916 9.785
10916 9.2831
10917 9.3492
10918 10.216
10918 9.7554
10919 8.1115
10919 8.8836
10919 10.41
10920 12.882
10921 12.408
10921 10.147
10921 9.3613
10922 10.245
10922 9.8207
10923 11.165
10923 9.9726
10923 9.4277
10924 10.966
10924 9.8505
10925 11.306
10925 12.27
10926 11.176
10926 12.082
10927 10.926
10927 12.055
10928 11.367
10928 9.7081
10928 10.442
10929 13.145
10930 11.556
10931 13.354
10931 14.116
10931 14.175
10932 12.98
10932 13.107
10933 14.098
10933 13.37
10933 13.258
10934 13.709
10934 11.671
10934 11.58
10935 12.54
10935 12.872
10936 10.729
10936 11.703
10938 14.666
10938 14.617
10939 15.418
10939 14.677
10939 12.733
10940 13.897
10941 13.241
10941 12.33
10942 12.801
10942 11.436
10943 11.222
10943 11.564
10943 14.939
10944 16.373
10944 14.339
10945 15.416
10946 15.643
10948 13.73
10948 13.929
10948 15.132
10949 14.578
10949 15.838
10949 15.859
10950 14.733
10950 14.866
10951 16.871
10951 16.618
10952 13.868
10953 13.874
10953 14.363
10954 13.346
10954 14.963
10954 14.611
10955 15.322
10956 14.804
10956 14.137
10957 14.778
10958 13.245
10958 14.612
10958 14.56
10959 13.542
10960 13.249
10960 13.169
10961 11.13
10961 14.255
10961 15.205
10962 14.145
10962 11.444
10963 12.111
10963 12.632
10964 13.687
10965 14.005
10965 15.738
10966 13.352
10966 11.397
10966 11.031
10967 11.85
10967 11.841
10968 13.101
10969 10.692
10969 11.168
10970 12.45
10970 10.897
10970 11.338
10971 11.164
10971 9.871
10972 10.534
10972 13.449
10973 14.046
10973 14.08
10973 14.893
10975 15.522
10976 14.281
10976 14.004
10976 12.864
10977 14.15
10978 12.689
10979 14.02
10980 12.32
10981 13.171
10981 12.857
10981 14.114
10982 14.106
10982 13.614
10983 14.013
10983 11.706
10983 11.285
10984 13.599
10984 15.633
10985 16.014
10985 13.959
10985 12.886
10986 14.546
10986 14.471
10987 13.696
10987 13.608
10988 12.21
10989 13.012
10989 12.895
10990 14.272
10990 13.087
10990 13.111
10991 11.702
10991 12.861
10991 13.271
10992 13.053
10993 13.963
10993 13.322
10993 14.908
10994 14.825
10995 15.75
10995 14.739
10995 14.699
10996 15.95
10996 15.656
10997 17.152
10997 16.268
10998 16.369
10999 15.044
10999 15.19
11000 14.51
11000 15.248
11000 15.216
11001 18.326
11003 17.24
11003 16.238
11003 17.99
11005 19.148
11006 15.928
11006 16.448
11007 15.614
11008 15.691
11008 17.761
11009 16.27
11010 18.226
11011 19.636
11011 19.207
11012 21.457
11013 20.44
11013 21.278
11015 17.261
11015 19.538
11016 20.104
11016 20.036
11017 19.128
11018 19.79
11018 19.147
11019 21.381
11020 19.456
11020 19.362
11021 19.867
11021 21.87
11021 22.003
11022 20.282
11023 19.222
11023 18.742
11024 19.4
11024 17.913
11025 20.261
11026 17.666
11026 19.618
11027 18.878
11027 17.494
11029 19.441
11029 19.574
11030 18.16
11030 17.594
11031 20.034
11031 17.557
11032 16.092
11032 16.44
11033 16.114
11033 16.976
11034 16.334
11035 17.629
11036 15.859
11036 16.873
11037 17.53
11038 17.668
11038 15.73
11038 15.624
11039 16.619
11039 15.529
11040 15.777
11041 16.769
11041 16.401
11041 17.87
11042 17.606
11043 16.109
11044 15.559
11045 17.414
11045 16.867
11045 15.456
11046 14.222
11046 14.42
11047 15.702
11047 15.559
11048 14.57
11048 15.071
11048 16.655
11049 15.259
11050 18.178
11051 17.981
11051 15.669
11051 15.966
11052 14.733
11053 15.469
11053 15.034
11054 15.914
11054 15.028
11055 15.787
11055 16.032
11055 15.278
11056 17.978
11057 16.825
11058 18.656
11059 15.634
11060 18.275
11061 16.533
11061 16.659
11062 18.566
11063 20.676
11063 19.675
11063 17.971
11064 17.454
11065 14.84
11065 18.069
11066 16.287
11067 13.802
11067 15.92
11068 16.09
11068 14.289
11070 17.739
11070 17.216
11071 15.906
11071 15.277
11072 17.951
11072 17.372
11073 20.329
11073 19.069
11074 20.248
11074 19.722
11075 20.307
11075 19.166
11075 20.25
11076 22.184
11077 23.046
11078 18.938
11078 19.679
11078 18.868
11079 19.883
11079 20.049
11080 18.989
11080 19.042
11081 20.988
11083 19.456
11083 21.358
11083 20.306
11084 18.671
11085 20.303
11087 18.636
11087 20.278
11089 19.241
11089 19.674
11090 19.131
11090 17.677
11090 18.018
11091 17.478
11092 18.26
11093 19.813
11093 17.793
11093 16.655
11094 18.136
11094 15.896
11095 17.321
11095 17.223
11095 17.703
11096 17.254
11096 16.022
11096 13.991
11097 14.394
11098 16.892
11098 16.744
11098 13.835
11099 12.295
11100 14.309
11100 13.172
11101 14.127
11101 14.259
11101 13.26
11102 13.779
11102 13.034
11103 13.048
11103 14.166
11104 12.298
11104 11.979
11105 14.93
11105 13.456
11106 12.978
11106 14.318
11107 15.544
11108 11.132
11108 11.472
11108 10.617
11109 10.997
11109 10.802
11110 12.741
11110 12.739
11110 11.962
11111 8.6768
11111 7.2284
11111 9.2612
11112 11.033
11112 12.151
11113 10.158
11113 10.523
11114 12.027
11115 9.7735
11115 12.459
11115 13.936
11116 13.2
11116 12.525
11117 12.552
11118 13.829
11118 13.476
11118 14.822
11119 15.389
11120 13.16
11120 13.01
11120 12.213
11121 12.287
11122 14.59
11123 15.239
11123 14.409
11124 14.168
11124 13.465
11125 12.998
11126 13.777
11127 11.037
11128 12.396
11129 13.828
11129 15.72
11130 12.912
11131 12.568
11131 11.186
11132 16.358
11133 16.024
11133 14.35
11134 15.774
11135 14.715
11136 16.659
11137 14.587
11138 14.63
11138 15.79
11138 15.53
11139 14.144
11139 13.789
11140 15.594
11140 15.211
11140 15.746
11141 15.468
11142 16.508
11143 16.289
11144 14.038
11145 13.74
11145 14.511
11145 14.255
11146 16.246
11146 16.37
11147 15.7
11148 12.281
11148 13.29
11149 15.103
11150 13.296
11150 14.839
11151 14.872
11151 12.522
11152 13.441
11152 13.405
11153 15.409
11153 15.351
11154 13.6
11154 13.416
11155 14.888
11155 15.075
11155 14.604
11156 13.07
11156 12.526
11156 10.815
11157 11.103
11157 11.827
11158 11.832
11158 12.632
11159 11.736
11160 9.043
11160 9.5648
11160 12.644
11161 12.741
11161 13.357
11162 13.179
11162 11.927
11163 11.798
11163 13.294
11164 12.46
11164 13.839
11165 12.405
11165 12.385
11165 14.581
11166 14.527
11167 11.216
11167 11.509
11167 11.307
11168 12.768
11168 11.083
11169 12.206
11170 10.928
11170 12.328
11170 12.266
11171 10.629
11171 10.745
11172 11.891
11173 11.5
11173 12.172
11174 10.869
11174 11.606
11175 11.872
11175 12.982
11175 12.858
11176 13.487
11176 12.928
11177 13.125
11177 12.19
11178 10.734
11178 10.781
11179 9.5841
11179 9.8674
11180 9.3236
11180 9.5657
11180 10.854
11181 9.8071
11182 11.319
11182 10.415
11183 12.478
11183 13.542
11183 12.202
11184 11.418
11184 11.6
11185 11.088
11185 11.739
11186 11.544
11187 11.109
11187 11.955
11188 12.378
11188 10.643
11189 11.25
11189 10.506
11190 10.855
11190 10.128
11191 10.668
11191 10.655
11192 12.015
11192 10.268
11193 10.279
11193 11.29
11194 8.9247
11194 9.4286
11195 12.105
11195 12.422
11197 10.77
11197 9.8794
11197 10.696
11198 10.645
11198 10.006
11198 10.051
11199 9.3197
11200 11.528
11200 11.49
11201 9.4723
11201 9.3712
11202 9.9105
11202 9.3128
11202 9.6339
11203 8.4202
11203 10.389
11204 9.8499
11204 11.838
11205 12.618
11205 10.375
11205 10.157
11206 11.874
11207 11.233
11207 12.166
11207 11.463
11208 11.528
11208 10.489
11208 10.38
11209 9.6639
11209 10.417
11210 10.395
11210 8.7669
11211 9.8737
11211 9.9792
11212 12.88
11212 12.276
11212 10.391
11213 9.1312
11213 10.235
11213 10.542
11214 10.516
11215 9.5476
11215 9.5901
11215 10.556
11216 11.237
11216 10.797
11217 10.809
11217 12.161
11218 10.381
11218 9.2608
11218 7.3607
11219 7.4461
11219 9.2194
11220 10.442
11220 9.6022
11221 8.5492
11222 9.584
11222 9.5319
11222 6.9452
11223 4.8382
11223 5.9123
11223 6.3772
11224 8.313
11224 9.149
11225 6.9396
11225 5.9255
11225 6.7326
11226 5.9141
11226 5.9173
11227 6.7294
11227 6.1615
11228 8.055
11228 6.1835
11228 4.1498
11229 7.4511
11230 8.3084
11231 9.0622
11231 8.7655
11232 7.7412
11232 7.2516
11232 5.1625
11233 3.2973
11233 4.2346
11233 5.8255
11234 6.2736
11234 4.8186
11235 6.2622
11235 5.9296
11236 5.4134
11236 5.9693
11237 5.562
11237 8.0479
11238 8.827
11238 6.6729
11238 5.6652
11239 6.2164
11239 7.1735
11240 5.4982
11240 5.4732
11241 6.655
11242 7.9787
11242 8.2655
11242 7.8619
11243 6.4973
11243 7.5905
11244 5.3995
11245 6.5369
11245 6.0134
11245 7.6521
11246 7.0135
11246 7.6877
11247 9.3164
11247 7.4428
11248 7.3393
11248 10.086
11248 10.21
11249 8.1501
11249 8.4049
11250 8.3502
11250 8.0113
11250 6.9416
11251 7.5307
11251 7.9031
11252 7.4911
11252 8.9327
11252 8.6483
11253 7.9993
11253 8.5773
11254 6.7296
11254 7.2358
11255 6.6186
11255 8.6878
11257 7.7586
11257 10.9
11257 12.076
11258 11.174
11258 11.554
11258 10.818
11259 8.8285
11259 9.6103
11260 8.4197
11260 8.6544
11260 8.5473
11261 8.837
11261 10.185
11262 12.77
11262 13.343
11262 12.591
11263 8.9654
11263 11.177
11263 11.66
11264 10.946
11264 9.3388
11265 9.493
11265 10.942
11265 9.6515
11266 9.4086
11266 10.504
11267 11.212
11267 9.8356
11268 8.8123
11268 8.7177
11268 9.8835
11269 10.133
11269 10.99
11270 12.417
11270 12.069
11271 6.6892
11271 8.4067
11272 9.8859
11272 8.9665
11272 10.25
11273 9.9791
11273 8.1324
11274 8.9619
11274 8.8619
11275 7.261
11275 7.3149
11276 9.4745
11276 10.704
11277 11.15
11277 10.62
11277 11.262
11278 10.872
11278 9.4001
11278 10.672
11279 12.891
11280 12.082
11280 9.6674
11281 9.9471
11281 11.006
11282 10.241
11282 9.1639
11282 10.404
11283 11.484
11283 11.767
11284 9.0244
11284 7.4856
11285 8.4362
11285 8.7428
11285 7.5893
11286 8.9954
11286 9.789
11287 8.9063
11287 10.014
11288 9.3458
11288 10.318
11288 8.7406
11289 9.7891
11289 9.8098
11290 10.727
11290 10.965
11291 8.9165
11292 8.4837
11292 8.5424
11293 9.4366
11293 9.255
11293 8.5707
11294 9.8008
11294 10.569
11295 10.048
11295 8.9514
11296 6.3589
11296 6.9351
11297 6.5492
11297 8.9181
11297 9.1843
11298 7.5433
11298 8.9467
11298 9.8522
11299 9.345
11299 9.5046
11300 10.569
11300 8.4831
11300 7.7695
11301 8.3006
11302 9.1352
11302 9.61
11303 9.0598
11303 9.0474
11303 8.1106
11304 9.2254
11304 8.7979
11305 9.8747
11305 9.9658
11305 8.4282
11306 9.2468
11307 7.0818
11307 9.1062
11308 8.4014
11308 9.6184
11308 10.593
11309 10.985
11310 12.45
11310 10.689
11310 10.381
11311 10.6
11311 9.3361
11312 7.6266
11312 10.845
11313 9.9163
11313 8.2037
11313 8.8457
11314 10.527
11315 12.682
11315 12.067
11315 12.136
11316 13.123
11316 12.044
11317 9.0328
11317 11.11
11318 11.018
11318 11.798
11318 10.241
11319 8.3901
11319 9.1965
11320 8.8149
11320 6.989
11321 8.5076
11322 10.298
11322 11.058
11322 10.911
11323 11.855
11323 11.361
11323 10.033
11324 7.6608
11324 8.3637
11325 10.743
11325 10.852
11325 10.408
11326 10.768
11327 9.6535
11327 9.424
11327 10.606
11328 9.6193
11328 8.0921
11328 7.8369
11329 8.164
11329 9.7616
11330 10.148
11330 9.9127
11331 12.587
11331 11.733
11332 11.45
11332 10.475
11332 9.0761
11333 8.7731
11333 10.743
11334 9.847
11334 8.4461
11335 7.779
11335 9.6538
11335 10.784
11336 9.5852
11337 11.395
11337 9.4478
11337 8.6961
11338 9.6979
11338 7.2709
11338 4.2173
11339 4.6031
11340 9.0216
11340 9.374
11340 8.7178
11341 9.863
11342 8.8993
11342 9.0069
11342 9.5186
11343 8.3473
11343 8.9998
11343 8.6198
11344 6.5775
11344 7.0601
11345 8.1771
11345 8.2586
11345 7.3697
11346 7.3489
11346 6.8378
11347 8.7563
11347 8.3345
11347 6.082
11348 6.0515
11348 8.0006
11348 8.5806
11349 8.0689
11350 7.6492
11350 6.9348
11351 8.256
11352 7.8939
11353 8.9278
11354 6.4004
11355 8.5595
11355 10.832
11355 11.152
11357 8.9623
11357 12.612
11358 11.347
11358 10.691
11358 12.139
11359 10.709
11360 10.885
11360 10.479
11360 9.7494
11361 9.4701
11361 9.9027
11362 9.9571
11362 7.1244
11362 9.3378
11363 10.474
11363 7.4834
11363 7.0384
11364 10.141
11364 11.728
11365 12.698
11365 11.645
11366 9.6092
11366 8.9236
11367 9.6635
11367 9.514
11367 11.494
11369 10.044
11369 11.365
11369 9.703
11370 9.6621
11370 11.391
11370 12.505
11371 11.778
11372 10.877
11372 10.501
11372 9.6536
11373 8.1007
11373 6.0948
11374 8.4367
11374 10.518
11374 12.343
11375 13.277
11375 12.069
11376 12.685
11377 10.882
11377 12.139
11377 11.697
11378 12.295
11379 11.858
11379 11.931
11379 13.35
11380 12.619
11380 12.165
11381 12.057
11381 10.344
11382 11.472
11382 11.224
11383 12.436
11383 13.143
11384 11.913
11384 11.482
11385 8.9723
11385 7.3326
11385 9.7533
11386 11.133
11386 11.505
11387 9.9673
11387 9.8242
11387 10.162
11388 9.2415
11389 10.748
11390 9.7286
11390 9.8195
11391 9.1356
11392 9.5194
11392 9.4663
11392 10.382
11393 12.054
11393 10.767
11394 10.538
11394 9.864
11394 10.144
11395 9.8495
11395 8.3314
11395 8.0993
11396 9.1432
11396 11.399
11397 11.28
11397 9.597
11397 11.686
11398 12.238
11399 14.393
11399 13.963
11399 10.964
11400 10.264
11400 11.27
11400 11.807
11401 13.552
11401 14.652
11402 13.286
11402 13.644
11403 10.905
11404 12.311
11404 11.283
11405 11.109
11405 11.822
11406 10.982
11407 9.4837
11407 11.556
11407 12.019
11409 10.958
11409 11.674
11410 13.019
11410 11.398
11411 10.262
11411 10.766
11412 12.903
11413 13.373
11413 13.476
11414 12.943
11414 13.593
11415 11.803
11415 11.35
11416 12.143
11416 13.656
11417 13.599
11417 11.889
11418 10.782
11418 11.291
11419 11.054
11419 11.626
11419 10.504
11420 12.867
11420 14.262
11420 13.429
11421 11.377
11421 12.007
11422 11.789
11422 10.455
11423 10.137
11423 10.759
11424 9.1581
11424 9.8453
11424 11.166
11425 9.7448
11425 8.9124
11426 10.746
11426 12.676
11427 10.751
11427 10.771
11428 11.259
11428 10.283
11429 8.5366
11429 10.65
11429 10.281
11430 11.517
11430 12.268
11430 12.536
11431 12.027
11431 9.5887
11432 9.6627
11432 10.943
11434 5.342
11434 6.4606
11434 6.7754
11435 8.21
11435 7.9721
11435 8.6533
11436 10.427
11437 7.8593
11437 6.6056
11438 6.6644
11438 6.4894
11439 4.9731
11439 5.1415
11439 7.3909
11440 8.2029
11440 6.3869
11441 5.6386
11442 6.894
11442 8.5112
11443 8.7189
11443 8.1725
11444 6.4628
11444 6.6744
11444 9.7651
11445 6.9389
11445 5.6393
11445 7.476
11446 6.703
11447 7.9405
11447 9.0785
11447 9.7124
11448 9.4002
11448 8.741
11449 9.0669
11449 9.097
11449 6.9597
11450 6.2648
11450 6.7364
11450 7.8119
11451 7.4867
11451 8.0451
11452 10.158
11452 9.4314
11453 10.323
11453 8.722
11454 8.485
11454 11.986
11455 11.676
11455 10.08
11455 9.5088
11456 9.7491
11456 11.739
11457 10.747
11457 9.6123
11458 10.397
11458 10.758
11459 9.575
11459 8.4597
11460 6.2175
11460 7.3531
11460 9.6566
11461 12.4
11462 11.965
11462 10.256
11462 11.068
11463 10.816
11463 10.192
11464 8.7094
11464 8.1703
11464 9.5608
11465 10.451
11466 12.216
11466 12.624
11467 11.622
11467 11.785
11467 13.248
11468 13.453
11468 11.948
11469 11.135
11469 11.938
11469 13.358
11470 10.885
11470 10.09
11470 11.197
11471 9.7398
11471 9.279
11472 10.003
11472 10.341
11473 12.469
11473 12.151
11474 10.568
11474 10.241
11474 8.5207
11475 9.0211
11475 10.327
11475 10.925
11476 8.8481
11476 7.6183
11477 8.9625
11478 11.378
11478 10.68
11479 8.3843
11479 9.1216
11479 9.1683
11480 8.5124
11480 7.1429
11481 6.5535
11481 7.9704
11482 9.2248
11482 7.5426
11482 7.2084
11483 7.3553
11483 8.3649
11484 9.2051
11484 7.6857
11484 6.7642
11485 6.6413
11485 7.5192
11485 9.3338
11486 8.609
11486 9.2652
11487 9.3795
11487 9.0342
11487 7.568
11488 6.6596
11488 7.1406
11489 6.9547
11489 7.5871
11489 6.9025
11490 7.0125
11490 6.5892
11491 8.3282
11491 8.5187
11492 7.1413
11492 6.7378
11492 5.3953
11493 6.9414
11493 7.4849
11494 4.8867
11494 5.1477
11495 5.9393
11495 4.3513
11495 4.716
11496 6.7595
11496 5.6841
11497 5.9909
11497 6.9713
11497 6.4194
11498 3.122
11498 4.5276
11499 5.6488
11499 5.0251
11499 4.8977
11500 3.625
11500 4.9159
11500 6.3851
11501 6.7949
11501 6.6466
11502 4.5039
11502 5.7433
11503 8.2188
11504 7.0981
11504 4.3454
11505 5.0595
11505 4.519
11505 3.5666
11506 4.9472
11507 7.8191
11507 7.1082
11507 7.0744
11508 7.929
11509 7.6687
11509 8.2105
11510 6.8619
11510 6.3482
11510 7.7866
11511 7.408
11511 7.9299
11512 9.5851
11512 9.9278
11512 7.4344
11513 6.0677
11513 8.1559
11514 8.4311
11514 7.4315
11515 9.2174
11515 9.3939
11515 7.9698
11516 7.4552
11516 7.4841
11517 8.0976
11517 5.9698
11517 6.4202
11518 6.2715
11518 5.8511
11519 7.5401
11519 8.9372
11519 8.1903
11520 5.4152
11520 6.5369
11520 7.238
11521 6.7107
11521 7.1698
11522 7.0483
11522 7.8787
11522 5.8605
11523 5.247
11523 5.8277
11524 5.5392
11524 6.0424
11524 7.684
11525 7.0304
11525 7.2524
11525 5.4171
11526 5.2343
11526 5.9314
11527 5.6238
11527 4.1819
11527 4.5881
11528 3.5989
11528 2.545
11529 3.1314
11529 2.5513
11529 5.1239
11530 6.2013
11530 4.8007
11531 4.4013
11532 4.581
11532 3.4363
11532 3.7546
11533 1.9479
11533 3.7173
11534 4.4658
11534 4.4353
11534 3.8735
11535 4.3817
11535 4.2208
11535 2.4225
11536 2.7024
11537 2.5345
11537 3.6077
11537 3.4207
11538 1.7601
11538 3.2517
11539 2.4649
11539 0.94795
11539 2.6605
11540 2.9532
11540 4.7495
11540 4.8473
11541 5.5103
11541 5.3688
11542 4.4438
11542 3.8657
11542 4.5021
11543 4.5927
11543 4.1345
11544 4.5517
11544 4.7857
11544 5.2757
11545 5.214
11545 4.4959
11545 5.7136
11546 5.9557
11546 3.5014
11547 2.6895
11547 5.258
11547 5.261
11548 5.7315
11548 3.3979
11549 4.1984
11549 4.3034
11549 5.489
11550 6.514
11550 6.8107
11551 5.3939
11552 4.4037
11552 4.0938
11552 5.4874
11553 4.021
11553 3.4455
11554 3.0536
11554 4.5455
11554 4.0661
11555 6.7535
11555 5.9552
11555 5.7654
11556 5.3385
11556 6.1621
11557 5.9317
11557 5.4405
11557 5.6166
11558 5.2762
11558 5.6155
11559 6.6151
11559 5.4423
11560 4.5937
11560 2.718
11560 2.2112
11561 3.7596
11561 3.7236
11562 3.8107
11562 5.4181
11563 5.4482
11564 4.4901
11564 4.844
11565 4.1122
11565 2.5618
11565 3.8618
11566 4.8045
11566 5.3597
11567 4.1654
11567 4.3584
11567 3.626
11568 3.401
11568 4.6375
11569 4.9564
11569 1.9011
11569 0.88405
11570 2.4603
11570 3.901
11570 4.0808
11571 2.5262
11572 3.7732
11572 3.7167
11572 2.1104
11573 0.86819
11573 0.55938
11574 2.919
11574 4.4043
11574 2.6525
11575 4.2228
11575 4.6515
11576 2.6498
11576 4.9242
11577 3.8523
11577 4.198
11578 4.3935
11578 4.3469
11579 2.7689
11579 2.2573
11579 3.404
11580 3.1358
11580 3.5795
11581 3.5488
11581 3.9372
11581 4.9435
11582 4.2227
11582 4.5068
11582 3.7255
11583 2.3
11583 4.9683
11584 5.7245
11584 7.0004
11585 5.7695
11585 3.9831
11586 2.1833
11586 1.4946
11586 2.4063
11587 3.7259
11587 4.2753
11587 3.4739
11588 2.95
11588 2.9208
11589 2.171
11589 0.053263
11589 2.948
11590 4.4937
11590 2.6568
11591 3.5335
11591 4.1133
11591 4.242
11592 3.1827
11592 3.6824
11592 4.5952
11593 3.9661
11594 3.0422
11594 3.5402
11594 5.1588
11595 2.5299
11596 3.4324
11596 4.9109
11596 3.4387
11597 1.3898
11597 1.7737
11597 1.6863
11598 1.0145
11598 1.5882
11599 4.0929
11599 5.4205
11599 4.7208
11600 3.0105
11600 1.1967
11601 2.0882
11601 3.9099
11601 2.9799
11602 1.6191
11602 1.6281
11602 2.9285
11603 4.0333
11603 1.8312
11604 0.70005
11604 1.5508
11604 1.1148
11605 0.60421
11605 2.3584
11606 3.4337
11606 4.253
11606 3.8497
11607 3.6429
11607 4.0628
11607 3.7113
11608 3.8178
11608 2.3503
11609 2.365
11609 2.2519
11609 2.7691
11610 4.0124
11610 3.5596
11611 3.3702
11611 4.8949
11611 5.5971
11612 6.1283
11612 2.8368
11612 4.1897
11613 4.1199
11614 2.4878
11614 3.2581
11614 2.5601
11615 1.6256
11615 0.88609
11616 1.1711
11616 1.9149
11616 2.4012
11617 2.1867
11617 1.888
11617 2.0139
11618 1.7775
11618 2.7657
11619 2.6011
11619 1.1069
11619 1.3128
11620 2.3696
11620 2.4748
11621 2.1436
11621 3.0496
11621 2.2759
11622 2.0748
11622 1.2071
11622 0.87229
11623 0.49333
11623 2.3996
11624 4.1324
11624 3.9241
11624 2.8005
11625 3.6947
11625 4.5043
11626 4.8665
11626 4.115
11626 2.1242
11627 2.0801
11627 0.79402
11627 2.1008
11628 3.1003
11628 2.3736
11629 2.8495
11629 2.8061
11629 2.3418
11630 1.0894
11630 3.2571
11631 1.4833
11631 3.0657
11631 3.111
11632 2.6136
11632 2.8978
11632 2.2383
11633 2.032
11633 1.1029
11634 2.4243
11634 2.7225
11634 2.5972
11635 2.3322
11635 1.28
11636 1.162
11636 0.92919
11636 0.90051
11637 1.5576
11637 1.8922
11637 3.0458
11638 2.6958
11638 2.706
11639 3.7519
11639 3.841
11639 5.2135
11640 4.1001
11640 2.5551
11641 1.1278
11641 1.1008
11641 0.88225
11642 1.3246
11642 1.7536
11642 1.8988
11643 1.4226
11643 3.053
11644 2.4833
11644 3.4866
11644 3.3768
11645 2.8595
11645 1.6352
11646 2.1809
11646 2.7389
11646 2.9612
11647 1.3565
11647 2.6686
11647 2.6702
11648 2.3891
11648 1.8598
11649 2.466
11649 1.9154
11649 0.5325
11650 1.9428
11650 2.5644
11651 2.1507
11651 2.3212
11651 3.3362
11652 3.3072
11652 1.7633
11652 1.0718
11653 3.3234
11653 3.2217
11654 2.8568
11654 3.3142
11654 1.6873
11655 2.3628
11655 2.3436
11656 1.0595
11656 1.7185
11656 3.4876
11657 3.2318
11657 5.1474
11657 3.9396
11658 2.52
11658 1.3692
11659 0.81034
11659 0.86632
11659 0.22056
11660 0.94357
11660 0.67307
11661 0.70062
11661 0.99802
11661 1.834
11662 1.9721
11662 2.8399
11662 0.83379
11663 2.2907
11663 3.4147
11664 2.0149
11664 1.1195
11664 2.0903
11665 1.0584
11665 3.0435
11666 3.5596
11666 2.8824
11666 2.9497
11667 4.1099
11667 5.3453
11667 6.0791
11668 4.8358
11668 2.9579
11669 4.1664
11669 4.1801
11669 2.3588
11670 2.8758
11670 1.711
11671 1.1595
11671 1.9529
11671 2.3114
11672 1.4058
11672 0.98277
11672 2.5293
11673 2.2978
11673 2.8637
11674 2.3808
11674 1.6214
11674 1.4349
11675 4.3401
11675 4.1321
11676 3.368
11676 2.6476
11676 2.3847
11677 4.4383
11677 4.0493
11677 3.1701
11678 2.2805
11678 1.0922
11679 0.93923
11679 1.7016
11680 2.636
11680 1.0242
11681 1.6533
11681 2.8186
11681 1.6614
11682 1.0391
11682 0.49693
11682 0.37612
11683 1.0588
11683 1.2952
11684 0.37159
11684 0.22991
11684 0.23633
11685 1.3459
11685 1.5886
11686 2.0609
11686 1.3565
11686 2.0217
11687 2.0601
11687 1.8785
11687 2.7057
11688 2.9721
11688 1.9148
11689 1.0503
11689 1.928
11689 4.0022
11690 4.5074
11690 4.2425
11691 2.4286
11691 2.9096
11691 0.99896
11692 4.2081
11692 4.891
11692 4.0789
11693 1.5913
11693 0.68153
11694 1.5202
11694 2.7573
11694 3.8462
11695 4.2792
11695 4.3077
11696 4.5642
11696 2.5693
11696 2.6346
11697 4.2
11697 4.7469
11697 6.0845
11698 6.4839
11698 5.0667
11699 5.0779
11700 4.4353
11701 3.2954
11701 3.3704
11701 4.0817
11702 3.9053
11702 4.4531
11702 5.5474
11703 3.9055
11703 3.273
11704 2.5528
11704 3.5371
11705 3.8012
11705 4.351
11706 4.2394
11706 4.4854
11706 4.2705
11707 3.8499
11707 3.8628
11707 2.5396
11708 1.5347
11708 2.7689
11709 2.8186
11709 2.5805
11709 1.8566
11710 2.298
11711 4.3796
11711 4.0428
11712 4.3977
11712 2.0879
11712 2.016
11713 3.4872
11713 4.7434
11714 2.4686
11714 1.4614
11714 4.2475
11715 4.6724
11715 4.4293
11716 4.5267
11716 5.5192
11716 4.8632
11717 4.7851
11717 6.3702
11717 7.6797
11718 8.6085
11719 4.0139
11719 3.6723
11719 4.9626
11720 5.405
11720 4.9401
11721 3.5244
11721 5.8706
11721 6.3875
11722 7.2263
11722 4.9394
11722 3.816
11723 4.1556
11723 5.4176
11724 6.5192
11724 6.6789
11724 5.2531
11725 5.0092
11725 6.0942
11726 6.7306
11726 6.7442
11726 6.2296
11727 6.9673
11727 9.0866
11728 7.4417
11729 5.1309
11729 3.9371
11729 3.4783
11730 6.5904
11731 8.1216
11732 8.9212
11732 8.2842
11732 8.9878
11733 8.7798
11733 8.9171
11734 7.2754
11734 8.8436
11735 8.9668
11735 10.227
11736 11.231
11736 10.612
11736 9.3815
11737 7.6422
11737 8.7465
11738 9.2467
11739 8.1717
11739 10.004
11739 9.8063
11740 11.153
11740 13.673
11741 13.027
11741 10.925
11741 9.8426
11742 8.5489
11742 8.5207
11742 10.956
11743 11.598
11743 11.763
11744 14.383
11744 11.377
11746 12.536
11747 11.864
11747 10.642
11748 12.319
11749 11.045
11749 11.96
11749 12.336
11750 13.166
11750 14.635
11751 13.984
11751 12.136
11752 14.571
11752 14.697
11753 13.439
11753 11.627
11754 8.7413
11754 7.6676
11754 8.9759
11755 9.4102
11755 11.966
11756 13.239
11756 12.832
11756 13.971
11757 14.07
11757 15.53
11757 15.448
11758 13.213
11758 13.985
11759 15.881
11759 14.921
11759 14.705
11760 12.69
11760 14.987
11761 17.007
11761 13.558
11762 11.434
11762 12.117
11763 12.222
11763 13.085
11764 12.534
11764 13.894
11764 14.709
11765 14.531
11766 12.898
11766 11.835
11766 12.305
11767 10.801
11767 12.309
11768 11.025
11768 11.108
11769 13.369
11769 14.829
11769 14.079
11770 11.785
11770 12.199
11771 13.222
11771 16.098
11772 14.638
11772 16.396
11773 18.506
11773 16.515
11774 12.619
11774 13.166
11774 12.792
11775 11.318
11775 9.5377
11776 12.886
11776 14.983
11776 14.448
11777 11.395
11777 10.203
11778 12.118
11779 11.131
11779 10.93
11779 11.977
11780 11.211
11780 11.452
11781 12.925
11781 11.634
11781 11.117
11782 11.428
11782 10.785
11783 11.212
11783 11.087
11783 11.794
11784 12.093
11784 10.945
11784 10.613
11785 9.1107
11785 11.838
11786 12.222
11786 10.734
11786 11.727
11787 14.366
11787 11.914
11788 10.772
11788 11.802
11788 13.577
11789 13.749
11789 11.671
11789 10.888
11790 11.369
11790 8.7251
11791 8.6175
11791 10.111
11791 11.145
11792 11.411
11792 10.667
11793 10.667
11793 8.9626
11794 12.039
11794 9.556
11794 7.158
11795 9.2593
11796 8.0146
11796 9.4118
11796 7.9212
11797 6.381
11797 9.059
11798 8.8896
11798 11.065
11799 9.725
11799 9.0969
11799 10.697
11800 10.15
11800 10.854
11801 10.325
11801 8.321
11802 9.0124
11802 8.3311
11803 6.967
11804 9.8516
11805 8.849
11805 8.1872
11806 6.1112
11806 8.6796
11807 8.5714
11807 9.2131
11808 5.9787
11808 8.3698
11809 8.8101
11809 7.8739
11809 8.5344
11810 9.7514
11810 10.076
11811 9.7801
11811 10.611
11812 10.486
11812 8.9837
11813 8.18
11813 8.4502
11814 8.2818
11814 7.4679
11814 6.2265
11815 4.6099
11815 4.8392
11816 3.7164
11816 6.6712
11816 6.917
11817 8.1035
11817 7.3374
11818 6.2437
11818 6.4289
11818 7.5223
11819 7.6994
11819 6.8922
11819 6.4757
11820 7.2911
11821 8.2608
11821 9.4695
11821 6.3515
11822 7.2468
11822 7.5178
11823 6.3934
11823 9.161
11823 9.8653
11824 9.6595
11824 8.6985
11824 6.6564
11825 8.4386
11825 10.093
11826 7.6655
11826 6.3868
11827 7.7691
11827 7.964
11828 6.5124
11828 6.1654
11828 8.3074
11829 8.9861
11829 8.2201
11829 8.4011
11830 8.1138
11831 9.0863
11831 8.1208
11831 8.4115
11832 7.857
11832 7.0698
11833 6.5341
11834 7.595
11834 6.7055
11835 7.0207
11836 3.8983
11836 3.5407
11837 5.4797
11837 7.1379
11838 7.3588
11838 5.0223
11839 8.1549
11839 7.1248
11839 7.2007
11840 8.3975
11840 8.2721
11841 8.9521
11841 7.8404
11841 8.3315
11842 9.4626
11842 9.5113
11843 7.7901
11843 6.157
11843 6.7965
11844 5.9497
11844 7.3613
11844 9.6829
11845 11.158
11846 8.6399
11846 8.4273
11846 9.5838
11847 9.1978
11847 7.8903
11848 8.6366
11848 8.4061
11849 6.5906
11849 6.3459
11849 6.7005
11850 5.8874
11851 4.6
11851 5.5635
11851 5.715
11852 4.9
11852 5.4701
11853 8.3805
11853 8.5624
11853 6.9768
11854 7.0116
11854 6.69
11854 8.8229
11855 10.01
11855 9.6893
11856 6.0431
11856 6.1875
11857 5.1005
11857 6.8523
11858 7.512
11858 7.043
11858 8.3595
11859 9.3898
11859 7.741
11859 7.4072
11860 7.656
11860 9.3254
11861 9.4345
11861 7.3183
11862 4.0986
11862 2.4139
11863 5.41
11863 6.1658
11863 5.1062
11864 3.9697
11864 1.6579
11864 4.1374
11865 4.6026
11865 4.4547
11866 2.2345
11866 0.51894
11866 2.9751
11867 3.3355
11867 5.0172
11868 4.0855
11868 2.4748
11868 2.1874
11869 4.0511
11869 3.4566
11869 2.3132
11870 2.2993
11870 2.6936
11871 2.0039
11871 1.0562
11871 1.1658
11872 1.0634
11872 1.9324
11873 1.9951
11873 2.2686
11873 4.0671
11874 3.8081
11874 2.7654
11874 4.5974
11875 4.9134
11875 3.9295
11876 4.535
11876 3.2729
11876 2.894
11877 3.9879
11877 4.8598
11878 4.7561
11878 2.4657
11878 3.7021
11879 2.9376
11879 3.4342
11879 4.7634
11880 3.621
11880 3.7151
11881 3.6867
11881 2.9303
11881 0.98148
11882 2.6415
11882 4.0487
11883 3.409
11883 0.80808
11883 2.4625
11884 4.3749
11884 4.8198
11885 3.8181
11886 4.1017
11886 4.3318
11886 3.8829
11887 3.9073
11887 4.7953
11888 4.5097
11888 2.4053
11888 3.232
11889 6.321
11889 7.3709
11889 5.1518
11890 6.9756
11890 6.8864
11891 6.4597
11891 7.5636
11891 8.1269
11892 7.8462
11892 6.365
11893 5.4791
11893 9.1335
11894 6.6981
11894 8.0478
11894 8.7372
11895 10.231
11895 10.511
11896 7.9606
11896 7.0389
11897 9.1383
11897 7.2859
11898 7.3999
11898 8.4388
11898 6.9448
11899 4.7445
11899 4.656
11899 7.0766
11900 8.5283
11901 8.4566
11901 7.6313
11902 7
11903 7.9162
11903 6.5348
11904 8.3627
11904 11.318
11905 8.0131
11905 8.1264
11906 7.1721
11906 5.9183
11906 5.7433
11907 8.2613
11907 8.9353
11908 7.2488
11908 3.9837
11908 6.8186
11909 8.9104
11909 8.1884
11909 6.8957
11910 6.883
11910 7.4652
11911 8.5429
11911 8.0638
11911 6.3495
11912 8.9896
11913 11.824
11913 10.316
11914 10.061
11914 8.2637
11914 7.5353
11915 7.7982
11915 9.3529
11916 10.181
11916 9.0342
11917 10.441
11917 8.6151
11918 8.791
11918 9.3461
11918 7.6602
11919 8.3857
11919 7.767
11919 8.9218
11920 12.999
11921 9.1465
11921 11.127
11923 11.106
11923 13.738
11923 14.378
11924 13.196
11924 13.417
11924 12.243
11925 10.694
11925 8.7618
11926 11.412
11926 10.086
11926 10.249
11927 11.489
11927 12.035
11928 10.362
11928 9.2674
11929 9.8753
11929 11.69
11930 11.555
11930 12.764
11931 13.503
11931 11.942
11932 10.963
11932 9.8555
11933 10.493
11933 12.406
11933 12.603
11934 13.856
11934 14.076
11934 13.358
11935 11.44
11935 9.1546
11936 9.8547
11936 12.842
11936 10.798
11937 12.624
11937 14.145
11938 12.853
11938 13.434
11938 11.809
11939 11.983
11939 15.046
11940 15.813
11940 13.158
11941 13.863
11941 12.175
11942 11.469
11942 15.073
11943 16.79
11943 16.555
11944 18.049
11944 15.483
11945 12.247
11945 13.101
11946 15.236
11946 16.241
11947 14.813
11948 16.704
11948 17.245
11949 18.745
11949 17.607
11949 14.428
11950 10.666
11950 11.081
11951 17.222
11951 19.158
11952 17.542
11953 15.416
11953 18.18
11954 16.824
11954 17.298
11954 17.027
11955 16.084
11955 17.282
11956 15.31
11956 16.732
11957 14.88
11958 16.968
11958 17.036
11958 18.403
11959 17.982
11959 19.93
11959 20.823
11961 18.766
11961 19.976
11962 22.001
11963 20.439
11963 22.048
11963 22.728
11964 20.113
11964 20.253
11965 22.03
11965 22.23
11966 19.773
11966 22.558
11966 23.337
11967 22.127
11968 23.205
11968 23.642
11969 21.995
11970 24.983
11970 25.725
11971 23.729
11973 25.968
11973 27.577
11975 26.633
11976 23.435
11976 27.037
11977 26.561
11977 26.924
11978 26.395
11978 23.656
11978 24.895
11979 24.825
11979 21.902
11979 24.296
11980 26.185
11981 24.673
11981 25.339
11982 21.544
11982 20.917
11983 22.518
11983 22.838
11983 24.929
11984 25.537
11985 26.27
11985 25.239
11986 27.749
11986 27.953
11986 25.851
11988 24.657
11988 26.55
11989 29.322
11990 28.935
11990 31.033
11991 31.041
11992 34.819
11993 34.37
11993 37.118
11994 33.767
11995 36.914
11996 36.766
11996 34.92
11997 40.834
11998 38.567
12002 41.061
12003 40.747
12004 42.892
12005 42.473
12005 45.996
12006 44.559
12007 41.782
12008 44.354
12009 44.751
12010 43.193
};


\nextgroupplot[
height=3cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Phase / °},
ymin=-180, ymax=180,
ytick={-180,-90,0,90,180},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 0
0.78126 0.39187
1.1719 -6.4666
2.3438 81.801
3.125 36.537
3.5157 71.645
4.6876 11.569
5.8595 67.121
6.6407 119.88
7.0314 80.503
7.8126 178.67
8.5939 148.02
8.9845 160.53
10.156 -167.23
11.328 -136.66
12.11 -143.43
12.891 -106.39
13.672 -107.78
14.453 -82.483
14.844 -102.49
16.406 98.29
16.797 63.141
17.969 109.74
18.36 102.53
19.532 130.53
22.266 168.89
23.438 178.7
24.61 -168.73
25.782 -155.82
27.344 -151.45
28.516 -175.7
29.688 153.57
30.86 145.7
32.032 150.07
33.985 165.59
35.547 179.52
36.719 -171.56
39.063 -158.49
40.235 -160.88
41.016 -166.73
41.798 -178.78
42.969 166.28
44.532 159.42
45.704 162.4
48.438 178.31
49.61 -173.31
52.345 -163.61
53.516 -169.29
54.298 -173.32
54.688 -176.67
55.86 172.15
57.423 165.67
58.595 167.12
60.548 176.84
60.938 179.32
62.11 -173.95
64.845 -162.83
66.017 -163.57
67.189 -169.46
68.36 -178.91
69.532 173.3
71.095 170.27
73.829 173.71
74.22 170.78
74.611 157
75.782 19.238
76.564 18.135
78.126 19.212
79.298 16.757
81.251 4.5121
83.204 -5.561
84.376 -5.6686
85.548 -3.596
91.798 14.758
92.97 10.802
96.876 -6.187
98.048 -4.7703
100.39 3.7773
103.52 14.287
104.69 14.74
105.86 11.1
109.38 -6.1468
110.55 -5.9689
112.11 -2.1837
116.8 13.237
117.97 12.421
119.53 5.5493
122.27 -7.9132
123.44 -8.2942
125.39 -2.8881
129.69 12.898
130.86 12.781
131.64 10.583
135.94 -11.53
137.5 -7.8003
143.75 17.297
144.92 12.193
146.49 -4.5929
148.05 -19.34
149.22 -23.335
149.61 -21.033
150.78 -9.806
151.96 -2.0827
155.08 31.678
157.03 75.787
158.99 179.77
160.16 -149.92
162.11 -133.57
162.89 -133.21
164.46 -162.07
164.85 -174.43
166.02 163.17
167.19 160.19
167.58 159.27
170.32 172.05
171.88 179.05
173.05 -176.48
174.22 -174.43
175 -173.74
177.74 -179.49
178.91 177.69
180.08 175.37
182.03 176.01
184.38 179.45
185.55 -178.86
187.89 -178.19
189.85 -179.78
191.02 178.89
194.14 177.33
195.32 178.35
199.22 179.72
203.91 176.57
206.64 173.11
207.82 167.44
208.6 150.64
210.94 9.3344
212.89 5.0373
215.63 2.8854
218.36 2.5328
224.22 2.6063
228.13 1.7072
232.82 2.4146
235.94 2.6814
242.97 1.3294
244.93 3.2385
245.71 3.5409
247.27 2.7559
250.39 1.8143
253.52 0.45464
257.82 1.6564
260.55 2.6017
263.68 1.4138
266.8 0.18423
270.32 1.498
273.83 2.5811
275.39 2.2703
278.91 0.12935
282.43 1.0204
284.38 2.0234
288.68 1.5304
292.97 -0.16482
296.49 1.2006
299.61 2.3027
307.04 0.045174
314.07 1.7442
318.75 -0.19064
327.35 1.4248
330.86 -0.3749
333.6 0.044413
339.07 1.9829
346.1 -0.1095
352.35 1.6488
355.86 -0.02603
358.6 -0.42703
363.29 1.9787
366.02 1.5538
372.27 0.028617
377.74 2.1039
385.55 0.23422
391.02 1.9519
398.44 0.27075
404.3 2.1377
409.77 -0.33687
413.68 1.3173
416.41 2.0248
425.01 0.51304
429.69 2.0242
437.12 0.27836
443.76 1.8336
450.01 0.37951
457.04 1.8237
460.94 0.18979
464.07 0.65517
468.37 2.2691
472.27 0.95477
475.4 0.25979
482.04 2.0527
489.85 0.48206
494.54 2.0344
501.57 0.019852
508.21 1.879
515.24 0.16753
520.32 1.7523
523.45 0.72691
528.13 0.087117
535.16 1.3864
539.46 -0.11414
542.59 0.53642
547.27 1.7395
553.91 0.087153
557.43 1.4872
559.77 1.8815
569.15 0.77998
572.66 1.5612
579.31 -0.27071
586.34 1.6184
592.98 0.13168
600.4 1.2484
604.7 -0.306
613.29 1.354
616.81 -0.062787
620.71 0.68492
624.23 1.8343
632.43 0.1263
636.73 1.7462
640.24 0.97249
644.54 0.08986
651.96 1.6715
656.26 0.11877
658.99 0.5833
663.29 1.9532
671.89 0.44301
676.18 1.933
684.39 0.31255
691.03 1.9178
694.54 0.28065
697.28 0.48014
702.35 2.4436
706.26 0.47526
709 -0.42369
713.29 1.5145
715.64 2.437
719.15 1.9081
721.1 0.23888
723.45 0.43527
727.35 2.3421
730.09 1.8264
735.56 0.14866
737.9 1.3239
741.03 2.6039
743.37 2.0652
748.45 0.62036
751.96 2.4489
755.48 3.0071
758.21 1.3878
760.56 0.46774
763.68 1.7456
766.03 3.9359
767.2 4.0216
769.93 3.0589
773.06 0.38228
776.18 1.7054
781.26 4.5689
787.12 1.4925
789.47 4.1388
792.59 9.2635
794.15 10.78
796.5 8.9581
798.84 6.1898
799.62 6.9666
800.4 7.7872
801.57 10.311
805.87 39.886
808.61 69.037
810.95 113.88
813.29 141.73
814.86 147.73
815.25 146.86
823.84 170.2
825.79 172.82
826.97 171.95
829.31 171.1
832.04 171.25
837.51 175.29
845.33 173.04
869.54 175.77
878.14 174.36
885.17 171.05
893.76 170.21
896.89 167.27
900.4 160.91
908.61 139.74
910.56 124.94
913.69 86.13
917.98 37.463
920.72 21.798
923.45 14.344
926.97 10.076
932.05 7.3066
943.76 4.0932
955.87 2.6
990.64 2.1194
995.72 1.2201
1003.5 1.5021
1015.2 1.578
1025 1.5148
1032.8 1.1194
1038.7 1.2948
1046.5 1.0617
1072.3 0.80868
1098.5 0.82695
1114.5 0.94099
1123.1 0.96843
1137.1 1.3269
1153.9 1.6237
1171.9 1.8613
1179.3 1.7093
1186.7 1.8263
1192.6 1.9488
1199.2 2.0926
1204.3 1.8925
1214.1 1.9357
1219.9 2.2441
1227.8 1.8518
1361.3 2.5895
1370.3 2.289
1376.2 2.624
1394.2 2.6802
1400.8 2.7011
1411 2.5742
1421.5 2.8803
1427 3.1162
1434.4 2.8858
1441.8 3.4149
1455.9 3.7805
1467.6 4.0192
1473.9 3.6563
1479.7 3.742
1486.7 3.3254
1503.1 3.0818
1512.5 3.3805
1518.8 3.6198
1526.2 3.2604
1531.3 3.3446
1539.1 3.0497
1546.9 3.2017
1580.1 1.326
1589.9 -0.88622
1594.2 -2.4668
1629.7 0.43818
1635.2 0.74526
1643 0.75427
1824.2 1.5541
1829.7 -0.73172
1834.4 0.56585
1839.9 1.1425
1844.6 -0.42145
1849.6 -4.8025
1855.5 -0.80986
1859.8 0.53866
1887.5 1.1941
1893.8 0.82651
1897.3 1.1801
1903.2 0.78772
1927 0.99175
1934 0.97552
1942.2 0.82042
1948.5 1.0766
2006.7 0.89725
2026.2 1.0822
2034.4 0.93367
2058.2 1.0591
2065.3 1.1851
2069.6 1.1942
2078.2 1.175
2086.8 0.93043
2135.6 0.76597
2144.6 0.82204
2207.8 0.46868
2214.9 0.33902
2231.7 0.19867
2239.5 0.28829
2259.8 -0.051368
2266.8 -0.15822
2274.6 -0.35448
2298.9 -0.66529
2306.7 -1.3183
2322.7 -2.6933
2339.1 -1.5308
2348.9 -2.2332
2356.3 -2.5664
2368.8 -5.2324
2376.6 -7.4151
2391.1 -11.672
2395.3 -13.89
2397.7 -14.876
2400 -14.178
2402 -11.619
2409 -6.2749
2415.7 -3.3086
2421.1 -2.401
2426.6 -0.97506
2432.5 0.4882
2469.6 0.52836
2492.2 -1.0998
2498.1 -2.2247
2502.4 -3.002
2514.9 -1.9423
2521.5 -0.59764
2535.6 0.060648
2555.1 -0.23945
2567.6 -1.0938
2585.2 -3.7587
2591.1 -4.3917
2598.1 -5.2064
2603.2 -7.4242
2610.6 -10.135
2616.8 -9.4683
2621.5 -10.032
2627 -12.927
2631.3 -17.12
2638.3 -25.142
2644.6 -28.342
2647.7 -32.191
2650.8 -39.202
2655.9 -55.812
2661.4 -71.243
2664.5 -74.941
2668 -76.406
2670 -75.154
2671.9 -70.865
2681.3 -43.26
2683.6 -41.89
2685.6 -43.647
2687.9 -49.277
2690.7 -60.934
2697.7 -93.474
2699.7 -97.076
2701.2 -97.918
2707.9 -114.28
2716.1 -128.32
2721.5 -140.15
2724.7 -143.24
2727.8 -144.05
2731.7 -142.97
2734.8 -139.53
2737.5 -134.07
2740.7 -123.11
2745.7 -105.55
2749.7 -98.655
2751.6 -97.308
2753.2 -98.229
2755.1 -101.58
2762.5 -117.81
2764.9 -117.45
2769.6 -114.82
2771.9 -116.03
2775 -120.71
2782.5 -132.54
2786.4 -135.19
2789.5 -137.59
2798.5 -148.35
2801.6 -147.35
2815.7 -137.37
2821.9 -136.38
2824.7 -136.43
2827 -134.12
2832.9 -125.94
2839.1 -122.77
2850.8 -110.59
2853.9 -102.7
2859.4 -86.582
2863.7 -83.541
2866.4 -82.992
2868 -82.003
2869.6 -80.452
2871.9 -77.933
2875.8 -72.388
2880.9 -68.402
2884.4 -68.275
2887.2 -67.064
2890.7 -61.197
2895 -52.548
2899.7 -46.032
2906.3 -37.364
2910.6 -32.579
2915.3 -30.464
2921.9 -30.084
2925.8 -31.42
2930.1 -35.506
2934.8 -43.393
2943.8 -59.379
2946.5 -59.404
2948.9 -57.87
2957.5 -48.902
2961.4 -47.359
2964.1 -47.622
2968 -49.43
2978.2 -55.128
2982.1 -58.314
2999.3 -71.122
3004 -74.303
3016.1 -85.352
3020.7 -86.922
3025 -87.253
3032.9 -87.165
3036.8 -83.408
3041.1 -78.087
3049.7 -71.638
3054.3 -65.303
3059.4 -58.03
3065.7 -47.055
3070.4 -42.96
3080.1 -33.28
3082.1 -30.978
3085.2 -28.974
3093 -24.056
3095.8 -23.407
3098.9 -23.787
3102.8 -24.035
3106.7 -25.103
3110.6 -29.072
3115.7 -32.849
3117.6 -33.298
3121.9 -33.495
3134.4 -30.519
3138.3 -29.122
3142.2 -25.377
3144.2 -23.193
3147.3 -21.536
3155.1 -18.282
3158.3 -15.936
3161 -15.144
3162.9 -15.585
3166.5 -15.506
3171.9 -17.419
3177.8 -21.443
3181.3 -20.644
3185.2 -19.213
3188.3 -20.197
3191.1 -21.182
3194.2 -19.997
3200.4 -13.877
3205.9 -9.597
3214.1 -4.4576
3221.1 -3.1491
3226.2 -2.4694
3228.6 -3.0845
3232.5 -3.4733
3237.2 -3.6735
3241.1 -5.1482
3244.2 -6.9666
3251.6 -10.69
3256.3 -14.437
3268.8 -21.592
3271.5 -20.78
3277.4 -16.003
3282.5 -15.024
3287.9 -15.357
3296.5 -16.74
3309 -11.18
3313.7 -7.979
3329.7 -6.1472
3339.1 -6.972
3341.8 -6.5695
3347.7 -7.0634
3352.8 -7.1935
3355.9 -8.8285
3361.4 -13.758
3364.9 -16.694
3372.3 -20.231
3375.8 -19.163
3381.3 -16.858
3384.4 -16.909
3387.6 -15.844
3395.8 -11.603
3400.8 -10.316
3407.9 -4.2805
3411.8 -2.9085
3416.8 -1.0603
3420.4 -0.51803
3424.3 -2.1566
3430.9 -6.3116
3436.4 -5.111
3446.5 -0.48205
3459 -0.21834
3472.7 -2.8233
3482.5 -5.0095
3486.4 -4.8428
3495.8 -3.5003
3500.4 -5.2122
3503.6 -7.0868
3506.3 -7.6047
3512.6 -5.3908
3516.1 -4.7055
3522.3 -6.246
3527.4 -9.6996
3530.1 -9.2646
3536 -6.0546
3537.6 -6.0084
3545.8 -7.433
3552.8 -4.4925
3561.4 -3.0434
3568 -2.4957
3577.4 1.0217
3587.9 -1.0862
3591.5 -1.7378
3602.4 -2.0085
3608.6 -3.3807
3612.2 -2.3319
3614.9 -1.4355
3617.6 -1.4302
3630.9 -3.4213
3633.3 -4.3798
3636.8 -4.5097
3644.2 -3.1114
3653.2 -1.813
3656.3 -2.2072
3660.6 -4.6235
3663.7 -5.9694
3670.4 -8.0071
3680.5 -10.606
3686 -13.796
3687.9 -14.207
3691.5 -12.059
3704.4 0.34781
3707.5 1.2782
3710.6 1.1452
3718.8 2.6439
3725.4 3.0769
3735.6 4.6748
3739.9 3.7645
3742.6 3.8231
3749.3 2.4003
3754.4 2.4084
3760.6 2.2962
3777.8 -5.566
3780.9 -5.1472
3795.4 0.97295
3799.3 0.68099
3802.4 -0.16251
3805.9 -1.446
3811.8 -3.9361
3815.3 -6.9059
3820 -10.444
3828.2 -13.255
3834 -12.404
3841.1 -8.5351
3848.1 0.45398
3850.8 1.0699
3853.6 0.4173
3857.1 0.26726
3864.5 2.0543
3872.3 0.14667
3875.4 -0.090039
3878.6 0.081728
3881.3 -0.092693
3885.6 0.99193
3894.2 3.0777
3907.9 5.8879
3914.9 7.2968
3929.7 6.8404
3943.8 6.5943
3950.5 6.6941
3954.7 6.933
3963 5.8987
3966.9 6.2054
4002.4 6.518
4007.5 7.1986
4018 7.8135
4032.9 6.8302
4048.9 5.6561
4063 1.374
4069.2 3.2203
4074.3 3.3085
4097.3 1.415
4103.6 -1.1927
4118.8 -6.7204
4134.4 -8.1168
4155.1 -19.835
4161.8 -26.702
4165.3 -25.57
4170 -24.507
4173.9 -25.564
4177.4 -28.916
4181.3 -34.764
4185.6 -44.822
4192.3 -64.994
4196.9 -76.759
4200.5 -81.158
4204.8 -86.635
4211.4 -95.674
4219.6 -101.99
4222.7 -102.47
4225.8 -100.53
4232.5 -93.254
4234.8 -94.631
4238.7 -100.02
4242.6 -105.45
4246.2 -108.33
4250.8 -109.49
4259.4 -110.39
4263.7 -110.38
4267.6 -111.01
4270.8 -111.01
4273.5 -112.83
4279.4 -117.47
4282.5 -116.9
4292.3 -110.42
4300.8 -112.56
4315.7 -116.92
4319.6 -118.64
4328.6 -121.04
4332.9 -122.9
4336 -122.94
4345.8 -120.6
4348.9 -124.87
4352.4 -129.82
4354.8 -131.78
4357.5 -132
4359.4 -131.39
4361 -129.67
4362.2 -128.92
4364.5 -127.37
4365.7 -127.1
4368.4 -127.87
4371.2 -127.49
4372.7 -126.68
4375.1 -123.79
4382.9 -113.78
4383.7 -114
4385.2 -111.29
4387.2 -108.62
4391.1 -100.15
4393.4 -94.802
4395.4 -90.125
4398.5 -82.819
4403.2 -79.349
4411.8 -86.199
4413 -86.032
4418.8 -83.977
4420 -84.888
4421.2 -84.984
4422.3 -86.278
4424.3 -86.334
4426.6 -84.776
4428.2 -82.142
4434.8 -72.952
4438.7 -69.187
4440.3 -67.085
4446.2 -63.499
4451.2 -65.35
4453.6 -64.949
4454.8 -63.634
4459.8 -55.657
4461.4 -52.282
4465.3 -50.646
4469.6 -51.687
4470.8 -50.847
4473.1 -51.109
4477.4 -53.907
4481.7 -52.068
4482.9 -50.733
4485.6 -46.93
4486.8 -44.828
4489.1 -42.576
4491.5 -41.846
4496.6 -47.827
4503.6 -64.659
4509.1 -79.543
4513 -91.588
4516.5 -96.791
4518 -97.851
4520 -95.81
4523.5 -82.812
4525.9 -72.809
4528.2 -68.029
4529.8 -66.168
4530.9 -65.901
4533.3 -67.273
4539.9 -78.778
4542.6 -81.385
4544.6 -82.858
4548.5 -83.433
4550.1 -85.203
4552.8 -87.344
4553.6 -87.634
4554.8 -89.077
4556.3 -88.862
4559.8 -87.968
4561 -88.605
4561.8 -88.315
4562.6 -89.296
4566.5 -94.433
4568 -97.83
4574.3 -112.25
4578.2 -115.99
4579.4 -116.74
4579.8 -115.88
4580.9 -117.47
4581.7 -116.87
4583.3 -117.93
4584.1 -117.64
4584.8 -118.08
4585.2 -117.04
4586.4 -119.12
4586.8 -117.78
4587.6 -119.01
4588.7 -120.29
4589.9 -118.81
4590.7 -119.11
4594.6 -110.34
4595 -112.26
4596.2 -107.08
4596.9 -107.23
4598.1 -106.49
4599.7 -105.4
4600.5 -104.93
4602 -107.1
4602.8 -107.63
4603.6 -108.03
4604 -106.96
4605.1 -112.8
4605.5 -110.31
4605.9 -113.1
4606.7 -110.87
4607.9 -109.76
4608.7 -107.63
4609.1 -109.34
4609.4 -107.52
4609.8 -109.93
4611 -104.28
4611.4 -105.71
4612.6 -103.02
4613.7 -101.25
4614.5 -99.374
4615.7 -103.26
4616.9 -100.16
4618 -102.96
4618.8 -102.62
4619.6 -102.53
4620.4 -102.26
4621.6 -98.352
4622.3 -100.22
4623.1 -99.061
4623.5 -100.5
4624.3 -97.548
4624.7 -101.18
4625.1 -97.284
4625.9 -101.18
4627 -99.09
4627.4 -98.185
4628.2 -102.97
4629 -99.287
4630.1 -109.65
4630.5 -110.71
4633.3 -94.483
4633.7 -102.63
4635.2 -63.877
4636 -68.433
4638.7 -31.636
4639.1 -36.559
4639.9 -19.435
4640.7 -23.669
4641.5 -21.109
4642.6 -8.0898
4643 -14.503
4643.4 -4.8753
4645 -30.091
4645.8 -19.845
4646.6 -25.895
4647.7 -17.797
4648.9 -25.303
4650.1 -11.655
4650.5 -14.299
4651.6 -7.9984
4653.6 0.47662
4654.4 -0.37777
4655.1 5.593
4655.9 6.7333
4656.7 4.25
4657.9 9.6239
4658.7 3.4384
4659.1 4.3539
4659.4 12.588
4660.2 4.1198
4661 2.5625
4662.2 15.53
4663 12.309
4666.5 51.336
4666.9 50.235
4668 61.103
4669.2 67.182
4670.8 72.399
4671.6 70.098
4672.3 70.074
4672.7 68.44
4673.1 73.672
4674.3 65.223
4675.1 67.84
4676.6 60.673
4677 61.608
4677.4 60.481
4678.6 65.185
4679 61.827
4679.8 63.44
4680.9 64.286
4682.5 67.6
4683.7 69.513
4685.6 68.964
4686.4 66.584
4686.8 68.297
4688 63.772
4689.1 62.777
4689.5 64.122
4690.3 64.033
4691.9 62.467
4693 64.635
4694.2 63.791
4695.4 64.853
4696.2 63.989
4696.6 66.469
4697.3 64.419
4698.1 64.516
4699.7 62.585
4700.1 63.55
4701.2 61.428
4702 62.356
4702.8 60.958
4704 60.578
4705.9 60.986
4707.1 61.985
4707.5 63.331
4708.7 60.704
4709.1 61.761
4710.2 59.263
4711 59.737
4712.6 56.369
4713.4 56.106
4714.1 53.553
4714.9 54.037
4716.5 52.3
4718 54.693
4718.8 54.2
4721.6 60.268
4722.3 60.256
4723.1 60.011
4723.5 60.747
4724.3 60.441
4725.1 61.598
4726.2 60.133
4727.4 59.866
4727.8 61.204
4728.6 59.454
4729.8 60.744
4732.1 62.534
4734.8 63.574
4735.6 63.145
4736 63.982
4737.6 62.022
4738.7 61.788
4739.1 62.872
4739.9 60.425
4740.7 60.568
4742.3 59.764
4744.6 58.466
4746.9 59.802
4748.1 59.823
4749.3 60.329
4750.1 59.245
4754.4 58.278
4755.2 57.168
4757.1 56.247
4759.1 57.13
4759.8 56.948
4766.9 52.392
4768 53.677
4769.2 52.248
4770.4 53.5
4772.7 53.577
4773.5 54.632
4775.1 55.152
4776.2 55.621
4777 56.502
4778.2 54.945
4780.5 55.408
4782.9 54.831
4786.8 55.722
4787.2 54.463
4788 55.71
4790.3 54.654
4791.5 55.725
4793 55.382
4794.2 56.223
4795.8 57.553
4797.3 57.863
4798.1 59.087
4801.2 59.946
4802 60.145
4803.2 59.537
4809.4 57.93
4810.2 58.767
4811.8 59.55
4812.6 59.158
4814.9 59.688
4816.5 59.259
4818.8 58.779
4820 58.111
4821.2 58.967
4822.7 58.754
4823.5 58.899
4825.9 60.262
4827.4 60.65
4830.5 60.282
4834.1 60.715
4835.2 61.804
4836.4 62.661
4838 64.425
4840.3 65.523
4845.4 66.137
4846.2 66.919
4846.9 66.434
4848.1 66.495
4850.9 67.652
4852.8 68.312
4857.5 67.817
4858.7 68.602
4859.8 67.914
4863 69.391
4864.9 70.376
4867.7 70.562
4870 70.323
4871.2 69.345
4875.9 70.15
4877 69.824
4877.8 70.158
4880.9 70.032
4883.3 69.066
4884.4 67.665
4888.7 67.316
4889.9 67.87
4892.7 69.066
4895.4 69.986
4896.9 69.921
4904 71.478
4908.7 71.785
4909.8 71.289
4912.2 71.146
4917.3 71.322
4927.8 69.424
4936.4 67.982
4939.5 67.844
4945.8 68.512
4948.1 67.538
4952 67.128
4954.4 67.381
4957.5 67.891
4958.7 67.618
4960.6 67.798
4963 67.227
4965.7 67.652
4967.7 67.563
4970 68.072
4971.6 68.168
4974.3 67.327
4977 66.567
4982.5 66.945
4984.5 66.488
4992.3 66.838
4998.9 67.979
5002 67.121
5015.7 66.254
5022.7 68.711
5041.1 66.113
5045.4 66.914
5049.3 66.853
5070.8 58.624
5081.3 61.555
5084.8 62.967
5086.8 63.115
5090.7 61.573
5094.2 59.799
5097.7 59.435
5101.2 60.728
5105.2 62.295
5113.8 68.035
5117.3 68.505
5120.4 69.076
5125.9 71.189
5129.4 72.309
5138.4 74.948
5141.9 76.025
5147.7 76.379
5150.5 76.8
5153.6 76.814
5161.8 77.066
5180.5 75.893
5198.9 72.319
5222 67.593
5229.4 64.449
5238 63.737
5257.5 69.254
5274.7 68.791
5281.3 67.479
5292.3 64.868
5297.7 63.393
5320.4 66.483
5331.7 63.255
5344.6 60.04
5354.8 62.435
5363 62.808
5373.5 62.858
5378.6 60.144
5384.5 57.139
5397.7 53.234
5407.1 48.359
5414.5 42.809
5419.2 39.261
5423.1 38.803
5429.4 40.743
5436.4 41.882
5440.3 40.356
5452.4 31.569
5457.1 32.246
5461.4 32.883
5468.4 32.145
5476.3 34.243
5485.6 33.738
5498.5 35.832
5502.4 34.317
5507.1 30.411
5513.4 23.988
5516.1 24.459
5527 31.122
5529.8 29.396
5532.9 24.579
5543.1 5.7932
5548.9 1.4001
5555.2 -3.7283
5557.5 -3.8267
5559.9 -1.8575
5564.9 3.4269
5567.7 3.5757
5569.6 1.6911
5572 -3.556
5575.1 -16.044
5582.9 -51.501
5586 -57.4
5589.9 -61.202
5594.2 -62.03
5597 -60.803
5599.3 -57.338
5601.6 -51.401
5607.5 -35.588
5609.5 -34.784
5611.4 -37.821
5614.1 -46.811
5619.2 -63.97
5622.7 -70.285
5627.8 -75.464
5632.1 -78.28
5634.9 -77.551
5638 -73.908
5643.4 -66.903
5647 -65.195
5649.7 -65.778
5652.4 -68.936
5661 -81.809
5669.2 -89.752
5672.4 -90.692
5675.1 -89.066
5678.2 -84.401
5683.3 -73.212
5687.2 -66.264
5689.9 -64.545
5695.4 -64.24
5697.4 -61.267
5702 -52.759
5704 -53.95
5706.3 -59.731
5711.8 -74.865
5716.1 -80.744
5723.5 -88.079
5728.6 -91.242
5743.4 -96.049
5756.3 -96.714
5778.6 -93.683
5784.9 -95.043
5790.7 -96.58
5802 -96.176
5812.6 -94.785
5821.2 -95.122
5833.7 -96.759
5838.8 -96.917
5855.2 -102.51
5884.5 -102.33
5890.7 -101.09
5896.6 -100.36
5903.2 -98.88
5914.2 -99.021
5919.6 -99.285
5928.2 -97.359
5930.6 -99.505
5935.2 -103.7
5939.2 -104.29
5949.3 -104.26
5952.8 -103.25
5977 -98.912
5988 -99.471
5996.6 -98.958
6008.7 -103.69
6014.2 -106.77
6023.1 -109.52
6037.2 -110.71
6043.1 -105.59
6048.5 -102.77
6057.5 -101.27
6061 -99.534
6065.3 -95.723
6076.3 -83.402
6079 -82.851
6082.1 -83.436
6087.6 -86.984
6093.5 -92.933
6096.2 -94.166
6107.9 -96.59
6112.2 -99.41
6118.1 -102.33
6121.6 -102.1
6126.3 -100.43
6130.2 -99.032
6133.7 -99.248
6147.4 -105.33
6151.7 -106.35
6170.8 -120.98
6178.2 -122.17
6182.1 -121.7
6189.2 -119.73
6190.7 -119.63
6197.8 -117.64
6202 -117.29
6212.6 -119.74
6225.5 -123.39
6233.3 -121.8
6242.3 -117.51
6243.8 -117.64
6264.2 -123.75
6268.1 -122.99
6275.5 -120.98
6277.8 -119.49
6282.5 -117.85
6284.5 -117.22
6288 -116.98
6291.5 -116.76
6298.5 -119
6309.1 -122.11
6315.3 -126.11
6319.2 -129.19
6323.1 -132.33
6327 -133.41
6332.9 -133.25
6336.4 -133.11
6340.3 -131.74
6346.6 -132.58
6350.1 -134.15
6357.5 -136.4
6366.5 -137.8
6380.2 -131.48
6381.3 -130.2
6384.5 -130.21
6391.9 -132.03
6394.2 -131.78
6397 -131.29
6400.1 -129.12
6401.3 -128.33
6403.6 -126.37
6406 -125.45
6407.1 -124.36
6410.6 -123.35
6412.2 -122.89
6415.7 -123.48
6417.7 -123.87
6420 -124.15
6421.6 -123.89
6434.9 -124.62
6438.4 -127.55
6444.6 -129.33
6445.8 -128.91
6453.6 -126.94
6456.7 -125.58
6459.5 -123.56
6461 -123.15
6462.2 -122.46
6464.2 -121.74
6466.9 -121.55
6468.1 -121.11
6469.2 -119.45
6470.8 -118.1
6473.1 -115.84
6473.9 -115.83
6476.3 -115.49
6480.2 -117.71
6485.6 -115.29
6491.5 -109.13
6493.1 -108.3
6496.2 -108.34
6502.1 -112.45
6503.6 -114.68
6509.5 -119.52
6514.6 -120.56
6516.5 -121.77
6517.7 -121.87
6531 -125.94
6536 -126.57
6537.2 -126.55
6540.3 -124.88
6543.1 -123.86
6544.6 -122.45
6551.7 -115.74
6553.2 -115.59
6559.9 -121.32
6572.8 -124.99
6573.5 -124.67
6577.8 -123.46
6579 -123.52
6581.4 -123.66
6583.3 -124.8
6584.1 -123.95
6584.9 -124.25
6586 -124.09
6589.9 -120.89
6591.1 -120.25
6591.9 -119.06
6592.7 -119.8
6594.2 -119.29
6596.2 -119.24
6602.8 -117.95
6604 -117.41
6604.8 -118
6614.9 -123.61
6616.5 -125.98
6621.2 -130.95
6622.4 -132.26
6625.1 -133.26
6625.9 -133.02
6627.8 -132.42
6629.4 -132.16
6630.6 -131.81
6632.1 -131.48
6633.3 -131.89
6634.1 -131.51
6636 -132.05
6636.8 -130.95
6637.6 -130.86
6643.1 -125.53
6643.9 -123.62
6647.8 -118.64
6649.7 -118.08
6652.8 -114.69
6653.6 -115.12
6654.8 -114.4
6657.1 -111.59
6657.9 -112.07
6659.1 -112
6659.9 -111.69
6661 -110.79
6662.6 -108.52
6664.6 -104.56
6665.7 -102.72
6666.9 -98.423
6668.9 -95.864
6670.4 -92.18
6673.1 -91.736
6674.3 -90.943
6675.5 -92.443
6677.8 -94.121
6683.3 -99.888
6687.2 -105.36
6688 -105.23
6689.6 -105.98
6690.3 -104.8
6691.1 -105.64
6693.1 -104.14
6697.4 -102.27
6700.9 -103.6
6704 -101.65
6705.2 -101.38
6706.4 -99.086
6707.1 -97.823
6707.9 -97.801
6709.9 -93.427
6711.8 -92.155
6712.6 -90.761
6714.6 -87.771
6716.9 -85.997
6718.5 -84.177
6719.2 -84.353
6720.8 -85.525
6722.4 -87.293
6724.7 -89.472
6725.9 -90.346
6727.8 -92.242
6728.6 -91.137
6729.8 -93.036
6731 -92.951
6731.7 -92.995
6733.3 -92.753
6734.5 -93.323
6735.3 -92.837
6736 -92.02
6736.8 -93.878
6738 -92.871
6739.6 -95.017
6740.3 -94.298
6741.1 -94.828
6742.3 -95.051
6744.2 -96.273
6745 -95.858
6746.2 -96.394
6747 -95.955
6747.8 -94.851
6748.9 -96.411
6749.7 -95.695
6752.1 -96.654
6753.2 -95.941
6754.8 -96.079
6755.6 -96.385
6756.4 -95.768
6757.1 -96.744
6758.3 -95.107
6759.9 -95.78
6761 -94.169
6762.2 -94.923
6765.7 -96.965
6766.5 -97.796
6768.5 -99.546
6769.2 -100.55
6771.6 -101.86
6772 -101.1
6772.8 -102.08
6774.3 -103.01
6775.1 -102.64
6776.3 -105.05
6777.1 -103.7
6778.2 -105.67
6778.6 -104.9
6779.8 -106.67
6781 -104.88
6782.1 -106.38
6782.5 -105.34
6783.3 -106.82
6785.3 -103.92
6786.4 -103.64
6787.2 -104.48
6788.8 -102.17
6789.6 -102.62
6790.7 -100.32
6791.5 -101.86
6793.1 -99.568
6793.5 -100.68
6794.2 -98.466
6794.6 -100.45
6795.8 -97.585
6798.5 -92.062
6799.7 -89.229
6800.1 -90.755
6801.3 -87.134
6802.1 -85.911
6802.4 -87.649
6803.6 -83.812
6804.4 -85.365
6806 -82.404
6806.7 -79.948
6807.9 -82.239
6817.7 -47.513
6818.1 -48.252
6818.5 -45.585
6818.9 -48.52
6819.6 -45.757
6820.8 -44.174
6821.6 -44.879
6822.8 -41.538
6823.5 -42.433
6824.7 -40.011
6825.1 -41.66
6826.7 -35.187
6832.9 -25.175
6834.5 -24.411
6836.8 -19.363
6838.8 -18.281
6839.9 -16.871
6843.9 -12.56
6844.2 -13.952
6845.4 -12.152
6848.2 -11.843
6848.9 -9.9105
6850.1 -9.6008
6851.3 -7.8427
6851.7 -7.0379
6852.4 -7.858
6853.6 -6.4467
6854.8 -5.3111
6855.2 -6.1147
6856.4 -4.2272
6857.1 -5.1016
6857.9 -4.2074
6858.7 -4.7513
6859.5 -4.0351
6860.7 -5.7955
6861.8 -4.6763
6863.8 -6.6629
6864.9 -5.9866
6871.2 -4.7938
6872.4 -5.4602
6881 -8.0352
6882.1 -8.2303
6883.3 -8.3949
6884.9 -9.158
6890.7 -12.048
6893.1 -13.313
6899.7 -19.658
6903.6 -24.211
6907.1 -26.578
6911.8 -28.242
6920 -27.02
6929.4 -31.968
6932.9 -34.721
6937.6 -39.759
6940.7 -42.456
6949.3 -45.719
6961.4 -52.731
6965.3 -58.164
6970.4 -63.261
6974.7 -64.651
6978.6 -66.084
6982.1 -68.313
6988 -70.306
6990 -70.122
6994.6 -69.126
6998.5 -69.686
7000.9 -69.59
7003.6 -67.085
7011.4 -51.427
7013.4 -51
7015.3 -52.243
7018.9 -57.279
7024.3 -65.054
7029.8 -68.325
7036.4 -71.136
7045 -78.274
7051.3 -84.296
7057.9 -91.019
7062.6 -98.955
7067.3 -108.86
7071.2 -119.52
7084.1 -156.7
7092.7 -173.57
7098.2 -179.84
7099.3 179.08
7113.4 168.71
7120 164.17
7128.2 160.16
7132.9 158.17
7141.5 154.66
7144.2 153.44
7185.7 146.15
7190.3 145.88
7193.9 144.45
7198.5 143.97
7204 143.88
7207.5 142.49
7213.4 141.04
7215 140.77
7221.2 139.35
7225.9 138.25
7232.1 137.4
7241.5 135.67
7243.5 135.56
7246.2 134.88
7248.5 135.08
7250.1 134.76
7251.7 134.64
7253.6 134.74
7258.3 133.65
7261 133
7265 133.15
7270.4 133.43
7273.5 133.22
7275.1 133.28
7283.3 135.09
7284.1 134.62
7289.2 133.9
7290.7 134.37
7292.7 134.32
7295 134.21
7300.1 132.81
7305.2 133.45
7306.8 133.97
7308.3 133.67
7310.3 133.96
7312.2 133.19
7315 133.85
7317.3 133.72
7318.5 133.81
7331 133.22
7337.6 132.25
7338.4 131.57
7339.2 130.86
7340 131.71
7341.9 131.36
7350.1 132.4
7352.5 132.03
7353.2 131.52
7354 132.02
7355.2 132.14
7357.9 132.37
7358.7 131.58
7359.5 131.76
7361 131.03
7362.2 131.6
7364.2 130.75
7367.3 130.02
7369.6 130.42
7370.8 129.81
7371.6 130.44
7373.9 130.25
7375.9 129.67
7377.1 129.79
7378.2 128.92
7379 129.36
7380.2 129.47
7382.9 130.31
7384.9 130.89
7386.8 130.07
7387.6 130.28
7388.8 131.01
7389.6 130.44
7390.7 129.47
7391.5 129.15
7392.7 129.88
7393.9 129.25
7394.6 129.92
7396.6 130.76
7397.4 130.04
7401.7 128.67
7402.1 129.94
7402.8 128.75
7405.2 129
7406 127.72
7406.8 128.78
7407.9 128.47
7408.7 129.18
7410.3 130.18
7411.1 129.88
7412.2 129.85
7413.8 130.28
7416.5 129.35
7416.9 128.19
7417.7 129.22
7418.9 129.13
7420.8 131.08
7421.6 129.55
7422.4 130.23
7423.6 130.92
7425.9 129.65
7426.3 130.83
7427.5 128.43
7428.2 129.03
7430.6 128.07
7432.1 128.64
7433.3 129.85
7434.9 129.04
7436.1 131.22
7437.2 130.32
7439.6 129.86
7440.7 129.26
7441.9 129.4
7443.1 128.17
7444.3 129.92
7445.4 129.68
7446.6 130.96
7447.4 130.77
7448.2 132.01
7449.3 132.52
7449.7 131.44
7450.5 132.09
7451.3 131.79
7452.1 132.89
7453.2 132.34
7453.6 133.31
7454.4 131.8
7456 133.61
7457.5 132.76
7463.4 140.23
7465 141.23
7465.7 141.33
7466.5 141.53
7467.7 145.04
7468.5 144.08
7469.6 145.25
7470.4 144.85
7472.4 150
7473.2 149.36
7474.7 152.52
7475.1 150.97
7476.3 153.07
7479 152.38
7479.8 151.83
7480.6 152.09
7481.8 150.82
7483.7 150.8
7484.5 151.26
7485.3 151.35
7486.1 150.9
7486.8 151.59
7487.6 151.05
7488.8 152.25
7490 150.69
7491.5 149.67
7492.7 147.87
7494.3 146.37
7495 145.55
7495.8 146.56
7497 145.38
7498.6 145.17
7502.5 143.92
7503.6 145.71
7505.2 143.2
7506 143.48
7506.4 144.61
7506.8 142.55
7507.5 143.29
7508.3 143.22
7509.1 143.72
7509.9 143.23
7516.9 150.88
7518.1 150.08
7519.6 148.66
7520.4 148.78
7521.2 149.06
7522 149.12
7523.2 148.63
7523.9 150.33
7524.3 148.81
7525.5 152.5
7526.3 150.55
7527.5 153.41
7528.2 152.14
7529 152.29
7529.8 154.46
7531 152.2
7531.8 154.17
7532.9 151.62
7533.7 155.03
7534.9 151.54
7536.1 154.92
7537.2 151.55
7538.4 153.44
7540.3 158.47
7541.1 156.61
7541.9 157.68
7543.5 159.74
7544.6 158.83
7545.8 161.56
7547 157.19
7547.8 158.41
7548.6 160.92
7549.3 158.48
7549.7 160.49
7550.5 158.72
7551.7 162.18
7552.1 159.4
7552.8 161.49
7553.6 162.29
7554.8 164.76
7556 163.57
7556.8 165.55
7558.7 162.38
7559.5 163.99
7560.7 162.72
7561.8 164.92
7562.6 162.39
7563.8 165.44
7565 165.56
7567.3 170.99
7568.1 173.33
7568.9 171.8
7569.6 172.31
7570 170.99
7571.2 174.64
7572.4 170.59
7572.8 173.66
7573.6 172.19
7576.3 173.52
7577.5 171.18
7578.6 174.37
7579.8 177.13
7580.6 174.47
7581.8 177.64
7582.5 -179.54
7583.7 178.9
7584.1 176.96
7584.9 178.27
7586.1 178.74
7586.4 -178.01
7586.8 179.64
7588 -179.84
7589.2 -176.49
7589.6 179.81
7590.7 -178.44
7591.9 -174.95
7592.7 -174.34
7593.5 -171.34
7594.3 -172.08
7595.8 -171.16
7597 -173.82
7597.8 -174.26
7598.2 -173.42
7598.9 -174.6
7600.1 -174.69
7600.5 -172.99
7601.3 -176.08
7602.9 -174.08
7603.6 -172.8
7604 -174.56
7605.6 -169.9
7606 -167.97
7607.1 -170.33
7607.9 -166.78
7608.7 -164.73
7609.5 -167.6
7610.3 -164.79
7611.8 -161.2
7612.6 -165.7
7613.4 -165.39
7614.2 -164.1
7614.6 -166.68
7615.7 -162.19
7616.5 -162.35
7618.1 -159.47
7618.5 -160.41
7620.4 -155.56
7621.6 -153.9
7622 -155.46
7622.8 -150.88
7625.5 -145.25
7626.3 -146.62
7626.7 -144.14
7627.9 -148.52
7629 -144.12
7629.4 -144.97
7630.2 -141.19
7630.6 -142.02
7632.1 -135.72
7632.9 -135.85
7634.1 -131.11
7634.9 -132.09
7636.1 -129.28
7636.4 -130.04
7637.6 -125.8
7638.8 -129.79
7639.6 -127.78
7640 -131.11
7640.4 -127.08
7641.1 -127.81
7642.3 -130.28
7643.5 -127.83
7644.6 -127.87
7645.4 -125.78
7646.2 -127.09
7646.6 -125.03
7647.4 -125.82
7648.2 -127.09
7648.6 -126.17
7648.9 -127.41
7649.3 -125.71
7650.1 -126.29
7650.5 -127.21
7651.7 -130.93
7652.5 -131
7653.2 -132.3
7653.6 -130.14
7654.8 -135.55
7655.6 -134.79
7656.4 -134.99
7657.5 -136.92
7658.3 -139.16
7659.1 -139.07
7660.7 -138.11
7662.6 -142.67
7663.4 -140.88
7664.2 -142.58
7664.6 -139.55
7665.4 -141.83
7666.1 -142.73
7666.9 -141.9
7668.1 -138.9
7668.9 -140.29
7670 -132.16
7670.8 -128.43
7672.4 -116.51
7674.7 -99.405
7675.1 -103.43
7677.1 -87.48
7678.6 -81.004
7679 -84.465
7680.2 -78.088
7680.6 -80.079
7681.8 -75.068
7682.9 -75.425
7684.1 -72.402
7686.4 -66.394
7687.2 -68.671
7689.6 -62.874
7690 -63.86
7690.7 -63.951
7691.5 -63.776
7692.3 -63.529
7693.1 -63.431
7693.9 -64.728
7694.6 -63.905
7695.4 -65.912
7695.8 -64.796
7696.6 -65.932
7697.4 -65.273
7699.3 -62.486
7700.1 -62.905
7701.7 -63.378
7702.1 -61.652
7702.9 -63.625
7703.6 -61.581
7704.4 -62.919
7705.2 -62.557
7706 -61.896
7707.1 -63.782
7707.9 -63.487
7708.7 -64.099
7709.5 -63.045
7710.7 -64.53
7711.8 -62.912
7712.6 -63.992
7713.4 -63.134
7714.2 -63.165
7723.9 -66.303
7725.1 -66.164
7727.1 -66.199
7727.9 -66.028
7729 -65.12
7732.1 -65.909
7732.9 -65.688
7734.1 -65.381
7735.3 -66.493
7737.6 -66.655
7738.4 -66.497
7743.9 -69.072
7745.4 -70.848
7748.2 -72.504
7750.9 -74.751
7754 -75.49
7760.3 -77.252
7762.2 -76.815
7764.6 -77.32
7766.1 -77.387
7774.7 -76.755
7775.9 -76.121
7785.3 -74.291
7793.5 -74.339
7795 -74.565
7803.2 -77.465
7813 -79.884
7820 -79.852
7825.1 -81.076
7827.9 -81.823
7844.3 -85.21
7846.2 -84.967
7850.5 -85.174
7858.3 -86.655
7872.4 -91.151
7877.5 -95.504
7883.7 -103.1
7890.4 -113.68
7894.7 -120.09
7896.6 -120.47
7899.3 -118.35
7903.6 -114.32
7907.2 -113.64
7910.3 -114.97
7913.8 -119.17
7917.3 -127.02
7923.2 -146.3
7928.2 -160.77
7932.5 -169.29
7938.8 -179.61
7940 177.82
7947.8 162.53
7954 152.8
7961.1 141.53
7966.1 136.8
7990 125.05
8011.1 122.21
8019.7 124.17
8024.7 123.37
8034.1 121.35
8041.5 121.71
8046.6 122.33
8053.6 124.06
8062.2 125.51
8067.7 123.55
8081.4 119.72
8120.8 123.04
8125.1 124.91
8128.2 125.6
8135.3 124.94
8139.2 125.38
8141.5 125.07
8146.6 123.86
8151.3 122.53
8152.9 122.71
8157.2 121.52
8160.7 121.29
8164.6 121.89
8173.6 123.69
8177.9 124.27
8187.6 123.66
8190 124.63
8206 128.1
8209.9 126.35
8213.4 125.18
8226.7 126.06
8229.8 126.8
8232.5 127.87
8233.3 127.81
8234.9 127.76
8238 128.56
8239.6 129
8248.6 133.24
8252.1 132.4
8256 133.83
8259.1 134.82
8260.3 135.39
8263.8 137.83
8266.9 141.18
8270 143.99
8271.2 144.27
8273.6 145.03
8274.3 144.31
8276.3 144.57
8277.1 144.19
8284.5 142.66
8289.2 141.34
8294.7 141.4
8298.6 142.17
8309.1 141.48
8312.6 139.17
8315 137.35
8320 135.89
8325.5 134.63
8332.2 131.64
8334.5 130.95
8345 127.59
8352.5 127.14
8354 126.69
8365 127.67
8366.9 127.57
8368.9 127.77
8374 129.22
8374.7 128.99
8378.6 129.67
8379.8 129.15
8382.2 129.44
8386.1 130.26
8397 128.97
8398.6 129.49
8400.5 129.6
8406 129.78
8416.5 131.31
8418.9 131.04
8420.8 130.78
8427.5 131.72
8429 131.49
8436.1 130.44
8439.6 130.57
8443.5 129.47
8449.7 128.27
8452.5 128.57
8459.9 127.83
8466.9 128.94
8468.9 128.36
8474 127.69
8475.9 128.02
8488.8 127.22
8491.9 127.44
8495.8 127.15
8499 126.99
8502.1 128.17
8505.6 127.61
8509.1 127.45
8511.5 127.07
8513.4 126.98
8515.8 127.3
8517.7 126.94
8524 126.09
8527.1 126.16
8531.4 126.58
8533.3 126.09
8536.5 126.28
8537.6 125.53
8538.4 125.52
8541.5 126.69
8543.9 126.41
8545.8 125.89
8546.6 126.4
8547.8 126.02
8550.1 126.01
8559.9 126.1
8560.7 125.63
8561.5 125.86
8563.4 126.32
8564.2 125.64
8565 126.32
8566.9 127.13
8571.6 126.98
8572.8 127.74
8574 126.93
8576.7 128.28
8577.5 128.03
8580.6 128.4
8581.8 129.14
8582.6 128.76
8583.7 129.57
8591.9 128.98
8594.7 129.72
8595.8 129.43
8597.8 129.96
8598.6 129.64
8600.9 128.99
8603.3 128.81
8604 129.13
8605.6 129.3
8606.4 129.1
8607.2 129.49
8608.3 129.96
8616.9 129.94
8622.8 131.38
8624 130.64
8628.3 130.54
8631 131.16
8633.3 131.75
8634.5 131.18
8635.7 131.55
8642.3 130.27
8647.8 130.36
8648.6 130.9
8652.5 130.08
8654.8 130.07
8659.1 130.54
8661.1 131.07
8664.2 130.59
8668.5 129.84
8670.4 130.65
8671.6 130.61
8672.4 131.04
8673.2 131.69
8674 131.71
8674.7 130.97
8675.5 131.39
8677.5 130.89
8678.3 131.4
8679.4 130.47
8682.2 131.69
8684.1 130.98
8685.7 132.02
8687.6 131.61
8689.2 131.81
8691.9 131.13
8699.7 132.31
8702.9 131.61
8704.4 131.05
8707.2 130.99
8711.5 131.2
8714.6 131.58
8720.1 130.74
8723.2 132.24
8724 132.13
8724.7 132.57
8725.9 131.56
8726.7 131.76
8728.6 132.1
8731.8 130.87
8733.3 131.34
8742.3 132.97
8743.1 132.63
8745.4 131.66
8752.1 133.54
8753.6 133.77
8755.2 133.86
8756 133.49
8757.2 133.87
8759.9 133.52
8767.7 134.86
8769.7 134.31
8771.6 134.47
8772 133.74
8772.8 135.32
8773.6 134.57
8774.4 134.11
8775.5 134.87
8776.7 135.17
8777.5 134.9
8778.3 135.04
8781 135.48
8781.8 134.25
8782.6 134.31
8785.7 135.1
8786.9 135.15
8791.1 136.98
8793.1 136.67
8795.4 135.94
8796.2 136.62
8798.2 136.54
8800.9 137.3
8801.7 138.57
8802.1 137.39
8802.9 137.97
8804 137.88
8804.4 138.64
8805.2 138.43
8806 138.14
8806.8 138.4
8809.5 137.4
8811.5 137.65
8813.4 137.85
8816.2 138.62
8817.7 138.51
8820.8 137.84
8822.4 138.15
8825.5 137.71
8830.6 138.26
8831 137.5
8831.8 138.19
8832.9 137.77
8835.3 138.31
8836.1 137.83
8837.6 138.11
8839.2 139.14
8842.7 140.5
8844.3 140.83
8845.1 140.44
8845.8 140.66
8847.8 139.7
8848.6 139.36
8849.7 140.07
8850.5 140.47
8850.9 139.72
8851.7 140.12
8854 140.2
8855.2 141.03
8856 140.31
8857.6 140.97
8859.1 140.51
8862.2 139.17
8865 139.13
8866.2 140.63
8866.9 139.98
8868.5 139.6
8869.3 141.08
8870.4 139.27
8871.6 140.63
8872.4 139.99
8874.4 139.54
8875.9 141.27
8877.5 140.58
8882.6 144.07
8884.5 144.73
8886.1 143.58
8886.9 143.91
8887.6 143.44
8888.4 144.43
8889.2 144.47
8890 144.86
8891.5 146.43
8892.3 145.67
8893.5 147.08
8894.7 147.94
8896.2 149.12
8899.4 149.45
8900.5 149
8902.1 149.61
8902.9 149.07
8904.4 149.59
8905.6 149.92
8909.1 150.54
8910.3 149.77
8911.1 149.36
8911.9 149.38
8912.6 149.01
8913.4 149.59
8915 148.81
8916.2 149.13
8918.9 149.7
8922.8 149.89
8923.6 149.48
8925.1 149.35
8926.3 149.91
8927.1 148.82
8928.3 148.84
8929.4 149
8931 149.52
8933.7 150.27
8934.5 149.66
8935.7 149.33
8937.2 150.12
8938.4 148.95
8944.7 149.82
8945.4 150.67
8947.4 151.27
8948.6 150.67
8949.7 151.73
8950.5 150.56
8952.9 151.19
8954.4 151.27
8955.6 151.78
8956.8 150.94
8957.9 152.87
8959.9 153.32
8960.7 153.13
8964.2 154.75
8965 154.07
8968.1 154.92
8968.9 154.67
8970.1 156.24
8975.5 157.74
8976.7 156.73
8977.5 157.05
8979 158.08
8979.8 157.11
8981.8 158.79
8982.6 158.07
8983.7 159.09
8985.3 160.83
8987.2 161
8988 162.12
8988.8 162.21
8989.6 162.53
8990.4 161.58
8992.3 161.56
8993.9 161.65
8995.1 161.32
8996.2 162.91
8997.4 162.68
8999 164.35
8999.7 163.76
9000.5 164.39
9004.8 167.26
9005.6 166.86
9009.9 170.99
9011.1 173.41
9011.9 173.5
9015.4 175.35
9019.7 175.25
9020.5 174.8
9022.8 173.76
9024 174.39
9025.1 172.99
9029.4 170.7
9040.8 160.88
9047.8 157.84
9050.1 158.07
9062.6 156.46
9064.6 155.62
9070.5 150.89
9072.8 150.29
9073.6 149.77
9076.3 149.43
9079.4 148.65
9080.6 148.35
9083 147.53
9084.1 147.84
9088 148.66
9089.6 148.46
9091.2 148.8
9099.4 146.61
9101.3 147.38
9104 146.65
9105.6 146.89
9107.6 146.29
9108.7 146.91
9109.5 146.49
9111.5 146.35
9113.8 147.24
9116.5 147.4
9119.3 146.73
9120.5 146.85
9122.8 146.55
9127.5 146.48
9128.7 146.66
9132.2 146.54
9137.6 145.45
9140.4 146.43
9142.7 145.89
9143.9 145.97
9144.7 146.3
9145.5 145.27
9152.9 144.49
9155.6 145.58
9157.2 145.75
9158.3 144.67
9159.1 145.31
9160.3 143.81
9161.1 144.26
9166.5 145.2
9171.2 145.57
9173.2 144.85
9174.4 144.58
9175.1 144.57
9176.7 144.96
9178.3 144.92
9179.8 145.49
9181 146.5
9182.2 145.36
9183.7 145.8
9185.7 145.35
9187.6 144.62
9190.4 145.32
9191.2 145.43
9194.3 145.91
9197 145.24
9197.8 145.67
9199.4 145.16
9202.9 145.52
9204.8 145.23
9205.6 146.35
9206.4 145.89
9208.7 146.52
9210.3 145.74
9211.1 146.58
9212.2 145.39
9213.8 145.72
9215.8 146.12
9216.5 145.84
9218.9 146.25
9220.1 145.85
9220.8 146.64
9222 146.33
9223.6 146.68
9224.4 145.82
9226.3 145.97
9227.1 145.86
9229.8 145.69
9231.4 146.53
9232.2 146.65
9235.7 146.67
9240.4 145.5
9242.3 146.1
9245.5 146.96
9246.2 146.37
9247 147.58
9249.8 146.86
9252.5 145.77
9255.2 146.14
9257.6 146.51
9258.3 147.76
9259.1 147.28
9259.9 146.22
9260.7 146.92
9263.4 146.58
9265.4 146.53
9266.9 145.84
9267.7 146.53
9269.7 147.34
9271.2 146.49
9272.4 147.4
9275.1 147.56
9277.1 146.67
9282.6 146.88
9286.5 147.79
9292.7 146.27
9293.5 146.96
9296.6 147.38
9299 148.16
9300.1 147.75
9306 146.84
9306.8 147.14
9311.5 149.11
9313 147.98
9314.2 148.2
9315 148.61
9316.2 147.94
9318.1 147.67
9319.3 147.98
9320.1 146.84
9321.2 148.45
9322 147.85
9322.8 148.45
9326.3 149.12
9329 148.01
9331 147.48
9338 149.32
9338.8 149.55
9340 148.33
9343.1 148.51
9343.9 148.22
9345.1 147.82
9346.2 149.52
9347 149.28
9348.6 148.47
9351.3 149.56
9352.1 148.93
9352.9 148.88
9354.4 149.73
9356.8 148.4
9357.6 148.78
9359.5 148.79
9360.7 148.68
9362.3 149.99
9363 149.58
9365.8 149.22
9366.5 149.49
9367.3 149.11
9372.4 148.78
9374 149.06
9376.7 150.69
9377.9 149.51
9379 149.72
9379.8 149.11
9380.2 149.93
9381.4 148.53
9390.4 149.79
9392.7 149.86
9394.3 149.3
9395.1 149.17
9396.2 149.77
9397 149.15
9398.2 149.38
9399 148.86
9399.8 150.34
9401.3 150.45
9402.1 150.14
9404.4 151.06
9405.2 150.55
9406.4 149.78
9410.3 149.16
9411.5 149.83
9413.4 150.29
9415 151.17
9415.8 150.3
9418.5 151.29
9419.3 151.18
9420.8 149.91
9422.8 149.83
9425.9 150.32
9431 150.99
9433 150.63
9437.3 150.26
9440.4 150.99
9442.7 151.22
9443.9 150.26
9444.7 150.55
9445.8 150.03
9447 151.24
9448.6 149.89
9450.5 150.63
9451.3 151.31
9452.5 150.78
9454.1 151.38
9455.2 152.33
9456.4 151.09
9458.3 151.13
9459.9 150.76
9461.5 150.81
9463.8 151.29
9464.6 151.34
9465.4 151.33
9466.6 150.84
9467.3 151.71
9469.7 151.97
9473.6 150.65
9475.9 151.02
9482.6 152.6
9483.7 151.58
9484.5 153.25
9485.7 151.01
9488 151.12
9491.6 152.37
9493.9 152
9497.4 151.52
9497.8 152.53
9498.6 151.65
9502.1 151.15
9504.1 152.34
9506.8 152.72
9508.3 152.93
9512.6 151.18
9513.8 152
9515 151.13
9515.8 152.05
9517.7 152.28
9518.9 153.18
9519.7 152.87
9521.6 153.29
9522.8 152.24
9528.3 151.78
9529.1 152.84
9531 152.65
9533.3 153.15
9534.1 152.81
9534.9 152.7
9536.5 151.93
9537.3 152.75
9538.4 152.24
9539.2 151.64
9540 151.96
9541.2 152.51
9544.3 152.02
9545.5 153.34
9546.6 152.57
9547.4 153.2
9548.2 152.97
9549.4 152.71
9551.3 151.83
9552.1 152.8
9553.3 151.87
9558.3 153.25
9559.5 152.53
9561.1 153.04
9562.6 153.29
9563.4 151.77
9565.8 152.79
9566.9 152.09
9570.5 153.44
9572 153.07
9572.8 153.91
9573.6 153.32
9574.4 153.66
9575.9 152.96
9577.5 152.99
9578.3 152.17
9579.1 152.66
9579.8 152.42
9581 153.5
9582.6 153.13
9583.7 154.04
9584.5 153.74
9585.3 154.62
9586.1 154.02
9586.9 154.63
9588 153.45
9589.6 153.37
9590.8 153.34
9591.6 153.64
9593.1 153.1
9593.9 153.73
9596.2 153.96
9597 154.71
9598.6 153.93
9599.4 154.2
9600.1 154.68
9600.9 153.98
9602.5 154.47
9603.7 153.55
9605.2 154.45
9607.2 153.52
9608.3 154.68
9609.1 154.56
9610.3 154.46
9613 154.42
9613.8 154.1
9614.2 154.9
9615 154.55
9616.2 153.86
9616.6 154.72
9617.7 153.59
9620.8 154.85
9622.4 154.2
9623.2 154.58
9625.1 154.52
9630.2 153.76
9631.4 152.88
9632.2 153.05
9633.4 154.33
9634.1 153.66
9634.9 154.87
9636.1 153.62
9636.9 153.97
9638 153.8
9638.8 154.45
9640 153.85
9641.2 153.91
9641.9 152.56
9642.7 153.67
9643.5 153.39
9643.9 152.24
9644.7 152.38
9646.6 153.72
9649.4 155.07
9650.5 153.64
9651.3 154.18
9652.5 154.04
9652.9 154.75
9654.1 153.26
9655.6 154.27
9657.6 153.79
9659.9 155.14
9664.2 156.83
9665.4 155.5
9666.6 156.4
9667.7 154.8
9668.5 155.14
9669.3 155.25
9672.4 154.89
9673.2 155.84
9674.8 155.92
9676.7 156.94
9679.1 155.76
9680.2 156.45
9682.2 155.35
9683 155.14
9684.5 156.86
9685.7 155.93
9686.5 156.18
9688 157.42
9688.8 156.81
9690 157.25
9690.8 157.63
9691.2 156.22
9691.9 156.58
9692.3 155.32
9693.1 156.3
9694.7 155.29
9695.5 155.97
9697 156
9702.5 157.08
9703.3 156.67
9708 155.93
9708.4 156.83
9709.5 155.34
9710.7 157.27
9711.9 156.31
9716.6 157.31
9717.3 156.22
9718.1 156.59
9718.5 155.85
9719.7 156.79
9721.6 155.74
9723.6 156.19
9724.4 155.54
9725.5 156.8
9726.7 155.86
9727.1 157.25
9727.9 156.72
9728.7 155.47
9729.4 156.33
9731.4 156.22
9733 154.56
9733.4 155.51
9734.1 155.04
9735.3 154.29
9736.5 155.19
9737.3 154.31
9739.6 155.89
9740.8 155.69
9741.9 155.92
9742.7 155.28
9747 154.54
9747.8 154.95
9748.6 154.16
9750.1 153.12
9750.9 153.63
9752.5 154.4
9755.2 154.81
9756.4 154.82
9757.2 154.45
9760.7 153.2
9761.9 153.77
9762.3 152.6
9763.4 154.13
9765.4 153.6
9767.3 154.47
9773.2 151.86
9774.4 152.55
9774.8 151.14
9775.5 151.9
9777.5 151.62
9781.8 151.91
9784.1 150.88
9785.3 149.97
9786.1 150.47
9786.9 149.49
9789.6 149.28
9790.4 149.7
9791.2 148.32
9792.7 149.68
9793.9 149.08
9794.7 149.03
9796.6 148.31
9797.4 147.94
9798.6 146.59
9799.4 146.61
9800.9 147.29
9802.1 145.66
9803.7 147.59
9804.8 147.5
9806.4 146.88
9807.2 148.15
9808.4 147.03
9809.1 148.11
9809.9 146.67
9810.7 147.52
9811.5 147.04
9816.6 148.9
9817.3 150.27
9820.1 152
9821.2 151.85
9822.8 152.36
9823.6 152.07
9824.4 151.8
9825.2 152.19
9826.3 151.82
9827.1 153.59
9827.9 153.56
9829.8 153.78
9831 154.19
9834.9 154.93
9835.7 153.53
9836.5 153.69
9837.7 154.48
9839.6 153.65
9840.4 153.44
9841.2 153.63
9842.7 154.19
9843.5 153.9
9844.7 155.11
9847 154.91
9848.2 155.39
9849.4 154.28
9850.9 154.79
9852.1 154.78
9854.1 154.22
9854.8 154.89
9857.6 155.69
9859.1 155.9
9859.9 154.61
9860.7 156.66
9861.5 155.85
9862.7 156.11
9863.4 154.91
9863.8 155.66
9864.6 155.4
9866.6 154.77
9867.3 156.2
9868.5 155.92
9870.1 156.27
9871.2 156.39
9871.6 157.47
9872.4 156.79
9875.2 155.56
9875.9 155.99
9879.1 155.04
9879.8 154.81
9881 155.42
9882.2 156.8
9883 155.64
9885.7 156.33
9886.1 157.39
9887.3 156.11
9888 154.81
9889.2 155.89
9890.4 154.21
9891.2 155.76
9892.7 156.46
9893.5 154.7
9894.7 156.9
9897 157.64
9897.4 156.68
9898.6 158.08
9899.4 156.94
9900.2 157.9
9900.9 157.58
9902.9 157.74
9903.7 156.8
9908.7 158.63
9910.3 158.94
9910.7 157.91
9911.5 159.08
9913.8 158.66
9915.8 158.27
9916.9 158.56
9917.7 158.11
9918.5 158.36
9920.5 159.42
9922 160.26
9923.6 160.73
9924.4 159.34
9925.5 160.49
9926.7 159.41
9927.1 160.81
9927.9 159.64
9928.7 158.07
9929.8 159.75
9930.6 158.53
9931.8 159.64
9933 159.72
9933.4 158.68
9934.5 160.41
9936.1 159.65
9936.9 159.84
9937.7 160.65
9939.2 160.79
9940 159.09
9941.2 160.04
9942.3 158.56
9943.5 159.5
9944.3 159.1
9945.1 159.33
9951.7 159.78
9953.7 159.44
9955.6 158.6
9957.2 159.72
9959.9 159.61
9962.7 160.8
9963.4 160.59
9965 159.76
9965.4 160.86
9966.2 160.76
9967.3 159.17
9968.1 159.69
9968.9 159.4
9970.9 159.48
9973.2 160.63
9975.5 161.55
9976.3 160.62
9977.5 160.8
9978.7 160.68
9979.4 159.62
9980.2 159.44
9980.6 160.66
9981 158.93
9981.4 161.64
9982.6 158.87
9983.4 160.2
9984.1 158.49
9985.3 160.91
9986.1 160.58
9986.9 160.21
9988.8 160.83
9989.6 161.72
9990.4 160.85
9991.2 161.13
9991.9 160.78
9993.1 160.3
9993.9 159.86
9994.7 159.8
9998.2 161
9998.6 159.63
9999.4 160.4
10003 162.04
10004 160.43
10006 161.1
10007 159.89
10011 160.98
10013 160.72
10013 161.22
10017 161.47
10018 161.32
10021 159.82
10027 160.75
10028 160.4
10029 161
10030 160.07
10031 159.92
10033 158.46
10033 159.37
10035 158.01
10036 159.76
10037 159.25
10038 160.06
10038 158.69
10039 159.7
10040 160.09
10040 159.15
10041 160.23
10042 160.04
10042 160.44
10045 159.28
10046 159.46
10047 158.12
10048 158.7
10050 160.92
10051 160.63
10052 161.47
10053 161.21
10054 160.76
10054 161.12
10056 161.37
10056 160.52
10058 160.82
10059 161.09
10060 159.75
10061 160.25
10063 160.05
10064 161.47
10065 160.42
10066 162.17
10067 161.25
10068 161.63
10069 162.2
10070 161.26
10072 160.65
10073 160.98
10074 159.81
10075 161.13
10076 161.19
10078 161.84
10079 161.27
10080 162.15
10081 162.02
10083 160.51
10084 161.48
10085 160.29
10086 160.57
10087 159.65
10088 161.05
10090 159.9
10091 161.39
10092 162.27
10094 161.2
10095 161.65
10097 160.96
10098 161.11
10099 160.8
10100 161.68
10101 160.63
10101 161.15
10104 162.51
10105 162.27
10106 162.65
10108 163.73
10108 162.24
10109 161.44
10110 162.55
10112 161.5
10113 162.21
10114 160.95
10115 161.75
10116 161
10117 163.12
10118 162.68
10119 163.23
10120 162.56
10121 163.11
10122 162.25
10127 161.62
10127 161.69
10133 163.59
10133 163
10135 162.51
10136 162.76
10138 162.97
10138 161.8
10140 163.11
10141 163.74
10142 162.07
10142 163.52
10144 164.27
10144 163.3
10145 164
10147 165.28
10149 163.65
10155 164.06
10155 165.22
10156 164.88
10158 164.58
10160 164.55
10161 163.94
10162 163.9
10163 164.17
10164 164.4
10165 163.53
10166 165.03
10168 164.43
10169 164.53
10170 166.19
10171 165.15
10172 166.04
10173 164.61
10174 164.81
10175 166.19
10176 164.05
10179 166.1
10180 165.14
10181 165.66
10182 165.86
10183 166.43
10183 165.82
10184 166.58
10185 167.49
10186 166.5
10187 166.97
10188 165.47
10188 165.48
10190 166.56
10191 165.36
10192 166.56
10193 166.15
10194 166.96
10197 167.17
10198 167.54
10200 166.75
10201 167.53
10202 166.65
10202 166.64
10204 165.98
10205 167.35
10206 166.89
10207 167.77
10207 166.7
10208 166.94
10209 167.9
10211 168.76
10212 167.98
10213 166.93
10214 166.07
10215 166.25
10216 166.59
10217 167.45
10218 165.89
10219 166.1
10220 166.69
10222 167.71
10223 166.44
10224 168.36
10225 166.84
10227 166.14
10228 165.99
10230 166.06
10231 166.01
10232 167.02
10233 166.65
10235 167.79
10235 167.65
10237 167.27
10238 166.98
10239 165.56
10240 166.79
10241 166.24
10242 167.21
10244 165.61
10245 167.71
10245 166.87
10248 168.09
10249 168.03
10252 167.81
10253 167.75
10254 167.24
10257 167.07
10258 166.23
10259 167.88
10260 168.73
10261 169.46
10261 168.56
10263 168.75
10264 168.76
10265 167.95
10265 168.75
10267 167.91
10269 167.53
10270 168.32
10271 167.11
10272 169.41
10273 168.29
10278 169.03
10279 167.85
10280 168.87
10281 168.14
10283 168.18
10283 168.34
10285 168.4
10286 169.57
10287 169.18
10288 169.82
10290 169.66
10291 168.46
10292 169.77
10293 168.78
10294 170.1
10295 169.15
10295 169.44
10296 168.06
10297 170.44
10299 169.24
10300 170.13
10301 169.18
10301 170.3
10304 170.6
10305 169.36
10306 169.93
10307 169.96
10308 169.58
10310 169.92
10311 170.59
10312 170.33
10313 170.63
10315 171.13
10316 170.76
10317 169.65
10317 169.92
10319 170.81
10320 170.29
10321 169.46
10322 170.3
10323 170.1
10324 169.58
10325 171.21
10326 170.44
10327 171.61
10329 170.4
10330 171.24
10332 170.25
10336 169.21
10337 171.28
10338 170.26
10340 170.7
10341 169.9
10341 170.61
10342 169.54
10342 169.72
10344 168.8
10345 168.7
10346 168.49
10353 168.5
10355 168.99
10356 167.95
10360 167.5
10361 167.45
10362 166.97
10363 166.74
10364 168.72
10365 168.04
10366 167.31
10367 168.69
10368 168.14
10370 167.76
10373 166.27
10374 167.63
10375 167.38
10377 168.15
10378 166.98
10379 168.26
10381 167.9
10383 167.83
10386 167.75
10386 167.34
10387 167.8
10391 167.55
10393 167.45
10394 168.03
10396 166.7
10401 165.74
10402 166.05
10403 166.01
10404 166.48
10405 166.23
10406 166.31
10409 165.01
10410 165.64
10411 164.53
10415 165.21
10415 164.43
10416 164.65
10419 165.67
10423 164.44
10425 165.09
10426 164.52
10428 164.66
10429 164.8
10430 165.83
10431 165.3
10432 165.14
10433 165.23
10435 165.26
10437 164.32
10438 164.62
10440 165.69
10441 164.56
10442 165.42
10444 165.81
10445 165.92
10447 165.47
10450 164.09
10451 164.76
10453 164.76
10456 164.73
10457 164.72
10458 164.1
10459 164.88
10461 163.65
10462 164.02
10463 163.17
10463 162.37
10464 162.73
10465 163.11
10466 162.94
10470 162.34
10481 158.89
10482 159.46
10483 159.2
10487 158.85
10488 159.3
10490 159.55
10493 160.89
10495 161.26
10495 161.31
10497 162.2
10497 161.54
10499 161.43
10500 161.09
10504 160.18
10506 160.78
10506 159.4
10507 160.23
10509 160.04
10510 160.08
10512 159.61
10513 159.41
10513 159.47
10515 160.05
10516 159.71
10518 159.65
10519 160.7
10520 160.13
10522 160.74
10523 159.81
10524 160.3
10526 159.56
10527 159.48
10532 158.09
10533 158.32
10535 158.26
10536 158.02
10539 157.27
10542 156.86
10543 156.38
10544 156.67
10546 156.56
10550 155.34
10551 154.01
10554 153.21
10558 152.01
10560 152.08
10561 151.55
10563 150.78
10564 149.95
10573 145.33
10574 144.08
10581 140.11
10585 138.32
10586 136.59
10589 133.09
10591 129.58
10595 122.73
10597 119.12
10601 116.61
10602 116.03
10603 116
10604 117.25
10611 127.73
10613 130.44
10616 133.74
10619 134.04
10626 129.16
10629 125.1
10635 114.66
10636 110.97
10641 103.58
10644 98.929
10647 97.353
10648 97.157
10651 97.435
10652 97.988
10658 103.13
10660 105.86
10665 111.38
10671 109.06
10679 93.446
10681 85.774
10686 77.265
10690 74.685
10692 73.681
10697 71.542
10700 70.654
10701 68.378
10704 65.703
10706 61.536
10708 60.156
10712 55.121
10714 56.922
10715 55.452
10717 53.934
10718 55.572
10719 54.969
10721 55.641
10722 56.53
10728 61.028
10728 60.316
10729 61.53
10730 62.404
10731 63.547
10732 60.98
10733 63.401
10734 63.5
10735 65.001
10737 65.471
10739 67.815
10740 69.153
10741 70.379
10742 68.194
10742 71.333
10744 68.647
10744 69.322
10745 67.924
10745 68.052
10747 68.727
10748 70.159
10749 68.6
10750 71.705
10750 69.986
10751 71.073
10753 71.901
10754 71.582
10755 74.708
10756 72.955
10756 72.205
10757 73.461
10758 71.445
10760 72.781
10761 72.679
10762 70.976
10763 73.337
10763 71.846
10764 72.074
10765 75.967
10766 74.25
10767 76.242
10767 75.435
10769 78.758
10770 76.137
10770 77.094
10771 76.903
10772 75.076
10773 78.354
10774 76.064
10775 76.864
10776 79.933
10777 77.258
10777 78.838
10778 77.099
10778 80.607
10779 79.76
10781 77.788
10781 80.217
10782 79.729
10783 78.322
10783 78.899
10784 80
10785 77.503
10785 78.532
10786 76.882
10787 78.48
10788 77.662
10788 80.991
10789 80.716
10790 80.529
10791 82.622
10792 81.756
10792 82.898
10794 84.335
10794 84.171
10795 82.928
10797 85.036
10797 84.899
10799 82.928
10800 86.468
10801 84.544
10802 89.667
10803 87.062
10804 90.892
10804 90.371
10806 97.461
10807 96.163
10808 97.786
10810 98.601
10810 96.333
10811 98.064
10812 95.421
10813 98.783
10813 98.529
10814 97.415
10815 100.46
10815 95.384
10816 100.97
10817 99.457
10817 102.23
10819 106.07
10819 106.09
10821 103.65
10822 104.02
10822 109.04
10823 106.42
10824 106.25
10825 104.21
10826 107.7
10827 106.79
10828 109.11
10829 111.05
10829 108.49
10830 112.12
10831 116.56
10832 114.78
10833 116.36
10833 116.19
10834 115.16
10835 117.83
10835 113.88
10836 117.21
10837 115.3
10838 116.17
10838 113.16
10840 113.77
10840 110.64
10841 113.87
10842 114.47
10843 116.52
10844 116.47
10845 115.61
10846 118.36
10847 117.19
10847 115.74
10848 119.61
10849 113.62
10850 113.83
10851 111.82
10851 115.34
10852 111.28
10853 112.47
10853 109.72
10854 115.63
10855 111.75
10856 117.7
10857 116.07
10857 118.4
10858 115.44
10859 119.95
10860 117.58
10861 121.85
10861 117.69
10862 117.26
10863 113.29
10863 118.69
10864 117.03
10865 114.94
10866 120.74
10867 115.59
10868 116.91
10869 115.09
10869 121.71
10870 120.51
10870 118.85
10872 122.34
10874 122.96
10874 119.91
10875 120.5
10876 118.95
10877 119.83
10878 120.4
10878 119.62
10879 121.83
10879 120.27
10880 120.93
10881 124
10882 123.41
10883 125.39
10883 122.9
10884 123.83
10885 126.26
10886 125.02
10886 123.39
10887 124.34
10887 122.79
10888 122.97
10888 121.81
10889 123.9
10890 120.01
10891 120.02
10892 121.66
10892 121.53
10894 118.89
10895 120.22
10895 119.9
10897 123.24
10897 121.82
10898 120.9
10899 121.99
10901 118.83
10901 121.59
10902 118.76
10903 117.66
10904 119.57
10904 117.93
10905 120
10906 116.12
10906 117.67
10908 118.7
10908 119.35
10909 122.61
10910 121.15
10910 126.03
10911 124.62
10912 123.11
10913 123.17
10913 124.13
10914 120.17
10915 122.43
10916 120.83
10917 122.1
10917 119.9
10918 121.48
10919 120.79
10920 123.11
10920 123.47
10921 122.69
10922 125.76
10923 124.92
10924 127.05
10924 127
10925 127.86
10926 125.69
10926 124.23
10928 126.95
10928 124.91
10929 125.74
10929 123.16
10930 125.05
10931 123.29
10932 128.47
10933 124.74
10935 129.39
10935 128.44
10936 131.13
10938 127.5
10938 132.61
10939 131.87
10940 134.7
10940 131.3
10941 132.55
10942 132.36
10942 134.61
10943 130.22
10943 134.74
10944 128.03
10945 131.21
10946 128.67
10947 129.39
10948 127.84
10949 129.01
10949 128.09
10950 129.79
10951 130.41
10951 129.59
10952 127.17
10953 127.48
10953 126.17
10955 122.59
10956 126.03
10957 121
10958 123.23
10958 121.54
10960 122.1
10961 123.58
10961 122.52
10962 123.7
10962 124.66
10963 123.02
10964 128.25
10965 126.25
10965 123.95
10966 124.9
10967 123.01
10967 122.23
10968 126.6
10969 123.66
10969 124.02
10970 120.6
10971 125.95
10971 123.92
10972 128.05
10972 125.16
10974 128.85
10976 134.74
10977 133.37
10978 132.64
10979 132.71
10979 137.4
10980 135.55
10981 133.63
10982 134.07
10982 132.76
10984 137.8
10985 135.84
10986 138.03
10986 135.59
10988 143.02
10988 141.54
10989 142.89
10989 141.04
10990 144.71
10991 145.6
10991 142.66
10992 147.76
10994 143.57
10995 145.81
10995 144.75
10996 147.43
10997 146.4
10997 148.06
10998 146.81
10999 145.7
11000 150.18
11001 151.01
11002 152.28
11003 153.39
11003 151.05
11004 156.21
11005 153.37
11006 153.63
11007 153.84
11008 151.82
11009 152.1
11010 151.39
11013 154.45
11013 153.49
11014 154
11015 151.52
11015 152.53
11016 155.96
11017 151.59
11017 151
11018 149.39
11021 145.1
11021 141.87
11022 142.15
11024 138.39
11025 136.47
11026 137.64
11026 136.36
11027 136.83
11028 133.72
11028 135.22
11029 130.61
11030 131.64
11031 129.31
11033 125.15
11033 126.37
11035 120.96
11035 122.21
11036 119.66
11038 121.77
11039 118.1
11040 122.24
11041 121.83
11042 124.49
11043 120.71
11044 126.69
11045 127.25
11045 124.55
11046 128.62
11047 124.21
11048 131.84
11048 131
11049 128.45
11051 134.04
11053 140.27
11054 140.07
11054 139.71
11056 143.67
11057 140.23
11058 144.7
11058 142.48
11059 142.56
11060 144.02
11061 140.44
11062 143.22
11064 139.63
11065 141.76
11066 140.12
11067 139.07
11067 142.47
11068 144.31
11069 141.86
11070 142.64
11071 140.6
11072 139.32
11073 138.87
11074 138.47
11074 139.26
11075 136.88
11076 138.69
11076 136.56
11077 138.01
11078 138.61
11078 136.62
11079 136.8
11080 137.94
11081 137.96
11083 136.44
11084 132.26
11084 133.43
11085 130.5
11086 131.8
11086 128.21
11087 130.91
11088 127.53
11088 128.85
11089 124.24
11090 125.35
11091 123.43
11091 125.9
11092 122.42
11094 117.66
11094 118.81
11095 119.92
11095 117.71
11096 116.83
11097 113.67
11098 115.72
11099 111.31
11100 113.49
11101 109.23
11101 110.38
11103 113.62
11103 110
11104 115.49
11105 115.31
11106 116.04
11107 113.25
11108 119.7
11109 114.13
11110 117.25
11111 119.14
11111 123.73
11112 118.17
11113 127.2
11114 126.86
11115 127.75
11115 135.42
11116 129.11
11117 141.25
11118 142.11
11119 140.38
11120 146.32
11120 149.66
11121 152.06
11123 156.44
11124 160.59
11124 157.47
11125 156.48
11125 159.58
11126 154.19
11126 155.14
11127 153.09
11128 155.17
11128 154.09
11129 158.77
11130 157.5
11131 158.89
11132 160.27
11133 158.51
11133 161.12
11135 157.6
11136 158.95
11137 157.84
11138 158.53
11138 159.89
11139 156.4
11140 156.99
11141 156.94
11141 155.62
11142 157.95
11143 153.61
11144 155.53
11144 153.65
11145 157.41
11145 156.44
11146 153.78
11147 150.81
11148 151.66
11149 150.84
11149 153.87
11151 146.89
11152 149.86
11153 144.37
11154 148.41
11156 150.59
11156 148.84
11158 154.46
11158 149.9
11159 155.21
11160 154.38
11160 155.91
11161 152.58
11162 156.37
11163 151.68
11164 156.17
11165 152.04
11166 153.52
11167 150.57
11168 155.69
11169 155.75
11170 159.59
11170 157.27
11172 162.31
11172 160.89
11173 162.4
11174 161.66
11174 162.49
11175 161.69
11176 160.36
11177 163.83
11178 159.94
11179 158.31
11179 158.74
11180 158.71
11181 157.55
11183 161.88
11183 159.84
11185 158.14
11186 159.73
11187 155.14
11188 156.32
11188 153.94
11189 155.26
11191 150.39
11192 150.5
11192 151.91
11193 151.12
11194 150.51
11195 153.61
11196 149.96
11197 150.32
11198 152.06
11199 150.29
11200 150.1
11201 151.62
11201 147.01
11202 151.3
11203 146.22
11204 145.04
11205 148.8
11206 145.17
11206 142.73
11208 146.39
11208 146.6
11209 145.8
11209 143.12
11210 145.79
11211 146.23
11211 145.85
11213 141.01
11214 144.57
11216 135.87
11217 138.93
11217 135.89
11218 135.88
11219 133.57
11219 136.17
11220 134.03
11220 135.55
11222 136.16
11223 133.07
11225 137.49
11226 134.87
11226 136.5
11227 128.68
11228 132.56
11230 128.5
11231 132.98
11231 130.05
11232 133.06
11233 132.4
11233 135.44
11235 133.34
11235 140.4
11236 139.32
11237 142.09
11238 139.88
11238 147.3
11240 142.49
11240 143.35
11242 147.56
11244 144.13
11244 145.14
11244 141.97
11245 146.42
11246 149.56
11247 149.23
11250 153.6
11250 158.93
11251 158.57
11252 156.93
11253 157.64
11253 156.58
11254 162.75
11254 160.93
11256 157.26
11256 153.84
11256 162.18
11257 160.15
11258 159.23
11258 161.38
11259 155.14
11260 162.03
11261 159.74
11262 162.31
11263 165.73
11263 163.16
11265 164.4
11265 162.85
11266 164.61
11267 163.77
11267 165.51
11268 162.41
11269 164.23
11269 159.1
11271 164.39
11272 160.49
11274 167.64
11274 165.81
11275 167.21
11276 170.42
11277 166.7
11278 171.35
11280 168.52
11281 174.43
11282 170.14
11282 168.88
11283 170.64
11283 169.7
11284 171.1
11285 168.65
11286 171.46
11286 170.58
11287 173.13
11288 172.66
11288 171.77
11289 174.65
11290 171.79
11291 176.05
11292 174.45
11293 170.19
11294 175.39
11294 172.04
11295 176.89
11296 170.57
11297 172.69
11297 171.29
11299 167.53
11300 172.31
11301 172.43
11302 169.64
11303 172.11
11304 171.36
11305 175.24
11306 171.74
11307 174.2
11308 170.98
11309 171.61
11309 169.31
11310 169.96
11310 168.75
11311 168.81
11312 171.04
11313 169.77
11314 172.28
11315 169.93
11317 172.41
11318 173.03
11319 168.78
11319 170.95
11320 169.11
11321 169.46
11322 164.75
11324 168.02
11324 165.59
11325 166.17
11326 163.82
11327 165.79
11328 163.28
11329 163.51
11329 164.77
11330 160.47
11331 166.16
11332 162.03
11333 160.51
11333 160.79
11334 159.79
11335 159.31
11336 158.07
11337 154.11
11338 157.95
11340 156.44
11341 155.79
11342 157.69
11342 155.69
11343 156.26
11344 156.22
11345 153.35
11345 157.19
11347 152.12
11348 153.68
11349 153.81
11350 155.19
11351 154.73
11351 154
11353 158.52
11353 155.66
11355 161.12
11356 158.37
11358 154.55
11358 157.65
11359 155.43
11360 156.32
11360 153.46
11361 156.18
11362 153.79
11363 152.76
11364 153.53
11364 154.36
11365 152.47
11366 154.52
11368 153.77
11369 151.39
11369 152.22
11370 151.43
11370 154
11371 152.03
11372 149.19
11373 150.83
11374 149.83
11376 152.47
11376 153.21
11377 155.29
11378 154.36
11378 155.3
11379 154.03
11380 159.88
11381 158.31
11381 157.65
11382 158.3
11383 157.22
11383 158.34
11384 158.35
11385 158.8
11386 158.25
11387 156.71
11387 157.17
11388 154.96
11389 156.6
11390 154.64
11391 155.48
11392 158.57
11393 154.12
11393 157.1
11394 153.69
11395 152.3
11395 154.77
11397 153.39
11397 151.88
11399 150.48
11401 147.66
11401 146.15
11402 146.86
11403 146.63
11404 146.17
11404 147.7
11406 145.07
11406 144.87
11407 142.74
11408 145.27
11409 142.3
11410 137.19
11411 138
11412 138.58
11413 136.13
11414 135.09
11415 136.55
11415 133.79
11416 136.26
11417 136.6
11418 138.32
11419 135.19
11420 134.43
11420 134.47
11422 133.21
11423 129.19
11424 130.55
11424 131.26
11426 128.49
11426 131.64
11427 126.82
11428 126.98
11429 124.83
11431 128.48
11432 126.11
11433 128.73
11434 125.47
11435 130.07
11436 126.4
11437 126.52
11437 126.52
11438 128.95
11439 126.92
11440 129.4
11440 130.44
11440 128.1
11442 132.73
11442 131.12
11443 133.28
11444 132.28
11444 137.57
11445 135.53
11447 141.05
11447 138.61
11448 139.68
11449 133.41
11451 138.62
11451 135.47
11452 136.67
11453 134.78
11453 136.74
11454 134.31
11455 140.24
11456 139.07
11457 136.36
11458 138.78
11460 135.87
11460 136.84
11462 132.01
11462 135.07
11463 132.43
11464 126.69
11465 128.56
11465 127.32
11466 124
11467 125.31
11468 121.17
11469 122.57
11469 121.1
11470 122.9
11471 118.6
11474 109.56
11475 110.42
11476 106.86
11476 107.3
11477 106.78
11479 103.64
11480 101.08
11481 102.3
11482 99.204
11483 98.659
11484 94.403
11485 96.97
11485 92.933
11486 94.105
11487 92.384
11488 89.997
11489 87.172
11490 88.933
11490 86.018
11491 83.622
11492 87.205
11492 87.642
11493 84.492
11494 88.62
11494 86.328
11495 84.676
11497 90.124
11497 83.108
11498 89.225
11498 90.033
11499 79.623
11501 85.114
11502 80.135
11503 84.639
11504 76.494
11505 81.245
11506 76.102
11507 81.619
11508 81.181
11508 80.129
11509 78.227
11510 77.787
11511 73.489
11512 71.722
11512 63.887
11513 71.313
11513 65.748
11515 68.803
11516 62.212
11516 58.699
11517 66.485
11518 65.789
11519 63.843
11520 70.406
11520 64.143
11522 67.914
11523 60.589
11523 61.452
11524 72.172
11525 29.396
11526 47.248
11526 57.13
11527 36.467
11528 50.714
11529 39.055
11529 76.78
11530 57.256
11531 52.856
11531 59.882
11532 57.899
11533 86.52
11534 72.889
11535 44.957
11535 118.27
11536 101.22
11537 145.54
11538 24.117
11539 134.52
11541 90.343
11541 113.86
11542 99.03
11543 42.332
11544 156.93
11545 120.49
11545 154.61
11546 102.1
11547 165.78
11547 138.45
11548 152.7
11548 165.07
11549 146.34
11549 173.92
11550 -165.75
11551 -134.32
11551 -165.57
11553 -115.09
11553 -179.1
11554 -117.01
11554 -138.45
11556 154.75
11557 -132.51
11558 -121.15
11559 -141.98
11560 -137.95
11560 -156.55
11561 -114.47
11562 -118.51
11562 -106.1
11563 -118.32
11563 -108.1
11563 -121.17
11565 -93.036
11566 -103.49
11566 -105.85
11567 -96.043
11567 -116.42
11568 -106.06
11569 -123.21
11570 -100.06
11571 -120.64
11572 -116.97
11572 -121.26
11573 -119.32
11575 -129.81
11576 -116.44
11576 -111.59
11577 -121.01
11578 -112
11578 -113.72
11579 -107.7
11579 -111.69
11580 -108.9
11581 -118.16
11582 -110.5
11583 -119.35
11584 -117.32
11585 -124.57
11587 -111.04
11588 -124.01
11588 -120.19
11589 -111.12
11590 -120.23
11591 -118.03
11592 -120.76
11592 -120.27
11593 -119.26
11594 -109.73
11595 -113.82
11595 -109.29
11597 -121.45
11597 -119.84
11598 -125.29
11599 -120.11
11600 -122.12
11601 -119.9
11601 -122.55
11603 -124.84
11603 -115.83
11604 -124.19
11605 -118.74
11606 -121.17
11608 -122.63
11609 -128.85
11610 -128.38
11610 -132.15
11611 -129.66
11612 -135.63
11613 -133.01
11613 -136.38
11614 -132.16
11616 -136.41
11616 -132.54
11617 -136.92
11617 -131.24
11618 -135.41
11619 -134.13
11619 -136.13
11620 -135.79
11620 -137.24
11621 -133.8
11622 -134.59
11624 -142.05
11625 -140.5
11626 -141.9
11626 -138.43
11627 -142.04
11628 -136.64
11629 -136.98
11629 -139.37
11630 -136.18
11631 -138.8
11632 -134.2
11633 -138.87
11633 -136.38
11635 -142.06
11636 -143.95
11637 -143.21
11638 -147.88
11638 -147
11639 -148.5
11640 -146.48
11640 -148.23
11641 -144.76
11642 -146.2
11642 -148.33
11643 -144.86
11644 -148.68
11645 -148.12
11645 -151.1
11646 -145.41
11647 -149.36
11648 -151.13
11649 -149.53
11650 -154.1
11651 -155.95
11652 -153.02
11653 -154.4
11653 -152.08
11654 -153.27
11655 -150.78
11656 -151.51
11656 -155.7
11657 -155.17
11658 -152.66
11659 -154.92
11660 -154.96
11661 -157.8
11662 -156.83
11663 -163.48
11663 -162.94
11664 -162.56
11665 -161.9
11666 -161.38
11666 -156.66
11667 -161.63
11667 -157.29
11669 -157.93
11670 -152.61
11670 -155.8
11671 -158.1
11672 -158.11
11673 -159
11674 -156.13
11675 -160.48
11676 -158.38
11677 -160.44
11678 -155.99
11679 -155.48
11680 -158.01
11681 -155.9
11682 -156.8
11683 -151.89
11684 -155.06
11685 -150.33
11686 -156.9
11686 -153.94
11687 -154.16
11687 -155.58
11688 -158.95
11689 -157.09
11690 -158.02
11691 -155.65
11692 -154.76
11692 -156.99
11694 -155.88
11694 -156.06
11695 -154.54
11696 -157.47
11697 -154.79
11698 -157.51
11699 -154.82
11700 -157.21
11700 -155.49
11701 -158.31
11702 -154.15
11703 -157.09
11704 -154.96
11705 -156.63
11706 -155.91
11707 -150.38
11708 -152.72
11709 -154.87
11710 -154.56
11711 -151.68
11712 -153.22
11712 -152.05
11713 -153.45
11715 -158.47
11716 -154.25
11717 -155.36
11717 -157.28
11719 -153.17
11720 -156.72
11721 -155.64
11722 -156.47
11723 -153.25
11724 -157.63
11724 -156.14
11725 -158
11726 -157.01
11726 -156.02
11727 -161.1
11728 -159.42
11729 -159.16
11729 -157.85
11730 -159.86
11731 -155.7
11732 -159.25
11732 -160.38
11733 -156.04
11734 -156.97
11736 -158.74
11737 -156.04
11739 -158.21
11740 -158.44
11740 -161.44
11741 -158.78
11742 -161.89
11743 -161.57
11744 -159.38
11745 -160.13
11745 -160.12
11746 -160.66
11747 -159.95
11748 -155.99
11749 -160.62
11750 -163.53
11751 -160.58
11751 -164.54
11752 -158.04
11753 -161.91
11754 -163.75
11755 -160.87
11756 -162.73
11757 -159.38
11758 -162.18
11759 -159.93
11760 -161.53
11760 -160.35
11761 -158.72
11762 -162.81
11764 -159.98
11765 -162
11765 -162.63
11766 -161.66
11767 -159.97
11768 -162.38
11768 -163.56
11769 -161.52
11770 -162.53
11772 -157.82
11773 -163.01
11774 -158.56
11774 -161.3
11775 -160.92
11776 -160.72
11777 -160.85
11777 -161.72
11778 -161.29
11779 -163.41
11779 -161.52
11780 -164.76
11781 -161.52
11781 -164.73
11783 -161.75
11783 -162.57
11783 -161.56
11784 -162.36
11785 -160.48
11786 -161
11787 -160.8
11788 -162.3
11788 -159.76
11788 -164.14
11789 -161.38
11790 -161.55
11791 -163.31
11791 -161.58
11792 -163.46
11793 -165.06
11795 -163.21
11795 -165.75
11796 -162.75
11797 -164.75
11797 -163.84
11798 -164
11798 -165.27
11799 -163.58
11801 -163.81
11801 -164.29
11802 -164.23
11803 -165.04
11803 -166.23
11804 -166.22
11805 -169.54
11806 -168.6
11807 -168.46
11808 -172.21
11809 -171.15
11810 -169.87
11810 -171.31
11811 -169.33
11812 -171.86
11813 -170.68
11814 -174.59
11815 -173.06
11816 -173.72
11816 -174.83
11817 -173.88
11819 -177.6
11819 -178.42
11820 -176.16
11822 -177.12
11823 -175.81
11824 -176.21
11824 -176.96
11825 -175.94
11826 -176.27
11827 -178.26
11828 -177.52
11828 178.58
11829 -179.95
11831 176.99
11831 178.05
11832 176.78
11833 177.99
11833 177.08
11834 177.94
11835 176.64
11836 177.72
11836 -179.88
11837 178.54
11838 178.83
11840 177.85
11842 176.37
11842 175.35
11843 175.28
11845 170.79
11845 175.14
11846 172.37
11847 172.67
11849 175.22
11849 177.33
11850 175.77
11851 174.07
11851 175.47
11852 174.59
11853 178.54
11853 175.09
11854 173.03
11856 169.87
11857 172.68
11858 173.4
11858 173.21
11860 171.43
11860 171.41
11861 174.29
11862 171.85
11862 175.86
11863 174
11865 177.5
11866 175.16
11867 177.18
11868 176.7
11868 177.82
11869 176.18
11870 175.01
11871 176.33
11872 175.91
11872 177.79
11873 176
11874 176.21
11875 179.03
11875 177.22
11876 -179.98
11877 178.03
11877 175.87
11878 178.38
11879 175.82
11879 176.73
11880 174.55
11881 175.61
11881 173.85
11883 176.18
11884 173.38
11884 172.36
11885 176.75
11886 175.82
11886 177.67
11887 176.75
11888 179.64
11888 177.4
11889 178.14
11890 178.13
11891 -179.96
11892 179.97
11893 178.57
11894 176.87
11895 174.4
11896 174.39
11897 175.35
11898 175.61
11899 174.95
11899 176.96
11900 175.22
11901 174.26
11901 175.66
11902 174.26
11903 178.26
11904 174.77
11905 174.96
11906 174.31
11906 176.7
11907 169.87
11908 176.12
11910 169.76
11910 173.96
11911 175.85
11912 174.16
11913 175.08
11914 176.33
11915 -179.97
11916 175.16
11917 176.12
11918 -177.53
11919 174.78
11920 -178.64
11920 178.73
11921 178.33
11921 179.19
11922 173.89
11922 178.8
11923 178.06
11924 -177.77
11925 179.08
11926 -178.25
11927 -173.41
11927 -175.1
11928 -174.52
11929 -170.86
11930 -171.98
11931 -171.88
11931 -169.21
11933 -173.72
11934 -168.49
11935 -170.02
11935 -169.65
11937 -171.35
11938 -166.77
11939 -166.91
11940 -169.09
11941 -167.38
11942 -161.11
11943 -163.44
11944 -161.67
11944 -162.38
11945 -161.35
11945 -162.71
11946 -161.48
11947 -167.6
11948 -165.72
11949 -167.29
11949 -165.85
11950 -166.65
11951 -164.04
11951 -165.12
11951 -169.06
11952 -163.33
11953 -163.71
11954 -162.14
11955 -165.44
11956 -165.36
11957 -163.83
11958 -164.36
11958 -164.79
11959 -162.53
11960 -166.47
11960 -167.98
11961 -163.29
11962 -167.15
11963 -167.59
11964 -164.49
11965 -168.02
11967 -164.02
11968 -162.99
11969 -165.04
11969 -162.78
11969 -165.14
11970 -162.81
11971 -165.67
11972 -166.25
11973 -166.5
11974 -164.38
11975 -169.84
11976 -166.59
11976 -170.38
11977 -162.55
11978 -169.82
11979 -164.22
11979 -163.18
11980 -159.31
11981 -163.92
11981 -159.9
11983 -163.93
11983 -162.43
11984 -163.1
11985 -164.25
11988 -167.27
11988 -164.16
11989 -166.5
11990 -166.28
11990 -169.18
11991 -168.94
11992 -164.76
11993 -165.22
11994 -165.94
11994 -162.92
11995 -165.83
11997 -162.2
11997 -161.21
11998 -166.13
11999 -165.92
12000 -165.53
12000 -162.48
12001 -167.89
12002 -169.2
12003 -168.91
12004 -167.35
12005 -168.21
12006 -166.12
12007 -168.91
12008 -165.9
12009 -168.55
12010 -169.28
};
\addplot [thick, chocolate22711434]
table {%
0.38476 -58.066
1.1543 -106.75
1.9238 -95.986
2.3086 -149.3
3.0781 68.236
4.2324 -24.649
6.5409 -172.62
7.6952 150.25
8.4647 167.46
8.8495 134.9
10.389 -167.46
10.773 -158.9
11.543 -159.17
12.312 -161.48
12.697 -164.94
13.467 -152.99
13.851 -156.74
14.621 -155.67
15.39 -158.57
16.16 -155.51
16.545 -160.85
17.314 -141.59
18.468 -152.87
18.853 -154
19.623 -155.58
20.392 -150.72
21.547 -159.79
22.316 -157.91
22.701 -158.92
23.47 -155.54
24.625 -154.9
25.009 -153.22
26.164 -157.9
27.703 -154.46
29.242 -159.93
30.011 -161.26
30.781 -161.66
31.55 -160.51
33.089 -160.61
33.859 -161.83
34.628 -161.25
36.167 -163.95
36.552 -162.95
37.706 -164.19
39.63 -164.31
43.863 -167.86
44.632 -167.34
45.786 -168
46.941 -167.91
48.48 -168.66
52.327 -169.73
53.482 -171.93
55.021 -170.15
56.944 -169.93
59.253 -170.49
63.485 -171.9
69.257 -175.04
71.565 -178.37
71.95 -179.43
73.104 174.9
73.874 164.49
74.643 119.65
75.798 30.706
77.337 17.795
79.261 13.777
82.339 11.417
90.034 8.9524
102.35 7.0641
107.73 7.1801
110.04 6.7368
117.74 6.5158
120.81 5.9642
121.97 5.9019
126.97 5.9334
128.51 5.67
133.9 6.1003
135.05 5.5039
140.05 6.8102
142.36 6.8517
143.52 6.8287
144.28 7.5582
145.44 7.821
146.98 6.4453
148.9 5.2796
149.29 4.1033
150.83 11.678
152.75 7.2249
154.67 10.939
155.83 9.6494
157.37 20.357
159.29 52.914
161.21 171.36
164.29 177.97
165.06 175.86
165.83 177.1
168.14 178.26
169.29 178.91
174.68 179.44
176.22 179.86
177.37 -179.49
184.3 -179.23
191.61 -179.8
192.76 -179.99
193.15 179.93
193.92 179.8
197.77 179.26
202.38 177.17
205.08 173.75
206.62 168.88
207.77 158.72
208.54 137.82
211.23 16.614
213.16 9.8907
215.85 6.8784
220.08 5.0778
227.01 4.0927
231.24 3.7285
240.86 3.2676
248.17 3.1529
266.64 2.8286
297.03 2.1173
407.08 1.43
411.69 1.5327
425.93 1.3166
430.93 1.3112
437.09 1.2545
450.94 1.4936
462.87 1.1672
475.18 1.5308
479.03 1.438
487.11 1.108
504.04 1.5553
507.5 1.3562
516.73 1.0904
522.89 0.91301
527.51 1.0814
551.75 1.4304
556.36 1.1782
557.9 1.3604
561.36 1.6789
571.37 1.0388
584.45 1.2076
590.61 1.3275
597.15 1.2601
694.11 1.5935
697.95 1.9061
700.65 1.6479
715.27 1.4404
716.81 1.8072
719.5 1.538
729.12 1.1412
732.2 1.2343
735.28 0.93427
737.58 0.85928
739.51 0.69321
741.43 0.23388
744.13 0.68291
745.28 0.39947
746.82 1.8698
747.97 1.8376
750.28 1.6131
752.59 1.8269
765.67 0.62308
767.6 1.7808
771.06 1.9592
773.75 1.221
775.68 1.9062
777.6 1.6962
779.52 1.7588
781.83 2.8807
782.99 1.5832
784.53 2.0779
785.68 1.9133
786.83 1.7723
787.99 3.1931
789.53 3.8997
791.45 3.8674
792.61 5.054
794.91 6.088
795.68 5.8352
796.84 7.2511
798.38 9.1899
799.92 11.422
800.69 9.4776
802.22 14.591
803.38 16.518
804.53 26.958
804.92 28.349
810.3 96.656
812.61 142.18
813.77 145.09
818 165.56
818.77 164.57
819.54 167.6
820.31 167.25
821.08 169.01
822.23 167.58
823.77 170.77
828 173.15
831.47 173.71
836.47 174.79
841.47 174.35
846.86 174.32
850.7 174.05
852.63 174.37
854.55 174.34
860.71 175.17
868.4 175.7
874.94 175.25
880.33 172.73
886.49 170
893.8 168.6
897.26 165.12
900.34 159.25
907.65 139.27
909.96 124.95
913.04 92.131
918.04 40.42
921.12 24.08
924.19 15.893
927.66 11.352
932.66 8.0778
940.35 5.2287
952.67 2.8439
971.9 2.1885
979.6 2.4212
983.83 3.0407
996.14 1.3499
1074.2 1.2337
1124.3 1.2771
1136.6 1.54
1154.7 1.3538
1171.6 1.3794
1180.4 1.3369
1190.4 1.366
1198.9 1.4701
1203.1 1.5018
1208.1 1.4927
1215.5 1.5373
1334 1.7525
1352 1.5732
1370.1 2.0642
1376.7 2.0792
1390.9 2.3146
1396.3 2.4361
1404.4 2.4692
1414.8 2.4805
1420.9 2.7826
1432.1 2.6974
1438.6 2.5583
1456.7 3.1021
1464.8 3.3168
1466.7 3.3354
1477.9 3.1533
1509.4 2.5637
1517.1 2.9127
1525.2 2.9844
1531.3 2.7759
1535.6 2.5553
1541 2.7893
1544.8 2.9416
1552.1 2.5352
1557.9 2.6325
1589.8 -0.32671
1596.8 -1.7466
1603.3 -0.66809
1609.8 0.24802
1630.2 1.0332
1636.4 1.1248
1642.2 1.5995
1647.2 1.6593
1713.3 2.5099
1722.2 2.4898
1754.1 2.7751
1781.1 2.9486
1783.7 2.8628
1793 2.7549
1799.1 2.8283
1812.6 3.3956
1814.9 3.7108
1822.6 3.4598
1833 0.69043
1836.8 1.8005
1841.8 1.939
1849.9 -1.4412
1855.7 1.1214
1869.9 3.3659
1919.2 3.449
1922.6 3.3199
1938.8 3.6359
1942.3 3.2608
1951.5 3.5622
1955.7 3.5872
1966.9 3.7277
2173.5 3.5701
2185.8 3.9393
2215.4 3.3254
2217.8 3.3782
2229.3 3.2774
2244.3 3.1648
2263.9 2.9036
2269.7 2.7313
2272.4 2.6255
2279.7 2.4086
2286.2 2.6301
2327.4 0.67437
2331.3 1.5181
2356.7 -0.16937
2359.7 -0.4564
2380.5 -7.4308
2386.7 -10.49
2393.2 -12.004
2397.1 -14.577
2399.4 -13.725
2403.2 -8.6435
2407.1 -4.7891
2415.9 -0.073863
2442.5 3.622
2448.2 3.5689
2454 3.8372
2479.8 2.8807
2489 2.1039
2494 1.4065
2509.4 -0.9471
2515.9 0.43572
2547.9 3.0086
2574.4 1.0699
2591 -1.3918
2596.4 -1.8906
2606.7 -5.601
2612.1 -6.9578
2616.8 -6.5334
2621.4 -6.4181
2626.4 -8.4883
2629.8 -11.018
2639.8 -19.697
2643.3 -21.79
2647.1 -26.237
2650.6 -33.421
2654.5 -45.459
2661.4 -66.685
2664.5 -71.4
2667.5 -73.672
2669.5 -73.072
2671.4 -69.466
2674.1 -59.603
2678.3 -45.178
2681 -40.137
2683.3 -38.787
2685.2 -40.182
2687.5 -45.078
2690.2 -55.522
2698.3 -91.035
2700.2 -94.119
2701.8 -95.572
2709.5 -113.25
2716 -124.59
2722.9 -138.8
2726 -141.15
2729.1 -141.16
2731.8 -139.24
2736.4 -132.1
2739.9 -122.96
2747.2 -104.53
2751.8 -99.571
2754.1 -100.68
2757.2 -106.5
2761 -113.36
2763.3 -114.09
2765.7 -112.59
2769.9 -111.03
2772.2 -113.45
2776 -121.72
2779.9 -130.3
2783.4 -134.88
2793 -142.69
2795.7 -145.71
2799.5 -146.07
2813 -138.23
2822.6 -136.44
2823.8 -136.52
2824.5 -136.34
2826.1 -135.65
2828 -132.75
2829.1 -131.08
2832.6 -125.46
2833.8 -124.41
2836.8 -121.4
2841.8 -118.67
2843.4 -118.57
2844.9 -115.95
2847.2 -114.26
2848.8 -113.06
2852.2 -107.58
2855.3 -97.931
2856.8 -92.665
2860.3 -82.406
2863.4 -79.097
2867.2 -76.315
2868.4 -76.094
2869.5 -75.923
2871.1 -75.921
2873 -73.342
2876.5 -69.149
2877.6 -69.427
2879.2 -67.535
2881.1 -68.181
2882.6 -68.743
2884.5 -68.079
2886.5 -66.88
2889.2 -62.65
2891.5 -59.193
2893.8 -53.897
2899.2 -45.048
2904.9 -35.485
2906.5 -34.537
2909.2 -31.396
2915.7 -26.523
2917.2 -26.673
2921.9 -26.436
2929.2 -29.802
2933.8 -36.948
2937.6 -45.702
2943 -53.515
2945 -54.333
2947.6 -54.185
2949.6 -52.763
2953 -48.493
2954.6 -46.636
2956.1 -44.861
2960.3 -41.833
2965 -41.195
2967.3 -42.312
2969.2 -42.092
2973 -43.92
2979.6 -48.494
2984.6 -54.186
2991.1 -59.557
2996.1 -62.216
2998.4 -63.367
3001.9 -65.049
3006.5 -70.402
3008.4 -73.351
3018.1 -86.749
3021.5 -85.873
3022.3 -86.355
3023.8 -84.758
3026.1 -83.032
3028.1 -80.834
3029.2 -81.107
3031.9 -79.476
3034.6 -80.138
3036.1 -79.403
3038.4 -78.996
3040 -78.883
3041.9 -77.504
3042.7 -78.14
3047.3 -74.638
3048.5 -72.64
3049.6 -71.386
3050.8 -70.593
3053.8 -61.537
3055 -59.558
3059.6 -45.979
3061.1 -46.213
3062.3 -44.044
3063.1 -45.727
3065 -42.794
3065.8 -41.489
3066.5 -43.824
3068.1 -41.733
3068.8 -42.308
3069.6 -44.541
3071.5 -39.98
3072.3 -38.732
3073.1 -39.781
3075.8 -36.515
3076.9 -34.349
3078.8 -32.814
3080.4 -29.116
3081.9 -25.342
3083.5 -24.483
3085 -22.126
3086.5 -20.81
3088.5 -19.028
3089.2 -20.344
3090.4 -18.388
3091.9 -18.927
3093.1 -17.587
3093.9 -18.342
3095.4 -15.94
3097.3 -18.254
3098.9 -18.29
3099.6 -17.356
3100.8 -18.752
3102.3 -17.465
3104.6 -18.777
3105.8 -19.721
3110 -22.938
3111.9 -24.977
3113.9 -27.486
3114.6 -27.726
3115.4 -26.849
3116.6 -28.536
3118.5 -28.286
3120.4 -29.233
3125.4 -25.631
3126.6 -27.496
3128.1 -27.908
3128.9 -27.568
3129.6 -27.223
3130.4 -27.983
3131.6 -28.15
3133.1 -29.313
3136.6 -26.944
3137.7 -24.24
3140.4 -21.927
3143.9 -17.662
3145 -17.493
3150 -15.373
3150.4 -16.085
3152 -13.442
3153.5 -11.906
3155.4 -12.806
3156.6 -11.272
3160 -8.168
3161.2 -10.279
3162.3 -9.9368
3163.1 -9.2821
3163.9 -7.5167
3165.4 -8.3322
3167 -7.6485
3168.1 -7.3475
3170 -9.5381
3170.8 -9.2862
3172.3 -11.414
3173.9 -11.791
3175.4 -11.76
3176.2 -12.283
3179.3 -12.933
3181.2 -11.654
3182.3 -11.175
3185.8 -10.505
3187.4 -11.592
3192.4 -14.303
3196.2 -12.267
3198.9 -8.1946
3200.8 -7.4008
3202 -5.3374
3203.9 -3.936
3207 -0.21745
3208.1 -0.6217
3211.2 0.49527
3212.4 0.53978
3213.9 2.0845
3215.1 1.3868
3216.6 2.5924
3218.5 2.5452
3219.7 2.8056
3222 3.1147
3223.5 3.3659
3225.4 3.4988
3230.1 4.0618
3231.2 3.6703
3232.4 4.1391
3233.1 3.7271
3233.9 3.926
3236.6 2.875
3238.5 3.178
3240.4 1.8968
3242.4 1.7744
3246.2 -0.8663
3250.1 -3.1037
3255.5 -7.765
3257 -8.5517
3258.1 -9.6737
3260.5 -11.199
3264.3 -13.434
3265.5 -13.364
3266.6 -13.962
3272.4 -13.178
3273.5 -11.981
3275.8 -10.352
3281.2 -7.1543
3282.4 -8.1283
3283.9 -6.5343
3285.1 -6.2318
3286.6 -6.8393
3288.5 -6.7363
3289.7 -6.8919
3291.2 -7.1767
3296.6 -7.9935
3297.4 -8.6519
3298.2 -8.031
3300.1 -6.9923
3302.8 -6.7943
3305.5 -3.7481
3308.9 -1.0387
3311.2 0.32081
3313.2 0.72448
3314.7 1.3678
3315.5 2.0307
3316.6 1.3174
3320.1 2.7326
3321.6 2.5053
3325.5 3.1279
3326.6 2.4605
3328.2 2.4263
3332 2.2165
3333.2 2.3114
3336.3 1.1159
3338.2 0.98397
3339.3 0.91755
3340.9 2.6903
3343.6 1.6467
3344.7 2.0547
3346.6 2.1884
3348.2 2.5756
3350.5 1.7829
3356.6 -0.40097
3357.8 -1.0762
3359.3 -1.9819
3362.4 -5.1785
3364 -5.8889
3367.4 -9.0229
3374.3 -10.44
3376.7 -9.2276
3377.8 -9.6254
3385.9 -5.2668
3388.2 -3.774
3390.9 -2.8776
3396.7 -1.1838
3398.6 -1.4198
3400.5 -0.48744
3401.3 0.42031
3402.4 0.64828
3408.6 5.6294
3415.1 8.0333
3415.9 8.2618
3416.7 9.0014
3418.2 7.9504
3419.7 9.1486
3420.9 9.8364
3422.1 8.9932
3424 8.1782
3430.1 4.5529
3432.8 3.1129
3447.4 10.811
3450.5 11.142
3451.7 10.607
3453.2 11.906
3454.8 11.061
3456.3 11.85
3457.8 10.709
3460.1 11.505
3464.8 9.6384
3465.9 9.1009
3467.5 8.6556
3471.7 7.8987
3472.8 7.9381
3474 7.6988
3476.7 8.3385
3477.5 7.756
3479 7.5658
3482.1 5.6978
3485.2 5.892
3486.3 5.9935
3491.3 7.5742
3498.6 7.0342
3500.2 6.0043
3500.9 6.5467
3502.9 4.4
3506.7 4.5223
3508.6 3.4897
3510.2 4.7503
3512.1 6.1684
3513.2 6.2336
3515.9 7.8089
3519 7.3688
3520.6 7.0955
3523.6 5.6494
3525.2 4.108
3528.6 3.9036
3530.9 4.6792
3532.1 5.4177
3535.9 7.6056
3537.9 7.2641
3539 7.24
3540.2 7.0536
3540.9 7.2978
3541.7 6.915
3544.4 7.7851
3546.7 7.4036
3549 8.3221
3554.4 10.969
3555.2 9.8866
3556.3 11.35
3558.3 10.61
3561.7 11.901
3564 10.79
3566.3 12.145
3569.8 13.365
3577.1 14.09
3581.3 14.751
3584.4 13.209
3590.2 11.974
3592.1 12.776
3594 13.526
3595.6 12.821
3597.9 14.37
3599 13.794
3602.9 13.488
3607.1 12.121
3609 12.097
3610.6 12.124
3616.4 12.814
3620.2 12.785
3621.7 12.164
3623.3 12.748
3625.2 12.606
3628.3 12.048
3633.3 11.425
3635.6 11.557
3639.1 12.028
3640.6 12.343
3642.5 12.953
3643.7 14.127
3645.6 13.572
3647.5 13.648
3650.2 13.89
3651 13.271
3651.8 14.207
3653.7 13.718
3656.8 12.802
3659.8 10.819
3661 10.697
3663.3 9.383
3665.6 9.0939
3679.1 8.0834
3680.2 6.9797
3681.8 7.1696
3683.3 5.5865
3684.8 5.328
3686.4 3.7752
3687.5 3.4418
3689.8 4.3036
3696.4 10.457
3697.9 12.327
3699.1 13.241
3700.2 14.434
3701.4 14.583
3702.5 15.375
3704.9 17.033
3707.2 16.405
3708.7 17.893
3710.6 18.908
3713.7 19.759
3715.6 19.817
3717.2 19.683
3717.9 19.942
3720.2 19.117
3722.9 20.555
3724.1 20.072
3726.4 21.075
3731.8 22.569
3734.1 22.032
3736 22.881
3738.3 22.808
3739.5 21.845
3762.2 19.808
3765.3 19.273
3768.7 16.212
3775.3 13.446
3776.8 13.948
3777.6 13.493
3778.7 14.422
3781 14.95
3786.4 16.044
3788 17.088
3790.3 19.363
3791 20.132
3792.2 19.833
3794.5 20.25
3796 20.767
3797.6 20.439
3802.6 19.199
3803.7 19.117
3804.9 19.067
3806.8 18.534
3810.3 16.665
3813.7 13.863
3815.3 13.237
3817.6 10.58
3824.1 9.0867
3826.1 9.2819
3828.7 9.1489
3829.9 9.2366
3832.2 9.348
3833 8.8091
3834.9 8.7229
3838 7.6991
3839.9 8.0644
3843.4 12.484
3845.3 14.007
3848.4 17.428
3850.3 17.811
3851.8 19.923
3853 18.62
3856.1 20.11
3864.9 21.457
3871.1 21.048
3872.2 21.049
3873.4 20.523
3876.1 21.983
3878 21.525
3879.5 21.921
3883 22.401
3885.7 23.592
3886.8 23.522
3893.8 25.126
3897.2 26.921
3898.8 26.384
3902.6 27.379
3904.9 28.506
3909.5 29.991
3913 30.952
3915.7 30.247
3916.9 30.583
3918.4 30.032
3922.6 29.957
3925.3 30.184
3927.2 29.336
3929.9 30.292
3932.2 30.387
3934.6 30.86
3936.5 30.792
3940.3 30.707
3945.7 30.627
3947.3 30.647
3949.9 31.162
3954.9 31.097
3962.6 31.014
3963.8 31.2
3979.2 31.206
3981.5 31.059
3999.6 33.273
4001.5 34.437
4004.6 35.111
4006.1 35.057
4008 35.154
4009.2 35.599
4015.7 35.769
4018.4 35.835
4020.7 34.26
4022.3 34.928
4023.4 34.594
4030.4 34.617
4032.7 35.439
4036.1 35.143
4039.2 35.235
4042.7 36.084
4046.5 36.074
4052.7 33.918
4057.3 32.999
4062.3 33.318
4064.6 33.71
4066.9 34.643
4070 35.128
4071.5 34.987
4083.8 37.236
4087.7 37.645
4089.2 37.868
4103.5 34.965
4107.7 33.793
4114.2 33.157
4123.5 32.196
4126.2 31.252
4128.1 31.146
4131.2 30.384
4134.2 29.602
4150.4 23.663
4156.2 17.867
4161.2 11.803
4163.5 11.773
4166.9 13.695
4172.3 14.878
4175.4 13.689
4180.8 8.4054
4185 0.72433
4200.8 -34.954
4206.2 -42.835
4214.3 -53.763
4222 -62.282
4224.7 -62.376
4227.4 -60.586
4231.2 -57.29
4233.9 -57.774
4238.1 -62.16
4243.5 -68.818
4250.4 -74.311
4258.9 -79.473
4271.6 -80.677
4277.8 -86.149
4282.4 -87.416
4290.8 -86.19
4295.8 -86.889
4298.9 -88.129
4302 -89.433
4304.3 -90.024
4306.2 -90.03
4307.8 -90.15
4309.3 -89.927
4310.9 -90.509
4315.5 -92.668
4317 -93.648
4322.4 -97.273
4323.9 -96.651
4325.1 -97.851
4328.5 -99.399
4330.5 -99.484
4332.8 -99.069
4333.6 -98.697
4334.7 -99.781
4338.6 -98.168
4339.7 -97.481
4340.9 -95.935
4345.1 -92.874
4347 -93.59
4348.2 -94.357
4350.5 -97.438
4354.7 -100.63
4356.3 -100.79
4357.4 -100.13
4358.6 -101.05
4360.1 -99.053
4361.3 -99.783
4362.4 -99.024
4364.7 -98.952
4365.9 -97.491
4367.8 -98.533
4368.6 -96.989
4369.3 -98.144
4372 -97.426
4373.6 -94.848
4375.5 -95.022
4376.6 -93.875
4377.4 -95.067
4379 -92.58
4380.9 -90.08
4382.4 -87.97
4383.2 -89.981
4384 -88.856
4384.7 -89.337
4386.3 -85.981
4388.6 -85.207
4389 -86.105
4391.6 -80.133
4394.7 -73.504
4395.9 -70.094
4396.7 -70.362
4400.1 -63.751
4401.7 -65.282
4403.6 -59.105
4404.7 -59.885
4406.3 -56.538
4407.4 -55.013
4408.6 -56.739
4411.3 -53.979
4412.4 -51.828
4413.6 -53.73
4415.5 -57.508
4416.7 -56.153
4417.4 -56.532
4418.6 -58.672
4423.6 -63.196
4426.7 -64.132
4427.4 -62.649
4429 -60.269
4430.1 -57.669
4431.3 -55.783
4432.4 -53.703
4433.2 -52.484
4434.7 -47.984
4435.5 -48.803
4436.7 -45.981
4437.8 -46.055
4439.4 -45.556
4441.7 -43.611
4442.4 -45.423
4444 -42.82
4445.1 -45.524
4445.9 -44.794
4447.8 -48.184
4449.4 -49.31
4450.5 -47.371
4452.4 -46.029
4453.6 -47.826
4455.5 -41.727
4456.3 -42.596
4457.8 -40.394
4459.8 -35.07
4461.7 -29.362
4462.4 -30.257
4463.6 -26.067
4465.1 -26.676
4466.3 -24.738
4467.8 -26.899
4469 -26.029
4470.5 -27.904
4471.7 -25.786
4473.2 -26.09
4475.1 -25.424
4476.3 -26.944
4477.1 -26.393
4478.6 -26.354
4479.8 -24.614
4480.9 -24.668
4482.5 -23.227
4483.6 -21.958
4484.8 -21.008
4488.2 -17.889
4494.8 -22.949
4496.3 -25.73
4497.1 -26.407
4499.4 -33.007
4501.3 -37.504
4504.4 -45.438
4509 -55.464
4512.8 -61.559
4519 -57.751
4522.1 -52.211
4524.4 -49.875
4525.9 -46.582
4529 -44.443
4529.8 -43.349
4530.5 -44.031
4531.3 -42.978
4533.2 -46.237
4534.4 -45.93
4535.5 -48.568
4537.5 -53.406
4538.2 -52.859
4541.3 -58.825
4542.5 -60.867
4544 -63.98
4546.3 -65.605
4547.9 -67.03
4549 -68.24
4551.3 -68.891
4552.5 -70.205
4554 -68.562
4554.8 -70.408
4556.3 -68.025
4557.5 -68.867
4559 -70.497
4560.2 -68.076
4561.7 -69.706
4562.9 -70.897
4564.4 -69.449
4567.5 -76.384
4568.6 -78.69
4573.3 -87.639
4575.2 -90.392
4575.9 -91.483
4577.5 -91.133
4578.3 -90.693
4580.2 -94.35
4581 -94.205
4581.7 -94.529
4582.9 -91.335
4584 -94.775
4585.6 -90.941
4586 -93.919
4587.1 -90.179
4588.3 -92.398
4590.6 -82.506
4592.1 -86.266
4594.4 -77.184
4595.6 -82.653
4596.3 -81.806
4597.1 -82.031
4598.3 -78.26
4599.4 -80.612
4600.2 -80.258
4602.1 -85.032
4603.3 -81.37
4604.4 -80.164
4605.6 -85.189
4606.3 -88.575
4607.1 -86.096
4607.9 -89.451
4609 -79.482
4610.6 -85.092
4611.7 -89.547
4612.5 -85.885
4613.3 -88.779
4614 -85.663
4614.8 -85.943
4616 -76.412
4617.1 -83.711
4617.9 -79.727
4618.7 -82.372
4620.2 -66.521
4621.4 -87.934
4622.5 -76.681
4623.3 -87.502
4624.4 -62.076
4625.6 -76.557
4626.7 -91.038
4627.5 -68.345
4629 -101.24
4629.8 -95.242
4630.2 -115.26
4631.4 -49.253
4632.1 -125.87
4632.9 30.548
4633.3 -17.662
4634.4 52.342
4635.2 48.891
4636 35.164
4636.7 39.83
4637.9 51.373
4638.7 50.097
4639.8 64.625
4641 38.192
4641.7 60.266
4642.5 52.993
4642.9 55.728
4644.1 41.367
4644.4 46.833
4646 21.94
4646.4 23.083
4647.5 30.863
4648.3 40.714
4649.4 28.234
4651 38.537
4651.4 37.533
4653.3 43.971
4653.7 43.23
4655.2 57.04
4656 58.341
4656.4 55.877
4658.3 66.184
4659.1 65.307
4659.4 66.258
4660.2 64.088
4661.8 75.585
4662.5 68.258
4663.7 79.588
4664.8 73.566
4666.4 67.035
4667.1 71.376
4667.9 72.211
4668.7 76.139
4669.4 73.091
4669.8 75.302
4670.6 71.076
4671.4 67.651
4672.1 71.465
4672.9 69.333
4673.3 70.126
4673.7 69.004
4675.2 77.365
4676.8 70.34
4677.1 71.113
4677.9 72.612
4678.7 69.896
4679.4 73.626
4681 64.3
4682.1 70.606
4682.9 72.022
4684.1 72.526
4684.8 70.212
4686 75.584
4686.8 70.434
4687.9 73.41
4688.7 70.615
4690.2 71.118
4691 67.581
4692.1 69.927
4693.3 70.234
4694.5 65.96
4695.6 63.519
4696.4 66.024
4697.5 62.864
4698.7 61.813
4699.5 63.986
4700.2 59.574
4701 56.668
4702.2 60.115
4703.7 56.509
4704.5 58.209
4705.6 55.322
4706.4 55.301
4706.8 56.619
4707.9 53.684
4708.7 54.886
4709.8 50.974
4710.6 51.406
4711.8 50.319
4712.9 49.307
4713.7 49.487
4714.8 47.016
4717.5 48.562
4718.7 49.857
4720.2 45.695
4721.4 49.54
4723.3 48.323
4725.2 52.92
4726 50.386
4726.8 52.098
4727.9 49.182
4729.5 54.38
4730.6 56.241
4731.8 53.331
4733.3 56.143
4735.2 60.319
4736 58.707
4736.8 63.251
4737.9 59.847
4739.5 57.127
4741 62.695
4741.8 62.644
4742.6 63.093
4743.3 62.112
4744.9 61.389
4745.6 61.996
4746 60.746
4747.6 64.845
4748.7 63.838
4749.5 64.563
4750.6 61.288
4751.4 61.708
4752.2 62.994
4752.9 61.034
4753.7 64.806
4754.9 62.776
4756 64.955
4757.2 62.389
4758.7 64.709
4759.5 62.908
4760.2 63.2
4761.4 62.031
4762.2 62.873
4762.9 61.359
4764.1 60.521
4764.9 64.878
4766 61.893
4766.4 60.833
4767.6 62.268
4769.1 60.004
4770.3 59.416
4772.6 64.844
4774.1 60.883
4775.6 63.129
4777.2 62.347
4777.9 61.657
4778.7 62.25
4780.3 63.787
4781.8 61.959
4782.6 62.723
4783.3 61.145
4784.1 63.892
4785.3 62.159
4786.4 64.34
4787.2 63.175
4788.3 60.893
4790.6 64.477
4791.8 63.58
4792.6 63.134
4793.3 63.393
4794.1 63.047
4794.9 61.901
4795.6 64.453
4796.8 63.389
4798.3 64.964
4803 65.099
4804.1 63.554
4804.9 66.066
4807.2 63.184
4808.3 65.427
4809.5 66.174
4810.3 64.956
4811.4 66.642
4813 64.793
4813.7 64.951
4814.5 64.651
4815.7 65.188
4817.2 63.352
4818 64.267
4821 66.798
4823.7 62.202
4824.9 65.454
4826 64.823
4826.8 64.996
4829.1 64.966
4831 65.221
4831.4 64.445
4833 66.671
4836.8 68.819
4840.7 68.351
4841.8 67.31
4842.6 67.941
4844.1 67.695
4844.9 67.826
4847.6 67.396
4849.1 66.729
4851.4 68.134
4852.2 67.751
4853 68.665
4854.1 67.149
4854.9 67.153
4856.8 68.792
4857.6 67.37
4859.1 68.151
4861.1 68.651
4862.6 66.908
4864.1 66.779
4865.3 67.82
4867.6 66.349
4870.3 69.232
4871.4 67.526
4872.6 69.207
4878 66.379
4878.8 65.423
4879.9 65.633
4882.2 62.238
4884.1 64.58
4886.1 62.69
4887.6 64.184
4888.8 64.063
4889.5 64.831
4893.8 67.578
4894.5 66.334
4895.7 68.395
4898 68.844
4899.1 67.898
4900.7 69.206
4902.2 68.565
4905.7 69.3
4907.6 68.022
4909.5 69.235
4912.6 67.621
4914.2 69.653
4916.1 68.119
4917.6 68.092
4920.3 67.419
4922.6 67.726
4924.2 66.999
4926.9 65.487
4927.6 67.107
4928.8 66.243
4931.9 64.64
4934.5 65.216
4936.1 64.823
4937.2 65.826
4940.3 65.716
4941.9 65.275
4943.4 65.732
4944.9 66.455
4946.1 64.306
4951.9 64.323
4953.4 64.208
4955.3 63.056
4957.6 63.768
4958.4 63.052
4959.6 65.053
4960.7 63.516
4961.9 65.01
4963 63.925
4964.2 63.753
4964.9 64.403
4966.5 64.209
4967.6 65.375
4970.3 64.27
4972.6 64.856
4973.8 63.667
4976.1 65.18
4977.6 64.962
4978.8 64.4
4980.3 65.053
4981.9 63.451
4985.3 61.352
4987.3 61.289
4988.4 60.422
4990 59.426
4991.9 61.043
4993 60.18
4995 61.649
4996.9 61.381
4998.4 62.69
5000.3 62.294
5001.5 63.686
5002.6 62.487
5003.4 62.826
5004.6 62.636
5006.5 62.715
5007.6 62.498
5012.7 62.08
5015.7 61.236
5018 60.552
5019.2 59.586
5020.3 60.772
5021.1 60.62
5025.7 61.099
5026.9 61.252
5029.2 59.974
5032.3 61.248
5033.8 60.931
5036.5 61.474
5037.7 60.917
5039.6 61.346
5040.7 61.164
5047.3 59.061
5048.8 59.594
5050.4 57.872
5055 57.02
5058.8 55.856
5060.4 55.998
5061.5 55.241
5063.4 55.163
5065 55.228
5074.2 53.338
5075.8 52.451
5077.3 52.556
5078.8 52.466
5080 53.293
5081.5 53.436
5087.7 54.737
5090.8 55.797
5092.3 54.783
5093.5 55.087
5095 54.409
5096.9 55.461
5098.8 54.74
5108.5 54.22
5111.2 53.264
5112.3 53.852
5114.6 53.485
5116.2 53.798
5118.5 54.922
5119.2 55.809
5120.4 55.599
5121.5 56.263
5123.5 56.547
5124.6 56.742
5129.6 59.549
5132.7 59.522
5135.8 60.156
5138.1 60.23
5140.4 59.392
5143.9 59.392
5144.6 58.563
5145.8 59.274
5147.3 59.439
5150 59.791
5151.2 58.75
5153.9 59.388
5157.3 59.724
5159.2 59.985
5161.2 59.818
5164.6 60.435
5165.4 61.088
5166.6 60.331
5168.1 60.095
5181.6 59.041
5185 58.587
5187.3 58.315
5189.3 58.195
5195.4 57.386
5197 58.359
5199.3 58.398
5210 57.306
5215 56.115
5219.7 54.744
5227 52.566
5234.7 50.985
5237.4 50.315
5242.4 50.064
5248.9 51.126
5250.8 51.799
5252.7 51.748
5260.8 53.18
5262 53.792
5265.4 53.8
5268.1 53.484
5282.8 52.095
5285.8 51.926
5293.5 50.228
5297.4 48.863
5299.3 48.63
5302.8 49.783
5304.7 49.911
5308.9 51.258
5314.3 51.637
5317 51.992
5320.8 51.896
5325.1 51.386
5330.8 49.839
5335.1 48.068
5337.4 47.341
5339.7 46.223
5345.5 45.725
5347.4 46.365
5355.1 49.145
5357 48.563
5359.3 48.628
5361.6 47.924
5364.7 47.902
5370.5 49.485
5377.4 48.442
5384.7 46.208
5400.1 43.065
5404.7 41.11
5407.4 39.653
5414 34.377
5419.3 29.979
5425.9 28.722
5434.7 32.5
5438.6 32.234
5442.8 29.805
5453.6 20.897
5456.3 20.758
5464.7 21.062
5467.8 21.102
5478.6 23.078
5485.9 21.838
5488.2 22.004
5495.1 23.308
5497.8 23.699
5503.2 21.782
5507.1 18.976
5512.5 13.795
5514.4 13.575
5516.7 14.765
5520.9 18.324
5524.4 20.375
5527.8 20.089
5530.9 17.082
5533.6 12.26
5541.3 -3.2162
5544.4 -5.0188
5546.7 -6.3804
5552.5 -11.416
5555.5 -13.009
5557.9 -12.089
5561.3 -7.9341
5564.8 -4.4627
5567.1 -4.353
5569 -6.1122
5571.7 -11.904
5574.8 -23.791
5582.9 -57.867
5586.3 -63.768
5590.6 -67.16
5594.8 -67.775
5597.1 -66.452
5599.4 -62.937
5602.5 -54.747
5607.1 -42.015
5609 -40.651
5610.6 -42.163
5613.3 -49.497
5620.6 -72.094
5623.7 -76.851
5629.8 -82.601
5633.7 -83.16
5636.3 -81.1
5644.4 -72.32
5647.9 -71.583
5651 -73.761
5665.2 -92.857
5671.7 -96.419
5675.2 -94.512
5679.8 -87.264
5687.5 -71.933
5689.4 -70.886
5691.8 -70.923
5694.4 -71.592
5697.1 -69.187
5701.8 -63.761
5703.7 -65.163
5707.1 -72.993
5710.6 -81.239
5714.8 -87.077
5729.1 -98.631
5747.9 -104.51
5749.9 -104.35
5754.5 -104.85
5758.3 -105.29
5762.5 -105.34
5769.1 -105.86
5773.7 -104.79
5787.2 -106.03
5796.8 -108.2
5803.7 -108.77
5808.3 -108.52
5809.9 -108.23
5812.6 -107.67
5814.9 -107.41
5819.9 -107.43
5824.1 -108.93
5826.4 -109.47
5828.3 -109.91
5833.3 -109.57
5835.3 -109.51
5838.7 -110.42
5842.6 -112.06
5845.3 -112.73
5853 -114.46
5856.4 -113.7
5861.8 -114.65
5866 -115.61
5869.1 -116.11
5873.4 -116.63
5875.7 -117.05
5876.8 -117.2
5879.1 -116.28
5881.8 -117.2
5883.7 -116.71
5891.8 -116.4
5898.8 -114.74
5899.9 -114.92
5901.8 -113.9
5903.4 -114.87
5906.1 -115.26
5910.3 -115.65
5918.8 -116.97
5925.7 -113.81
5927.6 -113.28
5931.1 -116.21
5933.8 -119.71
5935.3 -120.34
5936.1 -121.12
5939.2 -122.22
5941.5 -121.6
5944.9 -123.11
5946.8 -122.66
5949.5 -123.59
5953 -124.65
5954.2 -123.59
5955.7 -123.78
5956.5 -124.2
5957.6 -123.38
5965.3 -120.85
5966.5 -120.83
5968.8 -119.33
5971.1 -118.33
5975.3 -115.97
5976.5 -117.05
5977.6 -117.24
5981.1 -119.35
5982.2 -118.66
5984.6 -119.67
5985.7 -120.02
5986.5 -121.68
5988.4 -119.37
5989.6 -120.33
5990.7 -119.35
5991.9 -117.64
5993 -119.73
5994.2 -118.06
5995.7 -117.04
5997.3 -118.31
5998 -118.28
5998.8 -118.76
5999.6 -117.75
6000.7 -119.46
6002.6 -120.41
6003.8 -121.53
6008 -124.35
6010.7 -125.69
6011.5 -126.49
6012.3 -125.63
6013.4 -127.55
6015.3 -127.01
6017.3 -128.75
6018.8 -131.48
6020 -129.63
6021.5 -131
6023.8 -132.56
6025 -134.3
6026.1 -133.94
6027.6 -136.87
6028.8 -135.61
6031.1 -138.16
6033.8 -138.03
6035 -137.14
6036.1 -138.45
6038 -137.59
6040.3 -135.3
6041.9 -135.55
6042.7 -137.48
6043.8 -134.94
6045.3 -132.86
6046.1 -133.65
6047.3 -131.38
6048.4 -132.84
6049.2 -131.44
6050.3 -133.83
6053 -132.48
6055 -134.59
6056.1 -132.79
6057.3 -134.1
6058.4 -132.69
6060.4 -136.29
6061.1 -134.28
6061.9 -135.46
6063.4 -137.4
6064.6 -136.68
6065.7 -137.36
6067.3 -136.52
6068 -136.81
6068.8 -135.78
6069.6 -136.57
6071.9 -132.78
6072.7 -133.37
6073.4 -132.71
6074.6 -130.95
6075.7 -129.78
6076.5 -131.16
6077.3 -128.34
6078.1 -129.36
6078.8 -128.95
6080.7 -130.19
6081.5 -130.34
6082.3 -129.46
6083.8 -130.98
6085 -130.09
6086.9 -134.03
6088.1 -135.73
6089.2 -137.37
6095.8 -146.72
6096.5 -145.73
6097.3 -146.58
6098.8 -147.73
6100.8 -150.92
6101.9 -150.11
6102.7 -151.44
6103.4 -150.96
6105 -150.6
6106.5 -150.09
6108.4 -152.63
6109.6 -151.97
6110.8 -154.4
6111.9 -154.47
6113.8 -157.74
6115.8 -160.29
6116.5 -158.86
6117.7 -160.4
6118.5 -159.27
6120.4 -162.02
6121.1 -161.75
6122.3 -164.88
6123.8 -163.02
6125 -165.42
6125.8 -164.1
6126.9 -164.31
6129.2 -165.11
6130.4 -164.2
6132.3 -165.11
6134.6 -167.67
6135.4 -166.97
6136.9 -169.26
6138.8 -171.55
6139.6 -172.02
6140.4 -171.31
6141.9 -172.43
6143.5 -172.34
6144.2 -174.77
6146.2 -174.32
6147.7 -174.74
6148.5 -173.72
6150 -175.8
6150.4 -174.93
6151.5 -176.47
6153.1 -176.71
6154.2 -179.45
6156.2 -179.99
6157.3 178.46
6160.4 173.13
6161.9 171.4
6163.9 168.94
6166.2 165.73
6167.3 163.99
6169.6 162.16
6170.4 161.72
6171.5 159.51
6172.3 160.29
6173.5 157.45
6174.6 158.35
6176.6 154.82
6178.1 155.54
6179.2 156.83
6180.4 154.37
6181.6 154.55
6183.1 151.54
6184.6 152.91
6185.8 150.5
6186.9 152.75
6188.1 149.53
6189.2 150.31
6190.4 149.24
6191.6 149.16
6193.1 148.71
6193.9 149.19
6195 147.11
6196.2 145.18
6196.9 146.52
6198.1 145.22
6199.3 146.47
6201.2 145.55
6201.9 145.79
6202.7 144.68
6203.5 145.6
6204.3 145.41
6206.2 145.5
6206.9 145.26
6208.1 142.36
6208.9 143.31
6210.4 141.52
6211.6 142.85
6213.1 140.86
6214.3 139.98
6215 140.05
6216.2 137.82
6217 138.33
6217.7 137.95
6220 137
6220.8 135.31
6222 134.31
6223.5 134.67
6224.6 131.98
6225.4 133.28
6226.6 132.11
6227.7 134.67
6228.9 134.4
6229.6 133.85
6230.4 134.08
6232.3 131.9
6236.6 133.03
6238.9 133.77
6239.7 131.21
6240.8 134.39
6242 133.03
6243.5 133.92
6244.3 133.6
6245.4 132.93
6246.6 134.38
6247.7 133.06
6248.9 133.56
6250 131.48
6251.2 131.6
6252.3 132.57
6253.5 129.9
6254.3 130.6
6255 130.69
6256.6 128.85
6257.4 127.78
6258.5 129.35
6259.7 126.18
6261.6 127.4
6262.7 125.52
6265.4 122.55
6266.6 125.74
6268.5 124.74
6270.4 124.28
6271.6 125.41
6272.4 124.74
6273.1 125.72
6273.9 124.16
6275 125.34
6276.2 124.29
6277 127.21
6278.1 125.57
6278.5 124.32
6279.7 126.22
6280.8 127.5
6281.2 126.49
6282.7 130.06
6283.9 127.47
6285.1 129.55
6285.8 130.7
6287 128.82
6288.1 129.5
6289.7 130.01
6290.4 127.86
6291.6 131.3
6293.1 130
6293.9 131.79
6295.4 127.52
6297 130.5
6297.8 130.11
6298.5 130.1
6299.3 128.49
6300.1 131.6
6301.6 128.44
6303.5 129.55
6304.7 131.19
6305.1 128.87
6306.2 133.54
6307.8 131.51
6308.5 129.77
6310.1 132.72
6311.2 132.47
6316.2 127.34
6321.6 120.31
6322.8 121.72
6324.3 118.78
6325.1 118.38
6325.8 118.47
6326.6 118.1
6328.1 115.25
6328.9 114.68
6330.1 116.58
6331.2 117.41
6332.4 115.36
6333.1 118.48
6335.1 114.78
6336.2 116.29
6337.4 115.48
6339.3 114.83
6340.5 116.24
6341.2 115.9
6342.8 115.66
6343.5 116.67
6344.7 115.1
6345.8 117.02
6347.4 116.77
6348.2 117.29
6350.5 113.2
6351.2 114.28
6352.8 112.56
6354.3 113.19
6356.2 110.43
6359.3 113.4
6360.9 111.41
6364.3 107.47
6365.5 106.97
6366.2 108.44
6367 106.64
6367.8 107.82
6369.3 105.16
6371.6 107.96
6373.2 105.69
6373.9 106.17
6375.1 104.37
6376.6 108.38
6377.8 106.28
6378.2 105.3
6379.3 108.22
6380.5 106.26
6381.2 106.29
6383.6 108.26
6384.3 108.24
6385.1 108.7
6386.2 108.89
6387.4 106.3
6388.6 111.67
6389.3 112.77
6390.9 108.52
6391.6 109.52
6393.9 106.61
6394.3 107.94
6395.1 106.17
6396.6 110.86
6397.8 105.3
6398.6 106.58
6399.7 104.25
6401.6 108.18
6402 106.77
6402.8 110.53
6403.6 108.1
6404.7 110.49
6405.9 112.79
6407 110.92
6409.3 117.17
6410.1 116.83
6410.9 118.32
6412 115.56
6413.6 120.43
6414.3 124.63
6415.9 118.95
6416.6 121.3
6418.2 117.91
6419.3 121.32
6420.9 118.04
6422 120.03
6423.6 115.87
6424.3 120.56
6425.5 118.6
6426.6 119.6
6427.4 118.47
6428.2 117.83
6428.6 119.11
6429.3 115.98
6430.5 118.23
6432 115.16
6433.6 120.73
6434.7 119.36
6435.9 116.86
6436.6 119.26
6437.8 118.35
6440.9 110.32
6442 111.22
6443.6 110.96
6444.3 112.06
6445.1 111.18
6446.3 107.84
6447 107.29
6447.8 107.08
6449 110.37
6450.5 108.35
6451.7 110.23
6452.4 108.84
6452.8 109.74
6453.6 114.01
6454.3 113.03
6455.5 110.36
6457.4 114.18
6458.2 111.47
6459.7 115.25
6460.9 112.96
6461.7 116.71
6462.8 113.46
6464 115.83
6464.7 114.73
6466.3 121.15
6467 118.63
6468.2 120.82
6468.6 119.52
6470.1 125.74
6470.9 124.74
6471.7 128.64
6472.4 125.77
6473.2 125.67
6474.7 128.23
6475.9 129.83
6477 125.16
6479 131.24
6479.7 130.62
6480.5 131.29
6481.3 132.82
6482.4 127.71
6482.8 129.01
6483.6 135.3
6484.4 133.33
6484.7 132.37
6485.1 128.85
6486.7 139.11
6487.1 139.99
6488.2 136.87
6490.1 153.61
6491.7 151.51
6492.4 153.21
6493.6 152.47
6494.7 154.67
6495.9 152.41
6496.3 154.94
6497.1 150.99
6497.8 153.79
6498.6 152.2
6499.7 155.61
6502.8 145.42
6504.4 144.75
6505.1 142.27
6505.9 144.08
6507.4 139.14
6508.2 141.39
6509 139.59
6509.8 141.19
6510.9 139.17
6512.1 141.69
6513.6 138.6
6514.4 138.15
6515.1 138.51
6516.3 133.73
6517.1 135.12
6517.8 133.66
6519.4 140.72
6521.3 135.68
6522.4 136.04
6523.6 134.67
6524.4 137.03
6525.1 136.02
6526.7 140.24
6527.8 139.74
6528.6 136.43
6529.8 137.4
6531.3 134.55
6532.5 137.29
6533.6 135.24
6534.4 138.44
6536.7 133.69
6538.2 132.27
6539 133.71
6540.9 131.59
6541.7 133.91
6542.8 132.58
6544.8 131.38
6546.3 126.92
6547.5 132.27
6548.6 130.96
6549.4 134.03
6550.2 132.2
6550.5 133.75
6551.7 131.2
6552.8 132.78
6554.4 129.36
6555.5 134.71
6556.7 130.71
6557.8 132.29
6558.6 131.46
6559.4 131.88
6560.5 128.15
6562.1 131.31
6563.2 132.6
6564.4 130.33
6565.2 129.25
6567.5 134.45
6568.6 132.45
6569.8 132.49
6570.5 126.68
6571.7 133.14
6574 125.67
6575.2 127.04
6576.3 130.81
6578.2 128.57
6579.8 127.99
6581.3 124.09
6582.9 125.64
6584.4 122.9
6586.3 131.32
6587.5 127.68
6588.6 124.09
6589.8 127.63
6590.9 121.25
6592.1 124.82
6592.9 126.5
6593.6 125.76
6594.8 129.19
6595.6 124.47
6597.1 130.78
6597.5 131.91
6598.2 131.46
6599.4 133.51
6600.2 135.04
6601.3 131.19
6602.1 128.86
6602.9 128.11
6603.2 128.95
6604.4 133.31
6605.2 132.43
6605.9 135.6
6607.9 127.71
6609 132.68
6609.8 129.22
6610.9 131.71
6611.7 131.85
6612.1 130.89
6613.3 134.04
6613.6 133.1
6614.4 134.55
6614.8 133.7
6615.2 136.85
6616.3 130.02
6617.5 133.64
6618.3 129.37
6619.8 136.35
6620.6 132.88
6624 122.73
6625.2 127.89
6626.3 123.1
6627.1 118.35
6627.9 121.93
6629 115.45
6629.8 118.98
6630.6 116.08
6631.7 118.49
6632.5 119.71
6633.6 113.83
6634.4 115.9
6635.6 108.64
6636.3 112.25
6636.7 111.4
6637.9 114.23
6638.3 112.55
6638.6 114.88
6639.4 112.08
6640.2 113.51
6641.7 108.44
6642.5 110.19
6643.6 108.66
6645.2 125.79
6646.7 112.66
6647.1 107.53
6648.3 122.07
6648.7 119.23
6650.2 127.93
6651 125.56
6652.1 131.31
6652.9 125.06
6653.7 127.37
6655.6 139.75
6656 138.53
6656.7 129.24
6657.9 136.76
6658.3 133.29
6659 142.02
6659.8 138.34
6661.3 153.18
6661.7 148.84
6662.9 159.49
6663.7 157.87
6664.8 174.73
6665.6 173.83
6666.4 174.39
6667.1 166.17
6667.5 179.29
6668.7 -174.28
6669.4 -178.36
6669.8 -175.58
6670.2 179.88
6671 -178.17
6672.1 179.85
6673.3 -173.3
6674.8 -165.8
6675.6 -170.77
6676.4 -162.08
6677.9 -172.04
6678.7 -169.81
6679 -171.5
6679.4 -168.59
6681 -179.34
6681.7 177.39
6682.5 -179.65
6683.7 175.02
6684 176.9
6685.2 -172
6686.4 168.16
6686.7 163.79
6687.9 176.78
6688.3 179.37
6689.1 176.67
6690.6 -166.99
6691.7 -178.98
6692.5 -172.57
6692.9 -171.14
6693.3 -173.3
6694.8 -158.61
6696 -165.52
6696.7 -167.23
6697.1 -165.84
6697.5 -170.53
6698.3 -165.3
6699.8 -154.72
6701 -166.65
6702.1 -159.78
6703.3 -157.44
6704.1 -159.98
6705.2 -153.79
6706 -154.28
6706.8 -156.96
6707.5 -153.48
6709.1 -158.62
6710.2 -152.09
6711 -155.79
6711.8 -153.73
6712.1 -155.25
6712.9 -148.36
6713.7 -152.76
6714.8 -150.05
6715.6 -150.33
6716.4 -154.72
6717.9 -148.86
6719.1 -154.65
6719.4 -153.47
6719.8 -156.03
6721.4 -150.06
6722.1 -151.42
6723.7 -154.16
6724.4 -151.12
6726.4 -154.63
6727.1 -154.79
6728.3 -158.04
6729.5 -157.23
6730.6 -160.88
6731.8 -159.93
6732.9 -162.4
6733.7 -162.08
6736.4 -166.9
6738.3 -163.54
6739.1 -168.84
6740.2 -162.76
6742.1 -168.86
6743.3 -168.56
6743.7 -171.91
6744.8 -166.13
6746 -169.26
6747.1 -163.51
6747.9 -165.03
6748.7 -164.29
6749.8 -168.47
6751 -167.29
6752.9 -169.86
6753.7 -168.63
6754.8 -171.7
6756 -174.22
6756.4 -173.26
6756.8 -174.8
6757.2 -173.08
6758.7 -177.86
6759.1 -178.88
6760.2 -175.62
6761.4 -178.56
6762.5 179.69
6764.1 -178.2
6764.8 -179.71
6766 179.55
6767.9 176.49
6768.7 178.4
6770.6 168.94
6772.2 177.19
6772.5 178.04
6773.7 174.38
6774.9 173.62
6777.2 179.45
6779.1 171.04
6779.5 173.06
6779.9 170.57
6781 175
6782.2 170.88
6782.9 171.23
6784.5 169.44
6785.6 166.03
6787.2 175.11
6788.3 168.74
6789.5 170.83
6789.9 172.43
6790.6 172.44
6791.4 175.08
6791.8 174.26
6793.3 176.47
6794.5 170.36
6795.2 170.81
6795.6 169.59
6797.9 177.97
6798.7 177.03
6799.1 179.61
6800.2 -179.47
6801 177.51
6802.2 -173.38
6803.3 -167.56
6804.5 -171.98
6805.2 -172.82
6806.4 -178.51
6807.9 -170.46
6808.3 -172.48
6809.5 -170.22
6811 -161.81
6812.2 -151.99
6813.7 -164.77
6814.1 -162.82
6814.9 -162.91
6816.4 -169.46
6817.9 -148.79
6818.3 -151.66
6818.7 -148.51
6819.9 -154.07
6820.6 -156.16
6821.4 -146.95
6822.2 -152.76
6822.6 -151.26
6823.3 -163.46
6824.5 -142.12
6825.3 -143.36
6826.4 -137.2
6826.8 -138.42
6827.6 -148.39
6828.7 -142.24
6830.3 -134.48
6831 -143.92
6832.6 -130.07
6834.1 -120.02
6834.9 -123.33
6836 -122.06
6836.8 -125.53
6838 -119.91
6838.3 -122.49
6838.7 -115.64
6839.5 -120.44
6840.3 -115.9
6841.8 -119.48
6843 -111.12
6844.1 -115.73
6844.9 -109.69
6845.6 -102.35
6847.2 -110.96
6847.6 -109.18
6848.7 -94.299
6849.9 -102.87
6851 -89.343
6852.2 -96.846
6853 -95.736
6854.1 -100.93
6855.7 -97.062
6856.4 -92.557
6856.8 -95.131
6858 -92.289
6858.3 -93.027
6859.5 -88.121
6860.7 -89.98
6862.2 -88.022
6862.6 -89.318
6863.3 -86.089
6864.1 -92.373
6865.3 -85.544
6865.7 -84.39
6866.8 -89.27
6867.6 -86.305
6869.1 -83.527
6869.9 -87.422
6871 -83.186
6871.8 -85.373
6872.6 -84.649
6873.4 -87.383
6874.9 -82.507
6878 -88.405
6879.1 -81.119
6880.3 -84.015
6881 -81.562
6882.2 -83.953
6883.7 -80.439
6884.5 -82.44
6885.7 -81.931
6887.2 -83.227
6888 -83.481
6888.4 -82.454
6890.3 -88.176
6891.8 -85.538
6892.6 -87.454
6893.4 -86.071
6893.7 -86.966
6894.5 -86.824
6895.3 -88.098
6896.4 -86.829
6898 -90.49
6899.1 -90.02
6900.7 -93.343
6901.4 -93.297
6901.8 -94.407
6903 -92.214
6903.7 -93.414
6904.9 -91.862
6906.1 -94.706
6907.2 -95.724
6908.4 -92.504
6909.5 -94.753
6910.3 -93.938
6911.4 -95.591
6913.4 -90.959
6914.9 -93.868
6916.1 -91.368
6917.2 -90.151
6918.4 -89.703
6919.1 -91.286
6920.3 -89.938
6920.7 -90.95
6921.8 -89.798
6923 -91.27
6925.3 -89.212
6925.7 -87.418
6926.8 -90.703
6927.6 -90.178
6928.8 -91.25
6929.5 -91.205
6931.1 -91.215
6932.2 -94.228
6934.5 -93.985
6936.5 -95.326
6942.2 -98.282
6945.7 -101.14
6947.6 -100.5
6948.4 -102.96
6949.5 -100.65
6951.1 -101.12
6951.8 -100.06
6953.4 -102.43
6957.2 -103.82
6958.4 -103.64
6959.9 -105.62
6961.5 -106.29
6963.4 -107.86
6964.9 -109.7
6966.8 -109.82
6968.4 -111.83
6972.2 -114.27
6973.8 -114.04
6974.9 -115.4
6975.7 -115.66
6976.9 -114.86
6978.8 -117.68
6981.5 -118.69
6983 -121.19
6984.2 -122.31
6985.3 -122.27
6986.5 -123.69
6989.5 -123.6
6991.1 -122.69
6992.2 -122.51
6993.8 -122.31
6995.7 -123.24
6996.9 -122.75
7000.3 -124.29
7002.2 -121.91
7003 -123.02
7005.7 -118.84
7012.6 -106.99
7016.1 -107.96
7019.9 -112.84
7024.2 -120.27
7025.3 -121.23
7027.3 -123.09
7030.3 -125.93
7036.9 -128.25
7040 -129.39
7041.5 -129.68
7042.6 -130.14
7046.1 -131.58
7053.8 -136.36
7056.9 -138.55
7059.2 -140.83
7061.1 -143.34
7065.3 -149.28
7077.7 -179.25
7078.8 177.64
7084.2 166.27
7087.7 159.93
7091.9 152.85
7097.3 146.91
7125 131.4
7126.1 131.12
7129.6 129.61
7131.9 129.49
7135 127.48
7137.3 127.19
7140 127.31
7144.6 125.67
7145.4 126.5
7147.7 125.31
7150.8 125.28
7153.8 124.15
7154.6 123.03
7155.4 124.02
7156.9 123.17
7158.8 124.22
7164.2 122.02
7165.4 122.04
7167.7 121.33
7169.6 122.14
7171.2 120.34
7172.3 121.92
7173.5 120.78
7174.2 119.67
7175.4 121.66
7176.5 120.98
7178.5 120.23
7179.2 121.02
7181.5 120.21
7183.5 120.18
7184.6 120.34
7185.8 120.55
7186.5 119.97
7187.7 121.46
7189.6 119.85
7191.9 120.28
7193.1 120.52
7194.2 119.76
7195 120.9
7196.5 119.91
7198.1 119.81
7200 118.74
7201.9 119.86
7203.1 120.05
7204.6 119.4
7205.4 118.53
7206.2 119.73
7207.3 118.5
7210 118.84
7211.2 118.08
7213.1 119.04
7213.9 118.24
7215.4 120.25
7216.6 118.17
7217.3 119.27
7218.1 118.03
7219.2 119.46
7220.8 118.16
7222.3 120.31
7224.3 119.09
7225.8 120.99
7226.9 118.94
7228.5 118.35
7229.6 118.19
7230.4 116.51
7231.9 119.5
7233.9 117.8
7235.8 117.33
7238.9 119.07
7240.4 118.95
7241.6 117.84
7242.3 118.81
7243.1 117.2
7243.9 119.64
7245 118.21
7245.8 118.16
7247.3 117.88
7248.1 117.48
7249.3 118.61
7250.8 119.27
7252 116.61
7254.6 119.88
7255.4 119.12
7257 117.64
7260 115.18
7261.6 117.25
7262.7 115.06
7264.7 118.35
7265.4 116.87
7267 119.92
7268.1 116.3
7269.3 119.18
7270 119.35
7270.8 119.25
7271.6 120.24
7273.1 118.86
7273.9 119.77
7275 118.32
7275.8 118.86
7276.6 118.45
7278.9 122.62
7280 120.87
7281.2 123.4
7282.4 121.6
7283.1 121.28
7284.3 122.49
7285.4 120.95
7285.8 122.15
7286.6 119.88
7287.4 121.17
7288.5 120.47
7289.7 121.64
7290.8 120.36
7292 121.36
7293.1 119.48
7293.9 120.32
7294.7 121.63
7296.6 118.76
7297.7 120.53
7298.9 120.54
7300 123.09
7301.2 120.71
7302.4 122.24
7303.5 122.19
7303.9 123.54
7304.7 119.08
7305.8 122.48
7307.4 122.11
7308.1 124.01
7309.7 118.56
7310.8 121.37
7311.6 124.22
7312.4 123.94
7313.5 124.32
7314.3 120.74
7315.1 123.43
7315.4 122.36
7316.6 124.84
7317.4 124.04
7318.9 125.66
7321.2 122.45
7322 123.29
7322.4 121.94
7323.5 125.31
7324.7 122.73
7325.8 123.68
7326.6 122.65
7327.8 124.4
7328.9 121.86
7330.1 123.91
7330.8 124.97
7332 120.87
7333.1 122.96
7333.5 120.91
7334.3 123.61
7335.4 123.01
7337 122.27
7338.1 127.33
7339.7 121.43
7341.2 125.77
7342.8 122.78
7344.3 125.9
7345.1 123.27
7345.8 125.61
7346.6 124.63
7347.8 126.47
7348.5 127.4
7349.3 125.44
7351.6 129.45
7353.1 123.66
7353.9 125.38
7355.5 118.64
7357 122.23
7357.8 122.14
7360.5 121.12
7362.8 117.41
7363.9 119.09
7365.1 117.74
7365.5 116.86
7366.6 118.5
7367.4 118.6
7368.2 120.72
7368.9 119.07
7370.1 121.07
7370.5 120.11
7372 122.84
7373.2 118.22
7374.3 121.62
7375.8 117.55
7377 120.73
7377.4 121.59
7378.2 117.81
7378.9 121.03
7380.1 119.1
7380.5 119.84
7381.2 120.81
7381.6 121.58
7383.9 116.15
7384.7 115.21
7385.9 118.21
7387 115.92
7388.2 117.9
7388.9 116.9
7389.7 117.34
7390.5 116.46
7390.9 114.8
7392 117.56
7392.8 113.78
7393.9 116.41
7394.7 116.42
7396.2 118.3
7397.4 116.73
7398.2 117.05
7399.3 122.59
7401.6 118.13
7402 119.14
7403.2 115.49
7403.9 116.09
7404.7 114.96
7405.9 118.03
7407 116.64
7408.6 119.95
7409.7 117.56
7411.6 123.85
7413.9 115.5
7415.1 120.32
7416.6 116.9
7417.4 115.51
7418.2 117.02
7418.9 122.18
7420.1 114.72
7420.9 117.78
7421.2 115.45
7422.4 118.88
7422.8 117.35
7423.6 122.33
7424.7 117.32
7425.5 123.35
7426.3 120.49
7427 119.17
7428.6 125.31
7430.1 116.7
7431.3 124.64
7432.8 120
7433.6 114.77
7435.1 124.98
7437.8 111.61
7438.9 120.32
7439.3 118.38
7440.5 121.6
7441.3 121.23
7442 118.78
7442.8 116.57
7443.9 112.43
7445.1 119.96
7446.3 122.98
7446.6 126.71
7447.4 118.53
7448.2 112.84
7449.7 125.88
7450.9 118.02
7452 123.79
7452.8 121.29
7453.6 125.32
7455.5 122.12
7457 134.04
7459 123.81
7459.3 126.17
7460.5 119.17
7461.6 132.96
7462 134.96
7462.4 132.59
7463.2 135.54
7464 126.06
7465.1 141.01
7466.3 127.46
7467.4 140.27
7467.8 138.27
7468.6 139.17
7469.7 136.22
7470.9 144.99
7471.3 144.13
7472.4 147.91
7473.6 141.94
7474.7 148.71
7475.5 145.82
7476.3 149.55
7477 143.96
7477.4 147.86
7478.2 142.48
7480.1 155.03
7481.3 159.73
7482.4 149.56
7483.2 157.92
7484.3 147.44
7486.3 155.4
7488.2 146.82
7489 148.99
7489.7 148.57
7490.5 151.72
7491.3 148.64
7492.4 165.44
7494 159.46
7495.1 151.29
7495.5 154.73
7497 142.26
7498.2 151.18
7499.4 142.84
7499.7 145.57
7500.9 137
7501.7 138.39
7502.4 137.58
7503.6 140.48
7504 139.09
7504.7 147.9
7506.7 138.8
7507.4 146.35
7508.6 140.48
7509.4 147.53
7511.3 134.51
7512.8 154.88
7514.7 139.44
7515.9 144.7
7516.3 143.19
7517.4 151.09
7519 155.83
7520.1 145.84
7521.3 139.84
7522.4 150.12
7523.2 138.72
7524 147.75
7524.4 143.43
7525.1 151.02
7526.7 143.43
7527.4 145.67
7527.8 147.34
7528.6 154.91
7529.4 144.73
7530.1 149.29
7530.9 144.86
7531.7 152.11
7532.4 145.52
7533.6 151.75
7534 154.52
7535.1 143.81
7535.5 145.61
7536.3 153.52
7537.1 123.87
7538.2 145.68
7538.6 146.51
7539 153.35
7539.8 145.26
7540.9 158.6
7541.7 146.18
7542.4 152.19
7542.8 153.61
7543.6 162.51
7544.8 153.16
7545.5 150.55
7546.3 152.46
7547.1 160.91
7547.8 174.77
7549.4 158.15
7550.1 168.92
7550.9 161.28
7551.7 168.99
7552.8 160.23
7554 173.94
7555.5 164.62
7555.9 171.83
7556.7 -178.44
7557.5 -177.76
7557.8 -176.77
7559 -179.49
7559.4 -168.16
7560.5 172.89
7560.9 179.84
7561.7 179.28
7563.2 157.99
7564 158.89
7564.4 155.09
7565.5 -158.07
7566.7 -176.37
7567.5 -168.23
7567.8 -170.09
7568.6 -158.84
7569 -179.99
7569.8 -167.48
7570.2 -172.4
7570.9 -163.24
7571.3 -168.34
7572.5 -134.94
7573.2 -143.23
7574.4 -161.12
7574.8 -163.85
7575.5 -162.12
7576.7 -134.48
7578.2 -163.93
7579.4 -138.48
7580.5 -155.08
7581.7 -146.19
7582.5 -133.79
7584 -149.78
7584.4 -151.21
7585.5 -141.64
7586.3 -144.05
7587.5 -158.15
7587.9 -159.71
7588.6 -159.74
7589.8 -147.54
7590.5 -148.35
7591.7 -143.27
7592.5 -144.86
7593.2 -122.83
7593.6 -138.19
7594.8 -111.53
7595.5 -114.09
7596.3 -116.42
7597.9 -137.62
7599 -122.65
7600.5 -140.58
7601.3 -122.51
7602.5 -140.85
7602.9 -138.09
7604 -116.88
7604.8 -132.2
7605.9 -121.02
7607.1 -117.01
7607.9 -121.12
7608.6 -119.08
7609.8 -126.4
7610.6 -118.15
7611.7 -100.19
7613.2 -111.03
7615.2 -121.9
7616.3 -108.65
7617.1 -106.75
7617.5 -109.74
7617.9 -105.36
7618.6 -115.25
7619 -106.03
7619.4 -116.6
7620.6 -97.8
7620.9 -101.06
7621.7 -92.591
7623.6 -108.67
7624.8 -101.3
7625.2 -103.53
7626.3 -89.385
7627.5 -98.678
7627.9 -100.66
7628.2 -95.282
7629.4 -110.03
7630.2 -95.304
7630.6 -104.34
7631.7 -86.27
7632.5 -85.891
7633.3 -97.67
7634 -91.448
7634.4 -92.584
7635.2 -94.659
7635.9 -94.625
7636.7 -98.219
7637.9 -91.392
7638.6 -92.929
7639.4 -96.112
7640.2 -86.796
7641.3 -91.521
7642.9 -83.526
7644 -97.23
7645.2 -101.59
7645.6 -100.75
7645.9 -104.57
7647.5 -85.997
7648.3 -83.868
7649.4 -93.563
7650.2 -91.719
7650.6 -92.568
7651 -91.283
7652.1 -98.898
7652.5 -100.58
7653.3 -97.342
7654 -107.4
7655.2 -99.8
7655.6 -100.72
7656.7 -107.9
7657.1 -105.24
7657.5 -108.17
7658.6 -99.915
7660.6 -109.28
7661.7 -111.83
7662.5 -103.36
7663.6 -111.07
7664.8 -106.41
7665.6 -106.89
7666.7 -94.259
7668.3 -106.05
7670.6 -89.446
7671.7 -94.576
7672.1 -91.694
7672.9 -97.458
7674 -83.595
7675.2 -74.197
7675.6 -71.416
7677.1 -86.443
7678.7 -78.359
7679.8 -81.197
7680.2 -79.635
7681 -83.313
7681.7 -77.058
7682.1 -79.149
7682.9 -74.517
7684.4 -70.554
7684.8 -67.579
7686 -76.153
7686.7 -74.546
7687.5 -73.335
7688.3 -75.357
7689.4 -80.457
7690.2 -76.932
7690.6 -75.903
7691.4 -78.482
7692.1 -75.669
7692.5 -74.512
7692.9 -76.138
7694 -73.994
7694.8 -73.616
7695.2 -74.975
7696.4 -68.388
7697.1 -73.615
7698.3 -67.471
7699.4 -72.892
7700.6 -75.281
7701.7 -71.426
7702.5 -71.456
7703.7 -58.557
7704.4 -64.541
7705.2 -63.503
7706 -65.221
7706.4 -64.344
7708.3 -71.651
7710.6 -59.024
7712.1 -60.9
7713.3 -67.825
7713.7 -71.387
7714.8 -65.189
7715.6 -65.256
7717.1 -59.371
7718.3 -55.865
7719.4 -60.612
7720.6 -56.394
7721.4 -57.136
7722.1 -57.994
7723.7 -61.34
7724.4 -58.479
7725.2 -58.938
7726 -56.347
7726.4 -57.929
7727.5 -55.545
7728.3 -57.09
7729.4 -54.931
7730.6 -56.816
7732.1 -54.145
7732.9 -52.462
7733.7 -55.504
7735.2 -51.443
7736.8 -56.909
7737.9 -54.298
7739.1 -55.078
7740.2 -53.045
7741.8 -57.399
7742.5 -55.887
7743.3 -55.689
7748.7 -62.2
7749.4 -64.378
7750.2 -63.806
7751 -64.434
7752.1 -62.733
7752.9 -65.162
7754.1 -63.247
7755.6 -63.141
7756.4 -64.043
7757.9 -64.948
7759.1 -64.928
7760.6 -63.821
7762.1 -67.051
7763.3 -62.993
7764.1 -63.734
7765.2 -64.724
7766.4 -63.781
7767.5 -65.463
7768.7 -64.113
7769.5 -64.866
7770.6 -63.693
7771.4 -61.473
7772.1 -62.85
7775.2 -62.802
7776 -64.332
7777.2 -61.587
7778.7 -63.786
7779.8 -61.485
7781.8 -63.154
7782.5 -61.999
7784.1 -62.573
7785.2 -60.58
7786 -61.564
7789.5 -61.035
7791 -61.269
7792.2 -59.935
7794.1 -62.127
7794.5 -61.32
7795.6 -62.754
7797.2 -61.916
7798.3 -63.303
7799.1 -62.324
7800.2 -61.1
7802.5 -64.103
7804.9 -64.882
7805.6 -63.699
7806.4 -63.944
7807.5 -64.74
7808.7 -64.809
7809.9 -65.878
7812.5 -64.526
7813.7 -66.412
7814.9 -66.33
7822.6 -65.961
7824.5 -67.512
7825.6 -66.608
7827.6 -66.979
7828.3 -68.137
7829.5 -67.099
7831.4 -67.917
7832.9 -67.495
7834.1 -69.247
7835.3 -69.304
7836 -70.082
7837.2 -69.097
7839.9 -71.129
7840.6 -71.588
7841.8 -70.128
7843.7 -70.273
7845.6 -69.568
7847.2 -71.328
7848.3 -70.895
7849.9 -70.705
7854.5 -71.783
7858.7 -72.102
7864.5 -72.93
7866.8 -73.819
7869.5 -74.688
7871.8 -75.535
7883.3 -88.003
7886 -91.739
7890.7 -99.16
7894.1 -104.39
7896 -104.31
7898 -103.31
7899.5 -101.31
7901.4 -99.716
7904.1 -97.369
7909.1 -97.943
7915.3 -106.71
7918.4 -114.72
7927.6 -143.94
7933.7 -156.41
7945.7 -179.95
7946.8 178.57
7961.5 156.38
7972.6 147.94
7974.1 147.76
7978 145.94
7979.5 144.75
7982.2 143.24
7984.9 140.54
7996.5 139.43
8004.5 136.3
8005.7 136.83
8006.9 136.22
8008.8 136.25
8011.5 135.86
8015.3 137.4
8016.9 137.9
8021.9 138.29
8023.4 137.12
8024.9 137.54
8027.6 137.32
8029.2 137.26
8032.6 135.99
8034.9 134.94
8036.1 136.23
8038 134.67
8041.1 135.98
8042.3 135.04
8043 135.79
8045.7 137.01
8046.9 136.68
8047.6 137.6
8049.6 137.31
8050.7 137.25
8053.4 138.64
8054.9 137.92
8056.1 139.78
8057.6 139.33
8059.2 140.51
8060.3 138.24
8061.1 139.51
8061.9 138.78
8063 139.34
8064.6 138.53
8065.7 139.03
8067.3 137.53
8068.4 138.33
8070.3 136.24
8071.5 137.14
8072.3 136.57
8074.2 135.79
8075 136.25
8076.1 134.92
8077.6 136.46
8078.8 135.24
8080.3 135.19
8081.5 135.69
8082.3 135.4
8084.6 134.61
8085.7 134.99
8086.5 134.5
8087.3 135.25
8090 134.75
8090.7 135.87
8091.5 135.44
8093.4 133.77
8095 134.88
8096.1 135.09
8097.3 134.79
8098.4 136.77
8099.2 135.22
8100 135.78
8101.1 133.43
8103.4 137.8
8104.6 135.96
8105.7 136.82
8106.5 135.57
8107.3 136.41
8108.8 136.53
8110 137.18
8111.1 136.41
8111.9 138.06
8112.7 137.45
8113.8 137.48
8115 135.57
8115.7 136.22
8116.5 136.73
8117.3 138.5
8118.8 137.86
8120 137.08
8120.7 138.57
8121.5 136.73
8122.7 137.9
8123.8 137.24
8125 138.6
8125.7 139.32
8126.9 137.69
8130 138.72
8131.1 137.45
8133.1 137.81
8134.6 138.17
8135.7 136.86
8136.9 138.22
8138.1 139.94
8139.2 138.31
8140.4 139.68
8141.1 139.81
8142.7 137.57
8144.2 139.29
8145.8 138.27
8146.5 138.03
8149.6 136.16
8150.4 136.45
8153.1 137.9
8153.8 137.24
8155.4 137.26
8156.1 138.28
8157.7 136.21
8159.2 137.41
8160 136.82
8161.1 137.89
8161.9 138.23
8162.7 137.14
8163.8 136.17
8165 137.71
8165.8 137.39
8166.9 138.75
8167.7 138.16
8170 135.98
8171.1 138.68
8173.1 135.2
8175 137.87
8175.8 136.78
8176.5 137.35
8178.1 137.22
8180.4 136.04
8181.9 138.98
8183.8 138.12
8184.6 139.85
8185.8 136.46
8186.9 137.14
8187.7 136.66
8189.6 139.32
8190.4 137.53
8191.5 136.25
8193.8 139.91
8195 139
8195.8 139.81
8196.9 141.04
8197.7 141.08
8199.6 140.73
8201.2 140.77
8201.9 139.7
8202.7 141.53
8203.5 139.11
8204.6 140.83
8205.4 140.36
8206.2 141.08
8206.9 139.12
8208.1 141.13
8209.2 137.19
8210 137.72
8211.9 140.08
8212.7 137.31
8213.9 138.73
8215 136.67
8216.2 138.68
8216.9 137.96
8217.7 138.75
8218.9 137.63
8219.6 135.92
8221.2 140.85
8222.3 136.78
8223.5 135.58
8225.8 139.75
8226.6 137.5
8226.9 138.62
8227.7 136.86
8228.5 139.65
8229.2 137.66
8230.4 139.07
8231.2 139.12
8232.7 138.15
8233.5 136.57
8234.6 138.56
8235 137.85
8236.6 141.06
8237.3 139.48
8238.9 141.65
8239.6 141.13
8240.8 144.75
8241.9 142.41
8243.1 144.21
8243.9 143.32
8245.4 147.66
8246.2 147.74
8246.9 148.71
8248.5 145.28
8249.3 143.74
8250 145.56
8251.2 143.69
8253.1 144.67
8254.3 145.88
8255.4 146.72
8256.9 146
8257.7 146.37
8258.5 144.77
8260 147.04
8260.4 146.18
8261.6 149.16
8262.3 147.21
8264.3 150.51
8265.4 152.11
8266.2 152.73
8267.3 151.17
8268.1 152.54
8268.5 151.68
8269.3 154.56
8270.4 156.66
8270.8 155.44
8271.2 156.95
8272 155.75
8272.3 156.58
8273.5 155.43
8274.6 158.19
8275.4 156.95
8275.8 158.24
8276.6 157.31
8278.1 158.11
8279.3 156.34
8280.4 157.99
8281.6 156.22
8282.3 157.7
8283.5 155.63
8284.7 154.67
8285.4 155.14
8286.2 155.68
8287.7 154.24
8288.9 152.69
8291.6 150.66
8293.5 154.38
8293.9 153.49
8294.7 155.92
8295.4 154.15
8296.2 153.35
8297 153.81
8300 155.51
8302.3 152.95
8303.1 154.56
8304.3 152.96
8305 153.5
8307.7 152.99
8308.9 153.04
8310 153.73
8311.6 150.33
8313.5 151.56
8314.7 149.35
8315.4 148.81
8316.6 147.5
8317 148.36
8317.7 147.14
8318.5 147.99
8319.3 147.68
8320.4 146.33
8321.2 146.08
8323.1 149.11
8325 144.96
8325.8 145.45
8327.4 142.24
8328.5 143.89
8330.1 143
8330.8 142.82
8332 142.51
8333.5 141.35
8334.7 141.12
8335.4 140
8336.2 142.17
8337.7 139.28
8338.9 141.69
8340.4 137.98
8341.6 138.98
8342.4 139.62
8343.9 137.53
8344.7 138.92
8345.4 137.47
8346.2 138.78
8347.4 139.88
8348.5 136.93
8350.1 137.5
8351.6 136.47
8352.4 139.56
8353.9 135.86
8354.7 137.85
8356.6 135.74
8357.4 133.69
8358.9 136.76
8359.3 135.96
8360.1 135.91
8362 138.31
8363.5 135.81
8364.7 138.63
8365.8 136.9
8366.6 137.32
8367.4 135.78
8368.1 135.73
8368.9 136.93
8369.7 140.11
8370.8 137.48
8372 140.41
8373.5 137.91
8374.7 139.88
8375.8 139.1
8376.6 138.92
8377.4 140.75
8378.5 138.91
8380.1 138.74
8381.2 140.92
8382.8 138.47
8383.5 139.34
8384.3 139.34
8385.8 140.36
8386.6 138.21
8388.2 141.89
8388.9 139.31
8390.1 142.67
8390.8 141.03
8392 141.33
8393.2 141.52
8394.7 140.02
8395.8 142.98
8396.6 140.71
8397.4 140.8
8398.5 141.41
8399.7 140.88
8400.8 137.71
8402.8 137.67
8403.2 138.94
8403.9 142.4
8404.7 141.92
8406.2 141.42
8407.4 140.09
8408.5 141.33
8409.3 141.06
8410.5 142.41
8411.6 144.71
8412.4 142.31
8413.2 143.22
8414.7 140.11
8415.5 141.83
8416.6 139.91
8418.2 141.32
8418.9 141.2
8420.1 140.77
8420.9 141.46
8421.6 138.41
8423.2 141.38
8423.5 140.67
8424.7 136.43
8425.5 135.13
8425.9 136.2
8427 141.07
8428.6 137.26
8429.3 136.6
8430.5 141.66
8432 137.53
8433.2 139.39
8433.9 138.65
8435.1 140.63
8435.9 138.97
8436.6 139.71
8437.4 139.31
8438.2 137.78
8439.3 139.63
8440.1 138.6
8440.9 140.89
8442 138.52
8443.9 140.73
8444.7 139.65
8445.9 141.11
8447.8 138.13
8448.9 135.6
8449.7 137.77
8450.9 136.49
8452.8 139.88
8454.7 136.96
8455.9 136.42
8456.6 134.74
8457.8 138.16
8459.3 135.42
8461.6 139.44
8462.4 138.71
8462.8 139.75
8463.9 136.73
8465.1 138.4
8465.9 137.46
8466.6 139.32
8468.2 137.22
8469.3 138.32
8470.1 136.61
8471.3 140.02
8472 137.99
8473.2 139.06
8474.3 140.15
8475.9 136.66
8477.4 139.18
8478.2 137.78
8478.6 138.95
8479.3 138.02
8480.1 139.12
8481.3 137.26
8482 141.2
8483.2 138.75
8484 139.44
8485.1 142.84
8487 138.29
8487.4 140.77
8488.6 136.02
8489.3 137.13
8491.3 137.22
8492.8 140.5
8494 136.99
8495.5 138.98
8496.7 137.88
8497.4 141.42
8499 135.75
8500.1 134.77
8500.9 137.98
8501.7 141.07
8502.8 135.41
8503.6 136.68
8504.3 135.22
8505.1 136.62
8506.3 138.71
8507.8 135.81
8508.6 137.37
8509.3 136.32
8510.5 139.35
8512 135.52
8513.2 138.89
8514.4 136.93
8515.1 139.11
8515.9 136.9
8516.7 139.98
8517.8 137.2
8518.6 138.23
8519.4 137.15
8520.5 139.36
8523.2 137.55
8524 140.05
8525.1 136.76
8526.3 138.83
8526.7 137.62
8528.2 141.72
8529.4 138.88
8530.1 140.54
8531.7 142.02
8533.2 138.67
8534.4 138.11
8534.7 140.09
8535.5 137.72
8537.4 139.5
8538.6 138.75
8540.5 135.94
8540.9 134.75
8541.7 135.97
8542.8 136.36
8544 139.7
8544.7 138.38
8545.5 139.27
8547.4 135.09
8549 136.61
8549.8 136.23
8550.9 140.38
8552.1 137.21
8554.8 141.12
8555.9 139.45
8556.7 141.99
8557.8 140.14
8558.6 141.29
8559.4 138.17
8560.1 141.74
8561.7 138.68
8563.6 139.25
8564.4 140.46
8565.1 139.33
8566.3 141.91
8567.1 138.82
8568.2 140.38
8569 139.76
8570.1 141.66
8571.7 144.16
8572.1 141.9
8572.8 143.65
8573.6 141.03
8574.4 143.62
8575.5 140.39
8576.3 142.42
8577.1 140.15
8578.2 143.45
8580.1 139.39
8580.9 139.95
8582.1 139.42
8583.2 140.37
8584.4 139.31
8585.1 140.31
8585.5 139.17
8586.3 141.99
8587.5 137.54
8588.2 141.03
8590.5 137.14
8591.3 140.95
8591.7 139.71
8592.8 145.28
8594 139.54
8594.8 139.48
8595.5 140.52
8597.1 142.03
8598.2 140.16
8599 139.71
8599.4 141.29
8600.5 138.2
8602.5 143.48
8603.6 139.27
8604 139.98
8605.2 143.53
8605.5 144.36
8606.3 141.31
8607.1 141.73
8610.2 136.03
8611.7 140.32
8612.9 134.36
8615.2 140.19
8615.9 139.56
8616.7 143.55
8617.9 139.74
8619.4 145.63
8620.9 141.18
8622.9 145.3
8624 141.85
8625.5 143.9
8628.2 138.2
8629 141.33
8629.8 139
8630.5 143.06
8631.7 141.6
8634 145.55
8634.8 145.26
8635.9 140.56
8637.1 143.19
8637.9 143.51
8639 138.04
8639.8 140.69
8640.9 138.05
8641.7 138.4
8643.2 141.15
8644.4 139.73
8645.6 136.82
8647.1 139.64
8647.9 139.27
8649 143.45
8650.6 137.58
8652.5 139.71
8653.6 138.74
8655.2 141.41
8655.9 140.11
8657.1 143.15
8657.9 142.18
8658.6 136.86
8659.8 141.43
8660.6 141.85
8662.5 138.24
8663.3 141.01
8663.6 138.66
8664.4 143.65
8665.2 143.49
8666.3 141.76
8667.1 143.87
8668.3 141.6
8669 142.89
8670.2 139.54
8670.9 143.26
8672.1 139.39
8672.9 139.72
8673.3 138.49
8675.2 144.21
8677.5 139.87
8678.3 139.39
8679.4 141.65
8681.7 147.02
8682.5 144.29
8683.3 145.85
8684 142.71
8684.8 143.54
8686.3 141.26
8687.1 141.59
8687.9 142.17
8689 139.85
8689.8 140.6
8690.6 136.99
8691.7 143.44
8694 146.63
8694.8 142.93
8695.6 146.21
8696.7 143.7
8697.1 144.65
8697.9 142.29
8699 143.69
8700.2 139.32
8701.3 142.07
8701.7 141.04
8702.5 142.39
8702.9 139.88
8704 146.11
8705.2 143.6
8706 144.6
8706.7 145.69
8708.3 141.13
8709.4 143.78
8710.2 142.72
8711 143.11
8711.3 144.39
8712.9 137.05
8715.2 142
8716 142.5
8717.1 139.98
8718.3 145.76
8719.4 143.48
8720.2 143.97
8721.4 141.54
8722.5 145.08
8724 140.28
8724.8 144.31
8726 142.44
8727.1 146.05
8727.9 145.09
8728.7 147.47
8729.8 141.44
8730.6 144.08
8731 143.02
8732.1 138.6
8732.5 140.46
8733.3 146.76
8734 142.35
8734.4 144.24
8735.2 142.99
8736 145.49
8736.4 144.42
8737.1 148.6
8737.9 147.24
8738.7 147.44
8739.8 151.02
8740.2 149.63
8741 145.51
8742.1 148.78
8743.3 145.6
8743.7 143.29
8744.8 147.26
8746 144.14
8747.1 148.11
8747.9 148.17
8748.7 144.66
8749.4 147.65
8750.2 144.27
8751 144.64
8751.7 145.2
8752.5 146.82
8753.3 144.32
8754.4 148.73
8755.6 145.19
8756.4 143.49
8757.5 148.19
8757.9 144.65
8758.7 147.28
8759.4 144.63
8760.2 144.67
8760.6 142.85
8761.8 146.77
8762.9 148.25
8763.7 146.28
8764.4 146.91
8764.8 145.88
8765.6 150.74
8766.8 145.72
8770.2 146.22
8771 146.25
8772.1 147.76
8772.5 148.59
8773.3 146.1
8774.4 147.96
8774.8 149.44
8776 147.86
8777.9 143.24
8778.7 144.06
8779.5 142.35
8780.2 145.37
8780.6 143.95
8782.5 153
8783.7 146.36
8784.5 152.77
8786 146.3
8787.1 147
8788.3 144.64
8788.7 146.3
8789.8 142.65
8791 143.93
8791.8 146.07
8792.5 142.36
8793.3 145.4
8793.7 144.47
8796 156.13
8797.2 148.22
8799.1 154.14
8799.8 151.44
8801 158.26
8802.5 150.8
8803.3 149.88
8804.5 147.66
8806 153.65
8806.4 155.35
8807.9 148.86
8808.7 157.65
8809.8 152.25
8812.2 158.07
8814.1 147.35
8815.2 151.37
8816 149.09
8816.8 143.13
8818.3 151.56
8819.5 148.69
8820.2 151.08
8821 145.11
8822.2 146.94
8823.7 152.61
8824.1 149.57
8824.9 152.98
8826 152.1
8826.8 147.14
8827.2 152.5
8827.9 147.24
8829.1 151.42
8829.9 148.03
8831.8 156.85
8832.2 156.02
8833.7 148
8834.9 153.89
8835.6 150.81
8837.5 156.36
8838.3 155.15
8839.1 154.51
8839.9 156.04
8841 152.79
8841.4 153.91
8842.2 155.92
8842.9 153.27
8843.7 155.55
8844.5 154.8
8845.6 154.69
8846.4 156.51
8847.9 151.36
8849.1 153.6
8849.9 153.03
8851 151.08
8852.2 152.75
8853.3 156.59
8854.1 153.7
8854.9 158.85
8856.4 152.29
8856.8 150.11
8858.3 158.2
8859.5 155.78
8860.6 152.73
8861.4 150.26
8862.6 154.21
8863.7 155.97
8864.9 151.23
8865.6 151.53
8866.8 149.72
8867.6 150.41
8868.3 152.04
8869.5 146.28
8871 152.52
8872.2 147.22
8873.3 158.6
8874.5 151.74
8875.6 149.45
8877.2 153.81
8878 158.03
8879.1 149.7
8880.3 156.84
8881.4 154.18
8882.2 154.84
8883 153.8
8884.5 156.42
8885.3 151.69
8886.4 158.44
8887.2 158.46
8888 157.01
8890.3 162.34
8891.8 159.31
8893 163.28
8893.7 161.35
8894.5 159.89
8895.6 164.31
8896.4 162.89
8896.8 164.68
8897.6 161.85
8898 163.65
8900.3 155.84
8901.4 161.96
8901.8 158.81
8902.6 166.03
8903.3 159.78
8904.1 164.86
8905.3 156.49
8907.6 165.4
8908.7 159.64
8909.1 161.6
8909.9 161.2
8910.7 164.52
8911.8 155.44
8913.3 164.12
8914.5 169.82
8915.7 162.62
8916 165.01
8916.8 161.21
8918 167.17
8918.3 170.86
8919.1 166.23
8919.9 164.99
8921 159.4
8922.2 156.5
8923 160
8924.1 156.47
8924.5 160.29
8925.3 156.87
8926.8 152.54
8928.4 159.78
8928.7 161.24
8930.3 152.41
8931 148.46
8932.2 152.51
8933.7 165.34
8934.5 164.66
8935.7 167.64
8936.8 161.21
8937.2 162.58
8938 166.71
8938.7 160.89
8940.3 168.68
8940.7 163.52
8941.8 170.04
8942.6 165.12
8943 168.12
8943.7 167.37
8944.5 170.06
8946.1 155.43
8947.2 160.38
8948 164.61
8948.7 166.44
8949.9 164.89
8950.7 166.06
8953.4 154.23
8954.5 161.01
8955.3 163.13
8956.1 161.38
8957.2 172.38
8958.4 167.05
8959.1 167.65
8960.3 165.04
8960.7 166.27
8962.2 156.87
8963 162.42
8963.4 163.36
8964.1 167.94
8965.3 164.68
8965.7 163.84
8966.1 159.94
8967.2 170.62
8968 166.87
8968.4 170.22
8969.1 163.73
8970.3 174.55
8971.1 169.86
8971.8 173.77
8973 169.52
8973.8 176.54
8974.9 169
8975.7 171.83
8976.8 170.32
8977.6 174.01
8978.8 177.27
8979.5 174.23
8979.9 176.21
8980.7 172.45
8981.5 175.71
8982.6 168.19
8983.8 172.33
8984.5 171.9
8985.7 170.55
8986.1 168.02
8986.8 174.89
8987.2 171.9
8988 177.02
8988.4 -178.56
8989.1 178.93
8990.3 -177.99
8991.1 -175.71
8991.5 -174.65
8991.8 -178.76
8993 179.51
8994.1 -178.67
8995.3 170.31
8995.7 165.19
8996.5 174.55
8998.4 169.07
8999.5 179.26
9000.3 175.93
9000.7 178.67
9001.5 178.29
9002.2 171.04
9003 172.83
9003.8 167.7
9004.2 172
9005.3 -179.32
9005.7 -178.09
9006.1 -179.89
9007.2 177.78
9008.4 173.68
9009.9 178.47
9010.7 176.47
9011.8 -178.12
9013 -168.43
9013.4 -170.09
9014.2 -169.86
9015.3 -166.68
9015.7 -167.61
9016.5 -170.29
9016.8 -167.47
9017.6 -170.84
9019.5 -164.93
9021.1 -175.01
9022.6 -160.9
9023.4 -161.27
9024.2 -164.9
9025.3 -168.99
9025.7 -168.05
9026.5 -170.17
9026.9 -169.2
9027.6 -165.4
9028.4 -167.96
9029.2 -165.43
9029.9 -168.8
9030.3 -166.65
9031.1 -168.43
9032.6 -173.34
9033.4 -168.95
9034.9 -179.51
9035.7 -178.53
9036.5 -175.49
9036.9 -179.24
9037.2 177.84
9038.4 -178.18
9038.8 -179.34
9039.9 177.63
9041.1 -179.51
9042.2 -176.28
9043 -178.09
9044.2 179.35
9044.9 176.46
9045.7 173.72
9047.2 177.73
9048.4 171.11
9049.6 179.68
9050.7 174.24
9052.2 179.9
9053.4 -178.31
9054.6 179.43
9056.5 174.39
9058 177.8
9058.8 175.27
9060.3 179.38
9061.5 174.9
9062.6 176.95
9064.2 167.25
9065.3 171.99
9066.5 169.39
9067.3 169.05
9068 169.08
9069.2 166.91
9070.7 173.03
9071.9 175.46
9073.4 165.56
9074.2 168.46
9075.3 166.18
9075.7 165.18
9077.3 168.53
9078 165.57
9079.2 168
9079.9 166.38
9080.3 165.65
9080.7 167.12
9081.5 162.06
9082.6 170.16
9083 171.17
9084.6 165.31
9085.7 175.29
9088.4 161.72
9090 170.4
9091.1 163.44
9091.9 169.16
9092.6 167.27
9093.4 169.66
9094.6 166.35
9095.7 171.61
9096.9 164.79
9098 173.47
9100 160.38
9100.3 161.94
9101.5 168.44
9102.3 169.27
9103 172.91
9104.2 167.28
9105 163.9
9105.7 164.24
9106.1 161.83
9107.7 176.9
9108.8 167.25
9110 171.42
9111.5 166.04
9113 172.14
9113.8 171.1
9114.6 174.14
9115 172.35
9115.3 174.25
9116.5 167.69
9117.3 163.96
9117.7 164.96
9118.4 167.03
9119.6 168.76
9121.1 167.27
9122.3 169.88
9123 168.09
9123.8 169.62
9124.6 168.17
9125.4 171.3
9126.9 164.33
9128 168.42
9128.8 166.65
9129.6 166.23
9130.4 164.26
9131.5 168.45
9132.3 168.34
9132.7 170.91
9134.2 165.34
9134.6 164.47
9135 168.59
9136.1 161.47
9137.3 165.86
9138 167.95
9138.8 164.19
9139.6 168.26
9140.4 164.94
9141.9 169.06
9143 164
9143.8 165.78
9145 160.51
9146.9 169.92
9148.1 163.56
9148.8 166.57
9149.2 164.38
9150 169.91
9150.7 163.31
9151.5 169.56
9152.3 169.24
9152.7 170.31
9153.8 165.56
9155 162.05
9156.1 165.94
9156.9 167.71
9159.6 159.91
9160.7 163.43
9162.7 171.46
9163.4 163
9164.6 168.6
9165 169.94
9166.5 161.71
9167.3 167.94
9167.7 166.65
9168.4 174.07
9170 167.72
9170.8 172.01
9171.5 165.48
9172.3 167.37
9173.1 164.56
9174.2 169.32
9175.4 171.57
9176.9 164.46
9178.1 170.57
9178.8 166.52
9179.2 170.11
9180 167.45
9180.8 165.03
9182.7 172.62
9183.8 165.84
9184.6 166.81
9185 164.54
9185.8 167.86
9186.9 161.98
9187.7 164.76
9188.1 162.08
9189.2 166.69
9190.4 164.7
9190.8 166.68
9191.9 162.19
9193.1 167.42
9193.8 163.11
9195.8 169.61
9197.7 165.27
9198.5 166.04
9199.6 174.42
9201.1 164.6
9203.1 172.05
9204.2 174.14
9205.4 166.71
9206.5 168.72
9208.1 163.98
9208.8 165.29
9210 171.85
9211.2 168.52
9211.5 169.58
9211.9 167.2
9212.7 173.86
9213.8 165.91
9214.2 167.23
9215 164.96
9216.2 172.62
9217.7 166.63
9218.1 164.81
9218.8 170.26
9220.4 163.95
9221.2 166.8
9221.5 176.94
9221.9 -179.09
9223.1 171.07
9224.6 160.84
9226.9 174.2
9227.7 170.16
9228.5 171.32
9228.9 170.58
9229.6 165.24
9230.4 173.32
9231.5 159.79
9232.3 161.27
9233.5 166.2
9234.2 166.1
9235.4 171.54
9236.2 170.59
9236.5 175.35
9237.7 166.44
9238.9 176.06
9240 172.41
9240.8 166.8
9242.3 175.68
9244.2 166.88
9245.4 175.23
9246.2 170.71
9246.9 175.51
9248.1 170.3
9249.2 172.23
9250 165.72
9251.6 174.38
9252.7 167.96
9253.9 164.78
9255 168.1
9256.2 170.84
9258.5 165.62
9259.6 157.12
9261.2 166.65
9261.9 160.37
9262.7 158.14
9263.9 171.91
9265 176.8
9265.8 169.23
9266.9 179.24
9267.7 173.68
9269.3 168.19
9270.4 169.21
9272.3 173.78
9273.9 162.95
9276.6 172.51
9276.9 171.32
9277.7 173.91
9278.1 173.2
9279.3 167.94
9280 164.35
9280.8 165.42
9283.1 173.68
9283.9 176.13
9285 169.65
9285.8 174.06
9286.6 173.83
9287 176.83
9288.9 166.3
9289.6 168.26
9290.8 176.31
9291.2 -178.96
9292 178.24
9292.3 -179.93
9293.5 177.89
9295.4 167.86
9296.2 173.54
9297.3 168.6
9298.1 167.62
9298.9 166.04
9300.4 172.23
9301.2 166.46
9302.3 177.67
9302.7 176.63
9303.9 168.45
9304.6 167.7
9306.2 175.88
9307.3 168.56
9308.1 166.45
9309.3 170.95
9310 163.74
9310.8 164.48
9311.6 164.39
9312.3 166.96
9313.1 157.6
9314.3 168.76
9315 169.13
9315.4 167.56
9316.6 173.94
9317.7 172.57
9318.5 173.47
9319.3 172.29
9320.4 175.11
9321.2 173.35
9322 174.56
9322.7 172.15
9323.1 173.84
9324.3 -178.93
9325.4 176.04
9325.8 -178.98
9327 176.73
9327.3 175.55
9328.1 168.71
9330 179.07
9331.2 -179.18
9332 -173.03
9332.4 -175.76
9333.5 169.18
9334.7 -178.42
9335 -179.66
9335.4 177.19
9336.2 175.64
9337 174.22
9337.4 179.85
9338.5 -179.46
9339.7 175.06
9340 -179.33
9341.2 177.27
9341.6 178.86
9342.4 176.33
9342.7 177.48
9344.3 167.37
9345.4 170.35
9346.2 165.67
9347.4 175.03
9348.1 170.94
9348.9 174.79
9350.4 -178.01
9350.8 -179.11
9352 175.45
9353.1 171.64
9353.9 176.64
9355.1 178.88
9356.6 170.25
9357.7 177.58
9358.9 171.4
9360.1 178.82
9360.8 178.39
9361.6 177.68
9362 176.4
9363.1 166.72
9363.5 169.59
9364.7 179.62
9365.4 172.65
9366.2 175.59
9367 175.13
9367.7 175.19
9368.5 172.12
9370.4 178.98
9371.6 171.14
9372.8 179.35
9373.1 174.47
9373.5 179.98
9374.3 178.26
9374.7 177.34
9375.1 173.88
9375.8 172.4
9377 167.96
9377.4 175.45
9378.5 -177.12
9379.3 179.63
9380.1 -179.13
9381.2 177.67
9381.6 -174.62
9382.8 177.98
9384.3 -173.79
9385.1 -175.98
9386.2 176.88
9387 177.23
9387.4 174.47
9388.5 -176.73
9389.3 177.22
9389.7 -178.38
9390.8 167.29
9392 172.48
9392.8 172.11
9393.9 175.55
9395.1 -177.76
9395.5 -172.07
9396.6 173.9
9397.8 -177.27
9398.5 178.33
9399.3 176.95
9400.1 176.61
9400.8 -179.63
9402 178.21
9403.9 167.74
9405.1 174.06
9407 179.89
9408.9 172.45
9409.7 176.7
9410.5 174.35
9411.2 178.04
9412 -178.56
9413.2 179.51
9413.9 -177.16
9414.3 178.36
9415.5 -179.49
9416.6 170.68
9417.4 170.62
9418.2 170.38
9419.3 -178.85
9420.1 -176.67
9420.5 -178.43
9421.6 178.56
9423.2 -178.97
9423.9 -175.01
9424.3 -179.62
9425.1 -177.16
9425.8 -177.9
9427 175.31
9427.8 -176.8
9428.9 177.23
9430.5 174.05
9430.8 -178.91
9432 176.44
9432.4 177.14
9433.5 -171.72
9434.3 -175.24
9435.5 179.05
9437 -170.66
9437.8 -169.58
9438.5 -171.5
9439.3 -171.21
9440.5 -178.24
9441.2 -177.98
9441.6 -175.84
9442.8 175.74
9443.5 178.46
9444.3 -179.28
9445.5 179.32
9446.2 174.34
9447 178.81
9447.8 175.17
9448.2 176.73
9448.5 174.7
9449.3 177.54
9449.7 179.24
9450.5 -177.69
9451.6 175.67
9452.4 179.95
9453.6 -176.65
9453.9 -173.58
9454.3 -177.43
9454.7 177.83
9455.5 -176.34
9455.9 179.65
9457 -177.55
9457.4 -178.8
9458.6 177.19
9459.3 179.01
9460.5 -173.08
9461.2 179.11
9462.4 -170.19
9462.8 -166.18
9463.9 -178.03
9465.1 178.46
9465.9 178.01
9466.6 -179.24
9467.4 -178.12
9468.2 -179.44
9469.3 171.05
9470.1 170.77
9470.9 179.3
9471.6 -179.02
9472.8 175.7
9473.6 -174.92
9474.3 179.05
9475.1 177.57
9476.6 170.12
9477.8 -171.44
9478.6 -175.82
9479.3 -169.68
9480.1 -177.98
9480.9 177.91
9482 -166.5
9483.6 -175.72
9484.3 -174.41
9485.1 178.64
9486.3 -177.23
9487 -167.48
9487.8 -172.49
9489.3 -159.66
9490.9 -167.76
9491.6 -170.1
9492 -163.94
9493.6 -178.54
9494.7 -171.89
9495.5 -179.03
9496.3 -172.36
9497 -177.72
9497.8 -174.25
9498.2 -176.81
9499.3 -160
9500.5 -179.11
9501.3 179.91
9502.4 -174.91
9502.8 -172.55
9503.6 -176.55
9504.3 177.69
9505.5 -174.15
9506.3 -164.14
9507 -164.7
9507.4 -169.29
9508.2 177.57
9509.3 -172.78
9509.7 178.91
9510.5 -178.82
9511.6 178.39
9512 179.64
9513.2 -168.3
9513.6 -171.5
9514.7 179.5
9515.5 175.88
9515.9 179.84
9516.7 169.66
9517.8 -167.67
9518.2 -174.59
9519.3 178.47
9520.5 -178.26
9521.7 173.76
9522.4 178.83
9523.2 166
9524 176.8
9524.7 -179.72
9525.9 173.86
9527 -167.9
9527.4 -171.81
9528.2 -166.7
9528.6 -172.15
9529 -165.38
9529.3 -173.03
9530.5 175.92
9530.9 179.48
9532 -174.05
9532.4 -175.4
9533.2 179.16
9534.4 -172.2
9535.1 -166.62
9535.9 -168.71
9536.3 -167.01
9537 -174.62
9538.2 -166.19
9539.4 -169.55
9540.1 -163.07
9540.9 -169.94
9541.3 -166.61
9541.7 -170.74
9542.4 -162.56
9543.2 -166.21
9543.6 -165.06
9544.4 -172.88
9544.7 -167.81
9545.1 -175.15
9545.9 -159.74
9547.8 -179.55
9549.4 177.2
9550.9 -166.09
9551.7 -161.94
9552.4 -169.3
9553.2 -163.17
9554.4 -170.35
9555.1 -175.51
9555.9 -173.32
9556.7 -167.84
9557.8 -175.09
9558.2 178.21
9559.4 -178.89
9559.7 -179.89
9560.9 177.71
9562.4 -178.16
9563.6 -155.66
9564.4 -173.62
9565.5 -160.46
9566.7 -159.51
9567.4 -157.26
9567.8 -156.38
9569 -165.2
9569.7 -153.63
9570.9 -167.84
9571.3 -160.62
9572.8 -175.73
9574 -162.33
9575.1 -174.91
9575.9 -172
9576.7 -171.35
9577.1 -175.29
9578.6 -164.11
9579 -172.21
9580.1 179.03
9580.5 174.95
9581.7 -166.14
9582.1 -169.92
9582.8 -151.69
9584.4 -164.83
9585.1 -163.21
9585.9 -174.01
9586.7 173.6
9587.8 -166.88
9589.4 -149.05
9590.5 -158.88
9590.9 -159.95
9591.7 -157.19
9592.1 -162.49
9592.8 -158.23
9595.1 -168.81
9596.3 -165.7
9597.1 -179.8
9598.6 -163.38
9599.4 -163.27
9599.8 -164.16
9600.5 -154.89
9602.5 -169.41
9603.6 -161.25
9604 -158.15
9605.5 -175.51
9606.7 -163.15
9607.8 -175.14
9608.2 -174.1
9609 -161.39
9610.1 -175.59
9610.9 -175.21
9611.7 -170.74
9612.5 -155.79
9612.8 -153.6
9614 -156.62
9614.4 -158.46
9615.5 -172.4
9615.9 -177.08
9617.1 172.16
9618.2 -152.84
9619.4 -170.18
9620.5 -156.94
9621.7 -170.83
9622.5 -174.11
9623.2 178.68
9624.4 -158.21
9625.2 -160.44
9625.5 -159.24
9626.7 -165.33
9628.6 -156.87
9629.8 -168.37
9630.5 -166.66
9631.7 -174.51
9632.1 -173.33
9633.2 -160.9
9634 -155.65
9634.4 -159.54
9635.5 -149.27
9636.7 -166.29
9637.9 -155.15
9638.2 -160.93
9639 -156.02
9639.8 -157.38
9640.9 -168.45
9641.3 -169.77
9642.5 -167.57
9643.2 -173.36
9644.4 -167.49
9645.5 -174.6
9647.1 -163.83
9647.9 -161.81
9648.2 -155.25
9649 -157.32
9649.4 -155.32
9650.5 -176.47
9650.9 -175.42
9652.9 -157.95
9653.2 -155.13
9654.8 -177.15
9655.5 -172
9655.9 -176.99
9657.5 -161.03
9658.2 -169
9658.6 -167.08
9659.4 -171.18
9660.6 -161.12
9661.7 -165.83
9662.5 -166.08
9662.9 -164.07
9663.2 -172.15
9664.4 -158.22
9665.9 -162.14
9667.5 -153.34
9668.6 -156.62
9669.8 -161.02
9670.9 -148.52
9672.5 -162.44
9673.2 -157.57
9674.4 -168
9674.8 -168.99
9675.6 -163.98
9676.7 -172.3
9677.5 -170.08
9678.3 -167.08
9679 -166.52
9679.4 -167.64
9680.2 -158.36
9680.6 -156.23
9683.3 -170.93
9684 -163.83
9684.8 -163.92
9685.2 -161.29
9685.9 -164.53
9687.1 -160.47
9688.3 -147.14
9691.3 -167.7
9691.7 -168.52
9692.5 -166.94
9693.6 -158.49
9695.2 -176.05
9696.7 -159.43
9697.5 -157.38
9698.3 -160.54
9699 -149.77
9700.6 -167.09
9701 -169.78
9701.7 -162.9
9702.1 -165.85
9702.9 -160.04
9703.3 -158.22
9704.4 -161.04
9705.2 -146.91
9706.3 -161.14
9707.5 -154.24
9708.6 -158.46
9709 -155.71
9710.2 -163.01
9711 -160.18
9711.7 -151.87
9712.5 -161.47
9713.3 -161.13
9713.6 -159.83
9714.4 -146.11
9716.3 -160.89
9717.5 -144.75
9717.9 -146.34
9719.4 -161.22
9719.8 -165.96
9721.7 -149.91
9722.1 -148.54
9722.9 -159.83
9723.7 -150.46
9724.4 -155.29
9725.6 -152.77
9727.1 -164.23
9727.9 -162.07
9729 -150.38
9729.8 -151.15
9731.3 -163.44
9732.1 -152.32
9732.5 -155.26
9733.3 -151.13
9734 -148.03
9734.8 -151.78
9735.2 -149.15
9736 -154.9
9736.3 -155.95
9736.7 -161.38
9737.5 -151.76
9738.7 -157.66
9739.4 -147.84
9740.2 -150.08
9741.7 -157
9742.1 -151.88
9743.3 -166.94
9744.4 -161.08
9745.6 -168.04
9747.1 -152.12
9747.5 -153.6
9748.3 -156.3
9748.7 -158.19
9749.4 -165.15
9750.6 -156.11
9752.1 -163.66
9752.9 -160.27
9753.7 -169.55
9754.8 -159.01
9756 -165.2
9757.1 -155.49
9758.3 -147.7
9759.4 -159.54
9759.8 -161.01
9760.6 -155.06
9761.7 -165.34
9762.1 -164.62
9762.9 -162.32
9763.3 -164.04
9764.4 -153.97
9765.6 -162.62
9767.5 -157.15
9768.3 -164.48
9769.1 -161.76
9771 -151.08
9772.5 -166.65
9774.4 -143.94
9776 -164.26
9777.1 -163
9777.5 -166.71
9777.9 -162.52
9778.7 -169.3
9779.8 -160.4
9781 -166.69
9781.8 -163.06
9782.1 -167.78
9782.5 -162.24
9783.3 -164.39
9783.7 -162.81
9784.4 -167.97
9784.8 -178.98
9785.6 -174.37
9786.4 -169.67
9787.1 -175.72
9787.5 178.88
9788.7 -178.17
9789.8 172.31
9790.2 176.75
9791.4 -170.01
9791.8 -171.77
9792.9 -164.43
9794.8 -171.18
9795.6 -175.86
9796.8 -160.4
9798.3 -169.82
9799.1 -172.87
9799.8 178.31
9801 -177.77
9802.5 -170.6
9803.3 -169.06
9804.5 -177.05
9805.2 -172.75
9806 -162.91
9806.8 -169.3
9807.1 -165.86
9807.5 -173.13
9808.3 178.83
9809.5 -164.73
9810.6 -158.8
9811.4 -161.83
9812.1 -161.55
9812.5 -164.45
9813.3 -158.15
9815.2 -175.26
9816.8 -147.73
9817.5 -152.29
9818.3 -141.64
9818.7 -145.55
9819.1 -141.47
9820.6 -155.55
9821 -154.2
9821.4 -159.37
9822.2 -146.87
9822.9 -150.05
9823.7 -140.21
9824.8 -153.84
9825.2 -151.81
9826 -156.77
9827.5 -145.71
9828.3 -154.88
9829.1 -137.04
9829.8 -149.79
9831 -153.83
9831.4 -152.32
9832.5 -160.2
9833.7 -153.96
9834.8 -162.16
9836 -167.66
9837.5 -146.11
9838.7 -169.99
9839.5 -160.41
9840.2 -172.13
9841.8 -152.15
9842.2 -152.99
9842.5 -158.61
9844.1 -146.4
9845.2 -156.61
9846 -148.44
9846.8 -155.4
9847.5 -153.25
9848.7 -163.25
9849.1 -160.42
9849.5 -167.78
9851 -146.42
9851.8 -147.22
9852.9 -158.27
9854.1 -137.12
9854.5 -138.97
9854.9 -136.5
9856 -148.34
9856.8 -148.19
9857.5 -143.72
9857.9 -134.91
9859.1 -153.43
9861.4 -144.63
9862.2 -135.33
9863.3 -156.39
9864.1 -143.14
9865.2 -154.31
9866 -153.8
9867.2 -151.17
9867.9 -151.97
9868.7 -156.83
9869.9 -147.66
9870.6 -151.54
9871.4 -136.3
9873.3 -161.44
9874.1 -153.11
9874.9 -159.95
9876 -150.06
9877.2 -135.13
9877.9 -133.25
9879.9 -142.33
9880.6 -136.54
9882.2 -156.72
9882.6 -154.41
9882.9 -164.24
9884.1 -146.75
9884.9 -136.48
9885.6 -145.81
9886 -142.16
9887.2 -157.47
9887.6 -159.72
9889.5 -148.28
9890.3 -152.6
9891.4 -142.74
9892.9 -156.66
9894.5 -141.1
9895.3 -146.2
9896 -152.45
9896.8 -147.15
9897.6 -155.79
9898.7 -145.42
9899.5 -149.92
9899.9 -149.01
9901 -141.35
9901.8 -140.01
9902.6 -151.15
9903 -148.72
9903.7 -147.95
9904.9 -139.41
9905.3 -149.75
9906.4 -138.47
9907.6 -130.31
9908 -131.6
9909.5 -143.48
9909.9 -145.54
9911.4 -136
9912.2 -136.64
9913 -134.12
9913.7 -142.72
9914.1 -141.66
9914.9 -142.07
9916 -136.93
9917.2 -146.25
9917.6 -143.54
9918 -134.94
9918.7 -144.07
9919.5 -146.06
9920.6 -135.27
9921 -134.11
9922.6 -142.66
9923.3 -137.51
9924.5 -152.39
9926 -135.46
9926.4 -137.61
9927.2 -131.59
9928.3 -147.65
9929.5 -130.25
9930.7 -135.96
9931.4 -128.62
9933.3 -147.15
9934.5 -133.45
9934.9 -134.75
9935.7 -139.88
9936.8 -135.64
9937.6 -135.61
9938 -134.68
9939.1 -144.29
9941.8 -128.22
9942.6 -135.2
9943.7 -145.01
9944.5 -143.6
9945.3 -145.38
9946 -140.17
9946.8 -140.73
9947.2 -138.34
9948 -140.94
9948.7 -137.33
9949.5 -144.92
9950.7 -137.29
9951 -141.99
9951.8 -137.07
9952.6 -148.21
9953.7 -138.07
9954.5 -139.82
9955.3 -140.39
9956 -139.7
9956.4 -148.47
9957.2 -136.95
9958.7 -146.42
9959.5 -142.92
9959.9 -144.29
9961 -134.79
9961.4 -133.6
9961.8 -137.46
9962.6 -130.79
9964.5 -145.3
9965.7 -136.45
9966.4 -145.74
9967.6 -141.01
9968.4 -148.17
9969.1 -145.71
9970.7 -152.01
9971.4 -151.67
9972.2 -158.85
9974.5 -131.06
9974.9 -132.75
9976.1 -143.69
9976.4 -144.93
9978 -130.92
9980.3 -156.11
9981.4 -128.55
9983 -143.34
9983.4 -146.68
9984.1 -140.75
9985.3 -155.75
9986.8 -139.69
9987.6 -135.32
9988.8 -142.23
9989.5 -139.39
9989.9 -142.63
9990.7 -155.12
9991.8 -141
9992.2 -142.28
9993.8 -135.93
9994.5 -140.18
9995.3 -148.43
9997.2 -138.23
9998 -143.98
9999.1 -138.16
10001 -142.07
10002 -161.16
10004 -135.81
10005 -139.76
10005 -137.2
10006 -141.29
10006 -140.75
10007 -143.14
10008 -137.22
10008 -138.05
10009 -136.5
10010 -150.99
10010 -151.86
10011 -141.5
10012 -143.68
10012 -139.81
10013 -143.55
10013 -141.65
10014 -145.84
10015 -134.14
10016 -146.59
10018 -134.57
10019 -130.28
10020 -132.78
10020 -129.26
10022 -141.79
10023 -134.63
10024 -130.19
10025 -133.02
10027 -143.69
10027 -140.68
10028 -148.1
10029 -136.99
10031 -146.76
10032 -130.95
10033 -131.91
10034 -124.5
10035 -125.67
10035 -127.15
10036 -119.66
10037 -130.27
10038 -130.92
10039 -129.83
10041 -142.05
10042 -133.45
10043 -142.01
10045 -120.95
10046 -139.64
10047 -130.49
10048 -135.46
10049 -123.93
10050 -131.9
10051 -116.43
10052 -129.39
10053 -123.04
10054 -142.58
10055 -140.91
10055 -145.37
10056 -130.24
10056 -135.5
10057 -126.45
10058 -133.6
10059 -140.24
10060 -126.64
10061 -132.68
10062 -125.19
10063 -123.07
10063 -130.81
10065 -115.06
10065 -116.74
10066 -129.87
10067 -124.16
10068 -125.31
10068 -120.03
10069 -121.22
10070 -124.88
10071 -113.28
10071 -106.47
10073 -119.77
10073 -114.38
10074 -115.33
10075 -124.72
10076 -100.94
10077 -110.71
10078 -113.95
10079 -118.29
10080 -115.93
10080 -121.58
10081 -114.94
10081 -116.46
10083 -104.69
10083 -117.96
10085 -93.238
10086 -105.12
10086 -97.346
10087 -109.86
10088 -105.57
10088 -115.47
10089 -103.9
10090 -102.35
10090 -114.36
10091 -111.71
10092 -120.76
10093 -114.38
10093 -120.25
10095 -103.99
10096 -109.39
10096 -103.87
10097 -108.45
10098 -102.55
10098 -91.983
10101 -108.79
10102 -88.85
10103 -99.659
10104 -99.655
10104 -98.294
10105 -79.537
10107 -105.59
10107 -101.95
10108 -79.662
10110 -90.864
10111 -83.299
10112 -77.954
10113 -83.577
10113 -74.466
10114 -84.238
10115 -75.46
10116 -86.067
10118 -79.318
10119 -88.366
10120 -78.722
10120 -77.804
10122 -84.397
10123 -86.662
10123 -84.954
10125 -91.603
10126 -77.291
10126 -78.791
10128 -93.13
10129 -91.616
10130 -96.45
10130 -87.982
10131 -90.068
10131 -86.028
10133 -91.432
10134 -85.158
10135 -94.662
10135 -85.913
10136 -86.052
10137 -84.51
10137 -80.582
10138 -88.087
10139 -85.749
10140 -92.103
10141 -91.736
10142 -90.063
10142 -85.114
10143 -87.434
10145 -93.356
10147 -90.236
10147 -94.289
10148 -94.126
10149 -95.922
10150 -98.706
10150 -96.676
10152 -103.32
10153 -100.76
10154 -106.03
10155 -104.25
10158 -110.67
10158 -110.18
10160 -116.91
10162 -110.28
10163 -117.16
10165 -119.9
10166 -119.83
10167 -116.58
10168 -123.92
10169 -122.61
10170 -122.8
10171 -115.77
10172 -121.67
10173 -121.79
10174 -124.67
10175 -121.61
10175 -125.17
10176 -124.16
10177 -125.12
10178 -120.14
10179 -126.05
10181 -115.4
10182 -124.49
10182 -118.13
10183 -123.37
10184 -120.36
10185 -123.21
10185 -120.06
10186 -120.57
10187 -119
10187 -123.78
10188 -119.92
10188 -125.08
10189 -124.15
10190 -128.75
10190 -119.25
10191 -124.92
10192 -122.61
10193 -124.41
10194 -123.2
10195 -126.91
10196 -127.58
10196 -124.77
10197 -128.82
10197 -126.47
10198 -131.19
10200 -134.6
10201 -134.67
10202 -133.53
10203 -128.2
10205 -136.14
10206 -134.63
10207 -135.85
10208 -132.03
10208 -129.43
10209 -132.77
10211 -122.13
10212 -126.47
10212 -123.82
10214 -133.83
10214 -129.65
10215 -134.87
10217 -123.22
10217 -124.09
10219 -129.83
10220 -123.68
10221 -128.22
10222 -130.02
10223 -123.7
10226 -133.86
10227 -134.82
10227 -137.5
10228 -128.96
10229 -135.14
10230 -132.02
10231 -137.08
10232 -133.66
10233 -129.86
10233 -130.82
10235 -136.79
10235 -135.6
10237 -128.76
10237 -130.84
10238 -126.15
10239 -127.39
10240 -128.45
10240 -125.77
10242 -130.82
10242 -127.41
10243 -127.73
10244 -133.33
10245 -125.89
10247 -131.69
10247 -130.89
10248 -124.89
10249 -120.58
10250 -122.82
10250 -120.49
10252 -132.07
10253 -127.22
10254 -129.6
10254 -127.91
10255 -132.28
10256 -130.11
10257 -134.2
10258 -125.92
10259 -123.93
10260 -132.42
10262 -125.38
10262 -126.33
10263 -123.22
10265 -136.42
10267 -126.99
10267 -124.67
10268 -125.97
10269 -129.97
10270 -129.2
10272 -125.05
10272 -125.58
10274 -130.85
10275 -132.34
10275 -128.58
10276 -126.3
10277 -120.7
10278 -122.55
10279 -125.49
10280 -123.09
10282 -128.78
10282 -130.77
10283 -129.95
10284 -124.3
10286 -134.9
10287 -129.23
10288 -134.71
10289 -131.85
10290 -135.18
10291 -126.59
10292 -131.13
10293 -128.84
10293 -132.28
10294 -134.17
10295 -130.82
10296 -131.56
10297 -130.27
10297 -136.73
10298 -139.82
10298 -127.92
10300 -134.13
10300 -138.24
10302 -123.95
10303 -125.86
10304 -133.72
10305 -136.19
10306 -132.18
10308 -126.17
10309 -126.44
10310 -134.38
10312 -129.43
10313 -134.36
10313 -130.63
10314 -136.37
10315 -127.36
10317 -125.58
10317 -127.51
10318 -121.04
10319 -126.73
10320 -117.37
10321 -133.58
10322 -129.1
10322 -133
10323 -126.37
10324 -122.59
10325 -128.64
10327 -134.11
10328 -128.54
10329 -139.05
10330 -136.31
10332 -130.46
10332 -132.78
10333 -133.98
10335 -131.63
10335 -134.18
10337 -123.98
10338 -128.62
10339 -122.22
10341 -132.28
10342 -129.64
10343 -129.71
10344 -128.78
10345 -136.79
10347 -131.43
10348 -134.88
10349 -127.84
10350 -131.08
10352 -132.25
10353 -130.75
10354 -134.98
10355 -132.25
10356 -137.94
10357 -133.55
10358 -141.53
10359 -134.39
10360 -133.8
10361 -135.18
10362 -131.14
10362 -131.78
10364 -137.75
10364 -134.49
10365 -136.41
10366 -130.79
10367 -134.79
10368 -132.49
10369 -137.21
10370 -129.22
10371 -135.18
10372 -130.93
10373 -132.64
10374 -129.93
10375 -131.24
10376 -126.4
10377 -132.2
10378 -129.53
10379 -136.95
10380 -129.31
10381 -132.45
10383 -123.95
10385 -134.86
10385 -135.92
10386 -130.82
10387 -129.88
10387 -131.33
10389 -126.55
10390 -127.05
10391 -127.3
10392 -123.42
10393 -129.41
10395 -126.24
10396 -134.86
10397 -130.66
10397 -132.45
10398 -129.36
10399 -127.8
10399 -128.63
10400 -127.82
10400 -130.92
10402 -130.61
10403 -125.97
10404 -133.2
10404 -132.07
10405 -126.24
10406 -130.85
10407 -130.63
10408 -130.53
10409 -135.14
10409 -132.55
10411 -125.48
10412 -131.78
10414 -126.89
10415 -134.17
10416 -128.55
10417 -126.87
10418 -135.42
10419 -130.28
10420 -136.69
10420 -135.69
10421 -129.69
10422 -132.82
10423 -127.04
10424 -132.58
10425 -133.46
10426 -132.36
10426 -134.27
10427 -134.09
10429 -142.5
10430 -132.44
10431 -131.37
10432 -132.41
10433 -135.82
10434 -129.84
10435 -137.74
10436 -139.24
10437 -133.66
10438 -134.4
10439 -129.95
10440 -132.96
10441 -130.15
10441 -131.12
10442 -138.17
10444 -131.44
10445 -135.13
10446 -133.64
10447 -134.67
10447 -136.87
10449 -129.68
10450 -131.94
10452 -135.99
10452 -135.19
10453 -130.79
10454 -134.08
10455 -130.85
10455 -131.42
10457 -133.96
10457 -135.52
10459 -130.95
10460 -134.87
10461 -133.39
10462 -133.29
10462 -136.15
10463 -132.29
10465 -137.04
10466 -132.86
10467 -136.13
10468 -138.81
10469 -137.05
10470 -135.94
10470 -140.33
10472 -137.17
10472 -138.62
10473 -138.07
10474 -137.73
10475 -137.3
10476 -138.51
10477 -137.26
10477 -138.52
10479 -138.16
10480 -139.2
10480 -138.48
10481 -140.78
10482 -139.2
10484 -138.85
10484 -137.07
10485 -141.86
10487 -136.22
10487 -137.17
10488 -136.76
10489 -140.97
10490 -140.93
10491 -137.42
10492 -139.86
10493 -135.99
10494 -140.29
10495 -142.08
10496 -144.42
10497 -138.57
10499 -145.31
10500 -139.53
10501 -140.75
10502 -142.32
10502 -144.44
10503 -140.15
10504 -140.31
10504 -139.22
10505 -142.63
10506 -144.71
10507 -141.56
10508 -145.24
10509 -138.03
10510 -139.15
10511 -140.6
10513 -139.68
10514 -142.39
10515 -139.13
10515 -140.78
10516 -139.03
10517 -141.82
10517 -139.7
10518 -141.99
10519 -141.68
10520 -137.5
10523 -144.77
10524 -142.59
10524 -144.48
10525 -140.37
10526 -139.79
10527 -137.08
10528 -139.59
10529 -140.49
10530 -143.03
10532 -145.17
10533 -144.12
10534 -147.49
10536 -143.57
10537 -144.31
10538 -148.28
10539 -141.63
10540 -138.92
10541 -143.85
10542 -144.65
10542 -143.93
10544 -146.18
10545 -143.78
10546 -145.62
10548 -142.25
10549 -145.17
10550 -144.41
10551 -147.28
10552 -144.85
10553 -146.42
10554 -145.65
10554 -148.17
10555 -146.73
10556 -149.08
10557 -147.41
10557 -150.53
10558 -150.6
10559 -152.5
10560 -152.56
10561 -152.4
10563 -153.98
10564 -151.44
10566 -153.56
10566 -151.74
10567 -155.09
10567 -153.67
10568 -154.62
10569 -157.62
10570 -156.02
10571 -157.11
10571 -155.35
10572 -156.18
10572 -154.55
10574 -160.09
10575 -158.51
10576 -160.14
10577 -157.8
10579 -160.19
10580 -159.54
10581 -163.33
10582 -158.43
10583 -161.15
10585 -164.92
10586 -163.91
10587 -164.31
10589 -168.74
10592 -175.03
10593 -174.26
10595 -179.71
10596 177.21
10598 174.32
10598 175.37
10599 173.97
10599 175.24
10600 175.07
10601 177.56
10602 172.72
10603 178.96
10604 178.74
10605 175.99
10606 179.38
10607 -175.49
10609 -173.96
10610 -165.85
10611 -169.44
10611 -168.69
10611 -169.7
10613 -161.18
10614 -158.72
10614 -159.27
10615 -156
10616 -157.26
10617 -156.78
10618 -159.56
10619 -159.33
10620 -160.66
10621 -159.68
10622 -161.87
10623 -158.79
10624 -159.79
10624 -159.34
10626 -168.09
10627 -167.12
10629 -169.44
10630 -170.92
10631 -172.19
10632 -174.07
10634 -178.23
10635 179.79
10636 -179.94
10637 178.16
10642 164.48
10643 165.18
10644 163.88
10644 166.11
10646 165.16
10646 164.83
10648 162.59
10649 163.07
10652 160.14
10653 162.37
10654 159.72
10656 161.9
10657 161.02
10658 166.26
10659 167.63
10660 164.85
10661 169.61
10662 169.23
10663 167.87
10664 166.84
10665 167.27
10666 166.36
10667 166.82
10667 166.07
10668 167.1
10669 165.19
10671 162.21
10671 162.36
10672 159.69
10673 159.11
10675 154.55
10680 144.29
10684 134.14
10685 135.54
10686 133.86
10687 133.46
10689 127.66
10690 130.86
10691 127.4
10692 128.96
10692 127.95
10694 129.12
10695 123.8
10696 125.36
10698 119.18
10699 121.93
10700 119.39
10700 120.41
10701 116.86
10702 117.31
10704 113.39
10707 107.26
10707 108.16
10709 105.66
10709 106.4
10711 101.93
10712 103.93
10713 103.59
10714 104.49
10715 104.95
10716 95.174
10717 103.43
10718 100.99
10719 102.69
10720 98.383
10721 97.128
10722 99.334
10722 97.718
10723 101.19
10724 97.886
10726 101.56
10727 96.689
10728 100.83
10728 103.42
10729 99.786
10731 95.67
10732 104.96
10733 98.206
10736 106.48
10736 102.31
10737 103.83
10737 101.58
10739 107.39
10739 105.88
10740 100.12
10741 104.7
10741 106.54
10742 105.35
10743 107.79
10744 103.11
10745 105.1
10746 104.42
10746 102.82
10747 105.27
10748 93.237
10749 93.741
10749 92.039
10750 95.332
10751 95.168
10752 96.617
10754 90.497
10754 87.405
10755 96.933
10756 90.268
10757 93.751
10758 90.337
10758 102.79
10759 102.13
10760 96.783
10761 99.253
10762 92.872
10762 95.122
10763 104.46
10764 99.061
10764 100.51
10766 92.154
10767 93.869
10768 81.627
10769 92.597
10771 84.681
10772 102.92
10773 96.024
10774 104.15
10775 88.789
10776 93.522
10776 94.586
10777 104.19
10778 95.139
10779 92.654
10779 93.848
10780 101.35
10781 100.78
10782 101.44
10784 66.918
10786 112.36
10787 101.9
10787 106.2
10788 68.547
10790 106.88
10791 98.045
10791 111.14
10793 90.613
10794 105.08
10795 84.012
10796 104.72
10798 103.17
10798 105.73
10799 83.525
10799 97.614
10801 111.23
10801 104.43
10802 121.91
10803 99.974
10804 117.54
10804 101.06
10805 103.24
10806 112.7
10807 84.244
10807 78.727
10808 99.414
10809 76.247
10809 33.045
10810 152.23
10812 88.399
10813 137.36
10813 99.084
10814 -176.43
10814 143
10816 66.976
10817 74.708
10818 146.86
10818 79.536
10819 -135.16
10820 143.35
10821 35.854
10822 -176.12
10823 -154.69
10823 -171.84
10823 171.72
10824 -171.01
10825 140.86
10826 159.99
10827 131.33
10828 -179.17
10829 154.97
10829 105.35
10831 -157.41
10832 -172.31
10833 175.56
10834 -162.79
10834 -169.38
10835 170.21
10837 -168.09
10837 -171.01
10838 -159.24
10838 -167.84
10839 164.73
10840 -175.51
10841 163.37
10842 172.09
10843 167.35
10844 172.42
10844 160.82
10845 -160.63
10846 -173.87
10847 -169.76
10849 -153.55
10849 -165.9
10850 -159.63
10851 -164.36
10852 -155.28
10853 -161.36
10854 -150.4
10855 -159.79
10855 -155.47
10856 -174.91
10857 -162.93
10857 -161.93
10858 -159.44
10858 -167.84
10859 -150.32
10860 -158.13
10861 -122.67
10862 -151.83
10863 -142.71
10864 -152.26
10865 -139.89
10866 -135.27
10868 -161.06
10869 -146.63
10870 -167.59
10871 -144.3
10873 -175.25
10873 -167.09
10874 -170.98
10875 -160.55
10876 -165.64
10877 -156.71
10878 -165.27
10878 -163.54
10879 -158.81
10879 -164.12
10880 -124.92
10880 -127.59
10881 -124.21
10882 -134.61
10883 -129.31
10884 -150.27
10885 -124.03
10886 -146.28
10887 -137.3
10888 -131.44
10890 -143.78
10891 -138.19
10891 -139
10893 -156.99
10893 -153.34
10894 -169.58
10895 -163.32
10896 -165.25
10897 -159.49
10898 -153.59
10898 -162.85
10899 -132.66
10901 -150.2
10901 -143.52
10902 -153.18
10903 -149.06
10903 -144.64
10904 -153.32
10905 -137.07
10906 -154.23
10907 -145.43
10908 -145.93
10909 -154.7
10910 -126.89
10911 -141
10912 -140.51
10913 -142.38
10914 -133.96
10916 -147.81
10916 -145.49
10917 -141.27
10918 -151.72
10920 -137.37
10921 -157.89
10922 -145.17
10923 -152.32
10924 -144.49
10924 -149.06
10925 -142.3
10926 -151.13
10927 -151.98
10927 -148.32
10928 -151.6
10929 -140.83
10929 -151.59
10931 -144.88
10932 -151.13
10933 -156.24
10933 -152.72
10934 -158.62
10935 -150.2
10936 -156.41
10937 -144.55
10938 -144.37
10939 -156.28
10940 -155.5
10941 -157
10942 -152.15
10942 -154.3
10943 -135.21
10944 -148.61
10946 -151.34
10947 -156.84
10949 -150.88
10950 -159.96
10951 -156.33
10952 -166.99
10954 -156.5
10955 -161.56
10956 -167.75
10957 -167.61
10957 -170.35
10958 -165.59
10959 -169.59
10960 -170.13
10960 -171.81
10961 -157.92
10962 -174.08
10963 -161.61
10964 -159.16
10966 -174.63
10967 -162.3
10968 -160.84
10968 -168.19
10970 -160.74
10971 -154.87
10972 -139.48
10974 -152.54
10975 -148.39
10976 -156
10976 -157.53
10977 -152.24
10978 -154.53
10979 -148.2
10980 -153.43
10981 -148.24
10981 -147.93
10983 -157.15
10984 -138.4
10985 -154.46
10986 -150.69
10987 -158.85
10988 -154.68
10989 -150.16
10990 -157.9
10991 -153.3
10992 -154.72
10993 -153.38
10993 -149.82
10995 -157.65
10996 -154.03
10996 -153.42
10998 -159.13
10998 -159.21
10999 -160.61
11001 -149.91
11003 -157.64
11004 -153.96
11005 -157.19
11006 -162.54
11008 -150.12
11009 -150.56
11010 -147.56
11011 -150.49
11014 -165.09
11015 -155.98
11016 -163.23
11017 -164.62
11018 -165.11
11019 -163.77
11020 -167.55
11021 -168.29
11022 -177.36
11023 -178.22
11023 -175.07
11024 -176.74
11025 -174.65
11025 -176.82
11025 178.37
11026 -178.26
11027 179.26
11028 -177.2
11029 -179.45
11030 179.18
11031 -179.31
11032 174.12
11033 179.33
11034 177.91
11034 -177.3
11035 179.9
11035 178.8
11036 178.04
11036 -178.25
11037 178.55
11038 174.78
11038 173.91
11039 178.05
11039 177.17
11040 178.92
11041 -178.76
11042 174.04
11043 173.16
11044 179.42
11045 175.7
11046 170.96
11046 176.61
11046 -178.12
11048 178.54
11048 -177.1
11049 178.61
11050 -176.64
11050 -177.94
11051 177.77
11052 176.79
11053 -177.48
11054 -176.73
11054 -175.8
11056 -168.03
11057 -174.5
11058 -171.81
11058 -174.75
11058 178.77
11060 -172.89
11061 -176.36
11061 -175.31
11062 -170.69
11063 -178.14
11064 176.56
11065 173.81
11065 -174.21
11066 174.04
11066 168.49
11067 174.42
11068 173.37
11068 178.25
11069 -177.24
11070 -178.14
11071 176.61
11071 179.52
11072 -176.71
11073 -174.56
11073 -178.97
11073 179.32
11074 178.46
11075 176.38
11075 -177.3
11076 173.17
11078 167.1
11078 167.91
11079 171.38
11080 169.23
11080 174.18
11082 167.73
11083 171.72
11084 168.44
11085 170.52
11085 168.33
11086 166.02
11087 171.21
11088 163.11
11089 163.84
11090 159.97
11091 162.95
11091 161.65
11092 164.91
11093 150.96
11094 154.21
11095 155.87
11095 151.39
11096 147.88
11098 150.91
11098 139.44
11100 149.52
11101 153.46
11101 149.89
11103 152.05
11103 156
11104 149.38
11105 162.61
11105 151.37
11106 157.81
11107 146.8
11107 138.84
11108 153.24
11110 160.82
11111 142.84
11112 178.45
11113 165.91
11113 177.48
11115 -177.65
11115 -177.2
11116 176.17
11117 177.93
11117 -177.47
11118 178.56
11119 172.52
11120 169.48
11120 170.79
11121 178.44
11122 177.37
11124 165.9
11125 165.53
11125 167.54
11127 164.14
11128 177.24
11128 174.65
11129 178.72
11130 164.58
11131 172.51
11131 169.89
11131 177.78
11132 -179.23
11133 175.99
11135 172.46
11136 175.17
11137 165.15
11138 170.65
11139 164.4
11140 171.61
11141 168.74
11141 169.56
11143 156.16
11145 163.96
11145 162.57
11146 165.69
11147 148.78
11149 160.91
11150 156.66
11150 160.08
11151 151.23
11153 159.52
11154 148.25
11155 154.47
11156 140.87
11157 154.61
11158 153.01
11158 154.14
11159 151.05
11160 155.9
11160 172.89
11162 159.55
11163 165.99
11165 156.07
11165 164.16
11166 149.92
11167 161.16
11168 153.29
11169 157.15
11170 160.3
11171 154.08
11172 159.56
11172 154.63
11173 160.8
11174 157.74
11175 160.51
11178 142.08
11180 158.41
11181 153.8
11182 160.04
11183 165.17
11184 153.63
11185 159.13
11186 155.39
11187 160.97
11188 149.81
11190 161.25
11190 157.58
11192 163.69
11192 152.72
11193 158.77
11193 152.48
11195 168.29
11196 153.08
11197 158.66
11198 153.37
11200 162.89
11201 151.96
11202 157.38
11202 156.07
11204 169.26
11205 153.12
11206 164.82
11207 156.76
11208 151.5
11209 154.21
11209 159.45
11210 153.29
11211 170.61
11213 158.63
11213 161.86
11215 159.44
11215 167.84
11216 160.22
11217 167.33
11218 147.66
11218 151.05
11219 170.32
11220 153.45
11221 158.06
11222 143.64
11222 131.15
11223 172.35
11224 171.07
11225 145.68
11225 158.22
11226 150.94
11227 162.75
11227 160.86
11227 167.7
11228 136.93
11229 178.31
11232 131.24
11232 115.87
11233 164.44
11234 147.29
11235 159.25
11235 156.15
11237 174.73
11237 170.66
11238 155.17
11239 155.8
11240 153.57
11241 177.59
11242 177.61
11243 165.86
11243 161.21
11244 165.03
11245 176.6
11245 -174.52
11247 179.83
11247 174.62
11248 -173.63
11249 169.98
11250 171.16
11250 167
11251 175.75
11252 -179.3
11253 169.62
11254 175.4
11255 -175.54
11256 -177.02
11257 -161.68
11257 -175.02
11258 166.43
11260 171.84
11260 -179.02
11261 -170.84
11261 -167.95
11262 -171.88
11263 173.25
11263 176.21
11264 167.09
11265 171.9
11265 169.79
11266 174.25
11267 170.14
11267 167.87
11268 169.35
11268 177.93
11269 -179.99
11270 160.65
11270 153.84
11271 170.03
11272 -179.48
11273 168.72
11273 171.07
11273 -179.67
11275 174.68
11276 -161.79
11277 -175.36
11278 175.98
11279 -173.38
11280 168.28
11280 168.98
11281 171.66
11282 171.63
11282 -178.89
11283 161.07
11284 152.31
11285 170.2
11285 174.1
11286 -176.09
11287 179.34
11288 173.32
11289 177.4
11290 168.52
11291 165.49
11291 166.44
11293 174.36
11293 172.18
11294 178.33
11295 156.33
11297 179.46
11298 -177.09
11298 -176.14
11299 175.68
11300 170.2
11301 177.25
11302 174.1
11302 179.34
11303 167.9
11304 175.35
11304 173.34
11305 177.47
11305 169.41
11306 164.91
11307 168.91
11308 -177.49
11308 -172.62
11309 -178.47
11310 165.92
11311 167.8
11311 160.99
11312 171.68
11312 -173.04
11313 176.66
11314 -171.41
11315 -178.39
11316 172.65
11317 171.04
11317 175.49
11319 167.3
11320 172.38
11320 173.37
11321 -166.45
11322 -164.97
11323 -174.39
11324 178.07
11325 -173.72
11326 -178.76
11327 -172.16
11327 -177.98
11328 178.28
11329 -163.32
11330 -167.18
11330 -163.53
11331 -172.32
11332 172.46
11332 171.42
11333 -173
11334 169.81
11335 -169.42
11336 178.37
11338 144.21
11338 157.9
11340 -159.29
11340 -174.75
11341 -171.04
11342 178.37
11342 176.24
11343 172.65
11343 178.47
11344 172.59
11345 -173.46
11345 175.81
11345 -179.99
11346 -170.27
11347 -174.17
11347 165.48
11348 -168.82
11350 -175.65
11351 -164.98
11352 -169.54
11353 -166.73
11353 -179.37
11355 -152.8
11355 -156.19
11356 -174.21
11357 -175.38
11357 -168.42
11358 178.78
11358 -175.01
11359 174.94
11360 168.76
11361 170.68
11362 165.31
11362 -176.2
11363 165.09
11364 -175.15
11365 164.21
11366 160.59
11367 179.31
11367 177.5
11368 171.36
11369 175.17
11369 168.09
11370 -176.3
11371 170.46
11372 162.15
11373 165.7
11374 -160.8
11374 -162.28
11375 -173.84
11376 -177.9
11377 -176.97
11377 -173.84
11378 -178.63
11379 -173.96
11379 -177
11380 177.52
11381 177.5
11382 -178.75
11382 -176.19
11383 -177.08
11384 169.16
11385 159.11
11385 179.33
11386 -177.09
11387 178.28
11388 173.84
11389 179.79
11391 172.36
11392 178.96
11392 -175.17
11394 171.66
11394 170.54
11394 173.94
11395 169.81
11395 179.02
11396 -174.24
11397 177.49
11398 -174.9
11398 -178.14
11399 160.33
11400 179.82
11401 178.24
11402 163.82
11403 157.62
11404 163.51
11404 162.65
11405 167.5
11406 162.7
11406 161.3
11407 172.25
11408 160.83
11409 169.9
11410 156.69
11412 171.33
11414 153.8
11415 155.36
11416 160.69
11417 152.88
11418 150.64
11419 156.31
11420 166.69
11421 149.67
11422 152.36
11422 148.58
11424 161.5
11425 153.01
11426 169.19
11427 156.08
11428 157.54
11428 149.99
11429 163.08
11430 164.97
11431 140.91
11432 143.84
11433 135.01
11433 136.69
11434 168.45
11435 170.76
11436 147.07
11437 143.07
11438 147.05
11439 150.75
11439 175.46
11440 154.51
11442 177.82
11443 165.27
11444 155.64
11444 163.19
11445 144.71
11446 168.46
11447 171.42
11447 173.49
11449 147.48
11451 175.79
11451 178.66
11453 158.34
11454 176.25
11455 161.52
11456 166.23
11457 158.41
11458 164.16
11459 151.1
11459 148.43
11460 179.98
11461 177.31
11463 155.6
11464 154.86
11465 168
11466 172.53
11467 159.23
11467 166.4
11468 145.84
11469 153.57
11470 137.08
11470 141.57
11471 139.75
11472 150.68
11473 144.09
11474 130.09
11475 138.33
11476 124.65
11477 139.99
11478 134.97
11479 125.44
11479 127.32
11480 120.01
11481 140.47
11482 126.94
11483 138.79
11484 130.15
11485 146.2
11487 120.65
11488 123.63
11489 133.25
11489 126.08
11490 136.52
11491 139.43
11492 118.47
11493 138.06
11494 117.89
11495 128.4
11495 126.66
11496 142.94
11498 122.18
11499 139.98
11499 143.81
11499 128.79
11500 153.93
11502 140.69
11502 156.62
11504 121.74
11506 171.57
11507 153.72
11510 134.1
11510 149.05
11511 147.23
11511 157.12
11512 122.14
11513 149.35
11514 142.18
11515 147.29
11516 132.38
11516 138.37
11517 131.05
11519 158.03
11520 134.45
11520 146.38
11521 145.87
11522 146.68
11522 126.46
11524 153.53
11524 153.62
11525 128.35
11526 139.36
11527 131.13
11527 133.66
11528 125.81
11529 172.49
11530 157.99
11530 150.62
11531 154.94
11532 129.66
11533 169.15
11534 138.33
11535 147.3
11535 123.85
11537 153.85
11537 148.5
11538 129.98
11538 146.28
11539 102.34
11539 -143.81
11539 171.37
11540 -165.7
11541 152.9
11542 127.07
11542 141.69
11543 141.38
11544 133.42
11544 135.09
11545 133.44
11545 132.52
11546 103.49
11547 151.5
11548 130.21
11549 134.07
11549 152.56
11552 118.24
11552 130.8
11553 123.44
11553 130.87
11554 169.25
11557 139.05
11558 153.54
11560 118.39
11561 152.48
11562 171.12
11565 131.47
11566 154.39
11567 114.55
11568 127.06
11569 75.414
11569 95.993
11570 146.87
11571 107.07
11572 111.87
11573 73.382
11574 -153.42
11575 154.88
11576 126.67
11576 140.53
11577 123.09
11577 126.65
11579 101.93
11580 134.23
11581 134.11
11581 136.07
11582 108.29
11583 149.29
11584 144.77
11586 59.809
11587 154.91
11589 106.97
11589 119.88
11589 -148.37
11591 177.75
11592 154.51
11592 158.74
11594 146.21
11594 147.59
11595 133.9
11596 158.86
11597 115.53
11597 146.77
11597 90.178
11599 -156.05
11599 130.63
11600 104.53
11601 143.43
11602 104.09
11602 155.51
11603 66.032
11604 152.5
11605 157.18
11606 -174.42
11607 150.95
11608 104.01
11609 160.69
11611 148.04
11611 149.13
11612 99.607
11613 102.13
11613 98.864
11614 114.64
11615 64.287
11616 142.51
11617 136.77
11618 154.1
11619 92.11
11620 -171.67
11621 138.29
11622 97.485
11623 -58.321
11624 -151.87
11625 -141.75
11625 -161.03
11626 152.17
11627 141.36
11628 -173.62
11629 161.3
11629 141.63
11630 -171.79
11631 168.46
11633 78.066
11634 110.39
11636 -124.23
11637 37.062
11638 -111.67
11639 -149.64
11640 137.19
11641 105.6
11642 132.49
11643 23.4
11645 -130.58
11646 -120.44
11647 -144.87
11647 -135.12
11648 -159.82
11648 176.28
11649 -158.45
11650 -150.59
11651 -178.15
11652 133.55
11652 -60.866
11653 -146.23
11654 158.91
11655 135.52
11656 77.092
11656 -127.1
11657 152.75
11658 44.228
11660 155.2
11661 143.14
11661 -175.74
11662 147.17
11662 118.33
11663 -174.52
11664 80.378
11665 -143.16
11665 -138.17
11666 -166.42
11666 -173.91
11667 -173.5
11668 144.03
11669 160.91
11669 145.28
11670 116.41
11671 156.02
11672 154.6
11673 -179.12
11673 -177.32
11674 173.54
11675 -148.87
11676 158.64
11677 167.8
11679 -162.46
11680 91.153
11681 -173.97
11681 43.018
11682 -169.33
11683 85.699
11684 35.555
11685 -154.31
11686 145.6
11688 61.995
11689 121.58
11691 73.053
11692 111.48
11693 30.576
11694 125.76
11695 104.69
11696 58.772
11697 111.4
11697 110.15
11699 70.219
11699 69.347
11701 48.543
11701 61.623
11702 62.48
11703 30.113
11704 51.513
11706 30.773
11706 29.704
11707 -8.8774
11708 -0.21891
11709 16.667
11709 1.0506
11710 56.561
11712 -11.403
11712 -6.65
11713 39.528
11714 -19.302
11714 49.812
11716 27.939
11716 29.801
11716 11.359
11717 27.067
11718 -4.0595
11719 -15.487
11719 8.1075
11720 -9.4674
11721 13.355
11721 8.4671
11722 -26.65
11723 12.449
11724 -14.393
11726 3.3579
11726 -12.716
11727 -10.778
11728 -36.614
11729 -39.974
11729 -33.713
11730 8.517
11731 -9.386
11734 -34.992
11734 -23.487
11735 -22.245
11735 -23.731
11737 -43.656
11737 -32.738
11738 -36.54
11739 -29.589
11740 -23.994
11741 -53.002
11742 -32.131
11744 -56.326
11745 -50.496
11746 -49.476
11747 -63.003
11747 -51.939
11748 -58.765
11749 -54.336
11751 -69.274
11751 -63.903
11754 -94.867
11755 -60.953
11755 -58.7
11756 -71.226
11758 -87.403
11759 -84.288
11759 -95.392
11760 -87.171
11761 -100.61
11762 -104.95
11763 -93.478
11764 -96.155
11764 -93.722
11766 -114.11
11767 -107.58
11767 -102.37
11768 -106.42
11769 -94.906
11770 -106.8
11771 -101.97
11772 -109.57
11772 -109.72
11774 -131.52
11774 -130.38
11775 -133.53
11776 -111.82
11777 -137.73
11778 -123.4
11779 -131.71
11779 -127.51
11780 -132.8
11781 -128.68
11781 -129.25
11782 -133.42
11783 -131.03
11783 -132.02
11784 -137.89
11785 -124.58
11786 -133.33
11786 -126.45
11788 -137.36
11788 -135.33
11789 -144.8
11790 -153.04
11791 -135.81
11793 -147.93
11793 -136.54
11794 -148.37
11795 -143.56
11796 -139.57
11796 -151.17
11797 -124.85
11798 -133.91
11798 -133.01
11799 -133.06
11799 -134.02
11801 -150.04
11801 -148.48
11802 -143.38
11803 -144.15
11803 -135.44
11805 -163.62
11806 -157.99
11806 -146.16
11807 -148.02
11808 -163.26
11808 -143.03
11809 -152.1
11810 -150.95
11812 -178.07
11812 178.08
11813 -178.62
11814 164.85
11815 166.72
11816 -153.71
11818 -170.42
11818 -164.59
11819 -172.89
11820 -162
11821 -163.55
11821 -176.81
11822 -161.25
11822 -173.46
11823 -158.39
11824 -175.92
11824 177.57
11825 -165.02
11826 176.43
11827 -171.92
11828 175.49
11829 -176.16
11829 -179.47
11831 169.6
11831 170.84
11833 162.4
11834 167
11834 163.73
11835 138.15
11836 172.82
11837 -179.71
11838 161.68
11838 -177.32
11839 168.81
11840 166.34
11841 150.23
11842 151.99
11843 140.12
11844 163.7
11846 134.07
11846 140.03
11847 127.25
11848 136.26
11848 120.8
11849 128.11
11850 126.73
11851 128.86
11851 139.9
11853 161.93
11853 139.67
11854 154.42
11856 120.81
11857 150.73
11858 141.95
11859 129.01
11860 122.59
11862 52.513
11863 123.78
11864 78.699
11864 124.78
11866 51.894
11866 148.44
11867 118.56
11868 74.776
11869 81.919
11870 -159.57
11871 149.31
11871 83.391
11873 -178.38
11873 -170.35
11874 150.04
11874 157.22
11876 93.811
11877 118.79
11878 89.497
11879 84.723
11879 95.644
11881 35.589
11882 80.562
11883 36.056
11883 95.006
11884 100.21
11885 79.64
11886 94.103
11886 84.453
11887 80.79
11887 88.733
11888 66.085
11889 120.66
11889 101.17
11890 91.696
11891 96.112
11892 71.758
11893 85.076
11894 81.644
11894 88.834
11896 76.664
11897 61.523
11898 65.478
11899 59.969
11899 92.464
11901 63.009
11903 67.167
11903 66.386
11904 74.159
11905 50.01
11906 41.04
11907 66.241
11908 32.498
11909 65.235
11909 52.546
11911 59.718
11911 53.169
11912 66.699
11914 37.411
11914 35.94
11915 56.591
11917 45.193
11917 43.845
11918 46.094
11918 43.125
11919 70.306
11921 45.215
11921 55.94
11922 54.855
11923 53.525
11925 26.502
11926 37.342
11926 35.869
11927 38.884
11927 37.003
11928 30.753
11928 28.757
11929 40.513
11930 37.974
11930 41.274
11931 30.214
11932 28.432
11933 37.538
11934 26.002
11935 19.437
11936 36.254
11936 32.482
11937 39.837
11938 27.022
11939 30.374
11939 41.484
11940 27.016
11941 28.796
11942 46.597
11944 20.802
11945 16.924
11946 35.001
11947 28.798
11948 28.193
11949 8.1437
11950 8.1157
11951 33.533
11952 15.267
11953 13.258
11953 14.156
11954 6.3452
11955 6.7107
11956 4.0615
11956 4.9111
11958 12.977
11959 11.941
11959 13.27
11960 5.1036
11962 8.514
11963 5.4974
11964 0.48542
11965 6.1067
11966 5.3451
11966 10.543
11967 3.7842
11968 5.4575
11969 3.8175
11970 12.781
11971 5.855
11972 9.4465
11973 10.637
11974 2.0202
11975 -4.4776
11976 2.7494
11978 -7.578
11978 -4.95
11979 -5.3976
11980 -3.3952
11981 -10.623
11981 -7.6409
11982 -15.826
11983 -4.1299
11985 -11.983
11986 -9.731
11986 -17.395
11989 -11.548
11990 -13.894
11991 -17.475
11992 -14.517
11994 -23.592
11995 -20.756
11996 -25.048
11997 -22.509
11998 -30.896
11999 -28.749
12000 -29.116
12001 -31.697
12003 -35.449
12004 -34.581
12005 -35.122
12005 -38.683
12006 -44.963
12008 -43.166
12009 -50.947
12010 -50.511
};

\nextgroupplot[
height=3cm,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
xmin=0, xmax=12000,
scaled x ticks=false,
xtick={0,2000,4000,6000,8000,10000,12000},
xticklabels={0,2,4,6,8,10,12},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Coherence},
ymin=0, ymax=1,
ytick={0,0.25,0.5,0.75,1},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.026286
0.39063 0.027063
0.78126 0.24152
1.1719 0.57107
1.5625 0.26322
1.9532 0.11857
2.3438 0.17108
2.7344 0.15224
3.125 0.62875
3.5157 0.19588
3.9063 0.51846
4.2969 0.66753
4.6876 0.4733
5.0782 0.72488
5.4688 0.54672
5.8595 0.48791
6.2501 0.21475
6.6407 0.24196
7.0314 0.33943
7.422 0.84781
7.8126 0.52973
8.2032 0.71526
8.5939 0.41624
8.9845 0.66481
9.3751 0.87424
9.7658 0.70994
10.156 0.82394
10.547 0.85241
10.938 0.69951
11.328 0.84935
11.719 0.80502
12.11 0.84126
12.5 0.82753
12.891 0.50152
13.281 0.55471
13.672 0.52402
14.063 0.74844
14.453 0.75735
14.844 0.46808
15.235 0.56824
15.625 0.15992
16.016 0.31968
16.406 0.4725
16.797 0.66029
17.188 0.87763
17.578 0.89817
17.969 0.90484
18.36 0.89982
18.75 0.94484
19.141 0.95562
19.532 0.94826
20.313 0.96295
20.703 0.9644
21.094 0.95447
21.485 0.98133
21.875 0.98092
22.266 0.97254
22.657 0.95696
23.047 0.9762
23.828 0.97352
24.219 0.96529
24.61 0.98056
25 0.98816
25.391 0.96406
25.782 0.9505
26.172 0.98182
26.563 0.97883
26.954 0.96467
27.344 0.97016
27.735 0.95529
28.125 0.97696
28.516 0.93299
28.907 0.90944
29.297 0.9671
30.079 0.98605
30.469 0.98361
30.86 0.99294
31.25 0.97758
31.641 0.99311
32.422 0.98695
32.813 0.99477
33.985 0.99158
34.376 0.99341
34.766 0.99296
35.157 0.99005
35.547 0.99311
35.938 0.9938
37.11 0.98845
37.501 0.99139
39.063 0.99161
39.454 0.99652
39.844 0.98894
41.016 0.99372
41.407 0.99641
41.798 0.99525
43.36 0.99822
52.735 0.99583
53.516 0.99667
53.907 0.99503
54.688 0.99655
56.641 0.99872
57.813 0.99868
68.36 0.9967
71.095 0.9989
77.736 0.99798
82.033 0.99821
86.329 0.99965
133.6 0.99895
134.77 0.99891
137.5 0.9992
150 0.99859
151.96 0.99895
153.13 0.99901
156.25 0.99708
156.64 0.99324
157.03 0.98446
157.42 0.9902
157.81 0.98583
158.21 0.97257
158.6 0.98869
158.99 0.97275
159.77 0.99313
160.55 0.98679
160.94 0.99088
161.72 0.98923
162.5 0.99314
163.67 0.9867
164.85 0.99572
168.36 0.99969
169.92 0.99926
171.1 0.99959
175.78 0.99952
205.47 0.9994
208.99 0.99734
209.77 0.99815
210.94 0.9997
330.08 0.9999
364.46 0.99983
662.9 0.99992
681.65 0.99994
733.6 0.99995
753.92 0.99987
770.71 0.99979
773.84 0.99983
780.87 0.99978
790.25 0.99977
799.23 0.99885
799.62 0.99769
800.01 0.9642
800.4 0.99849
803.14 0.99766
803.92 0.99897
805.87 0.99533
806.26 0.9991
806.65 0.99309
807.04 0.99491
807.43 0.99263
808.22 0.99105
808.61 0.98639
809 0.98501
809.39 0.9937
809.78 0.96497
810.17 0.98786
810.56 0.97825
810.95 0.98052
811.34 0.98602
811.73 0.9867
812.12 0.99038
812.51 0.98928
812.9 0.99351
813.29 0.9916
813.68 0.99429
814.07 0.98921
814.47 0.99714
814.86 0.9941
815.25 0.99887
815.64 0.99686
817.2 0.99928
819.15 0.99946
822.67 0.99942
832.43 0.9998
907.44 0.99899
918.37 0.99781
929.7 0.99986
1080.9 0.99987
1149.2 0.9999
1239.1 0.99993
1327.8 0.99993
1374.6 0.99992
2799.7 0.99942
2807.5 0.99976
2826.2 0.99896
2871.9 0.99797
2876.6 0.99939
2887.2 0.99949
2888.3 0.99905
2895.7 0.99811
2899.3 0.99784
2902.8 0.99779
2904.7 0.99765
2908.2 0.99807
2915.3 0.99821
2916.8 0.99865
2929.3 0.99824
2936.4 0.99823
2941.5 0.99841
2945.4 0.9981
2950 0.99808
2952 0.99788
2968.8 0.99623
2976.6 0.99425
2987.5 0.99574
2990.3 0.99681
2996.1 0.99838
3001.2 0.99709
3005.1 0.99582
3007.5 0.99471
3010.2 0.9933
3016.1 0.9911
3018 0.99161
3023.5 0.99272
3027 0.99233
3030.1 0.9913
3030.9 0.99094
3036 0.98783
3041.5 0.98578
3042.6 0.98715
3044.2 0.9856
3044.6 0.98785
3045 0.98641
3046.1 0.98733
3059.8 0.98526
3060.6 0.98777
3061 0.98664
3062.2 0.98907
3062.5 0.98689
3063.3 0.98953
3064.1 0.98872
3067.6 0.99063
3069.2 0.99174
3070 0.99253
3079.7 0.9959
3081.3 0.99655
3086.8 0.99692
3090.3 0.99731
3091.8 0.99791
3484 0.99742
3493 0.99681
3496.9 0.99666
3526.2 0.99617
3527.4 0.99605
3530.5 0.99561
3534.4 0.99572
3538.3 0.99502
3544.2 0.99521
3554.7 0.9945
3555.5 0.99471
3557.9 0.99486
3567.2 0.99484
3568.8 0.99549
3571.1 0.99514
3573.9 0.99541
3589.5 0.99521
3591.5 0.99516
3606.7 0.99483
3611.4 0.99614
3618 0.99466
3620.8 0.99499
3624.3 0.99466
3638.7 0.99404
3645.8 0.995
3648.5 0.99449
3650.1 0.99479
3653.2 0.99405
3656.3 0.99397
3666.5 0.99405
3668 0.99476
3676.6 0.9941
3678.2 0.9934
3679.7 0.99336
3682.5 0.9934
3691.9 0.99551
3698.1 0.99613
3701.6 0.99525
3707.9 0.99401
3710.2 0.99418
3711.8 0.99398
3722.7 0.99475
3742.6 0.99355
3743.8 0.99384
3752 0.9945
3759 0.99388
3760.6 0.99343
3764.1 0.99381
3767.2 0.99386
3848.5 0.99445
3849.7 0.99444
3852 0.99484
3861 0.99206
3867.6 0.99159
3869.2 0.99141
3870.4 0.99227
3872.3 0.99172
3874.7 0.9917
3876.2 0.9913
3879 0.99218
3885.6 0.99246
3886.8 0.99163
3887.6 0.992
3896.5 0.99178
3897.3 0.99132
3916.1 0.9905
3917.6 0.99029
3920 0.99045
3921.5 0.9906
3929.7 0.99055
3934.4 0.99039
3966.1 0.98767
3968.4 0.98778
3970.8 0.98757
3972.7 0.98757
3973.9 0.98766
3976.2 0.98735
3981.3 0.98637
3982.9 0.98662
3987.6 0.98603
3991.5 0.98581
3996.5 0.98647
3998.1 0.98732
4000.5 0.98693
4002.8 0.98657
4013 0.98476
4013.7 0.98442
4027.8 0.98603
4029.7 0.98561
4032.9 0.98424
4038.3 0.98505
4041.5 0.98586
4054.7 0.98204
4055.5 0.98326
4059 0.98447
4063 0.98242
4071.2 0.978
4082.9 0.98101
4087.6 0.97959
4089.1 0.97962
4091.1 0.97851
4092.2 0.97818
4104.8 0.97314
4105.9 0.97361
4113 0.97541
4118.8 0.97633
4129.4 0.96843
4144.6 0.9737
4160.2 0.96547
4164.9 0.96875
4167.3 0.96937
4170.4 0.96765
4172.7 0.96472
4177.4 0.95951
4188 0.95025
4190.3 0.94892
4196.5 0.9409
4204 0.92691
4209 0.92485
4214.1 0.9298
4218 0.93962
4221.5 0.94416
4225.5 0.94086
4227.8 0.93829
4232.1 0.93817
4232.9 0.9382
4234 0.93774
4241.5 0.93693
4244.6 0.94093
4247.7 0.94575
4250.1 0.94723
4252.4 0.94794
4255.1 0.94822
4256.3 0.948
4260.6 0.9467
4261.4 0.94653
4264.1 0.94799
4264.9 0.94704
4265.7 0.94855
4268.4 0.9501
4276.6 0.95532
4277.4 0.95693
4280.5 0.95753
4295 0.96545
4295.8 0.96636
4301.2 0.96414
4304 0.96484
4304.8 0.96513
4307.9 0.96817
4309.8 0.97232
4311.8 0.97338
4315.3 0.97354
4316.5 0.97296
4323.5 0.97486
4324.3 0.97695
4325.5 0.97621
4327 0.97865
4332.9 0.9823
4333.3 0.98152
4334.1 0.98295
4335.2 0.98186
4336.8 0.9821
4338 0.98106
4338.7 0.98004
4339.1 0.98151
4339.9 0.97994
4340.3 0.98165
4341.1 0.98023
4348.1 0.97506
4349.3 0.97183
4349.7 0.97002
4350.1 0.97265
4350.5 0.96971
4350.8 0.97042
4351.2 0.96832
4352.4 0.96838
4352.8 0.9668
4353.2 0.96748
4353.6 0.96483
4354 0.96676
4354.8 0.96344
4355.1 0.96553
4355.5 0.96348
4356.3 0.96673
4356.7 0.96407
4357.1 0.96587
4357.5 0.96347
4359.1 0.96432
4359.4 0.96174
4359.8 0.96369
4360.2 0.96045
4361.4 0.96238
4363.3 0.96068
4363.7 0.96251
4364.1 0.95919
4364.5 0.95831
4365.3 0.9612
4367.3 0.96103
4367.6 0.96422
4368 0.96236
4368.8 0.96297
4369.2 0.96208
4369.6 0.96384
4370.4 0.96218
4370.8 0.96549
4371.2 0.96201
4371.9 0.96376
4372.3 0.96748
4372.7 0.96447
4373.1 0.96575
4373.9 0.96362
4374.7 0.96694
4375.1 0.96424
4376.2 0.96395
4377 0.96108
4377.4 0.96288
4378.2 0.96197
4378.6 0.96465
4379 0.96103
4379.4 0.96284
4379.8 0.96103
4380.1 0.96329
4380.5 0.95922
4380.9 0.95803
4381.7 0.96202
4382.5 0.95907
4382.9 0.9613
4384.8 0.95671
4385.2 0.96161
4385.6 0.95798
4386 0.96131
4387.6 0.96369
4388.3 0.96866
4388.7 0.96641
4389.9 0.96982
4390.7 0.97059
4391.1 0.97196
4391.5 0.97681
4391.9 0.97516
4392.3 0.9778
4392.6 0.97498
4393 0.98058
4393.8 0.98181
4394.2 0.9798
4395.4 0.98035
4395.8 0.98424
4396.2 0.98176
4397.3 0.98372
4397.7 0.97956
4398.1 0.9818
4398.5 0.97912
4399.3 0.98102
4399.7 0.97746
4400.8 0.9757
4401.6 0.97476
4402 0.97115
4402.8 0.9723
4403.2 0.96709
4403.6 0.97323
4404 0.96744
4405.5 0.96921
4405.9 0.96671
4406.7 0.9692
4407.1 0.96826
4407.5 0.97121
4408.7 0.96964
4410.6 0.97271
4411 0.97628
4411.4 0.97434
4411.8 0.97669
4413 0.97543
4413.3 0.97381
4413.7 0.9758
4414.5 0.97342
4414.9 0.9764
4415.7 0.97543
4416.1 0.97209
4416.5 0.97223
4416.9 0.96564
4417.6 0.96715
4418 0.96718
4418.4 0.96248
4419.2 0.96161
4419.6 0.95593
4420 0.95538
4420.4 0.9509
4420.8 0.95312
4421.2 0.94907
4422.3 0.94588
4423.5 0.94255
4424.7 0.94276
4425.8 0.9383
4426.2 0.94528
4426.6 0.93649
4427 0.93752
4427.4 0.94112
4427.8 0.93512
4428.6 0.93391
4429 0.9377
4430.1 0.93684
4430.5 0.94381
4430.9 0.93977
4431.7 0.9473
4432.5 0.94724
4432.9 0.95249
4433.3 0.9527
4433.7 0.95687
4434.1 0.95542
4434.4 0.95912
4434.8 0.95864
4435.2 0.96405
4435.6 0.96287
4436.4 0.97086
4437.6 0.97161
4438.7 0.97749
4439.1 0.97664
4439.5 0.98088
4439.9 0.97613
4440.7 0.97604
4441.5 0.9781
4441.9 0.97919
4442.3 0.97438
4442.6 0.98098
4443 0.97809
4443.4 0.98008
4445 0.97551
4445.8 0.97523
4446.2 0.96969
4446.9 0.96952
4447.3 0.97236
4449.3 0.97061
4449.7 0.96538
4450.1 0.96805
4451.6 0.96723
4452 0.97062
4452.4 0.96517
4453.2 0.9686
4453.6 0.96732
4454 0.97022
4454.4 0.96891
4454.8 0.97151
4455.1 0.96781
4457.5 0.97358
4457.9 0.97604
4458.3 0.96919
4458.7 0.96838
4459.1 0.97218
4459.4 0.97066
4460.2 0.97047
4462.2 0.97265
4462.6 0.96836
4463 0.96654
4463.7 0.97004
4464.1 0.97146
4465.3 0.96335
4466.1 0.96937
4466.5 0.96792
4466.9 0.97251
4467.6 0.9709
4468 0.97264
4468.4 0.97191
4469.6 0.97574
4470 0.97482
4470.4 0.97898
4470.8 0.97647
4471.6 0.97922
4472.3 0.97743
4473.1 0.97972
4473.5 0.9777
4475.5 0.97856
4477.8 0.97101
4478.2 0.97421
4479 0.96847
4479.4 0.96666
4480.1 0.9676
4480.5 0.96214
4481.3 0.9629
4481.7 0.95909
4482.5 0.95903
4484.1 0.95464
4484.4 0.95838
4484.8 0.9533
4485.2 0.95955
4485.6 0.95636
4486 0.95864
4486.4 0.95566
4487.2 0.96113
4487.6 0.9591
4488.3 0.96299
4488.7 0.96293
4489.1 0.96643
4490.7 0.96856
4491.1 0.97175
4491.9 0.96954
4492.6 0.97529
4493 0.97221
4493.4 0.97392
4494.6 0.97329
4495.4 0.9747
4496.9 0.97659
4497.3 0.97976
4498.1 0.97801
4500.1 0.97848
4500.9 0.97888
4501.6 0.97976
4502.8 0.98045
4504.8 0.98083
4506.3 0.98044
4511.4 0.97207
4511.8 0.9759
4512.6 0.97247
4513 0.97393
4513.4 0.97038
4516.1 0.96641
4516.5 0.96267
4516.9 0.96377
4517.3 0.95708
4519.2 0.94708
4519.6 0.94512
4520 0.93728
4520.8 0.9312
4521.2 0.92755
4521.6 0.9342
4521.9 0.93256
4522.3 0.92516
4523.9 0.93421
4524.3 0.93317
4524.7 0.92638
4525.1 0.93866
4525.5 0.93732
4525.9 0.94435
4526.2 0.94365
4527 0.95162
4527.4 0.94962
4527.8 0.95302
4528.2 0.95874
4528.6 0.95869
4529 0.95541
4529.4 0.95614
4529.8 0.96018
4530.9 0.96014
4532.1 0.95927
4532.9 0.96182
4533.3 0.95876
4535.2 0.95678
4535.6 0.9592
4537.2 0.95266
4538.7 0.95232
4539.1 0.94946
4540.3 0.95033
4541.1 0.95245
4541.5 0.94568
4541.9 0.94461
4542.6 0.94771
4543 0.9454
4544.2 0.9481
4546.6 0.9499
4547.3 0.95567
4547.7 0.95664
4548.1 0.95302
4548.5 0.96048
4548.9 0.95545
4549.7 0.96104
4550.1 0.96007
4550.5 0.96524
4551.6 0.9654
4552.4 0.96822
4553.2 0.96722
4553.6 0.97241
4554 0.96709
4554.4 0.97158
4555.5 0.96798
4555.9 0.97023
4556.3 0.96903
4556.7 0.96531
4557.5 0.96354
4558.3 0.96613
4558.7 0.96262
4559.1 0.96449
4559.4 0.95901
4559.8 0.9634
4560.2 0.96408
4560.6 0.96208
4561.4 0.96306
4562.2 0.95842
4562.6 0.96285
4563.4 0.96051
4564.1 0.9667
4566.1 0.9683
4566.5 0.97143
4566.9 0.97146
4567.3 0.97483
4567.6 0.9739
4568 0.97639
4568.4 0.9739
4569.2 0.97721
4569.6 0.97299
4570 0.97709
4570.8 0.97589
4571.2 0.97175
4571.6 0.9704
4571.9 0.97361
4572.3 0.96993
4573.9 0.96967
4574.7 0.96546
4575.1 0.96428
4575.5 0.96761
4575.9 0.96572
4576.2 0.9669
4576.6 0.96339
4577 0.96835
4578.2 0.97115
4578.6 0.96358
4579.8 0.96618
4580.1 0.96352
4580.5 0.97117
4581.7 0.96093
4582.1 0.96447
4582.5 0.9618
4582.9 0.96583
4583.3 0.96199
4583.7 0.96725
4584.1 0.963
4584.4 0.96287
4585.2 0.94996
4585.6 0.95302
4586 0.95941
4586.4 0.95462
4587.2 0.95047
4587.6 0.94412
4588.4 0.95128
4588.7 0.94485
4589.1 0.94515
4589.5 0.93908
4589.9 0.93948
4591.1 0.93172
4591.5 0.93062
4591.9 0.93935
4592.3 0.93724
4592.6 0.94184
4593.4 0.93438
4593.8 0.94313
4594.2 0.94118
4594.6 0.92409
4595.4 0.93211
4595.8 0.93462
4596.2 0.94368
4596.9 0.92657
4597.3 0.9375
4598.9 0.93772
4599.3 0.93097
4599.7 0.93317
4600.1 0.94129
4600.9 0.93834
4601.2 0.92886
4601.6 0.94119
4602 0.93431
4602.4 0.92513
4602.8 0.9396
4603.2 0.94164
4603.6 0.93668
4604.4 0.93466
4604.8 0.93693
4605.1 0.94353
4605.5 0.93352
4605.9 0.95218
4606.3 0.93148
4606.7 0.9385
4607.5 0.939
4607.9 0.9335
4608.3 0.93193
4608.7 0.93681
4609.4 0.93369
4609.8 0.94667
4610.2 0.93718
4610.6 0.91889
4611 0.93204
4611.4 0.93323
4611.8 0.94693
4612.2 0.94448
4613 0.94627
4613.4 0.9373
4613.7 0.95396
4614.1 0.93799
4614.5 0.96077
4614.9 0.9664
4615.3 0.95195
4615.7 0.94413
4616.5 0.96621
4617.3 0.95135
4617.6 0.96622
4618 0.96897
4618.4 0.96298
4618.8 0.96877
4619.2 0.98716
4619.6 0.98013
4620 0.98039
4620.4 0.96149
4620.8 0.97369
4621.2 0.97582
4621.6 0.95769
4621.9 0.97339
4622.3 0.97178
4622.7 0.96559
4623.1 0.97622
4623.5 0.95392
4623.9 0.95186
4624.3 0.96055
4624.7 0.95625
4625.1 0.94806
4625.5 0.96203
4625.9 0.93818
4626.2 0.92966
4626.6 0.94427
4627 0.88167
4627.4 0.90541
4627.8 0.86852
4628.2 0.87826
4628.6 0.86197
4629 0.89153
4629.4 0.86052
4629.8 0.88862
4630.1 0.85999
4630.5 0.91028
4630.9 0.83024
4631.3 0.85816
4631.7 0.90603
4632.1 0.83853
4632.5 0.91965
4632.9 0.85609
4633.3 0.86676
4633.7 0.9013
4634.1 0.87448
4634.4 0.82139
4634.8 0.86401
4635.2 0.78765
4635.6 0.85094
4636 0.76564
4636.4 0.8567
4636.8 0.82906
4637.2 0.80893
4637.6 0.8629
4638 0.8806
4638.4 0.88123
4638.7 0.7647
4639.1 0.88461
4639.5 0.83308
4639.9 0.89497
4640.3 0.84922
4640.7 0.84122
4641.1 0.79353
4641.5 0.83979
4641.9 0.87364
4642.3 0.69261
4642.6 0.62361
4643 0.67562
4643.4 0.6957
4643.8 0.71212
4644.2 0.77749
4644.6 0.6671
4645 0.66037
4645.4 0.63257
4645.8 0.69078
4646.2 0.57253
4646.6 0.72454
4646.9 0.67711
4647.3 0.74503
4647.7 0.76883
4648.1 0.76355
4648.5 0.68657
4648.9 0.68854
4649.3 0.68791
4649.7 0.72975
4650.1 0.71
4650.5 0.73674
4650.9 0.82833
4651.2 0.75594
4651.6 0.81608
4652 0.74625
4652.4 0.78521
4652.8 0.78528
4653.2 0.77123
4653.6 0.81
4654 0.73116
4654.4 0.76037
4654.8 0.83345
4655.1 0.81714
4655.5 0.83153
4655.9 0.8303
4656.3 0.87402
4656.7 0.82874
4657.1 0.86529
4657.5 0.85993
4657.9 0.78212
4658.3 0.89029
4658.7 0.741
4659.1 0.72665
4659.4 0.79721
4659.8 0.79399
4660.2 0.66613
4660.6 0.83577
4661 0.71873
4661.4 0.70885
4661.8 0.6843
4662.2 0.61173
4662.6 0.6227
4663 0.6069
4663.4 0.60623
4663.7 0.61259
4664.1 0.69412
4664.5 0.59211
4664.9 0.61435
4665.3 0.66123
4665.7 0.62834
4666.1 0.62049
4666.5 0.64283
4666.9 0.6488
4667.3 0.70052
4667.6 0.69363
4668 0.66304
4668.4 0.72453
4668.8 0.66865
4669.2 0.73708
4669.6 0.76195
4670 0.70401
4670.4 0.71908
4670.8 0.71394
4671.2 0.73595
4671.6 0.74414
4671.9 0.71076
4672.3 0.74365
4672.7 0.70912
4673.1 0.76624
4673.5 0.76293
4673.9 0.80137
4674.3 0.79045
4674.7 0.83059
4675.1 0.83184
4675.5 0.86498
4675.9 0.84407
4676.2 0.83812
4676.6 0.87295
4677 0.86
4677.4 0.85757
4677.8 0.84716
4678.2 0.86676
4678.6 0.92296
4679 0.8829
4679.8 0.87788
4680.1 0.89453
4680.5 0.89157
4680.9 0.90555
4681.3 0.90213
4681.7 0.87853
4682.5 0.89223
4682.9 0.90923
4683.3 0.9125
4683.7 0.89012
4684.1 0.9278
4684.4 0.88766
4684.8 0.9001
4685.2 0.92828
4685.6 0.8983
4686 0.91072
4686.4 0.91662
4687.2 0.90466
4687.6 0.91775
4688 0.91312
4688.4 0.94424
4688.7 0.93258
4689.1 0.92428
4689.5 0.94363
4689.9 0.91727
4690.3 0.92459
4690.7 0.92462
4691.9 0.93201
4692.3 0.92551
4692.6 0.92165
4693.4 0.92354
4693.8 0.9312
4694.2 0.92648
4694.6 0.91678
4695 0.93114
4695.8 0.92875
4696.2 0.93144
4696.6 0.92304
4696.9 0.92768
4697.7 0.92467
4698.5 0.92883
4698.9 0.92811
4699.3 0.93124
4699.7 0.93199
4700.1 0.92945
4700.5 0.93119
4701.2 0.92033
4701.6 0.92079
4702 0.92959
4702.4 0.92785
4702.8 0.93345
4703.2 0.9291
4703.6 0.9292
4704 0.92559
4704.4 0.93225
4704.8 0.93273
4705.1 0.91745
4705.5 0.93945
4705.9 0.93212
4706.3 0.94405
4706.7 0.93862
4707.1 0.94192
4707.5 0.93417
4707.9 0.94676
4708.3 0.94436
4708.7 0.93774
4709.1 0.93877
4709.4 0.94816
4709.8 0.94096
4710.2 0.93736
4710.6 0.94144
4711 0.93957
4711.4 0.96294
4711.8 0.95443
4712.6 0.94701
4713 0.95404
4713.4 0.94282
4713.7 0.94954
4714.1 0.9614
4714.5 0.94751
4714.9 0.9464
4715.3 0.95265
4715.7 0.94539
4716.1 0.95018
4716.9 0.93382
4717.3 0.92608
4717.6 0.93124
4718 0.92847
4718.4 0.93251
4718.8 0.92632
4719.2 0.92929
4719.6 0.92595
4720 0.93148
4720.4 0.91971
4720.8 0.91922
4721.2 0.89764
4721.6 0.90718
4721.9 0.89572
4722.3 0.91209
4722.7 0.90626
4723.1 0.88844
4723.5 0.89427
4723.9 0.89438
4724.3 0.90034
4724.7 0.90025
4725.1 0.89589
4725.5 0.89462
4725.9 0.89584
4726.2 0.8994
4726.6 0.89848
4727 0.90297
4727.4 0.90327
4727.8 0.89566
4728.2 0.90655
4729 0.90957
4729.4 0.91861
4729.8 0.92303
4730.2 0.91608
4730.5 0.9245
4730.9 0.92736
4731.3 0.92373
4731.7 0.93643
4732.1 0.92814
4732.5 0.93077
4732.9 0.9364
4733.3 0.94429
4734.1 0.94186
4734.8 0.94268
4735.2 0.95526
4736 0.94231
4736.4 0.94856
4736.8 0.94528
4737.2 0.95557
4737.6 0.94924
4738 0.95522
4738.4 0.95803
4738.7 0.95756
4739.1 0.96192
4739.9 0.96348
4740.3 0.95672
4740.7 0.95558
4741.1 0.95952
4741.5 0.96115
4742.7 0.95949
4743.4 0.96137
4743.8 0.94807
4744.2 0.95707
4745.4 0.95368
4745.8 0.94171
4746.9 0.94216
4747.3 0.94376
4747.7 0.93972
4748.1 0.9306
4748.5 0.93445
4748.9 0.93307
4750.1 0.93445
4750.5 0.93412
4750.9 0.92797
4751.2 0.94406
4752 0.92466
4753.6 0.9333
4754 0.92482
4754.4 0.93639
4754.8 0.92296
4755.2 0.9293
4755.5 0.92973
4755.9 0.93289
4756.3 0.92448
4756.7 0.93215
4757.5 0.92821
4757.9 0.93107
4758.3 0.93055
4758.7 0.92482
4759.1 0.9338
4759.4 0.9298
4759.8 0.9326
4760.2 0.93048
4760.6 0.92445
4761 0.93233
4761.8 0.92981
4762.2 0.93786
4762.6 0.92988
4763 0.94135
4763.7 0.93168
4764.1 0.94098
4764.9 0.93963
4765.3 0.93904
4765.7 0.93488
4766.1 0.93838
4767.3 0.94047
4767.7 0.94685
4768 0.93577
4768.8 0.94628
4769.2 0.93678
4769.6 0.94635
4770 0.94021
4770.8 0.93846
4771.2 0.9318
4771.6 0.94049
4771.9 0.93175
4773.1 0.94256
4773.5 0.94365
4773.9 0.93468
4774.3 0.93822
4774.7 0.93564
4775.1 0.92781
4775.5 0.93495
4775.9 0.9354
4776.2 0.93101
4777.4 0.93501
4777.8 0.94033
4778.2 0.93934
4778.6 0.93467
4779 0.93715
4779.4 0.93337
4779.8 0.93766
4780.2 0.93174
4780.5 0.92874
4780.9 0.93343
4782.9 0.93609
4783.3 0.94334
4784.4 0.93259
4784.8 0.93701
4785.2 0.93204
4785.6 0.93618
4786 0.9364
4786.4 0.92892
4786.8 0.93528
4787.2 0.93865
4787.6 0.926
4788 0.93498
4789.5 0.92648
4789.9 0.92871
4790.7 0.92479
4791.1 0.93421
4791.5 0.92787
4791.9 0.92657
4792.3 0.93115
4792.7 0.93257
4793.8 0.92535
4794.6 0.93658
4795 0.93875
4795.4 0.93137
4795.8 0.93654
4796.9 0.93136
4797.7 0.93528
4798.1 0.94397
4798.5 0.93711
4798.9 0.93508
4799.3 0.94249
4799.7 0.93849
4800.1 0.94311
4800.5 0.9429
4800.9 0.9402
4801.2 0.94277
4801.6 0.93524
4802 0.9449
4802.4 0.94265
4802.8 0.9459
4803.2 0.94674
4804 0.94239
4804.4 0.94303
4804.8 0.94596
4805.5 0.94557
4805.9 0.94526
4806.3 0.94893
4807.5 0.94388
4808.3 0.94938
4809.4 0.94378
4809.8 0.93832
4810.2 0.94389
4810.6 0.93982
4811 0.93906
4811.4 0.94138
4811.8 0.93729
4813 0.93316
4813.4 0.93039
4813.7 0.93163
4814.1 0.92919
4814.5 0.93339
4814.9 0.92357
4815.3 0.93259
4816.1 0.9222
4816.9 0.92282
4817.7 0.91496
4818 0.91691
4818.4 0.91267
4818.8 0.91842
4819.2 0.92099
4819.6 0.92096
4820 0.91349
4820.4 0.91823
4821.2 0.91644
4821.6 0.92089
4821.9 0.91222
4822.3 0.9197
4822.7 0.91933
4823.1 0.91538
4823.5 0.92303
4823.9 0.92486
4824.3 0.91439
4824.7 0.91568
4825.1 0.9238
4825.9 0.91878
4826.2 0.92426
4827.4 0.92293
4827.8 0.92569
4828.2 0.92547
4828.6 0.9198
4829 0.91968
4829.4 0.92708
4830.5 0.92806
4830.9 0.92205
4831.3 0.92991
4831.7 0.93249
4832.1 0.9274
4832.5 0.9335
4833.3 0.93393
4833.7 0.93095
4834.1 0.93415
4834.4 0.93117
4834.8 0.93085
4835.2 0.92755
4835.6 0.93222
4836 0.93145
4836.8 0.91896
4837.2 0.92712
4837.6 0.92165
4838 0.92239
4838.4 0.91953
4838.7 0.91978
4839.1 0.9151
4839.5 0.91405
4839.9 0.91615
4840.3 0.91494
4840.7 0.90641
4841.1 0.9127
4841.5 0.9161
4841.9 0.91253
4842.7 0.91198
4843 0.90958
4843.8 0.9135
4844.2 0.90729
4844.6 0.9152
4845 0.9094
4846.2 0.91673
4846.6 0.91547
4846.9 0.91666
4847.3 0.92218
4847.7 0.91413
4848.1 0.91563
4848.5 0.92215
4848.9 0.91881
4849.7 0.91854
4850.5 0.9286
4850.9 0.92776
4851.2 0.91706
4851.6 0.92393
4852.4 0.92411
4852.8 0.91967
4853.2 0.92488
4853.6 0.92201
4854 0.92702
4854.4 0.92188
4855.5 0.92248
4855.9 0.91846
4856.7 0.92431
4857.5 0.92188
4858.3 0.92864
4858.7 0.91952
4859.8 0.92763
4860.2 0.92349
4860.6 0.92528
4861 0.93017
4861.8 0.92511
4862.2 0.92862
4862.6 0.92667
4863 0.92864
4863.4 0.92604
4863.7 0.92989
4864.1 0.92966
4864.5 0.93494
4864.9 0.9321
4865.3 0.9344
4865.7 0.93314
4866.1 0.92937
4866.5 0.93541
4866.9 0.93147
4867.3 0.9358
4868 0.93818
4868.8 0.93626
4869.2 0.94215
4869.6 0.94124
4870.4 0.94304
4870.8 0.9401
4871.9 0.94831
4872.3 0.94471
4872.7 0.94425
4873.1 0.94142
4873.9 0.9436
4874.3 0.94642
4876.2 0.93828
4876.6 0.94036
4877.4 0.93926
4877.8 0.93182
4878.2 0.932
4878.6 0.93474
4879.4 0.937
4879.8 0.93024
4880.9 0.93038
4881.3 0.93182
4882.1 0.93187
4882.9 0.93721
4883.3 0.93335
4883.7 0.93243
4884.1 0.93803
4884.8 0.94055
4885.2 0.94074
4885.6 0.9444
4886 0.94237
4886.4 0.94596
4887.2 0.94826
4887.6 0.94407
4888 0.94996
4888.4 0.94941
4888.7 0.95473
4889.5 0.95068
4889.9 0.95028
4890.3 0.95347
4890.7 0.9539
4891.1 0.95082
4891.5 0.95388
4891.9 0.9508
4892.3 0.9522
4892.7 0.94983
4893 0.95159
4893.8 0.95089
4894.2 0.95169
4894.6 0.94542
4895 0.94839
4898.5 0.94532
4898.9 0.94275
4899.3 0.94257
4899.7 0.93971
4900.1 0.94291
4900.5 0.94027
4901.2 0.94312
4901.6 0.94333
4902 0.93946
4902.4 0.94072
4902.8 0.93766
4903.2 0.94189
4904.4 0.94086
4905.2 0.93963
4905.5 0.93689
4905.9 0.93908
4906.3 0.93322
4907.5 0.9376
4907.9 0.93658
4908.3 0.93974
4908.7 0.93537
4910.2 0.9412
4910.6 0.93739
4911 0.93711
4911.4 0.93992
4911.8 0.93908
4912.2 0.94413
4912.6 0.93746
4913 0.94193
4913.4 0.94044
4914.1 0.9448
4914.5 0.94029
4914.9 0.94447
4915.7 0.9435
4916.5 0.94499
4916.9 0.93988
4917.3 0.94388
4917.7 0.94205
4919.2 0.94469
4919.6 0.94087
4920 0.94394
4922.3 0.94281
4922.7 0.94454
4923.1 0.94048
4923.5 0.9425
4924.3 0.94263
4925.5 0.94401
4926.2 0.94019
4927 0.9417
4928.2 0.93915
4928.6 0.94339
4929 0.9408
4929.8 0.94324
4930.2 0.94453
4930.5 0.941
4930.9 0.9438
4931.3 0.94256
4931.7 0.94556
4933.3 0.94554
4933.7 0.94238
4934.1 0.94412
4934.5 0.94887
4934.8 0.9474
4935.6 0.95178
4936 0.94892
4936.4 0.95169
4936.8 0.94902
4937.2 0.9524
4937.6 0.9487
4938 0.95098
4939.5 0.94982
4939.9 0.9523
4941.1 0.94805
4941.5 0.95168
4941.9 0.94976
4942.7 0.95116
4943.4 0.9494
4944.2 0.9496
4944.6 0.94672
4946.2 0.95075
4946.6 0.94462
4947.3 0.9478
4948.9 0.94807
4950.1 0.94882
4950.9 0.94329
4951.2 0.94779
4951.6 0.94603
4952 0.9468
4952.8 0.94259
4953.2 0.94475
4953.6 0.94135
4954 0.94457
4954.4 0.94179
4954.8 0.9423
4955.2 0.94642
4957.1 0.9441
4957.5 0.94697
4958.3 0.94415
4958.7 0.94544
4959.8 0.9432
4960.2 0.94396
4961 0.94205
4961.4 0.9455
4961.8 0.94278
4964.5 0.94372
4964.9 0.94163
4965.7 0.94294
4966.1 0.93996
4967.3 0.94157
4968.4 0.93978
4968.8 0.94231
4971.2 0.94084
4972 0.94196
4972.7 0.9391
4973.1 0.94234
4973.5 0.94149
4973.9 0.94345
4974.3 0.94209
4975.5 0.94312
4977.8 0.94621
4978.6 0.9407
4979 0.94362
4981.7 0.94384
4982.1 0.94064
4982.5 0.94275
4984.5 0.93758
4984.8 0.94025
4985.6 0.9333
4986 0.93613
4986.8 0.93194
4987.6 0.93461
4988 0.93038
4988.4 0.93458
4988.7 0.93143
4989.5 0.93398
4989.9 0.93076
4991.1 0.93295
4991.9 0.93274
4992.3 0.93545
4992.7 0.93368
4993 0.93741
4993.8 0.93903
4994.2 0.9408
4994.6 0.94018
4995 0.94236
4995.8 0.94179
4998.5 0.94586
4998.9 0.94934
4999.3 0.94763
5001.6 0.95108
5002.4 0.94952
5002.8 0.9524
5003.2 0.95303
5003.6 0.95051
5004.4 0.95254
5004.8 0.95081
5005.5 0.95172
5006.7 0.94985
5007.1 0.9523
5008.3 0.94966
5008.7 0.94725
5010.2 0.94851
5010.6 0.94556
5011.4 0.94723
5014.5 0.93908
5014.9 0.94201
5015.7 0.93682
5016.1 0.93853
5016.5 0.93586
5018.8 0.93648
5019.6 0.93235
5020 0.93375
5020.4 0.93135
5020.8 0.93257
5021.2 0.93152
5021.6 0.93363
5022.7 0.93301
5023.1 0.93516
5023.5 0.93363
5024.3 0.93705
5024.7 0.93423
5025.5 0.93927
5026.2 0.93777
5026.6 0.93701
5027 0.94046
5027.4 0.9387
5028.6 0.9428
5029.4 0.94266
5030.2 0.94635
5030.5 0.94516
5030.9 0.94656
5031.7 0.94535
5035.6 0.95001
5036.4 0.94632
5036.8 0.94836
5039.1 0.94541
5039.9 0.94375
5040.3 0.94672
5041.1 0.94383
5041.9 0.94378
5042.3 0.94039
5042.7 0.94223
5043.4 0.94098
5045.4 0.93625
5046.2 0.93857
5046.6 0.93474
5047 0.93424
5047.3 0.93656
5048.1 0.93506
5048.9 0.93361
5049.3 0.93094
5049.7 0.93409
5050.1 0.9324
5051.2 0.93335
5052.4 0.93187
5052.8 0.92983
5053.6 0.93269
5054.8 0.93226
5055.9 0.93236
5056.3 0.93424
5056.7 0.9319
5057.5 0.93417
5058.3 0.93235
5058.7 0.93447
5059.1 0.93257
5059.5 0.93445
5060.2 0.93441
5061.4 0.93464
5061.8 0.93299
5063.4 0.93574
5063.7 0.93348
5066.5 0.93551
5067.3 0.9328
5068.4 0.93588
5069.2 0.9318
5069.6 0.93489
5070 0.93154
5071.6 0.93172
5073.1 0.92793
5073.5 0.92592
5074.3 0.92896
5074.7 0.92462
5075.1 0.92691
5075.9 0.92221
5076.2 0.92051
5077 0.91991
5077.4 0.91997
5077.8 0.92237
5078.2 0.9171
5078.6 0.91612
5079 0.91753
5079.8 0.91492
5080.9 0.91733
5081.7 0.91759
5082.1 0.91906
5082.5 0.91757
5082.9 0.91989
5083.7 0.91767
5084.1 0.91964
5084.5 0.91905
5084.8 0.92085
5085.2 0.91816
5085.6 0.92119
5086 0.91948
5086.4 0.92176
5088.4 0.91906
5088.7 0.9223
5089.1 0.91793
5089.9 0.92031
5090.7 0.92038
5093.8 0.91977
5094.6 0.91431
5095.4 0.92019
5095.8 0.91624
5096.2 0.91649
5096.6 0.91408
5097.3 0.91553
5097.7 0.91124
5099.3 0.90998
5100.1 0.90593
5100.5 0.90746
5101.2 0.90328
5103.6 0.89715
5104 0.8928
5104.8 0.89527
5105.5 0.89321
5106.7 0.89197
5107.1 0.8891
5107.5 0.89244
5107.9 0.88892
5110.2 0.88695
5111 0.88451
5112.2 0.88661
5113.4 0.88425
5114.9 0.88779
5115.3 0.88442
5115.7 0.8884
5116.5 0.88757
5117.3 0.89362
5118.4 0.89345
5118.8 0.89597
5120.8 0.89916
5122 0.90452
5122.7 0.90122
5123.5 0.90566
5125.9 0.90799
5126.2 0.90513
5126.6 0.90856
5127 0.90737
5127.4 0.90912
5127.8 0.90842
5128.2 0.91324
5128.6 0.90861
5129 0.9106
5129.4 0.90977
5129.8 0.91134
5130.2 0.90854
5132.1 0.91176
5132.5 0.91402
5132.9 0.91085
5133.7 0.91172
5134.5 0.91152
5135.2 0.9089
5135.6 0.91287
5136 0.91262
5136.8 0.90962
5137.2 0.91294
5138 0.90892
5138.4 0.91195
5138.8 0.9082
5141.1 0.91037
5143.8 0.90883
5144.2 0.91066
5144.6 0.90825
5145 0.91092
5145.4 0.90911
5146.2 0.91015
5147 0.91015
5148.5 0.91287
5148.9 0.9096
5149.7 0.91503
5150.5 0.91158
5150.9 0.91464
5151.6 0.91255
5152 0.91584
5152.4 0.91407
5154.4 0.9182
5155.5 0.9188
5156.7 0.92238
5157.1 0.92034
5157.5 0.92282
5157.9 0.9212
5158.3 0.92336
5159.1 0.92194
5160.2 0.92525
5161 0.92436
5162.2 0.92593
5163.4 0.92649
5164.1 0.92878
5164.9 0.9283
5165.3 0.93027
5166.1 0.92959
5168.4 0.92908
5168.8 0.93253
5169.2 0.93004
5171.2 0.93372
5171.6 0.93184
5172.3 0.93358
5172.7 0.93227
5173.1 0.9347
5173.9 0.93306
5175.9 0.93682
5176.6 0.93637
5177 0.93847
5178.2 0.93672
5179 0.93833
5179.8 0.93833
5181.7 0.93871
5182.1 0.94123
5182.5 0.93936
5184.1 0.94056
5184.5 0.9395
5185.6 0.94253
5186.4 0.9414
5187.2 0.94264
5187.6 0.9413
5188 0.94321
5188.4 0.94173
5189.1 0.94192
5190.3 0.94228
5190.7 0.94573
5191.1 0.94255
5193.8 0.94498
5195 0.94443
5196.2 0.94481
5196.6 0.94367
5197.7 0.94608
5203.2 0.94374
5203.6 0.94459
5204 0.9432
5204.8 0.94315
5207.9 0.94122
5208.3 0.93946
5209.1 0.94147
5209.8 0.93962
5210.6 0.94003
5211.8 0.94013
5225.1 0.93783
5225.9 0.93875
5227 0.93742
5227.8 0.93763
5230.2 0.93857
5230.9 0.93822
5232.1 0.93663
5232.5 0.93867
5232.9 0.93684
5233.7 0.93719
5234.5 0.93722
5235.6 0.93636
5239.9 0.93472
5241.5 0.93263
5241.9 0.9339
5242.7 0.93255
5243 0.93398
5244.2 0.93308
5245 0.934
5245.4 0.93107
5246.6 0.93299
5247.3 0.93279
5250.5 0.93404
5251.6 0.93498
5254 0.93707
5255.2 0.93907
5255.9 0.93941
5257.1 0.94071
5258.3 0.94027
5259.8 0.94124
5260.6 0.94162
5262.2 0.94141
5262.6 0.9428
5263 0.94157
5263.8 0.94207
5270 0.94404
5270.4 0.94595
5271.2 0.94626
5277 0.95115
5279.8 0.95231
5280.5 0.95183
5284.8 0.952
5285.6 0.95228
5297 0.94963
5298.5 0.94871
5301.6 0.94796
5303.2 0.94776
5304.4 0.94859
5305.5 0.94885
5308.3 0.94935
5309.5 0.94997
5312.6 0.95086
5313.4 0.95059
5314.1 0.95107
5314.9 0.95117
5316.1 0.95157
5323.1 0.95366
5323.9 0.95344
5325.9 0.95328
5327.4 0.95338
5328.2 0.95272
5338.8 0.94846
5340.3 0.94846
5343.1 0.94727
5345 0.94651
5346.6 0.94609
5368.4 0.95346
5370.4 0.95602
5372.3 0.95688
5378.2 0.96001
5379.8 0.96077
5382.1 0.96155
5391.1 0.96022
5397.7 0.9584
5400.5 0.95748
5404.8 0.95408
5407.1 0.95288
5416.1 0.94508
5417.7 0.94441
5419.6 0.94315
5422.3 0.94151
5434.8 0.94944
5439.9 0.94772
5448.5 0.93757
5452.4 0.93223
5457.9 0.9363
5459.5 0.93867
5461 0.94047
5463 0.94178
5474.3 0.94311
5475.5 0.9431
5477.4 0.94265
5479.4 0.94286
5480.9 0.94259
5487.2 0.94474
5488.4 0.945
5496.6 0.94556
5499.7 0.94774
5502.4 0.94896
5507.5 0.94914
5513 0.94766
5516.9 0.94749
5528.6 0.94939
5536.4 0.94833
5543.8 0.95224
5546.6 0.95466
5571.2 0.95563
5590.3 0.95005
5605.9 0.95569
5614.5 0.9529
5624.3 0.9489
5631.7 0.94976
5633.7 0.94887
5645.4 0.94271
5650.5 0.94055
5653.2 0.94007
5657.9 0.93829
5668.4 0.94094
5675.1 0.93748
5680.2 0.9406
5681.7 0.9432
5688.4 0.94171
5693.8 0.93097
5698.1 0.92973
5700.1 0.93416
5703.6 0.94403
5707.5 0.94732
5712.6 0.94437
5715.7 0.94139
5733.3 0.93847
5741.1 0.9381
5747 0.93467
5749.7 0.93351
5755.9 0.93164
5773.9 0.93537
5775.5 0.93638
5781.3 0.9369
5791.9 0.93391
5795.8 0.93574
5797.4 0.9355
5799.3 0.93681
5800.1 0.93589
5807.5 0.93753
5809.1 0.93824
5820.4 0.94737
5822 0.94671
5823.9 0.94707
5826.7 0.94691
5832.5 0.94746
5833.7 0.94756
5840.3 0.94793
5843.1 0.94953
5843.8 0.9498
5850.1 0.94878
5851.3 0.94811
5859.5 0.94405
5862.6 0.9443
5863.4 0.94332
5867.7 0.94537
5868.4 0.9448
5869.2 0.94584
5870.8 0.94531
5875.5 0.9448
5877.8 0.94386
5882.1 0.94287
5882.9 0.94324
5896.6 0.94734
5900.1 0.94664
5902 0.9472
5902.8 0.94731
5905.6 0.94833
5906.3 0.94791
5911.8 0.94694
5913 0.94769
5914.2 0.9472
5914.9 0.94697
5919.2 0.9478
5920 0.94777
5920.8 0.94845
5922 0.94706
5922.4 0.94972
5939.2 0.94576
5939.5 0.9471
5940.3 0.94565
5941.5 0.94505
5942.7 0.94396
5946.2 0.94202
5947 0.94195
5947.4 0.93995
5948.5 0.94081
5950.9 0.94131
5951.7 0.9404
5954.4 0.94211
5956 0.94437
5956.7 0.94357
5957.1 0.94208
5958.3 0.94387
5959.1 0.94365
5961.4 0.94396
5964.2 0.94427
5964.5 0.94648
5965.7 0.94602
5967.7 0.94922
5968.1 0.94824
5969.2 0.95109
5971.2 0.95188
5971.6 0.95371
5973.1 0.95365
5974.3 0.95386
5977 0.95345
5978.2 0.95427
5980.2 0.95357
5984.1 0.95416
5984.9 0.95518
5986 0.95384
5992.3 0.9515
5993.8 0.9505
5994.2 0.95383
5995 0.95085
5998.1 0.95357
5999.7 0.95399
6015.7 0.94408
6016.9 0.93998
6018.1 0.93825
6020.8 0.93385
6021.6 0.9317
6022.4 0.93122
6023.1 0.93026
6027.8 0.93041
6028.2 0.93035
6028.6 0.93275
6029 0.92999
6029.8 0.93019
6030.6 0.92989
6031.7 0.93128
6032.1 0.92972
6033.3 0.9315
6033.7 0.92991
6034.1 0.93279
6034.5 0.93008
6035.2 0.93165
6038 0.93129
6038.8 0.93055
6041.1 0.92906
6041.9 0.93101
6043.1 0.93031
6043.5 0.93202
6044.2 0.92968
6044.6 0.93308
6050.1 0.93583
6050.5 0.93381
6052 0.93374
6056.7 0.92486
6057.1 0.92203
6057.5 0.92293
6057.9 0.9198
6058.3 0.92152
6058.7 0.92008
6059.1 0.91598
6064.2 0.90466
6064.5 0.90153
6064.9 0.90282
6065.7 0.89975
6066.1 0.90078
6066.5 0.89637
6066.9 0.89826
6067.7 0.89543
6069.2 0.89047
6069.6 0.89196
6070 0.88778
6072.7 0.88325
6073.1 0.88697
6073.5 0.88785
6073.9 0.88563
6075.5 0.88856
6075.9 0.89245
6077.4 0.89536
6078.2 0.89942
6083.3 0.91236
6084.1 0.9127
6085.2 0.91546
6086.4 0.91477
6088.4 0.91687
6089.9 0.91808
6091.1 0.91922
6093.1 0.91789
6093.8 0.91811
6094.6 0.91778
6104.4 0.91736
6104.8 0.92074
6106 0.91996
6108.7 0.92501
6109.1 0.92395
6109.5 0.92648
6110.6 0.927
6113 0.9278
6113.4 0.9288
6113.8 0.92721
6114.9 0.92836
6116.9 0.92799
6117.7 0.92918
6118.1 0.92779
6118.8 0.92797
6120 0.92864
6120.4 0.92662
6120.8 0.92708
6121.2 0.92982
6122 0.92874
6123.1 0.93042
6123.5 0.92757
6124.3 0.93034
6125.1 0.92874
6125.5 0.93081
6125.9 0.92824
6127.8 0.93097
6128.6 0.92768
6129.4 0.93146
6130.6 0.93077
6133.7 0.93196
6135.2 0.93124
6136.4 0.93038
6137.2 0.92965
6142.7 0.92557
6143.8 0.92683
6145 0.92544
6145.4 0.92682
6147 0.92442
6148.1 0.92511
6148.9 0.92378
6149.7 0.92539
6150.1 0.92332
6152 0.92262
6154 0.92106
6155.2 0.922
6156 0.92063
6156.3 0.92222
6157.1 0.92059
6158.7 0.92115
6163.4 0.9205
6163.8 0.92158
6164.5 0.91748
6172.4 0.90416
6173.1 0.89936
6173.9 0.90057
6176.7 0.8941
6177.4 0.89479
6178.6 0.89195
6179.8 0.89137
6181 0.88924
6181.7 0.89037
6182.1 0.8872
6182.9 0.89131
6183.3 0.88872
6184.1 0.88867
6188 0.88615
6188.8 0.88325
6189.2 0.88474
6190.7 0.88031
6191.9 0.87997
6192.3 0.8782
6192.7 0.88004
6193.1 0.87691
6193.5 0.87931
6194.2 0.87607
6194.6 0.87777
6195 0.87573
6195.8 0.87763
6197.8 0.87432
6198.1 0.87721
6198.9 0.87625
6199.3 0.88048
6199.7 0.87813
6200.5 0.87875
6200.9 0.88211
6201.7 0.87901
6202.4 0.88131
6202.8 0.88164
6203.2 0.88493
6204 0.88321
6204.4 0.88565
6205.2 0.88486
6206 0.88711
6206.3 0.88919
6207.1 0.88685
6207.5 0.88708
6207.9 0.89014
6208.7 0.89077
6209.1 0.88805
6209.5 0.89043
6211.8 0.88867
6212.6 0.88933
6213 0.88978
6213.4 0.8876
6215.3 0.88978
6215.7 0.8864
6216.1 0.88849
6216.9 0.88731
6217.3 0.88552
6218.1 0.8874
6220.4 0.88503
6221.2 0.88687
6222.4 0.88564
6222.8 0.88313
6223.1 0.88539
6223.5 0.88327
6224.3 0.88522
6225.9 0.88517
6227 0.8821
6227.4 0.88571
6228.6 0.88122
6229 0.88635
6229.4 0.88396
6230.2 0.88282
6231 0.88082
6231.3 0.88284
6231.7 0.8806
6232.9 0.88213
6233.3 0.87972
6234.1 0.87886
6239.9 0.87523
6240.3 0.87628
6241.1 0.87582
6241.9 0.8802
6242.3 0.87749
6242.7 0.87931
6243.5 0.87835
6243.8 0.88169
6244.2 0.87935
6244.6 0.8822
6245 0.88044
6245.4 0.88111
6245.8 0.88504
6248.9 0.88528
6249.3 0.88711
6249.7 0.88448
6250.1 0.88764
6255.6 0.88505
6256 0.88126
6256.3 0.88474
6257.1 0.88181
6257.5 0.88343
6257.9 0.8805
6258.7 0.88234
6260.3 0.88248
6261 0.87968
6261.4 0.88099
6261.8 0.8791
6262.2 0.88172
6263 0.87672
6263.4 0.87822
6263.8 0.87585
6264.5 0.87564
6264.9 0.8799
6265.7 0.87344
6266.1 0.87504
6266.5 0.87266
6267.3 0.87641
6268.1 0.87267
6268.8 0.87392
6269.2 0.86908
6269.6 0.87211
6270 0.87095
6270.8 0.87504
6271.2 0.87201
6272.8 0.87367
6273.9 0.87011
6274.3 0.87407
6274.7 0.87293
6275.1 0.87624
6275.5 0.87332
6275.9 0.87591
6276.3 0.87438
6277 0.87671
6277.4 0.87558
6278.2 0.88003
6278.6 0.87729
6279 0.88183
6279.4 0.88028
6280.6 0.88367
6282.1 0.88516
6282.5 0.88788
6282.9 0.88597
6283.3 0.89127
6283.7 0.89378
6284.1 0.88971
6284.9 0.89429
6285.3 0.89376
6286 0.89842
6286.4 0.89628
6288.4 0.90088
6289.2 0.90171
6289.9 0.90208
6290.3 0.9044
6291.1 0.90402
6293.1 0.90449
6293.5 0.90302
6293.8 0.90593
6294.2 0.9033
6294.6 0.90502
6295 0.90212
6295.4 0.90527
6296.6 0.90373
6297 0.90709
6297.8 0.90184
6298.5 0.9055
6300.9 0.90787
6301.7 0.91023
6303.6 0.9141
6304.4 0.91286
6304.8 0.91601
6306.7 0.91596
6307.1 0.91742
6307.5 0.91469
6307.9 0.91911
6308.3 0.91728
6308.7 0.91993
6309.9 0.9183
6310.6 0.91804
6311 0.91838
6311.8 0.91609
6312.2 0.91505
6312.6 0.91696
6313 0.91559
6313.4 0.91711
6316.5 0.91102
6316.9 0.90756
6326.7 0.88549
6327 0.88918
6327.4 0.88368
6328.2 0.88676
6328.6 0.88371
6329 0.88491
6329.4 0.88251
6329.8 0.88743
6330.2 0.88277
6330.6 0.88461
6332.5 0.88106
6332.9 0.88542
6333.3 0.88287
6334.1 0.88307
6334.5 0.88024
6335.6 0.88527
6338 0.8865
6339.9 0.89112
6340.3 0.88768
6341.5 0.89132
6342.7 0.88752
6343.1 0.8911
6345.4 0.88718
6345.8 0.88479
6346.2 0.88681
6347.4 0.88379
6347.8 0.88079
6348.1 0.88298
6348.5 0.87996
6349.3 0.88279
6349.7 0.88066
6350.1 0.88139
6350.5 0.87792
6351.3 0.88024
6352.4 0.87706
6352.8 0.87339
6353.2 0.87819
6353.6 0.87401
6354.4 0.87832
6354.8 0.87159
6355.2 0.87251
6355.6 0.8704
6357.1 0.86983
6357.5 0.86876
6357.9 0.87328
6358.3 0.86791
6359.1 0.8736
6359.5 0.86767
6359.9 0.86695
6360.6 0.87063
6361 0.86791
6361.4 0.86811
6361.8 0.86259
6362.2 0.86529
6363 0.86591
6363.8 0.86387
6364.9 0.86337
6365.3 0.86002
6365.7 0.86205
6366.1 0.86041
6366.5 0.86103
6366.9 0.85917
6367.3 0.86269
6367.7 0.86097
6368.1 0.85584
6368.5 0.85981
6368.8 0.85417
6369.2 0.85342
6369.6 0.85875
6370 0.85535
6370.4 0.85668
6370.8 0.85383
6371.2 0.85695
6371.6 0.84841
6372 0.85482
6372.8 0.85114
6373.1 0.85228
6373.5 0.85039
6374.3 0.8546
6375.9 0.8471
6376.3 0.84805
6376.7 0.85543
6377.1 0.85099
6377.4 0.85034
6377.8 0.85562
6378.2 0.8555
6378.6 0.8524
6379.8 0.86225
6381 0.85636
6381.3 0.86159
6381.7 0.85795
6382.1 0.86384
6382.5 0.86409
6382.9 0.8607
6384.9 0.86779
6386 0.86255
6386.4 0.86795
6386.8 0.86708
6387.2 0.86229
6388.4 0.87133
6389.6 0.8674
6389.9 0.87228
6390.3 0.87159
6391.1 0.87263
6391.5 0.86895
6391.9 0.86804
6392.3 0.87325
6393.1 0.87193
6393.5 0.87503
6394.2 0.87466
6394.6 0.87692
6396.6 0.86717
6397 0.87132
6397.4 0.86779
6397.8 0.86837
6398.1 0.86443
6398.5 0.86699
6399.3 0.86617
6400.1 0.86088
6400.5 0.86498
6401.7 0.86906
6402.8 0.86588
6403.2 0.87196
6403.6 0.87047
6404 0.87199
6404.8 0.86727
6405.2 0.8691
6405.6 0.87442
6406.7 0.87385
6407.5 0.88161
6407.9 0.87667
6408.3 0.88127
6409.1 0.88095
6409.5 0.8822
6409.9 0.87781
6410.3 0.88036
6410.6 0.87818
6411.4 0.88677
6411.8 0.88313
6412.2 0.88382
6412.6 0.88043
6413 0.88321
6413.4 0.88889
6413.8 0.88637
6414.2 0.88147
6415.7 0.88297
6416.1 0.88112
6416.5 0.88479
6416.9 0.88558
6417.3 0.88261
6417.7 0.87629
6418.1 0.88044
6419.6 0.87681
6420 0.88073
6421.6 0.87288
6422.8 0.87407
6423.1 0.87198
6423.5 0.88029
6423.9 0.87517
6424.3 0.87631
6425.5 0.87059
6425.9 0.86945
6426.3 0.871
6426.7 0.86996
6427.1 0.87366
6427.8 0.87494
6428.2 0.87397
6428.6 0.87551
6429.4 0.87263
6429.8 0.87653
6430.2 0.87309
6431 0.87537
6431.3 0.87805
6432.5 0.87707
6432.9 0.87668
6433.3 0.8825
6433.7 0.87717
6434.5 0.88031
6434.9 0.8773
6435.3 0.87765
6435.6 0.87374
6436 0.87628
6436.4 0.87375
6436.8 0.87756
6437.2 0.8739
6437.6 0.87397
6438 0.87689
6438.4 0.86791
6440.3 0.86947
6440.7 0.86664
6441.1 0.86701
6441.5 0.86417
6441.9 0.86855
6442.3 0.86229
6442.7 0.86114
6443.1 0.85699
6443.8 0.85889
6444.2 0.86368
6445 0.86298
6445.4 0.85731
6445.8 0.86355
6446.2 0.8588
6447 0.86372
6447.8 0.85961
6448.1 0.86102
6448.5 0.86532
6449.3 0.8586
6450.9 0.86856
6451.3 0.8726
6451.7 0.86231
6452.1 0.8706
6452.4 0.8696
6452.8 0.87181
6453.2 0.86982
6453.6 0.87134
6454 0.86883
6454.4 0.87855
6455.6 0.87929
6456.3 0.88242
6456.7 0.88003
6457.1 0.88782
6458.3 0.88834
6458.7 0.88984
6459.1 0.88747
6459.5 0.88866
6459.9 0.88564
6460.3 0.88669
6460.6 0.89078
6461.8 0.89188
6462.2 0.88854
6462.6 0.89812
6463 0.89045
6463.8 0.89462
6464.2 0.89452
6464.6 0.89793
6464.9 0.88956
6465.3 0.89757
6465.7 0.88853
6466.1 0.89324
6466.9 0.89087
6467.3 0.89405
6467.7 0.89446
6468.1 0.88718
6468.5 0.89354
6469.2 0.89052
6469.6 0.89575
6470.4 0.8951
6470.8 0.89616
6471.2 0.89019
6471.6 0.89613
6472.4 0.89884
6472.8 0.89116
6473.1 0.89461
6473.5 0.89381
6473.9 0.89541
6474.3 0.89398
6474.7 0.89809
6475.5 0.89452
6476.3 0.90206
6476.7 0.8982
6477.1 0.90081
6477.4 0.89889
6477.8 0.89458
6478.6 0.90049
6479 0.89749
6479.8 0.89741
6480.2 0.89358
6480.6 0.90058
6481 0.89606
6481.3 0.89973
6481.7 0.89485
6482.1 0.89892
6482.5 0.89616
6482.9 0.90015
6483.3 0.90155
6483.7 0.89795
6484.1 0.90209
6484.5 0.90117
6484.9 0.90622
6485.6 0.90492
6486 0.90605
6486.4 0.90422
6487.2 0.90883
6487.6 0.90242
6488 0.90661
6488.8 0.9101
6489.2 0.90673
6489.6 0.91111
6489.9 0.90837
6490.3 0.91383
6491.1 0.90722
6491.5 0.90941
6491.9 0.9057
6492.3 0.90434
6492.7 0.90633
6493.1 0.90236
6493.5 0.90256
6493.8 0.90672
6496.2 0.89558
6497 0.90184
6497.4 0.89654
6497.8 0.89974
6498.1 0.89864
6498.5 0.89293
6499.3 0.89388
6499.7 0.89997
6500.1 0.89346
6500.5 0.89451
6500.9 0.89288
6501.3 0.89562
6501.7 0.89333
6502.8 0.89484
6503.2 0.8883
6503.6 0.89292
6504 0.88662
6504.4 0.88936
6505.2 0.88888
6505.6 0.88687
6506 0.88885
6506.3 0.88584
6506.7 0.88833
6507.1 0.88372
6507.5 0.88167
6508.3 0.88912
6508.7 0.88673
6509.1 0.88789
6511 0.87756
6511.4 0.88361
6511.8 0.88696
6512.2 0.87875
6516.5 0.8756
6516.9 0.87838
6517.3 0.87216
6518.8 0.87478
6519.2 0.87146
6519.6 0.87305
6520 0.87106
6520.4 0.86582
6520.8 0.86905
6521.2 0.87901
6521.6 0.87229
6522 0.87623
6522.8 0.87274
6523.1 0.87591
6523.5 0.87072
6523.9 0.87123
6524.3 0.87435
6525.1 0.87455
6525.5 0.87629
6525.9 0.86995
6527.1 0.87257
6527.4 0.8664
6528.2 0.86994
6528.6 0.86566
6529 0.86791
6529.4 0.86419
6531 0.85768
6531.3 0.84826
6532.1 0.85914
6532.5 0.85104
6532.9 0.8462
6533.3 0.85016
6533.7 0.84696
6534.1 0.83981
6535.3 0.83531
6535.6 0.83437
6536 0.82854
6536.4 0.83983
6537.2 0.83041
6538.4 0.83204
6539.6 0.81985
6539.9 0.81829
6540.3 0.82257
6540.7 0.81972
6541.1 0.81236
6541.5 0.81678
6542.7 0.80301
6543.1 0.80336
6543.5 0.80718
6543.8 0.80419
6544.6 0.8046
6545 0.80199
6545.4 0.80743
6545.8 0.79828
6546.2 0.80219
6546.6 0.79891
6547 0.80319
6547.4 0.79996
6548.1 0.80258
6548.5 0.80829
6548.9 0.80311
6549.3 0.80544
6549.7 0.80304
6550.9 0.81577
6551.3 0.81517
6551.7 0.8211
6552.1 0.81788
6552.4 0.82536
6552.8 0.81838
6553.2 0.82516
6554 0.82829
6554.4 0.82916
6554.8 0.82417
6555.2 0.83242
6555.6 0.82893
6556 0.83373
6556.4 0.83544
6556.7 0.83175
6557.1 0.83117
6557.5 0.83621
6557.9 0.82917
6558.3 0.83667
6558.7 0.83046
6559.5 0.83825
6559.9 0.83285
6560.3 0.83353
6560.6 0.83871
6561 0.83356
6561.4 0.83393
6561.8 0.8388
6562.2 0.8369
6562.6 0.83187
6563.4 0.83394
6563.8 0.83003
6564.2 0.83935
6564.6 0.8333
6564.9 0.8355
6565.7 0.84333
6566.5 0.83606
6566.9 0.83911
6567.3 0.82991
6567.7 0.83296
6568.1 0.83924
6568.5 0.83161
6568.9 0.83385
6569.2 0.83131
6569.6 0.83256
6570.4 0.82654
6571.2 0.8316
6572 0.82205
6572.4 0.80995
6572.8 0.82111
6573.1 0.8125
6573.5 0.81915
6573.9 0.81589
6574.7 0.81326
6575.1 0.80612
6575.5 0.80542
6575.9 0.80942
6576.3 0.80078
6576.7 0.80543
6577.1 0.80775
6577.4 0.79879
6578.2 0.80049
6578.6 0.78965
6579 0.79039
6579.4 0.80336
6579.8 0.79515
6580.2 0.79056
6580.6 0.79761
6581 0.79154
6581.4 0.79804
6582.1 0.79549
6582.5 0.78618
6582.9 0.78856
6583.7 0.78938
6584.1 0.77881
6584.9 0.79087
6585.3 0.78312
6585.6 0.78326
6586 0.7871
6586.4 0.78381
6586.8 0.79076
6587.6 0.78842
6588 0.7953
6588.8 0.79239
6589.2 0.79401
6589.6 0.79867
6589.9 0.80097
6590.3 0.78759
6590.7 0.79817
6591.1 0.80071
6591.5 0.80549
6592.7 0.80706
6593.1 0.79963
6593.5 0.80959
6593.9 0.80519
6594.2 0.81816
6594.6 0.80346
6595 0.81087
6595.8 0.81443
6596.2 0.81128
6596.6 0.81811
6597.4 0.80825
6597.8 0.81652
6598.1 0.81765
6598.5 0.81348
6598.9 0.81422
6599.7 0.80887
6600.1 0.8145
6600.5 0.81575
6600.9 0.82138
6601.3 0.81503
6601.7 0.81365
6602.1 0.81464
6602.4 0.80986
6602.8 0.82224
6603.2 0.81344
6603.6 0.81228
6604 0.81647
6604.4 0.80604
6604.8 0.81606
6605.2 0.80884
6605.6 0.81591
6606 0.80763
6606.4 0.80858
6606.7 0.81718
6607.1 0.8098
6607.5 0.81178
6607.9 0.80551
6608.3 0.81232
6608.7 0.8146
6609.1 0.81392
6609.5 0.81658
6609.9 0.8152
6610.3 0.81839
6611.4 0.81367
6612.6 0.81266
6613 0.82242
6613.4 0.81744
6614.2 0.82463
6614.6 0.82083
6615.3 0.82797
6615.7 0.82918
6616.1 0.82021
6616.5 0.82923
6617.3 0.82548
6618.5 0.83203
6618.9 0.82476
6619.2 0.8218
6619.6 0.82712
6620 0.82657
6620.4 0.82348
6620.8 0.81681
6621.2 0.82171
6621.6 0.81316
6622 0.82038
6622.4 0.82233
6622.8 0.81705
6623.1 0.81603
6623.9 0.808
6624.3 0.81322
6624.7 0.80114
6625.1 0.80582
6625.5 0.80795
6625.9 0.79696
6626.3 0.80295
6626.7 0.80235
6627.4 0.78807
6628.6 0.799
6629 0.79173
6629.4 0.79949
6629.8 0.794
6630.2 0.79441
6630.6 0.78979
6631 0.78804
6631.4 0.79066
6631.7 0.78664
6632.1 0.79493
6632.5 0.79364
6632.9 0.78896
6633.3 0.79466
6633.7 0.78189
6634.1 0.78738
6634.5 0.79013
6634.9 0.77748
6635.3 0.7854
6636 0.79153
6636.4 0.78464
6636.8 0.78554
6637.2 0.79537
6637.6 0.7817
6638 0.80106
6638.4 0.79536
6638.8 0.80412
6639.2 0.78226
6639.6 0.80002
6639.9 0.80162
6640.3 0.80059
6640.7 0.79352
6641.1 0.81532
6641.9 0.80596
6642.3 0.81378
6643.1 0.81564
6643.5 0.8095
6643.9 0.818
6645 0.80905
6645.4 0.82529
6645.8 0.80925
6646.6 0.80507
6647 0.80695
6647.4 0.82022
6647.8 0.79046
6648.1 0.82049
6648.5 0.80631
6648.9 0.80489
6649.3 0.82234
6649.7 0.79321
6650.1 0.81926
6650.5 0.80604
6650.9 0.81273
6651.3 0.80908
6651.7 0.81823
6652.1 0.81724
6652.4 0.81233
6652.8 0.82934
6653.2 0.8157
6654 0.82563
6654.4 0.84193
6654.8 0.82649
6655.2 0.83926
6655.6 0.83859
6656 0.83056
6656.4 0.84365
6656.7 0.84537
6657.1 0.83745
6657.5 0.85243
6657.9 0.84525
6658.3 0.85703
6658.7 0.84898
6659.1 0.86312
6659.5 0.84948
6659.9 0.86719
6660.3 0.84965
6660.6 0.861
6661 0.86032
6661.4 0.8491
6661.8 0.84735
6662.2 0.86691
6662.6 0.85145
6663 0.86473
6663.4 0.85208
6664.2 0.86061
6664.9 0.86982
6665.3 0.84975
6665.7 0.86453
6666.1 0.85157
6666.5 0.8621
6666.9 0.86538
6667.3 0.85413
6667.7 0.8749
6668.1 0.87322
6668.9 0.87894
6669.2 0.87377
6669.6 0.90415
6670 0.89081
6670.4 0.88967
6670.8 0.89912
6671.2 0.89494
6671.6 0.89323
6672 0.90249
6672.4 0.90652
6672.8 0.89389
6673.1 0.90421
6673.5 0.89982
6673.9 0.90034
6674.3 0.90566
6674.7 0.89806
6675.1 0.89584
6675.5 0.90532
6675.9 0.89024
6676.3 0.89716
6676.7 0.89531
6677.1 0.88772
6677.4 0.89442
6677.8 0.88926
6678.2 0.89105
6679 0.88581
6679.4 0.88893
6679.8 0.87581
6680.2 0.86999
6680.6 0.87502
6681 0.87443
6681.4 0.88086
6681.7 0.87286
6682.1 0.87894
6682.5 0.87732
6682.9 0.87824
6683.7 0.86936
6684.1 0.87151
6684.5 0.8767
6684.9 0.86716
6685.6 0.87596
6686 0.87531
6686.4 0.87943
6686.8 0.87369
6687.6 0.8751
6688 0.87716
6688.4 0.87632
6688.8 0.87941
6689.6 0.86844
6689.9 0.86885
6690.7 0.88451
6691.5 0.87516
6691.9 0.88236
6692.3 0.88617
6692.7 0.88704
6693.1 0.89582
6693.5 0.88482
6693.9 0.89319
6694.6 0.89147
6695 0.90274
6695.4 0.90038
6695.8 0.90634
6696.2 0.90934
6696.6 0.91597
6697 0.91388
6697.4 0.91522
6697.8 0.92423
6698.1 0.93676
6698.5 0.92631
6698.9 0.93063
6699.3 0.92794
6699.7 0.93185
6700.1 0.93098
6700.5 0.92722
6700.9 0.94242
6701.7 0.93787
6702.1 0.93899
6702.4 0.9358
6702.8 0.92686
6703.2 0.94224
6703.6 0.93607
6704 0.9347
6704.4 0.94142
6704.8 0.92914
6705.6 0.93694
6706 0.92376
6706.4 0.92071
6706.7 0.9323
6707.1 0.92366
6707.5 0.92084
6707.9 0.91348
6708.3 0.91345
6708.7 0.90989
6709.1 0.92196
6709.5 0.90697
6709.9 0.90158
6710.3 0.911
6710.6 0.88884
6711 0.90382
6711.4 0.88668
6711.8 0.89444
6712.2 0.87337
6712.6 0.8754
6713.4 0.87071
6713.8 0.85924
6714.2 0.85445
6714.6 0.85443
6714.9 0.86227
6715.3 0.86299
6715.7 0.8694
6716.1 0.85727
6716.5 0.85705
6716.9 0.84947
6717.7 0.84854
6718.1 0.85295
6718.5 0.84112
6719.2 0.84964
6719.6 0.86211
6720 0.85461
6720.8 0.8611
6721.2 0.85551
6722.8 0.86064
6723.5 0.84935
6723.9 0.85603
6724.3 0.84919
6724.7 0.85955
6725.1 0.85589
6725.5 0.84895
6725.9 0.85707
6726.3 0.84582
6727.1 0.84818
6727.4 0.84246
6728.6 0.83738
6729 0.83322
6729.4 0.83356
6729.8 0.82887
6730.2 0.83119
6730.6 0.82439
6731 0.83477
6731.4 0.83148
6731.7 0.8385
6732.1 0.82878
6732.5 0.82505
6732.9 0.81724
6733.3 0.81288
6733.7 0.82063
6734.1 0.81421
6734.5 0.81435
6734.9 0.81691
6735.3 0.8119
6735.6 0.81291
6736 0.81614
6736.4 0.80782
6736.8 0.81527
6737.2 0.8015
6737.6 0.80984
6738 0.8009
6738.8 0.80203
6739.2 0.79766
6739.6 0.80318
6739.9 0.79975
6740.3 0.77944
6740.7 0.78905
6741.5 0.79221
6741.9 0.80295
6742.3 0.79149
6742.7 0.80541
6743.1 0.78593
6743.5 0.79743
6743.9 0.78426
6744.2 0.78464
6744.6 0.78804
6745 0.76718
6745.4 0.76246
6745.8 0.78058
6746.2 0.77759
6746.6 0.77876
6747.4 0.77334
6747.8 0.7761
6748.5 0.77668
6748.9 0.77279
6749.3 0.7547
6749.7 0.76103
6750.5 0.75104
6750.9 0.76213
6751.3 0.74844
6751.7 0.75008
6752.1 0.7398
6752.4 0.73783
6752.8 0.74596
6753.2 0.73809
6753.6 0.74493
6754 0.72772
6754.4 0.72712
6754.8 0.73696
6755.6 0.72582
6756 0.71236
6756.4 0.72183
6756.7 0.71704
6757.1 0.71792
6757.5 0.7089
6758.3 0.70073
6758.7 0.70097
6759.1 0.71716
6759.5 0.72168
6760.3 0.70861
6761.4 0.71231
6761.8 0.70754
6762.2 0.70574
6763 0.72199
6763.4 0.70461
6763.8 0.72039
6764.2 0.72248
6764.6 0.71637
6765.3 0.71248
6765.7 0.72011
6766.1 0.71432
6766.9 0.72329
6767.3 0.7234
6767.7 0.71785
6768.1 0.72511
6768.5 0.71298
6768.9 0.71988
6769.2 0.71094
6770 0.72299
6770.4 0.71544
6770.8 0.7286
6771.2 0.72737
6771.6 0.72013
6772 0.74349
6772.4 0.72713
6772.8 0.72121
6773.2 0.72797
6773.5 0.73199
6773.9 0.72762
6774.7 0.73319
6775.1 0.72814
6775.5 0.73319
6776.3 0.73049
6776.7 0.73533
6777.1 0.71327
6777.4 0.71651
6777.8 0.71656
6778.2 0.72299
6778.6 0.72678
6779 0.71403
6779.4 0.70739
6779.8 0.71561
6780.2 0.71681
6780.6 0.71264
6781.7 0.71179
6782.1 0.70931
6782.5 0.71101
6782.9 0.70825
6783.3 0.69768
6783.7 0.7012
6784.1 0.70808
6784.5 0.70796
6784.9 0.68852
6785.3 0.7016
6785.7 0.68152
6786 0.6946
6786.4 0.70201
6786.8 0.69407
6787.2 0.69984
6787.6 0.67871
6788 0.67892
6788.4 0.67389
6788.8 0.65187
6789.2 0.65903
6789.6 0.66947
6789.9 0.66188
6790.3 0.64645
6790.7 0.6762
6791.1 0.64914
6791.5 0.66403
6791.9 0.64884
6792.3 0.65485
6792.7 0.65069
6793.1 0.63642
6793.5 0.64453
6794.2 0.63162
6794.6 0.65777
6795 0.64064
6795.4 0.64706
6795.8 0.62797
6796.2 0.65212
6796.6 0.62619
6797 0.64144
6797.4 0.62149
6797.8 0.63654
6798.2 0.63719
6798.5 0.62705
6798.9 0.6437
6799.3 0.64808
6799.7 0.62615
6800.1 0.63222
6800.5 0.62967
6800.9 0.63394
6801.3 0.6323
6801.7 0.636
6802.1 0.62483
6802.4 0.62458
6802.8 0.63242
6803.2 0.62004
6803.6 0.59786
6804 0.59329
6804.4 0.60774
6804.8 0.58914
6805.6 0.58728
6806 0.60531
6806.4 0.55619
6806.7 0.58138
6807.5 0.57658
6807.9 0.55299
6808.3 0.57041
6808.7 0.56318
6809.1 0.54226
6809.5 0.54246
6809.9 0.55223
6810.3 0.53178
6810.7 0.55928
6811 0.55529
6811.4 0.53137
6811.8 0.53328
6812.2 0.5153
6812.6 0.52595
6813 0.52924
6813.4 0.50791
6813.8 0.52432
6814.2 0.51158
6814.6 0.53398
6814.9 0.50363
6815.3 0.50482
6815.7 0.52155
6816.1 0.52482
6816.5 0.49884
6816.9 0.50847
6817.3 0.54127
6817.7 0.51831
6818.1 0.52709
6818.5 0.55516
6819.2 0.48692
6819.6 0.52564
6820 0.50106
6820.4 0.5059
6820.8 0.48843
6821.6 0.50438
6822 0.49978
6822.8 0.50672
6823.2 0.50377
6823.5 0.52746
6823.9 0.49733
6824.3 0.51366
6824.7 0.50648
6825.1 0.52767
6825.9 0.50337
6826.3 0.53053
6826.7 0.4975
6827.1 0.54141
6827.4 0.53558
6827.8 0.52098
6828.2 0.54711
6828.6 0.52621
6829 0.53325
6829.4 0.53089
6829.8 0.54213
6830.2 0.53748
6830.6 0.52506
6831 0.53455
6831.4 0.51864
6831.7 0.5354
6832.1 0.54351
6832.5 0.51724
6832.9 0.53817
6833.3 0.52997
6833.7 0.52618
6834.1 0.54491
6834.5 0.53372
6834.9 0.54382
6835.3 0.54124
6835.7 0.52316
6836 0.53285
6836.4 0.55312
6836.8 0.54961
6837.2 0.54947
6837.6 0.54108
6838 0.53817
6838.4 0.54393
6838.8 0.56104
6839.2 0.57337
6839.6 0.54173
6839.9 0.56434
6840.3 0.55761
6840.7 0.56378
6841.1 0.58091
6841.5 0.56895
6841.9 0.56327
6842.3 0.58278
6842.7 0.56722
6843.1 0.57575
6843.5 0.57361
6843.9 0.59889
6844.2 0.58126
6844.6 0.58668
6845 0.57797
6845.4 0.57868
6845.8 0.58914
6846.2 0.58872
6846.6 0.58599
6847 0.58089
6847.4 0.5883
6847.8 0.58575
6848.2 0.59772
6848.5 0.5748
6848.9 0.58973
6849.3 0.5924
6849.7 0.59889
6850.1 0.60126
6850.5 0.59806
6851.7 0.59885
6852.1 0.59592
6852.4 0.60374
6852.8 0.60248
6853.2 0.58961
6853.6 0.60164
6854.4 0.60784
6854.8 0.60854
6855.2 0.61396
6855.6 0.60823
6856 0.59527
6856.4 0.60647
6857.1 0.60374
6857.5 0.60723
6857.9 0.61424
6859.5 0.6097
6859.9 0.61238
6860.3 0.6179
6861 0.61144
6861.4 0.61697
6861.8 0.61766
6862.2 0.6145
6862.6 0.61745
6863 0.602
6863.4 0.6228
6864.2 0.62001
6864.9 0.62679
6865.3 0.63598
6865.7 0.62793
6866.1 0.63384
6866.5 0.63043
6866.9 0.63693
6868.1 0.63127
6868.5 0.64065
6868.9 0.63307
6869.6 0.63678
6870.4 0.63969
6871.2 0.62981
6871.6 0.64103
6872 0.64678
6872.8 0.63662
6873.2 0.64558
6873.5 0.63647
6873.9 0.64462
6874.3 0.63293
6874.7 0.64119
6875.1 0.64483
6875.5 0.64482
6875.9 0.6375
6876.3 0.63477
6876.7 0.64341
6877.1 0.64401
6877.4 0.64216
6877.8 0.64506
6878.2 0.64235
6878.6 0.64525
6879 0.63932
6879.4 0.65094
6879.8 0.64458
6880.2 0.64942
6880.6 0.64226
6881 0.6467
6881.4 0.64635
6881.7 0.64952
6882.1 0.64534
6882.5 0.65017
6882.9 0.6386
6883.3 0.64192
6883.7 0.64215
6884.1 0.645
6884.5 0.64459
6884.9 0.64945
6885.3 0.64883
6885.7 0.64404
6886 0.64322
6886.4 0.63798
6886.8 0.64527
6887.2 0.64394
6887.6 0.63849
6888 0.63749
6888.4 0.64044
6888.8 0.64723
6889.2 0.63888
6889.6 0.64291
6890.3 0.63833
6891.5 0.64553
6891.9 0.64799
6892.3 0.63858
6893.1 0.64356
6893.5 0.64491
6893.9 0.64237
6894.6 0.64521
6895 0.63738
6895.4 0.64233
6895.8 0.64166
6896.2 0.64687
6897 0.64422
6898.5 0.64054
6898.9 0.64307
6900.1 0.63973
6900.5 0.64389
6900.9 0.642
6901.3 0.64645
6901.7 0.64245
6902.1 0.64196
6902.8 0.6471
6903.2 0.64488
6903.6 0.64936
6904 0.64741
6904.4 0.64987
6904.8 0.64843
6905.6 0.65216
6906 0.65229
6906.4 0.66012
6906.7 0.65313
6907.1 0.66118
6907.5 0.655
6907.9 0.65732
6908.3 0.662
6908.7 0.66098
6909.1 0.66464
6909.9 0.65835
6910.3 0.66344
6911 0.66515
6911.4 0.65639
6911.8 0.66309
6912.2 0.66065
6912.6 0.66434
6913.4 0.66314
6913.8 0.66946
6914.2 0.66339
6914.6 0.66364
6914.9 0.66115
6916.1 0.66726
6916.9 0.66683
6917.3 0.67139
6917.7 0.6685
6918.9 0.66781
6919.6 0.67125
6920.8 0.67426
6921.2 0.67452
6921.6 0.67036
6922.4 0.67394
6922.8 0.67041
6923.2 0.67335
6923.5 0.6712
6924.3 0.67654
6924.7 0.67342
6925.1 0.67565
6925.5 0.67153
6926.3 0.67148
6926.7 0.67484
6927.1 0.66911
6927.4 0.668
6927.8 0.67086
6928.6 0.66991
6929 0.66802
6929.4 0.67214
6929.8 0.66911
6930.2 0.67098
6930.6 0.66889
6931 0.67406
6931.4 0.67095
6931.7 0.67422
6932.1 0.67164
6934.1 0.67285
6935.3 0.67112
6935.7 0.67487
6936 0.67221
6936.4 0.67546
6936.8 0.67087
6937.6 0.67566
6938.4 0.67256
6938.8 0.6754
6939.2 0.67041
6939.9 0.67142
6940.7 0.67194
6941.1 0.66884
6942.3 0.66812
6942.7 0.6704
6943.1 0.66718
6943.5 0.66974
6945.8 0.66364
6946.2 0.67
6946.6 0.6643
6947 0.66664
6949.3 0.66572
6949.7 0.67134
6950.1 0.66863
6950.5 0.66955
6950.9 0.66768
6952.8 0.66889
6953.6 0.66878
6954.4 0.6698
6954.8 0.6672
6955.2 0.6702
6955.6 0.66702
6956.4 0.67021
6956.7 0.67077
6957.5 0.668
6958.7 0.6703
6959.1 0.6676
6960.3 0.66835
6960.7 0.6666
6961.8 0.66919
6962.6 0.66912
6963 0.67024
6963.4 0.66774
6963.8 0.6695
6964.2 0.6681
6964.6 0.67231
6965 0.67351
6965.3 0.67106
6965.7 0.67448
6966.1 0.67307
6968.1 0.68051
6969.2 0.6796
6969.6 0.67908
6970 0.68136
6970.8 0.67864
6972 0.67892
6972.4 0.67675
6973.2 0.67743
6973.9 0.67305
6974.3 0.67429
6974.7 0.66859
6975.1 0.67023
6976.7 0.66289
6977.1 0.66488
6977.5 0.66001
6979.8 0.65628
6980.2 0.65227
6980.6 0.65638
6981 0.65584
6981.4 0.65043
6981.7 0.65379
6982.5 0.64984
6982.9 0.65021
6983.3 0.6455
6984.5 0.64625
6987.6 0.63012
6988 0.62712
6989.2 0.62596
6989.6 0.62219
6991.1 0.61776
6991.5 0.62138
6991.9 0.61576
6992.7 0.61739
6994.2 0.62004
6994.6 0.61613
6995.8 0.62082
6996.2 0.61908
6996.6 0.62126
6997 0.62013
6997.4 0.61661
6997.8 0.6167
6998.2 0.62118
6998.5 0.61519
6998.9 0.61842
6999.3 0.61701
6999.7 0.61094
7000.1 0.61321
7000.9 0.61029
7001.3 0.60553
7002.1 0.60377
7002.8 0.59397
7003.2 0.59476
7003.6 0.59253
7004 0.5865
7005.6 0.57976
7006.4 0.56677
7008.7 0.55703
7009.9 0.55748
7010.3 0.55522
7011.4 0.5603
7013 0.55968
7013.8 0.56184
7014.2 0.5597
7014.6 0.56182
7015 0.56095
7015.7 0.56351
7016.9 0.56255
7018.5 0.56419
7019.6 0.56468
7020.4 0.56508
7021.6 0.56418
7023.5 0.56339
7024.7 0.56095
7025.9 0.55669
7026.7 0.55466
7027.1 0.55505
7027.5 0.55185
7028.6 0.54879
7031.4 0.54537
7032.9 0.54632
7037.2 0.55377
7038 0.5561
7040 0.55948
7042.7 0.56489
7043.5 0.567
7044.6 0.56728
7045.4 0.57035
7046.6 0.57136
7054.8 0.57451
7056.4 0.57561
7057.9 0.57707
7059.1 0.57856
7059.9 0.57875
7063.8 0.57977
7075.1 0.60214
7076.7 0.60188
7079 0.60327
7081.7 0.60633
7090.7 0.62234
7096.6 0.62688
7097.8 0.62916
7098.5 0.62934
7101.7 0.63081
7102.5 0.62946
7103.2 0.62954
7104 0.62915
7106 0.62771
7106.7 0.62757
7117.3 0.62664
7118.1 0.62467
7120 0.62254
7120.4 0.62136
7121.2 0.62197
7123.9 0.62085
7127.1 0.62102
7127.5 0.62071
7127.8 0.62316
7129 0.62017
7129.4 0.6224
7129.8 0.62075
7131.7 0.62337
7132.1 0.62173
7132.5 0.62365
7132.9 0.62168
7133.3 0.62301
7134.5 0.6205
7135.3 0.62258
7136 0.62081
7136.4 0.6212
7136.8 0.61908
7137.2 0.62163
7137.6 0.62075
7138 0.62266
7139.2 0.62083
7142.3 0.61914
7143.5 0.62177
7143.9 0.61867
7144.2 0.62129
7147.4 0.61956
7148.2 0.6226
7148.5 0.61928
7152.1 0.61913
7152.5 0.61719
7153.6 0.61875
7154.4 0.61892
7154.8 0.61724
7155.2 0.61975
7156 0.61906
7156.4 0.61956
7156.8 0.61728
7157.1 0.61973
7157.5 0.61815
7158.3 0.61968
7158.7 0.61721
7160.7 0.61888
7161 0.62012
7161.4 0.61722
7162.6 0.6194
7163.4 0.61781
7164.6 0.62123
7165.3 0.61518
7165.7 0.61939
7166.1 0.61865
7166.5 0.61502
7167.3 0.61614
7168.1 0.61751
7170.4 0.61388
7170.8 0.61609
7171.2 0.61347
7172 0.61505
7172.4 0.61361
7172.8 0.61592
7174.3 0.61292
7175.1 0.6154
7177.5 0.6145
7179.8 0.61319
7180.6 0.61454
7181 0.61256
7181.4 0.61554
7181.8 0.61505
7182.1 0.6107
7182.9 0.61389
7183.3 0.61118
7183.7 0.61297
7184.1 0.61229
7184.5 0.61425
7185.7 0.61193
7186 0.61483
7186.8 0.6112
7187.6 0.61525
7188 0.61181
7188.4 0.61617
7188.8 0.61406
7189.2 0.61764
7189.6 0.61238
7190.3 0.61476
7191.1 0.61513
7191.9 0.61282
7192.7 0.61431
7193.1 0.61153
7193.9 0.61488
7194.3 0.6122
7194.6 0.61505
7195 0.61128
7197 0.6136
7197.8 0.60734
7198.2 0.60784
7198.5 0.61131
7198.9 0.61101
7199.3 0.60786
7199.7 0.60729
7200.1 0.61166
7200.5 0.61029
7200.9 0.60655
7201.3 0.60934
7201.7 0.60664
7202.1 0.60832
7203.2 0.60672
7203.6 0.61282
7204 0.60994
7204.4 0.60929
7204.8 0.61211
7206 0.61001
7206.4 0.61493
7206.8 0.61632
7207.1 0.61136
7207.5 0.60876
7207.9 0.61939
7208.3 0.61553
7209.1 0.61815
7209.5 0.61144
7209.9 0.61754
7210.3 0.61557
7210.7 0.61678
7211 0.62027
7212.2 0.61945
7212.6 0.61466
7213 0.61746
7213.8 0.61653
7214.6 0.62324
7215 0.61339
7215.3 0.61739
7216.1 0.61855
7216.5 0.6177
7217.3 0.62261
7217.7 0.61933
7218.5 0.61961
7218.9 0.62305
7219.3 0.62036
7220 0.62785
7220.4 0.62436
7220.8 0.6176
7221.2 0.62492
7222 0.62435
7222.4 0.62621
7222.8 0.62242
7223.2 0.62432
7223.5 0.62079
7223.9 0.62832
7224.3 0.62166
7225.5 0.62504
7225.9 0.62367
7226.3 0.62712
7226.7 0.62833
7227.1 0.62553
7227.5 0.62505
7227.8 0.62235
7228.2 0.62618
7229.4 0.61952
7229.8 0.62382
7231 0.62651
7231.4 0.62241
7231.8 0.62471
7232.1 0.62226
7232.5 0.62984
7232.9 0.62496
7233.7 0.62618
7234.1 0.63051
7234.5 0.62467
7234.9 0.62931
7235.7 0.63125
7236 0.6259
7236.4 0.63107
7237.2 0.63111
7238 0.62825
7238.4 0.63168
7238.8 0.6303
7239.6 0.63568
7240 0.62903
7240.7 0.62961
7241.1 0.63515
7241.5 0.62708
7241.9 0.63477
7242.3 0.6252
7242.7 0.63333
7243.5 0.62608
7243.9 0.62983
7244.3 0.62834
7244.6 0.63401
7245.4 0.62795
7245.8 0.62848
7246.2 0.63434
7246.6 0.63114
7247.4 0.63295
7247.8 0.63232
7248.2 0.63716
7248.9 0.63552
7249.3 0.63321
7249.7 0.6413
7250.1 0.64291
7250.9 0.63836
7251.3 0.6378
7251.7 0.64212
7252.5 0.64284
7252.8 0.64814
7253.2 0.6486
7253.6 0.64321
7255.2 0.64529
7255.6 0.64872
7256.4 0.64597
7257.9 0.64446
7258.3 0.64833
7258.7 0.64764
7259.1 0.64452
7259.5 0.64549
7259.9 0.64947
7260.3 0.64639
7261.4 0.6446
7262.2 0.65096
7262.6 0.6482
7263.4 0.64965
7264.2 0.64628
7264.6 0.64694
7265 0.64403
7265.3 0.6439
7266.1 0.65166
7266.5 0.64768
7266.9 0.64877
7267.3 0.64653
7267.7 0.65071
7268.9 0.64767
7269.3 0.65186
7269.6 0.65247
7270 0.64679
7270.4 0.65139
7270.8 0.64903
7271.6 0.65383
7272 0.64921
7272.4 0.65561
7272.8 0.64939
7273.2 0.65342
7273.9 0.65444
7274.3 0.6591
7274.7 0.65037
7275.1 0.65612
7275.9 0.65023
7276.3 0.65486
7276.7 0.65254
7277.1 0.64586
7277.5 0.65457
7277.8 0.65253
7278.6 0.65848
7279 0.65207
7279.4 0.6536
7279.8 0.65019
7280.6 0.65474
7281 0.65508
7281.4 0.65094
7281.8 0.65622
7282.1 0.65393
7282.5 0.65696
7282.9 0.65253
7283.7 0.65008
7284.1 0.65366
7284.5 0.65032
7285.3 0.66184
7285.7 0.65213
7286 0.6598
7286.4 0.65627
7286.8 0.65947
7287.6 0.65689
7288 0.66113
7288.8 0.65761
7289.2 0.66071
7289.6 0.65434
7290 0.66168
7291.1 0.66372
7291.9 0.66127
7292.3 0.65995
7292.7 0.66511
7293.1 0.65976
7293.9 0.66399
7294.3 0.65848
7294.6 0.66235
7295 0.65757
7295.4 0.66451
7295.8 0.65923
7296.6 0.66696
7297 0.66055
7297.4 0.66358
7297.8 0.65986
7298.2 0.66011
7298.5 0.66499
7298.9 0.66706
7299.3 0.65633
7299.7 0.65719
7300.1 0.66655
7300.5 0.66291
7300.9 0.66928
7301.3 0.6613
7301.7 0.66746
7302.1 0.66586
7302.5 0.6616
7304 0.66392
7304.4 0.66056
7304.8 0.66218
7305.2 0.65533
7306 0.66595
7306.4 0.65949
7307.1 0.65759
7307.5 0.66149
7307.9 0.65654
7308.3 0.66356
7308.7 0.65877
7309.9 0.66345
7310.3 0.65306
7310.7 0.66452
7311 0.65822
7311.4 0.66286
7311.8 0.66383
7312.2 0.65931
7312.6 0.65764
7313 0.66711
7313.4 0.65918
7313.8 0.66227
7314.6 0.65874
7315.3 0.66465
7315.7 0.66346
7316.1 0.66569
7316.9 0.66782
7317.3 0.66818
7318.1 0.6613
7318.5 0.67235
7319.3 0.65908
7319.6 0.66651
7320 0.66236
7320.4 0.66817
7320.8 0.67056
7321.6 0.66534
7322.4 0.66448
7322.8 0.67394
7323.2 0.66974
7323.5 0.66284
7323.9 0.67626
7324.3 0.65582
7324.7 0.66
7325.1 0.67106
7325.5 0.66961
7325.9 0.66418
7326.3 0.66354
7327.1 0.67546
7327.5 0.66962
7328.2 0.67236
7329 0.66789
7329.4 0.67366
7329.8 0.66857
7330.2 0.66778
7330.6 0.67243
7331 0.6625
7331.4 0.67155
7331.8 0.67364
7332.1 0.66953
7332.5 0.66977
7332.9 0.67369
7333.3 0.67331
7333.7 0.66828
7334.1 0.67734
7334.5 0.67268
7334.9 0.66452
7335.3 0.66342
7336 0.67164
7336.4 0.67032
7336.8 0.67561
7337.2 0.6694
7337.6 0.67528
7338 0.6692
7338.8 0.67244
7339.2 0.67436
7339.6 0.67233
7340 0.67599
7340.3 0.65826
7340.7 0.67873
7341.5 0.67046
7341.9 0.67421
7342.3 0.6717
7342.7 0.66547
7343.1 0.67455
7343.5 0.67057
7343.9 0.67077
7344.3 0.67342
7344.6 0.66653
7345 0.67264
7345.4 0.6765
7345.8 0.66543
7346.6 0.67677
7347.4 0.66576
7347.8 0.67374
7348.2 0.65925
7348.5 0.66735
7348.9 0.66541
7349.3 0.67221
7350.1 0.66899
7350.9 0.67471
7351.3 0.66821
7351.7 0.67802
7352.1 0.67406
7352.5 0.67445
7352.8 0.68433
7353.2 0.67157
7353.6 0.67101
7354.8 0.67509
7355.2 0.67566
7355.6 0.6699
7356.4 0.67689
7357.5 0.67796
7357.9 0.66704
7358.3 0.67505
7358.7 0.67321
7359.1 0.67945
7359.5 0.66871
7359.9 0.67785
7360.3 0.67208
7360.7 0.66988
7361 0.67394
7361.4 0.67162
7361.8 0.67402
7362.2 0.68306
7362.6 0.6714
7363 0.67074
7363.4 0.67424
7363.8 0.66542
7364.2 0.67366
7364.6 0.67372
7365 0.68236
7365.3 0.66983
7365.7 0.67975
7366.1 0.66947
7366.5 0.67899
7367.3 0.67421
7367.7 0.68047
7368.1 0.69054
7368.5 0.6792
7368.9 0.67036
7369.3 0.68453
7369.6 0.67303
7370 0.682
7370.4 0.68232
7370.8 0.67661
7371.2 0.67665
7371.6 0.68096
7372 0.67186
7372.4 0.67966
7372.8 0.67036
7373.5 0.67827
7373.9 0.6696
7374.3 0.67295
7374.7 0.67307
7375.1 0.68123
7375.5 0.67539
7375.9 0.6752
7376.3 0.67185
7376.7 0.68047
7377.5 0.66783
7378.2 0.6691
7378.6 0.6806
7379 0.66876
7379.4 0.68216
7379.8 0.6702
7380.2 0.68659
7380.6 0.67757
7381 0.66618
7381.4 0.68129
7381.8 0.67065
7382.1 0.67252
7382.5 0.68112
7383.3 0.67832
7383.7 0.67221
7384.1 0.68181
7384.5 0.66846
7384.9 0.66966
7386.1 0.68153
7386.4 0.6809
7386.8 0.67641
7387.2 0.67768
7387.6 0.67007
7388 0.68166
7388.4 0.67354
7388.8 0.67461
7389.2 0.68736
7389.6 0.68345
7390 0.66782
7390.3 0.67384
7390.7 0.66909
7391.1 0.67728
7391.5 0.67516
7391.9 0.6835
7392.3 0.67811
7392.7 0.68503
7393.1 0.68201
7393.5 0.68416
7393.9 0.67165
7394.3 0.67675
7394.6 0.69305
7395 0.69047
7395.4 0.68124
7396.2 0.68994
7396.6 0.68651
7397 0.67679
7397.4 0.68334
7397.8 0.67484
7398.2 0.68189
7398.6 0.67917
7398.9 0.67896
7399.3 0.68403
7400.1 0.67257
7400.5 0.68042
7400.9 0.67186
7401.3 0.66882
7401.7 0.67847
7402.1 0.66928
7402.5 0.68045
7402.8 0.67579
7403.2 0.67492
7403.6 0.67813
7404 0.67692
7404.4 0.66711
7404.8 0.67527
7405.2 0.68117
7405.6 0.67272
7406 0.67904
7406.8 0.66685
7407.1 0.67507
7407.5 0.67133
7407.9 0.66987
7408.3 0.67563
7408.7 0.67681
7409.5 0.6724
7409.9 0.67988
7410.3 0.68408
7410.7 0.66813
7411.1 0.67542
7412.2 0.67494
7412.6 0.66638
7413 0.66677
7413.4 0.66218
7413.8 0.67023
7414.2 0.67347
7415 0.66041
7415.3 0.67406
7415.7 0.67775
7416.5 0.66925
7416.9 0.66974
7417.3 0.67434
7418.1 0.66607
7419.6 0.67239
7420 0.66213
7420.4 0.66362
7420.8 0.67487
7421.2 0.67266
7421.6 0.66363
7422 0.67124
7422.4 0.67325
7422.8 0.66235
7423.2 0.67854
7423.6 0.6698
7423.9 0.66568
7424.3 0.6761
7425.1 0.67106
7425.9 0.67844
7426.3 0.67174
7426.7 0.67311
7427.1 0.67025
7427.5 0.67147
7427.8 0.66694
7428.2 0.66926
7428.6 0.68198
7429 0.66979
7429.4 0.66545
7429.8 0.66602
7430.2 0.6754
7430.6 0.68057
7431 0.67093
7431.4 0.67728
7431.8 0.67958
7432.1 0.67799
7432.5 0.69011
7432.9 0.68365
7433.3 0.6872
7434.1 0.67621
7434.5 0.67946
7434.9 0.67818
7435.7 0.68731
7436.1 0.67249
7436.4 0.67643
7436.8 0.6863
7437.2 0.67849
7437.6 0.68227
7438 0.67685
7438.4 0.67649
7438.8 0.66256
7439.2 0.66839
7439.6 0.67072
7440 0.67915
7440.3 0.65889
7440.7 0.67243
7441.1 0.66288
7441.5 0.68869
7441.9 0.65935
7442.3 0.67401
7442.7 0.67034
7443.1 0.68998
7443.5 0.67388
7443.9 0.68513
7444.3 0.6755
7444.6 0.68512
7445 0.68278
7445.4 0.67289
7445.8 0.65077
7446.2 0.681
7446.6 0.6763
7447 0.67574
7447.4 0.69609
7447.8 0.67227
7448.2 0.68347
7448.6 0.69114
7448.9 0.68832
7449.3 0.68177
7449.7 0.66814
7450.1 0.69008
7450.5 0.68013
7450.9 0.69178
7451.7 0.69162
7452.5 0.68747
7452.8 0.67997
7453.2 0.68412
7453.6 0.68188
7454 0.68206
7454.4 0.69545
7454.8 0.68029
7455.2 0.68344
7455.6 0.67501
7456 0.69569
7456.4 0.68257
7456.8 0.69412
7457.1 0.69436
7457.5 0.70061
7457.9 0.70227
7458.3 0.68355
7458.7 0.6925
7459.5 0.70002
7459.9 0.70441
7460.3 0.6935
7460.7 0.71109
7461.1 0.69367
7461.4 0.69357
7461.8 0.68732
7462.2 0.69018
7462.6 0.70943
7463 0.702
7463.4 0.7039
7463.8 0.69301
7464.2 0.67107
7464.6 0.71635
7465 0.69832
7465.3 0.70944
7465.7 0.69935
7466.1 0.69838
7466.5 0.69967
7466.9 0.71501
7467.3 0.70601
7467.7 0.70265
7468.1 0.71866
7468.5 0.67208
7468.9 0.70757
7469.3 0.68972
7469.6 0.69061
7470 0.69495
7470.4 0.68387
7470.8 0.6998
7471.2 0.69105
7471.6 0.69171
7472 0.66539
7472.4 0.6896
7472.8 0.68829
7473.2 0.67566
7473.6 0.68225
7473.9 0.68484
7474.3 0.67864
7475.1 0.69374
7475.5 0.67089
7475.9 0.67618
7476.3 0.67545
7476.7 0.66633
7477.1 0.68207
7477.5 0.68243
7477.8 0.66399
7478.2 0.65506
7478.6 0.6802
7479 0.66128
7479.4 0.65872
7479.8 0.66746
7480.2 0.6443
7480.6 0.65753
7481 0.65319
7481.4 0.68585
7482.1 0.68621
7482.5 0.67219
7482.9 0.68405
7483.3 0.68735
7483.7 0.67554
7484.1 0.69282
7484.5 0.66379
7484.9 0.6912
7485.3 0.69608
7485.7 0.67819
7486.1 0.693
7486.4 0.70522
7486.8 0.68994
7487.2 0.69595
7487.6 0.69556
7488 0.70651
7488.4 0.69713
7488.8 0.69073
7489.2 0.69332
7489.6 0.689
7490.3 0.71019
7490.7 0.68562
7491.5 0.70016
7491.9 0.69551
7492.3 0.69547
7492.7 0.70253
7493.1 0.69489
7493.5 0.69568
7493.9 0.69002
7494.3 0.7014
7494.6 0.71012
7495 0.7048
7495.4 0.69559
7495.8 0.69842
7496.2 0.70897
7496.6 0.69736
7497 0.72083
7497.8 0.68706
7498.2 0.71666
7498.6 0.69439
7498.9 0.70003
7499.3 0.70894
7499.7 0.70418
7500.1 0.702
7500.5 0.7067
7500.9 0.67394
7501.3 0.70367
7502.1 0.71278
7502.5 0.68672
7502.8 0.69833
7503.2 0.69696
7503.6 0.70561
7504 0.70933
7504.4 0.68081
7505.2 0.69391
7505.6 0.68369
7506 0.68307
7506.4 0.69954
7506.8 0.71159
7507.1 0.69297
7507.9 0.68416
7508.3 0.68854
7508.7 0.67043
7509.1 0.68325
7509.5 0.67763
7509.9 0.68121
7510.3 0.6897
7510.7 0.6913
7511.1 0.69584
7511.4 0.68529
7511.8 0.68929
7512.2 0.69055
7513 0.67203
7513.4 0.6834
7513.8 0.67657
7514.2 0.66674
7514.6 0.69725
7515 0.7146
7515.3 0.67176
7515.7 0.69114
7516.1 0.6853
7516.9 0.692
7517.3 0.68545
7517.7 0.69493
7518.1 0.67702
7518.5 0.68323
7518.9 0.67029
7519.3 0.69025
7519.6 0.70105
7520 0.6825
7520.4 0.69465
7520.8 0.67573
7521.2 0.67839
7521.6 0.70186
7522 0.68617
7522.4 0.71337
7522.8 0.68355
7523.2 0.69025
7523.6 0.69214
7523.9 0.67273
7524.7 0.70725
7525.1 0.6591
7525.5 0.68455
7525.9 0.68313
7526.3 0.66315
7526.7 0.66421
7527.1 0.66758
7527.8 0.68884
7528.6 0.66855
7529 0.6859
7529.4 0.68645
7529.8 0.65919
7530.2 0.67825
7531 0.68308
7531.4 0.64956
7531.8 0.67435
7532.1 0.64329
7532.5 0.64276
7532.9 0.70725
7533.3 0.64536
7533.7 0.68816
7534.1 0.65677
7534.5 0.67795
7534.9 0.6673
7535.3 0.69011
7535.7 0.67417
7536.1 0.69325
7536.4 0.69096
7536.8 0.7022
7537.2 0.68702
7537.6 0.67761
7538 0.68705
7538.4 0.70175
7538.8 0.70682
7539.2 0.68664
7539.6 0.6895
7540 0.71374
7540.3 0.72491
7540.7 0.71095
7541.1 0.70828
7541.5 0.68913
7542.3 0.67601
7542.7 0.68485
7543.1 0.69854
7543.5 0.69715
7543.9 0.67281
7544.3 0.68028
7544.6 0.67934
7545 0.69874
7545.4 0.68342
7545.8 0.69906
7546.2 0.70206
7546.6 0.69492
7547 0.69606
7547.8 0.68318
7548.2 0.70028
7548.6 0.6759
7548.9 0.70977
7549.3 0.71005
7550.1 0.69009
7550.5 0.69042
7550.9 0.68392
7551.3 0.69254
7551.7 0.72721
7552.1 0.6827
7552.5 0.69633
7552.8 0.7001
7553.2 0.68895
7553.6 0.68498
7554 0.6844
7554.4 0.67513
7554.8 0.68812
7555.2 0.66084
7555.6 0.71248
7556 0.68097
7556.4 0.70681
7556.8 0.68599
7557.1 0.705
7557.5 0.65841
7557.9 0.6726
7558.3 0.68369
7558.7 0.67845
7559.1 0.67724
7559.5 0.65734
7559.9 0.65052
7560.3 0.66727
7560.7 0.64195
7561.1 0.67701
7561.4 0.67683
7561.8 0.63889
7562.2 0.64666
7562.6 0.66773
7563 0.66694
7563.4 0.68482
7563.8 0.67353
7564.2 0.65944
7564.6 0.65189
7565 0.65701
7565.3 0.64052
7565.7 0.65209
7566.1 0.65997
7566.5 0.62994
7566.9 0.66847
7567.3 0.64275
7567.7 0.64546
7568.1 0.64024
7568.5 0.65716
7568.9 0.60756
7569.3 0.62264
7569.6 0.62338
7570 0.62118
7570.4 0.64093
7570.8 0.61347
7571.2 0.58954
7571.6 0.6113
7572 0.62022
7572.4 0.61276
7572.8 0.59563
7573.2 0.6022
7573.6 0.62353
7573.9 0.61508
7574.3 0.6558
7574.7 0.59237
7575.1 0.6293
7575.5 0.61823
7575.9 0.61176
7576.3 0.64053
7576.7 0.63876
7577.1 0.63926
7577.5 0.61711
7577.9 0.60332
7578.2 0.63058
7578.6 0.63416
7579 0.61623
7579.4 0.65393
7579.8 0.57735
7580.2 0.60591
7580.6 0.63129
7581 0.6147
7581.4 0.59502
7581.8 0.63604
7582.1 0.58711
7582.5 0.59043
7582.9 0.62407
7583.3 0.61165
7583.7 0.58634
7584.1 0.5856
7584.5 0.60549
7584.9 0.60404
7585.3 0.60489
7585.7 0.57571
7586.1 0.62743
7586.4 0.6027
7586.8 0.60776
7587.2 0.57732
7587.6 0.57048
7588 0.61174
7588.4 0.60555
7588.8 0.58694
7589.2 0.60629
7589.6 0.59709
7590 0.60781
7590.7 0.58499
7591.1 0.60565
7591.5 0.60698
7591.9 0.57087
7592.3 0.62051
7592.7 0.60426
7593.1 0.62876
7593.5 0.62804
7593.9 0.59291
7595 0.62316
7595.4 0.59441
7595.8 0.63838
7596.2 0.65216
7596.6 0.59769
7597 0.60135
7597.4 0.62819
7597.8 0.63815
7598.2 0.63021
7598.6 0.61416
7598.9 0.59405
7599.3 0.61016
7599.7 0.60161
7600.1 0.63261
7600.5 0.58882
7600.9 0.58341
7601.3 0.60109
7601.7 0.59972
7602.1 0.58953
7602.5 0.58508
7602.9 0.5889
7603.2 0.6025
7603.6 0.60151
7604 0.61802
7604.4 0.59098
7604.8 0.63418
7605.2 0.59946
7605.6 0.60579
7606 0.62211
7606.4 0.60706
7606.8 0.59853
7607.1 0.61923
7607.5 0.59891
7607.9 0.60619
7608.3 0.57314
7608.7 0.62873
7609.1 0.5725
7609.5 0.59343
7610.3 0.62139
7610.7 0.59338
7611.1 0.59821
7611.4 0.63675
7611.8 0.59457
7612.2 0.59863
7612.6 0.59347
7613 0.623
7613.4 0.61661
7613.8 0.60547
7614.2 0.6039
7615 0.58882
7615.4 0.62674
7615.7 0.63821
7616.1 0.61942
7616.5 0.62018
7616.9 0.62393
7617.3 0.65357
7617.7 0.64369
7618.1 0.61981
7618.5 0.67445
7618.9 0.64779
7619.3 0.64869
7619.6 0.61955
7620 0.67204
7620.4 0.59257
7620.8 0.65111
7621.2 0.6219
7621.6 0.61294
7622 0.64593
7622.4 0.62266
7622.8 0.59713
7623.2 0.5897
7623.6 0.60341
7623.9 0.56812
7624.3 0.64865
7624.7 0.57934
7625.1 0.55724
7625.5 0.63325
7625.9 0.57262
7626.3 0.59261
7626.7 0.60809
7627.1 0.58693
7627.5 0.55756
7627.9 0.62178
7628.2 0.60392
7628.6 0.63557
7629 0.59865
7629.8 0.65428
7630.2 0.62357
7630.6 0.62798
7631 0.62797
7631.4 0.6481
7631.8 0.65448
7632.1 0.6012
7632.5 0.61824
7632.9 0.62121
7633.3 0.61501
7633.7 0.62983
7634.1 0.65147
7634.5 0.62601
7634.9 0.61964
7635.3 0.61678
7635.7 0.6689
7636.4 0.58624
7636.8 0.64216
7637.2 0.65258
7637.6 0.61725
7638 0.6026
7638.4 0.62925
7638.8 0.6245
7639.2 0.62325
7640 0.61605
7640.4 0.63085
7640.7 0.62345
7641.1 0.61142
7641.5 0.61051
7641.9 0.6231
7642.3 0.6433
7642.7 0.66035
7643.1 0.62553
7643.5 0.63306
7643.9 0.63009
7644.3 0.64626
7644.6 0.65158
7645 0.66156
7645.4 0.65656
7645.8 0.6339
7646.2 0.6781
7646.6 0.67438
7647 0.64226
7647.8 0.65881
7648.2 0.64893
7648.6 0.66346
7648.9 0.64075
7649.3 0.65701
7649.7 0.66301
7650.1 0.68864
7650.5 0.66694
7650.9 0.654
7651.3 0.68355
7651.7 0.66959
7652.1 0.65299
7652.9 0.64055
7653.2 0.66338
7653.6 0.65135
7654 0.63675
7654.4 0.66141
7654.8 0.66112
7655.2 0.619
7655.6 0.66556
7656 0.66463
7656.4 0.65658
7656.8 0.67567
7657.1 0.62956
7657.5 0.66401
7658.3 0.64199
7658.7 0.6586
7659.1 0.64662
7659.5 0.64558
7660.3 0.62266
7660.7 0.63391
7661.1 0.62914
7661.4 0.60198
7661.8 0.62694
7662.2 0.60638
7662.6 0.59918
7663 0.58179
7663.4 0.60724
7663.8 0.62347
7664.2 0.60037
7664.6 0.59468
7665 0.53518
7665.4 0.59737
7665.7 0.60492
7666.1 0.5636
7666.5 0.56519
7666.9 0.51301
7667.3 0.59575
7667.7 0.52388
7668.1 0.58945
7668.5 0.58532
7668.9 0.63063
7669.3 0.60571
7669.6 0.58776
7670 0.55933
7670.4 0.55387
7670.8 0.65015
7671.2 0.65566
7671.6 0.67038
7672 0.6406
7672.4 0.64363
7672.8 0.69413
7673.2 0.64435
7673.6 0.62375
7673.9 0.72202
7674.3 0.71827
7674.7 0.72566
7675.1 0.71218
7675.5 0.79318
7675.9 0.73417
7676.3 0.77968
7676.7 0.79041
7677.1 0.82336
7677.5 0.79868
7677.9 0.84997
7678.2 0.80229
7678.6 0.82802
7679 0.83294
7679.4 0.81547
7679.8 0.85097
7680.2 0.85676
7680.6 0.81298
7681 0.87725
7681.4 0.85363
7681.8 0.82681
7682.1 0.81401
7682.5 0.86283
7683.3 0.85007
7683.7 0.8633
7684.1 0.88542
7684.9 0.85928
7685.3 0.88321
7685.7 0.872
7686.1 0.87585
7686.4 0.84818
7686.8 0.88044
7687.2 0.84422
7687.6 0.85445
7688 0.86847
7688.4 0.86226
7688.8 0.86114
7689.2 0.87434
7689.6 0.864
7690 0.88577
7690.4 0.87724
7690.7 0.86063
7691.1 0.86875
7691.5 0.88537
7691.9 0.8847
7692.3 0.86888
7692.7 0.89243
7693.1 0.87391
7693.5 0.86451
7693.9 0.85769
7694.3 0.8607
7695 0.85144
7695.4 0.85162
7695.8 0.86839
7697 0.86194
7697.4 0.86985
7697.8 0.86255
7698.2 0.87175
7698.6 0.86247
7698.9 0.87167
7699.3 0.85891
7699.7 0.87075
7700.1 0.85598
7700.5 0.85861
7700.9 0.86545
7701.3 0.86234
7701.7 0.84279
7702.5 0.85827
7702.9 0.84781
7703.6 0.86017
7704 0.85599
7704.4 0.86734
7704.8 0.8506
7705.2 0.85486
7705.6 0.85648
7706 0.85082
7706.4 0.84145
7706.8 0.85066
7707.1 0.84395
7707.5 0.85389
7707.9 0.85007
7708.3 0.83882
7708.7 0.82501
7709.1 0.84174
7709.5 0.83497
7709.9 0.83516
7710.3 0.84131
7710.7 0.85625
7711.1 0.83273
7711.4 0.84029
7711.8 0.84052
7712.2 0.84864
7712.6 0.83734
7713 0.84088
7713.4 0.84154
7713.8 0.84651
7714.2 0.82979
7714.6 0.83891
7715 0.83914
7715.4 0.83136
7715.7 0.82731
7716.1 0.83497
7716.5 0.84555
7717.3 0.8348
7717.7 0.83386
7718.1 0.83696
7718.5 0.83336
7718.9 0.83565
7719.3 0.82504
7720 0.82681
7720.4 0.83614
7720.8 0.83232
7721.2 0.8361
7721.6 0.8298
7722 0.82636
7722.4 0.82025
7722.8 0.83102
7723.2 0.82327
7723.6 0.82984
7723.9 0.82512
7724.3 0.82351
7724.7 0.82955
7725.1 0.81952
7725.5 0.81901
7725.9 0.81366
7726.3 0.82257
7726.7 0.82553
7727.1 0.81931
7727.5 0.82259
7727.9 0.81951
7728.2 0.81218
7728.6 0.8178
7729 0.81255
7729.4 0.81595
7730.2 0.80875
7730.6 0.81621
7731 0.82043
7731.4 0.81275
7731.8 0.81896
7732.1 0.81717
7732.5 0.80457
7732.9 0.81261
7733.3 0.81722
7733.7 0.81156
7734.5 0.81001
7735.3 0.80951
7735.7 0.81654
7736.1 0.81303
7736.4 0.81614
7736.8 0.81517
7737.2 0.81032
7737.6 0.81919
7738 0.81624
7738.4 0.82045
7738.8 0.8145
7739.2 0.81586
7739.6 0.81316
7740 0.8176
7740.4 0.81875
7740.7 0.81355
7741.1 0.8183
7742.7 0.8126
7743.5 0.82403
7744.3 0.81881
7744.6 0.82485
7745 0.82313
7745.4 0.8129
7745.8 0.81065
7746.2 0.8173
7746.6 0.80941
7747 0.82148
7747.4 0.81563
7747.8 0.81633
7748.2 0.81344
7749.3 0.8156
7749.7 0.81746
7750.1 0.81476
7750.5 0.81909
7751.3 0.81909
7751.7 0.81755
7752.1 0.81942
7752.9 0.81256
7753.2 0.81437
7754 0.81231
7754.4 0.81508
7754.8 0.81253
7755.2 0.81406
7755.6 0.81148
7756 0.81386
7756.8 0.8081
7757.1 0.81461
7757.5 0.80941
7758.3 0.81398
7759.1 0.8076
7759.5 0.81849
7759.9 0.81406
7760.3 0.81786
7761.8 0.81612
7762.2 0.81296
7762.6 0.81271
7763.4 0.82065
7763.8 0.81613
7764.2 0.8177
7764.6 0.82337
7765 0.82417
7765.4 0.81567
7765.7 0.81743
7766.5 0.8176
7766.9 0.81901
7767.3 0.81181
7767.7 0.82065
7768.9 0.817
7769.6 0.81703
7770 0.81702
7770.4 0.81205
7771.2 0.81516
7771.6 0.81529
7772 0.81798
7772.4 0.81515
7772.8 0.8171
7773.2 0.81505
7773.6 0.8201
7773.9 0.81462
7774.3 0.81446
7775.5 0.82207
7775.9 0.81646
7776.3 0.81785
7776.7 0.81603
7777.5 0.81825
7778.2 0.81696
7778.6 0.8161
7779.8 0.82428
7780.2 0.81864
7780.6 0.81614
7781 0.81876
7781.4 0.81246
7781.8 0.81784
7782.1 0.81958
7783.3 0.81783
7784.1 0.82414
7784.5 0.81856
7784.9 0.82161
7785.3 0.8144
7785.7 0.81843
7786.8 0.81481
7787.6 0.82117
7788.8 0.8178
7789.2 0.81728
7789.6 0.82258
7790 0.8201
7790.4 0.82082
7790.7 0.8174
7791.5 0.82079
7792.3 0.81842
7792.7 0.82311
7793.1 0.81752
7793.9 0.81876
7794.3 0.81739
7794.7 0.82011
7797 0.81878
7798.2 0.81425
7798.6 0.81933
7798.9 0.81448
7799.3 0.81852
7800.1 0.81547
7800.9 0.81931
7801.3 0.81715
7802.5 0.81634
7802.9 0.81581
7803.2 0.81305
7803.6 0.81844
7804.4 0.81611
7806.4 0.81554
7806.8 0.81521
7807.2 0.81823
7807.5 0.81664
7808.3 0.81734
7808.7 0.81222
7809.1 0.8186
7809.5 0.81481
7809.9 0.81814
7810.3 0.81311
7811.1 0.81641
7811.8 0.81551
7812.2 0.81093
7812.6 0.81359
7813.4 0.81273
7814.2 0.81555
7815 0.81132
7815.7 0.81405
7816.9 0.81096
7818.1 0.81084
7818.5 0.81051
7818.9 0.81313
7819.3 0.81067
7819.7 0.81321
7820.4 0.81124
7820.8 0.8106
7821.6 0.81363
7822.8 0.81118
7823.2 0.81402
7825.1 0.81496
7825.5 0.81156
7826.7 0.8148
7827.1 0.81408
7827.9 0.8154
7828.6 0.81282
7829 0.81557
7829.8 0.81275
7830.2 0.81148
7830.6 0.81496
7831 0.81234
7834.5 0.81317
7834.9 0.81107
7835.7 0.81294
7836.1 0.81225
7836.4 0.81501
7838 0.81223
7838.4 0.81503
7840.4 0.81054
7840.7 0.81416
7841.1 0.81079
7842.7 0.81085
7843.1 0.80815
7843.9 0.80771
7845.4 0.80536
7845.8 0.80762
7847.4 0.80601
7847.8 0.80704
7848.2 0.80464
7850.9 0.81192
7851.7 0.81208
7852.5 0.81227
7852.9 0.81429
7853.2 0.81289
7853.6 0.81541
7854.4 0.81529
7854.8 0.81661
7855.2 0.81544
7855.6 0.81767
7856 0.81541
7856.4 0.81754
7857.5 0.81642
7858.3 0.81878
7859.1 0.8174
7861.1 0.81881
7862.2 0.81745
7863.4 0.81781
7864.6 0.81838
7865.4 0.81931
7867.7 0.81953
7868.9 0.82168
7869.7 0.82022
7870 0.82148
7871.2 0.81987
7872 0.82115
7872.8 0.81804
7873.6 0.81978
7873.9 0.81816
7874.7 0.81975
7875.1 0.81776
7875.5 0.82015
7875.9 0.81785
7877.9 0.82044
7878.6 0.82045
7879 0.81929
7879.8 0.82115
7882.9 0.82246
7883.7 0.82381
7884.9 0.82349
7889.6 0.82563
7903.2 0.82806
7904.8 0.82987
7905.6 0.82955
7907.5 0.83111
7908.3 0.83132
7915.7 0.83132
7917.7 0.83314
7919.7 0.83501
7929 0.84945
7935.3 0.85724
7938.4 0.85691
7941.1 0.85421
7943.9 0.8521
7945.4 0.85131
7953.6 0.85022
7954.8 0.85211
7955.6 0.85289
7958.7 0.85708
7962.2 0.85794
7963.8 0.85853
7967.3 0.85855
7976.3 0.86226
7977.5 0.86255
7981.4 0.86128
7993.1 0.86864
7993.5 0.86653
7994.3 0.8669
7995.4 0.86464
8000.1 0.865
8000.5 0.86587
8001.3 0.86495
8006 0.86744
8013.4 0.86547
8014.2 0.86564
8014.6 0.86678
8015 0.86518
8015.7 0.8656
8016.5 0.86663
8017.7 0.86861
8018.1 0.8662
8018.5 0.86823
8019.3 0.86675
8019.7 0.86942
8020.4 0.8681
8020.8 0.87023
8021.6 0.8693
8022.4 0.86944
8022.8 0.87092
8024.3 0.86886
8025.1 0.87003
8025.5 0.87087
8026.3 0.86966
8026.7 0.86868
8027.1 0.87002
8027.5 0.86821
8027.9 0.87041
8029.8 0.86837
8030.6 0.86926
8031.8 0.87021
8032.2 0.86868
8032.9 0.86943
8034.1 0.869
8043.9 0.87427
8044.3 0.87243
8045 0.87295
8045.4 0.87596
8046.6 0.87428
8047 0.87371
8047.8 0.87546
8048.2 0.87386
8048.6 0.8756
8049.3 0.87432
8049.7 0.87564
8050.1 0.87414
8051.3 0.87654
8054.4 0.87598
8055.2 0.87857
8055.6 0.87607
8056 0.87768
8058.3 0.87435
8059.1 0.8749
8059.5 0.87108
8059.9 0.87337
8066.1 0.86845
8066.9 0.87156
8067.7 0.86998
8069.7 0.87309
8071.2 0.87328
8071.6 0.87242
8072 0.87489
8072.4 0.87361
8073.6 0.87556
8074.3 0.87505
8074.7 0.87666
8075.1 0.8747
8075.5 0.87644
8075.9 0.87497
8076.3 0.87728
8076.7 0.8732
8077.5 0.87448
8078.6 0.87623
8080.2 0.87514
8081.4 0.877
8082.2 0.87558
8082.5 0.8777
8084.9 0.87765
8085.3 0.87913
8086.1 0.87514
8086.5 0.87818
8086.8 0.87574
8087.2 0.87712
8088 0.87597
8088.8 0.87611
8089.6 0.87711
8090 0.8755
8090.4 0.87828
8090.7 0.87233
8091.1 0.87808
8091.5 0.87521
8091.9 0.87794
8092.7 0.87643
8093.5 0.88095
8093.9 0.87771
8095 0.88119
8095.4 0.87897
8096.2 0.87893
8096.6 0.88195
8097.4 0.87915
8098.2 0.88134
8100.1 0.88242
8100.5 0.88305
8100.9 0.88033
8104 0.87836
8104.8 0.88024
8105.2 0.87631
8105.6 0.87947
8107.2 0.87856
8108.3 0.88011
8108.7 0.8766
8109.1 0.87877
8109.5 0.87633
8109.9 0.87894
8110.7 0.87919
8111.1 0.88213
8112.2 0.87847
8113 0.87948
8114.2 0.88018
8114.6 0.88305
8115.4 0.88119
8116.1 0.88028
8116.5 0.88362
8117.3 0.88231
8119.3 0.88097
8120 0.88376
8120.4 0.88734
8121.2 0.88117
8121.6 0.88617
8122.8 0.88518
8123.2 0.88705
8123.6 0.88356
8124 0.88699
8124.7 0.88146
8125.5 0.88408
8127.9 0.88385
8128.2 0.88643
8128.6 0.88348
8130.6 0.88794
8131 0.8847
8131.4 0.8884
8132.5 0.88833
8132.9 0.8882
8133.3 0.89064
8133.7 0.88608
8134.5 0.8886
8134.9 0.88514
8135.7 0.89058
8136.1 0.88591
8136.5 0.88987
8137.6 0.88936
8138 0.88851
8138.4 0.89132
8139.2 0.88726
8139.6 0.8892
8141.9 0.88507
8142.3 0.88549
8142.7 0.88908
8143.5 0.88596
8143.9 0.88747
8145.8 0.8828
8146.2 0.88615
8146.6 0.88604
8147 0.88815
8147.4 0.88754
8147.8 0.89131
8148.2 0.88809
8150.1 0.88695
8150.5 0.88982
8150.9 0.88791
8151.3 0.88957
8152.1 0.8877
8152.5 0.89131
8152.9 0.88628
8153.2 0.88915
8153.6 0.88502
8154 0.88941
8154.4 0.89051
8154.8 0.88708
8155.2 0.8886
8155.6 0.88656
8159.1 0.88949
8159.5 0.88581
8159.9 0.89024
8161.5 0.88859
8161.8 0.89327
8162.2 0.89065
8162.6 0.89265
8163 0.88946
8163.4 0.89151
8164.2 0.88951
8165.4 0.89093
8165.7 0.88943
8166.5 0.89279
8167.3 0.89058
8167.7 0.89352
8168.1 0.89243
8168.5 0.88859
8169.3 0.89071
8169.7 0.89169
8170 0.8888
8170.4 0.89325
8170.8 0.88837
8171.2 0.88928
8171.6 0.88716
8172.4 0.89218
8173.2 0.88982
8173.6 0.89318
8174.3 0.88924
8175.9 0.89203
8177.1 0.89105
8177.5 0.88949
8178.6 0.89191
8179.8 0.89156
8180.2 0.89246
8180.6 0.88885
8181 0.89328
8182.5 0.89367
8182.9 0.88994
8183.3 0.89356
8183.7 0.89414
8184.1 0.88964
8184.5 0.89112
8184.9 0.88991
8185.3 0.89369
8185.7 0.89488
8186.1 0.89194
8187.6 0.89373
8188 0.89375
8188.4 0.89605
8189.2 0.89454
8190 0.89624
8191.1 0.89297
8191.5 0.89668
8191.9 0.89543
8192.3 0.8967
8192.7 0.89345
8193.1 0.89726
8194.3 0.8911
8195.4 0.8976
8195.8 0.89253
8196.2 0.89284
8196.6 0.89084
8197.4 0.89685
8198.2 0.89411
8198.6 0.89735
8199 0.89324
8199.3 0.89161
8199.7 0.89545
8200.1 0.89401
8200.5 0.89875
8202.1 0.8972
8202.9 0.90039
8203.6 0.8955
8204 0.8979
8204.8 0.89972
8205.2 0.90233
8205.6 0.89852
8206 0.90227
8206.8 0.90076
8207.5 0.90346
8207.9 0.9006
8208.3 0.90192
8209.1 0.89923
8209.9 0.90568
8210.3 0.90058
8210.7 0.9046
8211.1 0.90362
8211.5 0.90652
8212.2 0.90223
8213.4 0.90553
8214.2 0.90248
8214.6 0.90683
8215.4 0.90375
8215.8 0.90525
8216.1 0.89985
8216.5 0.90375
8218.1 0.90177
8218.9 0.90476
8221.2 0.903
8221.6 0.89865
8222 0.90217
8222.4 0.9005
8223.2 0.90525
8224 0.90473
8224.7 0.89965
8225.1 0.90279
8225.9 0.90085
8226.3 0.90328
8226.7 0.90191
8227.5 0.90602
8227.9 0.90276
8228.3 0.90311
8229 0.90698
8229.4 0.90384
8229.8 0.90894
8230.2 0.9047
8230.6 0.90441
8231 0.90775
8231.4 0.90473
8231.8 0.90407
8232.2 0.90797
8232.5 0.90412
8233.3 0.90519
8234.1 0.90665
8235.3 0.90617
8235.7 0.90896
8236.1 0.90366
8236.5 0.90533
8236.8 0.91001
8237.6 0.90524
8238.4 0.90607
8238.8 0.90433
8239.2 0.9094
8240 0.90553
8240.8 0.90857
8241.1 0.90499
8241.9 0.90686
8242.3 0.90469
8242.7 0.90662
8243.5 0.90363
8243.9 0.90831
8246.2 0.90713
8247 0.90858
8247.4 0.90621
8247.8 0.9069
8248.2 0.90453
8248.6 0.90922
8250.1 0.90927
8250.5 0.9115
8250.9 0.90851
8252.1 0.90874
8253.3 0.90666
8254.4 0.91158
8255.2 0.90435
8255.6 0.90948
8256 0.90556
8256.8 0.90927
8257.2 0.90571
8257.5 0.90748
8257.9 0.9056
8258.3 0.90992
8259.5 0.90723
8259.9 0.90923
8260.3 0.90389
8260.7 0.90742
8261.1 0.90533
8261.5 0.90679
8261.8 0.91133
8262.2 0.90733
8262.6 0.90573
8263.4 0.9114
8264.2 0.914
8264.6 0.91104
8265 0.91264
8265.4 0.90897
8265.8 0.91469
8266.1 0.91289
8266.5 0.91674
8266.9 0.91375
8268.9 0.91504
8269.3 0.9215
8269.7 0.91696
8270 0.91568
8270.4 0.91924
8271.2 0.91742
8271.6 0.921
8272 0.9197
8272.8 0.92093
8273.2 0.91831
8273.6 0.92031
8274.7 0.92012
8275.1 0.92241
8275.5 0.91608
8275.9 0.92303
8276.3 0.91942
8276.7 0.92179
8277.1 0.9158
8277.5 0.91666
8278.3 0.92366
8278.6 0.92344
8279 0.91908
8279.4 0.92397
8279.8 0.92191
8280.2 0.92314
8280.6 0.91798
8281 0.92189
8282.9 0.91766
8283.3 0.92329
8283.7 0.92117
8284.1 0.9247
8284.9 0.92001
8286.1 0.91903
8286.5 0.91502
8286.8 0.92016
8288.4 0.92194
8288.8 0.92033
8290.4 0.92445
8290.8 0.92016
8291.1 0.92442
8291.9 0.9263
8292.3 0.92391
8294.7 0.92488
8295 0.92087
8295.4 0.92509
8296.2 0.92277
8298.6 0.92474
8299 0.92284
8299.3 0.92421
8299.7 0.92186
8300.1 0.92408
8300.5 0.92285
8300.9 0.92545
8301.3 0.92303
8302.1 0.9257
8302.5 0.92152
8302.9 0.92457
8303.3 0.92419
8303.6 0.92735
8304.8 0.92132
8305.2 0.92332
8305.6 0.92178
8306.4 0.92495
8306.8 0.92008
8307.5 0.92407
8307.9 0.92175
8309.1 0.9253
8309.9 0.92355
8310.3 0.92539
8310.7 0.92106
8311.1 0.92395
8313.8 0.9222
8314.2 0.92554
8314.6 0.9232
8315 0.92572
8315.4 0.92457
8316.1 0.92843
8316.5 0.92405
8316.9 0.92731
8317.7 0.92579
8318.5 0.92736
8318.9 0.92346
8319.3 0.92812
8319.7 0.92538
8320 0.92808
8320.8 0.92749
8322 0.92804
8322.8 0.92535
8324 0.92851
8325.5 0.92484
8326.3 0.92681
8327.5 0.92474
8327.9 0.92847
8328.6 0.92484
8329 0.92818
8329.8 0.92898
8330.2 0.92727
8331 0.9304
8331.8 0.92666
8332.2 0.93162
8332.5 0.92768
8332.9 0.92951
8333.7 0.92728
8334.5 0.93194
8334.9 0.92891
8335.7 0.93346
8336.5 0.93176
8338.8 0.93112
8339.2 0.93248
8340 0.93088
8340.4 0.9334
8340.8 0.93216
8341.1 0.92707
8341.5 0.93269
8341.9 0.93247
8342.3 0.92964
8343.9 0.93238
8344.7 0.93019
8345.4 0.93203
8345.8 0.92928
8346.2 0.93272
8347 0.93053
8347.4 0.93353
8348.6 0.92887
8349 0.93161
8349.3 0.92911
8349.7 0.93211
8350.1 0.92873
8350.9 0.93099
8351.3 0.92669
8351.7 0.93236
8352.1 0.92893
8352.5 0.93189
8353.3 0.93158
8353.6 0.93173
8354 0.92854
8354.8 0.92965
8355.6 0.9323
8356.8 0.93081
8357.2 0.93228
8357.9 0.93076
8358.3 0.93251
8358.7 0.92977
8359.1 0.9339
8359.5 0.93143
8359.9 0.9339
8360.3 0.9313
8360.7 0.9339
8361.1 0.93038
8361.5 0.93128
8362.2 0.92956
8363 0.93285
8363.4 0.93055
8364.2 0.93149
8364.6 0.92716
8365 0.93204
8365.4 0.93303
8365.8 0.92772
8366.1 0.93173
8366.9 0.93186
8367.3 0.92968
8367.7 0.92976
8368.1 0.93324
8368.5 0.9271
8368.9 0.9313
8370.4 0.93064
8370.8 0.93468
8371.2 0.9313
8372 0.93371
8372.4 0.92996
8372.8 0.92928
8373.6 0.93205
8374 0.9309
8374.7 0.93219
8375.1 0.9304
8375.5 0.936
8375.9 0.92951
8376.3 0.93404
8376.7 0.93412
8377.1 0.93015
8377.5 0.93196
8378.3 0.92921
8379 0.93312
8379.4 0.93139
8379.8 0.93275
8380.2 0.92867
8381.8 0.93382
8382.5 0.93137
8382.9 0.93674
8383.3 0.93235
8386.1 0.92978
8386.5 0.92832
8386.8 0.93082
8388.8 0.93159
8389.2 0.92874
8389.6 0.93154
8390.4 0.93024
8390.8 0.93507
8391.1 0.92843
8391.9 0.93021
8393.1 0.93209
8393.5 0.92818
8394.3 0.93279
8395 0.93051
8395.4 0.93393
8395.8 0.92938
8397.4 0.9293
8397.8 0.93486
8398.2 0.93086
8399 0.9309
8399.3 0.93422
8399.7 0.9309
8400.5 0.9291
8400.9 0.93024
8401.3 0.92843
8402.5 0.92885
8402.9 0.92659
8403.6 0.9309
8404 0.93207
8404.4 0.9288
8406 0.93163
8406.8 0.92865
8407.5 0.93275
8408.3 0.92914
8408.7 0.93033
8409.1 0.92668
8409.9 0.93221
8410.3 0.93048
8410.7 0.93196
8411.1 0.92918
8413.4 0.93292
8413.8 0.93081
8415 0.92984
8415.4 0.93463
8416.1 0.93353
8417.7 0.93806
8418.1 0.93501
8418.5 0.93634
8418.9 0.93406
8419.7 0.93788
8420.1 0.93737
8420.4 0.93437
8421.6 0.93882
8422 0.9358
8422.4 0.94052
8422.8 0.93695
8424.3 0.93923
8425.1 0.93555
8425.9 0.93796
8426.3 0.93718
8426.7 0.94005
8427.1 0.93897
8427.5 0.94017
8427.9 0.93794
8428.6 0.93907
8429 0.93659
8429.4 0.93907
8429.8 0.93728
8430.2 0.93967
8430.6 0.9355
8431.4 0.93972
8431.8 0.93741
8432.2 0.94022
8432.9 0.93772
8433.3 0.9373
8433.7 0.93921
8434.1 0.93509
8434.5 0.93924
8436.1 0.93677
8436.5 0.94097
8436.8 0.93766
8437.6 0.93578
8438.4 0.93944
8439.6 0.93598
8440 0.93987
8440.4 0.93317
8440.8 0.93639
8441.5 0.93372
8441.9 0.93901
8442.3 0.93116
8443.5 0.9365
8443.9 0.93262
8444.7 0.93569
8445.1 0.93371
8445.8 0.93324
8446.2 0.93832
8446.6 0.93204
8447 0.93045
8447.4 0.93501
8447.8 0.9326
8448.2 0.93786
8448.6 0.93426
8449.3 0.93519
8449.7 0.93145
8450.5 0.93796
8450.9 0.93481
8452.5 0.93835
8453.3 0.9379
8453.6 0.93441
8454.4 0.93807
8455.6 0.93872
8456 0.93455
8456.4 0.94133
8456.8 0.94025
8457.2 0.94259
8457.6 0.93857
8457.9 0.93948
8458.3 0.93791
8458.7 0.9387
8459.1 0.93574
8459.5 0.94021
8460.3 0.93371
8460.7 0.93838
8461.1 0.93595
8461.5 0.93971
8461.8 0.9349
8462.2 0.94009
8463.8 0.93834
8464.2 0.94022
8465 0.93577
8465.8 0.93905
8466.1 0.93721
8466.5 0.93858
8467.3 0.93694
8467.7 0.94012
8468.1 0.93678
8469.3 0.94186
8469.7 0.93841
8470.1 0.93721
8470.8 0.94244
8471.2 0.93514
8471.6 0.94073
8472 0.93651
8472.4 0.93908
8472.8 0.93764
8473.2 0.93875
8473.6 0.93622
8474 0.93753
8474.3 0.93556
8474.7 0.93897
8475.1 0.93902
8475.5 0.93682
8475.9 0.94295
8476.3 0.93811
8476.7 0.93905
8477.1 0.93648
8477.5 0.94056
8477.9 0.93697
8478.3 0.93714
8478.6 0.93972
8479.8 0.93721
8480.2 0.93895
8481 0.93515
8483.3 0.93793
8483.7 0.93704
8484.1 0.94208
8484.9 0.9379
8485.7 0.94077
8486.1 0.93947
8487.2 0.94025
8488 0.93632
8488.4 0.94224
8489.2 0.94138
8489.6 0.94059
8490 0.93642
8490.4 0.93512
8491.1 0.93885
8491.5 0.93898
8491.9 0.94218
8492.3 0.93794
8493.1 0.94212
8493.5 0.93843
8496.2 0.9377
8496.6 0.93858
8497 0.9421
8497.4 0.93695
8497.8 0.93723
8498.2 0.94089
8498.6 0.93756
8499.3 0.93857
8499.7 0.94018
8500.1 0.93737
8500.5 0.93969
8504 0.9379
8504.4 0.93566
8504.8 0.94115
8505.2 0.9394
8505.6 0.93415
8506 0.93866
8506.4 0.93314
8506.8 0.93804
8507.6 0.93714
8507.9 0.93846
8508.3 0.93575
8509.1 0.94311
8509.9 0.93771
8510.3 0.94302
8510.7 0.93839
8511.1 0.93904
8511.5 0.93614
8511.8 0.9426
8512.6 0.93335
8513 0.94192
8513.8 0.94193
8514.6 0.93782
8515 0.94388
8515.4 0.93596
8515.8 0.94065
8516.1 0.94297
8516.5 0.93914
8516.9 0.93865
8517.3 0.94224
8518.1 0.93886
8518.5 0.93862
8518.9 0.94191
8519.3 0.93448
8519.7 0.93914
8520.4 0.94047
8520.8 0.93603
8521.2 0.94059
8522.4 0.93844
8522.8 0.94065
8523.2 0.93964
8523.6 0.94343
8524 0.94151
8524.7 0.9419
8525.1 0.93943
8525.5 0.94101
8526.7 0.93966
8527.5 0.94274
8528.3 0.93865
8529 0.93938
8529.4 0.93583
8530.2 0.94166
8531 0.94054
8531.8 0.94544
8532.2 0.94134
8534.1 0.9407
8534.5 0.93986
8535.7 0.94467
8536.5 0.9413
8537.2 0.94339
8537.6 0.94005
8538 0.94366
8538.4 0.94076
8539.2 0.94076
8539.6 0.9448
8541.5 0.94125
8541.9 0.94348
8542.3 0.9415
8543.1 0.94307
8543.5 0.94411
8543.9 0.94115
8544.3 0.94399
8544.7 0.94123
8545.8 0.94614
8546.2 0.94213
8546.6 0.942
8547.4 0.94656
8547.8 0.94743
8549 0.94282
8549.3 0.94824
8549.7 0.94253
8550.1 0.94215
8550.5 0.94587
8553.3 0.94645
8553.6 0.94281
8554 0.94273
8554.4 0.9451
8554.8 0.9434
8555.2 0.94991
8555.6 0.94514
8559.1 0.94716
8559.5 0.94827
8559.9 0.94399
8562.6 0.94771
8563 0.94181
8563.4 0.94624
8563.8 0.94524
8564.6 0.94742
8565.8 0.94824
8566.1 0.95043
8567.3 0.94453
8567.7 0.94767
8568.1 0.94829
8568.9 0.94585
8570.4 0.95129
8571.2 0.9485
8571.6 0.95107
8572.4 0.95153
8572.8 0.94374
8573.2 0.9504
8576.3 0.95086
8576.7 0.95377
8577.1 0.95186
8577.9 0.95329
8578.3 0.95047
8579.8 0.95025
8580.2 0.95317
8580.6 0.95072
8581.8 0.94963
8582.2 0.95469
8582.9 0.95101
8583.3 0.94843
8583.7 0.95512
8584.1 0.95056
8584.9 0.95153
8585.3 0.95315
8585.7 0.94986
8586.1 0.95447
8586.5 0.95234
8586.8 0.95529
8587.2 0.94263
8587.6 0.9503
8588 0.95038
8588.4 0.95399
8588.8 0.94923
8589.6 0.95517
8590.4 0.94991
8590.8 0.95456
8591.1 0.95028
8591.5 0.95412
8591.9 0.9497
8592.7 0.954
8593.1 0.95378
8593.9 0.94825
8594.3 0.95104
8594.7 0.94853
8595.8 0.95271
8596.2 0.95143
8596.6 0.95474
8597 0.9544
8597.4 0.9499
8598.2 0.94759
8598.6 0.95273
8599.3 0.95115
8600.5 0.95121
8600.9 0.95387
8603.3 0.95091
8603.6 0.95505
8604 0.95486
8604.4 0.95172
8604.8 0.9542
8605.2 0.95075
8606 0.95286
8607.9 0.94885
8608.3 0.95484
8608.7 0.94906
8609.1 0.95485
8609.5 0.94865
8609.9 0.94567
8610.3 0.94927
8612.2 0.95164
8613 0.95072
8613.4 0.95202
8614.2 0.94956
8614.6 0.95662
8615 0.95284
8615.4 0.95162
8615.8 0.95415
8616.1 0.95001
8616.5 0.95536
8617.3 0.95235
8617.7 0.95653
8618.5 0.95315
8618.9 0.9538
8619.7 0.95246
8620.1 0.95522
8620.4 0.95264
8621.2 0.95575
8621.6 0.95384
8622 0.95549
8623.2 0.95068
8624 0.95468
8624.4 0.95054
8624.7 0.95109
8625.1 0.95477
8625.5 0.95091
8626.3 0.95284
8627.1 0.95436
8627.5 0.95668
8628.3 0.95133
8628.6 0.95542
8629.4 0.95281
8629.8 0.95143
8630.6 0.95316
8631 0.95084
8631.8 0.95395
8632.9 0.95314
8633.3 0.94934
8633.7 0.9514
8634.1 0.95035
8634.5 0.95273
8634.9 0.94845
8635.3 0.95081
8635.7 0.9464
8636.5 0.95378
8636.9 0.95045
8638 0.95216
8638.4 0.95081
8638.8 0.95354
8639.2 0.95013
8639.6 0.95327
8640 0.94811
8641.9 0.95363
8642.3 0.95058
8643.9 0.9521
8644.3 0.94959
8644.7 0.95369
8645.1 0.95374
8645.8 0.95011
8646.2 0.9532
8649.4 0.95072
8649.7 0.95223
8650.1 0.94988
8650.5 0.94444
8650.9 0.95172
8651.3 0.95306
8651.7 0.95132
8652.5 0.95111
8654 0.95407
8654.4 0.94606
8654.8 0.95506
8656 0.95182
8656.4 0.95302
8656.8 0.9505
8657.2 0.95281
8657.6 0.95064
8657.9 0.95662
8658.3 0.9489
8659.5 0.95374
8659.9 0.95168
8660.3 0.95305
8660.7 0.95124
8662.6 0.95452
8663 0.95036
8663.8 0.95043
8664.2 0.95316
8664.6 0.95017
8665 0.95
8665.4 0.95586
8665.8 0.95602
8666.1 0.94719
8668.5 0.95501
8669.3 0.95056
8669.7 0.94781
8670.1 0.95289
8670.8 0.95249
8671.2 0.95258
8671.6 0.95526
8672 0.95511
8672.4 0.95244
8672.8 0.95219
8673.2 0.94862
8673.6 0.95487
8674 0.95427
8674.4 0.94937
8674.7 0.95051
8675.1 0.94888
8675.5 0.9539
8675.9 0.95023
8676.3 0.95142
8676.7 0.9499
8677.5 0.9533
8678.3 0.95029
8678.6 0.95159
8679 0.94874
8679.4 0.94877
8679.8 0.95164
8680.2 0.95197
8680.6 0.95558
8681.8 0.95111
8682.2 0.95579
8682.6 0.94989
8682.9 0.95282
8684.5 0.95305
8684.9 0.95032
8686.1 0.95056
8686.5 0.95495
8686.9 0.95287
8688 0.95354
8688.4 0.95119
8688.8 0.95884
8689.2 0.95064
8690.4 0.95004
8691.1 0.95249
8691.5 0.95603
8691.9 0.95542
8692.3 0.95215
8692.7 0.95352
8693.1 0.94649
8693.5 0.9509
8695.1 0.9526
8696.6 0.95165
8697 0.94791
8697.8 0.95142
8698.2 0.94962
8699.4 0.95333
8699.7 0.94587
8700.5 0.95523
8700.9 0.95191
8702.1 0.95226
8702.5 0.95316
8702.9 0.94997
8703.3 0.95265
8703.6 0.94966
8704 0.95557
8704.4 0.94994
8704.8 0.94767
8705.2 0.95318
8705.6 0.9519
8706 0.95293
8706.8 0.94789
8707.2 0.94932
8707.6 0.9541
8707.9 0.9489
8708.3 0.94859
8708.7 0.95311
8710.3 0.94908
8711.1 0.95063
8711.5 0.95156
8711.9 0.95527
8712.2 0.95282
8712.6 0.95279
8713.8 0.94655
8714.2 0.95094
8714.6 0.95292
8715.4 0.9533
8715.8 0.95365
8716.1 0.95037
8716.5 0.94977
8716.9 0.95427
8717.3 0.94973
8717.7 0.95404
8718.1 0.95095
8718.9 0.95403
8720.1 0.95365
8720.8 0.95296
8721.6 0.9521
8722 0.95401
8722.8 0.95361
8723.2 0.94862
8723.6 0.95185
8724 0.95743
8724.4 0.95488
8724.7 0.9469
8725.1 0.95134
8725.5 0.95349
8726.3 0.9477
8726.7 0.95419
8727.5 0.94924
8727.9 0.95511
8728.6 0.952
8729 0.95338
8729.8 0.94787
8730.6 0.95141
8731 0.94832
8731.8 0.95299
8732.2 0.9544
8732.6 0.94805
8732.9 0.95673
8733.3 0.95024
8733.7 0.95448
8734.9 0.95463
8735.3 0.95007
8735.7 0.95353
8737.2 0.95023
8738.4 0.95403
8739.2 0.95477
8740.4 0.95443
8740.8 0.94833
8741.1 0.95452
8741.9 0.95323
8743.1 0.95178
8743.9 0.95788
8744.3 0.95386
8744.7 0.95335
8745.1 0.95599
8745.4 0.95159
8746.2 0.95945
8746.6 0.95337
8747.4 0.95574
8747.8 0.95061
8748.2 0.95716
8748.6 0.95237
8749.7 0.95406
8750.1 0.957
8751.3 0.95377
8751.7 0.95262
8752.1 0.94914
8752.5 0.95156
8752.9 0.9504
8753.3 0.95519
8753.6 0.95637
8754 0.95064
8754.4 0.95485
8755.2 0.95372
8756 0.95632
8756.4 0.94946
8756.8 0.95776
8757.2 0.95666
8757.6 0.95154
8758.7 0.95605
8759.1 0.95426
8759.9 0.9582
8760.3 0.95507
8761.5 0.95728
8761.9 0.95109
8762.6 0.95616
8763.4 0.95435
8763.8 0.95421
8764.2 0.95829
8764.6 0.95629
8765 0.95045
8766.1 0.95272
8766.5 0.9576
8766.9 0.95116
8767.7 0.95734
8768.1 0.94969
8768.5 0.95399
8769.3 0.9528
8770.8 0.95805
8771.2 0.95519
8774 0.95747
8774.4 0.95073
8774.7 0.95792
8775.1 0.95418
8775.5 0.95829
8776.3 0.95166
8776.7 0.95825
8777.9 0.95328
8778.6 0.95679
8779 0.95544
8779.4 0.95146
8779.8 0.94978
8780.2 0.95587
8780.6 0.95394
8781 0.9557
8781.4 0.96193
8782.2 0.95467
8782.9 0.9591
8783.3 0.95605
8783.7 0.95804
8784.5 0.95661
8784.9 0.95383
8786.5 0.96322
8786.9 0.95595
8787.2 0.95615
8787.6 0.96044
8788.4 0.96132
8788.8 0.95378
8789.2 0.95743
8789.6 0.95555
8790.4 0.95852
8790.8 0.95789
8791.1 0.95318
8791.5 0.9544
8791.9 0.96105
8792.3 0.95585
8792.7 0.96063
8793.9 0.95872
8794.3 0.95357
8794.7 0.9595
8795.1 0.95847
8795.4 0.96087
8795.8 0.95472
8796.2 0.9586
8796.6 0.95941
8797 0.95633
8797.4 0.96175
8798.2 0.95499
8798.6 0.96054
8799 0.96277
8799.4 0.95664
8800.5 0.95582
8801.7 0.96287
8802.1 0.95803
8802.5 0.95746
8802.9 0.95921
8804.8 0.95499
8805.2 0.95823
8805.6 0.95716
8806 0.96286
8806.4 0.95135
8806.8 0.95904
8807.2 0.96016
8807.6 0.95687
8807.9 0.96151
8808.3 0.95613
8809.1 0.9619
8809.9 0.96056
8810.7 0.95965
8811.1 0.95778
8811.5 0.96065
8812.6 0.95651
8813 0.96124
8813.4 0.96287
8815 0.95714
8815.8 0.95976
8816.5 0.961
8816.9 0.95508
8817.3 0.95907
8817.7 0.95869
8818.1 0.96197
8818.5 0.9577
8818.9 0.95967
8819.7 0.95971
8820.4 0.96337
8820.8 0.9595
8821.2 0.95931
8821.6 0.96297
8822.4 0.96159
8822.8 0.95667
8823.6 0.96164
8824.4 0.95861
8824.7 0.96222
8825.9 0.96001
8826.3 0.96407
8827.1 0.95761
8827.5 0.96379
8827.9 0.95612
8828.3 0.96131
8828.7 0.96248
8829 0.96024
8829.4 0.96101
8829.8 0.96604
8831 0.96292
8831.4 0.96606
8831.8 0.96122
8832.2 0.96061
8833.3 0.96405
8833.7 0.95877
8835.7 0.96132
8836.1 0.96519
8836.5 0.96045
8836.9 0.96518
8837.2 0.96658
8837.6 0.96277
8838 0.96222
8838.4 0.96532
8838.8 0.9643
8839.2 0.96022
8839.6 0.95941
8840 0.96127
8840.4 0.96553
8840.8 0.96539
8841.5 0.96008
8841.9 0.96585
8842.3 0.9589
8842.7 0.96552
8843.1 0.96063
8843.5 0.96326
8843.9 0.96267
8844.3 0.9595
8844.7 0.96276
8845.4 0.96479
8845.8 0.96222
8846.2 0.95649
8846.6 0.96158
8847 0.96394
8847.4 0.95888
8847.8 0.96431
8849.4 0.96036
8849.7 0.96289
8850.5 0.95739
8850.9 0.96499
8852.5 0.95777
8852.9 0.96082
8853.3 0.95644
8854 0.9642
8854.4 0.9591
8854.8 0.96559
8855.2 0.96335
8855.6 0.96605
8856 0.95973
8856.4 0.95882
8856.8 0.96212
8857.2 0.9594
8857.9 0.96168
8858.3 0.96083
8858.7 0.95753
8859.5 0.95773
8859.9 0.96125
8860.3 0.95825
8860.7 0.96334
8861.1 0.95682
8861.9 0.95882
8862.2 0.95638
8862.6 0.96428
8863 0.96412
8863.4 0.96162
8864.6 0.96195
8865 0.96127
8865.4 0.95659
8865.8 0.96183
8866.5 0.9632
8866.9 0.96228
8867.3 0.964
8867.7 0.96857
8868.5 0.96433
8868.9 0.96509
8869.3 0.96006
8869.7 0.96791
8870.1 0.96292
8870.4 0.97256
8871.6 0.96474
8872.4 0.96897
8872.8 0.96545
8873.2 0.97152
8873.6 0.97468
8874.4 0.96785
8877.5 0.97187
8877.9 0.9667
8878.3 0.97486
8879 0.97111
8879.4 0.96795
8879.8 0.97618
8880.2 0.97166
8880.6 0.97533
8881 0.97298
8881.4 0.97441
8881.8 0.97192
8882.2 0.96685
8882.6 0.9718
8883.3 0.97537
8883.7 0.97141
8884.1 0.97466
8884.5 0.9736
8884.9 0.98063
8885.3 0.971
8886.1 0.97342
8886.5 0.97575
8886.9 0.97283
8888 0.9733
8888.4 0.97187
8888.8 0.97611
8889.2 0.96991
8890 0.97056
8890.4 0.97737
8890.8 0.97594
8891.2 0.9782
8891.5 0.97259
8891.9 0.97279
8892.7 0.97852
8893.1 0.97803
8893.5 0.97265
8894.3 0.97264
8894.7 0.97579
8895.4 0.97239
8896.2 0.97166
8896.6 0.97479
8897.4 0.97269
8897.8 0.97642
8898.2 0.97292
8898.6 0.97476
8899 0.97308
8899.7 0.97486
8900.5 0.97406
8900.9 0.97701
8901.3 0.97459
8902.1 0.97476
8902.5 0.968
8902.9 0.96999
8903.3 0.97604
8903.7 0.97258
8904 0.97169
8904.4 0.97598
8905.6 0.97269
8906 0.97248
8906.4 0.97613
8906.8 0.97682
8907.2 0.97436
8907.9 0.97426
8908.7 0.97085
8909.1 0.97459
8909.5 0.97254
8909.9 0.9786
8910.3 0.97565
8910.7 0.97764
8911.1 0.97294
8911.5 0.97123
8911.9 0.97394
8913.4 0.97191
8913.8 0.97542
8914.6 0.97139
8915 0.97514
8915.8 0.97556
8916.2 0.96968
8916.5 0.97632
8917.3 0.97409
8918.1 0.97339
8918.5 0.97161
8918.9 0.9748
8920.4 0.97279
8920.8 0.97492
8921.2 0.97179
8922.4 0.9744
8922.8 0.97148
8923.2 0.97642
8923.6 0.97789
8924 0.97429
8924.7 0.97387
8925.1 0.97156
8925.5 0.9754
8925.9 0.97421
8927.1 0.97535
8927.5 0.974
8928.7 0.97603
8929.4 0.9752
8930.2 0.97683
8931.4 0.97376
8931.8 0.97351
8932.2 0.97556
8932.9 0.97257
8933.3 0.97498
8934.1 0.97125
8934.5 0.96964
8935.3 0.97231
8935.7 0.96771
8936.1 0.97087
8936.5 0.97118
8936.9 0.97489
8938 0.97212
8939.2 0.97458
8939.6 0.96977
8940 0.97635
8940.4 0.9764
8940.8 0.97172
8941.9 0.97459
8942.3 0.97254
8942.7 0.97686
8943.1 0.9712
8943.5 0.97398
8943.9 0.97302
8944.7 0.97785
8945.4 0.97487
8946.6 0.97306
8947.4 0.97392
8947.8 0.96953
8948.2 0.97121
8948.6 0.97625
8949 0.9746
8949.4 0.97547
8949.7 0.97155
8950.1 0.97517
8950.5 0.97211
8950.9 0.97416
8951.3 0.97189
8951.7 0.97517
8952.1 0.96974
8952.5 0.97868
8952.9 0.97329
8953.3 0.97531
8954.8 0.97203
8955.2 0.9747
8955.6 0.97165
8956 0.97117
8956.4 0.97499
8957.2 0.97263
8957.6 0.97031
8958.3 0.97525
8958.7 0.9704
8959.1 0.97607
8959.5 0.96949
8959.9 0.96986
8960.3 0.97801
8961.1 0.97262
8961.5 0.97339
8962.2 0.97209
8962.6 0.97261
8963 0.97048
8963.4 0.97414
8963.8 0.97292
8964.2 0.96582
8964.6 0.97024
8965 0.96792
8965.4 0.97405
8965.8 0.96976
8966.2 0.97006
8966.5 0.9749
8968.5 0.97081
8968.9 0.97441
8970.1 0.96811
8970.4 0.9744
8970.8 0.9677
8971.2 0.97109
8971.6 0.96705
8972 0.97096
8972.4 0.97026
8972.8 0.97518
8973.2 0.97166
8973.6 0.97511
8974.7 0.96975
8975.5 0.97073
8975.9 0.97235
8976.7 0.96469
8977.1 0.97074
8977.5 0.9693
8977.9 0.97279
8978.3 0.96858
8978.7 0.97384
8979.4 0.97086
8979.8 0.97352
8980.2 0.97102
8980.6 0.97147
8981.4 0.96898
8981.8 0.97254
8982.6 0.9684
8982.9 0.9732
8983.3 0.96966
8983.7 0.97136
8984.1 0.9634
8984.5 0.97051
8985.7 0.96931
8988.8 0.96852
8989.2 0.9679
8989.6 0.97074
8990 0.96749
8990.4 0.96946
8991.2 0.965
8991.5 0.97149
8991.9 0.96686
8992.3 0.96488
8993.1 0.9676
8993.9 0.9622
8994.3 0.96955
8994.7 0.96507
8995.1 0.96473
8995.5 0.96904
8995.8 0.96295
8996.2 0.9667
8996.6 0.96337
8997.4 0.96843
8997.8 0.96329
8998.2 0.96599
8998.6 0.96547
8999 0.96265
8999.4 0.96402
8999.7 0.95678
9000.5 0.9621
9000.9 0.96028
9001.7 0.96173
9002.1 0.95764
9002.5 0.96249
9002.9 0.95669
9003.7 0.95813
9004 0.96423
9004.8 0.96014
9005.2 0.95773
9005.6 0.96342
9006.4 0.95913
9006.8 0.95906
9007.2 0.96356
9008 0.95471
9008.3 0.95682
9008.7 0.95408
9009.5 0.95766
9009.9 0.94837
9010.3 0.95992
9010.7 0.95718
9011.1 0.95209
9011.9 0.9548
9012.2 0.94644
9012.6 0.95373
9013 0.95448
9013.4 0.94803
9013.8 0.95928
9014.2 0.94739
9014.6 0.95099
9015.4 0.94971
9015.8 0.95525
9016.5 0.94429
9016.9 0.95047
9018.1 0.94661
9018.5 0.95091
9018.9 0.95134
9019.7 0.94352
9020.1 0.94916
9020.8 0.94774
9022.4 0.94911
9023.6 0.95064
9024 0.94435
9024.4 0.95025
9024.7 0.94539
9025.1 0.94827
9025.5 0.94869
9025.9 0.94399
9026.3 0.95002
9026.7 0.94612
9027.5 0.94573
9027.9 0.94899
9028.7 0.94396
9029.8 0.94611
9030.6 0.94416
9031.4 0.94465
9031.8 0.95489
9032.2 0.94951
9033 0.94792
9033.3 0.94379
9033.7 0.94596
9034.9 0.94555
9035.3 0.9494
9035.7 0.94805
9036.1 0.95161
9036.5 0.94804
9036.9 0.95216
9037.2 0.94913
9038 0.95369
9038.4 0.9472
9038.8 0.94671
9039.6 0.9493
9040 0.95048
9041.2 0.94843
9041.5 0.95257
9041.9 0.94958
9042.3 0.95207
9042.7 0.95167
9043.1 0.95427
9043.5 0.95115
9043.9 0.95371
9044.3 0.94931
9045.1 0.95341
9045.8 0.94732
9046.2 0.9539
9046.6 0.95062
9047.8 0.95238
9048.2 0.94654
9049 0.95451
9049.4 0.95018
9050.5 0.94881
9050.9 0.95198
9051.3 0.94996
9051.7 0.95167
9052.1 0.94981
9052.5 0.95207
9052.9 0.94714
9053.3 0.95389
9054.8 0.95225
9056 0.95127
9056.4 0.95372
9056.8 0.95298
9057.2 0.95489
9058 0.95355
9058.3 0.95506
9058.7 0.95134
9059.1 0.95236
9059.5 0.95659
9059.9 0.95035
9060.3 0.95792
9060.7 0.95382
9061.9 0.95653
9062.2 0.95157
9062.6 0.9576
9063 0.95216
9063.4 0.95152
9063.8 0.9577
9064.2 0.95344
9064.6 0.956
9065.4 0.9546
9065.8 0.95294
9066.2 0.95511
9066.5 0.95225
9067.3 0.95372
9068.5 0.9543
9068.9 0.95694
9070.1 0.95547
9070.5 0.95801
9070.8 0.95504
9072.4 0.95792
9072.8 0.95472
9073.2 0.95908
9074 0.95481
9074.4 0.95869
9074.7 0.95611
9075.1 0.95916
9075.5 0.9549
9075.9 0.95446
9076.7 0.95974
9077.1 0.95654
9077.5 0.9611
9077.9 0.95801
9078.7 0.9609
9079 0.95658
9079.4 0.95629
9079.8 0.96003
9080.2 0.95778
9080.6 0.95859
9081 0.95667
9081.4 0.95899
9081.8 0.95573
9082.2 0.95611
9082.6 0.96114
9083.3 0.95575
9083.7 0.95616
9084.1 0.96164
9084.5 0.95696
9084.9 0.95699
9085.3 0.96053
9085.7 0.95636
9086.1 0.95729
9086.5 0.9625
9086.9 0.95889
9088 0.95965
9088.4 0.95715
9089.6 0.95893
9090 0.95686
9090.8 0.96023
9091.2 0.95747
9091.5 0.95972
9091.9 0.9562
9092.3 0.95874
9092.7 0.95776
9093.1 0.96045
9093.9 0.95988
9094.3 0.95776
9094.7 0.96197
9095.8 0.95801
9096.6 0.96209
9097 0.9584
9097.8 0.96241
9098.2 0.95736
9098.6 0.96357
9099.4 0.9598
9099.7 0.96492
9100.1 0.96084
9100.9 0.95795
9101.7 0.96192
9102.5 0.96004
9104.4 0.95976
9104.8 0.95891
9105.2 0.96081
9105.6 0.9591
9106.4 0.95948
9108.3 0.95987
9108.7 0.95834
9109.1 0.95924
9109.5 0.96238
9109.9 0.96233
9110.3 0.95986
9112.6 0.96034
9113 0.95675
9113.8 0.96486
9114.2 0.96113
9114.6 0.96023
9115 0.96167
9115.4 0.95827
9117.3 0.96357
9117.7 0.95716
9118.5 0.96203
9118.9 0.96321
9119.3 0.9596
9119.7 0.96531
9120.1 0.96365
9120.5 0.96495
9120.8 0.96283
9122.4 0.96249
9123.6 0.96247
9124.4 0.96291
9125.5 0.96599
9125.9 0.96162
9126.3 0.96558
9126.7 0.96677
9127.1 0.96198
9127.5 0.96398
9129.8 0.96322
9130.2 0.95861
9130.6 0.96197
9132.2 0.9603
9132.6 0.96287
9133.3 0.95616
9134.1 0.96078
9134.5 0.96115
9134.9 0.95734
9135.3 0.96238
9135.7 0.95921
9136.1 0.95867
9136.5 0.96126
9136.9 0.95964
9137.6 0.96291
9138.8 0.96119
9139.2 0.96398
9139.6 0.96211
9140.8 0.96502
9141.2 0.96159
9142.3 0.96451
9142.7 0.96582
9143.1 0.96124
9143.5 0.96416
9144.3 0.95836
9144.7 0.96479
9145.1 0.96103
9145.5 0.96527
9146.2 0.96262
9146.6 0.96418
9147 0.96191
9147.4 0.96607
9147.8 0.962
9148.2 0.96329
9148.6 0.96223
9149 0.96647
9149.4 0.96697
9149.7 0.96438
9150.1 0.96552
9150.5 0.96035
9151.3 0.96345
9151.7 0.96454
9152.1 0.95906
9152.5 0.96329
9153.3 0.96208
9153.7 0.96209
9154 0.96652
9154.4 0.9605
9154.8 0.96422
9155.2 0.96117
9156 0.96361
9156.4 0.96062
9157.6 0.96184
9158.3 0.96038
9159.1 0.96395
9159.5 0.96023
9160.3 0.96728
9161.5 0.96139
9161.9 0.96411
9162.2 0.96111
9162.6 0.96351
9165 0.96085
9165.8 0.96568
9166.2 0.96465
9166.5 0.96134
9166.9 0.96463
9167.7 0.96165
9168.1 0.96666
9169.3 0.96147
9169.7 0.96412
9172 0.962
9172.4 0.95857
9172.8 0.96331
9173.6 0.96189
9174.7 0.96548
9175.1 0.95859
9175.5 0.9652
9175.9 0.96761
9176.3 0.96417
9176.7 0.96406
9177.1 0.96713
9177.5 0.96749
9177.9 0.9627
9178.7 0.96356
9179 0.95718
9179.8 0.96664
9180.2 0.9611
9181 0.96359
9181.8 0.96567
9182.2 0.96092
9183 0.96595
9183.3 0.96236
9183.7 0.96246
9184.1 0.96601
9184.5 0.96319
9184.9 0.9631
9185.3 0.9602
9185.7 0.96102
9186.1 0.96572
9186.5 0.9648
9186.9 0.96674
9187.2 0.9664
9187.6 0.9632
9189.6 0.96674
9190.4 0.96446
9191.2 0.96476
9191.5 0.95959
9191.9 0.96465
9193.5 0.96289
9193.9 0.96675
9194.3 0.96245
9194.7 0.96353
9195.1 0.95996
9195.8 0.96552
9197.4 0.96651
9197.8 0.95632
9198.2 0.96599
9198.6 0.96298
9199.8 0.9647
9200.1 0.96718
9200.5 0.96602
9200.9 0.95928
9201.3 0.95746
9201.7 0.96349
9202.1 0.96623
9202.5 0.962
9203.7 0.96692
9204 0.96027
9204.4 0.96715
9204.8 0.96463
9205.2 0.96667
9205.6 0.9664
9206 0.96877
9206.4 0.96661
9206.8 0.96193
9208.3 0.96635
9208.7 0.96253
9209.9 0.96886
9210.3 0.96349
9211.1 0.96603
9211.5 0.96274
9211.9 0.96587
9212.2 0.96362
9213.8 0.96468
9214.2 0.96305
9214.6 0.96672
9215.8 0.96942
9216.2 0.96561
9216.5 0.96872
9216.9 0.96913
9217.3 0.96454
9218.5 0.96523
9218.9 0.96301
9219.3 0.96573
9222 0.96588
9222.4 0.96723
9222.8 0.96614
9223.2 0.96241
9224 0.96478
9224.4 0.9605
9224.8 0.96754
9225.1 0.9648
9225.9 0.96383
9226.3 0.96717
9226.7 0.96599
9227.1 0.97009
9227.5 0.96556
9227.9 0.96658
9228.3 0.96365
9228.7 0.96676
9229 0.96461
9229.8 0.97072
9230.2 0.96662
9231 0.96388
9231.4 0.96831
9231.8 0.96354
9232.6 0.96781
9233 0.96393
9233.3 0.96334
9234.1 0.96757
9234.5 0.96474
9235.7 0.96575
9236.5 0.96595
9236.9 0.97019
9237.2 0.96258
9238 0.97089
9238.4 0.96374
9238.8 0.96115
9239.2 0.97023
9239.6 0.96488
9240 0.96999
9240.4 0.96576
9241.9 0.96375
9242.3 0.9631
9242.7 0.96954
9243.1 0.96635
9243.5 0.96544
9243.9 0.97115
9244.3 0.96682
9245.8 0.96305
9246.2 0.96682
9246.6 0.96522
9247 0.96749
9247.8 0.96655
9251.3 0.9713
9251.7 0.96711
9254.4 0.96948
9254.8 0.9675
9255.2 0.96246
9256 0.97116
9256.4 0.9663
9256.8 0.96409
9257.2 0.9689
9257.6 0.96688
9258 0.96877
9258.3 0.96668
9259.1 0.96772
9259.5 0.97234
9259.9 0.96644
9260.3 0.96783
9260.7 0.96498
9261.1 0.97085
9261.5 0.97002
9261.9 0.96645
9262.6 0.96666
9263 0.97056
9263.8 0.9683
9264.6 0.96507
9265 0.96734
9266.2 0.96516
9266.5 0.96965
9267.3 0.96589
9267.7 0.96541
9268.1 0.96854
9268.9 0.96537
9269.7 0.96718
9270.1 0.96745
9270.5 0.97134
9271.6 0.96476
9272 0.96831
9275.1 0.96781
9275.5 0.9621
9275.9 0.96688
9277.1 0.96801
9277.5 0.9695
9277.9 0.96624
9278.7 0.96257
9279 0.97029
9279.4 0.96535
9279.8 0.96978
9280.2 0.96599
9281 0.9663
9281.4 0.9713
9282.6 0.96611
9283 0.96957
9285.7 0.96541
9286.1 0.97067
9286.5 0.97109
9286.9 0.96848
9287.3 0.96313
9288 0.96881
9288.4 0.96532
9288.8 0.96818
9289.2 0.96574
9290 0.97132
9290.4 0.96962
9290.8 0.97262
9291.2 0.97314
9291.5 0.96552
9291.9 0.96618
9292.3 0.96997
9292.7 0.9711
9293.5 0.96741
9294.7 0.96763
9295.1 0.96507
9296.2 0.96707
9297 0.96678
9297.4 0.96905
9298.2 0.96633
9298.6 0.96921
9299 0.96923
9299.4 0.96633
9299.8 0.96912
9300.1 0.96435
9300.9 0.96493
9302.1 0.96527
9302.5 0.969
9303.3 0.96497
9303.7 0.96859
9304.8 0.97132
9305.6 0.96424
9307.6 0.96891
9308 0.96659
9310.3 0.96767
9310.7 0.96645
9311.9 0.96852
9312.3 0.96565
9313.4 0.96888
9314.2 0.96505
9314.6 0.96919
9315.4 0.96817
9315.8 0.96463
9316.2 0.96459
9316.5 0.96758
9316.9 0.96769
9317.3 0.9653
9318.1 0.96713
9319.3 0.96734
9319.7 0.96325
9320.1 0.96837
9321.6 0.96502
9322 0.96613
9322.4 0.96248
9323.6 0.96907
9324.4 0.96645
9325.1 0.96596
9325.5 0.96413
9325.9 0.97219
9326.3 0.96594
9326.7 0.96805
9327.1 0.96454
9327.5 0.9647
9327.9 0.96133
9328.7 0.96603
9329 0.96638
9329.4 0.96316
9330.2 0.9688
9330.6 0.96521
9331 0.96538
9331.4 0.9704
9331.8 0.96574
9332.6 0.96641
9333.3 0.96676
9333.7 0.96775
9334.1 0.97169
9334.5 0.96547
9334.9 0.9637
9335.3 0.95928
9336.1 0.97037
9336.5 0.96275
9337.6 0.96433
9338 0.97268
9338.4 0.96583
9338.8 0.96581
9339.2 0.96862
9340 0.96511
9340.8 0.96744
9341.2 0.96528
9341.5 0.96822
9341.9 0.96481
9342.3 0.96375
9342.7 0.96919
9343.1 0.96646
9343.5 0.96607
9343.9 0.97028
9344.7 0.96713
9345.1 0.97044
9345.5 0.96465
9345.8 0.96783
9346.2 0.96802
9347 0.96479
9347.4 0.96413
9348.2 0.96888
9349.4 0.96827
9349.8 0.96347
9350.1 0.96174
9350.5 0.96846
9350.9 0.96444
9351.7 0.9654
9352.1 0.96483
9352.5 0.97005
9352.9 0.96726
9353.3 0.96907
9353.7 0.96701
9355.2 0.9703
9355.6 0.965
9356 0.96968
9356.4 0.97067
9356.8 0.96706
9357.2 0.96602
9357.6 0.96271
9358 0.96854
9359.1 0.96824
9360.3 0.97028
9361.1 0.96587
9361.5 0.96735
9361.9 0.96583
9362.3 0.96667
9363 0.96339
9363.4 0.96886
9363.8 0.96372
9364.2 0.96993
9364.6 0.96786
9365 0.96327
9365.4 0.96484
9365.8 0.96389
9366.2 0.9603
9366.5 0.96631
9366.9 0.9642
9367.3 0.96634
9367.7 0.96354
9368.1 0.97218
9368.5 0.96789
9370.1 0.96307
9370.5 0.96906
9370.8 0.96472
9371.2 0.96776
9371.6 0.96492
9372 0.9683
9372.4 0.96516
9374 0.96552
9374.4 0.96044
9375.1 0.97171
9375.5 0.9628
9376.3 0.96668
9377.1 0.96511
9377.9 0.96646
9378.3 0.96206
9378.7 0.97156
9379 0.96545
9379.4 0.96749
9380.6 0.96224
9381 0.96591
9381.4 0.96706
9381.8 0.96132
9382.2 0.96586
9383 0.96878
9383.3 0.96356
9383.7 0.96885
9384.1 0.97033
9384.5 0.96571
9385.3 0.96773
9385.7 0.96159
9386.1 0.96581
9386.5 0.9668
9386.9 0.9703
9387.3 0.96357
9387.6 0.96686
9388 0.96244
9388.4 0.96725
9388.8 0.9633
9389.2 0.96708
9389.6 0.96701
9390 0.96171
9390.4 0.96726
9390.8 0.96295
9391.2 0.96419
9391.5 0.96296
9391.9 0.96774
9392.3 0.96377
9392.7 0.96957
9393.1 0.96559
9393.5 0.96426
9393.9 0.96744
9394.3 0.96266
9394.7 0.96837
9395.1 0.96525
9397.4 0.96843
9397.8 0.96923
9398.2 0.9607
9398.6 0.96494
9399.8 0.96175
9400.5 0.9677
9400.9 0.96862
9401.3 0.96203
9402.1 0.96385
9402.5 0.96853
9402.9 0.9651
9403.7 0.96796
9405.2 0.96523
9405.6 0.96675
9406 0.96334
9406.4 0.9625
9407.2 0.96587
9407.6 0.96314
9408 0.96673
9408.7 0.96514
9409.1 0.96625
9409.5 0.96291
9409.9 0.96323
9410.3 0.96769
9410.7 0.96522
9411.1 0.96838
9411.5 0.96235
9411.9 0.96919
9412.3 0.96332
9412.6 0.96928
9413.4 0.96204
9413.8 0.96725
9414.2 0.96426
9415 0.96697
9415.4 0.96886
9415.8 0.96345
9416.5 0.96804
9416.9 0.96349
9417.7 0.96787
9418.1 0.97162
9418.5 0.96805
9419.7 0.96954
9420.1 0.96392
9420.5 0.96611
9421.2 0.96462
9421.6 0.96474
9422 0.96742
9422.8 0.9644
9423.2 0.96874
9423.6 0.96821
9424 0.9651
9424.4 0.97007
9424.8 0.96395
9425.1 0.96652
9427.5 0.96573
9427.9 0.96302
9428.3 0.96909
9428.7 0.96443
9429.4 0.96535
9429.8 0.96479
9430.2 0.9704
9430.6 0.96752
9431 0.96957
9431.8 0.96758
9432.2 0.96358
9432.6 0.96987
9433.3 0.96547
9434.1 0.96931
9434.5 0.9714
9434.9 0.96347
9435.3 0.96697
9435.7 0.973
9436.5 0.96866
9436.9 0.96982
9437.3 0.96715
9437.6 0.96937
9438 0.96381
9438.8 0.9697
9439.2 0.9618
9440 0.96849
9442.3 0.96679
9442.7 0.96924
9443.1 0.96513
9443.5 0.96983
9444.3 0.96226
9444.7 0.96683
9445.1 0.96277
9445.5 0.96477
9445.8 0.96306
9446.2 0.97016
9446.6 0.96229
9447 0.96995
9447.4 0.96283
9447.8 0.97257
9448.2 0.96807
9449 0.96696
9449.4 0.96917
9449.8 0.96748
9450.9 0.9727
9451.3 0.96529
9452.1 0.96849
9452.5 0.96269
9453.3 0.9685
9453.7 0.96024
9454.1 0.9656
9454.4 0.96815
9454.8 0.96598
9455.2 0.96832
9455.6 0.96601
9456 0.96695
9456.4 0.96226
9457.6 0.96894
9459.5 0.96271
9459.9 0.96815
9460.3 0.97075
9461.1 0.9673
9461.5 0.96752
9461.9 0.97316
9462.3 0.96698
9462.6 0.96745
9463 0.97126
9463.4 0.96788
9464.6 0.96846
9465 0.97145
9465.4 0.96564
9465.8 0.96607
9466.6 0.97061
9466.9 0.96847
9467.3 0.96928
9467.7 0.96722
9468.5 0.9699
9468.9 0.96697
9469.3 0.9684
9469.7 0.96615
9470.1 0.97151
9470.5 0.96417
9473.2 0.96717
9473.6 0.96583
9474.4 0.96784
9475.1 0.96038
9475.5 0.97084
9476.3 0.96521
9477.5 0.96631
9477.9 0.9627
9478.3 0.9676
9478.7 0.9628
9479.1 0.96681
9479.4 0.96801
9479.8 0.96384
9480.2 0.96862
9481.4 0.96288
9482.6 0.9679
9483 0.96497
9483.3 0.96837
9483.7 0.96581
9484.1 0.96791
9484.9 0.96535
9485.7 0.96754
9486.1 0.97205
9486.5 0.967
9488.4 0.96791
9488.8 0.96374
9489.2 0.96918
9489.6 0.97019
9490 0.96551
9490.4 0.96377
9490.8 0.96723
9491.2 0.96598
9491.6 0.97021
9492.3 0.96203
9492.7 0.96641
9493.9 0.96895
9494.3 0.96986
9494.7 0.96606
9495.5 0.96515
9495.8 0.97003
9496.6 0.96241
9497.4 0.96622
9497.8 0.96082
9498.6 0.97047
9499.4 0.96282
9499.8 0.96452
9500.1 0.96865
9500.5 0.96463
9500.9 0.96699
9502.5 0.965
9502.9 0.96958
9503.3 0.9689
9503.7 0.96425
9504.1 0.96771
9505.6 0.96801
9506 0.9626
9506.4 0.97102
9506.8 0.96615
9507.2 0.96889
9507.6 0.96679
9508 0.96727
9508.3 0.9621
9508.7 0.95982
9509.1 0.97042
9509.5 0.97021
9509.9 0.96455
9510.7 0.96692
9511.1 0.96878
9511.5 0.96131
9511.9 0.96814
9512.3 0.9624
9512.6 0.96488
9513.4 0.96571
9513.8 0.96884
9514.2 0.96579
9515 0.96825
9515.8 0.96749
9516.2 0.9704
9516.6 0.96568
9516.9 0.96716
9517.3 0.97213
9517.7 0.96784
9518.1 0.96622
9518.5 0.96921
9518.9 0.96598
9519.7 0.96614
9520.5 0.96987
9521.2 0.96172
9521.6 0.96894
9522 0.96119
9522.4 0.96811
9522.8 0.96313
9523.2 0.96729
9523.6 0.96527
9524 0.96672
9524.4 0.96297
9525.1 0.96296
9525.5 0.96673
9525.9 0.96743
9526.3 0.965
9526.7 0.96555
9527.1 0.97037
9527.5 0.96351
9527.9 0.96298
9528.3 0.96579
9528.7 0.96628
9529.1 0.96387
9529.4 0.96381
9529.8 0.97176
9530.2 0.9712
9530.6 0.96671
9531 0.96837
9531.4 0.96302
9531.8 0.96256
9532.2 0.96753
9533 0.96518
9533.3 0.96073
9534.1 0.96979
9534.9 0.96339
9535.3 0.9728
9535.7 0.96504
9536.5 0.9668
9537.3 0.96284
9537.6 0.96857
9538 0.96483
9538.4 0.96948
9538.8 0.96274
9539.2 0.96232
9540.4 0.9663
9541.2 0.96559
9541.6 0.96409
9541.9 0.96999
9542.3 0.96388
9543.1 0.96917
9543.5 0.96104
9543.9 0.96616
9544.3 0.96626
9544.7 0.97055
9545.5 0.96293
9545.8 0.96863
9546.6 0.96374
9547 0.96721
9547.4 0.96571
9547.8 0.96716
9548.2 0.96047
9548.6 0.96585
9549 0.96653
9549.4 0.96253
9549.8 0.96343
9550.1 0.96158
9550.5 0.96479
9550.9 0.96153
9551.7 0.96648
9552.5 0.96999
9553.7 0.96439
9554.1 0.96702
9554.8 0.96701
9555.2 0.96764
9556.4 0.96198
9557.2 0.96411
9557.6 0.95994
9558 0.96785
9558.3 0.96626
9559.1 0.97061
9559.5 0.96087
9560.3 0.96547
9560.7 0.95937
9561.1 0.9652
9562.3 0.96689
9562.6 0.96821
9563 0.9633
9563.4 0.96288
9564.2 0.97038
9564.6 0.96727
9565 0.97026
9565.4 0.96643
9566.2 0.96646
9568.5 0.96634
9568.9 0.97033
9569.3 0.96416
9569.7 0.96724
9570.5 0.96357
9570.8 0.9685
9571.6 0.96292
9572 0.96185
9572.4 0.96789
9572.8 0.96782
9573.2 0.96205
9573.6 0.95893
9574 0.96327
9574.4 0.96276
9574.8 0.96532
9575.1 0.96252
9575.5 0.96691
9575.9 0.96371
9576.3 0.96436
9576.7 0.96869
9577.5 0.96718
9578.3 0.97095
9579.1 0.96712
9579.4 0.96622
9580.2 0.97121
9580.6 0.96207
9581 0.96967
9581.8 0.96522
9582.2 0.96723
9583 0.9638
9583.3 0.96779
9583.7 0.96495
9584.1 0.96451
9584.5 0.96737
9584.9 0.96494
9585.3 0.96899
9585.7 0.96052
9586.1 0.96633
9586.5 0.96208
9587.6 0.97034
9588 0.96521
9588.4 0.96752
9588.8 0.96264
9589.6 0.96865
9590.4 0.96338
9590.8 0.96444
9591.2 0.97073
9591.6 0.96667
9592.7 0.96949
9593.1 0.96629
9593.5 0.97008
9593.9 0.96632
9594.7 0.96769
9595.1 0.97008
9595.5 0.96474
9595.8 0.96911
9597 0.96493
9597.4 0.96756
9597.8 0.96542
9598.2 0.96561
9598.6 0.96276
9599 0.96431
9599.4 0.96136
9599.8 0.96816
9602.9 0.96637
9603.3 0.96971
9603.7 0.96907
9604.1 0.97365
9604.4 0.96538
9604.8 0.9722
9605.2 0.96649
9605.6 0.96972
9606 0.96692
9606.4 0.96989
9606.8 0.96479
9607.2 0.96671
9607.6 0.96467
9608.3 0.96972
9608.7 0.96442
9609.1 0.9617
9609.5 0.96983
9609.9 0.96916
9610.3 0.96478
9610.7 0.96811
9611.1 0.96756
9611.9 0.96018
9612.3 0.96678
9612.6 0.96555
9613 0.96701
9613.4 0.96408
9613.8 0.96371
9614.2 0.96802
9614.6 0.96798
9615 0.96568
9615.4 0.96654
9615.8 0.96513
9616.2 0.95701
9616.6 0.9657
9616.9 0.96775
9617.3 0.96482
9618.5 0.96943
9619.3 0.96323
9619.7 0.96693
9620.1 0.96521
9620.5 0.96677
9620.8 0.96539
9621.2 0.96937
9621.6 0.9648
9622 0.9642
9623.2 0.96745
9623.6 0.9628
9624.4 0.96629
9624.8 0.96039
9625.1 0.96557
9625.5 0.96605
9625.9 0.96416
9626.3 0.96855
9626.7 0.96701
9627.1 0.95919
9627.5 0.96523
9628.7 0.9647
9629.1 0.96871
9629.4 0.96913
9629.8 0.96319
9630.2 0.9675
9631.4 0.963
9632.2 0.96507
9632.6 0.96378
9633 0.96996
9633.4 0.96553
9633.7 0.96457
9634.1 0.96108
9634.5 0.96623
9634.9 0.96621
9635.3 0.97017
9636.1 0.9694
9636.5 0.96214
9637.3 0.96829
9637.6 0.96076
9638 0.96163
9638.4 0.96582
9639.2 0.96651
9639.6 0.95937
9640 0.96869
9640.4 0.95936
9640.8 0.96601
9641.2 0.96255
9641.9 0.96469
9642.3 0.96569
9642.7 0.9695
9643.1 0.96596
9643.5 0.96649
9643.9 0.96222
9644.3 0.96955
9644.7 0.96601
9648.2 0.96662
9648.6 0.96932
9649 0.96525
9649.4 0.95881
9649.8 0.9567
9650.1 0.96471
9650.5 0.96621
9650.9 0.96468
9651.3 0.9654
9651.7 0.96149
9652.1 0.96689
9653.3 0.96419
9654.1 0.96781
9654.4 0.96605
9654.8 0.96872
9655.2 0.96741
9656 0.97161
9657.6 0.9621
9658 0.96708
9658.4 0.96324
9658.7 0.96704
9659.1 0.96372
9659.5 0.96854
9659.9 0.96452
9660.3 0.96722
9660.7 0.96388
9661.1 0.96776
9661.5 0.96828
9661.9 0.96495
9662.3 0.96639
9663 0.96356
9663.4 0.96945
9663.8 0.96994
9664.2 0.96477
9664.6 0.96473
9665 0.9687
9665.8 0.96466
9666.2 0.96817
9666.9 0.96353
9667.3 0.96646
9667.7 0.96605
9668.1 0.96824
9668.5 0.96548
9668.9 0.96859
9669.7 0.96529
9670.5 0.96764
9670.9 0.96349
9672 0.96626
9672.4 0.96285
9673.2 0.96486
9673.6 0.96709
9674 0.96108
9674.4 0.96021
9674.8 0.96532
9675.1 0.96149
9675.5 0.96266
9675.9 0.96651
9676.3 0.96114
9676.7 0.96401
9677.1 0.95915
9677.5 0.95741
9677.9 0.96687
9678.7 0.95585
9679.1 0.96246
9679.4 0.96027
9679.8 0.96328
9681.4 0.95984
9681.8 0.95911
9682.2 0.96585
9682.6 0.96233
9683 0.964
9683.4 0.96118
9684.1 0.96542
9684.5 0.96533
9685.3 0.96035
9685.7 0.9663
9686.5 0.96011
9686.9 0.96527
9687.3 0.96407
9687.6 0.96851
9688 0.96292
9688.4 0.96553
9688.8 0.96491
9689.2 0.96056
9690.4 0.96593
9690.8 0.96283
9691.2 0.96466
9691.9 0.96237
9692.3 0.9654
9692.7 0.95884
9693.5 0.96478
9693.9 0.96292
9694.3 0.96412
9695.5 0.96057
9696.6 0.96579
9697 0.96096
9697.4 0.96317
9697.8 0.96009
9698.2 0.96343
9698.6 0.96925
9699 0.96156
9699.4 0.95827
9699.8 0.96434
9700.1 0.96635
9700.5 0.96311
9701.3 0.96154
9701.7 0.95901
9702.5 0.96598
9702.9 0.96086
9703.3 0.96317
9703.7 0.95485
9704.1 0.9624
9704.8 0.96345
9705.2 0.96901
9705.6 0.96282
9706 0.9633
9706.4 0.95944
9706.8 0.96644
9707.6 0.96216
9709.5 0.9627
9709.9 0.96122
9710.7 0.96518
9711.1 0.95887
9711.9 0.96401
9712.3 0.95964
9712.6 0.96446
9713.4 0.95813
9713.8 0.96668
9714.2 0.95488
9714.6 0.96443
9715 0.95764
9715.4 0.96242
9716.2 0.95767
9716.6 0.96293
9717.3 0.96327
9717.7 0.95811
9718.9 0.96501
9719.7 0.95691
9720.5 0.96186
9720.9 0.95332
9721.2 0.96582
9721.6 0.96039
9722 0.96404
9722.4 0.96098
9723.2 0.96268
9723.6 0.95864
9724 0.96281
9724.4 0.96453
9724.8 0.96016
9725.1 0.96401
9725.5 0.95807
9725.9 0.96422
9726.7 0.96104
9727.1 0.9587
9727.5 0.9606
9727.9 0.95622
9728.3 0.95573
9728.7 0.95785
9729.1 0.96553
9729.4 0.95776
9730.2 0.9583
9730.6 0.95482
9731.4 0.96182
9731.8 0.96221
9732.2 0.95659
9732.6 0.96048
9733 0.95894
9734.1 0.96318
9734.5 0.96047
9735.3 0.96208
9735.7 0.96001
9736.1 0.96396
9736.5 0.95798
9737.3 0.96159
9738 0.96132
9738.4 0.96136
9738.8 0.95727
9739.2 0.96421
9739.6 0.95893
9740 0.96389
9740.4 0.96068
9740.8 0.96504
9741.2 0.96353
9741.6 0.95671
9741.9 0.96132
9742.3 0.95695
9742.7 0.9606
9743.1 0.95544
9743.9 0.95839
9744.7 0.95291
9745.5 0.95552
9745.9 0.95276
9746.2 0.96004
9746.6 0.96123
9747 0.9578
9748.2 0.95873
9749 0.96326
9749.4 0.96127
9749.8 0.96367
9750.5 0.96425
9750.9 0.95872
9751.7 0.96017
9752.1 0.96139
9752.5 0.95512
9752.9 0.95707
9753.3 0.96136
9753.7 0.96073
9754.1 0.95501
9755.2 0.95887
9755.6 0.96062
9756 0.95839
9756.4 0.9624
9756.8 0.95281
9757.2 0.96064
9757.6 0.95944
9758 0.96188
9759.1 0.96034
9759.5 0.95593
9759.9 0.96286
9760.3 0.95755
9760.7 0.96464
9761.5 0.95992
9761.9 0.96214
9762.6 0.95778
9763 0.95867
9763.4 0.96347
9763.8 0.96341
9764.2 0.96108
9764.6 0.962
9765 0.96517
9765.4 0.96207
9765.8 0.96146
9766.2 0.96453
9766.6 0.96512
9766.9 0.95888
9767.3 0.96175
9767.7 0.95575
9768.5 0.96074
9769.3 0.96038
9769.7 0.95677
9770.1 0.96112
9770.5 0.9566
9771.6 0.95856
9772 0.9633
9772.4 0.95736
9774.4 0.95887
9774.8 0.96559
9775.1 0.96043
9775.5 0.96333
9776.3 0.96423
9776.7 0.95916
9777.1 0.96712
9777.5 0.9605
9779.8 0.95793
9780.2 0.96237
9781.8 0.96088
9782.2 0.96696
9782.6 0.961
9783.4 0.95862
9783.7 0.96509
9784.1 0.96047
9784.9 0.96348
9785.7 0.95734
9786.1 0.96327
9786.5 0.96663
9786.9 0.9624
9787.3 0.96553
9787.6 0.96233
9788 0.96336
9788.4 0.95952
9788.8 0.96308
9789.2 0.96323
9789.6 0.95793
9790 0.96012
9790.4 0.9565
9790.8 0.96101
9791.2 0.95693
9791.6 0.96625
9792.3 0.95841
9793.1 0.96013
9793.5 0.96184
9793.9 0.96058
9794.3 0.9564
9794.7 0.95636
9795.5 0.95966
9796.2 0.95639
9797.4 0.95794
9797.8 0.96178
9798.6 0.95983
9799 0.9632
9799.4 0.95867
9800.1 0.96313
9800.5 0.96248
9800.9 0.95867
9802.5 0.96433
9802.9 0.96749
9803.7 0.9648
9804.1 0.96672
9805.2 0.96329
9805.6 0.96633
9806 0.96469
9806.4 0.95975
9806.8 0.96228
9807.2 0.96051
9807.6 0.96951
9808.4 0.96116
9808.7 0.96719
9809.1 0.96623
9809.5 0.9624
9810.3 0.96739
9810.7 0.96258
9811.1 0.96773
9811.5 0.96138
9812.3 0.96696
9813.4 0.9623
9814.2 0.9669
9814.6 0.95968
9815 0.96508
9815.4 0.96353
9815.8 0.96484
9816.6 0.95981
9817.3 0.96972
9818.5 0.96055
9818.9 0.96401
9819.3 0.961
9819.7 0.95229
9820.1 0.96359
9820.9 0.96347
9821.2 0.95955
9821.6 0.96023
9822 0.9694
9822.4 0.95819
9822.8 0.96242
9823.2 0.95664
9823.6 0.96512
9824 0.96563
9824.4 0.95873
9824.8 0.96549
9825.2 0.96486
9825.5 0.96194
9826.3 0.96402
9827.1 0.96156
9828.3 0.96385
9828.7 0.96066
9829.1 0.96243
9829.4 0.95196
9830.2 0.96249
9830.6 0.95782
9831 0.95071
9831.4 0.95656
9831.8 0.95906
9832.2 0.95605
9833 0.96201
9833.4 0.95876
9834.5 0.96488
9834.9 0.95844
9835.3 0.96619
9835.7 0.96353
9836.1 0.95827
9836.5 0.95852
9836.9 0.96175
9837.7 0.95346
9838 0.95953
9842.3 0.95863
9842.7 0.95512
9843.1 0.95707
9843.9 0.95585
9844.3 0.9552
9844.7 0.96102
9845.1 0.95519
9845.5 0.95372
9845.9 0.95735
9846.2 0.95778
9846.6 0.95245
9847 0.95035
9847.8 0.95458
9849 0.95947
9849.4 0.95364
9849.8 0.95982
9850.2 0.95795
9850.9 0.94974
9851.3 0.96098
9851.7 0.95955
9852.1 0.95272
9852.9 0.96295
9853.7 0.95396
9854.1 0.94926
9854.8 0.96122
9855.2 0.95503
9855.6 0.95856
9856 0.95488
9856.4 0.95637
9857.2 0.95324
9857.6 0.95811
9858 0.9494
9858.7 0.94891
9859.1 0.95338
9859.9 0.95438
9860.3 0.9492
9860.7 0.95275
9861.1 0.94816
9861.5 0.95256
9862.3 0.95589
9862.7 0.9522
9863 0.94455
9863.4 0.95486
9864.2 0.95213
9865 0.95839
9865.4 0.95171
9866.6 0.95637
9866.9 0.94492
9867.3 0.94714
9867.7 0.95331
9868.1 0.95181
9868.5 0.95581
9868.9 0.9572
9870.1 0.95066
9870.5 0.94558
9870.9 0.95113
9871.2 0.9497
9871.6 0.95516
9872 0.95634
9872.4 0.9436
9872.8 0.94597
9873.2 0.95203
9873.6 0.94647
9874 0.95294
9874.4 0.94749
9874.8 0.95295
9875.2 0.94677
9875.5 0.9464
9875.9 0.95179
9876.3 0.94715
9876.7 0.95211
9877.1 0.94668
9877.9 0.94996
9878.3 0.94989
9879.1 0.95774
9879.8 0.94936
9880.2 0.9552
9880.6 0.9571
9881 0.94941
9881.4 0.94581
9881.8 0.95615
9882.2 0.95131
9882.6 0.95373
9883 0.94645
9883.4 0.95124
9883.7 0.95071
9884.5 0.94289
9884.9 0.94915
9885.7 0.9507
9886.1 0.94068
9886.5 0.95055
9886.9 0.94694
9887.3 0.94927
9887.7 0.94692
9888 0.94114
9888.4 0.93912
9888.8 0.94994
9889.2 0.94402
9890.4 0.95778
9890.8 0.94547
9891.2 0.94749
9891.6 0.94436
9891.9 0.95296
9892.7 0.95251
9893.1 0.94072
9893.5 0.95599
9893.9 0.9487
9894.3 0.95786
9894.7 0.94856
9895.1 0.95376
9896.6 0.94727
9897 0.9487
9897.4 0.94657
9897.8 0.95068
9898.2 0.9484
9898.6 0.95224
9899 0.94765
9899.4 0.9546
9899.8 0.94777
9900.2 0.94601
9900.5 0.95307
9900.9 0.94179
9901.3 0.95104
9902.1 0.94983
9902.5 0.95065
9902.9 0.94189
9903.3 0.94242
9903.7 0.95018
9904.1 0.945
9904.4 0.9549
9904.8 0.94924
9905.2 0.95173
9906 0.94731
9906.4 0.95211
9906.8 0.94373
9907.2 0.95287
9908.4 0.94469
9908.7 0.95221
9909.5 0.95215
9910.3 0.93992
9910.7 0.94926
9911.1 0.94616
9911.5 0.94754
9911.9 0.94271
9912.3 0.95023
9912.7 0.95293
9913 0.94381
9913.4 0.94991
9914.6 0.9408
9915 0.9526
9915.4 0.9462
9915.8 0.94507
9916.2 0.95483
9916.6 0.94942
9916.9 0.94763
9917.3 0.95067
9917.7 0.94247
9918.1 0.951
9918.5 0.9422
9918.9 0.95052
9919.3 0.95239
9919.7 0.94692
9920.1 0.95682
9920.5 0.9489
9920.9 0.94404
9921.2 0.95211
9921.6 0.94917
9922 0.95453
9922.4 0.94547
9922.8 0.95099
9923.2 0.94596
9923.6 0.95702
9924 0.94799
9924.4 0.94581
9925.2 0.94922
9925.5 0.9453
9926.3 0.95095
9927.1 0.94209
9927.5 0.95031
9927.9 0.94939
9928.7 0.95539
9929.1 0.95745
9929.4 0.95154
9931 0.95491
9931.4 0.94857
9931.8 0.94518
9932.6 0.95538
9933 0.95345
9933.7 0.94475
9934.1 0.94221
9934.9 0.94957
9935.3 0.95141
9935.7 0.95903
9936.1 0.94233
9936.5 0.94547
9936.9 0.95515
9937.3 0.95036
9937.7 0.94787
9938 0.95089
9938.4 0.95614
9938.8 0.94752
9939.2 0.94531
9940 0.94838
9940.4 0.95282
9940.8 0.9408
9941.6 0.94701
9941.9 0.94691
9942.3 0.9526
9942.7 0.95395
9943.1 0.94328
9943.5 0.95475
9943.9 0.94811
9944.3 0.95024
9944.7 0.94408
9945.1 0.95253
9945.5 0.9573
9945.9 0.95396
9946.2 0.94838
9946.6 0.9483
9947 0.94511
9947.4 0.95147
9948.2 0.94334
9948.6 0.95103
9949 0.94686
9949.4 0.9515
9950.2 0.95141
9950.5 0.9566
9950.9 0.94738
9951.3 0.95176
9951.7 0.93632
9952.1 0.94403
9952.5 0.944
9952.9 0.94997
9953.3 0.94642
9953.7 0.95426
9954.1 0.94478
9954.8 0.95884
9955.2 0.95049
9955.6 0.95455
9956 0.94882
9956.8 0.94899
9957.2 0.94808
9957.6 0.95413
9958 0.94704
9958.7 0.94797
9959.1 0.94542
9959.5 0.95217
9959.9 0.9566
9960.3 0.94758
9960.7 0.95188
9961.1 0.94662
9961.5 0.95251
9961.9 0.95414
9962.3 0.95292
9962.7 0.94885
9963.4 0.94675
9963.8 0.94474
9964.6 0.95374
9965 0.94186
9965.4 0.9406
9965.8 0.94239
9966.6 0.95347
9967.3 0.94756
9967.7 0.94854
9968.1 0.95533
9968.5 0.956
9968.9 0.95178
9969.3 0.94493
9969.7 0.94563
9970.1 0.95515
9970.5 0.95144
9970.9 0.95339
9971.2 0.94849
9971.6 0.94723
9972 0.95304
9972.8 0.9483
9973.2 0.9495
9974 0.94558
9974.4 0.95169
9974.8 0.94588
9975.2 0.9572
9975.5 0.94949
9975.9 0.94712
9976.3 0.95186
9976.7 0.94398
9977.1 0.95053
9977.5 0.94171
9977.9 0.94619
9978.3 0.95315
9978.7 0.9418
9979.1 0.93709
9979.4 0.94814
9979.8 0.95287
9981 0.93977
9981.4 0.94632
9981.8 0.94492
9982.2 0.95051
9983 0.94592
9983.4 0.95216
9983.7 0.94543
9984.1 0.9503
9984.5 0.94804
9984.9 0.95099
9985.3 0.94596
9985.7 0.95526
9986.1 0.95073
9986.9 0.94926
9987.3 0.95273
9987.7 0.95169
9988 0.94502
9988.4 0.94139
9988.8 0.95245
9989.2 0.9514
9990 0.94176
9990.4 0.94586
9990.8 0.9522
9991.2 0.95013
9991.6 0.9385
9991.9 0.95445
9992.3 0.94949
9992.7 0.93961
9993.1 0.9495
9993.5 0.94786
9993.9 0.95018
9994.3 0.94639
9994.7 0.95469
9995.1 0.95104
9995.5 0.95495
9995.9 0.94212
9996.2 0.95259
9997 0.95107
9997.4 0.95561
9997.8 0.95062
9998.2 0.95634
9998.6 0.95547
9999 0.94178
9999.4 0.95197
9999.8 0.94568
10000 0.95228
10001 0.95214
10001 0.94786
10001 0.95173
10002 0.94632
10002 0.95219
10002 0.94721
10003 0.94909
10003 0.94696
10004 0.95238
10004 0.94622
10006 0.9481
10006 0.95206
10006 0.95347
10007 0.94795
10008 0.94593
10008 0.94124
10008 0.95007
10009 0.9426
10009 0.95168
10010 0.94871
10011 0.95527
10011 0.95205
10011 0.94522
10012 0.93497
10012 0.94764
10013 0.95155
10013 0.94312
10013 0.94131
10014 0.94817
10014 0.94443
10015 0.95055
10015 0.94889
10016 0.94389
10016 0.95049
10017 0.94999
10017 0.94284
10018 0.94619
10018 0.94096
10019 0.94355
10019 0.94281
10019 0.94893
10020 0.9512
10020 0.94459
10020 0.94263
10021 0.93514
10022 0.9459
10022 0.94461
10022 0.94969
10023 0.94381
10023 0.94731
10024 0.94807
10024 0.94445
10024 0.95059
10025 0.94589
10025 0.95081
10026 0.94591
10026 0.94552
10026 0.93736
10027 0.94438
10027 0.94474
10027 0.94071
10028 0.94111
10028 0.93594
10029 0.94171
10029 0.95088
10029 0.94366
10030 0.94797
10030 0.94367
10031 0.95179
10031 0.9453
10031 0.94427
10032 0.94594
10033 0.94289
10033 0.94419
10033 0.93983
10034 0.95384
10035 0.94881
10035 0.94757
10035 0.93853
10036 0.95124
10036 0.94464
10037 0.94816
10037 0.9396
10038 0.9444
10038 0.94672
10038 0.94373
10039 0.94811
10040 0.94989
10040 0.94596
10042 0.94171
10042 0.95018
10043 0.94907
10043 0.94541
10044 0.93885
10044 0.93597
10044 0.94554
10045 0.93541
10045 0.94061
10046 0.94648
10046 0.94531
10047 0.94698
10047 0.94387
10047 0.95318
10048 0.94528
10049 0.94286
10049 0.94577
10050 0.94634
10050 0.93911
10051 0.93956
10051 0.94866
10051 0.95435
10052 0.94241
10052 0.94923
10052 0.9533
10053 0.9395
10054 0.94547
10054 0.94811
10054 0.93897
10055 0.9446
10055 0.94331
10056 0.94625
10056 0.94351
10057 0.94433
10057 0.93739
10058 0.94066
10058 0.94062
10058 0.95353
10059 0.94508
10059 0.95137
10060 0.94146
10061 0.94328
10061 0.93967
10062 0.94575
10062 0.94304
10063 0.94814
10063 0.94479
10063 0.95275
10064 0.94437
10064 0.94661
10065 0.94363
10065 0.9492
10066 0.94434
10066 0.94684
10067 0.94239
10067 0.95348
10067 0.94712
10068 0.94508
10069 0.94594
10069 0.94302
10069 0.94466
10070 0.93629
10070 0.94183
10071 0.9362
10071 0.94562
10072 0.94078
10072 0.94637
10072 0.94922
10073 0.94461
10074 0.93989
10074 0.9407
10074 0.95366
10075 0.9449
10075 0.94659
10076 0.94364
10076 0.94736
10076 0.94434
10077 0.95265
10077 0.93591
10077 0.94219
10078 0.941
10078 0.94391
10079 0.93977
10080 0.94559
10081 0.94209
10081 0.94659
10081 0.93993
10082 0.94655
10082 0.94225
10083 0.94039
10083 0.94309
10084 0.94827
10084 0.94255
10086 0.94195
10086 0.94525
10087 0.93474
10087 0.94884
10088 0.94018
10089 0.94669
10090 0.93931
10090 0.95086
10090 0.94494
10091 0.94122
10092 0.94846
10092 0.94306
10092 0.94618
10093 0.93772
10093 0.93851
10094 0.9498
10094 0.93494
10094 0.94238
10095 0.9417
10095 0.94643
10095 0.94166
10096 0.93709
10097 0.94891
10097 0.93858
10097 0.93698
10098 0.94406
10098 0.94192
10099 0.94808
10099 0.94228
10099 0.95129
10100 0.94706
10100 0.94782
10101 0.94456
10101 0.94469
10101 0.94109
10102 0.94603
10102 0.93981
10102 0.94047
10103 0.94523
10103 0.94266
10104 0.945
10104 0.95278
10104 0.93974
10106 0.94802
10106 0.93933
10106 0.94449
10107 0.94176
10107 0.94285
10108 0.93975
10108 0.9395
10109 0.93726
10110 0.94331
10110 0.94266
10110 0.94786
10111 0.94375
10111 0.94198
10111 0.95419
10112 0.94034
10112 0.93961
10113 0.94216
10113 0.93776
10113 0.93955
10114 0.93691
10114 0.94255
10115 0.94172
10115 0.93736
10116 0.94357
10117 0.9415
10117 0.94739
10118 0.93933
10119 0.93713
10119 0.94329
10119 0.94458
10120 0.93836
10120 0.94089
10121 0.9484
10121 0.93359
10122 0.94355
10122 0.93857
10123 0.93823
10124 0.94706
10124 0.94166
10124 0.94493
10125 0.94361
10125 0.94557
10126 0.94252
10127 0.94313
10127 0.94806
10127 0.94447
10128 0.93994
10129 0.94372
10129 0.94133
10129 0.94487
10130 0.93667
10130 0.94483
10131 0.93811
10131 0.94449
10131 0.93678
10132 0.93146
10133 0.93617
10133 0.92985
10133 0.94377
10134 0.93726
10134 0.93764
10135 0.94339
10135 0.93992
10136 0.94192
10136 0.94521
10137 0.95104
10137 0.94001
10138 0.93142
10138 0.93752
10139 0.93713
10139 0.94053
10140 0.94721
10140 0.93534
10140 0.94233
10141 0.93824
10141 0.9467
10143 0.94102
10144 0.93639
10144 0.93876
10144 0.93127
10145 0.94051
10145 0.93212
10145 0.9328
10146 0.9423
10147 0.93183
10147 0.93748
10147 0.93402
10148 0.94277
10148 0.93414
10149 0.94038
10149 0.93537
10149 0.93326
10150 0.93563
10150 0.93318
10151 0.95064
10151 0.9401
10151 0.93903
10152 0.94437
10152 0.94745
10152 0.94548
10153 0.93351
10153 0.941
10154 0.93761
10154 0.94349
10155 0.93423
10155 0.9405
10157 0.93317
10158 0.93715
10159 0.93226
10159 0.93647
10160 0.93308
10160 0.93583
10160 0.94087
10162 0.93063
10162 0.94606
10163 0.93619
10163 0.9372
10163 0.94418
10164 0.93499
10165 0.9382
10165 0.94226
10165 0.9355
10166 0.93599
10166 0.94427
10167 0.93551
10167 0.9381
10167 0.93613
10168 0.93788
10168 0.94304
10169 0.93072
10169 0.93323
10169 0.9386
10170 0.93684
10170 0.94209
10170 0.94331
10171 0.93569
10172 0.93817
10172 0.92864
10172 0.93813
10173 0.92804
10173 0.93355
10174 0.93203
10174 0.93988
10175 0.93905
10175 0.92567
10176 0.92938
10176 0.93995
10176 0.9414
10177 0.93947
10177 0.93149
10178 0.93479
10179 0.9247
10179 0.93639
10179 0.93407
10180 0.9443
10180 0.94135
10181 0.93585
10181 0.9402
10181 0.93677
10182 0.92788
10182 0.92852
10183 0.93474
10183 0.92764
10183 0.93992
10184 0.93358
10184 0.9378
10185 0.92612
10185 0.93521
10185 0.92825
10186 0.94129
10186 0.93918
10186 0.93042
10187 0.93533
10187 0.93736
10188 0.93226
10188 0.93905
10189 0.92941
10189 0.93939
10190 0.9345
10190 0.94411
10190 0.93178
10191 0.93038
10191 0.93764
10192 0.93962
10192 0.93023
10192 0.93043
10193 0.9354
10193 0.93697
10194 0.94249
10194 0.93785
10194 0.94327
10195 0.93629
10195 0.9319
10196 0.94368
10197 0.93398
10197 0.94364
10198 0.9321
10199 0.9332
10199 0.92902
10199 0.93444
10200 0.94233
10201 0.93255
10201 0.93363
10201 0.93851
10202 0.93879
10202 0.9318
10203 0.93486
10203 0.93169
10204 0.93619
10204 0.936
10205 0.9306
10205 0.93738
10206 0.93439
10206 0.9386
10206 0.93566
10207 0.94488
10207 0.93232
10208 0.9401
10208 0.93838
10208 0.94142
10209 0.93293
10209 0.93161
10210 0.93684
10210 0.93005
10210 0.93639
10211 0.93319
10211 0.92638
10211 0.93373
10212 0.93863
10213 0.93939
10213 0.93116
10214 0.92619
10214 0.93308
10215 0.92879
10215 0.93842
10216 0.94062
10216 0.93325
10217 0.93985
10217 0.93867
10218 0.92986
10218 0.93478
10219 0.93343
10219 0.93842
10220 0.93394
10220 0.94018
10221 0.93952
10221 0.92611
10222 0.93619
10222 0.93161
10223 0.93334
10224 0.92461
10224 0.9346
10225 0.93127
10225 0.92464
10226 0.93463
10226 0.93273
10226 0.94164
10227 0.93694
10228 0.93677
10228 0.94086
10228 0.93922
10229 0.92399
10229 0.94044
10229 0.93495
10230 0.9394
10230 0.94077
10231 0.93362
10231 0.93995
10232 0.9315
10233 0.94121
10234 0.93338
10234 0.9422
10235 0.93692
10235 0.92517
10235 0.93623
10236 0.93295
10236 0.93707
10236 0.93262
10237 0.93645
10237 0.92835
10238 0.93355
10238 0.93186
10238 0.93247
10239 0.93654
10239 0.93544
10240 0.93049
10240 0.94843
10240 0.9296
10241 0.93679
10242 0.94305
10242 0.93524
10242 0.9333
10243 0.93835
10244 0.93709
10244 0.93941
10245 0.93582
10245 0.93632
10245 0.94369
10247 0.93213
10247 0.94363
10247 0.92972
10248 0.9319
10248 0.92915
10249 0.93579
10249 0.92942
10249 0.93989
10250 0.93353
10250 0.93646
10252 0.93039
10252 0.93526
10252 0.9309
10253 0.93192
10253 0.93783
10254 0.93017
10254 0.9381
10254 0.93666
10255 0.94384
10255 0.94154
10256 0.93691
10256 0.9431
10257 0.93415
10257 0.94122
10258 0.94782
10258 0.93886
10259 0.93534
10259 0.93768
10261 0.93027
10261 0.9413
10262 0.94307
10263 0.93271
10263 0.93772
10263 0.93992
10264 0.93037
10265 0.94598
10265 0.94041
10265 0.92733
10266 0.94042
10266 0.9396
10267 0.94485
10267 0.94352
10267 0.9326
10268 0.93647
10269 0.92954
10269 0.93919
10269 0.9411
10270 0.93895
10270 0.94408
10270 0.93525
10271 0.94508
10271 0.93034
10272 0.93968
10272 0.93337
10273 0.93609
10274 0.94086
10274 0.93826
10274 0.94149
10275 0.93525
10276 0.9323
10276 0.93774
10276 0.93906
10277 0.9343
10277 0.93576
10278 0.93418
10278 0.92671
10278 0.93744
10279 0.93809
10280 0.94693
10280 0.93733
10281 0.93542
10282 0.94373
10282 0.92803
10283 0.94228
10283 0.93453
10283 0.9457
10284 0.9395
10285 0.94131
10285 0.93671
10286 0.94184
10286 0.92853
10286 0.93667
10287 0.93412
10288 0.94446
10288 0.93051
10288 0.93406
10289 0.93502
10290 0.94404
10290 0.93484
10290 0.94015
10291 0.93231
10291 0.9396
10292 0.92587
10292 0.93829
10292 0.93593
10293 0.93624
10294 0.93586
10294 0.9392
10294 0.93638
10295 0.94209
10295 0.93204
10296 0.9437
10296 0.93856
10297 0.93564
10298 0.94749
10299 0.93106
10299 0.95066
10299 0.9367
10300 0.93471
10301 0.93987
10301 0.93823
10301 0.94414
10302 0.93524
10302 0.94112
10303 0.93846
10303 0.94119
10303 0.93279
10304 0.92782
10304 0.93425
10305 0.9326
10306 0.93677
10306 0.93821
10306 0.93564
10307 0.93711
10307 0.93192
10308 0.93472
10308 0.93208
10308 0.9442
10309 0.93669
10309 0.93863
10310 0.93556
10310 0.9383
10310 0.94394
10311 0.93647
10311 0.94294
10311 0.93224
10312 0.93438
10312 0.93378
10313 0.93937
10313 0.94401
10314 0.93371
10314 0.93178
10315 0.93765
10315 0.92765
10315 0.93722
10316 0.93674
10317 0.92615
10317 0.93805
10317 0.93157
10318 0.93202
10318 0.92908
10319 0.94051
10319 0.93636
10320 0.94054
10320 0.93527
10321 0.92443
10322 0.93669
10322 0.93317
10323 0.93396
10324 0.94549
10324 0.93194
10324 0.93139
10325 0.94485
10325 0.92937
10326 0.9357
10326 0.9367
10327 0.93437
10327 0.9285
10328 0.9292
10328 0.93513
10328 0.93456
10329 0.93898
10329 0.93098
10330 0.93486
10330 0.93329
10331 0.93945
10331 0.93348
10332 0.92738
10333 0.9383
10333 0.93071
10333 0.93429
10336 0.94013
10336 0.93333
10336 0.9413
10337 0.93056
10337 0.93565
10338 0.93628
10339 0.93795
10339 0.92946
10340 0.92815
10340 0.92925
10340 0.92657
10341 0.92791
10341 0.92478
10342 0.93313
10342 0.93321
10342 0.92995
10343 0.92955
10343 0.93444
10344 0.93308
10344 0.93546
10344 0.92939
10345 0.93292
10345 0.93208
10345 0.93406
10346 0.9314
10347 0.93261
10347 0.93462
10348 0.92781
10349 0.9351
10349 0.93406
10350 0.92952
10350 0.92912
10351 0.93559
10351 0.92972
10352 0.93065
10352 0.92308
10353 0.93381
10353 0.92169
10353 0.92848
10354 0.93756
10354 0.92922
10354 0.9353
10355 0.93244
10355 0.93186
10356 0.92313
10356 0.92638
10356 0.93267
10357 0.92888
10357 0.93309
10358 0.92649
10358 0.93069
10358 0.9274
10359 0.92941
10359 0.9264
10360 0.93265
10360 0.93264
10360 0.92631
10361 0.92648
10361 0.93366
10362 0.92714
10362 0.93031
10363 0.92746
10363 0.93197
10364 0.93107
10364 0.92657
10365 0.92604
10365 0.92982
10366 0.93076
10366 0.92091
10367 0.93132
10367 0.92232
10367 0.92795
10368 0.93008
10369 0.9184
10369 0.93298
10370 0.92292
10370 0.92283
10370 0.92814
10371 0.92356
10371 0.92683
10372 0.92227
10372 0.92743
10372 0.92963
10373 0.92642
10373 0.92548
10374 0.92832
10374 0.92778
10374 0.93355
10375 0.92658
10375 0.93377
10376 0.9366
10376 0.92966
10377 0.93048
10377 0.92736
10378 0.93151
10378 0.92593
10378 0.93107
10379 0.92932
10379 0.92128
10379 0.92946
10380 0.92883
10380 0.92002
10381 0.92678
10381 0.92284
10381 0.92853
10382 0.92747
10382 0.92173
10383 0.92279
10383 0.91362
10383 0.92268
10384 0.92897
10384 0.92332
10385 0.92701
10385 0.91873
10386 0.92947
10386 0.92263
10387 0.9195
10388 0.92923
10388 0.92077
10388 0.9204
10389 0.92589
10389 0.92507
10390 0.91599
10390 0.92663
10390 0.9317
10391 0.92467
10392 0.91236
10392 0.92853
10392 0.92339
10394 0.91784
10394 0.92438
10395 0.92452
10395 0.90971
10395 0.9206
10396 0.92108
10396 0.91732
10397 0.92066
10397 0.91898
10397 0.91425
10398 0.92136
10399 0.9171
10399 0.91343
10399 0.91971
10400 0.92125
10401 0.92254
10401 0.90809
10401 0.91562
10402 0.91439
10402 0.92294
10403 0.91675
10403 0.92051
10404 0.91532
10404 0.91604
10405 0.91104
10405 0.91937
10406 0.92116
10406 0.91254
10406 0.91734
10407 0.91682
10407 0.9114
10408 0.92139
10408 0.91555
10409 0.91625
10409 0.91137
10410 0.91721
10410 0.91239
10410 0.91445
10411 0.91017
10411 0.91802
10412 0.91684
10412 0.91847
10413 0.91621
10413 0.91635
10414 0.9101
10415 0.91816
10415 0.90499
10416 0.9157
10416 0.91243
10417 0.91967
10417 0.90992
10418 0.90505
10418 0.91917
10419 0.92043
10419 0.91221
10419 0.91669
10420 0.91472
10420 0.91008
10421 0.9163
10421 0.91306
10422 0.91404
10423 0.90845
10424 0.91223
10424 0.90695
10424 0.91657
10425 0.91909
10425 0.90905
10426 0.91472
10426 0.9091
10426 0.91925
10427 0.9126
10427 0.91389
10428 0.91062
10428 0.91514
10429 0.91163
10429 0.91174
10430 0.90837
10431 0.9141
10431 0.90992
10432 0.91919
10433 0.90571
10433 0.91026
10433 0.91236
10434 0.90811
10434 0.90631
10435 0.92
10435 0.91334
10435 0.90999
10436 0.91728
10436 0.90986
10437 0.9131
10438 0.91014
10439 0.91671
10439 0.91663
10440 0.9134
10440 0.91666
10440 0.90783
10441 0.9173
10442 0.91314
10443 0.91549
10444 0.91002
10444 0.90991
10444 0.90726
10445 0.91348
10445 0.90814
10446 0.91024
10447 0.90829
10447 0.91147
10448 0.91132
10448 0.90723
10449 0.90762
10449 0.90513
10450 0.91028
10450 0.90908
10451 0.9053
10451 0.90752
10451 0.91326
10452 0.91575
10452 0.91007
10453 0.90641
10453 0.91768
10454 0.91073
10454 0.90822
10455 0.90809
10455 0.91665
10456 0.90678
10456 0.90432
10457 0.90442
10457 0.90731
10458 0.90719
10458 0.90349
10458 0.91234
10459 0.90045
10459 0.90392
10460 0.90474
10460 0.89995
10460 0.90755
10461 0.90102
10461 0.90807
10462 0.90362
10462 0.90796
10463 0.90874
10463 0.90133
10463 0.90608
10464 0.90336
10464 0.90553
10465 0.90125
10465 0.90754
10466 0.90209
10466 0.90018
10467 0.90931
10467 0.90387
10467 0.90252
10468 0.8953
10468 0.90063
10469 0.90349
10470 0.89679
10470 0.90135
10470 0.89806
10471 0.90326
10472 0.89747
10472 0.89379
10472 0.89946
10473 0.89105
10473 0.89455
10474 0.894
10474 0.88841
10474 0.89791
10475 0.89145
10475 0.89366
10476 0.89905
10476 0.90015
10476 0.89257
10477 0.89728
10477 0.89314
10478 0.90385
10479 0.89162
10479 0.89739
10480 0.89498
10481 0.90388
10481 0.89513
10481 0.89266
10482 0.89245
10482 0.89641
10483 0.89325
10484 0.89205
10484 0.89375
10485 0.89226
10485 0.88526
10485 0.89648
10486 0.88863
10486 0.88909
10486 0.88638
10487 0.88847
10488 0.8893
10488 0.88349
10489 0.89274
10490 0.88956
10490 0.8872
10490 0.90048
10491 0.89508
10491 0.89557
10492 0.88499
10492 0.89023
10493 0.89313
10494 0.88985
10494 0.89414
10495 0.88891
10496 0.89059
10496 0.88872
10497 0.87936
10497 0.88819
10497 0.89353
10498 0.87981
10498 0.88432
10499 0.88633
10500 0.88331
10500 0.89023
10501 0.88379
10501 0.89242
10501 0.88457
10502 0.88651
10502 0.87928
10503 0.8888
10503 0.89259
10504 0.88851
10504 0.88867
10504 0.88318
10505 0.88919
10506 0.8834
10506 0.89052
10506 0.89238
10507 0.88251
10507 0.88969
10508 0.88422
10508 0.88255
10508 0.89133
10509 0.88664
10509 0.8873
10510 0.87531
10510 0.88764
10510 0.88223
10511 0.88691
10512 0.88741
10512 0.88834
10513 0.8843
10513 0.89179
10513 0.8838
10514 0.89428
10515 0.88974
10515 0.88832
10515 0.89146
10516 0.89827
10517 0.89014
10517 0.88438
10518 0.89271
10519 0.89013
10519 0.88305
10519 0.88822
10520 0.89504
10521 0.89024
10521 0.88313
10522 0.88512
10522 0.89009
10522 0.88847
10523 0.88972
10523 0.88672
10524 0.89152
10524 0.88796
10525 0.89228
10525 0.88717
10526 0.8896
10526 0.88639
10527 0.89131
10528 0.88246
10528 0.89231
10529 0.89008
10529 0.88835
10529 0.89459
10530 0.88799
10531 0.89743
10532 0.89433
10532 0.89387
10533 0.90033
10533 0.89456
10535 0.88992
10535 0.89512
10535 0.89037
10536 0.88942
10537 0.89081
10538 0.88481
10538 0.88327
10539 0.88762
10539 0.88837
10540 0.89225
10540 0.89352
10540 0.88998
10541 0.89147
10541 0.88368
10542 0.89229
10542 0.89008
10543 0.89388
10543 0.89096
10544 0.89157
10545 0.88786
10546 0.89035
10546 0.88985
10547 0.88629
10547 0.88481
10548 0.89033
10548 0.88527
10549 0.88476
10550 0.88624
10550 0.88305
10551 0.88549
10551 0.87148
10552 0.88348
10552 0.88313
10553 0.87959
10553 0.88659
10553 0.88234
10554 0.88532
10555 0.87749
10555 0.87909
10556 0.87647
10556 0.87994
10556 0.87783
10557 0.88576
10558 0.87912
10558 0.87981
10558 0.88326
10560 0.87979
10560 0.88306
10560 0.87822
10561 0.88249
10561 0.87837
10561 0.87937
10562 0.87629
10563 0.88559
10563 0.88356
10564 0.88487
10564 0.87971
10565 0.88422
10565 0.87815
10566 0.87954
10566 0.884
10567 0.88319
10567 0.88643
10568 0.87991
10568 0.88017
10569 0.8839
10569 0.88049
10569 0.88333
10570 0.87838
10571 0.87921
10572 0.88016
10572 0.87678
10572 0.8826
10573 0.87721
10573 0.87691
10574 0.88189
10574 0.87588
10576 0.88167
10576 0.87418
10577 0.87949
10578 0.88146
10578 0.88453
10578 0.87797
10579 0.88368
10579 0.88073
10579 0.88199
10580 0.8783
10581 0.88021
10581 0.88487
10581 0.88358
10582 0.87568
10583 0.87918
10583 0.87688
10584 0.87827
10584 0.87343
10585 0.87639
10585 0.87713
10586 0.87208
10586 0.87569
10586 0.87321
10588 0.87292
10588 0.87018
10589 0.87185
10590 0.86863
10590 0.86947
10591 0.86726
10591 0.86822
10592 0.87402
10592 0.87099
10592 0.87123
10593 0.8746
10593 0.8732
10594 0.86931
10594 0.87077
10595 0.86956
10595 0.87305
10596 0.87152
10597 0.87612
10598 0.86606
10598 0.87048
10599 0.87178
10599 0.86953
10599 0.87232
10600 0.87242
10600 0.87022
10601 0.88013
10601 0.87083
10601 0.86885
10602 0.87006
10603 0.8783
10603 0.87534
10604 0.87754
10605 0.87719
10605 0.87276
10606 0.88404
10606 0.88029
10607 0.88724
10608 0.88049
10608 0.8891
10608 0.88338
10609 0.88781
10610 0.8908
10610 0.88721
10610 0.88919
10611 0.8863
10611 0.88991
10612 0.88722
10613 0.88921
10614 0.88906
10614 0.88201
10615 0.88468
10615 0.89338
10615 0.88429
10616 0.88642
10616 0.88352
10617 0.88771
10617 0.88354
10617 0.88837
10619 0.8847
10619 0.88896
10620 0.88305
10620 0.88606
10621 0.88017
10622 0.8838
10622 0.87957
10622 0.88391
10623 0.87874
10624 0.88289
10624 0.87856
10625 0.87762
10626 0.87565
10627 0.87966
10628 0.87371
10628 0.87255
10629 0.87537
10629 0.87565
10629 0.87342
10630 0.87628
10631 0.8732
10631 0.87247
10631 0.87504
10633 0.87034
10633 0.87362
10634 0.87169
10635 0.87058
10635 0.86757
10635 0.86817
10636 0.87159
10636 0.86806
10637 0.86433
10638 0.85939
10638 0.86781
10639 0.86158
10640 0.8634
10640 0.86226
10640 0.85801
10641 0.86116
10641 0.85827
10642 0.86233
10642 0.85665
10643 0.85712
10643 0.86021
10644 0.85431
10644 0.85995
10644 0.85537
10645 0.85528
10645 0.85967
10646 0.85064
10647 0.85148
10647 0.8563
10647 0.85285
10648 0.8579
10648 0.86019
10649 0.85247
10649 0.8601
10649 0.85306
10650 0.85062
10650 0.85833
10651 0.85477
10652 0.86011
10652 0.86157
10653 0.85891
10653 0.86428
10654 0.86413
10654 0.86632
10654 0.86607
10655 0.86017
10655 0.87227
10657 0.86927
10657 0.87229
10658 0.87115
10658 0.88251
10658 0.88011
10659 0.87131
10659 0.87574
10660 0.87461
10660 0.88091
10660 0.87431
10661 0.88087
10662 0.87762
10662 0.88704
10663 0.88259
10663 0.88533
10664 0.88639
10665 0.88315
10665 0.88608
10666 0.87976
10666 0.88343
10667 0.88292
10667 0.88527
10667 0.8812
10668 0.8851
10668 0.88538
10669 0.88009
10670 0.8863
10671 0.88116
10672 0.88011
10672 0.88616
10672 0.88056
10673 0.88438
10674 0.87871
10674 0.88474
10674 0.88079
10675 0.88131
10675 0.87732
10676 0.8775
10676 0.88281
10678 0.87945
10678 0.87762
10679 0.88285
10679 0.87857
10681 0.88031
10681 0.88159
10682 0.87801
10682 0.88521
10683 0.87495
10683 0.87772
10684 0.87742
10685 0.88011
10685 0.87626
10686 0.87838
10686 0.87548
10687 0.8757
10687 0.87219
10688 0.87626
10688 0.87249
10688 0.86455
10689 0.87488
10689 0.86947
10690 0.87049
10690 0.8778
10690 0.87091
10691 0.86987
10691 0.87553
10692 0.87339
10692 0.87327
10693 0.86802
10693 0.87093
10694 0.86868
10694 0.87406
10695 0.87528
10695 0.8681
10695 0.87283
10696 0.86793
10696 0.86527
10697 0.86733
10697 0.86985
10698 0.86619
10699 0.86689
10699 0.86283
10699 0.86437
10700 0.86864
10700 0.86259
10701 0.86267
10701 0.87088
10701 0.86374
10702 0.86543
10702 0.8592
10703 0.85594
10703 0.8621
10703 0.86309
10704 0.85921
10704 0.86187
10705 0.86
10705 0.86971
10706 0.86345
10706 0.86782
10707 0.86623
10707 0.87061
10708 0.86001
10708 0.86565
10708 0.86826
10709 0.86862
10710 0.85987
10710 0.87042
10711 0.86091
10711 0.85884
10711 0.86163
10712 0.85495
10712 0.86037
10713 0.85804
10713 0.86624
10713 0.86449
10714 0.85522
10714 0.85738
10715 0.85455
10715 0.8554
10715 0.84729
10716 0.85063
10716 0.84775
10717 0.86415
10717 0.85649
10718 0.86264
10718 0.85055
10719 0.86331
10719 0.85967
10720 0.86474
10720 0.85352
10720 0.8626
10721 0.85719
10722 0.85956
10722 0.86821
10722 0.85703
10723 0.86839
10723 0.88293
10724 0.87438
10724 0.87696
10724 0.87454
10725 0.8851
10725 0.87227
10726 0.8685
10726 0.87909
10726 0.86948
10727 0.88845
10727 0.87258
10728 0.8796
10728 0.8902
10728 0.89434
10729 0.89092
10729 0.90234
10729 0.87376
10730 0.88989
10731 0.87826
10731 0.87806
10731 0.89128
10732 0.91033
10732 0.87816
10733 0.9093
10733 0.90253
10734 0.90599
10735 0.89962
10735 0.91576
10735 0.91558
10736 0.91118
10736 0.89954
10736 0.90651
10737 0.92794
10737 0.91707
10738 0.90924
10738 0.92369
10738 0.91266
10739 0.91371
10739 0.90952
10740 0.92707
10740 0.91247
10741 0.92648
10742 0.91833
10742 0.92304
10742 0.90384
10743 0.91623
10743 0.91231
10744 0.9177
10744 0.90934
10745 0.92355
10745 0.90975
10745 0.91253
10746 0.90903
10746 0.92282
10747 0.92459
10747 0.92913
10747 0.91725
10748 0.91935
10748 0.92621
10749 0.91979
10749 0.92579
10749 0.91679
10750 0.91765
10750 0.92759
10751 0.92091
10751 0.92187
10751 0.91295
10752 0.91305
10752 0.93349
10753 0.90157
10753 0.93672
10754 0.92428
10754 0.924
10754 0.90877
10755 0.92048
10755 0.92143
10756 0.9338
10756 0.93763
10756 0.91829
10757 0.93009
10757 0.92745
10758 0.9117
10758 0.92774
10759 0.92632
10760 0.92073
10760 0.92875
10760 0.93381
10761 0.90481
10761 0.92312
10761 0.92543
10762 0.92261
10762 0.95171
10763 0.93578
10763 0.9169
10763 0.93239
10764 0.93425
10764 0.94966
10765 0.94018
10765 0.92726
10765 0.92534
10766 0.94575
10767 0.95093
10767 0.93428
10767 0.95778
10768 0.94973
10768 0.94395
10769 0.94203
10769 0.94495
10769 0.94141
10770 0.95006
10770 0.94638
10770 0.95574
10771 0.93644
10771 0.9479
10772 0.9494
10772 0.92449
10772 0.96409
10773 0.95403
10773 0.95048
10774 0.97316
10775 0.94838
10775 0.94987
10776 0.9563
10776 0.97101
10776 0.94926
10777 0.95524
10777 0.9529
10778 0.94669
10778 0.95553
10778 0.95102
10779 0.94047
10779 0.96135
10779 0.96675
10780 0.94953
10780 0.96297
10781 0.94925
10781 0.95201
10781 0.95154
10782 0.94256
10782 0.96226
10783 0.97024
10783 0.94148
10784 0.96783
10785 0.97055
10785 0.96818
10785 0.97189
10786 0.95386
10786 0.9521
10786 0.9698
10787 0.96672
10787 0.96071
10788 0.95975
10788 0.95465
10788 0.9676
10789 0.94903
10789 0.9473
10790 0.93936
10790 0.96161
10790 0.97376
10791 0.96
10791 0.96634
10792 0.96629
10792 0.97067
10792 0.95828
10793 0.96887
10793 0.97161
10794 0.96808
10794 0.96122
10795 0.94924
10795 0.95799
10795 0.94965
10796 0.97189
10796 0.97045
10797 0.95569
10797 0.96854
10797 0.95123
10798 0.92794
10798 0.96145
10799 0.97248
10799 0.96376
10799 0.96293
10800 0.96505
10800 0.97228
10801 0.94906
10801 0.95207
10801 0.94272
10802 0.956
10802 0.9729
10803 0.9489
10803 0.94243
10803 0.97379
10804 0.94924
10804 0.9604
10804 0.96926
10805 0.95626
10805 0.95452
10806 0.96341
10806 0.96205
10806 0.96436
10807 0.96429
10808 0.97612
10808 0.94778
10808 0.95054
10809 0.95873
10809 0.97353
10810 0.94992
10810 0.96648
10810 0.96356
10811 0.95766
10811 0.96282
10811 0.95379
10812 0.96854
10813 0.96044
10813 0.94914
10813 0.96864
10814 0.95187
10814 0.97247
10815 0.96365
10815 0.95239
10815 0.96263
10816 0.96762
10816 0.96254
10817 0.97577
10817 0.96738
10818 0.95407
10819 0.97542
10819 0.95864
10819 0.95511
10820 0.94498
10820 0.96465
10820 0.95833
10821 0.95974
10821 0.93645
10822 0.94319
10822 0.94602
10822 0.9558
10823 0.96167
10823 0.93818
10824 0.9647
10824 0.93598
10824 0.9308
10825 0.95243
10825 0.93998
10826 0.94533
10826 0.93056
10826 0.93165
10827 0.96264
10827 0.9384
10828 0.95654
10828 0.94947
10829 0.95228
10829 0.96356
10829 0.94924
10830 0.93842
10830 0.93954
10831 0.94925
10831 0.9301
10831 0.94836
10832 0.93301
10832 0.93198
10833 0.95825
10833 0.9279
10833 0.95139
10834 0.91748
10834 0.94587
10835 0.93963
10835 0.914
10835 0.92354
10836 0.91055
10836 0.90488
10836 0.92336
10837 0.92235
10837 0.94641
10838 0.952
10838 0.93797
10839 0.95009
10839 0.93664
10840 0.94124
10840 0.93486
10840 0.93799
10841 0.93468
10841 0.95158
10842 0.93266
10842 0.94074
10843 0.93279
10843 0.94768
10844 0.93535
10844 0.93664
10844 0.91934
10845 0.94451
10845 0.94977
10846 0.93695
10846 0.94994
10847 0.93236
10847 0.94124
10847 0.92358
10848 0.94941
10848 0.92262
10849 0.92574
10849 0.91797
10849 0.9229
10850 0.91577
10850 0.93742
10851 0.9413
10851 0.92982
10851 0.93564
10852 0.92787
10852 0.93796
10853 0.92611
10853 0.92498
10853 0.92992
10854 0.90609
10854 0.94191
10854 0.92709
10855 0.92235
10855 0.93084
10856 0.89023
10856 0.92854
10856 0.95564
10857 0.92708
10857 0.91137
10858 0.91622
10858 0.90221
10858 0.90828
10859 0.92455
10859 0.89807
10860 0.91442
10860 0.89998
10860 0.90245
10861 0.92152
10861 0.88525
10862 0.89008
10862 0.88919
10863 0.89334
10863 0.87834
10863 0.91455
10864 0.88688
10864 0.90668
10865 0.895
10865 0.89826
10865 0.89184
10866 0.90406
10866 0.90004
10867 0.92877
10867 0.92359
10867 0.90539
10868 0.91895
10868 0.90617
10869 0.91737
10869 0.91325
10869 0.89841
10870 0.87187
10870 0.91288
10870 0.86738
10871 0.88452
10871 0.86219
10872 0.87631
10872 0.9097
10873 0.88761
10873 0.85183
10874 0.89924
10874 0.87218
10874 0.85436
10875 0.85766
10875 0.86507
10876 0.89373
10876 0.87408
10876 0.87772
10877 0.85403
10878 0.85622
10878 0.87403
10878 0.84677
10879 0.87333
10879 0.86606
10879 0.86613
10880 0.8847
10880 0.88879
10881 0.85373
10881 0.86919
10881 0.86666
10882 0.88056
10882 0.87797
10883 0.88001
10883 0.84708
10883 0.87332
10884 0.87549
10884 0.88245
10885 0.85752
10885 0.85774
10885 0.85377
10886 0.88031
10886 0.85568
10887 0.84735
10887 0.85982
10888 0.83248
10888 0.8435
10888 0.83955
10889 0.88946
10889 0.87371
10890 0.8796
10890 0.8631
10890 0.87205
10891 0.8772
10891 0.8598
10892 0.87475
10892 0.88196
10892 0.85425
10893 0.88843
10893 0.87835
10894 0.87658
10894 0.87861
10894 0.88591
10895 0.86969
10895 0.88119
10896 0.88984
10896 0.88081
10897 0.87582
10897 0.88783
10897 0.88506
10898 0.87256
10898 0.87857
10899 0.85806
10899 0.88259
10899 0.87472
10900 0.87008
10900 0.85303
10901 0.87155
10901 0.86873
10901 0.84039
10902 0.85604
10902 0.85444
10903 0.85832
10903 0.84586
10903 0.85224
10904 0.82203
10904 0.82813
10904 0.88051
10905 0.87417
10905 0.82932
10906 0.85309
10906 0.85496
10906 0.87531
10907 0.8713
10907 0.85661
10908 0.8342
10908 0.85534
10908 0.88643
10909 0.85085
10909 0.85568
10910 0.84336
10910 0.82547
10910 0.826
10911 0.84407
10911 0.82637
10911 0.80547
10912 0.81713
10912 0.83697
10913 0.79267
10913 0.8627
10913 0.81955
10914 0.83131
10914 0.81646
10915 0.80953
10915 0.78948
10915 0.81975
10916 0.82309
10916 0.81544
10917 0.83244
10917 0.80897
10917 0.8317
10918 0.82791
10918 0.80158
10919 0.8134
10919 0.8073
10919 0.84097
10920 0.85543
10920 0.84563
10920 0.82288
10921 0.81206
10921 0.82611
10922 0.84565
10922 0.84539
10922 0.81765
10923 0.81753
10923 0.79687
10924 0.79782
10924 0.80332
10924 0.82601
10925 0.78632
10925 0.80578
10926 0.81359
10926 0.79646
10926 0.81439
10927 0.81368
10927 0.80493
10928 0.75954
10928 0.82421
10928 0.81693
10929 0.80075
10929 0.8291
10929 0.83459
10930 0.81157
10930 0.81105
10931 0.80315
10931 0.80195
10931 0.77651
10932 0.80487
10932 0.85215
10933 0.80137
10933 0.8254
10933 0.82434
10934 0.8043
10934 0.79979
10935 0.8243
10935 0.83445
10935 0.82353
10936 0.81958
10936 0.80527
10936 0.81294
10937 0.79747
10937 0.77469
10938 0.81713
10938 0.83734
10938 0.80518
10939 0.81288
10939 0.74709
10940 0.78323
10940 0.81454
10940 0.78501
10941 0.79277
10941 0.76617
10942 0.80084
10942 0.80515
10942 0.80346
10943 0.79954
10943 0.81005
10944 0.80858
10945 0.80105
10945 0.82426
10945 0.81888
10946 0.79362
10946 0.83387
10947 0.8453
10947 0.81078
10947 0.80369
10948 0.83559
10948 0.82665
10949 0.81387
10949 0.85421
10949 0.84288
10950 0.81307
10950 0.81782
10951 0.85505
10951 0.82785
10951 0.80373
10952 0.78377
10952 0.8325
10953 0.78596
10953 0.83164
10953 0.81294
10954 0.80244
10954 0.84492
10954 0.79544
10955 0.82264
10956 0.80995
10956 0.80918
10956 0.82939
10957 0.80472
10957 0.83793
10958 0.81526
10958 0.78893
10958 0.79307
10959 0.81536
10960 0.82271
10960 0.80838
10960 0.83843
10961 0.81949
10961 0.78845
10961 0.78998
10962 0.79464
10962 0.7686
10963 0.828
10963 0.79814
10963 0.81447
10964 0.77213
10964 0.78582
10965 0.81607
10965 0.7852
10965 0.78998
10966 0.74745
10966 0.78472
10967 0.74283
10967 0.78167
10967 0.78983
10968 0.77452
10968 0.78548
10969 0.76041
10969 0.78363
10969 0.71582
10970 0.73642
10970 0.77482
10970 0.79481
10971 0.7533
10971 0.80949
10972 0.75622
10972 0.71952
10972 0.78513
10973 0.76776
10973 0.72514
10974 0.7764
10974 0.72795
10974 0.74562
10975 0.73019
10975 0.70933
10976 0.71774
10976 0.7321
10976 0.73422
10977 0.71834
10977 0.74842
10978 0.75154
10978 0.74542
10978 0.72035
10979 0.73367
10979 0.72906
10979 0.73971
10980 0.73247
10980 0.74396
10981 0.75963
10981 0.71772
10981 0.72402
10982 0.75754
10982 0.72559
10983 0.73793
10983 0.72679
10983 0.77957
10984 0.72209
10985 0.73146
10985 0.76255
10985 0.72468
10986 0.7739
10986 0.74879
10986 0.68916
10987 0.71171
10987 0.75789
10988 0.74101
10988 0.74292
10988 0.76211
10989 0.75035
10989 0.75497
10990 0.71069
10990 0.68309
10990 0.73139
10991 0.7164
10991 0.67416
10992 0.74098
10992 0.69701
10992 0.7037
10993 0.72202
10993 0.71315
10994 0.7188
10994 0.6683
10994 0.69549
10995 0.67176
10995 0.70396
10995 0.709
10996 0.67364
10996 0.6818
10997 0.74338
10997 0.68331
10997 0.69199
10998 0.70654
10998 0.71871
10999 0.71785
10999 0.72346
10999 0.69518
11000 0.70606
11000 0.68352
11001 0.71735
11001 0.71903
11001 0.73962
11002 0.73077
11002 0.69739
11003 0.73008
11003 0.75712
11003 0.73562
11004 0.70201
11004 0.72046
11004 0.72483
11005 0.71538
11006 0.698
11006 0.74593
11006 0.70502
11007 0.6811
11007 0.72948
11008 0.7323
11008 0.7078
11009 0.70348
11009 0.7531
11010 0.77656
11010 0.70745
11010 0.74113
11011 0.73247
11011 0.74638
11011 0.74858
11012 0.78723
11012 0.7437
11013 0.78605
11013 0.74175
11013 0.75932
11014 0.74012
11014 0.76997
11015 0.73929
11015 0.76252
11015 0.76699
11016 0.77609
11016 0.74709
11017 0.78387
11017 0.73029
11017 0.78516
11018 0.7875
11018 0.78061
11019 0.75596
11019 0.77157
11019 0.76303
11020 0.76934
11020 0.74089
11020 0.77182
11021 0.74994
11021 0.77746
11022 0.76186
11022 0.77378
11022 0.77221
11023 0.75812
11023 0.74129
11024 0.79012
11024 0.76779
11024 0.78912
11025 0.77163
11025 0.76789
11026 0.78027
11026 0.76773
11026 0.7961
11027 0.76303
11027 0.7592
11028 0.77066
11028 0.75513
11028 0.78212
11029 0.776
11029 0.76106
11029 0.77752
11030 0.75209
11030 0.75417
11031 0.74755
11031 0.77953
11031 0.73189
11032 0.76075
11032 0.75111
11033 0.76283
11033 0.76481
11033 0.77125
11034 0.7558
11034 0.73347
11035 0.74934
11035 0.75662
11035 0.75169
11036 0.76301
11036 0.76833
11036 0.7806
11037 0.78105
11037 0.73995
11038 0.72371
11038 0.75337
11038 0.75866
11039 0.75489
11039 0.74107
11040 0.75601
11040 0.76639
11040 0.74436
11041 0.71406
11041 0.78356
11042 0.69776
11042 0.79817
11042 0.75864
11043 0.73063
11043 0.75937
11044 0.75406
11044 0.76753
11044 0.7015
11045 0.71439
11045 0.73438
11045 0.736
11046 0.76595
11046 0.71861
11047 0.7076
11047 0.72273
11047 0.69177
11048 0.78939
11048 0.69046
11049 0.72801
11049 0.75111
11049 0.72104
11050 0.70009
11050 0.75557
11051 0.72212
11051 0.68636
11051 0.68614
11052 0.71844
11052 0.7384
11053 0.71711
11053 0.70392
11053 0.73608
11054 0.77442
11054 0.74268
11054 0.70085
11055 0.74315
11055 0.73556
11056 0.6888
11056 0.71835
11056 0.73649
11057 0.7573
11057 0.76734
11058 0.75072
11058 0.73684
11058 0.72052
11059 0.72087
11059 0.73961
11060 0.72633
11060 0.75975
11060 0.71803
11061 0.73415
11061 0.74345
11061 0.76112
11062 0.75923
11062 0.72392
11063 0.74263
11063 0.77121
11063 0.74766
11064 0.73362
11064 0.73548
11065 0.77576
11065 0.76109
11065 0.76612
11066 0.75086
11066 0.75482
11067 0.73776
11067 0.77225
11067 0.78616
11068 0.75866
11068 0.74946
11069 0.77433
11069 0.7962
11069 0.74829
11070 0.77633
11070 0.78461
11071 0.77108
11071 0.77264
11072 0.79402
11072 0.79929
11072 0.76413
11073 0.78631
11073 0.80589
11074 0.74743
11074 0.76223
11074 0.79351
11075 0.77598
11075 0.79878
11076 0.77264
11076 0.80428
11076 0.76132
11077 0.78068
11077 0.79179
11078 0.75153
11078 0.75013
11078 0.79284
11079 0.78434
11079 0.80389
11079 0.74215
11080 0.76972
11080 0.74843
11081 0.7331
11081 0.76182
11081 0.75516
11082 0.78094
11082 0.74807
11083 0.77073
11083 0.76037
11084 0.76774
11084 0.74635
11085 0.76875
11085 0.733
11085 0.77152
11086 0.79379
11086 0.78524
11086 0.7546
11087 0.79813
11088 0.79807
11088 0.80918
11088 0.79555
11089 0.80384
11089 0.79012
11090 0.8036
11090 0.80644
11090 0.78085
11091 0.8037
11091 0.82178
11092 0.78223
11092 0.84759
11092 0.81326
11093 0.8208
11094 0.81647
11094 0.8418
11095 0.80183
11095 0.82813
11095 0.81868
11096 0.7836
11096 0.81471
11097 0.77914
11097 0.78984
11097 0.78715
11098 0.79315
11098 0.82143
11099 0.7734
11099 0.81877
11099 0.81597
11100 0.77212
11100 0.79848
11101 0.80063
11101 0.7733
11102 0.75533
11102 0.8079
11103 0.76523
11103 0.71881
11103 0.75106
11104 0.74614
11104 0.79963
11104 0.75418
11105 0.75511
11105 0.76905
11106 0.76281
11106 0.77871
11106 0.75866
11107 0.73207
11107 0.74247
11108 0.74833
11108 0.70204
11108 0.74974
11109 0.74838
11109 0.65924
11110 0.75129
11110 0.76566
11110 0.70535
11111 0.72024
11111 0.70206
11111 0.6792
11112 0.77464
11112 0.68353
11113 0.76044
11113 0.70964
11114 0.67141
11114 0.65322
11115 0.73431
11115 0.69336
11115 0.75932
11116 0.75821
11116 0.75325
11117 0.73397
11117 0.71114
11117 0.7187
11118 0.68201
11118 0.68124
11119 0.77728
11119 0.65877
11119 0.6704
11120 0.67387
11120 0.67497
11121 0.68668
11121 0.70689
11122 0.71396
11122 0.66601
11122 0.7596
11123 0.70399
11123 0.73047
11124 0.7343
11124 0.69483
11124 0.72373
11125 0.72338
11125 0.79779
11126 0.74029
11126 0.78661
11127 0.69922
11127 0.76487
11128 0.7848
11128 0.81388
11128 0.77969
11129 0.72791
11129 0.78375
11129 0.78299
11130 0.80129
11130 0.78356
11131 0.83049
11131 0.79254
11131 0.84768
11132 0.80462
11132 0.75346
11133 0.78738
11133 0.83254
11133 0.84734
11134 0.84588
11134 0.81052
11135 0.806
11135 0.80581
11135 0.79913
11136 0.81684
11136 0.82784
11137 0.79521
11137 0.83375
11138 0.8369
11138 0.8778
11138 0.83112
11139 0.82361
11139 0.84226
11140 0.84989
11140 0.85189
11140 0.82266
11141 0.78493
11141 0.88008
11142 0.83919
11142 0.85516
11142 0.86426
11143 0.89113
11143 0.85937
11144 0.88259
11144 0.87139
11145 0.88028
11145 0.89257
11145 0.89474
11146 0.89954
11146 0.88587
11147 0.882
11147 0.85482
11147 0.87427
11148 0.90606
11148 0.86573
11149 0.88046
11149 0.91625
11149 0.874
11150 0.90043
11150 0.87501
11151 0.91439
11151 0.87383
11151 0.90477
11152 0.8771
11152 0.91133
11153 0.9009
11153 0.87962
11153 0.86441
11154 0.89453
11154 0.90403
11155 0.90612
11155 0.89102
11156 0.92624
11156 0.90761
11156 0.90602
11157 0.9083
11157 0.9286
11158 0.88608
11158 0.91291
11158 0.90983
11159 0.93054
11159 0.93368
11160 0.92264
11160 0.92586
11160 0.91179
11161 0.91294
11161 0.94587
11161 0.9059
11162 0.94489
11162 0.9045
11163 0.90119
11163 0.93513
11163 0.93761
11164 0.90253
11164 0.91035
11165 0.9288
11165 0.93797
11165 0.9329
11166 0.93459
11166 0.94265
11167 0.87908
11167 0.94104
11167 0.89764
11168 0.94092
11168 0.92858
11169 0.93009
11169 0.94485
11169 0.95364
11170 0.92366
11170 0.90705
11170 0.93635
11171 0.96565
11172 0.9609
11172 0.96693
11172 0.95617
11173 0.95825
11174 0.95389
11174 0.95714
11174 0.96807
11175 0.97074
11175 0.98186
11176 0.98207
11176 0.96027
11177 0.96651
11177 0.98428
11178 0.97843
11178 0.9492
11178 0.98055
11179 0.97474
11179 0.98243
11180 0.98589
11181 0.98172
11181 0.98442
11181 0.98171
11182 0.99123
11182 0.9846
11183 0.99089
11183 0.98038
11183 0.97724
11184 0.97914
11184 0.977
11185 0.99074
11185 0.97952
11185 0.97395
11186 0.97647
11186 0.99435
11186 0.97131
11187 0.9888
11187 0.97588
11188 0.97795
11188 0.98734
11188 0.97923
11189 0.97947
11189 0.98312
11190 0.97485
11190 0.98864
11191 0.97327
11191 0.97197
11192 0.98703
11192 0.97848
11192 0.98442
11193 0.98835
11194 0.97801
11194 0.99071
11194 0.98243
11195 0.96896
11195 0.97903
11196 0.97544
11196 0.96443
11197 0.96483
11197 0.97213
11197 0.97022
11198 0.97258
11198 0.97989
11199 0.97828
11199 0.96632
11199 0.96318
11200 0.94896
11200 0.96512
11201 0.95531
11201 0.9636
11201 0.96291
11202 0.97115
11202 0.95592
11203 0.97824
11203 0.95195
11204 0.96559
11204 0.96176
11204 0.94689
11205 0.96814
11205 0.96791
11206 0.93926
11206 0.94954
11206 0.94976
11207 0.95714
11207 0.95947
11208 0.95427
11208 0.95217
11208 0.95985
11209 0.95142
11209 0.96065
11210 0.94527
11210 0.96506
11210 0.9712
11211 0.96252
11211 0.94828
11211 0.94817
11212 0.96844
11212 0.95324
11213 0.94781
11213 0.95841
11213 0.95694
11214 0.93796
11214 0.95201
11215 0.95326
11215 0.94285
11215 0.94181
11216 0.9583
11216 0.94209
11217 0.94254
11217 0.96101
11217 0.93641
11218 0.94694
11218 0.94547
11219 0.94771
11219 0.92824
11219 0.91776
11220 0.9261
11220 0.94835
11220 0.93796
11221 0.9508
11221 0.9442
11222 0.94134
11222 0.96071
11222 0.93578
11223 0.92675
11223 0.92283
11224 0.91059
11224 0.93178
11224 0.93928
11225 0.95211
11225 0.93575
11226 0.91048
11226 0.89351
11226 0.94041
11227 0.93884
11227 0.92818
11228 0.91236
11228 0.95646
11228 0.90701
11229 0.9025
11229 0.88436
11229 0.9266
11230 0.94457
11230 0.88726
11231 0.91518
11231 0.9262
11231 0.89633
11232 0.89814
11232 0.92811
11233 0.92208
11233 0.90888
11233 0.90767
11234 0.86392
11234 0.94246
11235 0.94434
11235 0.89314
11235 0.89568
11236 0.89078
11236 0.90303
11237 0.87756
11237 0.90195
11238 0.90314
11238 0.87854
11238 0.90568
11239 0.92258
11240 0.87124
11240 0.89364
11240 0.85627
11241 0.88978
11241 0.87953
11242 0.84462
11242 0.87695
11242 0.8501
11243 0.8597
11243 0.89131
11244 0.85435
11244 0.90238
11244 0.88999
11245 0.89434
11245 0.91489
11245 0.87157
11246 0.90092
11246 0.89555
11247 0.9117
11247 0.90412
11247 0.89011
11248 0.88027
11248 0.90112
11249 0.91318
11249 0.92915
11249 0.87741
11250 0.87966
11250 0.91573
11251 0.87604
11251 0.88062
11251 0.83732
11252 0.85552
11252 0.89108
11253 0.89677
11253 0.87331
11253 0.84725
11254 0.91144
11254 0.87663
11254 0.88774
11255 0.88844
11255 0.90405
11256 0.89909
11256 0.84703
11256 0.85581
11257 0.9193
11257 0.90356
11258 0.90476
11258 0.87434
11258 0.91472
11259 0.85595
11259 0.88887
11260 0.8787
11260 0.89975
11260 0.88433
11261 0.90165
11261 0.8788
11262 0.91376
11262 0.90014
11263 0.89958
11263 0.8927
11263 0.87846
11264 0.92516
11264 0.91317
11265 0.93012
11265 0.91754
11265 0.91732
11266 0.8815
11266 0.90479
11267 0.86064
11267 0.92331
11267 0.90296
11268 0.92207
11268 0.90886
11269 0.89068
11269 0.93352
11269 0.90164
11270 0.92856
11270 0.90815
11270 0.92771
11271 0.95686
11271 0.90993
11272 0.91449
11272 0.91211
11272 0.9383
11273 0.89364
11273 0.91409
11274 0.93823
11274 0.92581
11274 0.94383
11275 0.90507
11275 0.94301
11276 0.90892
11276 0.93645
11276 0.93058
11277 0.91932
11277 0.93138
11278 0.92033
11278 0.94855
11278 0.9327
11279 0.93539
11279 0.92894
11280 0.93571
11280 0.90752
11281 0.92256
11281 0.9054
11281 0.95463
11282 0.93525
11282 0.92973
11283 0.9362
11283 0.94798
11283 0.94699
11284 0.94193
11284 0.94399
11285 0.9563
11285 0.91311
11285 0.91364
11286 0.9466
11286 0.91998
11286 0.92237
11287 0.94443
11287 0.94338
11288 0.9466
11289 0.92198
11289 0.94576
11290 0.9458
11290 0.92231
11290 0.91214
11291 0.93443
11291 0.93888
11292 0.93773
11292 0.90124
11292 0.96291
11293 0.91201
11293 0.91471
11294 0.92684
11294 0.91083
11294 0.94061
11295 0.94266
11295 0.93239
11295 0.93118
11296 0.94607
11296 0.93262
11297 0.93933
11297 0.93619
11297 0.93753
11298 0.92687
11299 0.95942
11299 0.92741
11299 0.94791
11300 0.94701
11300 0.94961
11301 0.92209
11301 0.90873
11301 0.94713
11302 0.93777
11302 0.94881
11303 0.92798
11303 0.93179
11303 0.90804
11304 0.94337
11304 0.93411
11304 0.94384
11305 0.93093
11305 0.92581
11306 0.95284
11306 0.91579
11306 0.93564
11307 0.93563
11307 0.9436
11308 0.91317
11308 0.94653
11308 0.94819
11309 0.95432
11309 0.95156
11310 0.92965
11310 0.94695
11310 0.93981
11311 0.94844
11312 0.94082
11312 0.94878
11312 0.93499
11313 0.93549
11313 0.94629
11313 0.94276
11314 0.93386
11314 0.94388
11315 0.93969
11315 0.94839
11316 0.92503
11316 0.94413
11317 0.94636
11317 0.94168
11317 0.94552
11318 0.92954
11318 0.94431
11319 0.94598
11319 0.93483
11319 0.94554
11320 0.95932
11320 0.94902
11320 0.95514
11321 0.94073
11322 0.9512
11322 0.94846
11323 0.9345
11323 0.95695
11324 0.94816
11324 0.95223
11324 0.95187
11325 0.94661
11325 0.94626
11326 0.96149
11326 0.94824
11326 0.93787
11327 0.93901
11328 0.94523
11328 0.94006
11328 0.9528
11329 0.93662
11329 0.94108
11329 0.93658
11330 0.94538
11331 0.93205
11331 0.94814
11331 0.92572
11332 0.92547
11332 0.93931
11333 0.92694
11333 0.93449
11333 0.95914
11334 0.93737
11334 0.94857
11335 0.94525
11335 0.94363
11336 0.93434
11336 0.93174
11337 0.94432
11337 0.93411
11337 0.94615
11338 0.94834
11338 0.94417
11338 0.94499
11339 0.94046
11339 0.95465
11340 0.92312
11340 0.9364
11340 0.91671
11341 0.93711
11341 0.93871
11342 0.91056
11343 0.9431
11343 0.93474
11344 0.91874
11344 0.90521
11344 0.92378
11345 0.93687
11345 0.93706
11345 0.92394
11346 0.91623
11346 0.91485
11347 0.93407
11347 0.91068
11347 0.92101
11348 0.91513
11348 0.92935
11349 0.9201
11349 0.93536
11349 0.941
11350 0.91301
11350 0.90209
11351 0.91659
11351 0.93652
11351 0.92091
11352 0.92209
11352 0.92696
11353 0.92832
11353 0.91655
11354 0.91895
11354 0.93839
11354 0.94034
11355 0.90839
11355 0.91519
11356 0.92886
11356 0.89942
11356 0.9224
11357 0.91463
11357 0.91883
11358 0.93237
11358 0.92831
11358 0.93464
11359 0.93673
11359 0.93108
11360 0.9132
11360 0.91154
11360 0.92752
11361 0.92939
11361 0.92195
11362 0.92536
11362 0.93768
11363 0.92548
11363 0.93936
11363 0.93145
11364 0.93247
11364 0.91762
11365 0.92851
11365 0.92544
11365 0.91025
11366 0.90122
11366 0.91212
11367 0.91901
11367 0.92851
11367 0.91655
11368 0.90694
11368 0.90933
11369 0.90149
11369 0.90917
11370 0.91158
11370 0.90279
11370 0.91412
11371 0.88372
11371 0.94056
11372 0.9039
11372 0.9283
11372 0.91102
11373 0.93008
11374 0.91228
11374 0.91714
11374 0.91016
11375 0.91457
11375 0.91306
11376 0.90682
11376 0.91427
11377 0.93068
11377 0.90035
11378 0.91514
11378 0.89183
11378 0.90913
11379 0.89337
11379 0.92756
11379 0.93105
11380 0.90976
11380 0.93237
11381 0.90832
11381 0.93362
11381 0.91267
11382 0.90221
11382 0.92559
11383 0.92414
11383 0.91299
11383 0.92982
11384 0.91366
11384 0.91197
11385 0.91888
11385 0.91727
11386 0.93319
11386 0.91305
11387 0.91314
11387 0.90652
11387 0.92771
11388 0.93542
11388 0.92473
11388 0.9261
11389 0.90711
11389 0.91681
11390 0.92304
11390 0.89797
11390 0.92484
11391 0.89925
11391 0.92162
11392 0.92696
11392 0.90687
11392 0.92646
11393 0.90277
11393 0.91918
11394 0.91866
11394 0.92743
11395 0.91301
11395 0.92398
11395 0.92562
11396 0.91819
11396 0.90209
11397 0.93354
11397 0.90882
11397 0.92601
11398 0.9044
11398 0.90845
11399 0.89938
11399 0.9144
11399 0.93506
11400 0.91628
11400 0.91103
11401 0.90214
11401 0.89632
11401 0.91521
11402 0.89979
11402 0.90852
11403 0.92914
11403 0.92081
11403 0.88576
11404 0.91893
11404 0.90463
11404 0.91345
11405 0.91624
11405 0.89552
11406 0.90442
11406 0.88562
11406 0.88878
11407 0.90206
11407 0.89075
11408 0.87416
11408 0.90209
11408 0.9034
11409 0.8892
11409 0.89697
11410 0.89989
11410 0.91522
11410 0.90783
11411 0.90571
11411 0.8968
11412 0.89644
11412 0.90912
11412 0.8852
11413 0.88103
11413 0.9032
11413 0.90559
11414 0.90117
11414 0.875
11415 0.89994
11416 0.88607
11416 0.87935
11417 0.89145
11417 0.88962
11417 0.891
11418 0.90223
11418 0.89659
11419 0.88529
11419 0.90349
11419 0.89194
11420 0.89209
11420 0.87402
11420 0.86948
11421 0.85672
11422 0.86943
11422 0.898
11422 0.85318
11423 0.88222
11423 0.8996
11424 0.89162
11424 0.90743
11424 0.87301
11425 0.87483
11426 0.90336
11426 0.87054
11426 0.9094
11427 0.88762
11427 0.86922
11428 0.89988
11428 0.87959
11428 0.90111
11429 0.88224
11429 0.88245
11429 0.89258
11430 0.88972
11430 0.89399
11431 0.88899
11431 0.86306
11431 0.89092
11432 0.85708
11433 0.89096
11433 0.87231
11435 0.88017
11435 0.86328
11435 0.85519
11436 0.86653
11436 0.83819
11437 0.85729
11437 0.87007
11438 0.88338
11438 0.85001
11438 0.84325
11439 0.87302
11439 0.8443
11440 0.85972
11440 0.85379
11440 0.87629
11441 0.85257
11441 0.89366
11442 0.89797
11442 0.89448
11442 0.86862
11443 0.85112
11443 0.86848
11444 0.87381
11444 0.86172
11444 0.88047
11445 0.8856
11445 0.85576
11445 0.87861
11446 0.83301
11446 0.86501
11447 0.84814
11447 0.83752
11447 0.8876
11448 0.87705
11448 0.85879
11449 0.86495
11449 0.84001
11449 0.83769
11450 0.83825
11450 0.86086
11451 0.86221
11451 0.84575
11451 0.85556
11452 0.86237
11452 0.85585
11453 0.88761
11453 0.87974
11453 0.85172
11454 0.86135
11454 0.85149
11454 0.87474
11455 0.84829
11455 0.84524
11456 0.87698
11456 0.85771
11457 0.88217
11457 0.85129
11458 0.84192
11458 0.84144
11458 0.85423
11459 0.85238
11459 0.8688
11460 0.86559
11460 0.86671
11461 0.87433
11461 0.86048
11462 0.85697
11462 0.84594
11462 0.85811
11463 0.86241
11463 0.85008
11463 0.87106
11464 0.86225
11464 0.85967
11465 0.86897
11465 0.86165
11465 0.85034
11466 0.8601
11466 0.84163
11467 0.86515
11467 0.84793
11468 0.8508
11468 0.85725
11469 0.85608
11469 0.86326
11469 0.838
11470 0.81962
11470 0.83588
11470 0.85849
11471 0.83746
11471 0.83638
11472 0.8088
11472 0.81722
11472 0.8546
11473 0.82035
11473 0.83439
11474 0.81576
11474 0.84693
11475 0.81453
11475 0.79705
11476 0.8493
11476 0.83552
11476 0.83129
11477 0.83463
11477 0.81848
11478 0.8217
11478 0.80914
11478 0.83894
11479 0.82754
11479 0.8301
11479 0.82309
11480 0.82092
11480 0.84036
11481 0.84097
11481 0.80765
11482 0.82898
11483 0.79477
11483 0.79233
11483 0.81644
11484 0.79754
11484 0.78609
11485 0.8527
11485 0.76028
11485 0.80704
11486 0.81176
11486 0.80482
11487 0.78474
11487 0.78366
11488 0.77504
11488 0.79591
11488 0.78577
11489 0.7723
11489 0.79679
11490 0.74019
11490 0.82419
11490 0.77171
11491 0.80171
11491 0.82071
11492 0.74239
11492 0.76954
11492 0.78568
11493 0.78015
11493 0.73791
11494 0.71933
11494 0.75348
11494 0.76578
11495 0.77459
11495 0.7372
11495 0.76418
11496 0.71927
11496 0.71542
11497 0.75746
11497 0.72902
11497 0.7191
11498 0.63882
11498 0.67938
11499 0.69591
11499 0.69243
11499 0.67211
11500 0.65523
11500 0.71075
11501 0.65634
11501 0.67759
11501 0.67283
11502 0.69766
11502 0.68008
11503 0.7001
11503 0.70194
11503 0.68023
11504 0.67212
11504 0.70341
11504 0.70253
11505 0.61833
11505 0.63571
11506 0.64058
11506 0.66061
11506 0.63818
11507 0.6921
11507 0.64495
11508 0.68931
11508 0.6075
11508 0.62466
11509 0.62541
11509 0.57631
11510 0.57919
11510 0.57428
11510 0.63944
11511 0.53272
11511 0.59361
11512 0.58891
11512 0.56774
11513 0.53728
11513 0.58164
11513 0.54186
11514 0.56533
11514 0.57413
11515 0.54115
11515 0.55377
11515 0.49328
11516 0.50809
11516 0.56621
11517 0.61485
11517 0.53572
11517 0.50231
11518 0.49073
11518 0.55149
11519 0.51043
11519 0.54341
11519 0.44537
11520 0.44656
11520 0.54435
11520 0.41807
11521 0.54642
11521 0.31999
11522 0.36859
11522 0.36611
11522 0.33605
11523 0.30263
11523 0.41876
11524 0.35402
11524 0.28696
11524 0.2051
11525 0.36393
11525 0.13566
11526 0.57822
11526 0.30926
11526 0.31728
11527 0.22277
11527 0.31091
11528 0.20503
11528 0.32674
11528 0.34666
11529 0.24592
11529 0.2635
11529 0.18032
11530 0.31768
11530 0.31354
11531 0.28771
11531 0.23381
11531 0.15784
11532 0.22782
11532 0.18794
11533 0.11422
11533 0.21578
11533 0.19283
11534 0.14621
11534 0.20452
11535 0.056394
11535 0.15763
11535 0.068018
11536 0.015135
11536 0.069709
11537 0.0049981
11537 0.088049
11537 0.078642
11538 0.043383
11538 0.086141
11538 0.080083
11539 0.012273
11539 0.027138
11540 0.005686
11540 0.084237
11540 0.00063515
11541 0.028654
11541 0.027404
11542 0.038785
11542 0.023123
11542 0.036762
11543 0.024146
11543 0.021873
11544 0.088796
11544 0.025222
11544 0.05021
11545 0.1435
11545 0.032803
11545 0.10323
11546 0.052703
11546 0.14209
11547 0.10495
11547 0.29826
11547 0.070443
11548 0.079725
11549 0.069219
11549 0.095739
11549 0.029378
11550 0.12577
11550 0.024522
11551 0.042554
11551 0.034347
11551 0.012413
11552 0.063286
11552 0.019807
11553 0.082825
11553 0.050086
11553 0.00059319
11554 0.062414
11554 0.039651
11554 0.0019515
11555 0.035594
11555 0.027455
11556 0.005115
11556 0.047063
11556 0.056823
11557 0.040086
11557 0.12561
11558 0.039073
11558 0.03599
11558 0.10578
11559 0.036437
11559 0.11766
11560 0.14754
11560 0.050294
11560 0.17559
11561 0.085402
11561 0.18655
11562 0.20894
11562 0.15355
11562 0.16582
11563 0.33663
11563 0.37626
11563 0.25427
11564 0.24392
11564 0.36007
11565 0.39598
11565 0.3786
11565 0.45178
11566 0.30516
11566 0.39117
11567 0.26811
11567 0.31822
11567 0.37587
11568 0.34188
11568 0.38545
11569 0.35911
11569 0.524
11569 0.39518
11570 0.30629
11570 0.46687
11570 0.30984
11571 0.61719
11571 0.47541
11572 0.57293
11572 0.35178
11572 0.58019
11573 0.50513
11573 0.54037
11574 0.60085
11574 0.64382
11574 0.4657
11575 0.6606
11575 0.64387
11576 0.58967
11576 0.63286
11576 0.62431
11577 0.66475
11577 0.76102
11578 0.73559
11578 0.68996
11578 0.69117
11579 0.66403
11579 0.60117
11579 0.75812
11580 0.74725
11580 0.68527
11581 0.70785
11581 0.6026
11581 0.76837
11582 0.58558
11582 0.66674
11583 0.59109
11583 0.68592
11583 0.66177
11584 0.74488
11584 0.70439
11585 0.75179
11585 0.72339
11585 0.66704
11586 0.7106
11586 0.76233
11587 0.68557
11587 0.84415
11587 0.8576
11588 0.86825
11588 0.76386
11588 0.81496
11589 0.84044
11589 0.81281
11590 0.79128
11590 0.83778
11590 0.78636
11591 0.89936
11591 0.83233
11592 0.8775
11592 0.86255
11592 0.87886
11593 0.84793
11593 0.89764
11594 0.86846
11594 0.87077
11594 0.92005
11595 0.82179
11595 0.80778
11595 0.81005
11596 0.86871
11596 0.90222
11597 0.83449
11597 0.86573
11597 0.88017
11598 0.8801
11598 0.92621
11599 0.92097
11599 0.90457
11599 0.90559
11600 0.85418
11600 0.90079
11601 0.89176
11601 0.93436
11601 0.93544
11602 0.9277
11602 0.96487
11603 0.95835
11603 0.94122
11604 0.9552
11604 0.9281
11604 0.95906
11605 0.94359
11605 0.96539
11606 0.9508
11606 0.94976
11606 0.97831
11607 0.95231
11608 0.95953
11608 0.96781
11608 0.98201
11609 0.96492
11609 0.97285
11610 0.95008
11610 0.97839
11610 0.96807
11611 0.9819
11611 0.97045
11612 0.95036
11612 0.98302
11612 0.96603
11613 0.98371
11613 0.97128
11613 0.99244
11614 0.94848
11614 0.97806
11615 0.97406
11615 0.99117
11615 0.95238
11616 0.98091
11617 0.98578
11617 0.97728
11617 0.9892
11618 0.96985
11618 0.96741
11619 0.986
11619 0.98051
11619 0.98581
11621 0.98348
11621 0.97835
11622 0.96636
11622 0.98708
11622 0.97071
11623 0.98548
11624 0.97459
11624 0.98434
11624 0.97655
11625 0.98671
11625 0.97254
11626 0.98505
11626 0.99477
11626 0.96072
11627 0.9823
11628 0.98574
11628 0.96511
11629 0.96234
11629 0.98331
11629 0.96101
11630 0.98381
11631 0.97478
11631 0.9856
11632 0.98977
11632 0.94646
11633 0.9626
11633 0.95861
11633 0.98471
11634 0.99223
11634 0.9924
11635 0.96956
11635 0.97488
11635 0.9879
11636 0.96803
11636 0.95339
11637 0.96369
11637 0.96681
11637 0.97642
11638 0.97838
11638 0.95904
11638 0.9627
11639 0.97681
11639 0.96025
11640 0.9502
11640 0.96013
11641 0.95405
11641 0.93634
11642 0.96752
11642 0.95681
11642 0.97583
11643 0.95514
11643 0.95659
11644 0.98408
11644 0.97078
11645 0.94879
11645 0.95948
11645 0.93497
11646 0.97265
11646 0.96665
11647 0.96831
11647 0.95458
11647 0.94425
11648 0.96288
11648 0.9725
11649 0.95943
11649 0.96745
11650 0.96415
11650 0.97239
11651 0.95989
11651 0.94251
11651 0.94979
11652 0.9534
11653 0.96159
11653 0.96438
11654 0.95842
11654 0.96593
11654 0.96571
11655 0.97175
11655 0.94895
11656 0.97682
11656 0.94784
11656 0.94869
11657 0.96464
11657 0.96692
11658 0.96186
11658 0.96823
11658 0.95234
11659 0.97322
11659 0.97909
11660 0.96758
11660 0.95855
11660 0.96127
11661 0.96998
11661 0.97082
11662 0.95879
11662 0.96732
11662 0.97051
11663 0.96902
11663 0.95192
11663 0.9717
11664 0.97903
11664 0.95739
11665 0.97228
11665 0.97171
11665 0.94468
11666 0.96108
11666 0.95417
11667 0.96663
11667 0.98133
11668 0.96918
11668 0.96623
11669 0.96743
11669 0.98007
11670 0.96842
11670 0.98114
11670 0.97942
11671 0.96525
11671 0.96228
11672 0.9823
11672 0.97192
11672 0.94989
11673 0.96267
11674 0.97457
11674 0.97552
11675 0.9839
11675 0.94749
11676 0.96595
11676 0.95925
11676 0.98186
11677 0.97446
11677 0.97302
11678 0.9677
11678 0.98522
11679 0.98257
11679 0.97346
11679 0.98071
11680 0.97156
11680 0.99054
11681 0.97873
11681 0.96984
11681 0.9898
11682 0.97997
11682 0.98111
11683 0.97858
11683 0.98729
11683 0.98251
11684 0.96648
11684 0.98367
11685 0.95244
11686 0.98192
11686 0.97471
11687 0.97591
11687 0.97357
11687 0.98371
11688 0.97175
11688 0.97087
11688 0.98318
11689 0.98635
11689 0.98136
11690 0.98798
11690 0.9862
11690 0.97917
11691 0.98833
11691 0.97296
11692 0.97718
11692 0.97237
11692 0.98458
11693 0.96257
11694 0.98569
11694 0.98981
11694 0.98882
11695 0.97646
11695 0.97895
11695 0.96966
11696 0.96963
11696 0.98403
11697 0.98021
11697 0.98031
11697 0.97746
11698 0.97722
11699 0.96517
11699 0.97364
11699 0.96542
11700 0.97976
11700 0.96123
11701 0.98399
11701 0.98056
11702 0.95858
11702 0.98635
11703 0.97895
11703 0.97618
11704 0.95794
11704 0.96688
11704 0.95523
11705 0.9663
11705 0.98126
11706 0.9575
11706 0.97981
11706 0.94686
11707 0.97666
11707 0.96854
11708 0.96636
11708 0.94504
11708 0.96969
11709 0.93962
11709 0.96202
11710 0.93299
11710 0.95882
11710 0.95532
11711 0.95682
11711 0.96721
11712 0.9676
11712 0.95589
11713 0.96575
11713 0.97618
11713 0.9616
11714 0.96691
11714 0.94425
11715 0.96606
11715 0.95298
11716 0.94702
11716 0.95471
11717 0.95897
11717 0.93822
11717 0.95591
11718 0.95373
11718 0.95546
11719 0.96366
11719 0.95952
11719 0.94355
11720 0.94844
11720 0.942
11720 0.95496
11721 0.94484
11721 0.97252
11722 0.94365
11722 0.95197
11722 0.92108
11723 0.94867
11724 0.9351
11724 0.9664
11724 0.94483
11725 0.95204
11725 0.91353
11726 0.96516
11726 0.94377
11726 0.94068
11727 0.94651
11727 0.94823
11728 0.96329
11728 0.94346
11728 0.9408
11729 0.95083
11730 0.92692
11730 0.94135
11731 0.93966
11731 0.91759
11731 0.9443
11732 0.95258
11732 0.94428
11733 0.9222
11733 0.93451
11733 0.94372
11734 0.92785
11734 0.94643
11735 0.95329
11735 0.93217
11735 0.95469
11736 0.92848
11736 0.92837
11737 0.93465
11737 0.93082
11737 0.935
11738 0.93499
11738 0.92845
11739 0.95055
11739 0.89974
11740 0.93351
11740 0.92208
11740 0.928
11741 0.94426
11741 0.91872
11742 0.91234
11742 0.93327
11742 0.92323
11743 0.91801
11744 0.93316
11744 0.92959
11744 0.90864
11745 0.92517
11745 0.93528
11745 0.93109
11746 0.90753
11746 0.92838
11747 0.92786
11747 0.92043
11747 0.93638
11748 0.90089
11748 0.93148
11749 0.93328
11749 0.91212
11750 0.93788
11750 0.92448
11751 0.94645
11751 0.92672
11751 0.93649
11752 0.91963
11752 0.95086
11753 0.96271
11753 0.94072
11753 0.9458
11754 0.8962
11754 0.91906
11755 0.91838
11755 0.93687
11756 0.93192
11756 0.91835
11756 0.93296
11757 0.93777
11757 0.92153
11758 0.93126
11758 0.92566
11758 0.93893
11759 0.92736
11760 0.94274
11760 0.93309
11761 0.88944
11761 0.9363
11762 0.94071
11762 0.91165
11762 0.92387
11763 0.9236
11763 0.92847
11763 0.91875
11764 0.92853
11764 0.92161
11765 0.92191
11765 0.90848
11765 0.90209
11766 0.92053
11766 0.92589
11767 0.90541
11767 0.92578
11767 0.9112
11768 0.90837
11769 0.94068
11769 0.9099
11769 0.9044
11770 0.92491
11770 0.91529
11770 0.89835
11771 0.91443
11772 0.91283
11772 0.87551
11772 0.90093
11773 0.88791
11774 0.92266
11774 0.91872
11774 0.93331
11775 0.92509
11775 0.93381
11776 0.92288
11776 0.89583
11776 0.91757
11777 0.90517
11777 0.91942
11778 0.88987
11778 0.90159
11778 0.90814
11779 0.93005
11779 0.90006
11779 0.90016
11780 0.89528
11780 0.92188
11781 0.87386
11781 0.89619
11781 0.91325
11782 0.9127
11783 0.90501
11783 0.92009
11783 0.90223
11784 0.90676
11784 0.8874
11785 0.90412
11785 0.91575
11785 0.89712
11786 0.88426
11786 0.88441
11787 0.91148
11787 0.92753
11787 0.90053
11788 0.89424
11788 0.92403
11788 0.90139
11789 0.92133
11789 0.914
11790 0.87811
11790 0.90748
11790 0.89362
11791 0.91296
11791 0.92437
11792 0.91102
11792 0.90811
11792 0.9354
11793 0.91448
11793 0.88959
11794 0.9052
11794 0.91226
11794 0.91413
11795 0.91273
11795 0.94216
11795 0.91913
11796 0.90173
11796 0.91629
11797 0.91488
11797 0.90629
11797 0.91693
11798 0.92093
11798 0.91321
11799 0.91365
11799 0.90245
11799 0.89969
11800 0.90707
11800 0.90838
11801 0.9341
11801 0.92444
11801 0.8991
11802 0.91339
11802 0.91315
11803 0.92091
11803 0.90901
11803 0.92432
11804 0.91056
11804 0.91068
11804 0.89108
11805 0.90208
11805 0.91768
11806 0.90209
11806 0.92396
11807 0.90708
11807 0.91735
11808 0.91627
11808 0.90958
11808 0.90561
11809 0.89941
11810 0.91357
11810 0.91316
11810 0.89915
11811 0.91098
11811 0.91081
11812 0.89445
11812 0.90555
11812 0.89644
11813 0.92831
11813 0.90408
11814 0.90136
11814 0.90275
11815 0.87338
11815 0.91914
11816 0.89254
11816 0.88397
11817 0.91843
11817 0.91456
11817 0.91384
11818 0.90742
11818 0.88892
11819 0.90748
11819 0.9308
11819 0.91953
11820 0.90567
11820 0.90009
11820 0.91745
11821 0.9205
11821 0.91685
11822 0.89692
11822 0.91436
11822 0.89813
11823 0.90966
11824 0.90162
11824 0.91637
11824 0.91435
11825 0.90025
11825 0.90588
11826 0.88788
11826 0.92708
11827 0.91565
11827 0.8636
11828 0.90134
11828 0.92152
11829 0.91057
11829 0.91429
11829 0.90192
11830 0.92352
11831 0.91557
11831 0.91508
11831 0.90429
11832 0.9094
11832 0.9254
11833 0.92174
11833 0.92628
11833 0.92048
11834 0.90552
11834 0.9009
11835 0.92188
11835 0.91895
11835 0.90508
11836 0.91528
11836 0.9314
11837 0.92442
11837 0.90135
11837 0.91072
11838 0.89814
11838 0.90671
11839 0.8981
11839 0.9068
11840 0.9181
11840 0.92101
11840 0.89875
11841 0.90298
11841 0.90995
11842 0.91154
11842 0.92396
11842 0.91592
11843 0.89921
11843 0.92711
11844 0.90761
11844 0.94078
11845 0.91089
11845 0.92117
11845 0.91444
11846 0.91881
11846 0.9287
11847 0.91192
11847 0.91713
11847 0.91391
11848 0.92766
11848 0.90337
11849 0.91044
11849 0.90811
11850 0.93228
11850 0.9106
11851 0.93199
11851 0.9023
11851 0.90685
11852 0.91754
11853 0.9142
11853 0.88725
11853 0.90205
11854 0.87772
11854 0.87098
11854 0.89842
11855 0.88371
11855 0.90059
11856 0.91159
11856 0.9065
11856 0.90633
11857 0.91278
11857 0.90901
11858 0.90151
11858 0.90294
11858 0.89941
11859 0.88831
11859 0.90999
11860 0.86912
11860 0.87589
11860 0.90718
11861 0.88496
11861 0.89563
11862 0.89837
11862 0.88982
11862 0.89331
11863 0.91078
11863 0.88984
11863 0.87274
11864 0.90925
11864 0.89156
11865 0.89886
11865 0.91176
11865 0.87278
11866 0.90917
11866 0.86095
11867 0.89261
11867 0.86723
11867 0.89072
11868 0.88101
11869 0.86645
11869 0.88748
11869 0.87303
11870 0.87711
11870 0.87749
11870 0.85848
11871 0.89514
11871 0.90192
11872 0.8867
11872 0.89999
11872 0.86376
11873 0.91009
11873 0.88937
11874 0.8915
11874 0.89775
11874 0.89868
11875 0.88367
11875 0.90755
11876 0.89308
11876 0.90728
11877 0.8767
11877 0.91807
11878 0.89537
11878 0.89225
11878 0.89779
11879 0.91322
11879 0.91376
11879 0.84481
11880 0.87603
11880 0.89239
11881 0.87969
11881 0.88968
11881 0.90521
11882 0.8684
11882 0.85661
11883 0.87645
11883 0.87495
11883 0.88899
11884 0.86629
11884 0.84747
11885 0.8719
11885 0.88875
11885 0.87137
11886 0.90644
11886 0.90975
11887 0.89488
11887 0.89112
11888 0.86308
11888 0.90639
11888 0.89284
11889 0.87471
11889 0.8989
11890 0.88744
11890 0.8804
11890 0.87904
11891 0.91384
11891 0.89107
11892 0.89162
11892 0.85356
11893 0.91505
11893 0.90227
11894 0.92388
11894 0.90896
11894 0.86948
11895 0.92631
11895 0.88526
11895 0.87918
11896 0.89607
11896 0.90293
11897 0.89823
11897 0.86753
11897 0.8862
11898 0.87446
11898 0.87982
11899 0.87974
11899 0.90516
11899 0.92206
11900 0.89061
11900 0.8659
11901 0.88142
11901 0.91521
11901 0.89972
11902 0.90301
11902 0.88039
11903 0.89861
11903 0.8813
11903 0.88107
11904 0.88358
11904 0.8774
11904 0.8896
11905 0.91317
11905 0.87326
11906 0.86462
11906 0.87368
11906 0.91428
11907 0.89089
11907 0.86411
11908 0.88479
11908 0.89656
11908 0.87861
11909 0.85793
11909 0.84973
11910 0.89436
11910 0.87845
11910 0.88122
11911 0.87498
11911 0.88235
11912 0.86336
11912 0.90027
11912 0.88587
11913 0.85891
11913 0.8765
11913 0.88167
11914 0.8735
11914 0.90222
11915 0.84801
11915 0.88041
11915 0.88687
11916 0.90128
11916 0.89026
11917 0.89738
11917 0.88724
11917 0.88925
11918 0.88632
11918 0.89847
11919 0.87308
11919 0.87222
11919 0.89402
11920 0.90258
11920 0.88811
11920 0.90057
11921 0.87833
11921 0.88092
11922 0.89718
11922 0.88129
11922 0.90421
11923 0.90336
11923 0.85911
11924 0.91166
11924 0.87486
11924 0.93319
11925 0.89052
11925 0.91515
11926 0.88999
11926 0.90864
11926 0.87536
11927 0.92059
11927 0.90329
11928 0.93054
11928 0.9073
11928 0.86845
11929 0.86129
11929 0.88529
11929 0.93679
11930 0.8882
11930 0.91746
11931 0.8844
11931 0.92327
11931 0.85122
11932 0.89387
11932 0.90891
11933 0.91149
11933 0.90666
11933 0.89251
11934 0.92585
11934 0.89493
11935 0.8871
11935 0.86885
11935 0.90902
11936 0.90724
11936 0.91337
11937 0.91364
11937 0.89075
11937 0.8947
11938 0.88435
11938 0.89853
11938 0.90208
11939 0.92669
11939 0.92452
11940 0.86929
11940 0.892
11940 0.92229
11941 0.87282
11941 0.91962
11942 0.87005
11942 0.89359
11942 0.88032
11943 0.89929
11943 0.91439
11944 0.90331
11944 0.8844
11944 0.90591
11945 0.88449
11945 0.87348
11945 0.89744
11946 0.87263
11946 0.88872
11947 0.89963
11947 0.8934
11947 0.9016
11948 0.90113
11948 0.89502
11949 0.89321
11949 0.89821
11949 0.90673
11950 0.88226
11950 0.90487
11951 0.87014
11951 0.86466
11951 0.91261
11952 0.88686
11953 0.89985
11953 0.90763
11953 0.89815
11954 0.89893
11954 0.90309
11954 0.91331
11955 0.91835
11955 0.9301
11956 0.92353
11956 0.88322
11956 0.86834
11957 0.92954
11957 0.93495
11958 0.87026
11958 0.91462
11958 0.88325
11959 0.89829
11959 0.90542
11960 0.92523
11960 0.92041
11960 0.89474
11961 0.91135
11961 0.87655
11962 0.92627
11962 0.90935
11962 0.91957
11963 0.89755
11963 0.91972
11963 0.90571
11964 0.9434
11964 0.9101
11965 0.9149
11965 0.90357
11966 0.94165
11967 0.91579
11967 0.9305
11967 0.90187
11968 0.91282
11968 0.9096
11969 0.91831
11969 0.92674
11970 0.94338
11970 0.92823
11970 0.94134
11971 0.91044
11971 0.90936
11972 0.9048
11972 0.9277
11973 0.92023
11974 0.93167
11974 0.91428
11975 0.93714
11975 0.94341
11976 0.92188
11976 0.92772
11976 0.89924
11977 0.92183
11977 0.92492
11978 0.93945
11978 0.92758
11978 0.94022
11979 0.95049
11979 0.93435
11979 0.923
11980 0.91877
11980 0.91935
11981 0.93414
11981 0.908
11981 0.92754
11982 0.93647
11982 0.93173
11983 0.92069
11983 0.91299
11983 0.9343
11984 0.878
11984 0.92911
11985 0.92916
11985 0.91706
11985 0.93176
11986 0.91451
11986 0.93506
11987 0.9317
11987 0.93219
11987 0.91536
11988 0.9096
11988 0.92675
11988 0.95262
11989 0.91596
11989 0.89344
11990 0.92487
11990 0.93019
11990 0.9432
11991 0.9207
11991 0.91676
11992 0.88754
11992 0.90366
11992 0.94664
11993 0.9085
11993 0.89153
11994 0.91516
11994 0.928
11994 0.92756
11995 0.91056
11995 0.91217
11995 0.92932
11996 0.92542
11996 0.92761
11997 0.92468
11997 0.91208
11998 0.90989
11998 0.9218
11999 0.90271
11999 0.93711
12000 0.92779
12000 0.9098
12001 0.93594
12001 0.91146
12002 0.94139
12002 0.90036
12003 0.92795
12003 0.92408
12003 0.89171
12004 0.92145
12004 0.92589
12004 0.90418
12005 0.91951
12005 0.91243
12006 0.90297
12006 0.8974
12006 0.92097
12007 0.8957
12007 0.8949
12008 0.92778
12008 0.9021
12008 0.90538
12009 0.9016
12010 0.91056
};
\addplot [thick, chocolate22711434]
table {%
0.38476 0.68825
0.76952 0.53311
1.1543 0.18709
1.539 0.092626
1.9238 0.22664
2.3086 0.24868
2.6933 0.2401
3.0781 0.21673
3.8476 0.0021363
4.2324 0.083807
4.6171 0.0053078
5.0019 0.044093
5.3866 0.067207
5.7714 0.071147
6.1562 0.14231
6.5409 0.13372
6.9257 0.11113
7.3104 0.14274
7.6952 0.010804
8.08 0.053065
8.4647 0.059591
8.8495 0.16911
9.2342 0.028831
10.004 0.43411
10.389 0.37048
10.773 0.34225
11.158 0.23876
11.543 0.2141
11.928 0.3593
12.312 0.54601
12.697 0.42075
13.082 0.4567
13.467 0.44515
13.851 0.51555
14.236 0.72761
14.621 0.78665
15.006 0.68501
15.39 0.68882
15.775 0.75341
16.16 0.76191
16.545 0.66228
16.929 0.65977
17.314 0.80464
17.699 0.81063
18.468 0.85735
18.853 0.87041
19.238 0.88032
19.623 0.91874
20.008 0.94374
20.392 0.94126
20.777 0.93191
21.162 0.93063
21.547 0.92127
21.931 0.93084
22.316 0.96406
22.701 0.97268
23.086 0.95968
23.47 0.95575
23.855 0.96881
24.24 0.97417
24.625 0.97572
25.009 0.98614
26.164 0.97924
26.548 0.98883
26.933 0.99375
28.857 0.98905
29.242 0.9962
30.011 0.99682
30.396 0.99695
31.166 0.99146
32.32 0.99377
33.089 0.99453
33.474 0.99306
33.859 0.99525
34.628 0.99303
35.783 0.99716
37.706 0.99841
42.708 0.9978
43.478 0.99839
46.171 0.99874
72.335 0.99983
130.05 0.9996
153.9 0.99575
154.67 0.99321
155.06 0.99554
155.44 0.99357
156.21 0.97407
157.37 0.96533
157.75 0.92858
158.14 0.86269
158.52 0.83386
158.91 0.72118
159.29 0.55498
159.68 0.2767
160.06 0.5426
160.44 0.79337
160.83 0.89789
161.6 0.95905
161.98 0.98466
162.37 0.98672
162.75 0.98059
163.14 0.97915
163.91 0.98288
164.29 0.99159
164.68 0.99367
165.06 0.99131
165.45 0.99487
167.76 0.99743
173.14 0.99923
180.45 0.99951
226.62 0.9998
311.66 0.99972
363.21 0.9997
376.3 0.99961
390.53 0.99956
432.09 0.9996
621.39 0.9996
634.47 0.99976
656.02 0.99954
661.4 0.99965
676.02 0.99963
684.1 0.99965
691.8 0.99969
768.37 0.99962
773.37 0.99972
791.07 0.99925
792.22 0.99802
792.99 0.99795
793.76 0.99837
795.3 0.996
796.07 0.9975
796.45 0.99554
797.22 0.996
797.99 0.99673
798.38 0.9954
798.76 0.9909
799.53 0.99246
799.92 0.99643
800.3 0.99009
800.69 0.98766
801.07 0.99246
801.45 0.99344
802.61 0.9881
802.99 0.97764
803.38 0.97845
803.76 0.97548
804.15 0.98565
804.53 0.97427
804.92 0.97187
805.3 0.97506
805.69 0.97076
806.07 0.95306
806.46 0.94696
806.84 0.95348
807.23 0.95142
808 0.92482
808.38 0.92607
808.77 0.93262
809.15 0.91251
809.53 0.93629
809.92 0.95428
810.3 0.93395
810.69 0.92001
811.46 0.94222
811.84 0.90778
812.23 0.92636
812.61 0.95728
813 0.9551
813.38 0.96729
813.77 0.95728
814.15 0.96317
814.54 0.97758
814.92 0.9854
815.31 0.98215
815.69 0.98224
816.08 0.98509
816.46 0.99297
817.61 0.99011
818 0.98733
818.77 0.99243
819.92 0.98734
820.31 0.99234
820.69 0.99193
821.46 0.99582
822.23 0.99641
822.62 0.99365
823.39 0.99621
826.46 0.99834
829.16 0.99715
829.93 0.99879
831.08 0.99838
2400.1 0.99718
2407.1 0.99704
2509 0.99797
2513.3 0.99749
2521.3 0.99738
2525.2 0.99785
2539 0.997
2546.3 0.99674
2549.8 0.9971
2572.9 0.99683
2577.1 0.99665
2583.3 0.99661
2596.4 0.99691
2605.2 0.99661
2611.8 0.99611
2671.4 0.99717
2674.9 0.99745
2681.8 0.9947
2688.3 0.99307
2696.4 0.99653
2701.4 0.99677
2705.6 0.99631
2718.7 0.99561
2723.7 0.99556
2730.6 0.99664
2743.7 0.99745
2753.3 0.99412
2756 0.99503
2769.1 0.99626
2779.5 0.99348
2787.6 0.99757
2794.1 0.99783
2797.2 0.99781
2803 0.99507
2805.7 0.99546
2807.2 0.99515
2813 0.99638
2820.7 0.99635
2821.8 0.99628
2823 0.9965
2827.6 0.99717
2828.4 0.99754
2831.1 0.99637
2833.8 0.99437
2835.3 0.99011
2839.5 0.99238
2839.9 0.99368
2841.5 0.99106
2842.2 0.98937
2842.6 0.98788
2844.1 0.99411
2844.9 0.9918
2846.8 0.99456
2847.6 0.99255
2848 0.98974
2849.9 0.9949
2852.6 0.9892
2853.8 0.99578
2854.1 0.99361
2854.9 0.9954
2856.5 0.99199
2856.8 0.9942
2858.4 0.99151
2858.8 0.9941
2859.5 0.99134
2862.2 0.99194
2862.6 0.99203
2863 0.98962
2866.1 0.99056
2866.5 0.99183
2866.8 0.98832
2868.4 0.98473
2869.2 0.98313
2869.9 0.98503
2870.3 0.98295
2870.7 0.98801
2872.2 0.98396
2872.6 0.98812
2873 0.98887
2873.8 0.98616
2874.2 0.98698
2874.5 0.98367
2874.9 0.98319
2875.3 0.98677
2877.2 0.98713
2877.6 0.98571
2878.8 0.98716
2880.3 0.98711
2881.1 0.99142
2881.5 0.99284
2882.2 0.99001
2884.5 0.99166
2886.9 0.99405
2887.6 0.9948
2888.4 0.99307
2888.8 0.99034
2890.3 0.99317
2890.7 0.99194
2891.5 0.99253
2891.9 0.9907
2892.2 0.9914
2893 0.98973
2893.4 0.9934
2895.7 0.99523
2896.1 0.99083
2896.9 0.99275
2898.4 0.99032
2898.8 0.98609
2899.9 0.98614
2900.7 0.98999
2901.5 0.98478
2905.7 0.9877
2907.2 0.98043
2908.8 0.98668
2909.6 0.98643
2909.9 0.9826
2910.3 0.98112
2910.7 0.98251
2911.1 0.98149
2912.2 0.98485
2913.8 0.97956
2914.6 0.98445
2915.3 0.98269
2916.1 0.9858
2918.4 0.98707
2918.8 0.98469
2921.9 0.99063
2923 0.98702
2924.2 0.99158
2925.3 0.98921
2926.5 0.99074
2927.3 0.99202
2928.8 0.9911
2929.6 0.99117
2930.3 0.98936
2936.1 0.99237
2937.3 0.99097
2939.2 0.99005
2941.9 0.99059
2943.8 0.98993
2944.2 0.99109
2945.3 0.9876
2946.1 0.99015
2947.3 0.98691
2948.8 0.98725
2949.6 0.98765
2950.3 0.98976
2951.5 0.98883
2952.3 0.98409
2953 0.98505
2953.4 0.98379
2954.2 0.988
2956.9 0.9869
2957.6 0.98883
2958 0.98743
2960.7 0.99193
2961.5 0.99163
2963.4 0.99342
2964.2 0.99398
2965 0.99444
2971.1 0.99266
2972.7 0.99012
2975 0.98817
2976.5 0.98472
2978 0.98371
2978.8 0.98114
2980 0.97945
2981.1 0.97692
2984.2 0.97704
2985.4 0.97825
2986.1 0.97652
2986.9 0.97764
2988.4 0.97738
2989.2 0.97937
2990 0.97989
2990.7 0.98294
2993.8 0.98743
2994.6 0.99092
2995.4 0.99163
3002.7 0.99447
3004.6 0.99162
3006.5 0.98542
3007.3 0.98494
3009.2 0.98069
3010.7 0.97469
3013.8 0.96896
3014.2 0.97004
3015 0.96333
3015.4 0.96065
3016.1 0.96069
3016.9 0.95971
3017.7 0.95992
3020.8 0.95737
3021.9 0.96108
3023.1 0.96218
3025.8 0.96888
3028.8 0.97035
3029.6 0.97245
3030 0.96996
3030.4 0.97166
3030.8 0.97718
3033.4 0.96941
3033.8 0.96944
3034.2 0.96569
3034.6 0.96463
3035.4 0.96659
3035.8 0.96531
3036.1 0.96023
3036.5 0.95849
3036.9 0.95204
3037.3 0.9524
3037.7 0.94632
3038.1 0.94254
3039.2 0.94134
3039.6 0.94368
3040 0.94298
3040.4 0.93953
3040.8 0.93195
3041.5 0.92949
3041.9 0.93671
3042.7 0.93153
3043.5 0.92952
3044.6 0.9228
3045 0.91607
3045.4 0.9163
3045.8 0.91233
3046.9 0.91987
3047.3 0.91404
3047.7 0.91174
3048.1 0.91956
3048.5 0.92099
3048.8 0.9188
3049.2 0.91985
3050 0.93303
3050.4 0.92214
3050.8 0.91974
3051.1 0.92475
3052.7 0.9366
3053.1 0.94268
3053.8 0.94442
3054.2 0.94561
3054.6 0.93753
3055 0.93324
3055.4 0.93848
3055.8 0.94689
3056.5 0.94716
3056.9 0.94544
3057.3 0.94698
3057.7 0.94584
3058.1 0.94131
3059.2 0.94103
3059.6 0.947
3060 0.93946
3060.8 0.95367
3061.1 0.94646
3061.9 0.94564
3062.3 0.93536
3062.7 0.9344
3063.1 0.94037
3063.5 0.93871
3063.8 0.94639
3064.2 0.94426
3064.6 0.94668
3065 0.93177
3065.4 0.93562
3065.8 0.94443
3066.2 0.93604
3066.5 0.93306
3067.3 0.93195
3067.7 0.94065
3068.1 0.93973
3068.5 0.9413
3069.2 0.93734
3069.6 0.93702
3070 0.93432
3070.4 0.92464
3071.2 0.94042
3071.5 0.9426
3071.9 0.94244
3072.3 0.93861
3073.1 0.94654
3073.5 0.95119
3073.8 0.94784
3074.6 0.95184
3075 0.94922
3075.4 0.95227
3075.8 0.96383
3076.2 0.96443
3078.1 0.97832
3079.6 0.97977
3080 0.98562
3080.4 0.98608
3080.8 0.98233
3081.2 0.98409
3081.9 0.99154
3082.3 0.98961
3083.5 0.99065
3085 0.98859
3085.4 0.98634
3086.2 0.98751
3086.5 0.9889
3087.3 0.9835
3087.7 0.98425
3089.2 0.9758
3090 0.98562
3090.4 0.9843
3091.5 0.98527
3092.7 0.9831
3094.2 0.98277
3095.8 0.98823
3096.2 0.98626
3097.3 0.98782
3098.1 0.98792
3098.9 0.98709
3099.2 0.98393
3100.4 0.98474
3100.8 0.98392
3101.2 0.98675
3101.9 0.98575
3103.1 0.98428
3103.5 0.9842
3104.2 0.98902
3105 0.98848
3105.4 0.98501
3106.2 0.98525
3106.6 0.98736
3107.3 0.98648
3107.7 0.98802
3108.5 0.98382
3108.9 0.9834
3109.6 0.9892
3110 0.99087
3111.2 0.98953
3112.3 0.98895
3116.6 0.99235
3117.3 0.99234
3118.5 0.99263
3119.6 0.98977
3120.4 0.99385
3120.8 0.99013
3121.2 0.98871
3122.3 0.99171
3123.9 0.99167
3124.6 0.99299
3126.2 0.9893
3127.3 0.98429
3127.7 0.9826
3128.1 0.98376
3128.9 0.98058
3129.6 0.98566
3130 0.98936
3130.8 0.98535
3131.2 0.98208
3131.6 0.98271
3131.9 0.98635
3132.3 0.98684
3133.1 0.98077
3134.3 0.98457
3134.6 0.9805
3135.4 0.98281
3135.8 0.98465
3136.2 0.98405
3136.9 0.98977
3137.7 0.98409
3138.5 0.9858
3139.6 0.98718
3140.8 0.99071
3141.6 0.99103
3145 0.99258
3145.4 0.98694
3147.7 0.99192
3148.5 0.9848
3149.6 0.98886
3150 0.99301
3150.8 0.98729
3151.2 0.99074
3152 0.99116
3153.1 0.98435
3153.9 0.98991
3154.6 0.98507
3155.4 0.98543
3155.8 0.98085
3157.7 0.98492
3158.5 0.98354
3158.9 0.98624
3160.4 0.983
3160.8 0.98582
3161.2 0.98126
3162 0.98468
3163.1 0.98585
3163.5 0.9831
3164.3 0.9853
3164.7 0.98687
3165.4 0.98288
3166.2 0.98876
3166.6 0.98661
3167 0.98763
3168.1 0.98342
3169.7 0.98746
3170.4 0.98299
3172 0.98548
3172.7 0.9861
3173.9 0.98876
3174.3 0.98681
3175.4 0.98808
3176.6 0.98814
3177.7 0.98909
3178.5 0.99099
3179.3 0.98922
3179.7 0.99111
3180.8 0.98618
3181.2 0.98367
3182 0.98777
3182.7 0.98519
3183.1 0.98806
3184.3 0.98275
3185.4 0.985
3186.6 0.98129
3187.4 0.9767
3187.7 0.97796
3188.5 0.97651
3189.3 0.97591
3190.4 0.97371
3191.2 0.97363
3192.7 0.98032
3193.9 0.9842
3194.3 0.98585
3194.7 0.98272
3196.2 0.99015
3197 0.98709
3199.7 0.99264
3200.8 0.98465
3201.6 0.98657
3202.4 0.98067
3202.7 0.98041
3203.5 0.98746
3204.3 0.98264
3204.7 0.98438
3205.1 0.97935
3205.8 0.98458
3206.2 0.98875
3207.7 0.98566
3210.1 0.98663
3210.4 0.98292
3211.6 0.9892
3212.7 0.9856
3215.8 0.9822
3216.2 0.98519
3217 0.98395
3217.4 0.98242
3217.7 0.98432
3218.5 0.98323
3218.9 0.98546
3219.7 0.9816
3220.4 0.98263
3220.8 0.98268
3221.2 0.98496
3221.6 0.98965
3222 0.99068
3223.1 0.98451
3224.3 0.98473
3224.7 0.98383
3225.1 0.98567
3225.8 0.9835
3226.2 0.98558
3227 0.98447
3228.5 0.98687
3228.9 0.98557
3229.3 0.98689
3229.7 0.98535
3230.4 0.98835
3230.8 0.9883
3231.2 0.98466
3232 0.98469
3237.8 0.98792
3238.1 0.98583
3241.2 0.98867
3242 0.98757
3242.8 0.98972
3243.1 0.98805
3244.3 0.98862
3248.9 0.98582
3249.3 0.98382
3251.2 0.98714
3252 0.98757
3253.5 0.98459
3253.9 0.98286
3254.7 0.98716
3256.2 0.98457
3260.5 0.98793
3261.2 0.98498
3262 0.98699
3264.3 0.99108
3265.1 0.98695
3265.5 0.98866
3267.4 0.9868
3270.1 0.98817
3271.6 0.98525
3272.8 0.98451
3273.2 0.98164
3273.5 0.98151
3273.9 0.98484
3274.7 0.98636
3275.5 0.98642
3275.8 0.98433
3277 0.98301
3277.4 0.98147
3278.2 0.98525
3279.3 0.98564
3279.7 0.98393
3280.1 0.98612
3280.8 0.98526
3281.2 0.98728
3282 0.98423
3284.3 0.97677
3285.8 0.98553
3287.4 0.98209
3287.8 0.98095
3288.9 0.98647
3290.1 0.98591
3290.5 0.98834
3290.9 0.98585
3292.4 0.9872
3293.2 0.98262
3293.9 0.98309
3295.9 0.98613
3296.6 0.98378
3297.8 0.98007
3298.5 0.98299
3298.9 0.9816
3299.3 0.97775
3300.5 0.98218
3302 0.97893
3302.4 0.98177
3302.8 0.98217
3304.7 0.97425
3306.6 0.97669
3307 0.97992
3307.8 0.97393
3308.6 0.97815
3309.7 0.9779
3310.5 0.97548
3310.9 0.978
3311.2 0.97652
3312.8 0.98407
3313.9 0.98358
3314.7 0.98293
3315.1 0.98126
3315.5 0.98238
3315.9 0.98121
3316.2 0.97592
3317 0.97212
3317.8 0.9784
3318.2 0.97548
3318.9 0.97581
3320.5 0.97836
3320.9 0.97564
3321.6 0.9828
3323.2 0.9812
3323.6 0.98174
3323.9 0.98463
3324.3 0.98274
3325.9 0.98599
3327 0.98413
3327.8 0.98492
3328.9 0.97789
3331.3 0.97915
3332 0.98057
3332.4 0.97822
3333.6 0.98281
3334.3 0.98004
3334.7 0.9816
3335.5 0.97891
3335.9 0.98071
3337 0.97814
3337.4 0.98049
3342 0.9794
3342.4 0.98119
3343.2 0.97878
3343.9 0.97838
3344.3 0.97783
3344.7 0.98039
3345.5 0.97827
3346.6 0.9825
3347 0.98377
3347.4 0.98118
3348.2 0.98293
3348.6 0.98038
3349.3 0.98038
3349.7 0.97913
3351.6 0.98289
3352.4 0.98365
3354 0.98325
3354.3 0.98031
3355.1 0.97996
3355.5 0.97682
3355.9 0.97784
3356.3 0.98197
3357.4 0.98016
3357.8 0.97837
3358.2 0.97895
3358.6 0.98282
3359.3 0.97945
3360.5 0.98063
3364.3 0.98151
3364.7 0.98075
3365.1 0.97762
3365.5 0.97974
3366.3 0.97891
3366.6 0.9818
3367.4 0.97955
3369.3 0.98001
3369.7 0.97676
3371.7 0.97466
3372.4 0.97132
3373.2 0.9742
3373.6 0.97863
3374 0.97941
3374.7 0.97
3375.5 0.9771
3377.4 0.97
3377.8 0.96977
3378.2 0.97604
3378.6 0.97965
3379.7 0.97721
3380.5 0.98056
3380.9 0.97967
3381.3 0.97472
3382 0.9759
3382.4 0.97841
3382.8 0.97739
3383.6 0.98359
3384.3 0.98291
3385.9 0.97827
3386.3 0.97813
3387 0.98203
3387.8 0.98076
3388.2 0.98007
3388.6 0.98246
3390.5 0.97811
3390.9 0.98013
3391.7 0.97527
3392 0.97231
3392.8 0.97727
3393.2 0.97196
3395.1 0.97322
3395.9 0.96578
3397.4 0.97558
3399 0.96715
3399.4 0.97109
3399.7 0.97748
3400.9 0.97364
3401.3 0.9711
3402 0.97511
3403.2 0.97778
3404.7 0.97725
3405.1 0.98345
3405.9 0.98538
3407.8 0.9774
3411.7 0.97923
3412.1 0.9742
3413.2 0.97697
3413.6 0.97918
3415.1 0.97179
3415.5 0.97429
3416.3 0.97436
3417.1 0.9834
3418.6 0.97795
3420.5 0.97544
3420.9 0.97607
3421.3 0.97955
3424 0.97579
3425.9 0.97816
3426.7 0.97665
3427.1 0.97796
3427.4 0.9757
3427.8 0.97894
3428.6 0.97445
3429.4 0.97882
3429.7 0.97798
3430.5 0.98037
3431.3 0.9803
3432.1 0.97354
3432.4 0.977
3434 0.97873
3434.8 0.97543
3435.5 0.98059
3436.7 0.97658
3437.1 0.98127
3439 0.9813
3439.4 0.97686
3439.8 0.97523
3440.9 0.97624
3441.3 0.97632
3441.7 0.97414
3442.1 0.97628
3444 0.97641
3444.4 0.97725
3445.1 0.97336
3445.5 0.97334
3445.9 0.97632
3446.7 0.97496
3447.1 0.97342
3449 0.97938
3449.4 0.97817
3449.8 0.97405
3450.1 0.9745
3450.5 0.97086
3451.7 0.97559
3452.5 0.97487
3453.6 0.97939
3454 0.97587
3454.4 0.97644
3455.1 0.97147
3456.7 0.97256
3457.1 0.96918
3457.8 0.9714
3459 0.96903
3459.4 0.96821
3460.1 0.97156
3460.9 0.97076
3462.8 0.97025
3463.2 0.9748
3463.6 0.97402
3464 0.97063
3464.8 0.97456
3465.1 0.97182
3466.3 0.97024
3467.1 0.97747
3467.5 0.9739
3467.8 0.97551
3468.6 0.97513
3469 0.97609
3469.8 0.97313
3472.5 0.97314
3473.2 0.97165
3473.6 0.96832
3474 0.97023
3474.4 0.96932
3475.2 0.97207
3475.9 0.97203
3476.7 0.96847
3477.1 0.97048
3477.8 0.96907
3479 0.97188
3479.4 0.96817
3480.2 0.96624
3481.3 0.97185
3481.7 0.97121
3482.1 0.97332
3483.6 0.96661
3484.8 0.97226
3485.2 0.97049
3485.9 0.97375
3486.3 0.97093
3487.5 0.96999
3488.2 0.97424
3489.4 0.96988
3490.5 0.96889
3490.9 0.96913
3491.3 0.97162
3492.5 0.96836
3493.2 0.96885
3493.6 0.97167
3494.8 0.96455
3496.3 0.97224
3497.1 0.97064
3497.5 0.96817
3499 0.96874
3500.2 0.96543
3500.9 0.97214
3503.2 0.96924
3503.6 0.9711
3504.4 0.96836
3505.2 0.96698
3506.7 0.96892
3507.9 0.96494
3509 0.96545
3510.2 0.9686
3510.5 0.968
3510.9 0.96441
3511.3 0.96669
3513.6 0.96673
3514 0.96909
3514.4 0.96735
3514.8 0.9694
3517.9 0.96583
3518.2 0.96398
3518.6 0.95886
3519 0.95981
3519.4 0.965
3519.8 0.96699
3520.2 0.97206
3521.3 0.96537
3522.1 0.96638
3522.9 0.97192
3524.4 0.96504
3525.9 0.96867
3527.1 0.96231
3528.6 0.96022
3529.4 0.96595
3530.2 0.96281
3530.9 0.96171
3531.3 0.95658
3531.7 0.95736
3532.1 0.96117
3532.5 0.95714
3533.3 0.96071
3535.2 0.95721
3536.3 0.95476
3536.7 0.95065
3537.1 0.95044
3537.9 0.95632
3538.6 0.95952
3540.9 0.95397
3541.3 0.95703
3542.5 0.95602
3542.9 0.96004
3544 0.95628
3545.9 0.96849
3546.3 0.96699
3546.7 0.9625
3547.5 0.96821
3547.9 0.96861
3548.6 0.96501
3549 0.96425
3549.8 0.96917
3550.6 0.96617
3551.7 0.95827
3552.5 0.96216
3552.9 0.96378
3553.6 0.96198
3554 0.96346
3554.4 0.96724
3556 0.96902
3556.7 0.96534
3557.1 0.9677
3557.5 0.96278
3559 0.96416
3559.8 0.96025
3561 0.95809
3561.3 0.95386
3562.1 0.95184
3562.5 0.9564
3563.3 0.95902
3563.6 0.95945
3564 0.96273
3564.4 0.96196
3564.8 0.96347
3565.2 0.96124
3566.3 0.96225
3566.7 0.95976
3567.1 0.96404
3568.6 0.95844
3569.8 0.95739
3570.6 0.96178
3571 0.96191
3571.7 0.96618
3572.5 0.96562
3572.9 0.96864
3573.3 0.96715
3573.6 0.96794
3574.4 0.96285
3575.2 0.96407
3576.3 0.96942
3576.7 0.96767
3577.1 0.96856
3578.3 0.96272
3578.7 0.96462
3579 0.97016
3579.8 0.96898
3583.7 0.96348
3584.4 0.96165
3585.6 0.9642
3586 0.9633
3587.1 0.96721
3588.3 0.96342
3588.7 0.95879
3589 0.95993
3589.4 0.96356
3590.2 0.96118
3591.3 0.96435
3591.7 0.96019
3592.1 0.96276
3592.5 0.96807
3592.9 0.96816
3593.7 0.9607
3594.8 0.96856
3596 0.95974
3596.7 0.96207
3597.5 0.96194
3598.3 0.96676
3601 0.96157
3601.4 0.96064
3601.7 0.9644
3602.1 0.96327
3602.5 0.95925
3602.9 0.95908
3603.3 0.96318
3604.8 0.96268
3605.2 0.95989
3606 0.9619
3606.7 0.95931
3607.5 0.96141
3607.9 0.9643
3608.3 0.96282
3609.4 0.96365
3610.2 0.95962
3611 0.96744
3611.4 0.968
3612.1 0.96312
3612.9 0.96657
3614.4 0.96826
3614.8 0.96966
3615.6 0.96534
3617.1 0.96904
3617.5 0.96651
3619.1 0.96567
3619.4 0.97009
3620.2 0.963
3621 0.9597
3622.1 0.96584
3622.5 0.96191
3623.7 0.96497
3624.4 0.96258
3624.8 0.95805
3626 0.95913
3626.7 0.96453
3627.9 0.95778
3628.3 0.95242
3629.4 0.95668
3629.8 0.95974
3630.2 0.95905
3630.6 0.95606
3631 0.95627
3631.7 0.95987
3635.6 0.95312
3636.4 0.95971
3636.8 0.95919
3637.1 0.95584
3637.5 0.95593
3637.9 0.95192
3639.1 0.95576
3639.4 0.95315
3639.8 0.9571
3640.2 0.95142
3640.6 0.94974
3641.4 0.95059
3641.8 0.94969
3642.1 0.95312
3642.9 0.95088
3643.3 0.94821
3643.7 0.94926
3644.1 0.95547
3645.2 0.9615
3646 0.95579
3646.4 0.95412
3646.8 0.95853
3647.1 0.95536
3649.8 0.96337
3650.2 0.96084
3650.6 0.95565
3651.4 0.95837
3651.8 0.96204
3652.1 0.95928
3653.3 0.9664
3654.1 0.96536
3655.2 0.95608
3657.1 0.96
3657.9 0.96398
3660.2 0.95531
3661 0.95638
3661.4 0.95878
3662.1 0.9562
3663.3 0.95942
3663.7 0.95806
3664.1 0.9599
3664.5 0.95905
3664.8 0.96145
3666.4 0.95529
3666.8 0.95124
3667.1 0.95038
3667.5 0.95187
3668.3 0.94874
3669.1 0.95559
3669.8 0.95228
3671.4 0.9553
3671.8 0.95145
3672.1 0.9511
3672.9 0.9563
3673.3 0.95467
3674.1 0.94722
3674.5 0.94657
3674.8 0.95155
3676.4 0.95491
3676.8 0.95744
3677.5 0.95706
3678.3 0.95388
3678.7 0.95298
3679.8 0.94387
3680.2 0.9423
3681 0.94779
3681.8 0.9472
3682.2 0.94878
3682.9 0.94481
3683.3 0.94722
3684.1 0.94067
3685.2 0.94667
3686.8 0.94189
3687.2 0.94473
3687.9 0.9417
3688.3 0.94385
3689.5 0.93847
3689.8 0.93921
3690.6 0.93696
3691 0.93898
3691.4 0.94346
3691.8 0.94211
3692.2 0.94362
3693.3 0.93772
3694.5 0.94248
3694.8 0.94092
3695.2 0.94323
3695.6 0.93556
3696 0.93294
3696.8 0.94362
3697.2 0.94737
3698.7 0.95222
3699.1 0.95537
3699.5 0.94864
3699.9 0.94597
3700.2 0.95033
3700.6 0.95186
3701.4 0.93808
3701.8 0.9404
3702.2 0.94631
3702.9 0.94599
3703.3 0.94465
3704.1 0.94884
3704.5 0.94533
3706.4 0.95398
3707.5 0.95008
3708.3 0.95336
3709.9 0.94947
3710.6 0.94469
3711.4 0.94199
3712.9 0.94541
3713.3 0.94942
3714.1 0.94602
3714.5 0.94621
3714.9 0.94303
3715.2 0.94284
3715.6 0.94903
3716.8 0.94211
3717.2 0.9359
3718.3 0.94725
3718.7 0.94944
3719.1 0.94893
3719.9 0.9399
3720.2 0.94179
3721 0.94987
3722.2 0.95326
3722.6 0.9496
3724.9 0.94721
3725.2 0.94497
3725.6 0.9487
3726.8 0.94868
3727.2 0.95212
3727.9 0.95077
3729.1 0.95293
3731.8 0.94515
3732.2 0.94699
3732.6 0.94473
3732.9 0.94631
3734.9 0.94043
3735.2 0.94397
3735.6 0.94242
3736 0.94468
3736.8 0.93567
3737.6 0.94213
3737.9 0.93996
3738.7 0.9434
3739.1 0.94374
3739.5 0.9398
3740.6 0.93325
3741.4 0.94057
3741.8 0.93772
3742.6 0.94403
3742.9 0.94178
3744.5 0.94029
3745.6 0.93789
3746 0.9399
3746.4 0.93896
3746.8 0.94277
3748.7 0.94184
3749.1 0.94261
3749.5 0.94059
3751 0.94712
3751.4 0.94345
3752.2 0.94801
3752.6 0.94814
3752.9 0.9458
3753.3 0.94642
3754.5 0.9394
3755.3 0.94305
3756 0.95172
3756.8 0.9529
3757.2 0.9529
3757.6 0.94971
3758.3 0.95099
3758.7 0.95305
3760.3 0.95023
3761 0.94959
3761.4 0.95397
3762.2 0.95007
3762.6 0.95077
3764.9 0.94166
3766.4 0.94888
3767.2 0.94531
3767.6 0.94607
3768.3 0.94265
3770.3 0.94873
3771 0.94162
3771.4 0.94092
3772.6 0.94484
3773 0.94233
3773.3 0.94496
3777.2 0.94417
3778 0.9456
3778.7 0.9512
3779.1 0.95176
3779.9 0.9488
3780.3 0.94976
3780.7 0.94758
3782.2 0.9475
3782.6 0.95043
3783 0.94781
3783.3 0.95029
3784.1 0.9467
3784.5 0.94764
3784.9 0.94509
3785.7 0.94637
3786.4 0.94253
3787.6 0.94081
3788 0.9463
3788.3 0.94553
3788.7 0.94007
3789.5 0.94119
3789.9 0.94359
3790.3 0.94228
3790.7 0.94408
3791 0.94062
3791.4 0.94039
3791.8 0.94352
3792.6 0.94217
3794.1 0.94433
3794.9 0.93875
3795.7 0.94125
3796.4 0.94578
3796.8 0.94564
3797.2 0.94132
3798.3 0.94104
3798.7 0.9428
3799.1 0.94224
3799.5 0.93902
3799.9 0.94073
3801 0.93695
3801.8 0.94156
3802.6 0.94108
3803 0.94412
3803.4 0.94337
3803.7 0.93839
3804.1 0.93571
3804.9 0.94439
3805.7 0.94496
3806.4 0.93764
3807.6 0.94713
3808.4 0.94019
3809.1 0.94448
3809.5 0.94321
3809.9 0.94594
3811.4 0.94021
3812.2 0.93129
3813.4 0.93608
3813.7 0.94156
3814.1 0.9433
3814.5 0.94178
3815.3 0.94322
3815.7 0.94386
3816.4 0.93793
3818.4 0.9362
3818.7 0.93191
3819.1 0.93597
3820.3 0.93713
3820.7 0.9321
3821.1 0.92989
3822.6 0.93389
3823 0.92979
3823.7 0.92848
3824.1 0.92688
3824.5 0.93082
3824.9 0.9282
3825.3 0.92106
3825.7 0.92009
3826.1 0.92248
3826.8 0.9203
3827.2 0.92298
3827.6 0.92172
3828 0.92601
3828.4 0.9253
3829.1 0.93265
3829.9 0.92727
3830.3 0.92257
3830.7 0.92076
3831.1 0.92573
3831.8 0.92803
3832.2 0.93309
3833.4 0.93101
3834.1 0.93717
3834.9 0.93969
3835.3 0.93648
3835.7 0.93827
3836.1 0.94363
3836.8 0.93837
3837.2 0.94231
3837.6 0.93886
3838 0.94182
3838.7 0.9373
3839.1 0.93876
3839.9 0.93507
3840.3 0.93193
3841.1 0.93282
3841.8 0.93434
3842.2 0.93157
3844.1 0.93977
3844.9 0.93255
3845.3 0.9275
3845.7 0.92666
3846.1 0.92317
3846.4 0.92324
3846.8 0.92611
3847.2 0.92652
3848.4 0.92043
3848.8 0.92248
3849.5 0.92211
3850.3 0.91269
3851.4 0.92342
3852.2 0.91658
3853.8 0.91876
3854.5 0.92787
3855.3 0.92838
3855.7 0.93147
3856.1 0.92883
3857.2 0.93087
3858.4 0.93883
3858.8 0.93591
3859.5 0.93912
3860.3 0.94578
3861.1 0.94065
3861.5 0.93633
3862.6 0.93713
3863 0.92962
3863.4 0.93497
3863.8 0.93358
3864.1 0.93468
3864.9 0.93163
3865.3 0.92464
3866.5 0.92093
3866.8 0.91557
3868 0.91957
3868.4 0.91346
3869.1 0.9184
3869.9 0.9097
3870.3 0.91044
3870.7 0.91381
3871.1 0.91378
3872.2 0.92259
3872.6 0.91945
3873 0.91108
3873.8 0.91122
3874.1 0.91155
3874.5 0.90911
3875.3 0.91572
3875.7 0.90778
3876.1 0.90444
3876.5 0.91053
3876.8 0.91382
3877.2 0.90854
3877.6 0.91199
3878.4 0.91139
3879.1 0.91308
3879.5 0.90587
3879.9 0.9109
3880.3 0.90922
3881.1 0.91776
3881.8 0.91125
3882.2 0.91178
3882.6 0.91655
3883.4 0.90919
3884.5 0.91584
3885.3 0.91432
3886.1 0.91728
3886.8 0.9087
3887.2 0.90696
3888 0.9152
3888.4 0.91712
3889.2 0.9123
3889.5 0.91203
3890.7 0.92227
3891.8 0.92208
3892.6 0.91574
3893.4 0.9254
3895.3 0.91522
3895.7 0.91528
3896.1 0.91912
3896.8 0.91754
3897.2 0.9138
3897.6 0.9123
3898 0.91629
3899.2 0.90953
3899.5 0.91505
3900.7 0.9226
3901.1 0.91831
3901.9 0.91699
3902.2 0.91217
3903 0.91159
3903.4 0.91503
3904.5 0.91771
3904.9 0.92013
3905.7 0.91383
3906.1 0.91701
3906.9 0.91268
3907.2 0.90877
3907.6 0.91557
3908.8 0.91735
3909.2 0.91437
3909.5 0.91938
3909.9 0.92189
3910.7 0.91358
3912.6 0.91734
3913 0.92293
3913.8 0.9162
3914.2 0.91772
3915.7 0.91476
3916.1 0.91998
3916.9 0.92204
3917.6 0.92039
3918.4 0.92118
3919.5 0.91503
3920.3 0.91269
3920.7 0.91579
3921.1 0.91436
3921.5 0.91685
3921.9 0.91708
3922.2 0.91425
3923.8 0.91485
3924.2 0.91728
3924.6 0.91375
3924.9 0.91443
3925.3 0.91774
3926.5 0.91523
3926.9 0.91506
3927.6 0.91112
3928 0.91223
3928.4 0.91027
3929.6 0.91769
3929.9 0.91597
3930.7 0.92011
3931.1 0.91572
3931.5 0.91798
3931.9 0.91699
3933.4 0.92072
3933.8 0.92034
3934.2 0.9172
3935.7 0.92225
3936.1 0.91931
3936.5 0.92209
3936.9 0.92175
3937.6 0.92551
3938 0.92429
3938.4 0.92652
3938.8 0.92265
3939.6 0.92058
3940.7 0.92006
3941.5 0.92247
3941.9 0.91709
3942.6 0.92124
3943 0.92436
3943.4 0.92273
3944.2 0.91683
3945.3 0.91928
3945.7 0.91485
3946.5 0.9169
3948 0.92435
3949.9 0.92392
3950.3 0.91989
3950.7 0.92159
3951.1 0.91779
3952.3 0.91766
3952.6 0.91494
3953.4 0.91774
3954.6 0.91399
3955.3 0.914
3955.7 0.91414
3956.1 0.91811
3956.5 0.91549
3957.6 0.92212
3958 0.92113
3958.4 0.91483
3959.9 0.91211
3960.3 0.91292
3960.7 0.91096
3961.5 0.91262
3961.9 0.91657
3962.3 0.91686
3962.6 0.91289
3963.4 0.91283
3964.2 0.91646
3964.6 0.9138
3965 0.91575
3965.3 0.91295
3966.1 0.91853
3967.6 0.91675
3968 0.92127
3968.8 0.92469
3969.2 0.922
3969.6 0.92404
3971.1 0.92014
3971.5 0.92167
3971.9 0.92011
3972.3 0.92184
3972.6 0.91883
3973 0.92001
3973.4 0.91703
3973.8 0.91753
3974.2 0.92167
3975.7 0.92032
3976.5 0.92087
3978.8 0.91929
3979.2 0.92332
3980.3 0.91931
3981.1 0.92415
3981.9 0.92127
3982.3 0.92156
3983 0.91421
3983.4 0.91675
3984.2 0.91716
3985.3 0.92222
3986.5 0.91928
3988 0.92196
3988.8 0.91293
3989.6 0.91534
3990 0.91817
3990.7 0.91125
3991.1 0.9102
3991.9 0.91265
3992.3 0.91265
3992.7 0.9041
3993 0.9037
3993.4 0.9062
3993.8 0.9114
3994.2 0.91382
3994.6 0.90848
3995.3 0.91054
3996.1 0.90888
3996.9 0.90962
3997.7 0.90149
3998 0.90038
3999.2 0.90893
3999.6 0.90852
4000 0.90584
4000.7 0.90577
4002.3 0.90179
4002.7 0.90474
4003.8 0.90576
4004.6 0.90375
4005 0.90702
4005.7 0.90665
4006.1 0.90804
4006.5 0.90636
4006.9 0.90972
4009.2 0.9058
4010.4 0.90469
4011.1 0.90814
4011.5 0.90514
4012.3 0.91061
4014.2 0.90378
4015 0.9063
4016.5 0.90315
4016.9 0.90613
4017.3 0.90363
4018 0.90553
4018.4 0.90727
4020.4 0.90376
4023 0.89853
4023.4 0.89711
4025.4 0.90301
4025.7 0.89952
4026.5 0.9018
4026.9 0.90395
4027.3 0.89819
4030.7 0.90273
4032.7 0.90358
4033.1 0.90501
4033.4 0.90348
4034.2 0.90522
4035 0.90164
4036.1 0.90163
4036.5 0.90002
4037.7 0.90363
4038.4 0.90101
4040 0.89588
4040.4 0.89577
4041.5 0.90232
4041.9 0.90275
4042.7 0.8981
4043.1 0.90289
4043.4 0.90456
4043.8 0.90238
4044.6 0.905
4045 0.90778
4046.1 0.91056
4046.5 0.91306
4048.4 0.9109
4048.8 0.90748
4049.6 0.91345
4050 0.91069
4050.4 0.91265
4051.1 0.91179
4051.5 0.91195
4051.9 0.90941
4052.7 0.90147
4053.1 0.9023
4053.4 0.90557
4055 0.90329
4055.8 0.90114
4056.1 0.89938
4058.1 0.90387
4058.8 0.8973
4059.6 0.9021
4060 0.90202
4060.4 0.89844
4062.7 0.90423
4063.1 0.90952
4063.8 0.90808
4065.4 0.90517
4065.8 0.90524
4066.1 0.90787
4066.9 0.90579
4067.3 0.90852
4067.7 0.90877
4068.1 0.90603
4068.8 0.90748
4069.6 0.90539
4070.4 0.90319
4070.8 0.90042
4071.5 0.90163
4072.3 0.90097
4073.1 0.90092
4073.5 0.90187
4075 0.89386
4075.4 0.89149
4075.8 0.89518
4076.5 0.88883
4076.9 0.89341
4077.3 0.89509
4078.1 0.89029
4078.8 0.88865
4079.2 0.8871
4080.4 0.89204
4080.8 0.89062
4081.9 0.89431
4082.7 0.89544
4083.8 0.89856
4085 0.89606
4085.8 0.89718
4086.5 0.8946
4087.3 0.89608
4089.2 0.89847
4090 0.89559
4090.8 0.89682
4091.2 0.89436
4092.7 0.89663
4093.5 0.89976
4096.9 0.8982
4097.7 0.89824
4099.2 0.89287
4100 0.89632
4101.2 0.89145
4103.5 0.89179
4103.8 0.88788
4104.6 0.8858
4105.4 0.88623
4106.2 0.88597
4107.3 0.88753
4108.9 0.88529
4109.2 0.88221
4111.2 0.87994
4111.5 0.88181
4112.3 0.87986
4112.7 0.8793
4113.1 0.87523
4114.2 0.87365
4115 0.87563
4115.4 0.87798
4117.3 0.87076
4118.5 0.87709
4119.2 0.87925
4120.4 0.87868
4120.8 0.8765
4121.9 0.88134
4122.7 0.87984
4123.5 0.8871
4125 0.88574
4125.8 0.88715
4126.9 0.8847
4128.5 0.88443
4129.2 0.88269
4131.6 0.87611
4132.3 0.88082
4133.1 0.87731
4133.9 0.87672
4135.8 0.87581
4136.9 0.87271
4138.9 0.87245
4139.6 0.8728
4140 0.87158
4140.8 0.87571
4141.9 0.87445
4142.7 0.87568
4143.9 0.87372
4144.6 0.8749
4146.2 0.87705
4150.4 0.88039
4151.2 0.88125
4151.9 0.88351
4152.7 0.88382
4153.1 0.88526
4153.9 0.88275
4154.6 0.88417
4155.8 0.88294
4156.6 0.8846
4164.3 0.87827
4165 0.8778
4168.9 0.87717
4175.8 0.87682
4177 0.87491
4177.7 0.87607
4178.5 0.87505
4180 0.87383
4181.2 0.86947
4184.6 0.86443
4185.8 0.86377
4186.6 0.86224
4189.3 0.85772
4197 0.85911
4198.5 0.86182
4199.3 0.86065
4201.2 0.86055
4203.1 0.85811
4207 0.85393
4207.3 0.85472
4208.5 0.85125
4212 0.84826
4215 0.84601
4216.6 0.84822
4221.2 0.85665
4222 0.85793
4226.2 0.86329
4227 0.86189
4232.7 0.86533
4233.5 0.86528
4234.3 0.8662
4236.6 0.86554
4237 0.86326
4237.7 0.8664
4239.3 0.86179
4240.4 0.86127
4241.2 0.86079
4241.6 0.85877
4242.4 0.85786
4243.5 0.8576
4244.3 0.85979
4244.7 0.85815
4245.4 0.85794
4246.2 0.85815
4248.1 0.86117
4250.1 0.8617
4250.4 0.86318
4251.2 0.85991
4252 0.86097
4252.8 0.85902
4253.5 0.86444
4253.9 0.86407
4254.3 0.86689
4256.2 0.86907
4257.4 0.87259
4260.1 0.87674
4260.8 0.87896
4262.4 0.87761
4263.5 0.87867
4263.9 0.8812
4265.1 0.87751
4267.8 0.88649
4268.5 0.88214
4269.3 0.88167
4271.2 0.88374
4272 0.88433
4272.8 0.88108
4273.5 0.88074
4275.1 0.87943
4276.2 0.88119
4277 0.87903
4277.8 0.88139
4278.9 0.87987
4279.3 0.87868
4281.6 0.88377
4282.8 0.88232
4283.5 0.883
4283.9 0.88761
4284.7 0.88891
4285.1 0.88956
4285.5 0.8856
4285.8 0.88593
4286.2 0.88884
4287.4 0.89053
4288.5 0.88437
4289.3 0.88767
4290.1 0.89327
4290.8 0.89051
4292 0.89409
4293.9 0.89385
4294.3 0.89096
4296.2 0.88887
4298.2 0.89214
4298.5 0.89532
4299.3 0.89388
4299.7 0.8941
4300.1 0.89119
4300.5 0.89439
4301.6 0.89705
4302.4 0.89225
4303.9 0.89538
4304.3 0.89731
4304.7 0.89615
4305.5 0.89771
4305.8 0.89704
4306.6 0.89924
4307 0.89626
4307.8 0.89872
4308.2 0.89542
4309.7 0.9073
4310.9 0.90411
4311.2 0.90234
4311.6 0.90548
4314.3 0.90639
4314.7 0.90954
4315.5 0.90528
4316.2 0.91012
4317.4 0.90957
4317.8 0.90957
4318.5 0.91465
4318.9 0.91181
4319.7 0.91506
4320.9 0.91995
4322 0.9144
4323.9 0.91467
4324.3 0.91231
4325.5 0.91797
4325.9 0.9173
4326.6 0.91928
4327 0.91975
4328.2 0.91478
4328.5 0.91677
4329.3 0.91137
4329.7 0.91318
4330.5 0.90855
4330.9 0.91018
4331.6 0.91745
4332.8 0.91498
4333.6 0.90968
4333.9 0.91485
4334.3 0.91556
4335.1 0.90804
4335.5 0.91443
4336.6 0.91603
4337.4 0.91018
4337.8 0.9147
4338.2 0.91644
4339.3 0.91267
4339.7 0.91294
4340.5 0.92041
4340.9 0.91888
4341.2 0.92083
4342.4 0.91078
4343.2 0.91074
4343.9 0.89893
4344.3 0.90005
4344.7 0.91028
4345.5 0.91846
4346.6 0.91133
4347.4 0.89743
4347.8 0.89516
4348.6 0.90732
4349.3 0.89584
4349.7 0.90177
4350.1 0.90518
4350.9 0.8952
4351.2 0.90383
4351.6 0.90581
4352.4 0.90036
4352.8 0.90769
4353.2 0.90033
4354.3 0.8893
4354.7 0.88848
4355.5 0.89556
4355.9 0.89191
4356.3 0.8946
4356.6 0.89417
4357 0.88813
4357.4 0.89453
4358.9 0.89621
4359.3 0.89028
4360.1 0.88907
4361.6 0.88554
4362 0.8844
4362.4 0.88952
4362.8 0.90423
4363.6 0.89807
4363.9 0.90233
4364.3 0.8963
4364.7 0.88743
4365.1 0.88546
4365.5 0.88615
4365.9 0.88052
4366.6 0.88876
4367 0.87782
4367.4 0.87068
4367.8 0.88485
4368.2 0.88675
4368.6 0.89596
4368.9 0.89035
4369.3 0.88019
4369.7 0.88558
4370.1 0.88671
4370.5 0.88299
4370.9 0.88577
4371.3 0.87897
4372.4 0.88383
4372.8 0.88723
4373.2 0.87917
4374 0.88913
4374.3 0.88296
4374.7 0.88861
4375.1 0.88249
4375.5 0.88078
4376.3 0.88635
4376.6 0.87945
4377.4 0.87782
4377.8 0.87851
4378.2 0.88342
4379 0.87388
4379.3 0.88123
4379.7 0.88253
4380.5 0.87586
4380.9 0.88355
4381.6 0.88954
4382 0.88083
4382.4 0.8892
4383.2 0.87906
4383.6 0.87754
4384 0.88338
4384.7 0.88021
4385.1 0.8769
4385.5 0.89038
4385.9 0.90042
4386.3 0.89039
4386.6 0.87474
4387 0.88596
4387.4 0.8875
4387.8 0.89515
4388.2 0.89177
4388.6 0.8963
4389 0.88843
4389.3 0.87716
4389.7 0.88212
4390.1 0.89434
4390.5 0.89937
4390.9 0.89633
4391.3 0.89719
4391.6 0.88977
4392 0.89363
4392.4 0.89388
4392.8 0.88542
4393.2 0.88467
4393.6 0.87002
4395.1 0.88064
4395.5 0.89134
4395.9 0.89793
4396.3 0.89231
4396.7 0.88332
4397 0.8771
4397.8 0.8983
4398.2 0.89945
4398.6 0.90412
4399 0.89096
4399.3 0.89038
4399.7 0.88349
4400.1 0.88266
4400.5 0.89002
4401.3 0.89131
4401.7 0.85882
4402 0.85248
4402.4 0.86292
4403.2 0.86024
4403.6 0.86469
4404 0.84906
4404.3 0.84697
4404.7 0.84105
4405.1 0.84531
4405.9 0.84034
4406.3 0.8418
4406.7 0.83847
4407 0.84267
4407.4 0.85584
4407.8 0.86466
4408.6 0.85801
4409 0.84485
4409.3 0.834
4409.7 0.81816
4410.1 0.82715
4410.5 0.83867
4410.9 0.84184
4411.3 0.8485
4411.7 0.83797
4412.4 0.8663
4412.8 0.86954
4413.2 0.85988
4413.6 0.86936
4414 0.87531
4414.4 0.87764
4415.1 0.87617
4415.5 0.86744
4415.9 0.85293
4416.3 0.85744
4416.7 0.86586
4417 0.87652
4417.4 0.87782
4417.8 0.88171
4418.2 0.87902
4418.6 0.88016
4419 0.8886
4419.4 0.88002
4420.1 0.87208
4420.9 0.87587
4421.3 0.87209
4421.7 0.87234
4422 0.86295
4422.4 0.85919
4423.2 0.84344
4423.6 0.84062
4424 0.85173
4424.4 0.85778
4424.7 0.84519
4425.1 0.85097
4425.5 0.85206
4426.7 0.84843
4427 0.83679
4427.4 0.84484
4427.8 0.83564
4428.6 0.82575
4429 0.80555
4429.4 0.82565
4429.7 0.82379
4430.1 0.81766
4430.5 0.82701
4431.3 0.81846
4431.7 0.8211
4432 0.83631
4432.4 0.84122
4432.8 0.8365
4433.2 0.82144
4433.6 0.82079
4434 0.80586
4434.4 0.80726
4434.7 0.8168
4435.1 0.83318
4435.5 0.83089
4435.9 0.83768
4436.3 0.83336
4436.7 0.83544
4437.4 0.83196
4437.8 0.84811
4438.2 0.86157
4439 0.84163
4439.4 0.85187
4439.7 0.86515
4440.1 0.86662
4440.5 0.86478
4440.9 0.85846
4441.3 0.86043
4441.7 0.86839
4442.1 0.85911
4442.4 0.85568
4442.8 0.86899
4443.2 0.85921
4443.6 0.84172
4444 0.86258
4444.4 0.86638
4445.1 0.84252
4445.5 0.86879
4445.9 0.89134
4446.3 0.89361
4447.4 0.88963
4448.2 0.87279
4448.6 0.88113
4449 0.87696
4449.4 0.86638
4450.1 0.86302
4450.5 0.86203
4450.9 0.87476
4451.3 0.87593
4451.7 0.86397
4452.1 0.8556
4452.8 0.85257
4453.2 0.84737
4453.6 0.84701
4454 0.85123
4454.4 0.83818
4454.8 0.84573
4455.1 0.84741
4455.5 0.86643
4455.9 0.87546
4456.7 0.87926
4457.1 0.87025
4457.4 0.86429
4457.8 0.84399
4458.2 0.8345
4459 0.84996
4459.4 0.8638
4459.8 0.87074
4460.1 0.8589
4460.5 0.84458
4461.7 0.85449
4462.1 0.85889
4462.4 0.84634
4462.8 0.8415
4463.6 0.85347
4464 0.85252
4464.8 0.86332
4465.1 0.85745
4465.5 0.84537
4466.3 0.86232
4466.7 0.87521
4467.4 0.85546
4467.8 0.85205
4468.2 0.85929
4468.6 0.8614
4469 0.85558
4469.4 0.87036
4469.8 0.86283
4470.1 0.87834
4470.5 0.87216
4470.9 0.86255
4471.3 0.85776
4471.7 0.86425
4472.1 0.86683
4472.4 0.85845
4472.8 0.86704
4473.2 0.86718
4473.6 0.86957
4474 0.87521
4474.8 0.87975
4475.1 0.87452
4475.5 0.89043
4475.9 0.88625
4476.7 0.86721
4477.1 0.87415
4477.5 0.86401
4477.8 0.87695
4478.2 0.86834
4478.6 0.84712
4479 0.84133
4479.4 0.8514
4479.8 0.8532
4480.1 0.83768
4480.5 0.84245
4480.9 0.84372
4481.3 0.83219
4481.7 0.84076
4482.1 0.81994
4482.5 0.81983
4482.8 0.8419
4483.2 0.84809
4484 0.82318
4484.4 0.82454
4484.8 0.81617
4485.1 0.83019
4485.9 0.82895
4486.3 0.83561
4486.7 0.83414
4487.1 0.84207
4487.5 0.83378
4487.8 0.83556
4488.2 0.83178
4488.6 0.83791
4489 0.85261
4489.4 0.8553
4489.8 0.84519
4490.1 0.84036
4490.5 0.84351
4490.9 0.85137
4491.3 0.85368
4491.7 0.85282
4492.5 0.85746
4492.8 0.84604
4493.2 0.84326
4494.8 0.86334
4495.1 0.86613
4495.5 0.85351
4495.9 0.85364
4496.7 0.86252
4497.1 0.85912
4497.5 0.86401
4497.8 0.86646
4498.2 0.86035
4498.6 0.86413
4499 0.87487
4499.4 0.87475
4500.2 0.88117
4500.5 0.88392
4500.9 0.883
4501.3 0.88669
4501.7 0.89499
4502.5 0.89298
4502.8 0.89314
4503.2 0.88718
4503.6 0.8842
4504 0.88431
4504.8 0.89635
4505.2 0.89429
4505.5 0.89843
4505.9 0.88773
4506.3 0.8854
4507.1 0.89863
4508.6 0.89199
4509 0.8959
4509.8 0.8928
4510.5 0.88688
4510.9 0.88699
4511.3 0.87905
4511.7 0.87601
4512.1 0.87584
4512.5 0.86939
4512.8 0.85777
4513.2 0.85277
4513.6 0.86295
4514 0.87987
4514.4 0.88672
4514.8 0.87944
4515.5 0.86923
4515.9 0.86371
4516.3 0.85108
4516.7 0.84446
4517.1 0.84028
4517.5 0.83182
4517.9 0.83422
4518.2 0.84309
4519 0.83647
4519.4 0.84283
4519.8 0.83655
4520.2 0.8421
4520.5 0.84348
4521.3 0.82225
4521.7 0.81102
4522.1 0.82424
4522.5 0.81882
4522.9 0.80739
4523.2 0.81487
4523.6 0.82662
4524 0.82892
4524.8 0.83811
4525.2 0.83217
4525.5 0.8325
4525.9 0.84286
4526.3 0.83586
4526.7 0.83135
4527.1 0.83155
4527.9 0.83863
4528.2 0.85301
4528.6 0.85445
4529 0.84558
4529.4 0.8416
4529.8 0.85054
4530.2 0.8471
4530.9 0.87085
4531.3 0.86914
4531.7 0.86441
4532.1 0.86453
4532.5 0.85753
4532.9 0.85316
4533.2 0.87023
4533.6 0.86549
4534 0.87318
4534.4 0.87609
4534.8 0.86957
4535.2 0.8705
4535.5 0.8749
4535.9 0.87386
4536.3 0.86567
4536.7 0.86264
4537.1 0.86187
4537.5 0.85485
4537.9 0.85696
4538.2 0.85523
4538.6 0.85703
4539 0.85105
4539.8 0.86202
4540.2 0.86048
4540.6 0.87728
4540.9 0.87555
4541.3 0.87704
4541.7 0.87139
4542.5 0.88829
4542.9 0.88662
4543.2 0.88232
4543.6 0.88099
4544.4 0.88392
4544.8 0.87653
4545.2 0.87904
4546.3 0.87665
4546.7 0.87891
4547.5 0.87768
4547.9 0.88505
4548.2 0.8802
4548.6 0.88499
4549 0.88162
4549.4 0.88745
4549.8 0.88686
4550.2 0.88966
4550.9 0.88717
4551.3 0.89167
4552.5 0.87212
4552.9 0.88214
4553.6 0.87976
4554 0.88549
4554.4 0.89754
4554.8 0.88994
4555.2 0.87536
4555.6 0.88211
4555.9 0.89655
4556.3 0.9002
4557.5 0.8779
4557.9 0.8887
4559.4 0.89178
4559.8 0.89813
4560.2 0.90818
4560.6 0.90695
4560.9 0.89125
4562.1 0.87923
4562.5 0.87301
4563.3 0.89338
4563.6 0.89196
4564 0.88568
4564.4 0.882
4565.2 0.8809
4565.6 0.88856
4565.9 0.87842
4566.3 0.88038
4566.7 0.86845
4567.1 0.88103
4567.5 0.8866
4567.9 0.88424
4568.3 0.8866
4568.6 0.89284
4569 0.88558
4569.4 0.88443
4569.8 0.89113
4570.2 0.89532
4570.6 0.88531
4570.9 0.88933
4571.3 0.88449
4572.5 0.89625
4572.9 0.89135
4573.3 0.8806
4573.6 0.88553
4574 0.89474
4574.4 0.89503
4574.8 0.87775
4575.2 0.88405
4575.6 0.88307
4575.9 0.87742
4576.3 0.8868
4576.7 0.89215
4577.1 0.87549
4577.5 0.86695
4577.9 0.87152
4578.6 0.88962
4579 0.88851
4579.4 0.88002
4579.8 0.86839
4580.6 0.89964
4581 0.87597
4581.3 0.87999
4581.7 0.86159
4582.1 0.85483
4582.5 0.87151
4582.9 0.89132
4583.3 0.90107
4583.6 0.88482
4584 0.85926
4584.4 0.86183
4584.8 0.82845
4585.2 0.81146
4585.6 0.81907
4586 0.79844
4586.3 0.76856
4586.7 0.79712
4587.1 0.79111
4587.5 0.80175
4587.9 0.84947
4588.3 0.85714
4588.6 0.80765
4589 0.81104
4589.4 0.80872
4589.8 0.79087
4590.2 0.79495
4590.6 0.76319
4591 0.80047
4591.3 0.81836
4591.7 0.77942
4592.1 0.76248
4592.5 0.75016
4592.9 0.71297
4593.3 0.7204
4593.6 0.76864
4594 0.77234
4594.4 0.82255
4594.8 0.8238
4595.2 0.8155
4595.6 0.83169
4596 0.80084
4596.3 0.80641
4596.7 0.80129
4597.1 0.80868
4597.5 0.78679
4597.9 0.81276
4598.7 0.81365
4599 0.80034
4599.4 0.77384
4599.8 0.75597
4600.2 0.81065
4600.6 0.83056
4601 0.85829
4601.3 0.86183
4601.7 0.84363
4602.1 0.83808
4602.5 0.84047
4602.9 0.80299
4603.3 0.83109
4603.7 0.87438
4604 0.89787
4604.4 0.8636
4604.8 0.85037
4605.2 0.8607
4605.6 0.86526
4606 0.86222
4606.3 0.83241
4606.7 0.80809
4607.1 0.76984
4607.5 0.8145
4607.9 0.76441
4608.3 0.75609
4608.7 0.70415
4609 0.72658
4609.4 0.82594
4609.8 0.83645
4610.2 0.78464
4610.6 0.77391
4611 0.78769
4611.3 0.82154
4611.7 0.74451
4612.1 0.66978
4612.5 0.66159
4612.9 0.69667
4613.3 0.65354
4613.7 0.64356
4614 0.61791
4614.4 0.62783
4614.8 0.65244
4615.2 0.58968
4615.6 0.69029
4616 0.73438
4616.3 0.76243
4616.7 0.68657
4617.1 0.65136
4617.5 0.63283
4617.9 0.60794
4618.3 0.54286
4618.7 0.45535
4619 0.54785
4619.4 0.63562
4619.8 0.5
4620.2 0.56618
4620.6 0.66688
4621 0.66175
4621.4 0.48693
4621.7 0.41317
4622.1 0.54763
4622.5 0.61189
4622.9 0.51838
4623.3 0.40281
4623.7 0.26274
4624 0.43879
4624.4 0.361
4624.8 0.49721
4625.2 0.48207
4625.6 0.42198
4626 0.3944
4626.4 0.27644
4626.7 0.18526
4627.1 0.11461
4627.5 0.20858
4627.9 0.25257
4628.3 0.25514
4628.7 0.20352
4629 0.11281
4629.4 0.079077
4629.8 0.12792
4630.2 0.021891
4630.6 0.005935
4631 0.013835
4631.4 0.025719
4631.7 0.021132
4632.1 0.00039291
4632.5 0.013643
4632.9 0.09114
4633.3 0.023567
4633.7 0.017479
4634.4 0.021716
4635.2 0.062871
4635.6 0.097316
4636 0.035828
4636.4 0.073361
4636.7 0.086627
4637.1 0.042584
4637.5 0.13554
4637.9 0.2327
4638.3 0.21364
4638.7 0.11742
4639.1 0.15016
4639.4 0.21058
4639.8 0.32317
4640.2 0.38113
4640.6 0.36244
4641 0.23695
4641.4 0.24526
4641.7 0.27581
4642.1 0.39092
4642.5 0.47959
4642.9 0.57982
4643.3 0.57235
4643.7 0.52277
4644.1 0.4952
4644.4 0.60273
4644.8 0.62872
4645.2 0.56135
4645.6 0.64584
4646 0.61359
4646.4 0.50299
4646.7 0.56784
4647.1 0.60573
4647.5 0.56644
4647.9 0.65539
4648.3 0.64423
4648.7 0.53151
4649.1 0.49897
4649.4 0.45253
4649.8 0.43729
4650.2 0.47738
4650.6 0.48182
4651 0.43121
4651.4 0.47924
4651.7 0.50951
4652.1 0.43467
4652.5 0.54739
4652.9 0.57044
4653.3 0.5272
4653.7 0.35243
4654.1 0.33531
4654.4 0.32698
4654.8 0.49769
4655.2 0.44723
4655.6 0.4345
4656 0.38689
4656.4 0.43185
4656.7 0.39875
4657.1 0.3481
4657.5 0.35348
4657.9 0.4478
4658.3 0.47094
4658.7 0.51213
4659.1 0.49978
4659.4 0.52703
4659.8 0.55057
4660.2 0.53105
4660.6 0.50109
4661 0.494
4661.4 0.5319
4661.8 0.52741
4662.1 0.49924
4662.5 0.53678
4662.9 0.48193
4663.3 0.58335
4663.7 0.6579
4664.1 0.70291
4664.4 0.69639
4664.8 0.61507
4665.2 0.68627
4665.6 0.69997
4666 0.64775
4666.4 0.56641
4666.8 0.64072
4667.1 0.62742
4667.5 0.60814
4667.9 0.57157
4668.3 0.60626
4668.7 0.61574
4669.1 0.65381
4669.4 0.65281
4669.8 0.67563
4670.2 0.68371
4670.6 0.75514
4671 0.777
4671.4 0.72807
4671.8 0.73086
4672.1 0.74128
4672.5 0.72057
4673.3 0.70923
4673.7 0.69698
4674.1 0.69005
4674.4 0.63302
4674.8 0.69219
4675.2 0.75537
4675.6 0.72724
4676 0.72789
4676.4 0.69789
4676.8 0.65352
4677.1 0.64142
4677.5 0.68928
4677.9 0.72845
4678.7 0.72945
4679.1 0.71434
4679.4 0.72314
4679.8 0.74546
4680.2 0.76453
4680.6 0.70778
4681 0.67815
4681.4 0.68318
4681.8 0.69841
4682.1 0.70013
4682.5 0.71182
4682.9 0.73194
4683.3 0.72773
4683.7 0.73027
4684.1 0.77519
4684.5 0.7683
4684.8 0.71694
4685.2 0.69419
4685.6 0.74839
4686 0.78895
4686.4 0.73638
4686.8 0.7139
4687.1 0.70979
4687.5 0.69781
4687.9 0.71999
4688.3 0.74554
4689.1 0.73584
4689.5 0.74275
4689.8 0.78569
4690.2 0.80953
4690.6 0.81021
4691 0.78016
4691.4 0.77676
4691.8 0.78374
4692.1 0.78264
4692.5 0.74615
4692.9 0.72815
4693.3 0.72305
4693.7 0.73488
4694.1 0.75238
4694.5 0.76255
4694.8 0.76301
4695.2 0.75774
4695.6 0.77563
4696 0.77757
4696.4 0.78789
4696.8 0.78707
4697.1 0.79982
4697.5 0.77068
4697.9 0.76983
4698.3 0.76142
4698.7 0.72411
4699.1 0.7303
4699.5 0.73401
4700.2 0.75331
4700.6 0.75778
4701 0.73151
4701.4 0.72699
4702.2 0.75207
4702.5 0.73309
4702.9 0.72073
4703.3 0.72758
4703.7 0.74906
4704.1 0.74612
4704.5 0.74692
4704.8 0.73079
4705.2 0.71185
4705.6 0.7142
4706 0.7069
4706.4 0.71923
4706.8 0.70036
4707.2 0.71143
4707.5 0.70032
4707.9 0.70816
4708.3 0.71372
4708.7 0.69855
4709.1 0.70287
4709.5 0.69807
4709.8 0.70678
4710.2 0.69295
4710.6 0.67309
4711 0.6472
4711.4 0.64711
4711.8 0.65125
4712.2 0.65088
4712.5 0.64803
4712.9 0.63369
4713.3 0.64519
4713.7 0.67546
4714.1 0.67823
4714.5 0.6555
4714.8 0.65788
4715.2 0.65192
4715.6 0.63
4716 0.62145
4716.4 0.64419
4716.8 0.67269
4717.2 0.63895
4717.5 0.62729
4718.3 0.67324
4718.7 0.68005
4719.1 0.67371
4719.5 0.65587
4719.8 0.64916
4720.2 0.67404
4720.6 0.66815
4721 0.69205
4721.4 0.71225
4721.8 0.68029
4722.2 0.68436
4722.5 0.71388
4722.9 0.71422
4723.3 0.70264
4723.7 0.7021
4724.1 0.72054
4724.5 0.71467
4725.2 0.75519
4725.6 0.753
4726 0.71291
4726.4 0.69544
4726.8 0.72196
4727.2 0.72596
4727.5 0.7185
4727.9 0.68367
4728.3 0.67318
4728.7 0.66812
4729.1 0.67455
4729.5 0.65857
4729.9 0.66245
4730.2 0.69078
4730.6 0.69763
4731 0.69067
4731.4 0.68979
4731.8 0.68184
4732.2 0.69025
4732.5 0.67569
4732.9 0.68761
4733.3 0.70211
4733.7 0.70033
4734.1 0.66486
4734.5 0.64774
4734.9 0.64458
4735.2 0.65947
4735.6 0.6829
4736.4 0.63568
4736.8 0.66094
4737.2 0.67584
4737.5 0.70916
4737.9 0.71339
4738.3 0.69943
4738.7 0.70891
4739.1 0.71559
4739.9 0.66948
4740.2 0.67573
4740.6 0.70299
4741 0.74639
4741.8 0.74639
4742.2 0.75701
4742.9 0.76803
4743.3 0.75998
4743.7 0.76195
4744.1 0.75494
4744.5 0.75311
4744.9 0.73895
4745.2 0.7408
4745.6 0.76261
4746 0.73118
4746.4 0.72377
4747.2 0.72123
4747.6 0.75004
4747.9 0.7744
4748.3 0.78894
4748.7 0.77574
4749.1 0.7525
4749.5 0.73957
4749.9 0.75498
4750.2 0.75823
4750.6 0.72422
4751 0.72865
4751.4 0.7421
4751.8 0.75184
4752.2 0.7768
4752.6 0.75232
4752.9 0.73063
4753.3 0.75377
4753.7 0.76152
4754.1 0.76099
4754.5 0.77242
4755.2 0.76896
4755.6 0.7548
4756 0.75755
4756.4 0.76388
4756.8 0.76574
4757.2 0.76414
4757.6 0.75977
4758.3 0.73155
4758.7 0.74392
4759.1 0.7833
4759.5 0.7747
4759.9 0.77969
4760.2 0.7909
4760.6 0.77816
4761 0.78617
4761.4 0.76415
4761.8 0.76458
4762.2 0.77968
4762.6 0.77735
4762.9 0.75575
4763.3 0.75114
4763.7 0.76516
4764.1 0.7756
4764.5 0.77265
4764.9 0.7794
4765.3 0.77138
4765.6 0.758
4766 0.77176
4766.4 0.77916
4766.8 0.76287
4767.2 0.76129
4767.6 0.7765
4767.9 0.78592
4768.3 0.76904
4768.7 0.77785
4769.5 0.7758
4770.3 0.77106
4771.4 0.78046
4771.8 0.79611
4772.2 0.78148
4772.6 0.77608
4772.9 0.79175
4773.3 0.79335
4773.7 0.78782
4774.1 0.78461
4774.5 0.78826
4774.9 0.80589
4775.3 0.80913
4775.6 0.8227
4776 0.82578
4776.4 0.82596
4776.8 0.80808
4777.2 0.79288
4777.9 0.7791
4778.7 0.80369
4779.1 0.79863
4779.5 0.79713
4780.3 0.79793
4780.6 0.80693
4781 0.79286
4781.4 0.79312
4781.8 0.78353
4782.2 0.78626
4782.6 0.8062
4783 0.8173
4783.3 0.78638
4783.7 0.76835
4784.1 0.79053
4784.5 0.80191
4784.9 0.80347
4785.3 0.79295
4785.6 0.78774
4786 0.7751
4786.4 0.79361
4787.2 0.80367
4787.6 0.81918
4788 0.81875
4788.3 0.79953
4788.7 0.78477
4789.1 0.79024
4789.9 0.78181
4790.3 0.78581
4790.6 0.81795
4791 0.82826
4791.4 0.81223
4791.8 0.78268
4792.2 0.79364
4792.6 0.79339
4793 0.79735
4793.3 0.82199
4793.7 0.82796
4794.1 0.79869
4794.5 0.79447
4795.3 0.81318
4795.6 0.80169
4796 0.80065
4796.4 0.82002
4796.8 0.79847
4797.2 0.79113
4797.6 0.79885
4798 0.79962
4798.3 0.79278
4798.7 0.79887
4799.1 0.80771
4799.5 0.80527
4799.9 0.81338
4800.3 0.80644
4800.6 0.81347
4801 0.81089
4801.4 0.79207
4801.8 0.80518
4802.2 0.81391
4803 0.81478
4803.3 0.80868
4803.7 0.81225
4804.1 0.81231
4804.5 0.79813
4804.9 0.79758
4805.3 0.81134
4805.7 0.79941
4806 0.81373
4806.4 0.81722
4806.8 0.81381
4807.2 0.78053
4807.6 0.76732
4808.3 0.78833
4808.7 0.79546
4809.1 0.80933
4809.5 0.815
4809.9 0.81403
4810.7 0.80846
4811 0.81485
4811.4 0.81076
4811.8 0.82415
4812.2 0.83095
4812.6 0.81815
4813 0.79198
4813.3 0.80204
4813.7 0.81817
4814.1 0.81119
4814.5 0.79576
4814.9 0.8019
4815.3 0.81305
4815.7 0.81013
4816 0.80983
4816.4 0.80399
4816.8 0.8205
4817.2 0.80613
4817.6 0.79911
4818 0.8106
4818.3 0.79461
4818.7 0.79225
4819.1 0.80712
4819.5 0.81344
4820.7 0.79887
4821 0.80379
4821.4 0.81541
4821.8 0.81435
4822.2 0.82055
4823 0.79809
4823.7 0.7846
4824.1 0.78695
4824.5 0.79447
4824.9 0.79907
4825.3 0.78399
4825.7 0.77812
4826 0.77603
4826.4 0.78517
4826.8 0.80163
4827.2 0.79208
4828.4 0.81449
4828.7 0.80376
4829.1 0.78374
4829.5 0.77831
4830.3 0.78312
4830.7 0.79354
4831 0.79544
4831.4 0.80244
4831.8 0.7987
4832.6 0.8111
4833.4 0.80551
4833.7 0.79915
4834.1 0.77359
4834.5 0.79168
4834.9 0.80103
4835.3 0.79296
4835.7 0.80092
4836.4 0.79928
4836.8 0.80283
4837.2 0.79998
4837.6 0.79176
4838 0.80083
4838.4 0.79774
4838.7 0.81192
4839.1 0.80916
4839.5 0.79188
4839.9 0.79693
4840.3 0.80503
4840.7 0.8039
4841 0.78689
4841.4 0.78931
4842.2 0.80331
4842.6 0.80404
4843 0.81918
4843.4 0.80858
4843.7 0.80773
4844.1 0.81081
4844.9 0.8235
4845.3 0.82533
4845.7 0.82389
4846.1 0.81563
4846.4 0.80466
4846.8 0.7966
4847.2 0.80761
4847.6 0.80802
4848 0.80561
4848.4 0.82011
4848.7 0.81537
4849.1 0.80149
4849.9 0.77754
4850.3 0.77577
4850.7 0.78945
4851.1 0.79006
4851.4 0.78423
4851.8 0.79448
4852.2 0.79639
4852.6 0.81284
4853 0.81818
4853.4 0.82046
4853.7 0.82539
4854.1 0.82046
4854.5 0.8197
4854.9 0.82806
4855.3 0.82423
4855.7 0.82313
4856.1 0.82689
4856.4 0.81133
4856.8 0.8191
4857.2 0.82937
4857.6 0.82268
4858 0.81292
4858.4 0.80975
4858.7 0.83147
4859.1 0.84108
4859.5 0.82097
4859.9 0.81078
4860.7 0.82982
4861.1 0.825
4861.4 0.81643
4862.6 0.82394
4863.4 0.81646
4863.8 0.80468
4864.1 0.8176
4864.5 0.82772
4864.9 0.82203
4865.3 0.82291
4865.7 0.82836
4866.1 0.8387
4866.4 0.83674
4866.8 0.82624
4867.2 0.81824
4867.6 0.81523
4868 0.80445
4868.4 0.79879
4869.5 0.79429
4869.9 0.80774
4870.7 0.82267
4871.4 0.80975
4871.8 0.81362
4872.2 0.82127
4872.6 0.82422
4873 0.8185
4873.4 0.82416
4873.8 0.81526
4874.1 0.81443
4874.5 0.82738
4874.9 0.83074
4875.3 0.81925
4875.7 0.81964
4876.1 0.82349
4876.4 0.83056
4876.8 0.82371
4877.2 0.82921
4877.6 0.8227
4878 0.83194
4878.4 0.83705
4878.8 0.83212
4879.5 0.847
4879.9 0.84574
4880.3 0.85347
4880.7 0.85664
4881.1 0.85523
4881.4 0.84562
4881.8 0.85102
4882.2 0.84723
4883 0.83178
4883.4 0.83213
4883.8 0.83951
4884.1 0.82722
4884.5 0.81982
4884.9 0.82638
4885.3 0.8402
4886.8 0.81898
4887.2 0.81993
4887.6 0.82818
4888 0.82628
4889.1 0.83484
4889.5 0.83488
4889.9 0.81976
4890.3 0.81098
4890.7 0.80898
4891.1 0.82042
4891.5 0.82633
4891.8 0.8375
4892.2 0.83857
4892.6 0.8101
4893 0.82428
4893.4 0.84351
4893.8 0.84434
4894.1 0.83542
4894.5 0.83959
4894.9 0.84113
4895.7 0.82644
4896.1 0.82898
4896.5 0.826
4896.8 0.83227
4897.6 0.83348
4898 0.82422
4898.4 0.82096
4898.8 0.82903
4900.3 0.82922
4900.7 0.8254
4901.1 0.83405
4901.5 0.8397
4902.2 0.83277
4902.6 0.83412
4903 0.82599
4903.4 0.83055
4903.8 0.82549
4904.1 0.83237
4904.5 0.83159
4904.9 0.83318
4905.3 0.83792
4905.7 0.83855
4906.1 0.85571
4906.5 0.85064
4906.8 0.83602
4907.2 0.83579
4908 0.83945
4908.4 0.82972
4908.8 0.83722
4909.5 0.84051
4909.9 0.83551
4910.3 0.84104
4911.5 0.84383
4911.8 0.83893
4912.6 0.82454
4913.4 0.82756
4913.8 0.84073
4914.2 0.85138
4914.9 0.84345
4915.7 0.85175
4916.1 0.83922
4916.5 0.84391
4916.8 0.8444
4917.2 0.86231
4917.6 0.84936
4918 0.85162
4918.4 0.8417
4918.8 0.83872
4920.3 0.84458
4921.5 0.8389
4921.8 0.84496
4922.2 0.85858
4922.6 0.86049
4923 0.8562
4923.8 0.86104
4924.2 0.86661
4924.5 0.86143
4925.3 0.85739
4926.1 0.85543
4926.5 0.8498
4926.9 0.8519
4927.2 0.85936
4928 0.8496
4928.4 0.85338
4928.8 0.85258
4929.2 0.85618
4929.9 0.85209
4930.3 0.84433
4930.7 0.84792
4931.1 0.84429
4931.5 0.84854
4931.9 0.85752
4932.2 0.85499
4932.6 0.84847
4933 0.83824
4933.4 0.83914
4933.8 0.84639
4934.2 0.84099
4934.5 0.84757
4934.9 0.84768
4935.3 0.85022
4936.1 0.83351
4936.9 0.85368
4937.2 0.84461
4938 0.84415
4938.4 0.84869
4938.8 0.84392
4939.2 0.84753
4940.3 0.84736
4940.7 0.84458
4941.1 0.83915
4941.5 0.84582
4941.9 0.84711
4942.2 0.8538
4943 0.86104
4943.8 0.85146
4944.5 0.85364
4945.3 0.86157
4945.7 0.86321
4946.1 0.8603
4946.5 0.8612
4946.9 0.85565
4947.2 0.85818
4948 0.85648
4948.8 0.85852
4949.6 0.85203
4949.9 0.84651
4950.3 0.84332
4950.7 0.84889
4951.5 0.84515
4951.9 0.8458
4952.2 0.84227
4953 0.84364
4953.4 0.84922
4953.8 0.86102
4954.2 0.85372
4954.6 0.8537
4954.9 0.85064
4955.3 0.84036
4957.6 0.84735
4958 0.84608
4958.4 0.83708
4958.8 0.83421
4959.6 0.84725
4959.9 0.84956
4960.3 0.8406
4960.7 0.83678
4961.1 0.83976
4961.5 0.84805
4961.9 0.84521
4962.2 0.85337
4962.6 0.84995
4963 0.85107
4963.4 0.85617
4963.8 0.85707
4964.2 0.8505
4964.6 0.85107
4964.9 0.85538
4965.3 0.85424
4965.7 0.85746
4966.1 0.85747
4966.5 0.8532
4966.9 0.84592
4967.6 0.8406
4968 0.84111
4968.8 0.85054
4969.2 0.8475
4970.3 0.85426
4970.7 0.84371
4971.1 0.84458
4971.5 0.85355
4971.9 0.85483
4972.3 0.8456
4972.6 0.83248
4973 0.83478
4973.4 0.84225
4974.2 0.84237
4974.6 0.83513
4975.3 0.83188
4975.7 0.83897
4976.1 0.83887
4976.5 0.84503
4976.9 0.84787
4977.3 0.84821
4977.6 0.85261
4978 0.85119
4978.4 0.83836
4978.8 0.8433
4979.2 0.8402
4979.6 0.83963
4979.9 0.84313
4980.3 0.85138
4980.7 0.8555
4981.1 0.84693
4981.5 0.8425
4981.9 0.85065
4982.6 0.85036
4983 0.85551
4983.4 0.85728
4983.8 0.85093
4984.2 0.8487
4984.9 0.85339
4985.3 0.84607
4985.7 0.85015
4986.1 0.8506
4986.5 0.84738
4986.9 0.84908
4987.6 0.86048
4988 0.85557
4988.4 0.84447
4988.8 0.84892
4989.2 0.84889
4989.6 0.84305
4990.3 0.84614
4991.1 0.83334
4991.5 0.83333
4991.9 0.84337
4992.3 0.84665
4992.6 0.8391
4993 0.83427
4993.4 0.83603
4993.8 0.84044
4994.6 0.83757
4995 0.84235
4995.7 0.84093
4996.1 0.83639
4996.5 0.83744
4996.9 0.84255
4997.6 0.83814
4998 0.83979
4998.4 0.83808
4998.8 0.84653
5000 0.83508
5000.7 0.83708
5001.1 0.84684
5001.5 0.8505
5001.9 0.85118
5002.3 0.84427
5003 0.84195
5003.8 0.848
5004.2 0.84765
5004.6 0.83841
5005 0.83939
5005.3 0.84627
5005.7 0.84439
5006.1 0.84497
5006.5 0.84909
5007.3 0.84691
5008 0.84757
5008.4 0.84541
5008.8 0.84058
5009.2 0.84328
5009.6 0.85123
5010 0.85409
5010.3 0.84728
5010.7 0.84639
5011.1 0.84192
5011.9 0.84774
5012.3 0.84451
5012.7 0.85031
5013 0.85934
5014.2 0.85453
5014.6 0.86115
5015 0.85318
5015.3 0.85065
5015.7 0.85749
5016.1 0.86182
5017.3 0.85599
5018 0.85511
5018.4 0.85946
5019.2 0.8548
5019.6 0.84873
5020.3 0.84529
5020.7 0.84695
5021.1 0.84052
5021.9 0.83629
5022.7 0.83935
5024.2 0.83125
5024.6 0.8348
5026.5 0.83846
5026.9 0.83821
5027.3 0.84371
5027.7 0.84326
5028 0.84028
5028.4 0.83405
5028.8 0.83912
5029.2 0.83867
5029.6 0.83242
5030 0.83318
5030.4 0.8367
5030.7 0.8341
5031.9 0.83418
5032.3 0.83115
5032.7 0.83443
5033 0.84184
5033.4 0.84108
5033.8 0.84384
5034.2 0.83943
5034.6 0.8393
5035 0.84624
5035.4 0.84897
5035.7 0.84851
5036.1 0.85152
5036.5 0.85063
5036.9 0.84464
5037.3 0.84089
5037.7 0.84219
5038.4 0.84897
5038.8 0.84972
5039.6 0.85598
5040 0.85455
5040.4 0.84941
5040.7 0.8482
5041.5 0.85158
5041.9 0.84792
5042.3 0.84999
5043 0.8577
5043.4 0.85701
5043.8 0.86055
5044.2 0.86721
5044.6 0.87071
5045.4 0.85959
5045.7 0.85997
5046.1 0.85695
5046.5 0.85982
5047.7 0.85381
5048 0.85147
5048.4 0.84609
5048.8 0.85255
5049.2 0.85515
5049.6 0.85336
5050.4 0.85489
5050.7 0.84882
5051.1 0.84586
5051.9 0.84684
5052.3 0.84265
5052.7 0.84569
5053.1 0.85365
5053.8 0.85224
5054.2 0.8468
5055.4 0.84953
5056.1 0.84412
5056.5 0.8441
5056.9 0.84023
5057.3 0.84654
5057.7 0.84693
5058.8 0.83617
5059.2 0.83998
5060.4 0.83491
5060.7 0.83814
5061.1 0.83593
5061.9 0.83868
5062.3 0.83697
5063.1 0.8369
5064.2 0.83419
5064.6 0.83059
5065 0.83619
5065.4 0.83658
5065.7 0.84005
5066.1 0.83527
5066.9 0.83819
5067.3 0.84055
5067.7 0.8371
5068.1 0.83738
5068.4 0.84048
5068.8 0.83547
5070 0.83693
5070.8 0.83846
5071.1 0.84214
5071.5 0.8494
5073.1 0.8407
5073.4 0.84589
5073.8 0.84759
5074.2 0.84692
5074.6 0.85191
5075.4 0.84918
5075.8 0.84494
5076.1 0.85187
5076.5 0.84994
5076.9 0.84475
5077.7 0.84844
5078.8 0.83766
5079.2 0.84364
5079.6 0.84645
5080.8 0.83685
5081.1 0.83565
5081.5 0.83994
5081.9 0.83517
5082.3 0.83418
5082.7 0.82948
5083.1 0.82936
5083.4 0.83663
5084.2 0.84151
5085.4 0.83598
5085.8 0.83034
5086.1 0.83695
5086.5 0.83746
5086.9 0.84033
5087.3 0.84681
5087.7 0.84746
5088.1 0.84346
5088.4 0.83282
5090 0.83256
5090.4 0.82611
5091.1 0.82592
5092.3 0.83162
5092.7 0.82666
5093.1 0.82882
5093.5 0.83679
5093.8 0.84054
5094.2 0.83493
5095 0.82725
5095.4 0.83023
5095.8 0.83033
5096.1 0.83321
5096.5 0.83065
5098.1 0.82995
5098.5 0.82769
5098.8 0.83137
5100 0.83173
5100.4 0.83292
5101.1 0.81973
5101.5 0.81515
5102.3 0.83312
5102.7 0.84161
5103.5 0.83499
5103.8 0.83757
5105.4 0.823
5105.8 0.8269
5106.1 0.82485
5107.3 0.83112
5107.7 0.83749
5108.1 0.83793
5108.5 0.84173
5109.2 0.84044
5109.6 0.83677
5110.8 0.84414
5111.2 0.83836
5112.3 0.83822
5112.7 0.83405
5113.1 0.8331
5113.5 0.83498
5113.8 0.84033
5114.2 0.83902
5114.6 0.83009
5116.2 0.84102
5116.9 0.82948
5117.3 0.83
5118.1 0.82477
5118.8 0.83459
5119.2 0.83357
5119.6 0.82916
5120 0.82899
5120.4 0.82238
5120.8 0.8251
5121.2 0.83536
5121.9 0.83667
5122.7 0.83339
5123.1 0.82831
5123.5 0.83226
5123.8 0.83188
5124.2 0.82348
5124.6 0.82237
5125.4 0.82315
5125.8 0.82902
5126.2 0.82875
5126.5 0.83138
5127.3 0.82596
5128.1 0.82851
5128.5 0.83219
5128.8 0.82953
5129.2 0.82998
5129.6 0.82714
5130.4 0.83425
5130.8 0.82823
5131.2 0.82804
5131.5 0.8349
5131.9 0.83928
5132.3 0.83225
5133.1 0.82672
5133.9 0.82371
5134.2 0.82794
5134.6 0.8286
5135 0.82571
5136.2 0.83201
5136.5 0.83583
5137.7 0.83679
5138.1 0.8352
5138.9 0.83815
5141.2 0.83329
5141.9 0.83347
5142.3 0.84247
5142.7 0.84396
5143.1 0.83991
5143.5 0.84024
5143.9 0.83669
5144.2 0.83826
5144.6 0.83479
5145 0.84031
5145.4 0.84025
5145.8 0.83339
5146.2 0.83752
5146.5 0.83908
5146.9 0.8374
5147.3 0.84035
5147.7 0.83579
5148.5 0.8338
5148.9 0.8395
5149.2 0.83872
5149.6 0.83469
5150 0.84417
5150.8 0.84227
5151.2 0.83983
5152.3 0.84043
5152.7 0.83732
5153.9 0.84158
5154.6 0.83995
5155.4 0.83795
5155.8 0.83893
5156.6 0.83632
5156.9 0.83901
5157.7 0.83605
5158.1 0.83888
5158.5 0.83545
5158.9 0.82952
5160.4 0.83178
5161.2 0.83069
5161.6 0.83538
5163.5 0.83169
5163.9 0.83545
5164.2 0.83614
5164.6 0.83444
5165.4 0.83877
5166.2 0.84523
5167.7 0.84158
5168.1 0.83648
5168.5 0.8345
5168.9 0.84223
5169.2 0.84371
5170 0.84069
5170.4 0.84535
5171.2 0.83931
5171.6 0.84187
5171.9 0.84214
5172.3 0.83996
5173.1 0.84277
5173.5 0.8447
5174.6 0.84445
5175.4 0.85056
5175.8 0.84855
5176.6 0.84912
5176.9 0.85041
5177.3 0.8473
5177.7 0.84837
5178.1 0.8458
5178.9 0.85214
5179.3 0.85521
5180.4 0.8483
5181.2 0.85446
5182.3 0.85112
5182.7 0.84651
5183.1 0.84843
5183.5 0.8449
5183.9 0.84658
5185 0.84284
5186.2 0.84829
5187.3 0.84946
5187.7 0.85088
5189.6 0.84481
5190 0.84576
5190.4 0.8443
5190.8 0.84539
5191.2 0.85416
5191.6 0.85585
5192.3 0.85031
5193.1 0.84944
5193.9 0.8406
5194.6 0.84995
5195 0.84874
5195.4 0.84345
5195.8 0.84328
5197 0.85287
5197.3 0.85139
5197.7 0.8546
5198.9 0.84927
5199.3 0.85083
5200 0.85027
5200.8 0.85286
5201.2 0.85196
5201.6 0.84702
5202 0.84556
5202.7 0.85402
5203.1 0.85613
5203.5 0.85434
5204.3 0.85659
5204.6 0.85478
5206.6 0.86008
5207.3 0.8544
5207.7 0.85632
5208.1 0.85515
5208.9 0.85682
5209.3 0.85459
5209.6 0.85467
5210 0.8598
5210.8 0.86078
5211.2 0.85929
5211.6 0.8615
5212.3 0.85566
5213.1 0.85965
5213.9 0.86091
5214.3 0.86037
5214.7 0.85702
5215.8 0.85942
5217 0.86613
5217.3 0.85987
5220 0.85423
5220.4 0.85714
5221.2 0.85412
5221.6 0.85797
5222 0.85927
5222.3 0.85412
5222.7 0.85144
5223.1 0.85374
5224.7 0.84795
5225.4 0.84894
5225.8 0.84897
5226.2 0.85147
5226.6 0.85011
5228.1 0.85341
5230 0.85167
5230.4 0.85522
5230.8 0.85445
5231.6 0.84852
5232.4 0.84716
5233.1 0.84482
5234.3 0.85189
5234.7 0.85063
5235 0.85171
5235.4 0.85695
5235.8 0.85768
5236.6 0.84794
5237 0.84832
5237.7 0.85393
5238.5 0.85447
5238.9 0.85579
5239.3 0.8533
5239.7 0.85355
5240.4 0.84995
5241.6 0.85404
5242.4 0.84991
5243.9 0.84822
5244.3 0.84974
5244.7 0.84742
5245.4 0.8483
5245.8 0.84644
5246.2 0.84904
5247 0.8462
5247.4 0.84708
5247.7 0.84262
5248.1 0.84386
5248.5 0.84777
5249.7 0.84518
5250.4 0.84483
5251.2 0.85117
5251.6 0.84957
5252 0.84079
5252.7 0.84915
5253.5 0.84604
5256.2 0.84683
5256.6 0.84423
5257 0.84607
5257.4 0.84347
5258.5 0.8442
5259.3 0.84039
5261.2 0.84392
5261.6 0.84864
5262.4 0.84733
5263.5 0.85081
5263.9 0.84844
5265.1 0.84652
5265.4 0.85128
5265.8 0.85194
5266.6 0.84772
5267 0.85061
5267.7 0.84808
5268.1 0.84975
5268.5 0.84749
5268.9 0.84954
5270.4 0.84607
5271.2 0.85034
5271.6 0.84796
5273.5 0.84735
5273.9 0.84963
5277.8 0.8522
5278.1 0.8551
5280.4 0.84859
5280.8 0.84436
5282.4 0.84896
5282.8 0.84638
5283.1 0.84683
5283.5 0.85224
5283.9 0.85416
5284.3 0.85356
5284.7 0.8506
5285.4 0.8481
5285.8 0.84615
5286.2 0.84767
5287 0.84335
5288.1 0.84777
5288.9 0.84412
5290.1 0.84398
5292.8 0.84692
5294.3 0.84572
5294.7 0.84886
5295.8 0.84857
5297.4 0.84629
5298.1 0.84767
5298.5 0.84711
5298.9 0.84185
5301.6 0.84731
5302.4 0.84418
5302.8 0.84666
5305.8 0.84676
5307 0.84677
5308.1 0.85183
5308.5 0.8489
5308.9 0.84971
5309.3 0.85296
5309.7 0.84936
5310.1 0.85019
5310.5 0.84636
5313.1 0.84901
5313.5 0.84656
5314.3 0.85011
5314.7 0.84713
5315.8 0.8494
5316.2 0.8468
5316.6 0.84884
5317.4 0.84573
5319.3 0.84944
5319.7 0.8482
5320.1 0.84959
5321.2 0.8464
5321.6 0.84588
5322 0.84896
5324.7 0.84507
5325.5 0.84682
5325.8 0.84981
5326.6 0.85089
5327.4 0.8518
5327.8 0.84972
5328.9 0.84966
5329.7 0.84817
5331.2 0.85124
5332 0.85049
5334.7 0.85031
5335.5 0.84981
5335.9 0.84924
5336.6 0.85283
5337.4 0.85301
5337.8 0.85389
5338.9 0.84881
5339.7 0.84803
5341.2 0.845
5343.2 0.84671
5343.9 0.84193
5344.3 0.84252
5344.7 0.83978
5345.9 0.83947
5346.6 0.84111
5347.8 0.83654
5349.7 0.83933
5350.1 0.83835
5351.2 0.8418
5352.4 0.84399
5352.8 0.84688
5354.3 0.84745
5355.1 0.84817
5355.5 0.84966
5356.2 0.84917
5357 0.85205
5357.4 0.85009
5358.9 0.85197
5359.7 0.85677
5360.5 0.85416
5361.6 0.85527
5362.4 0.85117
5365.9 0.85003
5367 0.85212
5367.8 0.85319
5368.6 0.85359
5369.3 0.85015
5370.5 0.85336
5370.9 0.85579
5372.8 0.85265
5374.7 0.85328
5376.2 0.84939
5377.4 0.85398
5380.1 0.8489
5381.3 0.85451
5382.4 0.85489
5383.2 0.85369
5383.9 0.85393
5385.9 0.85714
5388.2 0.85083
5390.5 0.85673
5391.3 0.85196
5392 0.85278
5392.4 0.85204
5393.2 0.85409
5393.9 0.85227
5394.7 0.85358
5395.9 0.85136
5398.2 0.84963
5399 0.8458
5400.1 0.84767
5400.9 0.84744
5403.6 0.84245
5404.3 0.8426
5405.1 0.84178
5408.6 0.84261
5409.3 0.8391
5410.1 0.83738
5410.9 0.8369
5411.3 0.83833
5411.6 0.83633
5412 0.83759
5413.2 0.83507
5415.9 0.83112
5417.8 0.8298
5419 0.82954
5422 0.82766
5423.6 0.827
5424.7 0.82808
5425.5 0.82577
5427 0.8268
5427.4 0.82928
5431.7 0.82814
5436.7 0.83027
5437.8 0.8299
5442 0.82495
5442.8 0.82237
5444.4 0.82198
5445.9 0.8202
5446.7 0.82082
5449.4 0.81431
5451.3 0.81359
5452.4 0.81199
5454.4 0.80937
5455.5 0.80983
5456.7 0.81028
5457.4 0.81094
5460.5 0.80983
5461.7 0.81041
5462.4 0.80968
5465.9 0.80978
5467.4 0.80607
5468.6 0.80875
5470.5 0.8072
5472.4 0.80697
5473.6 0.8044
5475.1 0.80444
5475.5 0.80621
5476.7 0.80448
5478.2 0.80579
5479.4 0.80571
5480.1 0.80466
5481.3 0.80411
5485.5 0.80727
5487.4 0.80598
5488.2 0.80755
5488.6 0.80868
5489.4 0.80714
5489.8 0.80824
5490.9 0.80689
5491.7 0.80742
5492.4 0.80734
5500.1 0.81247
5500.9 0.81268
5501.7 0.81183
5502.8 0.812
5504 0.81251
5506.3 0.81143
5507.5 0.81143
5514 0.8042
5515.5 0.80567
5516.7 0.80624
5517.1 0.80817
5518.2 0.80801
5522.8 0.80742
5523.6 0.80822
5525.2 0.80782
5527.1 0.80626
5529 0.80744
5530.2 0.80516
5535.5 0.80146
5536.3 0.80133
5542.9 0.80457
5546.3 0.80409
5548.2 0.8018
5552.9 0.7993
5554 0.7998
5555.2 0.80146
5562.1 0.79915
5562.9 0.79768
5564 0.79802
5565.2 0.79659
5566.3 0.79749
5567.9 0.7971
5577.5 0.78852
5580.6 0.78576
5583.6 0.78484
5585.9 0.78319
5593.6 0.78463
5594.8 0.78679
5598.6 0.78707
5599.4 0.78619
5600.2 0.78495
5602.1 0.78185
5602.5 0.78293
5604 0.77997
5605.2 0.77635
5606 0.77468
5616 0.76727
5617.5 0.76466
5619.4 0.764
5620.6 0.76243
5622.9 0.76151
5624.4 0.76137
5625.2 0.76254
5639 0.75104
5640.2 0.74621
5649.4 0.73677
5651.7 0.73751
5652.9 0.73638
5664.8 0.7325
5665.6 0.72928
5667.5 0.72774
5668.3 0.7238
5670.2 0.72431
5673.3 0.71899
5674.1 0.71544
5674.4 0.71826
5678.7 0.71698
5679.1 0.71784
5679.4 0.71626
5679.8 0.71747
5680.6 0.71286
5681 0.70876
5681.4 0.70846
5681.7 0.71162
5682.9 0.70455
5686 0.69464
5686.4 0.69222
5687.5 0.69239
5689.1 0.68951
5690.6 0.68461
5692.1 0.68429
5692.9 0.68378
5693.7 0.6821
5694.1 0.68311
5694.4 0.68133
5697.1 0.68692
5697.5 0.68605
5698.7 0.68888
5699.1 0.68941
5699.4 0.6868
5701.8 0.6905
5704.8 0.68717
5706.8 0.68434
5707.9 0.68594
5709.5 0.68205
5713.3 0.67887
5713.7 0.68037
5714.8 0.67703
5716 0.67677
5716.8 0.67826
5717.9 0.67597
5719.8 0.67682
5721 0.67285
5721.4 0.67499
5722.5 0.67538
5723.3 0.67468
5725.2 0.67371
5726 0.67513
5726.4 0.67313
5727.2 0.67373
5729.8 0.66981
5730.6 0.67046
5731.4 0.67077
5732.2 0.66961
5732.5 0.66741
5733.3 0.668
5734.5 0.66535
5734.8 0.66788
5736 0.66691
5736.8 0.66621
5737.5 0.66416
5738.3 0.6633
5738.7 0.6649
5739.8 0.66058
5741 0.65809
5741.8 0.65901
5743.3 0.65299
5743.7 0.65556
5744.1 0.65461
5744.5 0.65135
5745.2 0.652
5746 0.64825
5746.8 0.64844
5747.9 0.64479
5751.4 0.64211
5751.8 0.64437
5753.3 0.64287
5753.7 0.64414
5754.5 0.64129
5754.9 0.64398
5756 0.64308
5756.4 0.64728
5757.2 0.64245
5757.9 0.64389
5759.9 0.64456
5761.8 0.64637
5762.9 0.64307
5764.5 0.6414
5765.2 0.63968
5767.2 0.63927
5768.7 0.63512
5769.5 0.63165
5770.2 0.63038
5771.8 0.62613
5772.2 0.62549
5772.6 0.62795
5772.9 0.62545
5773.3 0.62538
5773.7 0.62853
5774.1 0.62899
5774.5 0.62473
5775.2 0.62715
5775.6 0.62605
5776 0.62827
5779.5 0.61956
5779.9 0.62237
5782.2 0.61857
5783.7 0.61614
5784.5 0.61387
5785.2 0.61999
5786 0.62105
5786.4 0.61943
5787.9 0.62299
5789.1 0.62004
5789.5 0.62323
5791.4 0.61552
5792.9 0.61493
5793.3 0.61279
5793.7 0.61649
5794.9 0.61448
5795.3 0.61624
5795.6 0.61417
5796 0.60969
5796.4 0.61131
5797.2 0.60944
5799.1 0.61573
5800.3 0.61177
5801 0.61569
5801.8 0.60984
5802.6 0.60865
5802.9 0.60477
5803.3 0.61135
5803.7 0.61209
5804.5 0.60366
5805.3 0.60588
5805.6 0.60541
5806.4 0.6093
5806.8 0.61051
5808.3 0.60491
5809.1 0.60621
5809.5 0.60144
5811 0.59822
5811.4 0.60106
5812.2 0.59743
5812.6 0.59977
5813 0.60497
5814.5 0.59904
5814.9 0.59723
5815.6 0.59948
5816 0.59706
5816.8 0.59874
5817.6 0.6013
5818 0.59912
5818.3 0.59397
5819.9 0.59981
5821 0.59603
5821.4 0.59647
5822.6 0.58918
5823 0.59135
5823.3 0.59685
5824.1 0.60022
5824.5 0.59418
5824.9 0.59263
5825.6 0.58683
5826.8 0.59073
5827.6 0.58975
5831 0.58529
5831.8 0.57967
5832.2 0.58362
5833 0.58234
5833.3 0.5805
5833.7 0.58376
5834.5 0.58188
5834.9 0.5772
5835.3 0.57792
5835.7 0.57564
5836 0.57563
5836.4 0.57843
5836.8 0.57704
5837.6 0.58047
5838.3 0.57649
5838.7 0.57197
5839.1 0.57513
5839.9 0.56713
5840.7 0.56661
5841 0.56445
5841.4 0.56993
5843 0.56131
5843.3 0.56236
5843.7 0.56867
5844.1 0.56643
5844.5 0.56089
5844.9 0.56082
5845.3 0.56379
5845.7 0.56071
5846 0.55487
5846.8 0.56066
5847.2 0.5589
5847.6 0.55414
5848 0.55301
5848.4 0.5608
5849.5 0.55726
5849.9 0.54848
5850.3 0.5456
5850.7 0.54928
5851.4 0.54455
5851.8 0.54488
5852.2 0.54779
5852.6 0.54405
5853 0.54337
5853.4 0.54773
5853.7 0.54692
5854.1 0.5415
5854.9 0.54316
5855.3 0.54974
5856 0.54609
5856.8 0.54975
5858.4 0.54652
5858.7 0.54749
5859.5 0.55459
5860.7 0.55041
5861.4 0.5466
5862.2 0.55306
5862.6 0.54974
5863 0.55047
5863.7 0.54071
5864.5 0.53756
5865.7 0.53884
5866 0.53725
5866.4 0.54064
5867.6 0.537
5868 0.53505
5868.4 0.53042
5869.5 0.53597
5871.1 0.53082
5871.4 0.52698
5872.2 0.52789
5873 0.51627
5873.7 0.51546
5874.1 0.52019
5875.3 0.51839
5875.7 0.51604
5876.4 0.51708
5876.8 0.51068
5877.6 0.50516
5878 0.50709
5878.4 0.51378
5878.7 0.51441
5879.5 0.50933
5879.9 0.50967
5880.7 0.50401
5881.1 0.5046
5882.6 0.49612
5883 0.50094
5883.7 0.49673
5884.9 0.50186
5885.3 0.5002
5885.7 0.49449
5886.1 0.49195
5886.4 0.49796
5886.8 0.49344
5887.2 0.49398
5887.6 0.48693
5888 0.48811
5888.4 0.49278
5889.1 0.49495
5889.5 0.48762
5890.3 0.48827
5890.7 0.48386
5891.1 0.48524
5891.4 0.481
5891.8 0.48274
5893.4 0.46354
5893.8 0.46504
5894.1 0.45983
5894.9 0.46231
5895.3 0.46679
5895.7 0.46779
5896.1 0.47504
5896.8 0.4667
5897.2 0.46795
5897.6 0.46125
5898 0.45803
5898.8 0.46815
5899.1 0.46749
5899.5 0.46155
5899.9 0.45879
5901.8 0.46693
5902.2 0.4664
5902.6 0.46853
5903.4 0.45796
5904.1 0.46469
5906.1 0.4635
5908 0.45034
5908.8 0.45812
5909.5 0.45258
5909.9 0.4556
5910.7 0.45124
5911.5 0.44528
5911.8 0.44733
5912.2 0.44046
5912.6 0.44019
5913 0.43356
5913.4 0.43601
5913.8 0.44087
5914.5 0.43281
5915.7 0.43719
5916.5 0.42178
5916.8 0.42484
5917.2 0.43341
5917.6 0.43114
5918 0.42449
5919.5 0.41692
5919.9 0.41863
5920.3 0.4142
5921.1 0.41639
5921.5 0.40815
5921.8 0.40325
5922.2 0.40608
5922.6 0.41296
5923 0.41178
5923.4 0.40383
5923.8 0.40071
5924.1 0.4057
5924.5 0.40466
5924.9 0.39748
5925.3 0.39826
5925.7 0.40236
5926.1 0.3944
5926.5 0.39369
5926.8 0.39818
5927.2 0.39834
5927.6 0.40206
5928.4 0.40146
5928.8 0.39481
5929.1 0.39094
5929.5 0.39345
5929.9 0.39256
5930.3 0.38687
5930.7 0.3897
5931.1 0.3968
5932.2 0.39081
5932.6 0.38558
5933 0.38918
5933.4 0.38754
5934.2 0.38111
5934.9 0.38709
5935.3 0.3916
5936.5 0.37613
5937.2 0.37813
5937.6 0.37429
5938 0.37308
5939.2 0.35843
5939.5 0.36004
5939.9 0.36566
5940.3 0.3637
5940.7 0.36781
5941.5 0.36941
5942.2 0.36483
5942.6 0.36841
5945.3 0.35975
5946.1 0.364
5946.5 0.35587
5946.8 0.35626
5947.2 0.35993
5948 0.3605
5948.4 0.36072
5948.8 0.35823
5949.2 0.35935
5949.5 0.36708
5949.9 0.35877
5950.7 0.35094
5951.1 0.34885
5951.5 0.3502
5951.9 0.34373
5952.2 0.34265
5953 0.33389
5953.4 0.3341
5953.8 0.33789
5954.5 0.33996
5955.3 0.34293
5955.7 0.34462
5956.1 0.33372
5956.5 0.32833
5957.2 0.33822
5957.6 0.3302
5958 0.32794
5958.4 0.33544
5959.5 0.32898
5959.9 0.32754
5960.7 0.33312
5961.1 0.32877
5961.9 0.33166
5962.2 0.32753
5963 0.32576
5963.4 0.33118
5963.8 0.32985
5964.2 0.33162
5964.9 0.33064
5965.3 0.33575
5965.7 0.33395
5966.5 0.32186
5967.6 0.32281
5968.4 0.31737
5969.2 0.31775
5969.5 0.30781
5970.3 0.30742
5970.7 0.31053
5971.1 0.30999
5971.5 0.3033
5971.9 0.3033
5973 0.29035
5973.4 0.30078
5974.2 0.30537
5974.6 0.30585
5974.9 0.30374
5975.3 0.30679
5976.1 0.30241
5976.9 0.29284
5977.2 0.29383
5977.6 0.29709
5978.8 0.29557
5979.2 0.29198
5979.6 0.28244
5979.9 0.28642
5980.3 0.28231
5980.7 0.28316
5981.1 0.27976
5981.5 0.27328
5981.9 0.27744
5982.6 0.27812
5983 0.28106
5983.4 0.27896
5983.8 0.27413
5984.2 0.27567
5984.6 0.27479
5984.9 0.27703
5985.3 0.28154
5985.7 0.28061
5986.1 0.27594
5986.5 0.26691
5986.9 0.26028
5987.6 0.25561
5988 0.25677
5988.4 0.26083
5988.8 0.26149
5989.2 0.25653
5989.6 0.2574
5990.3 0.24581
5990.7 0.24188
5991.1 0.24104
5991.5 0.24491
5991.9 0.25196
5992.3 0.25525
5993.4 0.23115
5993.8 0.23955
5994.9 0.23745
5995.3 0.23974
5995.7 0.23927
5996.1 0.24686
5996.5 0.23922
5997.3 0.23474
5997.6 0.23859
5998 0.24503
5998.4 0.23853
5999.2 0.23011
5999.6 0.23313
5999.9 0.2404
6000.3 0.23495
6000.7 0.23582
6001.1 0.23925
6001.5 0.24043
6002.3 0.23589
6003 0.2393
6003.8 0.23224
6004.6 0.23738
6007.3 0.22693
6008 0.21919
6008.4 0.22272
6008.8 0.2209
6009.9 0.22702
6010.3 0.2238
6011.1 0.22078
6011.5 0.2133
6012.3 0.21389
6012.6 0.2155
6013.4 0.21142
6013.8 0.20781
6014.2 0.20759
6014.6 0.20367
6015 0.2052
6015.3 0.21122
6015.7 0.20715
6016.1 0.20689
6016.5 0.20967
6016.9 0.2022
6017.3 0.20412
6018 0.1984
6018.4 0.19648
6019.2 0.18382
6020 0.19022
6021.1 0.18611
6022.3 0.18537
6022.6 0.18851
6024.6 0.18738
6025 0.18466
6025.3 0.17898
6025.7 0.17857
6026.5 0.18756
6027.3 0.17951
6028 0.17106
6028.8 0.17749
6029.6 0.18037
6030.3 0.17778
6030.7 0.17913
6031.5 0.17146
6032.3 0.17227
6032.7 0.17036
6033.8 0.17382
6034.2 0.16842
6034.6 0.16933
6035.3 0.17466
6035.7 0.17082
6036.5 0.1725
6036.9 0.16497
6037.3 0.1657
6038 0.16048
6038.4 0.16242
6039.2 0.15487
6039.6 0.15854
6042.3 0.16589
6043 0.15445
6043.8 0.15629
6044.2 0.15147
6045 0.14923
6045.3 0.15773
6045.7 0.1565
6046.1 0.14704
6046.5 0.14801
6046.9 0.15598
6047.7 0.1618
6048.4 0.15216
6048.8 0.15218
6049.2 0.15926
6049.6 0.15937
6050.3 0.15352
6050.7 0.15399
6051.1 0.14916
6052.3 0.14854
6052.7 0.14739
6053 0.15011
6053.4 0.15048
6053.8 0.1484
6054.2 0.14953
6054.6 0.14563
6055 0.13892
6055.7 0.13512
6056.5 0.14053
6057.3 0.13369
6058 0.13555
6058.8 0.14166
6059.2 0.13934
6059.6 0.13471
6060 0.1369
6060.7 0.12992
6061.1 0.13067
6061.5 0.13651
6061.9 0.13159
6062.7 0.13354
6063.4 0.1244
6063.8 0.12358
6064.6 0.12827
6065.4 0.12384
6066.1 0.12159
6066.5 0.11714
6067.3 0.11771
6068.4 0.11311
6068.8 0.11836
6069.6 0.11075
6070.4 0.10985
6070.7 0.11168
6071.5 0.10519
6071.9 0.10925
6072.3 0.10774
6072.7 0.10229
6073.8 0.10424
6074.2 0.10212
6075 0.10134
6075.7 0.10935
6076.1 0.1076
6076.5 0.10205
6076.9 0.10005
6077.3 0.10594
6077.7 0.10836
6078.1 0.10396
6078.4 0.10693
6080 0.10744
6080.4 0.11035
6081.5 0.10604
6081.9 0.10369
6082.7 0.1063
6083.4 0.10748
6084.2 0.10546
6084.6 0.10715
6085 0.11467
6086.9 0.11407
6087.3 0.1133
6087.7 0.11513
6089.6 0.1136
6090 0.11525
6090.4 0.11391
6091.1 0.10756
6092.3 0.10696
6093.1 0.11019
6095.4 0.10642
6095.8 0.10268
6096.1 0.10209
6096.5 0.10801
6097.7 0.10532
6098.1 0.10906
6098.4 0.10705
6099.2 0.11206
6100.4 0.11077
6100.8 0.10473
6101.5 0.10402
6101.9 0.10575
6102.3 0.10516
6102.7 0.10191
6103.1 0.10107
6103.4 0.10551
6104.2 0.097648
6105 0.099789
6105.8 0.097961
6106.1 0.1021
6106.5 0.10236
6106.9 0.10511
6108.8 0.099687
6109.2 0.098177
6110 0.10465
6111.5 0.10326
6111.9 0.10673
6112.3 0.10741
6112.7 0.10373
6114.2 0.10438
6115.8 0.099738
6116.1 0.097646
6116.9 0.10162
6117.3 0.10174
6117.7 0.098337
6118.1 0.097607
6118.8 0.1055
6119.6 0.10165
6121.9 0.10665
6122.3 0.10225
6122.7 0.095205
6123.1 0.098131
6123.5 0.098034
6123.8 0.10302
6124.2 0.10226
6124.6 0.10713
6125 0.10107
6127.7 0.10633
6129.6 0.099875
6130.4 0.10563
6130.8 0.10502
6131.1 0.10972
6131.9 0.10493
6134.6 0.10802
6135 0.10608
6135.4 0.10881
6136.9 0.11241
6137.3 0.114
6137.7 0.11311
6138.5 0.10581
6138.8 0.10309
6139.2 0.10638
6139.6 0.10415
6140 0.10436
6140.8 0.10777
6141.2 0.10798
6141.5 0.10537
6141.9 0.10529
6142.3 0.10235
6142.7 0.10821
6143.1 0.10624
6143.5 0.1098
6143.8 0.11088
6144.2 0.10409
6147.3 0.10173
6147.7 0.099114
6148.5 0.10514
6148.8 0.10423
6149.6 0.11073
6150.4 0.10771
6150.8 0.10902
6151.5 0.1066
6151.9 0.10759
6152.3 0.10441
6153.5 0.11116
6154.2 0.11148
6155 0.10861
6156.2 0.11084
6156.5 0.11347
6157.7 0.11415
6158.9 0.11969
6159.2 0.11882
6160.4 0.12369
6160.8 0.12117
6161.5 0.12143
6162.3 0.12128
6163.1 0.12275
6163.5 0.12091
6163.9 0.12137
6164.2 0.12521
6165 0.12659
6166.9 0.12666
6167.7 0.12304
6169.6 0.131
6170 0.12981
6170.4 0.13273
6170.8 0.13267
6171.5 0.12606
6171.9 0.12514
6172.3 0.12821
6172.7 0.13544
6173.1 0.13522
6173.9 0.1289
6174.6 0.13259
6175.4 0.13377
6175.8 0.13476
6176.2 0.13258
6176.6 0.12782
6176.9 0.12889
6177.7 0.12641
6178.9 0.12969
6179.2 0.13098
6179.6 0.13554
6180.4 0.13207
6181.6 0.13762
6182.3 0.14358
6183.9 0.13148
6184.6 0.13408
6185 0.13766
6185.4 0.13893
6185.8 0.13121
6186.2 0.12693
6186.6 0.13221
6186.9 0.14053
6187.3 0.14174
6188.5 0.1281
6188.9 0.13491
6189.6 0.13973
6190.4 0.13437
6191.2 0.13192
6192.7 0.13289
6193.1 0.13116
6193.5 0.13253
6193.9 0.13768
6194.2 0.1402
6194.6 0.13528
6195 0.13722
6195.4 0.13464
6195.8 0.13513
6196.2 0.12736
6196.6 0.12564
6196.9 0.1287
6197.3 0.12605
6197.7 0.12853
6198.9 0.12425
6199.6 0.12987
6201.6 0.12875
6201.9 0.13592
6202.3 0.13514
6202.7 0.12921
6203.1 0.1301
6203.5 0.13625
6203.9 0.13138
6204.6 0.13365
6205 0.13825
6206.2 0.13628
6206.6 0.13801
6206.9 0.14657
6207.3 0.14832
6207.7 0.14224
6208.1 0.1385
6208.5 0.13708
6208.9 0.14239
6209.6 0.14749
6210.4 0.14072
6210.8 0.13674
6212.3 0.15194
6212.7 0.14742
6213.1 0.14543
6213.9 0.15163
6214.3 0.14677
6215 0.15506
6215.4 0.15271
6215.8 0.15412
6216.6 0.15139
6217 0.15504
6217.3 0.15316
6217.7 0.14832
6218.1 0.15509
6218.5 0.15964
6218.9 0.15602
6219.3 0.15812
6219.6 0.15558
6220 0.162
6220.4 0.16568
6220.8 0.15688
6221.2 0.16021
6221.6 0.15809
6222 0.15235
6222.7 0.16024
6223.1 0.15965
6223.5 0.16447
6224.3 0.16705
6224.6 0.15905
6225 0.15665
6225.4 0.16025
6225.8 0.158
6226.2 0.15953
6226.6 0.15636
6227 0.14971
6227.3 0.16243
6227.7 0.16056
6228.1 0.16265
6228.9 0.16144
6229.3 0.16633
6230 0.1684
6230.8 0.17691
6231.2 0.17683
6232.3 0.15979
6232.7 0.16034
6233.1 0.15166
6233.5 0.15817
6234.6 0.15726
6235 0.15565
6235.4 0.1615
6235.8 0.15774
6236.2 0.16287
6236.6 0.16422
6237.3 0.15996
6237.7 0.16035
6238.9 0.17043
6239.3 0.16912
6239.7 0.15819
6240 0.15383
6240.8 0.16783
6241.6 0.16668
6242.3 0.15941
6243.1 0.16582
6243.5 0.17249
6244.3 0.16438
6244.7 0.1684
6245.4 0.1643
6245.8 0.16812
6246.2 0.16958
6247 0.17766
6247.3 0.17911
6247.7 0.17419
6248.1 0.17669
6248.5 0.17639
6249.3 0.18392
6250 0.18197
6250.4 0.17568
6250.8 0.17267
6252.3 0.17975
6252.7 0.18686
6253.1 0.17965
6253.9 0.18057
6254.7 0.18444
6255 0.17743
6255.4 0.19004
6255.8 0.18938
6256.2 0.18169
6256.6 0.1791
6257 0.18209
6257.4 0.17965
6257.7 0.17309
6258.5 0.1951
6259.7 0.18972
6260 0.18201
6260.4 0.17909
6260.8 0.18373
6261.2 0.18135
6261.6 0.19074
6262 0.19159
6262.4 0.18891
6263.5 0.19234
6263.9 0.19522
6264.3 0.1922
6264.7 0.19288
6265.4 0.1876
6265.8 0.18157
6266.2 0.17978
6266.6 0.1866
6267 0.18469
6267.4 0.18734
6267.7 0.18602
6269.7 0.19214
6270.4 0.18745
6270.8 0.18292
6271.2 0.19292
6271.6 0.19813
6272 0.19762
6272.4 0.18727
6272.7 0.19002
6273.1 0.19743
6273.5 0.19226
6273.9 0.19283
6274.3 0.19649
6274.7 0.19449
6275.8 0.19879
6276.2 0.18912
6276.6 0.1898
6277 0.20191
6277.7 0.20724
6278.1 0.20691
6278.5 0.19679
6278.9 0.19272
6279.3 0.19486
6279.7 0.20025
6280.1 0.19703
6280.4 0.19825
6280.8 0.20396
6281.2 0.19744
6281.6 0.19559
6282 0.19864
6282.4 0.19858
6282.7 0.2099
6283.1 0.21704
6284.3 0.19974
6285.1 0.19537
6285.4 0.20004
6285.8 0.21356
6286.2 0.2165
6286.6 0.20911
6287 0.209
6287.4 0.20482
6287.7 0.21211
6288.1 0.21479
6288.5 0.20737
6288.9 0.20648
6289.3 0.21404
6289.7 0.21766
6290.1 0.21779
6290.4 0.20336
6290.8 0.19252
6291.2 0.19374
6292 0.21066
6293.1 0.20984
6293.5 0.20567
6294.3 0.2294
6294.7 0.23528
6295.1 0.21408
6295.4 0.20407
6295.8 0.19812
6296.2 0.19832
6296.6 0.20649
6297 0.21004
6297.4 0.20812
6297.8 0.21402
6298.5 0.20872
6298.9 0.21813
6299.3 0.21272
6299.7 0.20336
6300.1 0.21495
6300.4 0.22226
6300.8 0.22684
6301.2 0.22915
6301.6 0.22151
6302 0.20888
6302.4 0.21043
6302.8 0.22051
6303.1 0.21942
6303.5 0.21444
6304.3 0.2123
6304.7 0.22464
6305.4 0.20536
6305.8 0.21058
6306.6 0.22868
6307 0.2232
6307.4 0.23562
6307.8 0.24092
6308.1 0.24114
6308.5 0.2313
6309.3 0.2359
6309.7 0.23024
6310.4 0.23506
6310.8 0.23235
6311.6 0.23886
6312 0.2482
6312.4 0.25071
6312.8 0.2575
6313.9 0.26078
6314.3 0.2583
6315.1 0.26533
6315.4 0.2635
6315.8 0.24662
6316.6 0.25539
6317.4 0.27199
6318.9 0.26138
6319.3 0.27416
6319.7 0.27223
6320.1 0.26574
6320.5 0.26769
6320.8 0.27731
6321.2 0.27743
6322 0.26513
6322.4 0.27043
6322.8 0.28353
6323.1 0.29098
6323.5 0.28728
6323.9 0.29219
6324.3 0.29348
6324.7 0.28811
6325.1 0.27198
6325.5 0.27719
6325.8 0.29424
6326.2 0.28573
6326.6 0.29665
6327 0.29246
6327.4 0.29329
6327.8 0.29872
6328.5 0.29083
6328.9 0.27624
6329.3 0.27775
6329.7 0.28206
6330.1 0.27737
6330.5 0.27756
6330.8 0.28472
6331.2 0.29619
6331.6 0.30015
6332 0.29327
6332.4 0.28243
6332.8 0.27599
6333.1 0.29262
6333.9 0.30003
6334.3 0.29843
6334.7 0.29244
6335.1 0.2768
6335.5 0.28422
6335.8 0.28933
6336.6 0.28459
6337 0.28747
6337.4 0.29773
6337.8 0.28614
6338.1 0.28576
6338.5 0.28303
6338.9 0.28517
6339.3 0.28296
6339.7 0.2888
6340.5 0.29133
6340.8 0.29012
6341.2 0.28475
6341.6 0.29083
6342 0.29272
6342.4 0.28445
6342.8 0.26855
6343.2 0.27478
6343.5 0.28464
6344.3 0.2807
6345.1 0.28128
6345.5 0.28826
6346.2 0.2823
6346.6 0.29101
6347.4 0.31574
6347.8 0.31175
6348.2 0.30533
6348.5 0.32191
6348.9 0.32416
6349.3 0.32222
6349.7 0.30852
6350.1 0.30667
6350.5 0.31598
6351.2 0.31379
6351.6 0.32255
6352 0.31382
6352.4 0.29837
6352.8 0.29934
6353.2 0.29101
6353.5 0.29628
6353.9 0.3114
6354.7 0.31725
6355.1 0.32398
6355.5 0.32223
6355.8 0.31351
6356.6 0.30766
6357.8 0.30121
6358.2 0.3042
6358.5 0.30145
6358.9 0.31308
6359.3 0.3287
6359.7 0.32918
6360.9 0.32268
6361.2 0.33662
6361.6 0.34732
6362 0.34565
6362.4 0.35091
6362.8 0.34025
6363.5 0.34202
6363.9 0.32499
6364.3 0.31775
6364.7 0.3169
6365.1 0.32589
6365.9 0.32413
6366.2 0.32563
6366.6 0.33563
6367 0.31858
6367.4 0.31913
6367.8 0.33028
6368.5 0.34659
6368.9 0.35987
6369.3 0.35188
6369.7 0.32955
6370.1 0.32831
6370.9 0.33364
6371.2 0.34448
6372 0.36088
6372.4 0.3574
6373.2 0.33199
6373.5 0.33578
6373.9 0.34192
6374.3 0.35076
6374.7 0.3481
6375.1 0.32743
6375.5 0.32637
6375.9 0.32967
6376.2 0.34202
6376.6 0.36835
6377.4 0.34088
6377.8 0.35212
6378.2 0.33018
6378.5 0.33738
6378.9 0.33054
6379.3 0.34273
6379.7 0.34394
6380.1 0.33556
6380.5 0.34467
6380.9 0.34215
6381.2 0.34807
6382.4 0.31535
6382.8 0.32415
6383.2 0.32975
6383.6 0.31694
6383.9 0.32767
6384.3 0.29773
6384.7 0.30758
6385.1 0.32435
6385.5 0.31456
6385.9 0.32169
6386.2 0.32411
6387 0.31387
6387.4 0.30507
6387.8 0.28066
6388.2 0.26826
6388.6 0.28668
6388.9 0.30184
6389.3 0.3269
6389.7 0.33176
6390.1 0.33097
6390.5 0.32307
6390.9 0.30801
6391.2 0.31973
6391.6 0.32065
6392 0.33582
6392.4 0.34426
6392.8 0.34115
6393.2 0.31779
6393.6 0.31444
6393.9 0.31522
6394.7 0.33007
6395.1 0.32117
6395.5 0.31698
6395.9 0.32082
6396.2 0.35125
6396.6 0.36959
6397 0.38174
6397.4 0.37144
6397.8 0.35217
6398.2 0.3579
6398.6 0.35653
6398.9 0.36362
6399.7 0.35715
6400.5 0.32468
6400.9 0.32857
6401.3 0.34615
6401.6 0.35491
6402 0.32757
6402.4 0.32861
6402.8 0.35258
6403.2 0.35035
6403.6 0.34181
6403.9 0.32962
6404.3 0.34873
6404.7 0.34515
6405.1 0.33868
6405.5 0.36084
6405.9 0.34818
6406.3 0.34391
6406.6 0.34724
6407 0.31362
6407.4 0.31609
6407.8 0.30321
6408.6 0.34436
6408.9 0.33353
6409.3 0.33473
6410.1 0.35628
6410.5 0.34705
6411.3 0.37638
6411.6 0.34741
6412 0.31516
6412.4 0.31728
6412.8 0.31375
6413.2 0.29593
6413.6 0.29219
6413.9 0.29422
6414.3 0.33818
6414.7 0.36364
6415.1 0.3679
6415.5 0.35896
6415.9 0.32649
6416.3 0.31658
6416.6 0.336
6417 0.34578
6417.4 0.33942
6418.2 0.31414
6418.6 0.31976
6418.9 0.32961
6419.3 0.33317
6419.7 0.34837
6420.5 0.33641
6420.9 0.33729
6421.3 0.32788
6421.6 0.32329
6422 0.32815
6422.4 0.33629
6422.8 0.35546
6423.2 0.34618
6423.6 0.31944
6424 0.30033
6424.7 0.35417
6425.1 0.33987
6425.5 0.32824
6425.9 0.33044
6426.3 0.34015
6426.6 0.35276
6427 0.34452
6427.4 0.36497
6427.8 0.35735
6428.2 0.3468
6428.6 0.36267
6429 0.36863
6429.7 0.35048
6430.1 0.356
6430.5 0.34867
6430.9 0.3572
6431.3 0.35197
6431.6 0.35599
6432 0.35621
6432.4 0.33698
6432.8 0.35424
6433.2 0.34133
6433.6 0.33369
6434.3 0.35259
6434.7 0.3648
6435.1 0.3648
6435.5 0.35423
6435.9 0.34605
6436.3 0.34999
6436.6 0.38577
6437 0.3936
6437.4 0.38835
6437.8 0.3791
6438.2 0.398
6438.6 0.40128
6439.3 0.4167
6439.7 0.3995
6440.1 0.38917
6440.5 0.39177
6440.9 0.36596
6441.3 0.37372
6441.7 0.35161
6442 0.36657
6442.4 0.37082
6442.8 0.38046
6443.2 0.36615
6443.6 0.3661
6444 0.3693
6444.3 0.36086
6444.7 0.38231
6445.1 0.38722
6445.9 0.3708
6446.3 0.38142
6446.7 0.37687
6447 0.38405
6447.4 0.37271
6447.8 0.35087
6448.2 0.35331
6448.6 0.36891
6449 0.36593
6449.7 0.38698
6450.1 0.37569
6450.5 0.3376
6450.9 0.34556
6451.3 0.37908
6451.7 0.37219
6452 0.38226
6452.4 0.38432
6452.8 0.37375
6453.2 0.35507
6453.6 0.38675
6454 0.38589
6454.3 0.36599
6454.7 0.38651
6455.1 0.38753
6455.5 0.38599
6455.9 0.37398
6456.3 0.37019
6456.7 0.37767
6457 0.38027
6457.4 0.4156
6457.8 0.41403
6458.2 0.38704
6458.6 0.38799
6459 0.37504
6459.3 0.37124
6460.1 0.39141
6460.5 0.38585
6460.9 0.40069
6461.3 0.39849
6461.7 0.41445
6462 0.4018
6462.4 0.40132
6462.8 0.37726
6463.2 0.38187
6463.6 0.40679
6464 0.40568
6464.4 0.38059
6465.1 0.35317
6465.5 0.36755
6466.3 0.36738
6466.7 0.36237
6467 0.37412
6467.4 0.36585
6467.8 0.37222
6468.2 0.36684
6468.6 0.36747
6469 0.35296
6469.4 0.35595
6469.7 0.35438
6470.1 0.36288
6470.5 0.36524
6470.9 0.32859
6471.3 0.31314
6471.7 0.35426
6472 0.36567
6472.4 0.35365
6473.2 0.34938
6473.6 0.37584
6474 0.37586
6474.4 0.39679
6474.7 0.39789
6475.1 0.34955
6475.5 0.35016
6475.9 0.34794
6476.3 0.36555
6476.7 0.3696
6477 0.35272
6477.4 0.30955
6478.2 0.29557
6478.6 0.30764
6479.4 0.3237
6479.7 0.34286
6480.1 0.35667
6480.5 0.34698
6480.9 0.34797
6481.3 0.3586
6481.7 0.37713
6482.4 0.36348
6482.8 0.33482
6483.2 0.31447
6483.6 0.34734
6484 0.34772
6484.4 0.34013
6484.7 0.3702
6485.1 0.33232
6485.5 0.3218
6485.9 0.3419
6486.3 0.32147
6486.7 0.34823
6487.1 0.34781
6487.4 0.34298
6487.8 0.34334
6488.2 0.30561
6488.6 0.28651
6489 0.28268
6489.4 0.29403
6489.7 0.28952
6490.1 0.31618
6490.5 0.3358
6490.9 0.37569
6491.3 0.37008
6491.7 0.34791
6492.4 0.37879
6492.8 0.37209
6493.2 0.3705
6493.6 0.35229
6494 0.35055
6494.4 0.36364
6494.7 0.37399
6495.1 0.41315
6495.5 0.37709
6495.9 0.37164
6496.3 0.3747
6496.7 0.38582
6497.1 0.35325
6497.4 0.33841
6497.8 0.37144
6498.2 0.36388
6498.6 0.34849
6499 0.34716
6499.7 0.4065
6500.1 0.41651
6500.5 0.408
6500.9 0.38987
6501.3 0.4012
6501.7 0.42551
6502.4 0.41765
6502.8 0.3961
6503.2 0.39555
6503.6 0.38086
6504 0.38059
6504.4 0.40523
6504.8 0.40543
6505.1 0.37095
6505.5 0.38043
6505.9 0.39482
6506.3 0.4125
6506.7 0.42549
6507.1 0.40667
6507.8 0.38176
6509 0.41992
6509.4 0.42878
6510.1 0.43932
6510.5 0.42459
6510.9 0.4022
6511.3 0.40486
6511.7 0.42635
6512.1 0.45831
6512.4 0.45504
6512.8 0.44154
6513.2 0.44129
6513.6 0.45321
6514 0.4401
6514.8 0.43421
6515.1 0.45034
6515.5 0.47097
6515.9 0.45446
6516.3 0.43236
6516.7 0.43238
6517.1 0.45751
6517.4 0.43983
6517.8 0.40587
6518.2 0.41111
6518.6 0.44689
6519 0.4161
6519.4 0.42968
6519.8 0.45204
6520.1 0.46786
6520.5 0.45917
6521.3 0.42887
6521.7 0.41311
6522.4 0.4482
6522.8 0.44586
6523.2 0.43807
6523.6 0.40405
6524 0.39317
6524.4 0.41526
6524.8 0.41522
6525.1 0.39399
6525.5 0.39586
6525.9 0.38339
6526.3 0.38302
6526.7 0.38942
6527.1 0.41546
6527.5 0.41159
6527.8 0.42605
6528.2 0.43425
6528.6 0.42984
6529 0.43013
6529.4 0.43962
6529.8 0.44124
6530.1 0.43973
6530.5 0.43054
6530.9 0.43733
6531.7 0.40103
6532.1 0.41583
6532.5 0.41555
6532.8 0.42634
6533.2 0.41763
6533.6 0.39966
6534 0.40293
6534.4 0.42539
6534.8 0.45173
6535.1 0.45714
6535.5 0.45642
6535.9 0.43654
6536.3 0.45154
6536.7 0.4589
6537.1 0.47057
6537.5 0.45953
6537.8 0.43939
6538.2 0.42338
6538.6 0.43483
6539 0.46443
6539.4 0.50443
6539.8 0.49454
6540.1 0.46029
6540.5 0.46744
6540.9 0.43547
6541.3 0.43654
6541.7 0.43135
6542.1 0.45736
6542.5 0.44429
6543.2 0.45954
6543.6 0.46234
6544 0.47482
6544.4 0.48086
6544.8 0.46338
6545.2 0.45119
6545.5 0.44499
6545.9 0.463
6546.3 0.41535
6546.7 0.42089
6547.8 0.45214
6548.2 0.43637
6548.6 0.40985
6549 0.4252
6549.4 0.41976
6549.8 0.44567
6550.2 0.43366
6550.5 0.43959
6550.9 0.46152
6551.3 0.43328
6551.7 0.42954
6552.1 0.40574
6552.5 0.41104
6552.8 0.43868
6553.2 0.44605
6553.6 0.41496
6554 0.39571
6554.4 0.38826
6555.2 0.39975
6555.5 0.43379
6555.9 0.45496
6556.3 0.44201
6556.7 0.4325
6557.1 0.43178
6557.5 0.42258
6557.8 0.44407
6558.6 0.42087
6559 0.42239
6559.4 0.4502
6559.8 0.46431
6560.2 0.45999
6560.5 0.43982
6560.9 0.43884
6561.3 0.41421
6561.7 0.4237
6562.1 0.45521
6562.5 0.43628
6562.8 0.45728
6563.2 0.46662
6563.6 0.48758
6564 0.47692
6564.4 0.48904
6564.8 0.45487
6565.2 0.43547
6565.5 0.43002
6565.9 0.42772
6566.3 0.45347
6566.7 0.45741
6567.1 0.446
6567.5 0.45122
6567.9 0.47354
6568.2 0.44577
6568.6 0.43777
6569 0.4511
6569.4 0.46
6569.8 0.50634
6570.2 0.49421
6570.5 0.45278
6570.9 0.47031
6571.3 0.47672
6571.7 0.47946
6572.1 0.51659
6573.2 0.51301
6573.6 0.50198
6574 0.50157
6574.4 0.48683
6574.8 0.50159
6575.2 0.49882
6575.5 0.47003
6575.9 0.46026
6576.3 0.49815
6576.7 0.48883
6577.1 0.47703
6577.5 0.47892
6577.9 0.47578
6578.2 0.46916
6578.6 0.45865
6579 0.47171
6579.4 0.4814
6579.8 0.50028
6580.5 0.51829
6581.3 0.46905
6581.7 0.46621
6582.1 0.46646
6582.9 0.47725
6583.2 0.47001
6583.6 0.47283
6584 0.47212
6584.4 0.42058
6584.8 0.40011
6585.2 0.43065
6585.6 0.44735
6585.9 0.41556
6586.3 0.42422
6586.7 0.47314
6587.1 0.4633
6587.5 0.47739
6587.9 0.48601
6588.2 0.50062
6588.6 0.45816
6589 0.44254
6589.4 0.46368
6589.8 0.51198
6590.2 0.52797
6590.6 0.46922
6590.9 0.4469
6591.3 0.43789
6591.7 0.47515
6592.1 0.44403
6592.5 0.42276
6593.2 0.43303
6593.6 0.41745
6594 0.41013
6594.4 0.41676
6594.8 0.40907
6595.2 0.48125
6595.6 0.45353
6595.9 0.40536
6596.3 0.42855
6596.7 0.39365
6597.1 0.401
6597.5 0.4445
6597.9 0.44875
6599 0.42794
6599.4 0.4082
6599.8 0.44126
6600.2 0.46012
6600.6 0.47195
6600.9 0.48891
6601.3 0.47411
6601.7 0.46607
6602.1 0.47231
6602.5 0.44144
6602.9 0.42825
6603.2 0.41887
6603.6 0.43026
6604 0.44718
6604.4 0.43776
6604.8 0.45288
6605.2 0.44686
6605.6 0.46649
6605.9 0.47288
6606.7 0.50913
6607.1 0.54409
6607.5 0.5378
6607.9 0.54124
6608.3 0.51342
6608.6 0.52012
6609 0.54027
6609.4 0.52294
6609.8 0.48832
6610.2 0.51277
6610.9 0.5245
6611.3 0.52143
6612.1 0.52254
6612.5 0.50199
6612.9 0.49458
6613.3 0.49967
6613.6 0.50875
6614 0.47515
6614.4 0.49593
6614.8 0.47373
6615.2 0.50019
6615.6 0.51213
6615.9 0.4965
6616.3 0.48942
6616.7 0.49556
6617.1 0.4681
6617.5 0.50289
6617.9 0.4957
6618.3 0.47799
6618.6 0.45568
6619 0.47582
6619.4 0.4533
6619.8 0.46834
6620.2 0.4947
6620.6 0.50545
6620.9 0.52126
6621.3 0.51888
6621.7 0.48556
6622.1 0.48126
6622.5 0.47452
6622.9 0.47163
6623.3 0.48722
6624 0.40334
6624.4 0.43317
6624.8 0.45307
6625.2 0.45898
6625.6 0.46992
6626 0.4855
6626.3 0.50512
6626.7 0.46779
6627.1 0.44328
6627.5 0.40947
6627.9 0.43412
6628.3 0.46647
6628.6 0.45775
6629 0.4417
6629.4 0.43117
6629.8 0.47925
6630.2 0.47264
6630.6 0.4545
6631 0.42604
6631.3 0.45256
6631.7 0.48477
6632.1 0.50051
6632.5 0.49767
6632.9 0.47894
6633.3 0.49836
6633.6 0.49147
6634 0.46961
6634.4 0.48565
6634.8 0.46458
6635.2 0.46252
6635.6 0.41825
6636 0.41442
6636.3 0.44606
6636.7 0.42384
6637.1 0.4102
6637.5 0.46076
6637.9 0.46436
6638.3 0.44984
6638.6 0.44347
6639 0.44605
6639.4 0.4051
6639.8 0.46142
6640.2 0.49118
6640.6 0.49152
6641 0.53186
6641.3 0.4698
6641.7 0.46547
6642.1 0.43617
6642.5 0.45074
6642.9 0.46888
6643.3 0.45449
6643.6 0.37763
6644 0.37981
6644.4 0.40885
6644.8 0.34591
6645.2 0.42808
6645.6 0.47428
6646 0.43091
6646.7 0.52142
6647.1 0.4796
6647.5 0.3954
6647.9 0.43347
6648.3 0.49146
6648.7 0.45259
6649 0.41112
6649.4 0.43974
6649.8 0.49741
6650.2 0.53101
6650.6 0.47568
6651 0.44437
6651.3 0.46996
6651.7 0.47293
6652.1 0.54649
6652.5 0.59317
6652.9 0.47719
6653.3 0.44492
6653.7 0.4744
6654 0.40455
6654.4 0.36889
6654.8 0.40928
6655.2 0.40415
6655.6 0.41758
6656 0.47447
6656.3 0.47112
6656.7 0.44537
6657.1 0.37393
6657.5 0.31134
6657.9 0.33609
6658.3 0.28539
6658.7 0.31287
6659 0.35476
6659.4 0.36441
6659.8 0.29881
6660.2 0.30401
6660.6 0.30353
6661 0.32021
6661.3 0.28885
6661.7 0.28323
6662.1 0.19972
6662.5 0.29364
6662.9 0.47
6663.3 0.38119
6663.7 0.3009
6664 0.28972
6664.8 0.31104
6665.2 0.40777
6665.6 0.42288
6666 0.45004
6666.4 0.53927
6666.7 0.60862
6667.1 0.48783
6667.5 0.43054
6667.9 0.45765
6668.3 0.54679
6668.7 0.53102
6669 0.50114
6669.4 0.48406
6669.8 0.45199
6670.6 0.47433
6671 0.5592
6671.4 0.56464
6671.7 0.48673
6672.1 0.39738
6672.5 0.42858
6672.9 0.45212
6673.3 0.49637
6673.7 0.45641
6674 0.44532
6674.4 0.45454
6674.8 0.43586
6675.2 0.44336
6675.6 0.42198
6676 0.40865
6676.4 0.49332
6676.7 0.51693
6677.1 0.48447
6677.5 0.4781
6677.9 0.43552
6678.3 0.43372
6678.7 0.50275
6679 0.50444
6679.4 0.49378
6679.8 0.51992
6680.2 0.52844
6680.6 0.54849
6681 0.53482
6681.4 0.44902
6681.7 0.40536
6682.1 0.47529
6682.5 0.52048
6682.9 0.4798
6683.3 0.49633
6683.7 0.44195
6684 0.42291
6684.4 0.39868
6684.8 0.4146
6685.2 0.4685
6685.6 0.47908
6686 0.49988
6686.4 0.47418
6686.7 0.3248
6687.1 0.26848
6687.5 0.26199
6687.9 0.31396
6688.3 0.33109
6688.7 0.27518
6689.1 0.25446
6689.4 0.25456
6689.8 0.27389
6690.2 0.30365
6690.6 0.38553
6691 0.44262
6691.4 0.40926
6691.7 0.33261
6692.1 0.32868
6692.5 0.38036
6692.9 0.3196
6693.3 0.3458
6693.7 0.30494
6694.1 0.34042
6694.4 0.46097
6694.8 0.48129
6695.2 0.47805
6695.6 0.48486
6696 0.48683
6696.4 0.49553
6696.7 0.47285
6697.1 0.46182
6697.5 0.45911
6697.9 0.39462
6698.3 0.45491
6698.7 0.38721
6699.1 0.36967
6699.4 0.39414
6699.8 0.47221
6700.2 0.49462
6700.6 0.53775
6701 0.52947
6701.4 0.48974
6701.7 0.47495
6702.1 0.50337
6702.5 0.54171
6702.9 0.53413
6703.3 0.55787
6704.1 0.56642
6704.4 0.54903
6704.8 0.59243
6705.2 0.62929
6706 0.61179
6706.4 0.66016
6706.8 0.65494
6707.1 0.70824
6707.5 0.64806
6707.9 0.66329
6708.3 0.6157
6708.7 0.6168
6709.1 0.62277
6709.4 0.59894
6709.8 0.66226
6710.2 0.70676
6710.6 0.65971
6711 0.59571
6711.4 0.52236
6711.8 0.53717
6712.1 0.50566
6712.5 0.4946
6712.9 0.57005
6713.3 0.57047
6713.7 0.54671
6714.1 0.54905
6714.4 0.51657
6714.8 0.54511
6715.2 0.57691
6715.6 0.56633
6716 0.58034
6716.4 0.57198
6716.8 0.53174
6717.1 0.50669
6717.5 0.52265
6717.9 0.5411
6718.3 0.58893
6718.7 0.56567
6719.1 0.4904
6719.4 0.49352
6719.8 0.53871
6720.2 0.49696
6720.6 0.49593
6721 0.5232
6721.4 0.53249
6721.8 0.51596
6722.1 0.513
6722.5 0.53434
6722.9 0.54359
6723.3 0.533
6723.7 0.5163
6724.1 0.5388
6724.4 0.55705
6724.8 0.5916
6725.2 0.6388
6725.6 0.56926
6726 0.53826
6726.4 0.56797
6726.8 0.58273
6727.1 0.61629
6727.5 0.60283
6727.9 0.57798
6728.3 0.59659
6728.7 0.62982
6729.1 0.62823
6729.5 0.60911
6730.2 0.6149
6730.6 0.60707
6731 0.57626
6731.4 0.58714
6731.8 0.60658
6732.1 0.56943
6732.5 0.58594
6732.9 0.56679
6733.3 0.59113
6733.7 0.60324
6734.1 0.61765
6734.5 0.59187
6734.8 0.55785
6735.2 0.57879
6735.6 0.6097
6736 0.6047
6736.4 0.56879
6736.8 0.52748
6737.1 0.50935
6737.9 0.58008
6738.3 0.63446
6738.7 0.59495
6739.1 0.53995
6739.5 0.52423
6739.8 0.51934
6740.2 0.52382
6740.6 0.52136
6741 0.53855
6741.4 0.5423
6741.8 0.56886
6742.1 0.58249
6742.5 0.58144
6742.9 0.53294
6743.3 0.53592
6744.1 0.49104
6744.5 0.51165
6744.8 0.5245
6745.2 0.54309
6745.6 0.55853
6746 0.54811
6746.4 0.50782
6746.8 0.5009
6747.1 0.55076
6747.5 0.5459
6747.9 0.52937
6748.3 0.57241
6748.7 0.55538
6749.1 0.57824
6749.5 0.61115
6749.8 0.57028
6750.6 0.55412
6751 0.60286
6751.4 0.60177
6751.8 0.6187
6752.2 0.61861
6752.9 0.62654
6753.3 0.61785
6753.7 0.65752
6754.1 0.64118
6754.5 0.64397
6754.8 0.63481
6755.2 0.64573
6755.6 0.64126
6756 0.63256
6756.4 0.61594
6757.2 0.6462
6757.5 0.6469
6757.9 0.64495
6758.3 0.62895
6758.7 0.63006
6759.1 0.59851
6759.5 0.55426
6759.8 0.55388
6760.2 0.58037
6760.6 0.59149
6761 0.59138
6761.4 0.61946
6761.8 0.60737
6762.2 0.57872
6762.5 0.58873
6762.9 0.57245
6763.7 0.60391
6764.1 0.58656
6764.5 0.58731
6764.8 0.60066
6765.2 0.57307
6765.6 0.59609
6766 0.59032
6766.4 0.59484
6767.2 0.57341
6767.5 0.54945
6767.9 0.56157
6768.3 0.55557
6768.7 0.59276
6769.1 0.585
6769.5 0.61099
6769.9 0.60204
6770.2 0.58387
6770.6 0.54281
6771 0.55027
6771.4 0.54535
6771.8 0.52768
6772.2 0.56066
6772.5 0.56324
6772.9 0.59163
6773.3 0.59141
6774.1 0.56854
6774.5 0.58004
6774.9 0.55786
6775.2 0.54954
6775.6 0.54494
6776 0.52742
6776.4 0.52524
6776.8 0.52612
6777.2 0.56946
6777.9 0.57886
6778.3 0.59174
6778.7 0.62686
6779.1 0.59431
6779.5 0.59718
6779.9 0.60322
6780.2 0.57358
6780.6 0.6189
6781 0.63516
6781.4 0.6241
6781.8 0.60885
6782.2 0.62139
6782.5 0.60978
6782.9 0.6189
6783.3 0.58652
6783.7 0.64683
6784.1 0.63484
6784.5 0.63671
6784.9 0.62632
6785.2 0.6286
6785.6 0.57714
6786 0.55807
6786.4 0.59887
6786.8 0.58336
6787.2 0.59873
6787.5 0.646
6787.9 0.62727
6788.3 0.57124
6788.7 0.56219
6789.1 0.61373
6789.5 0.6218
6789.9 0.60289
6790.2 0.57611
6790.6 0.53918
6791 0.5614
6791.4 0.59904
6791.8 0.58685
6792.2 0.62289
6792.6 0.63896
6792.9 0.66791
6793.3 0.6329
6793.7 0.61736
6794.1 0.63401
6794.5 0.60678
6794.9 0.60302
6795.2 0.58231
6796 0.51281
6796.4 0.47434
6796.8 0.44543
6797.2 0.4438
6797.6 0.46573
6797.9 0.52203
6798.3 0.5087
6798.7 0.46329
6799.1 0.38163
6799.5 0.39819
6799.9 0.45171
6800.2 0.42603
6800.6 0.45741
6801 0.47414
6801.4 0.44461
6801.8 0.48973
6802.2 0.50203
6802.6 0.47918
6802.9 0.44732
6803.3 0.49405
6803.7 0.47832
6804.5 0.38313
6804.9 0.39912
6805.2 0.40207
6805.6 0.49424
6806 0.50031
6806.4 0.48793
6806.8 0.44851
6807.2 0.4302
6807.6 0.50296
6807.9 0.49238
6808.3 0.3836
6808.7 0.36187
6809.1 0.35617
6809.5 0.36879
6809.9 0.37395
6810.3 0.38912
6810.6 0.33923
6811 0.31799
6811.4 0.34048
6811.8 0.3784
6812.2 0.42572
6812.6 0.50384
6812.9 0.55378
6813.3 0.51845
6813.7 0.43944
6814.1 0.51233
6814.5 0.53959
6814.9 0.47257
6815.3 0.47949
6815.6 0.46936
6816 0.46149
6816.8 0.30566
6817.6 0.32087
6817.9 0.37361
6818.3 0.3991
6818.7 0.4712
6819.1 0.52062
6819.5 0.4884
6819.9 0.48337
6820.3 0.51049
6820.6 0.5038
6821 0.41969
6821.4 0.45354
6821.8 0.45156
6822.2 0.48207
6822.6 0.5034
6822.9 0.47143
6823.3 0.4001
6823.7 0.36515
6824.1 0.3736
6824.5 0.43541
6824.9 0.39898
6825.3 0.35791
6825.6 0.32222
6826 0.35293
6826.8 0.47965
6827.2 0.43654
6827.6 0.34398
6827.9 0.34803
6828.3 0.42329
6828.7 0.39064
6829.1 0.33614
6829.5 0.28719
6829.9 0.33259
6830.3 0.40012
6830.6 0.38322
6831 0.36121
6831.4 0.32869
6831.8 0.32294
6832.2 0.31949
6832.6 0.27899
6833 0.32762
6833.3 0.32315
6833.7 0.27624
6834.1 0.33374
6834.5 0.38542
6834.9 0.41248
6835.3 0.45646
6835.6 0.42137
6836 0.50647
6836.4 0.48419
6836.8 0.40416
6837.2 0.43793
6837.6 0.42094
6838 0.42882
6838.3 0.39017
6838.7 0.3979
6839.1 0.49584
6839.5 0.40093
6839.9 0.39844
6840.6 0.41829
6841 0.43356
6841.4 0.42413
6841.8 0.36319
6842.2 0.36367
6842.6 0.38793
6843 0.39277
6843.3 0.42271
6843.7 0.43373
6844.1 0.41705
6844.5 0.41132
6844.9 0.38628
6845.3 0.38557
6845.6 0.40721
6846 0.43362
6846.4 0.45634
6846.8 0.44086
6847.2 0.41027
6847.6 0.34338
6848 0.30518
6848.3 0.35359
6848.7 0.44473
6849.1 0.45688
6849.5 0.45092
6849.9 0.40418
6850.3 0.40928
6850.6 0.38049
6851 0.47417
6851.4 0.4758
6851.8 0.46656
6852.2 0.49368
6852.6 0.45894
6853 0.46462
6853.3 0.46744
6853.7 0.46219
6854.5 0.51251
6854.9 0.46624
6855.3 0.45883
6855.7 0.43539
6856 0.40118
6856.4 0.46058
6856.8 0.47907
6857.2 0.46411
6857.6 0.46329
6858 0.44788
6858.7 0.43699
6859.1 0.47642
6859.5 0.49105
6859.9 0.5015
6860.3 0.4691
6860.7 0.42332
6861 0.39719
6861.4 0.41792
6861.8 0.42736
6862.2 0.44669
6862.6 0.47881
6863 0.4688
6863.3 0.49623
6863.7 0.46915
6864.1 0.43414
6864.5 0.4264
6864.9 0.45955
6865.3 0.48533
6865.7 0.51393
6866 0.5096
6866.8 0.46383
6867.2 0.45891
6867.6 0.45666
6868 0.45738
6868.3 0.45283
6869.1 0.47913
6869.5 0.47759
6869.9 0.46441
6870.3 0.43932
6870.7 0.44409
6871 0.46367
6871.4 0.49507
6871.8 0.50853
6872.2 0.51184
6872.6 0.52475
6873 0.49581
6873.4 0.4709
6873.7 0.47215
6874.1 0.45755
6874.5 0.45744
6874.9 0.48724
6875.3 0.50234
6875.7 0.50853
6876 0.47199
6876.4 0.49708
6877.2 0.49227
6877.6 0.50178
6878 0.48731
6878.4 0.46574
6878.7 0.44845
6879.1 0.46366
6879.5 0.46163
6879.9 0.45585
6880.3 0.47616
6881 0.50822
6881.4 0.51492
6881.8 0.51359
6882.6 0.50745
6883.4 0.5131
6884.1 0.52357
6884.5 0.50593
6884.9 0.52268
6885.3 0.52954
6886 0.52174
6886.4 0.53214
6886.8 0.53195
6887.2 0.51719
6887.6 0.52932
6888 0.51597
6888.4 0.52777
6888.7 0.56243
6889.1 0.57595
6889.5 0.5721
6889.9 0.54611
6890.7 0.54709
6891 0.55863
6891.4 0.55315
6891.8 0.54424
6892.2 0.54657
6893 0.54278
6893.4 0.55484
6893.7 0.55082
6894.1 0.55227
6894.5 0.54965
6894.9 0.54306
6895.3 0.55326
6896.1 0.59015
6896.4 0.57913
6896.8 0.57591
6897.2 0.57956
6897.6 0.56014
6898 0.57548
6898.4 0.57255
6898.7 0.56722
6899.1 0.5725
6899.5 0.56307
6900.3 0.57625
6900.7 0.56183
6901.1 0.55306
6901.4 0.55902
6901.8 0.54242
6902.2 0.53072
6903 0.53995
6903.4 0.55275
6903.7 0.55993
6904.1 0.54672
6904.5 0.53687
6904.9 0.55265
6905.3 0.57723
6905.7 0.58603
6906.1 0.56452
6906.4 0.56709
6906.8 0.55468
6907.2 0.55377
6907.6 0.53753
6908 0.55103
6908.4 0.57582
6908.7 0.577
6909.1 0.56165
6909.5 0.55522
6909.9 0.57093
6910.3 0.57926
6910.7 0.57498
6911.1 0.56736
6911.4 0.57021
6911.8 0.5646
6912.2 0.54505
6912.6 0.54176
6913 0.54433
6913.4 0.56968
6913.8 0.58223
6914.1 0.60502
6914.5 0.59795
6914.9 0.56866
6915.3 0.56604
6915.7 0.57045
6916.1 0.5605
6916.4 0.54539
6916.8 0.55241
6917.6 0.59955
6918 0.59749
6918.4 0.5911
6919.1 0.56129
6919.5 0.5616
6919.9 0.56529
6920.3 0.57892
6920.7 0.58112
6921.1 0.59217
6921.8 0.58511
6922.2 0.59006
6922.6 0.58915
6923 0.57464
6923.8 0.56612
6924.1 0.56765
6924.5 0.57755
6925.3 0.54773
6925.7 0.57255
6926.1 0.60035
6926.4 0.59157
6927.2 0.56298
6927.6 0.5735
6928 0.58018
6928.4 0.57768
6929.1 0.57819
6929.5 0.58512
6930.3 0.60555
6930.7 0.6039
6931.1 0.61164
6931.4 0.61244
6931.8 0.60177
6932.2 0.59525
6932.6 0.59323
6933 0.60219
6933.4 0.59818
6934.1 0.5971
6934.5 0.59371
6934.9 0.57674
6935.3 0.57311
6935.7 0.5866
6936.1 0.60554
6936.8 0.60788
6937.2 0.61793
6937.6 0.61905
6938 0.61589
6938.4 0.61938
6938.8 0.62021
6939.1 0.62979
6939.5 0.63503
6939.9 0.62999
6940.3 0.62075
6940.7 0.61633
6941.1 0.62002
6941.5 0.62698
6941.8 0.62498
6942.2 0.62903
6943.4 0.626
6943.8 0.61817
6944.5 0.62294
6944.9 0.62593
6945.3 0.64169
6945.7 0.63499
6946.5 0.63443
6947.2 0.64594
6947.6 0.65611
6948 0.65635
6948.4 0.64038
6948.8 0.62205
6949.1 0.62858
6949.5 0.62986
6949.9 0.63757
6950.3 0.63941
6950.7 0.63051
6951.1 0.62626
6951.5 0.62697
6952.6 0.6527
6953 0.65627
6953.4 0.65428
6953.8 0.64543
6954.2 0.65339
6954.9 0.64103
6955.3 0.65378
6956.5 0.65767
6956.8 0.656
6957.6 0.64069
6958 0.64164
6958.4 0.65108
6958.8 0.65101
6959.2 0.64847
6959.5 0.65243
6959.9 0.64266
6960.3 0.64566
6960.7 0.65591
6961.1 0.64651
6961.5 0.64008
6961.8 0.64356
6962.2 0.64401
6962.6 0.64832
6963.4 0.66172
6963.8 0.66619
6964.2 0.66013
6964.5 0.65799
6964.9 0.65049
6965.3 0.64848
6966.1 0.66343
6966.8 0.66362
6967.2 0.67292
6967.6 0.67496
6968.4 0.66609
6968.8 0.67341
6969.2 0.67686
6969.5 0.66741
6969.9 0.6686
6970.3 0.66483
6970.7 0.66873
6971.1 0.6773
6971.8 0.6784
6972.2 0.66589
6973 0.6795
6973.8 0.67642
6974.2 0.673
6974.5 0.6673
6975.3 0.67845
6975.7 0.67446
6976.1 0.6735
6976.5 0.67896
6976.9 0.68713
6977.2 0.68384
6978 0.68454
6978.4 0.68762
6978.8 0.688
6979.2 0.68215
6979.5 0.68622
6980.7 0.68565
6981.1 0.69242
6981.5 0.68663
6982.2 0.69092
6982.6 0.69538
6983 0.69454
6983.4 0.70438
6983.8 0.70791
6984.9 0.70602
6985.3 0.70304
6985.7 0.71338
6986.1 0.71715
6986.5 0.71247
6986.9 0.70504
6988.4 0.69867
6988.8 0.7006
6989.2 0.70656
6989.5 0.70525
6989.9 0.71314
6990.3 0.71375
6990.7 0.69999
6991.1 0.69064
6991.5 0.70225
6991.9 0.70278
6992.2 0.70107
6992.6 0.7052
6993 0.69287
6993.4 0.69604
6993.8 0.70579
6994.6 0.71232
6994.9 0.70924
6995.3 0.69536
6995.7 0.69488
6996.5 0.70015
6996.9 0.70547
6997.2 0.7021
6997.6 0.70189
6998.4 0.70658
6998.8 0.70021
6999.2 0.70662
6999.6 0.70753
7000.3 0.69537
7000.7 0.68832
7001.9 0.70757
7002.2 0.71913
7002.6 0.7199
7003 0.70999
7003.8 0.69901
7004.2 0.70688
7004.6 0.71041
7004.9 0.70266
7005.7 0.70075
7006.1 0.70992
7006.5 0.71267
7007.2 0.70178
7007.6 0.70526
7008 0.69881
7008.4 0.69468
7009.2 0.69435
7009.9 0.6988
7010.3 0.70704
7010.7 0.69366
7011.1 0.68776
7011.5 0.69375
7011.9 0.69534
7013 0.69157
7013.4 0.68466
7013.8 0.68593
7014.6 0.6818
7015.3 0.70496
7016.1 0.69688
7016.5 0.69718
7016.9 0.69403
7017.3 0.6954
7017.6 0.6911
7018.4 0.70417
7018.8 0.69973
7019.2 0.69203
7019.9 0.69612
7020.3 0.69314
7020.7 0.69718
7021.1 0.7044
7021.5 0.70133
7022.6 0.71376
7023.8 0.7124
7024.6 0.70741
7025.3 0.7061
7026.1 0.71193
7026.9 0.70268
7028 0.70874
7028.4 0.7093
7028.8 0.7031
7029.6 0.69683
7030.3 0.68756
7031.1 0.6853
7031.5 0.69048
7032.3 0.68705
7032.6 0.68068
7033 0.67763
7033.4 0.68099
7034.2 0.68185
7034.6 0.67456
7035.3 0.67991
7035.7 0.67884
7036.1 0.67426
7036.9 0.67215
7037.6 0.67613
7038 0.6725
7038.4 0.67314
7038.8 0.67682
7039.2 0.6709
7039.6 0.66768
7040 0.67004
7040.3 0.66882
7041.1 0.65959
7042.3 0.666
7042.6 0.66741
7043 0.66355
7043.4 0.66791
7044.2 0.66713
7044.6 0.66979
7045.3 0.67013
7046.1 0.66482
7046.9 0.66699
7048 0.67361
7048.8 0.67114
7049.2 0.67111
7049.6 0.6737
7051.1 0.66998
7051.5 0.67242
7052.6 0.66862
7053 0.66956
7053.4 0.66778
7054.2 0.66699
7057.7 0.66561
7058 0.6627
7059.6 0.66927
7060 0.66422
7060.3 0.66189
7061.1 0.66385
7061.5 0.6597
7062.7 0.66703
7065.3 0.66286
7066.9 0.66718
7067.3 0.66449
7068.8 0.66807
7069.6 0.67071
7070 0.66848
7071.9 0.67254
7072.3 0.6702
7073 0.67154
7073.8 0.66805
7074.2 0.67005
7075 0.67826
7077.7 0.67814
7078 0.68153
7078.8 0.68076
7079.2 0.68397
7080.4 0.6838
7081.5 0.68305
7081.9 0.6847
7082.3 0.69076
7082.7 0.69063
7083 0.68824
7083.8 0.68756
7084.2 0.69032
7085 0.68862
7085.4 0.68524
7085.7 0.68942
7086.9 0.69291
7087.3 0.68931
7087.7 0.68888
7088.4 0.69425
7089.2 0.69699
7090 0.69388
7090.7 0.698
7091.5 0.69713
7091.9 0.69653
7092.3 0.69998
7092.7 0.69763
7093.4 0.70102
7093.8 0.70497
7094.6 0.69928
7096.5 0.70419
7097.3 0.70062
7097.7 0.70353
7098.4 0.70482
7098.8 0.70758
7100.4 0.7052
7100.7 0.70528
7101.1 0.71081
7101.5 0.71277
7102.3 0.71202
7103.1 0.71792
7103.4 0.71335
7103.8 0.71183
7104.2 0.71723
7104.6 0.71596
7105 0.71761
7105.7 0.7131
7106.5 0.71891
7107.3 0.71736
7108.1 0.72123
7110.4 0.7164
7111.1 0.7138
7112.3 0.7158
7112.7 0.71204
7113.1 0.71204
7113.4 0.71608
7113.8 0.71651
7115.4 0.73277
7116.1 0.72626
7116.5 0.72756
7116.9 0.72235
7117.7 0.71738
7118.1 0.72335
7118.8 0.72884
7119.2 0.72503
7121.5 0.72087
7122.7 0.73119
7123.1 0.72919
7123.4 0.73678
7123.8 0.73746
7124.2 0.73212
7124.6 0.7346
7125 0.72984
7125.4 0.7318
7125.8 0.73006
7126.1 0.73619
7126.5 0.73525
7126.9 0.73728
7127.3 0.7343
7128.1 0.73417
7128.4 0.73603
7129.2 0.72773
7129.6 0.72979
7130 0.73946
7130.4 0.74332
7131.1 0.73424
7131.5 0.72855
7131.9 0.74152
7132.3 0.75152
7132.7 0.74899
7133.4 0.74061
7133.8 0.73975
7134.2 0.74496
7135 0.73726
7135.4 0.73863
7135.8 0.74327
7136.1 0.7424
7136.5 0.74448
7136.9 0.74418
7137.7 0.73537
7138.1 0.73102
7138.5 0.73016
7138.8 0.73836
7139.2 0.73609
7140 0.73958
7140.4 0.74725
7140.8 0.7461
7141.1 0.74032
7141.5 0.73864
7142.3 0.74197
7142.7 0.73847
7143.1 0.73921
7143.8 0.74694
7144.6 0.73753
7145 0.7304
7145.4 0.73461
7146.1 0.74615
7147.7 0.74438
7148.5 0.756
7148.8 0.74701
7149.2 0.74039
7150 0.74665
7151.1 0.73435
7151.5 0.74451
7151.9 0.75111
7152.7 0.75522
7153.1 0.7514
7153.5 0.7526
7153.8 0.76012
7154.2 0.76212
7154.6 0.74555
7155 0.74217
7155.4 0.75019
7156.1 0.7459
7156.5 0.73969
7156.9 0.74426
7157.3 0.73928
7158.1 0.74834
7158.5 0.7565
7158.8 0.75025
7159.2 0.75129
7160 0.7453
7160.4 0.73892
7160.8 0.74668
7161.2 0.74559
7161.5 0.74817
7161.9 0.75304
7162.3 0.75205
7162.7 0.75338
7163.1 0.7574
7163.8 0.75853
7164.2 0.75432
7164.6 0.7568
7165 0.76279
7165.8 0.76083
7166.5 0.76404
7166.9 0.76932
7167.3 0.76343
7168.5 0.75973
7169.2 0.76982
7169.6 0.7626
7170 0.76301
7170.4 0.75693
7171.2 0.75848
7171.5 0.75606
7171.9 0.74582
7172.3 0.76389
7173.1 0.76596
7173.5 0.76464
7174.2 0.75716
7174.6 0.74374
7175 0.75383
7175.8 0.76529
7176.5 0.75853
7176.9 0.75903
7177.3 0.75112
7177.7 0.75234
7178.1 0.7495
7178.5 0.74904
7178.9 0.7599
7179.2 0.76839
7180.4 0.76663
7180.8 0.77731
7181.2 0.77363
7181.5 0.7607
7181.9 0.76005
7182.3 0.76478
7182.7 0.76258
7183.1 0.77101
7183.5 0.76502
7183.9 0.76783
7184.2 0.76435
7185 0.76314
7185.4 0.77439
7186.5 0.7769
7186.9 0.7662
7187.7 0.76075
7188.1 0.78276
7188.5 0.7912
7189.2 0.78425
7189.6 0.77549
7190 0.76341
7190.8 0.76595
7191.2 0.77291
7191.5 0.77096
7191.9 0.75647
7192.3 0.74937
7193.1 0.75108
7193.5 0.76173
7193.9 0.76876
7194.2 0.76453
7194.6 0.77031
7195 0.77947
7195.8 0.77528
7196.2 0.77984
7196.5 0.77932
7196.9 0.77289
7197.3 0.77404
7198.1 0.78494
7198.5 0.78497
7198.9 0.77833
7199.2 0.76921
7199.6 0.77376
7200 0.76824
7200.4 0.7726
7201.2 0.77384
7201.6 0.76495
7201.9 0.77156
7202.3 0.78981
7202.7 0.78922
7203.1 0.7921
7203.5 0.79197
7203.9 0.77884
7204.2 0.77947
7204.6 0.77751
7205.4 0.79654
7205.8 0.79322
7206.2 0.79277
7206.6 0.78846
7206.9 0.79014
7207.3 0.77733
7207.7 0.77983
7208.1 0.77324
7208.5 0.75832
7209.2 0.77463
7209.6 0.78233
7210.4 0.77198
7211.2 0.77686
7211.6 0.77948
7211.9 0.7753
7212.3 0.76629
7212.7 0.76531
7213.1 0.76714
7213.5 0.76621
7213.9 0.76067
7214.2 0.76114
7214.6 0.75778
7215 0.76093
7215.4 0.76704
7215.8 0.75933
7216.2 0.75956
7216.9 0.7511
7217.3 0.76366
7217.7 0.76731
7218.1 0.75358
7218.5 0.75838
7218.9 0.76824
7219.2 0.77018
7220 0.75889
7220.8 0.76169
7221.2 0.75455
7222.7 0.77465
7223.1 0.78479
7224.6 0.7651
7225 0.76415
7225.4 0.77341
7225.8 0.79371
7226.2 0.80093
7226.6 0.79901
7226.9 0.80452
7227.3 0.78207
7227.7 0.7848
7228.1 0.79253
7228.5 0.79374
7228.9 0.80525
7229.3 0.79066
7229.6 0.79415
7230 0.79318
7230.4 0.78247
7230.8 0.77489
7231.2 0.75275
7231.6 0.76616
7231.9 0.77526
7232.3 0.77805
7232.7 0.78677
7233.1 0.77746
7233.5 0.77047
7233.9 0.76907
7234.3 0.77427
7234.6 0.77212
7235 0.76705
7235.4 0.75937
7235.8 0.77732
7236.2 0.77222
7236.6 0.77108
7237.3 0.7727
7237.7 0.78518
7238.1 0.78097
7238.5 0.77156
7238.9 0.77343
7239.3 0.78073
7239.6 0.79108
7240 0.77414
7240.4 0.78
7241.2 0.76122
7241.6 0.76452
7242 0.77475
7242.3 0.78966
7242.7 0.79081
7243.1 0.76958
7243.5 0.76302
7244.3 0.77794
7244.6 0.79308
7245 0.79024
7245.4 0.80824
7245.8 0.81769
7246.2 0.78788
7246.6 0.77563
7247 0.76103
7247.3 0.77165
7247.7 0.78816
7248.1 0.78944
7248.5 0.79498
7248.9 0.80561
7249.6 0.78983
7250 0.80001
7250.4 0.81397
7250.8 0.80091
7252 0.7895
7252.3 0.7956
7252.7 0.81575
7253.1 0.79253
7253.5 0.76302
7253.9 0.76736
7254.6 0.80565
7255 0.79309
7255.4 0.78901
7255.8 0.79545
7256.2 0.80613
7256.6 0.80406
7257 0.79717
7257.7 0.80426
7258.1 0.83018
7258.5 0.82339
7259.3 0.7801
7259.6 0.78348
7260 0.79268
7260.8 0.77418
7261.2 0.79868
7261.6 0.79927
7262 0.79048
7262.3 0.78887
7262.7 0.7846
7263.1 0.77316
7263.5 0.7864
7263.9 0.77983
7264.3 0.78342
7264.7 0.77008
7265 0.7687
7265.4 0.78062
7265.8 0.77613
7266.2 0.78093
7267 0.78023
7267.3 0.79859
7267.7 0.802
7268.5 0.77246
7268.9 0.77921
7269.3 0.78014
7269.7 0.77053
7270 0.77578
7270.4 0.77136
7270.8 0.75002
7271.2 0.74775
7272 0.79129
7272.3 0.79394
7272.7 0.78047
7273.1 0.78363
7273.9 0.75786
7274.3 0.76789
7274.7 0.7624
7275 0.76834
7275.4 0.75781
7275.8 0.75718
7276.2 0.7787
7276.6 0.78221
7277 0.77476
7277.3 0.7748
7277.7 0.79752
7278.1 0.79773
7278.5 0.81633
7278.9 0.80137
7279.3 0.80721
7279.7 0.80668
7280 0.81567
7280.4 0.83048
7280.8 0.8203
7281.2 0.82275
7281.6 0.80982
7282 0.79364
7282.4 0.80894
7282.7 0.81483
7283.1 0.81585
7283.5 0.80284
7283.9 0.81344
7284.3 0.83628
7284.7 0.84241
7285 0.81088
7285.4 0.78859
7285.8 0.78515
7287 0.7965
7287.4 0.80429
7288.5 0.80238
7288.9 0.81857
7289.3 0.81306
7289.7 0.79128
7290 0.80073
7290.4 0.81356
7290.8 0.79576
7291.2 0.76813
7291.6 0.77355
7292 0.78853
7292.4 0.79851
7292.7 0.77895
7293.1 0.77004
7293.5 0.75631
7294.3 0.78512
7294.7 0.79505
7295 0.79075
7295.4 0.8032
7295.8 0.78832
7296.2 0.76283
7296.6 0.76963
7297 0.77009
7297.4 0.79713
7297.7 0.80371
7298.1 0.79491
7298.9 0.80677
7299.3 0.78523
7300 0.77461
7300.4 0.78502
7300.8 0.7822
7301.2 0.7858
7301.6 0.7971
7302 0.80318
7302.4 0.79872
7302.7 0.80536
7303.1 0.80288
7303.5 0.78579
7303.9 0.77301
7304.3 0.78606
7304.7 0.77478
7305.1 0.78433
7305.4 0.80311
7305.8 0.81643
7306.2 0.80009
7306.6 0.79225
7307 0.78152
7307.4 0.79548
7307.7 0.78057
7308.1 0.78051
7308.5 0.79298
7308.9 0.79932
7309.3 0.78528
7309.7 0.76859
7310.1 0.76723
7310.4 0.76918
7310.8 0.80668
7311.2 0.81041
7311.6 0.81176
7312 0.79907
7312.4 0.7765
7312.7 0.78645
7313.1 0.80794
7313.5 0.83709
7313.9 0.84402
7314.3 0.81545
7314.7 0.77333
7315.1 0.78723
7315.4 0.78759
7316.2 0.74869
7316.6 0.76838
7317.4 0.82329
7317.7 0.80558
7318.1 0.79594
7318.5 0.79753
7318.9 0.79284
7319.3 0.77626
7319.7 0.77598
7320.1 0.785
7320.4 0.78979
7321.2 0.76282
7321.6 0.80595
7322 0.83011
7322.4 0.79183
7322.8 0.7614
7323.1 0.77407
7323.5 0.79707
7323.9 0.80818
7324.3 0.78722
7324.7 0.78267
7325.1 0.75886
7325.4 0.76165
7325.8 0.76074
7326.2 0.76753
7326.6 0.77121
7327 0.76023
7327.4 0.77383
7327.8 0.79204
7328.1 0.80435
7328.5 0.78888
7328.9 0.78134
7329.3 0.79657
7329.7 0.8071
7330.1 0.81372
7330.4 0.80845
7330.8 0.82036
7331.2 0.81854
7331.6 0.81044
7332.4 0.80118
7332.8 0.80585
7333.1 0.82126
7333.5 0.82527
7333.9 0.80517
7334.3 0.78104
7334.7 0.76986
7335.1 0.7888
7335.4 0.7898
7335.8 0.81911
7336.2 0.8416
7336.6 0.82366
7337 0.79316
7337.4 0.80483
7337.8 0.82531
7338.1 0.83224
7338.5 0.82787
7338.9 0.84051
7339.3 0.83181
7339.7 0.8326
7340.1 0.80692
7340.4 0.78584
7340.8 0.78876
7341.6 0.86141
7342 0.85323
7342.4 0.82007
7342.8 0.80392
7343.1 0.81567
7343.5 0.8097
7343.9 0.7918
7344.3 0.80364
7344.7 0.82556
7345.1 0.83225
7345.5 0.81934
7345.8 0.82866
7346.2 0.79719
7346.6 0.77867
7347 0.78118
7347.4 0.80271
7348.1 0.82018
7348.5 0.82995
7348.9 0.82605
7349.3 0.86226
7349.7 0.86427
7350.1 0.83619
7350.5 0.83527
7350.8 0.84443
7351.2 0.89071
7351.6 0.87179
7352 0.86274
7352.4 0.86588
7352.8 0.81989
7353.1 0.81562
7353.5 0.84695
7353.9 0.86066
7354.3 0.8693
7354.7 0.86282
7355.1 0.87356
7355.5 0.84412
7355.8 0.8295
7356.2 0.82078
7356.6 0.85022
7357 0.84578
7357.4 0.82073
7357.8 0.8388
7358.1 0.84348
7358.5 0.83985
7358.9 0.82775
7359.3 0.8294
7359.7 0.83601
7360.1 0.82762
7360.5 0.84553
7360.8 0.85882
7361.2 0.85156
7361.6 0.83975
7362 0.83373
7362.4 0.83528
7362.8 0.8292
7363.2 0.81961
7363.5 0.79178
7364.7 0.81668
7365.1 0.82819
7365.5 0.81539
7365.8 0.79832
7366.2 0.7885
7366.6 0.78885
7367 0.79881
7367.4 0.78574
7367.8 0.81306
7368.2 0.83038
7368.5 0.81812
7368.9 0.82818
7369.3 0.82187
7369.7 0.82455
7370.1 0.83535
7370.5 0.83217
7370.8 0.81194
7371.2 0.84335
7371.6 0.83959
7372 0.8241
7372.4 0.81447
7372.8 0.79482
7373.5 0.8134
7373.9 0.85262
7374.7 0.83305
7375.5 0.81868
7375.8 0.79613
7376.2 0.79514
7377 0.80791
7377.4 0.83431
7377.8 0.82427
7378.2 0.77089
7378.5 0.78622
7378.9 0.79763
7379.3 0.77343
7379.7 0.77462
7380.1 0.80621
7380.5 0.79948
7380.8 0.79615
7381.2 0.81561
7381.6 0.81004
7382.4 0.83071
7382.8 0.82502
7383.2 0.80736
7383.5 0.8121
7383.9 0.77923
7384.3 0.782
7384.7 0.79287
7385.1 0.78999
7385.5 0.84399
7385.9 0.84956
7386.6 0.77476
7387 0.75151
7387.4 0.7491
7387.8 0.78471
7388.2 0.79277
7388.5 0.79331
7388.9 0.79158
7389.3 0.76557
7389.7 0.78611
7390.1 0.79615
7390.5 0.7801
7390.9 0.77249
7391.2 0.76189
7392 0.79019
7392.4 0.79618
7392.8 0.76754
7393.2 0.75942
7393.5 0.7871
7393.9 0.80872
7394.7 0.82632
7395.1 0.83674
7395.5 0.88738
7395.9 0.86488
7396.2 0.8782
7396.6 0.84586
7397 0.84101
7397.4 0.79838
7397.8 0.81368
7398.2 0.76283
7398.5 0.73689
7398.9 0.76167
7399.3 0.76613
7399.7 0.76025
7400.1 0.78562
7400.5 0.78994
7400.9 0.78401
7401.2 0.78464
7401.6 0.78841
7402 0.77096
7402.4 0.80458
7402.8 0.84162
7403.2 0.81491
7403.5 0.81948
7403.9 0.81132
7404.3 0.77083
7404.7 0.75201
7405.1 0.7717
7405.5 0.78422
7405.9 0.80472
7406.2 0.82187
7406.6 0.79247
7407.4 0.7425
7407.8 0.73501
7408.2 0.78438
7408.6 0.75722
7408.9 0.78289
7409.7 0.76588
7410.1 0.71224
7410.5 0.7341
7410.9 0.75143
7411.2 0.764
7411.6 0.76204
7412 0.80023
7412.8 0.82906
7413.2 0.84047
7413.6 0.79598
7413.9 0.74915
7414.3 0.75119
7414.7 0.7782
7415.1 0.76835
7415.9 0.80162
7416.2 0.82784
7416.6 0.83724
7417 0.81525
7417.4 0.81113
7417.8 0.76492
7418.2 0.75578
7418.6 0.71216
7418.9 0.76207
7419.7 0.78467
7420.1 0.78933
7420.5 0.72667
7420.9 0.71221
7422 0.68787
7422.4 0.73245
7422.8 0.75705
7423.2 0.69099
7423.6 0.71507
7423.9 0.72823
7424.3 0.69977
7424.7 0.71131
7425.1 0.70541
7425.9 0.77444
7426.3 0.78656
7426.6 0.75793
7427 0.74451
7427.4 0.72431
7427.8 0.72427
7428.2 0.69368
7428.6 0.68641
7428.9 0.68269
7430.1 0.71086
7430.5 0.65371
7430.9 0.6899
7431.3 0.75811
7431.6 0.76321
7432 0.74545
7433.2 0.74849
7433.6 0.69976
7433.9 0.71337
7434.3 0.67369
7434.7 0.70727
7435.1 0.73117
7435.5 0.74749
7435.9 0.79077
7436.3 0.78507
7436.6 0.7581
7437 0.72764
7437.4 0.693
7437.8 0.73204
7438.2 0.69567
7438.6 0.69677
7438.9 0.67618
7439.3 0.70041
7439.7 0.7484
7440.1 0.69406
7440.5 0.72531
7440.9 0.73429
7441.3 0.78248
7441.6 0.75504
7442 0.73528
7442.4 0.70757
7442.8 0.70035
7443.2 0.75794
7443.6 0.72502
7443.9 0.6788
7444.3 0.69939
7444.7 0.71578
7445.1 0.70863
7445.5 0.6774
7445.9 0.6632
7446.3 0.68351
7446.6 0.75848
7447 0.81161
7447.4 0.80433
7447.8 0.86021
7448.2 0.78599
7448.6 0.70075
7449 0.62837
7449.3 0.66041
7449.7 0.72747
7450.1 0.76637
7450.5 0.70974
7450.9 0.65076
7451.3 0.63794
7451.6 0.6645
7452 0.65843
7452.4 0.66702
7452.8 0.71745
7453.2 0.70107
7453.6 0.63941
7454 0.64941
7454.3 0.73006
7454.7 0.69478
7455.1 0.78311
7455.5 0.76737
7455.9 0.60903
7456.3 0.55917
7456.6 0.64579
7457 0.71121
7457.4 0.73781
7457.8 0.7513
7458.6 0.62725
7459 0.55187
7459.3 0.5752
7459.7 0.62451
7460.1 0.58077
7460.5 0.42676
7460.9 0.52532
7461.3 0.5803
7461.6 0.58769
7462 0.63984
7462.4 0.63369
7462.8 0.5927
7463.2 0.59768
7463.6 0.61906
7464 0.58006
7464.3 0.55574
7464.7 0.48722
7465.1 0.52937
7465.5 0.66123
7465.9 0.75773
7466.3 0.69892
7466.7 0.683
7467 0.72519
7467.4 0.70272
7467.8 0.61885
7468.2 0.57489
7468.6 0.68
7469 0.72828
7469.3 0.67038
7469.7 0.5851
7470.1 0.54327
7470.5 0.5937
7470.9 0.67663
7471.3 0.67324
7471.7 0.71914
7472 0.64861
7472.4 0.66929
7472.8 0.77678
7473.2 0.7791
7473.6 0.69301
7474 0.70717
7474.3 0.6985
7474.7 0.75563
7475.1 0.82143
7475.9 0.799
7476.3 0.75022
7476.7 0.71788
7477 0.67103
7477.4 0.69746
7477.8 0.72057
7478.2 0.69009
7478.6 0.69456
7479 0.64938
7479.3 0.63604
7479.7 0.62777
7480.1 0.6317
7480.5 0.72279
7480.9 0.71786
7481.3 0.79026
7481.7 0.82904
7482 0.77283
7482.4 0.69553
7482.8 0.69544
7483.2 0.68049
7483.6 0.66185
7484 0.70066
7484.3 0.78547
7484.7 0.71341
7485.1 0.7049
7485.5 0.72805
7485.9 0.68435
7486.3 0.65595
7486.7 0.64383
7487 0.73351
7487.4 0.7669
7487.8 0.76407
7488.2 0.74497
7488.6 0.73503
7489 0.71223
7489.4 0.65582
7489.7 0.64206
7490.1 0.69136
7490.5 0.65107
7490.9 0.63992
7491.3 0.579
7491.7 0.51301
7492 0.59464
7492.4 0.61839
7492.8 0.60857
7493.2 0.69206
7494 0.70083
7494.4 0.70094
7494.7 0.68047
7495.1 0.66602
7495.5 0.68073
7495.9 0.77083
7496.3 0.72854
7496.7 0.71609
7497 0.69582
7497.4 0.72857
7497.8 0.72491
7498.2 0.72709
7498.6 0.72355
7499 0.73586
7499.4 0.73841
7499.7 0.7796
7500.1 0.77792
7500.5 0.73084
7500.9 0.66309
7501.3 0.63334
7501.7 0.64081
7502 0.61309
7502.4 0.57703
7502.8 0.5817
7503.2 0.59657
7503.6 0.55855
7504 0.60686
7504.4 0.59925
7504.7 0.62581
7505.1 0.64098
7505.5 0.64964
7505.9 0.57154
7506.3 0.57996
7506.7 0.58309
7507.1 0.49118
7507.4 0.60139
7507.8 0.67911
7508.2 0.66774
7508.6 0.67685
7509 0.71118
7509.4 0.70987
7509.7 0.76076
7510.1 0.70724
7510.5 0.73625
7510.9 0.67
7511.3 0.6258
7511.7 0.50169
7512.1 0.56388
7512.4 0.72009
7512.8 0.69243
7513.2 0.6033
7513.6 0.63066
7514 0.68195
7514.4 0.6067
7514.7 0.52777
7515.1 0.45194
7515.5 0.46141
7515.9 0.51666
7516.3 0.55956
7516.7 0.59965
7517.1 0.62155
7517.4 0.65839
7517.8 0.52866
7518.2 0.53613
7518.6 0.59528
7519 0.7392
7519.4 0.75406
7519.7 0.6327
7520.1 0.6129
7520.5 0.64578
7520.9 0.72882
7521.3 0.75544
7521.7 0.73761
7522.1 0.71021
7522.4 0.60366
7522.8 0.55128
7523.2 0.42288
7523.6 0.44547
7524 0.46573
7524.4 0.49913
7524.7 0.49319
7525.1 0.53209
7525.5 0.60906
7525.9 0.59644
7526.3 0.4865
7526.7 0.48567
7527.1 0.40285
7527.8 0.40727
7528.2 0.49679
7528.6 0.5227
7529 0.46962
7529.4 0.30049
7529.8 0.36006
7530.1 0.4255
7530.5 0.39975
7530.9 0.39626
7531.3 0.40241
7531.7 0.5061
7532.1 0.50198
7532.4 0.36844
7532.8 0.42459
7533.2 0.44175
7533.6 0.39678
7534 0.41441
7534.4 0.43826
7534.8 0.51998
7535.1 0.52414
7535.5 0.48962
7535.9 0.50943
7536.3 0.65974
7536.7 0.71856
7537.1 0.62221
7537.4 0.5202
7537.8 0.46579
7538.2 0.39413
7538.6 0.39673
7539 0.4957
7539.4 0.53213
7539.8 0.38536
7540.1 0.46411
7540.5 0.49836
7540.9 0.55036
7541.3 0.47988
7541.7 0.41406
7542.1 0.44522
7542.4 0.48908
7542.8 0.54521
7543.2 0.5769
7543.6 0.53043
7544 0.51923
7544.4 0.56997
7544.8 0.6284
7545.1 0.66033
7545.5 0.50274
7545.9 0.40857
7546.3 0.38226
7546.7 0.30419
7547.1 0.23139
7547.5 0.36328
7547.8 0.48695
7548.2 0.5902
7548.6 0.42885
7549 0.40707
7549.4 0.37958
7549.8 0.37501
7550.1 0.47095
7550.5 0.56002
7550.9 0.55216
7551.3 0.48712
7551.7 0.48237
7552.1 0.42642
7552.5 0.41594
7552.8 0.29231
7553.2 0.2432
7553.6 0.30291
7554 0.4443
7554.4 0.41634
7554.8 0.40878
7555.1 0.32624
7555.5 0.26441
7555.9 0.22074
7556.3 0.32234
7556.7 0.42716
7557.1 0.52696
7557.5 0.62943
7557.8 0.74113
7558.2 0.55146
7558.6 0.46381
7559 0.47899
7559.4 0.52254
7559.8 0.42275
7560.1 0.39573
7560.5 0.42086
7560.9 0.44136
7561.3 0.47823
7561.7 0.56581
7562.1 0.57693
7562.5 0.40061
7562.8 0.43535
7563.2 0.38571
7563.6 0.33101
7564 0.28048
7564.4 0.15841
7564.8 0.13974
7565.1 0.30346
7565.5 0.29382
7565.9 0.34242
7566.3 0.31863
7566.7 0.32204
7567.1 0.27176
7567.5 0.19382
7567.8 0.21695
7568.2 0.25303
7568.6 0.42233
7569 0.43631
7569.4 0.1971
7569.8 0.17069
7570.2 0.1275
7570.5 0.19886
7570.9 0.35422
7571.3 0.12327
7571.7 0.085014
7572.1 0.23583
7572.5 0.30455
7572.8 0.46687
7573.2 0.39641
7573.6 0.40482
7574 0.40353
7574.4 0.4368
7574.8 0.4411
7575.2 0.35903
7575.5 0.29541
7575.9 0.40912
7576.3 0.3215
7576.7 0.38487
7577.1 0.41128
7577.5 0.4273
7577.8 0.45064
7578.2 0.42156
7578.6 0.59645
7579 0.50752
7579.4 0.482
7579.8 0.50328
7580.2 0.34015
7580.5 0.29077
7580.9 0.28702
7581.3 0.28088
7581.7 0.17228
7582.1 0.30051
7582.5 0.4533
7582.8 0.43343
7583.2 0.42482
7583.6 0.42011
7584 0.42512
7584.4 0.40284
7584.8 0.37496
7585.2 0.45036
7585.9 0.63784
7586.3 0.80342
7586.7 0.647
7587.1 0.40789
7587.5 0.43613
7587.9 0.31891
7588.2 0.23079
7588.6 0.27275
7589 0.20413
7589.4 0.297
7589.8 0.27904
7590.2 0.34402
7590.5 0.27031
7590.9 0.26612
7591.3 0.32464
7591.7 0.3437
7592.1 0.25337
7592.5 0.072698
7592.9 0.26349
7593.2 0.48227
7593.6 0.36681
7594 0.29329
7594.4 0.40449
7594.8 0.53182
7595.2 0.39567
7595.5 0.40721
7595.9 0.52475
7596.3 0.48234
7596.7 0.51233
7597.1 0.58733
7597.5 0.48273
7597.9 0.33701
7598.2 0.38525
7598.6 0.36959
7599 0.38899
7599.4 0.53174
7599.8 0.54554
7600.2 0.41592
7600.5 0.31858
7600.9 0.28846
7601.3 0.49671
7601.7 0.55788
7602.1 0.40288
7602.5 0.31368
7602.9 0.44965
7603.2 0.45825
7603.6 0.47146
7604 0.45023
7604.4 0.45622
7604.8 0.42613
7605.2 0.36734
7605.5 0.36022
7605.9 0.44523
7606.3 0.40412
7606.7 0.47181
7607.1 0.4413
7607.5 0.47938
7607.9 0.53889
7608.2 0.4585
7608.6 0.42019
7609 0.39661
7609.4 0.3903
7609.8 0.3907
7610.2 0.28775
7610.6 0.35315
7610.9 0.41543
7611.3 0.50571
7611.7 0.45815
7612.1 0.52098
7612.5 0.52143
7612.9 0.52667
7613.2 0.5536
7613.6 0.56836
7614 0.54645
7614.4 0.61607
7615.2 0.47193
7615.6 0.44491
7615.9 0.41033
7616.3 0.45351
7616.7 0.43878
7617.1 0.48092
7617.5 0.44078
7617.9 0.46839
7618.2 0.46027
7618.6 0.36787
7619 0.37806
7619.4 0.44793
7619.8 0.42885
7620.2 0.59132
7620.6 0.56612
7620.9 0.55231
7621.3 0.50344
7621.7 0.54325
7622.1 0.64032
7622.5 0.68943
7622.9 0.63237
7623.2 0.56912
7623.6 0.54958
7624 0.54144
7624.4 0.52201
7624.8 0.58333
7625.2 0.60481
7625.6 0.49738
7625.9 0.57314
7626.3 0.60798
7626.7 0.48363
7627.1 0.44632
7627.5 0.53033
7627.9 0.56516
7628.2 0.55393
7628.6 0.61669
7629 0.54375
7629.4 0.45065
7629.8 0.43367
7630.2 0.59313
7630.6 0.54042
7630.9 0.49283
7631.3 0.65792
7631.7 0.59048
7632.1 0.55192
7632.5 0.59658
7632.9 0.65647
7633.3 0.59851
7633.6 0.56312
7634 0.58635
7634.4 0.59293
7634.8 0.58404
7635.2 0.52896
7635.6 0.59859
7635.9 0.7386
7636.3 0.68131
7637.1 0.55565
7637.9 0.52281
7638.3 0.53428
7638.6 0.501
7639 0.54551
7639.4 0.57721
7639.8 0.52682
7640.2 0.55705
7640.6 0.66924
7640.9 0.68286
7641.3 0.60508
7641.7 0.61287
7642.1 0.63195
7642.5 0.55824
7642.9 0.66776
7643.3 0.67528
7643.6 0.61865
7644 0.57312
7644.4 0.60294
7644.8 0.60572
7645.2 0.56378
7645.9 0.55909
7646.3 0.53751
7646.7 0.4938
7647.1 0.61012
7647.5 0.59505
7648.3 0.57859
7648.6 0.61198
7649 0.60531
7649.4 0.65547
7649.8 0.66458
7650.2 0.75586
7650.6 0.6874
7651 0.72775
7651.3 0.74851
7651.7 0.71696
7652.1 0.63665
7652.5 0.65978
7652.9 0.63213
7653.3 0.64908
7653.6 0.63507
7654 0.59276
7654.4 0.54668
7654.8 0.56165
7655.2 0.52861
7655.6 0.57937
7656 0.58741
7656.3 0.54712
7656.7 0.50336
7657.1 0.58168
7657.5 0.63286
7657.9 0.59829
7658.3 0.66611
7658.6 0.63714
7659 0.66053
7659.4 0.55198
7659.8 0.58872
7660.2 0.63929
7660.6 0.65404
7661 0.6203
7661.3 0.56066
7661.7 0.5468
7662.1 0.57428
7662.5 0.68475
7662.9 0.69202
7663.3 0.62641
7663.6 0.58441
7664 0.5936
7664.4 0.59805
7664.8 0.60655
7665.2 0.58319
7665.6 0.53694
7666 0.50029
7666.3 0.4669
7666.7 0.51358
7667.1 0.52641
7667.5 0.51105
7667.9 0.52819
7668.3 0.57178
7668.6 0.47618
7669 0.47815
7669.4 0.46754
7669.8 0.46591
7670.2 0.48446
7670.6 0.46891
7671 0.49489
7671.3 0.4767
7671.7 0.45123
7672.1 0.47029
7672.5 0.53655
7672.9 0.36462
7673.3 0.35791
7673.7 0.48813
7674 0.46755
7674.4 0.42927
7674.8 0.4451
7675.2 0.4935
7675.6 0.52707
7676 0.58863
7676.3 0.60007
7676.7 0.58539
7677.1 0.5487
7677.5 0.52362
7677.9 0.56146
7678.3 0.54531
7678.7 0.53796
7679 0.5774
7679.4 0.57302
7679.8 0.58728
7680.2 0.63035
7680.6 0.59241
7681 0.43938
7681.3 0.46045
7681.7 0.50621
7682.1 0.49183
7682.5 0.49625
7682.9 0.56992
7683.3 0.54366
7683.7 0.47764
7684 0.46889
7684.4 0.54317
7684.8 0.60603
7685.2 0.60624
7685.6 0.61539
7686 0.53483
7686.3 0.52177
7686.7 0.55795
7687.1 0.54125
7687.5 0.57593
7687.9 0.56805
7688.3 0.55452
7688.7 0.58956
7689 0.56406
7689.4 0.46413
7689.8 0.53307
7690.2 0.55868
7690.6 0.52222
7691 0.5142
7691.4 0.5088
7691.7 0.47474
7692.1 0.55079
7692.5 0.578
7692.9 0.5319
7693.3 0.50923
7693.7 0.50449
7694 0.49232
7694.4 0.49038
7694.8 0.55262
7695.2 0.49702
7695.6 0.52501
7696 0.58282
7696.7 0.53467
7697.1 0.48471
7697.5 0.53069
7697.9 0.51161
7698.3 0.56193
7698.7 0.62695
7699 0.53466
7699.4 0.47638
7699.8 0.49481
7700.2 0.52501
7700.6 0.51726
7701 0.48327
7701.4 0.5242
7701.7 0.50969
7702.1 0.48639
7702.5 0.43484
7702.9 0.37559
7703.3 0.45925
7703.7 0.52295
7704 0.56472
7704.4 0.51256
7704.8 0.52108
7705.2 0.58031
7705.6 0.6498
7706 0.66264
7706.4 0.64063
7706.7 0.67439
7707.5 0.63566
7707.9 0.61793
7708.3 0.64706
7708.7 0.54416
7709 0.53034
7709.4 0.55632
7709.8 0.5437
7710.2 0.53521
7710.6 0.56053
7711 0.60958
7711.4 0.60585
7711.7 0.61085
7712.1 0.61347
7712.5 0.66332
7712.9 0.67557
7713.3 0.6965
7713.7 0.64639
7714.1 0.61782
7714.4 0.64041
7714.8 0.63753
7715.2 0.59893
7715.6 0.60354
7716 0.57673
7716.4 0.57264
7716.7 0.63777
7717.1 0.67155
7717.5 0.64904
7717.9 0.63801
7718.3 0.64284
7718.7 0.68974
7719.1 0.693
7719.4 0.67694
7719.8 0.67442
7720.2 0.68464
7720.6 0.68968
7721 0.72415
7721.4 0.71428
7721.7 0.73175
7722.1 0.73394
7722.9 0.75727
7723.3 0.7583
7723.7 0.75097
7724.1 0.7313
7724.4 0.76539
7724.8 0.78228
7725.2 0.74444
7725.6 0.7398
7726 0.74082
7726.4 0.74828
7726.7 0.74282
7727.1 0.73049
7727.5 0.75577
7727.9 0.76727
7728.3 0.76222
7728.7 0.76845
7729.1 0.80803
7729.4 0.80409
7729.8 0.80975
7730.2 0.78283
7730.6 0.7688
7731 0.77361
7731.4 0.79191
7731.8 0.78825
7732.1 0.78042
7732.5 0.75427
7733.3 0.81503
7733.7 0.80555
7734.1 0.80075
7734.4 0.80863
7734.8 0.78337
7735.2 0.81632
7735.6 0.83067
7736 0.80967
7736.4 0.74865
7736.8 0.72786
7737.1 0.74223
7737.5 0.76539
7737.9 0.78503
7738.3 0.7946
7738.7 0.80694
7739.1 0.79878
7739.4 0.82305
7739.8 0.81134
7740.2 0.82587
7740.6 0.84714
7741 0.81063
7741.4 0.79328
7741.8 0.77933
7742.1 0.79689
7742.5 0.8205
7742.9 0.80147
7743.3 0.8099
7743.7 0.83775
7744.1 0.84262
7744.4 0.83114
7744.8 0.81516
7745.2 0.82186
7745.6 0.8457
7746 0.83371
7746.4 0.83219
7746.8 0.8349
7747.1 0.83333
7747.5 0.82603
7747.9 0.85492
7748.3 0.85693
7748.7 0.83281
7749.1 0.84093
7749.4 0.85786
7749.8 0.87001
7750.2 0.86091
7750.6 0.87106
7751 0.88699
7751.4 0.88818
7751.8 0.863
7752.1 0.84901
7752.5 0.86398
7752.9 0.83753
7753.7 0.85206
7754.1 0.85323
7754.5 0.87177
7754.8 0.87831
7755.2 0.86894
7755.6 0.88571
7756 0.89378
7756.4 0.87345
7756.8 0.85943
7757.1 0.86877
7757.5 0.86812
7757.9 0.87427
7758.3 0.87316
7758.7 0.8754
7759.5 0.87607
7760.2 0.9014
7760.6 0.88498
7761 0.8916
7762.5 0.89021
7762.9 0.89494
7763.3 0.90299
7763.7 0.89237
7764.1 0.8742
7764.8 0.90456
7765.2 0.89439
7765.6 0.88151
7766 0.87893
7766.4 0.87342
7766.8 0.8517
7767.1 0.85621
7767.5 0.87122
7767.9 0.8722
7768.3 0.89013
7768.7 0.88882
7769.1 0.8808
7769.5 0.87627
7770.2 0.85434
7770.6 0.86379
7771.4 0.86885
7771.8 0.88676
7772.1 0.87467
7772.5 0.84226
7772.9 0.84023
7773.3 0.86211
7773.7 0.86374
7774.1 0.8571
7774.5 0.85483
7774.8 0.85977
7775.2 0.86239
7775.6 0.87966
7776.4 0.88448
7776.8 0.87548
7777.2 0.87912
7777.5 0.88588
7777.9 0.88748
7778.3 0.88654
7778.7 0.89385
7779.1 0.88377
7779.5 0.88543
7779.8 0.90133
7780.2 0.90298
7780.6 0.90167
7781 0.88333
7781.8 0.86971
7782.5 0.90203
7782.9 0.8984
7784.5 0.86996
7784.8 0.87996
7785.2 0.91385
7785.6 0.92152
7786 0.91866
7786.8 0.92108
7787.2 0.92523
7787.5 0.90985
7787.9 0.90723
7788.3 0.91159
7788.7 0.91937
7789.5 0.91703
7789.8 0.9197
7790.2 0.91837
7790.6 0.91353
7791 0.91956
7791.4 0.91737
7791.8 0.91265
7792.2 0.91481
7792.5 0.93076
7792.9 0.92489
7793.7 0.90629
7794.1 0.91027
7794.5 0.90939
7794.9 0.89637
7795.2 0.88996
7795.6 0.90082
7796 0.9151
7796.4 0.91741
7796.8 0.90409
7797.5 0.92173
7798.3 0.9118
7798.7 0.90069
7799.1 0.8964
7799.5 0.88636
7799.9 0.88026
7800.6 0.89383
7801 0.90426
7801.8 0.91683
7802.2 0.9166
7802.5 0.90698
7802.9 0.90659
7803.3 0.91087
7803.7 0.91136
7804.1 0.90574
7804.5 0.89339
7804.9 0.8885
7805.2 0.89538
7805.6 0.8998
7806 0.90029
7806.4 0.90652
7806.8 0.90539
7807.2 0.90094
7807.9 0.90998
7808.7 0.9058
7809.1 0.90876
7809.5 0.91566
7809.9 0.91781
7810.2 0.91482
7811 0.90472
7811.8 0.91556
7812.2 0.9263
7812.5 0.94196
7812.9 0.93714
7813.7 0.9195
7814.1 0.91437
7814.5 0.91828
7814.9 0.9138
7815.2 0.91764
7816 0.9065
7816.4 0.91528
7816.8 0.91826
7817.2 0.91844
7817.6 0.9242
7817.9 0.91496
7818.3 0.91832
7818.7 0.93041
7819.1 0.93008
7819.5 0.92735
7820.2 0.91575
7820.6 0.92233
7821 0.9176
7821.4 0.9182
7822.9 0.92995
7823.3 0.93154
7823.7 0.92278
7824.1 0.92128
7824.9 0.92216
7826.4 0.91944
7826.8 0.91581
7827.2 0.9175
7827.9 0.91225
7829.1 0.91672
7829.9 0.93617
7830.6 0.93054
7831 0.92581
7831.8 0.92253
7832.2 0.91663
7832.6 0.91583
7833.7 0.92664
7834.5 0.92737
7834.9 0.92601
7835.3 0.91934
7835.6 0.91579
7836 0.91865
7836.8 0.91481
7837.2 0.91505
7837.9 0.9214
7838.3 0.92121
7838.7 0.92595
7839.1 0.92737
7839.5 0.92476
7839.9 0.92661
7840.3 0.92594
7840.6 0.92951
7841.8 0.92641
7842.2 0.92807
7842.6 0.91727
7842.9 0.91476
7843.7 0.91733
7844.1 0.91877
7844.5 0.92605
7844.9 0.92973
7845.6 0.92617
7846 0.93191
7846.4 0.93496
7846.8 0.9272
7847.2 0.92482
7847.6 0.92512
7847.9 0.9226
7848.7 0.92364
7849.1 0.92195
7850.3 0.92695
7850.6 0.9262
7851 0.93038
7851.4 0.93208
7851.8 0.92869
7853.3 0.92611
7854.5 0.9317
7854.9 0.92611
7855.3 0.92555
7855.6 0.92724
7856.4 0.92543
7857.2 0.93087
7857.6 0.92419
7858.3 0.92667
7859.1 0.93076
7859.9 0.91977
7860.3 0.91972
7860.6 0.92618
7863 0.93598
7864.1 0.92237
7864.5 0.92211
7864.9 0.9281
7865.3 0.92651
7865.6 0.91927
7866 0.91908
7867.2 0.92806
7867.6 0.93022
7868 0.93016
7868.7 0.92484
7870.6 0.92801
7871.4 0.9243
7872.6 0.9276
7873 0.92408
7873.3 0.92439
7873.7 0.92146
7874.1 0.92393
7875.7 0.92366
7876.4 0.92274
7877.2 0.92332
7877.6 0.92706
7878.7 0.92167
7879.9 0.92749
7881 0.9276
7881.4 0.93091
7884.5 0.92373
7885.3 0.92738
7886 0.92385
7887.2 0.92821
7887.6 0.92614
7888.3 0.92735
7888.7 0.92474
7890.3 0.93078
7892.2 0.9261
7893 0.93076
7894.1 0.92634
7894.9 0.9265
7896 0.92802
7896.8 0.92905
7897.2 0.93041
7898 0.92575
7898.7 0.92963
7899.1 0.92798
7899.9 0.93093
7900.7 0.92984
7903 0.92837
7903.4 0.92712
7904.5 0.93269
7905.7 0.93024
7906.8 0.93126
7907.6 0.9265
7908.4 0.92575
7909.5 0.92741
7909.9 0.92963
7910.7 0.92864
7911.4 0.92688
7912.2 0.92948
7913 0.92637
7913.7 0.92653
7914.5 0.92608
7915.3 0.92979
7920.3 0.93134
7920.7 0.93289
7922.2 0.93099
7924.1 0.93426
7925.3 0.93433
7927.2 0.93313
7928.7 0.93516
7931.8 0.9336
7932.6 0.93325
7933.4 0.93424
7935.7 0.93429
7936.1 0.93563
7936.8 0.93389
7940.7 0.93253
7941.4 0.93238
7943 0.93442
7948 0.93466
7948.4 0.93547
7949.1 0.93241
7950.7 0.93599
7951.4 0.93414
7952.2 0.93446
7952.6 0.93249
7954.1 0.93501
7955.3 0.93383
7956.8 0.93689
7960.7 0.93498
7961.1 0.93484
7961.8 0.93142
7963 0.93177
7963.8 0.93202
7964.5 0.93391
7965.3 0.9334
7965.7 0.93251
7966.5 0.93329
7968.4 0.93367
7969.1 0.93335
7972.2 0.93266
7973 0.9304
7973.4 0.93009
7974.1 0.93566
7976.5 0.93321
7978.4 0.93362
7979.2 0.93444
7980.7 0.93851
7981.1 0.94014
7982.2 0.93542
7982.6 0.93821
7983.4 0.93585
7987.6 0.93069
7988 0.93177
7988.8 0.93739
7991.8 0.93159
7992.6 0.93071
7993.4 0.93155
7994.2 0.92935
7994.5 0.92643
7995.7 0.92777
7996.1 0.92949
7996.5 0.92751
7997.2 0.93215
7997.6 0.93075
7998.4 0.93371
7999.2 0.93415
7999.5 0.93013
8001.1 0.93636
8002.2 0.93012
8002.6 0.93401
8003 0.93301
8003.4 0.93456
8004.5 0.92426
8004.9 0.92825
8005.7 0.93903
8007.2 0.93972
8007.6 0.93365
8008 0.93334
8008.4 0.92993
8009.2 0.93163
8009.5 0.93505
8010.7 0.93679
8011.1 0.94065
8011.9 0.93569
8012.6 0.94194
8013 0.93548
8013.4 0.93151
8013.8 0.93346
8014.2 0.9377
8015.3 0.9349
8015.7 0.93668
8016.1 0.9323
8016.9 0.93875
8018 0.94349
8018.4 0.93562
8018.8 0.93838
8020.3 0.93079
8020.7 0.92985
8021.1 0.93165
8021.5 0.93687
8022.2 0.93793
8022.6 0.93325
8023 0.93181
8023.4 0.93284
8023.8 0.92912
8024.6 0.93182
8024.9 0.9312
8025.7 0.92358
8026.5 0.92759
8026.9 0.9322
8027.6 0.92873
8028 0.92977
8028.4 0.92846
8028.8 0.93169
8029.6 0.93278
8030.7 0.9261
8031.1 0.92694
8031.9 0.93549
8032.6 0.93266
8033 0.93142
8033.8 0.93541
8034.6 0.93202
8034.9 0.92611
8035.7 0.93374
8036.1 0.93327
8036.5 0.93704
8036.9 0.93751
8037.2 0.93339
8038 0.93492
8038.4 0.92859
8038.8 0.93468
8039.2 0.9313
8039.6 0.92481
8039.9 0.92923
8040.3 0.93061
8040.7 0.92704
8041.1 0.92811
8041.5 0.92203
8041.9 0.92646
8042.6 0.91964
8044.6 0.92527
8045.3 0.92241
8045.7 0.9281
8046.1 0.93024
8046.5 0.9272
8047.6 0.92937
8048.8 0.93205
8049.2 0.92929
8049.6 0.9328
8049.9 0.92907
8050.3 0.9277
8050.7 0.92973
8051.1 0.92257
8051.9 0.93185
8053 0.92621
8053.8 0.92972
8054.2 0.92656
8054.6 0.92074
8055.7 0.9267
8056.5 0.92492
8056.9 0.9311
8057.6 0.9225
8058.8 0.92754
8059.2 0.93429
8059.6 0.93128
8060 0.92071
8060.3 0.91359
8061.1 0.92525
8061.5 0.92005
8062.3 0.91641
8062.6 0.91869
8063 0.92472
8063.4 0.91987
8063.8 0.92447
8064.6 0.92645
8065 0.92435
8065.3 0.91307
8066.5 0.9256
8066.9 0.92206
8067.3 0.92712
8067.6 0.92767
8068 0.92525
8068.4 0.93025
8068.8 0.92958
8069.6 0.93626
8070 0.94275
8070.7 0.93308
8071.1 0.93459
8072.3 0.92899
8072.6 0.93536
8073.4 0.94
8073.8 0.93445
8074.2 0.93361
8074.6 0.9378
8075 0.93818
8075.7 0.93069
8076.1 0.93451
8076.5 0.93168
8076.9 0.92631
8077.3 0.92797
8077.6 0.92629
8078 0.93297
8078.8 0.9311
8079.2 0.93716
8079.6 0.93153
8080.3 0.94316
8081.5 0.93423
8081.9 0.92616
8082.7 0.92247
8083 0.92581
8083.4 0.92637
8084.2 0.94034
8084.6 0.9394
8085 0.9293
8085.7 0.93103
8086.1 0.92732
8086.9 0.93258
8087.3 0.93938
8087.7 0.93488
8088.4 0.94022
8088.8 0.93426
8089.2 0.93599
8091.1 0.93129
8091.9 0.93561
8092.7 0.92617
8093.4 0.91971
8093.8 0.92637
8094.2 0.92073
8094.6 0.90964
8095 0.89507
8095.3 0.9065
8095.7 0.91533
8096.5 0.92615
8096.9 0.92328
8097.3 0.92615
8097.7 0.9193
8098 0.91867
8098.4 0.92837
8098.8 0.93113
8099.2 0.93007
8099.6 0.92095
8100 0.93273
8100.7 0.93127
8101.9 0.92785
8102.3 0.92325
8102.7 0.92309
8103.4 0.93845
8103.8 0.93699
8104.2 0.92692
8104.6 0.92173
8105 0.92453
8105.7 0.92522
8106.1 0.93741
8106.5 0.92859
8106.9 0.935
8107.3 0.93623
8107.7 0.93367
8108 0.93891
8108.4 0.93507
8108.8 0.92434
8109.2 0.9204
8109.6 0.92635
8110 0.93813
8110.4 0.92972
8110.7 0.93
8111.1 0.93371
8111.5 0.93097
8111.9 0.93962
8112.3 0.93638
8112.7 0.92733
8113.4 0.92778
8113.8 0.92463
8114.6 0.92778
8115 0.9347
8115.7 0.93586
8116.1 0.92252
8116.5 0.91846
8116.9 0.92666
8117.3 0.92432
8117.7 0.92965
8118.8 0.93516
8119.2 0.93508
8119.6 0.93834
8120.4 0.9218
8120.7 0.92696
8121.1 0.93916
8121.5 0.9401
8121.9 0.93183
8122.7 0.93466
8123.1 0.92252
8123.8 0.9115
8124.2 0.92279
8124.6 0.93014
8125 0.94474
8125.4 0.9395
8125.7 0.93102
8126.5 0.93934
8128.1 0.93094
8128.4 0.91722
8128.8 0.91064
8129.6 0.93487
8130 0.94061
8130.4 0.93022
8130.7 0.93132
8131.1 0.93602
8131.5 0.92576
8131.9 0.92819
8132.3 0.93954
8132.7 0.93445
8133.1 0.92632
8133.4 0.92505
8133.8 0.9157
8134.6 0.92657
8135 0.92683
8135.4 0.9226
8135.7 0.92112
8136.1 0.92886
8136.5 0.92959
8137.3 0.92193
8137.7 0.92026
8138.1 0.93299
8138.4 0.93056
8138.8 0.92046
8139.6 0.92545
8140 0.93469
8140.4 0.92874
8141.1 0.93127
8141.5 0.9418
8141.9 0.94087
8142.7 0.92891
8143.4 0.91207
8143.8 0.91233
8144.2 0.91497
8144.6 0.92439
8145 0.92966
8145.8 0.92398
8146.1 0.9233
8146.5 0.92588
8146.9 0.91577
8147.3 0.92722
8147.7 0.93315
8148.1 0.92628
8148.4 0.92407
8148.8 0.93564
8149.2 0.93187
8149.6 0.91742
8150 0.91825
8150.4 0.92563
8150.8 0.92845
8151.1 0.92399
8151.5 0.92194
8151.9 0.924
8152.3 0.93124
8152.7 0.922
8153.1 0.91784
8153.8 0.93425
8154.2 0.93236
8154.6 0.92392
8155 0.92555
8155.8 0.93388
8156.9 0.92264
8157.3 0.92163
8157.7 0.93471
8158.4 0.93439
8158.8 0.93135
8159.6 0.93766
8160 0.93252
8160.4 0.92251
8160.8 0.92696
8161.1 0.91398
8161.5 0.92317
8161.9 0.92409
8162.3 0.9158
8162.7 0.91447
8163.1 0.92874
8163.8 0.91537
8164.6 0.92289
8165 0.92472
8165.4 0.92901
8165.8 0.92739
8166.1 0.92187
8166.9 0.92826
8168.5 0.90785
8168.8 0.89796
8169.6 0.89433
8170 0.88803
8170.4 0.88872
8170.8 0.9183
8171.1 0.91741
8171.5 0.91345
8171.9 0.92109
8172.3 0.916
8173.1 0.91588
8173.5 0.92189
8173.8 0.91921
8174.2 0.92074
8174.6 0.91932
8175 0.92644
8175.4 0.92233
8175.8 0.91293
8176.1 0.9159
8176.5 0.91316
8176.9 0.90399
8177.3 0.90771
8178.1 0.89338
8178.8 0.92364
8179.2 0.9203
8179.6 0.92051
8180 0.91743
8180.4 0.92632
8180.8 0.92791
8181.1 0.91042
8182.3 0.91705
8182.7 0.91491
8183.1 0.91826
8183.8 0.92072
8184.2 0.91502
8184.6 0.93037
8185 0.93908
8185.8 0.94894
8186.5 0.92896
8186.9 0.92959
8187.3 0.9274
8187.7 0.92108
8188.1 0.92476
8188.5 0.92146
8188.8 0.91172
8189.2 0.90811
8189.6 0.91069
8190 0.93499
8190.4 0.92673
8190.8 0.93111
8191.2 0.93228
8191.5 0.92728
8191.9 0.91858
8192.3 0.91454
8192.7 0.92414
8193.1 0.91499
8193.5 0.91124
8193.8 0.91426
8194.6 0.94222
8195 0.94349
8195.8 0.93806
8196.2 0.93185
8196.5 0.93151
8196.9 0.94115
8197.3 0.94656
8197.7 0.93422
8198.8 0.91211
8199.6 0.92841
8200 0.92941
8200.4 0.922
8200.8 0.92192
8201.2 0.91603
8201.5 0.90343
8201.9 0.9012
8202.3 0.90211
8202.7 0.91588
8203.5 0.90488
8203.9 0.91127
8204.2 0.92453
8204.6 0.92527
8205 0.92314
8205.4 0.92627
8206.2 0.92249
8206.5 0.92569
8206.9 0.91311
8207.3 0.90281
8207.7 0.91867
8208.1 0.92897
8208.9 0.92079
8209.2 0.92391
8209.6 0.91926
8210.4 0.91649
8210.8 0.90282
8211.2 0.90586
8211.9 0.93156
8212.3 0.92269
8212.7 0.92486
8213.1 0.9239
8213.5 0.93413
8213.9 0.93608
8214.2 0.93058
8214.6 0.92798
8215.4 0.91168
8215.8 0.90846
8216.2 0.91924
8216.5 0.92492
8216.9 0.92742
8217.3 0.93896
8217.7 0.93401
8218.1 0.92206
8218.5 0.9311
8218.9 0.93691
8219.6 0.90733
8220 0.90379
8220.8 0.90559
8221.2 0.91218
8221.5 0.92416
8221.9 0.92364
8222.3 0.92853
8222.7 0.92041
8223.1 0.90943
8223.5 0.91917
8224.2 0.92074
8224.6 0.91335
8225 0.91373
8225.4 0.9279
8225.8 0.93029
8226.2 0.92592
8226.6 0.91526
8226.9 0.91105
8227.3 0.923
8227.7 0.92073
8228.1 0.89114
8228.9 0.9114
8229.2 0.89707
8229.6 0.90809
8230 0.91638
8230.4 0.90782
8231.2 0.93919
8231.6 0.9451
8231.9 0.94598
8232.3 0.95035
8232.7 0.94387
8233.1 0.93404
8233.5 0.92006
8233.9 0.91333
8234.2 0.9171
8234.6 0.93112
8235 0.92357
8235.4 0.92416
8235.8 0.92859
8236.2 0.91598
8236.6 0.92383
8236.9 0.92337
8237.3 0.92813
8237.7 0.92853
8238.5 0.91313
8238.9 0.9097
8239.2 0.91557
8240 0.9206
8240.4 0.9337
8240.8 0.9424
8241.2 0.94039
8242.3 0.92048
8242.7 0.92666
8243.1 0.93838
8243.9 0.92322
8244.2 0.93842
8244.6 0.94197
8245.4 0.93946
8245.8 0.93228
8246.2 0.91532
8246.6 0.92589
8246.9 0.92075
8247.7 0.92595
8248.1 0.92523
8248.5 0.9317
8248.9 0.94191
8249.3 0.93203
8249.6 0.93121
8250 0.92414
8250.4 0.92125
8250.8 0.92688
8251.2 0.91947
8251.6 0.90659
8251.9 0.8966
8252.3 0.9138
8252.7 0.91201
8253.1 0.92717
8253.5 0.93413
8253.9 0.92968
8254.3 0.91763
8254.6 0.91327
8255 0.92442
8255.4 0.92574
8255.8 0.91249
8256.2 0.92208
8256.6 0.9182
8256.9 0.91823
8257.7 0.92601
8258.1 0.925
8258.9 0.9136
8259.3 0.91246
8259.6 0.92498
8260 0.91375
8260.4 0.89229
8260.8 0.88478
8261.6 0.92587
8261.9 0.90847
8262.3 0.91052
8262.7 0.87833
8263.1 0.88392
8263.5 0.8949
8264.3 0.90462
8264.6 0.89369
8265 0.89887
8265.4 0.89821
8265.8 0.9014
8266.6 0.92445
8267.3 0.90245
8267.7 0.89255
8268.1 0.89741
8268.5 0.89375
8268.9 0.90325
8269.3 0.90877
8269.6 0.90096
8270 0.89071
8270.4 0.90968
8270.8 0.89993
8271.2 0.89787
8271.6 0.90037
8272 0.89845
8272.3 0.90466
8272.7 0.90542
8273.1 0.91047
8273.5 0.90765
8273.9 0.9108
8274.3 0.90199
8274.6 0.91284
8275 0.91453
8275.4 0.91032
8276.2 0.90647
8276.6 0.90216
8277.3 0.90913
8277.7 0.9025
8278.1 0.91189
8278.5 0.90545
8278.9 0.90558
8279.3 0.89266
8279.6 0.87534
8280 0.87998
8280.4 0.88917
8280.8 0.90188
8281.2 0.90672
8281.6 0.88598
8282 0.88504
8282.3 0.899
8282.7 0.89477
8283.5 0.9151
8283.9 0.91388
8284.7 0.91547
8285 0.91274
8285.4 0.89294
8285.8 0.88685
8286.2 0.89562
8286.6 0.90188
8287 0.89835
8287.3 0.91055
8287.7 0.89596
8288.1 0.90365
8288.5 0.90248
8288.9 0.90751
8289.3 0.90452
8289.7 0.90661
8290 0.90429
8290.4 0.91679
8290.8 0.92134
8291.2 0.92323
8291.6 0.91365
8292 0.90788
8292.3 0.8942
8292.7 0.88683
8293.1 0.8913
8293.5 0.87554
8293.9 0.87964
8294.3 0.8776
8294.7 0.90171
8295 0.90798
8295.4 0.89012
8295.8 0.88577
8296.6 0.8855
8297 0.88795
8297.3 0.89671
8297.7 0.89875
8298.1 0.90464
8298.5 0.89843
8298.9 0.88909
8299.3 0.87722
8299.7 0.87413
8300 0.88044
8300.4 0.90072
8300.8 0.91769
8301.2 0.91355
8302 0.89389
8302.3 0.89195
8302.7 0.90076
8303.1 0.90601
8303.5 0.91441
8303.9 0.9062
8304.3 0.91017
8304.7 0.92328
8305.4 0.92981
8306.6 0.90553
8307 0.89557
8307.4 0.89972
8307.7 0.89862
8308.1 0.90451
8308.5 0.89622
8308.9 0.88346
8309.3 0.8806
8310 0.8831
8310.4 0.89621
8310.8 0.90582
8311.2 0.90927
8312 0.90427
8312.4 0.9056
8313.1 0.89853
8313.5 0.90376
8313.9 0.90673
8314.3 0.91203
8314.7 0.92048
8315 0.91236
8315.8 0.92118
8316.6 0.90599
8317 0.89159
8317.4 0.89696
8317.7 0.9046
8318.1 0.90608
8318.5 0.91159
8318.9 0.92411
8319.3 0.9203
8319.7 0.9115
8320 0.91625
8320.4 0.907
8320.8 0.9027
8321.2 0.90498
8321.6 0.91021
8322 0.9009
8322.4 0.90112
8322.7 0.8948
8323.1 0.90565
8323.9 0.90407
8324.3 0.9144
8324.7 0.93401
8325 0.92353
8325.4 0.91874
8325.8 0.92383
8326.6 0.92081
8327 0.91471
8327.4 0.91175
8327.7 0.9041
8328.1 0.90376
8328.9 0.91273
8329.3 0.92273
8330.1 0.91663
8330.8 0.94028
8331.6 0.93052
8332 0.9216
8332.7 0.92363
8333.1 0.91044
8333.5 0.90048
8333.9 0.90208
8334.3 0.90096
8334.7 0.9064
8335.1 0.90783
8335.4 0.90344
8335.8 0.90353
8336.2 0.9128
8336.6 0.92452
8337 0.91054
8337.4 0.90954
8337.7 0.90215
8338.5 0.90457
8338.9 0.91223
8339.3 0.91241
8339.7 0.9077
8340.1 0.91509
8340.4 0.92587
8340.8 0.92054
8341.2 0.90361
8341.6 0.90738
8342 0.90838
8342.4 0.89775
8342.7 0.89247
8343.1 0.9052
8343.5 0.8971
8343.9 0.89236
8344.3 0.8904
8344.7 0.90502
8345.1 0.9105
8345.4 0.88508
8345.8 0.88578
8346.2 0.89763
8346.6 0.9022
8347 0.89612
8347.4 0.89556
8348.1 0.90436
8348.5 0.88544
8348.9 0.87379
8349.3 0.88586
8349.7 0.91202
8350.1 0.89583
8350.4 0.89016
8351.2 0.89848
8351.6 0.8921
8352.4 0.89907
8352.8 0.90927
8353.5 0.91024
8353.9 0.92311
8354.3 0.92015
8354.7 0.92723
8355.1 0.92859
8355.4 0.92201
8355.8 0.92008
8356.2 0.90411
8356.6 0.90772
8357 0.89201
8357.4 0.88751
8357.8 0.87564
8358.1 0.88725
8358.5 0.90263
8358.9 0.90143
8359.3 0.90693
8360.1 0.92882
8360.4 0.92673
8360.8 0.91473
8361.2 0.91149
8361.6 0.91193
8362 0.90808
8362.4 0.90847
8362.8 0.88513
8363.1 0.8877
8363.5 0.87833
8363.9 0.87771
8364.3 0.90348
8364.7 0.92218
8365.1 0.93353
8365.5 0.91736
8365.8 0.91499
8366.2 0.92146
8366.6 0.92414
8367 0.93011
8368.1 0.92492
8368.5 0.91553
8368.9 0.8985
8369.3 0.88443
8370.1 0.92383
8370.5 0.92762
8371.2 0.89255
8371.6 0.88478
8372 0.88734
8372.4 0.89628
8372.8 0.91333
8373.1 0.91225
8373.5 0.88386
8373.9 0.88811
8374.7 0.88477
8375.1 0.91083
8375.8 0.91689
8377 0.8843
8378.1 0.90466
8378.5 0.90188
8378.9 0.91302
8379.3 0.91924
8379.7 0.9061
8380.5 0.9266
8380.8 0.92071
8381.6 0.9158
8382 0.9019
8382.4 0.89602
8382.8 0.90189
8383.1 0.9215
8383.5 0.92354
8384.3 0.9213
8384.7 0.91546
8385.1 0.91438
8385.5 0.93147
8385.8 0.94045
8386.2 0.92401
8387.4 0.91013
8387.8 0.9083
8388.2 0.91738
8388.9 0.91619
8389.3 0.91297
8389.7 0.91742
8390.1 0.91291
8390.5 0.89816
8390.8 0.89755
8391.2 0.9056
8391.6 0.90407
8392 0.92715
8392.4 0.92468
8392.8 0.91034
8393.2 0.92091
8393.5 0.93494
8393.9 0.92329
8394.3 0.89721
8394.7 0.88744
8395.1 0.88879
8395.5 0.89429
8396.2 0.92093
8396.6 0.89998
8397 0.91327
8397.4 0.89609
8397.8 0.88369
8398.2 0.89209
8398.5 0.90313
8398.9 0.9118
8399.3 0.90509
8399.7 0.90769
8400.1 0.90492
8400.5 0.91588
8400.8 0.91572
8401.2 0.91019
8401.6 0.88591
8402 0.87881
8402.4 0.88599
8402.8 0.90114
8403.2 0.88879
8403.5 0.87976
8403.9 0.89048
8404.3 0.88251
8404.7 0.87752
8405.1 0.88327
8405.5 0.90346
8405.8 0.89763
8406.2 0.89714
8407 0.91506
8407.8 0.89484
8408.2 0.8998
8408.5 0.89185
8408.9 0.8973
8409.3 0.89776
8409.7 0.89585
8410.1 0.90317
8410.5 0.89883
8410.9 0.87249
8411.2 0.88509
8411.6 0.91008
8412 0.91732
8412.4 0.9168
8412.8 0.90949
8413.5 0.90981
8413.9 0.90035
8414.7 0.88378
8415.1 0.89895
8415.5 0.89977
8415.9 0.89193
8416.2 0.89178
8417 0.90722
8417.4 0.89728
8418.5 0.89249
8419.3 0.91117
8419.7 0.91404
8420.1 0.90711
8420.5 0.90505
8420.9 0.90833
8421.2 0.91546
8421.6 0.91447
8422 0.89655
8422.4 0.8903
8422.8 0.90306
8423.2 0.9105
8423.5 0.91136
8423.9 0.91838
8424.3 0.91782
8424.7 0.91504
8425.1 0.88945
8425.5 0.87059
8425.9 0.86129
8426.2 0.88981
8426.6 0.87554
8427 0.87982
8427.4 0.8864
8427.8 0.88828
8428.2 0.89848
8428.6 0.90323
8428.9 0.88675
8429.3 0.87783
8429.7 0.88698
8430.1 0.8749
8430.5 0.86595
8430.9 0.88557
8431.2 0.89507
8431.6 0.89891
8432 0.89977
8432.4 0.88888
8432.8 0.90983
8433.2 0.91921
8433.6 0.91038
8434.3 0.90405
8435.5 0.88626
8435.9 0.8653
8436.2 0.85841
8436.6 0.85907
8437 0.87928
8437.8 0.89226
8438.2 0.87814
8438.6 0.88161
8438.9 0.89423
8439.7 0.88784
8440.1 0.8735
8440.5 0.87142
8440.9 0.88016
8441.2 0.89438
8441.6 0.88993
8442 0.9005
8442.4 0.88101
8442.8 0.86959
8443.6 0.86703
8443.9 0.84272
8444.3 0.85152
8444.7 0.86261
8445.1 0.8689
8445.5 0.89335
8445.9 0.89309
8446.2 0.91714
8446.6 0.91048
8447 0.89527
8447.4 0.89465
8447.8 0.88411
8448.2 0.89926
8448.6 0.89256
8449.3 0.88711
8449.7 0.89821
8450.1 0.88723
8450.5 0.90829
8451.3 0.87776
8451.6 0.90607
8452 0.92118
8452.4 0.91296
8453.2 0.88337
8453.6 0.90584
8453.9 0.90904
8454.7 0.87541
8455.1 0.88045
8455.5 0.8971
8455.9 0.88183
8456.3 0.88643
8456.6 0.87137
8457 0.88919
8457.4 0.91145
8457.8 0.89893
8458.2 0.8917
8458.6 0.90222
8458.9 0.8995
8459.3 0.89039
8459.7 0.89427
8460.5 0.86748
8460.9 0.84517
8461.6 0.87462
8462 0.87095
8462.4 0.88287
8462.8 0.88782
8463.2 0.88371
8464.3 0.87874
8464.7 0.884
8465.1 0.90169
8465.9 0.86711
8466.3 0.85563
8466.6 0.86308
8467 0.90021
8467.4 0.88139
8467.8 0.8813
8468.6 0.86772
8469 0.8774
8469.3 0.88946
8469.7 0.89668
8470.1 0.91105
8470.5 0.89763
8470.9 0.87585
8471.3 0.8856
8471.6 0.89984
8472 0.88066
8472.4 0.88228
8472.8 0.87632
8473.6 0.87263
8474 0.88379
8474.3 0.89003
8475.1 0.87421
8475.5 0.86842
8475.9 0.87938
8476.3 0.8594
8476.6 0.84996
8477 0.87558
8477.4 0.8659
8477.8 0.84412
8478.2 0.83483
8479 0.86642
8479.3 0.85492
8479.7 0.8486
8480.1 0.87208
8480.5 0.88275
8480.9 0.88418
8481.3 0.87733
8482 0.85776
8482.8 0.88162
8483.2 0.88537
8483.6 0.89689
8484 0.87707
8484.3 0.88291
8484.7 0.88609
8485.5 0.90309
8485.9 0.89604
8486.3 0.88133
8486.6 0.89468
8487 0.87521
8487.4 0.87276
8487.8 0.88341
8488.2 0.87908
8488.6 0.86882
8489 0.88186
8489.3 0.88991
8489.7 0.88265
8490.1 0.90046
8490.5 0.87339
8490.9 0.86752
8491.3 0.87569
8491.7 0.86515
8492.4 0.85538
8492.8 0.86068
8493.2 0.8573
8493.6 0.83478
8494 0.81771
8495.1 0.8619
8495.5 0.8678
8495.9 0.85947
8496.3 0.87108
8496.7 0.88029
8497 0.87472
8497.4 0.86509
8497.8 0.86185
8498.2 0.842
8498.6 0.83469
8499 0.85734
8499.7 0.89576
8500.1 0.86444
8500.5 0.84525
8500.9 0.85965
8501.3 0.87875
8502 0.89312
8502.4 0.89319
8502.8 0.88456
8503.2 0.89856
8503.6 0.89713
8504 0.85857
8504.3 0.84611
8504.7 0.85604
8505.1 0.87282
8505.5 0.8676
8505.9 0.84631
8506.3 0.85701
8506.7 0.85866
8507.4 0.89321
8508.2 0.89443
8509 0.89503
8509.3 0.8665
8509.7 0.86727
8510.1 0.88733
8510.5 0.88781
8511.3 0.88163
8511.7 0.8559
8512 0.8463
8512.4 0.86344
8512.8 0.87114
8513.2 0.89682
8513.6 0.89079
8514 0.87953
8514.7 0.86874
8515.1 0.87172
8515.5 0.89522
8515.9 0.89577
8516.3 0.88025
8517.4 0.90296
8517.8 0.88286
8518.2 0.85481
8518.6 0.87711
8519 0.89231
8519.4 0.88085
8519.7 0.87854
8520.1 0.8787
8520.9 0.89948
8521.3 0.90419
8521.7 0.89886
8522 0.90227
8522.4 0.91087
8522.8 0.86948
8523.2 0.84472
8524 0.89117
8524.4 0.90987
8524.7 0.90886
8525.1 0.89002
8525.5 0.8741
8525.9 0.86206
8526.3 0.8956
8526.7 0.89467
8527 0.8886
8527.4 0.89485
8527.8 0.89107
8528.2 0.91663
8528.6 0.90712
8529 0.89051
8529.4 0.89124
8529.7 0.90323
8530.1 0.90273
8530.5 0.88347
8530.9 0.88904
8531.3 0.89873
8531.7 0.89684
8532.1 0.90498
8532.4 0.89769
8532.8 0.91701
8533.2 0.90309
8533.6 0.87667
8534 0.89477
8534.4 0.88499
8534.7 0.89077
8535.1 0.90912
8535.5 0.87813
8535.9 0.88459
8536.3 0.87483
8536.7 0.86866
8537.1 0.85192
8537.4 0.86141
8537.8 0.88382
8538.2 0.91104
8538.6 0.91148
8539 0.90903
8539.7 0.88022
8540.1 0.91154
8540.5 0.90278
8540.9 0.87507
8541.3 0.88435
8542.4 0.92983
8542.8 0.89847
8543.2 0.89604
8543.6 0.87685
8544 0.88943
8544.4 0.89822
8544.7 0.87155
8545.1 0.88678
8545.5 0.92454
8545.9 0.93138
8546.3 0.91139
8546.7 0.8996
8547.1 0.89531
8547.4 0.91303
8547.8 0.92035
8548.6 0.88066
8549 0.87517
8549.4 0.8658
8549.8 0.87182
8550.1 0.8925
8550.5 0.88048
8550.9 0.88047
8551.3 0.89769
8551.7 0.90302
8552.1 0.91211
8552.4 0.88423
8552.8 0.87985
8553.2 0.88583
8553.6 0.88481
8554 0.89703
8554.4 0.90272
8554.8 0.89368
8555.1 0.89263
8555.5 0.88916
8555.9 0.91489
8556.3 0.88782
8556.7 0.88835
8557.1 0.89113
8557.8 0.89086
8558.2 0.87902
8558.6 0.87012
8559 0.83913
8559.4 0.8249
8559.8 0.80834
8560.1 0.81624
8560.5 0.83748
8560.9 0.87267
8561.3 0.84961
8561.7 0.84652
8562.1 0.83697
8562.8 0.82865
8563.2 0.84516
8563.6 0.8414
8564 0.8685
8564.4 0.87663
8564.8 0.85358
8565.1 0.82449
8565.5 0.84438
8565.9 0.8481
8566.3 0.86327
8566.7 0.85881
8567.1 0.8388
8567.4 0.82568
8567.8 0.84354
8568.2 0.90101
8568.6 0.89822
8569 0.84726
8569.4 0.81244
8569.8 0.82797
8570.1 0.85571
8570.5 0.85368
8570.9 0.87194
8571.3 0.88644
8571.7 0.89836
8572.1 0.87089
8572.5 0.86463
8572.8 0.87761
8573.2 0.85844
8573.6 0.8482
8574 0.85533
8574.4 0.89284
8574.8 0.90498
8575.1 0.89027
8575.5 0.88229
8576.3 0.84645
8576.7 0.85937
8577.1 0.84969
8577.5 0.85175
8577.8 0.84702
8578.2 0.83773
8578.6 0.84975
8579 0.8445
8579.4 0.85684
8579.8 0.87562
8580.1 0.86877
8580.5 0.85203
8580.9 0.87792
8581.3 0.87511
8581.7 0.89416
8582.1 0.88078
8582.5 0.88864
8582.8 0.88027
8583.2 0.89291
8583.6 0.9031
8584 0.87544
8584.4 0.88969
8585.1 0.84297
8585.5 0.83247
8585.9 0.83703
8586.3 0.89263
8586.7 0.91524
8587.1 0.89245
8587.5 0.86667
8587.8 0.86883
8588.2 0.87687
8589.4 0.87478
8589.8 0.86675
8590.1 0.85598
8590.5 0.85198
8590.9 0.82129
8591.3 0.84875
8591.7 0.88419
8592.1 0.89052
8592.5 0.89174
8592.8 0.91154
8593.6 0.91108
8594 0.88848
8594.4 0.87728
8594.8 0.85912
8595.2 0.86941
8595.5 0.89364
8595.9 0.88756
8596.3 0.86506
8596.7 0.86124
8597.5 0.88976
8597.8 0.88992
8598.2 0.86634
8598.6 0.86782
8599 0.86227
8599.4 0.87714
8599.8 0.88365
8600.2 0.85048
8600.9 0.81256
8601.3 0.8396
8601.7 0.84313
8602.1 0.83225
8602.5 0.85316
8602.8 0.88516
8603.2 0.87906
8603.6 0.88339
8604 0.87133
8604.4 0.89073
8604.8 0.88149
8605.2 0.83147
8605.5 0.82772
8605.9 0.83931
8606.3 0.84088
8606.7 0.86013
8607.1 0.86255
8607.8 0.84705
8608.2 0.88095
8608.6 0.90675
8609 0.91914
8609.4 0.91155
8609.8 0.91954
8610.2 0.90271
8610.5 0.88909
8610.9 0.87017
8611.3 0.882
8611.7 0.87902
8612.1 0.8928
8612.5 0.88758
8612.9 0.87585
8613.6 0.87584
8614 0.88134
8614.4 0.87412
8614.8 0.88152
8615.2 0.89192
8615.5 0.88344
8615.9 0.85407
8616.3 0.86768
8616.7 0.87141
8617.1 0.87744
8617.5 0.87217
8617.9 0.85277
8618.2 0.84817
8618.6 0.87182
8619 0.89144
8619.4 0.89573
8619.8 0.89396
8620.2 0.88618
8620.5 0.88244
8620.9 0.85525
8621.3 0.84699
8621.7 0.86318
8622.1 0.86788
8622.5 0.86656
8622.9 0.86911
8623.2 0.89969
8623.6 0.86745
8624 0.82942
8624.4 0.85378
8624.8 0.89219
8625.2 0.89331
8625.5 0.90866
8625.9 0.90989
8626.3 0.89666
8626.7 0.8802
8627.9 0.89205
8628.2 0.85518
8628.6 0.82943
8629 0.87344
8629.4 0.88359
8629.8 0.85384
8630.2 0.86079
8630.9 0.88021
8631.3 0.87107
8631.7 0.85704
8632.1 0.84073
8632.5 0.81554
8633.2 0.8162
8633.6 0.81953
8634 0.84461
8634.4 0.81908
8634.8 0.84156
8635.2 0.8617
8635.6 0.8688
8636.3 0.82418
8636.7 0.81149
8637.1 0.80872
8637.9 0.82035
8638.2 0.84155
8638.6 0.84586
8639 0.82771
8639.8 0.83477
8640.2 0.86319
8640.6 0.85888
8640.9 0.82645
8641.3 0.81676
8641.7 0.8372
8642.1 0.80365
8642.5 0.85011
8642.9 0.89374
8643.2 0.86683
8643.6 0.84594
8644 0.81898
8644.4 0.84621
8644.8 0.84434
8645.2 0.86932
8645.6 0.85258
8645.9 0.82339
8646.3 0.80309
8647.1 0.81926
8647.5 0.83039
8647.9 0.81144
8648.2 0.81173
8648.6 0.79148
8649 0.84783
8649.4 0.88003
8649.8 0.87416
8650.2 0.86353
8650.9 0.84623
8651.3 0.82842
8651.7 0.85053
8652.1 0.85397
8652.5 0.84804
8652.9 0.86189
8653.2 0.86381
8653.6 0.84274
8654 0.82677
8654.4 0.82596
8654.8 0.85577
8655.2 0.85787
8655.6 0.86628
8655.9 0.84205
8656.3 0.84752
8656.7 0.86831
8657.1 0.867
8657.5 0.89369
8657.9 0.86776
8658.3 0.86349
8658.6 0.82611
8659 0.83768
8659.4 0.87244
8659.8 0.84067
8660.2 0.82725
8660.6 0.85555
8660.9 0.84227
8661.3 0.85464
8661.7 0.86268
8662.1 0.87777
8662.5 0.85694
8663.3 0.86841
8663.6 0.84312
8664 0.84399
8664.4 0.88727
8664.8 0.87636
8665.2 0.82448
8665.6 0.84402
8665.9 0.84877
8666.3 0.83568
8666.7 0.8699
8667.5 0.85925
8667.9 0.84102
8668.3 0.83939
8668.6 0.82444
8669 0.80336
8669.4 0.81384
8669.8 0.77589
8670.2 0.72982
8670.6 0.78793
8670.9 0.82327
8671.3 0.82976
8671.7 0.86957
8672.1 0.86202
8672.5 0.84808
8672.9 0.86185
8673.3 0.84995
8673.6 0.83153
8674 0.82887
8674.4 0.83245
8674.8 0.82876
8675.2 0.8448
8675.6 0.83934
8676 0.85376
8676.3 0.87888
8676.7 0.88708
8677.1 0.84627
8677.5 0.84402
8677.9 0.85141
8678.3 0.82705
8678.6 0.80524
8679 0.82542
8679.8 0.848
8680.6 0.82667
8681 0.85709
8681.3 0.83996
8682.1 0.84665
8682.5 0.83504
8682.9 0.81673
8683.3 0.84878
8683.6 0.85888
8684 0.8419
8684.4 0.8553
8684.8 0.84055
8685.2 0.86288
8685.6 0.88867
8686 0.87458
8686.3 0.87167
8686.7 0.88152
8687.1 0.85901
8687.5 0.85676
8687.9 0.83847
8688.3 0.81063
8689 0.79386
8689.4 0.79062
8689.8 0.8477
8690.2 0.84901
8690.6 0.80878
8691 0.7982
8691.3 0.8213
8691.7 0.83661
8692.1 0.80723
8692.5 0.80321
8692.9 0.8144
8693.3 0.83106
8693.7 0.88172
8694 0.878
8694.4 0.86832
8695.2 0.81537
8695.6 0.81793
8696 0.84308
8696.3 0.84841
8696.7 0.82661
8697.1 0.78712
8697.9 0.80191
8698.3 0.75316
8698.7 0.79756
8699 0.83404
8699.4 0.85232
8699.8 0.83759
8700.6 0.79912
8701 0.81022
8701.3 0.85241
8701.7 0.83003
8702.1 0.81459
8702.5 0.83469
8702.9 0.82634
8703.3 0.79482
8703.7 0.80952
8704 0.79623
8704.4 0.81459
8704.8 0.78548
8705.2 0.80044
8705.6 0.79862
8706 0.82376
8706.3 0.83176
8706.7 0.83039
8707.1 0.85414
8707.5 0.86589
8707.9 0.85966
8708.3 0.8025
8708.7 0.79214
8709 0.83455
8709.4 0.8131
8710.2 0.80097
8710.6 0.82779
8711 0.81288
8711.3 0.81985
8711.7 0.82989
8712.1 0.8337
8712.5 0.82413
8712.9 0.78487
8713.3 0.78445
8713.7 0.77612
8714.4 0.82369
8714.8 0.83121
8715.2 0.82334
8715.6 0.77617
8716 0.8059
8716.4 0.76615
8716.7 0.75867
8717.1 0.77335
8717.5 0.79083
8717.9 0.77961
8718.3 0.79707
8718.7 0.83466
8719 0.816
8719.4 0.8187
8719.8 0.8257
8720.2 0.81848
8720.6 0.83594
8721 0.83077
8721.4 0.83222
8721.7 0.83095
8722.1 0.82395
8722.5 0.85193
8722.9 0.86492
8723.3 0.86158
8724 0.7468
8724.4 0.74931
8724.8 0.77082
8725.2 0.74291
8725.6 0.74432
8726 0.77811
8726.7 0.81411
8727.1 0.84608
8727.5 0.80269
8727.9 0.74777
8728.3 0.79106
8728.7 0.84986
8729 0.84535
8729.4 0.82179
8729.8 0.81091
8730.2 0.8059
8730.6 0.8259
8731 0.80689
8731.4 0.78407
8731.7 0.78364
8732.1 0.76648
8732.5 0.73877
8732.9 0.73426
8733.3 0.76125
8733.7 0.80368
8734 0.7701
8734.4 0.75594
8734.8 0.81546
8735.2 0.77928
8735.6 0.81347
8736 0.81103
8736.4 0.74962
8736.7 0.74092
8737.1 0.76398
8737.5 0.75594
8737.9 0.75606
8738.3 0.78205
8738.7 0.77263
8739.1 0.82748
8739.4 0.83708
8739.8 0.8311
8740.2 0.84442
8740.6 0.85288
8741 0.82436
8741.4 0.81591
8741.7 0.84747
8742.1 0.82049
8742.5 0.78674
8743.3 0.75147
8743.7 0.78945
8744.1 0.80487
8744.4 0.79448
8744.8 0.81149
8745.2 0.76741
8745.6 0.75773
8746 0.72521
8746.4 0.74728
8746.7 0.82034
8747.1 0.7872
8747.5 0.8292
8747.9 0.85379
8748.3 0.83676
8748.7 0.79866
8749.1 0.77192
8749.4 0.80208
8749.8 0.823
8750.2 0.8116
8750.6 0.78311
8751 0.76887
8751.4 0.80289
8751.7 0.7906
8752.1 0.81529
8752.5 0.81692
8752.9 0.79549
8753.3 0.83103
8753.7 0.81553
8754.1 0.79638
8754.4 0.81288
8754.8 0.77737
8755.2 0.79529
8755.6 0.8097
8756 0.78797
8756.4 0.78074
8756.8 0.76464
8757.1 0.79121
8757.5 0.79598
8758.3 0.79908
8758.7 0.81013
8759.1 0.79706
8759.4 0.76975
8759.8 0.78278
8760.2 0.78281
8760.6 0.76154
8761 0.76412
8761.4 0.80748
8761.8 0.82148
8762.1 0.81113
8762.5 0.81504
8762.9 0.77407
8763.3 0.73761
8763.7 0.76316
8764.1 0.77605
8764.4 0.80388
8765.2 0.7984
8765.6 0.80642
8766 0.81148
8766.8 0.81083
8767.1 0.84342
8767.5 0.84706
8767.9 0.84561
8768.3 0.85476
8768.7 0.85092
8769.1 0.81522
8769.8 0.81908
8770.2 0.8436
8770.6 0.77357
8771 0.7912
8771.4 0.76831
8771.8 0.81868
8772.1 0.84491
8772.5 0.85653
8772.9 0.81547
8773.3 0.76659
8773.7 0.73657
8774.1 0.79036
8774.4 0.8158
8774.8 0.83045
8775.2 0.83525
8775.6 0.81367
8776 0.83198
8776.4 0.86056
8776.8 0.86038
8777.1 0.82733
8777.5 0.82434
8777.9 0.78717
8778.3 0.76294
8778.7 0.77128
8779.1 0.75265
8779.5 0.72204
8779.8 0.73949
8780.2 0.79858
8780.6 0.77697
8781 0.76535
8781.4 0.75597
8781.8 0.77589
8782.1 0.80162
8782.5 0.79722
8782.9 0.78791
8783.3 0.79791
8783.7 0.76755
8784.1 0.78292
8784.5 0.80606
8784.8 0.82585
8785.2 0.82083
8785.6 0.82353
8786 0.79661
8786.4 0.80797
8786.8 0.8101
8787.1 0.78863
8787.5 0.79587
8787.9 0.82098
8788.3 0.82341
8788.7 0.81711
8789.1 0.83086
8789.5 0.84057
8789.8 0.82371
8790.2 0.86806
8790.6 0.85566
8791 0.8177
8791.4 0.83318
8791.8 0.80181
8792.1 0.79002
8792.5 0.78252
8792.9 0.83012
8793.3 0.79175
8793.7 0.78111
8794.1 0.79144
8794.5 0.79124
8794.8 0.79413
8795.2 0.73696
8795.6 0.73513
8796 0.76126
8796.4 0.80332
8796.8 0.77838
8797.2 0.77137
8797.5 0.74255
8798.3 0.79796
8798.7 0.84914
8799.1 0.81094
8799.5 0.77997
8799.8 0.76219
8800.2 0.7847
8800.6 0.77237
8801 0.79888
8801.4 0.84023
8801.8 0.85682
8802.2 0.88654
8802.5 0.81329
8802.9 0.78898
8803.3 0.81762
8803.7 0.8127
8804.1 0.75091
8804.5 0.74815
8804.8 0.71901
8805.2 0.7432
8805.6 0.75581
8806 0.74866
8806.4 0.81104
8806.8 0.82543
8807.2 0.79484
8807.5 0.74695
8807.9 0.67869
8808.3 0.70034
8808.7 0.76935
8809.1 0.80771
8809.5 0.76922
8809.8 0.78266
8810.2 0.76936
8810.6 0.76195
8811 0.74882
8811.4 0.74832
8811.8 0.70242
8812.2 0.71887
8812.5 0.77153
8812.9 0.77736
8813.7 0.79815
8814.5 0.74843
8814.8 0.76008
8815.2 0.81119
8816 0.84215
8816.4 0.83603
8816.8 0.82217
8817.2 0.78959
8817.5 0.80863
8817.9 0.77337
8818.3 0.78712
8818.7 0.74029
8819.1 0.7845
8819.5 0.7776
8819.9 0.7989
8820.2 0.87008
8820.6 0.85997
8821 0.79379
8821.4 0.74323
8821.8 0.80743
8822.2 0.80712
8822.5 0.76531
8822.9 0.7331
8823.3 0.73425
8823.7 0.7632
8824.1 0.84381
8824.5 0.80544
8824.9 0.78771
8826 0.79994
8826.4 0.81058
8826.8 0.77017
8827.2 0.80573
8827.5 0.75296
8827.9 0.69632
8828.3 0.73792
8828.7 0.73232
8829.1 0.7485
8829.5 0.72964
8829.9 0.72262
8830.2 0.74182
8830.6 0.75839
8831 0.7382
8831.4 0.76427
8831.8 0.77243
8832.2 0.75073
8832.5 0.78078
8832.9 0.83193
8833.3 0.7602
8833.7 0.75461
8834.1 0.79734
8834.5 0.82705
8834.9 0.79508
8835.2 0.81199
8835.6 0.76493
8836 0.77667
8836.4 0.83076
8836.8 0.84587
8837.2 0.80042
8837.5 0.73863
8837.9 0.69879
8838.3 0.77279
8838.7 0.76058
8839.1 0.78886
8839.5 0.76854
8840.2 0.7887
8840.6 0.79193
8841 0.79108
8841.4 0.78583
8841.8 0.7868
8842.2 0.83366
8842.6 0.79178
8842.9 0.80109
8843.3 0.86019
8843.7 0.85304
8844.1 0.79828
8844.5 0.79839
8844.9 0.80081
8845.2 0.79546
8845.6 0.81756
8846 0.80013
8846.4 0.80765
8846.8 0.79575
8847.2 0.84316
8847.6 0.80534
8847.9 0.801
8848.3 0.79
8848.7 0.79443
8849.1 0.78103
8849.5 0.77726
8849.9 0.80365
8850.2 0.81187
8850.6 0.80169
8851 0.78226
8851.4 0.78745
8851.8 0.78501
8852.2 0.76704
8852.6 0.71599
8852.9 0.71791
8853.3 0.75837
8853.7 0.75024
8854.1 0.71423
8854.5 0.68973
8854.9 0.72843
8855.2 0.75562
8855.6 0.74439
8856 0.74416
8856.4 0.78426
8856.8 0.75517
8857.2 0.76747
8857.6 0.72907
8857.9 0.7523
8858.7 0.76461
8859.5 0.79746
8859.9 0.8232
8860.3 0.83636
8860.6 0.8321
8861 0.7809
8861.4 0.71672
8861.8 0.7369
8862.2 0.76052
8862.6 0.75536
8862.9 0.7871
8863.3 0.79152
8863.7 0.78304
8864.1 0.82352
8864.5 0.84588
8864.9 0.78651
8865.3 0.75975
8865.6 0.75095
8866 0.7139
8866.4 0.78819
8866.8 0.78452
8867.2 0.81127
8867.6 0.76317
8867.9 0.73776
8868.3 0.77126
8868.7 0.7322
8869.1 0.70551
8869.5 0.69322
8869.9 0.6856
8870.3 0.73664
8870.6 0.74267
8871 0.76941
8871.4 0.74434
8871.8 0.74524
8872.2 0.69022
8872.6 0.63784
8872.9 0.68002
8873.3 0.75935
8873.7 0.78568
8874.5 0.77561
8874.9 0.72312
8875.3 0.74064
8875.6 0.7424
8876 0.77011
8876.4 0.78112
8876.8 0.78094
8877.2 0.74512
8877.6 0.74592
8878 0.76255
8878.3 0.77116
8878.7 0.72974
8879.1 0.73326
8879.5 0.75548
8879.9 0.75988
8880.6 0.70405
8881 0.69276
8881.4 0.73039
8881.8 0.748
8882.2 0.77322
8882.6 0.78787
8883 0.74843
8883.3 0.75591
8883.7 0.77565
8884.1 0.73652
8884.5 0.7347
8884.9 0.70599
8885.3 0.65598
8885.6 0.69169
8886 0.73529
8886.4 0.83971
8886.8 0.85933
8887.2 0.86411
8887.6 0.86323
8888 0.8432
8888.3 0.77885
8888.7 0.73495
8889.1 0.73852
8889.5 0.78997
8889.9 0.78658
8890.3 0.75003
8890.6 0.70947
8891 0.72019
8891.4 0.70409
8891.8 0.69966
8892.2 0.69779
8892.6 0.7816
8893 0.8001
8893.3 0.73403
8893.7 0.67913
8894.1 0.68634
8894.5 0.7151
8894.9 0.68888
8895.3 0.68029
8895.6 0.72374
8896 0.74538
8896.4 0.71074
8896.8 0.70194
8897.2 0.69642
8897.6 0.69579
8898 0.75103
8898.3 0.76754
8898.7 0.70295
8899.1 0.73534
8899.5 0.74961
8899.9 0.73472
8900.3 0.7327
8900.7 0.72166
8901 0.67091
8901.4 0.72504
8901.8 0.7345
8902.2 0.69179
8902.6 0.76647
8903 0.769
8903.3 0.73386
8903.7 0.72626
8904.1 0.76287
8904.5 0.80272
8904.9 0.75305
8905.7 0.69313
8906 0.71039
8906.4 0.73122
8906.8 0.72967
8907.2 0.74995
8907.6 0.80437
8908 0.83698
8908.3 0.82953
8908.7 0.78497
8909.1 0.82706
8909.5 0.82883
8909.9 0.8131
8910.3 0.77351
8910.7 0.84918
8911 0.82259
8911.4 0.73376
8911.8 0.66725
8912.2 0.66098
8912.6 0.72891
8913 0.72857
8913.3 0.715
8913.7 0.68104
8914.1 0.6806
8914.5 0.77318
8914.9 0.81562
8915.3 0.76798
8915.7 0.71469
8916 0.72072
8916.4 0.73947
8916.8 0.72886
8917.2 0.696
8918 0.74756
8918.3 0.76119
8918.7 0.79461
8919.1 0.81402
8919.5 0.8172
8919.9 0.85999
8920.3 0.86938
8920.7 0.79173
8921 0.72807
8921.4 0.76279
8921.8 0.75981
8922.2 0.72968
8922.6 0.73724
8923 0.7315
8923.4 0.73974
8923.7 0.79815
8924.1 0.78299
8924.5 0.70531
8924.9 0.70693
8925.3 0.72558
8925.7 0.80677
8926 0.81205
8926.4 0.72615
8926.8 0.65631
8927.2 0.6546
8927.6 0.68585
8928 0.67381
8928.4 0.71183
8928.7 0.75986
8929.1 0.8014
8929.5 0.77301
8929.9 0.74163
8930.3 0.72019
8930.7 0.72042
8931 0.65985
8931.4 0.64441
8931.8 0.64675
8932.2 0.65469
8932.6 0.6844
8933 0.63912
8933.4 0.58116
8933.7 0.62807
8934.1 0.6053
8934.5 0.55046
8934.9 0.59234
8935.3 0.65336
8935.7 0.72078
8936 0.74569
8936.4 0.75828
8936.8 0.785
8937.2 0.75242
8937.6 0.71592
8938 0.74065
8938.7 0.73123
8939.1 0.68544
8939.5 0.66538
8939.9 0.6392
8940.3 0.70628
8940.7 0.73893
8941.1 0.68556
8941.4 0.70155
8941.8 0.67393
8942.2 0.68081
8942.6 0.71289
8943 0.73717
8943.4 0.73555
8943.7 0.71112
8944.1 0.77415
8944.9 0.81246
8945.3 0.80229
8945.7 0.80841
8946.1 0.76835
8946.4 0.74702
8946.8 0.70732
8947.2 0.64426
8947.6 0.61951
8948 0.67618
8948.4 0.72156
8948.7 0.7131
8949.1 0.77053
8949.5 0.77186
8949.9 0.74488
8950.3 0.76116
8950.7 0.71373
8951.1 0.7215
8951.4 0.70063
8952.2 0.72213
8952.6 0.68414
8953 0.70496
8953.4 0.63446
8953.7 0.64577
8954.1 0.64432
8954.5 0.6726
8954.9 0.70991
8955.3 0.78925
8955.7 0.78671
8956.1 0.63868
8956.4 0.6817
8956.8 0.74461
8957.2 0.81318
8957.6 0.75947
8958 0.69098
8958.4 0.6539
8958.8 0.68989
8959.1 0.79064
8959.5 0.84563
8959.9 0.83234
8960.3 0.79886
8960.7 0.7503
8961.1 0.72763
8961.4 0.71872
8961.8 0.73632
8962.2 0.76265
8962.6 0.69374
8963 0.71287
8963.4 0.62396
8963.8 0.67045
8964.1 0.70183
8964.5 0.75919
8964.9 0.81908
8965.3 0.80744
8965.7 0.72121
8966.1 0.66045
8966.4 0.64633
8966.8 0.73762
8967.2 0.76046
8967.6 0.72554
8968 0.66886
8968.4 0.69577
8968.8 0.75715
8969.1 0.77157
8969.5 0.80933
8969.9 0.78985
8970.3 0.78286
8970.7 0.75143
8971.1 0.72346
8971.4 0.71155
8971.8 0.76475
8972.2 0.79543
8972.6 0.73207
8973 0.67784
8973.4 0.6994
8973.8 0.7547
8974.1 0.7853
8974.5 0.79299
8974.9 0.78911
8975.3 0.7469
8975.7 0.75094
8976.1 0.73168
8976.4 0.72754
8976.8 0.73296
8977.2 0.66876
8977.6 0.73333
8978 0.72257
8978.4 0.72027
8978.8 0.6804
8979.1 0.73461
8979.5 0.73867
8979.9 0.69247
8980.3 0.70718
8980.7 0.68391
8981.1 0.70542
8981.5 0.7812
8981.8 0.73678
8982.2 0.78236
8982.6 0.73831
8983 0.68526
8983.4 0.76106
8983.8 0.81546
8984.1 0.77045
8984.5 0.73229
8984.9 0.72191
8985.3 0.63569
8985.7 0.68587
8986.1 0.72538
8986.5 0.70636
8986.8 0.72497
8987.2 0.72234
8987.6 0.68107
8988 0.77136
8988.8 0.70032
8989.1 0.63406
8989.5 0.65988
8989.9 0.75993
8990.3 0.79849
8990.7 0.74074
8991.1 0.6623
8991.5 0.69105
8991.8 0.72497
8992.6 0.75038
8993 0.73287
8993.4 0.70745
8993.8 0.73826
8994.1 0.71052
8994.5 0.70464
8994.9 0.74438
8995.3 0.74226
8995.7 0.69482
8996.1 0.61134
8996.5 0.67743
8996.8 0.67782
8997.2 0.69085
8997.6 0.65283
8998 0.57903
8998.4 0.56306
8998.8 0.58076
8999.1 0.68642
8999.5 0.69533
8999.9 0.65734
9000.3 0.60179
9000.7 0.60663
9001.1 0.63781
9001.5 0.71922
9001.8 0.73344
9002.2 0.65541
9002.6 0.65565
9003 0.74307
9003.4 0.72059
9003.8 0.66872
9004.2 0.63132
9004.5 0.70165
9004.9 0.72947
9005.3 0.68507
9005.7 0.74876
9006.1 0.85156
9006.5 0.83561
9006.8 0.78736
9007.2 0.72325
9007.6 0.74371
9008 0.77042
9008.4 0.75239
9008.8 0.73105
9009.2 0.72026
9009.5 0.66962
9009.9 0.6438
9010.3 0.71035
9010.7 0.71005
9011.1 0.62135
9011.5 0.58435
9011.8 0.61196
9012.2 0.64525
9012.6 0.70912
9013 0.6766
9013.4 0.69484
9013.8 0.7018
9014.5 0.66978
9014.9 0.65924
9015.3 0.73444
9015.7 0.76904
9016.1 0.74458
9016.5 0.76649
9016.8 0.84331
9017.2 0.8008
9017.6 0.78277
9018 0.75938
9018.4 0.76594
9018.8 0.75063
9019.2 0.74228
9019.5 0.76373
9019.9 0.7644
9020.3 0.7609
9020.7 0.76313
9021.1 0.70854
9021.5 0.6635
9021.9 0.70881
9022.2 0.68506
9022.6 0.71408
9023 0.72353
9023.4 0.77374
9023.8 0.77416
9024.2 0.78051
9024.5 0.73389
9024.9 0.71303
9025.3 0.70403
9025.7 0.73465
9026.1 0.74757
9026.5 0.73914
9026.9 0.71584
9027.2 0.75145
9027.6 0.72361
9028 0.69981
9028.4 0.69033
9028.8 0.70343
9029.2 0.72394
9029.5 0.71341
9029.9 0.6785
9030.3 0.69752
9030.7 0.75197
9031.1 0.74742
9031.9 0.72051
9032.2 0.71816
9032.6 0.74427
9033 0.71383
9033.4 0.74267
9033.8 0.74306
9034.5 0.79064
9034.9 0.80811
9035.3 0.7832
9035.7 0.68041
9036.1 0.66796
9036.5 0.6666
9036.9 0.7072
9037.2 0.66699
9037.6 0.67273
9038 0.68096
9038.4 0.67838
9038.8 0.70617
9039.2 0.67719
9039.5 0.63564
9039.9 0.62525
9040.3 0.65498
9040.7 0.70304
9041.5 0.68383
9041.9 0.6809
9042.2 0.7458
9042.6 0.79605
9043 0.77045
9043.8 0.74082
9044.2 0.74076
9044.6 0.73076
9045.3 0.72851
9045.7 0.74989
9046.1 0.7034
9046.5 0.69968
9046.9 0.73239
9047.2 0.70598
9047.6 0.72196
9048 0.71576
9048.4 0.66489
9048.8 0.65702
9049.2 0.66413
9049.6 0.72808
9049.9 0.75004
9050.3 0.77786
9050.7 0.76558
9051.1 0.73719
9051.5 0.733
9051.9 0.66706
9052.2 0.67722
9052.6 0.74387
9053 0.76893
9053.4 0.81472
9053.8 0.80767
9054.2 0.81183
9054.6 0.77932
9054.9 0.80623
9055.3 0.7832
9055.7 0.8058
9056.1 0.74521
9056.5 0.71926
9056.9 0.74939
9057.2 0.76092
9057.6 0.73438
9058 0.74037
9058.4 0.71647
9058.8 0.68102
9059.2 0.67898
9059.6 0.68081
9059.9 0.67431
9060.3 0.69537
9060.7 0.69307
9061.1 0.71504
9061.5 0.72008
9061.9 0.7524
9062.6 0.77923
9063 0.77908
9063.4 0.75103
9063.8 0.72943
9064.2 0.63568
9064.6 0.61666
9064.9 0.65762
9065.3 0.6876
9066.1 0.62601
9066.5 0.66601
9066.9 0.69353
9067.3 0.6577
9067.6 0.66535
9068 0.6435
9068.4 0.66086
9068.8 0.64774
9069.2 0.6286
9069.6 0.59482
9069.9 0.62076
9070.3 0.64119
9070.7 0.66425
9071.1 0.67905
9071.5 0.67473
9071.9 0.68252
9072.3 0.70326
9072.6 0.65713
9073 0.65326
9073.4 0.6633
9073.8 0.61698
9074.2 0.66021
9074.6 0.66665
9074.9 0.68512
9075.3 0.67336
9075.7 0.64338
9076.1 0.64704
9076.5 0.67381
9076.9 0.67738
9077.3 0.65203
9077.6 0.67615
9078 0.6442
9078.4 0.63866
9078.8 0.65447
9079.2 0.70136
9080.3 0.64163
9080.7 0.69928
9081.1 0.71389
9081.5 0.71251
9081.9 0.61314
9082.3 0.63896
9082.6 0.62594
9083 0.66974
9083.4 0.69521
9083.8 0.68419
9084.2 0.68269
9084.6 0.65146
9085 0.65802
9085.3 0.64693
9085.7 0.69488
9086.1 0.72095
9086.5 0.74073
9086.9 0.77522
9087.3 0.77303
9087.6 0.70973
9088 0.69425
9088.4 0.66372
9088.8 0.60657
9089.2 0.61191
9089.6 0.57692
9090 0.60096
9090.3 0.64306
9090.7 0.69887
9091.1 0.63668
9091.5 0.61144
9091.9 0.64302
9092.3 0.63952
9092.6 0.65085
9093 0.6565
9093.4 0.64457
9093.8 0.67324
9094.2 0.67492
9094.6 0.67072
9095 0.62829
9095.3 0.5923
9096.1 0.63197
9096.5 0.65352
9096.9 0.63203
9097.3 0.61708
9097.6 0.65802
9098 0.68121
9098.8 0.65093
9099.2 0.66755
9099.6 0.64561
9100 0.64502
9100.3 0.584
9100.7 0.57945
9101.1 0.57975
9101.5 0.57698
9101.9 0.59278
9102.3 0.60129
9102.6 0.60374
9103 0.70308
9103.4 0.70634
9103.8 0.67557
9104.2 0.69928
9104.6 0.67464
9105 0.67706
9105.3 0.61096
9105.7 0.60406
9106.1 0.57235
9106.5 0.59201
9106.9 0.65868
9107.3 0.61272
9107.7 0.65959
9108 0.69104
9108.4 0.65516
9108.8 0.65505
9109.6 0.67481
9110 0.62602
9110.3 0.68172
9110.7 0.69644
9111.1 0.63894
9111.5 0.63683
9111.9 0.59372
9112.3 0.58337
9112.7 0.60852
9113 0.63097
9113.4 0.61866
9113.8 0.59738
9114.2 0.6028
9114.6 0.69463
9115 0.73219
9115.3 0.76248
9115.7 0.74185
9116.1 0.68213
9116.5 0.6994
9117.3 0.72206
9117.7 0.66619
9118 0.6823
9118.4 0.70198
9118.8 0.66621
9119.2 0.67046
9119.6 0.68396
9120 0.62305
9120.3 0.65304
9120.7 0.68926
9121.1 0.68361
9121.5 0.66012
9121.9 0.66628
9122.3 0.66964
9122.7 0.65185
9123 0.68236
9123.4 0.68678
9123.8 0.71467
9124.6 0.68405
9125.4 0.68903
9125.7 0.67598
9126.5 0.65711
9126.9 0.66804
9127.3 0.64877
9127.7 0.67515
9128 0.67543
9128.4 0.65366
9128.8 0.65362
9129.2 0.67734
9130 0.68876
9130.4 0.65139
9130.7 0.69342
9131.1 0.69419
9131.5 0.7294
9132.3 0.64459
9132.7 0.70694
9133 0.71358
9133.4 0.72938
9133.8 0.71478
9134.2 0.72938
9134.6 0.71165
9135 0.70227
9135.4 0.71334
9135.7 0.74257
9136.1 0.73821
9136.5 0.67786
9136.9 0.68066
9137.3 0.64872
9137.7 0.67002
9138 0.67654
9138.4 0.66949
9138.8 0.62145
9139.2 0.58095
9139.6 0.61687
9140 0.66125
9140.4 0.68607
9140.7 0.64342
9141.1 0.7169
9141.5 0.76988
9141.9 0.7428
9142.3 0.70313
9142.7 0.67028
9143 0.63087
9143.4 0.70121
9143.8 0.67403
9144.2 0.64434
9144.6 0.6416
9145 0.69829
9145.4 0.68096
9145.7 0.62203
9146.1 0.60918
9146.5 0.58298
9146.9 0.64656
9147.3 0.66583
9147.7 0.62447
9148.1 0.62323
9148.4 0.60518
9148.8 0.60704
9149.2 0.56512
9149.6 0.53311
9150 0.65084
9150.4 0.65802
9150.7 0.62947
9151.1 0.59314
9151.5 0.61355
9151.9 0.592
9152.3 0.54975
9152.7 0.60272
9153.1 0.5763
9153.4 0.58123
9153.8 0.62048
9154.2 0.64907
9154.6 0.58952
9155 0.56281
9155.4 0.549
9155.7 0.54981
9156.1 0.56559
9156.5 0.56603
9156.9 0.60413
9157.3 0.65179
9157.7 0.63624
9158.4 0.59417
9158.8 0.60947
9159.2 0.62851
9159.6 0.63195
9160 0.60542
9160.4 0.56326
9160.7 0.56321
9161.1 0.53073
9161.5 0.52274
9161.9 0.58769
9162.3 0.56686
9162.7 0.62591
9163.1 0.66576
9163.4 0.54344
9163.8 0.5871
9164.2 0.61028
9165 0.64242
9165.4 0.72138
9165.8 0.69349
9166.1 0.65479
9166.5 0.58309
9166.9 0.56382
9167.3 0.56629
9167.7 0.57849
9168.1 0.58098
9168.4 0.63297
9168.8 0.63363
9169.2 0.61782
9169.6 0.61622
9170 0.68228
9170.4 0.644
9170.8 0.70442
9171.1 0.67171
9171.5 0.61899
9171.9 0.67528
9172.3 0.68421
9172.7 0.63872
9173.1 0.54732
9173.4 0.57458
9173.8 0.57085
9174.2 0.54959
9174.6 0.63987
9175 0.71273
9175.4 0.71961
9175.8 0.70855
9176.1 0.64144
9176.5 0.65745
9176.9 0.69475
9177.3 0.62003
9177.7 0.67351
9178.1 0.66843
9178.4 0.61802
9178.8 0.61037
9179.2 0.65436
9179.6 0.6707
9180 0.65215
9180.4 0.6793
9180.8 0.64367
9181.1 0.58658
9181.5 0.59201
9181.9 0.61764
9182.3 0.5852
9182.7 0.58096
9183.1 0.67981
9183.4 0.7108
9183.8 0.7259
9184.2 0.65359
9184.6 0.62579
9185 0.60714
9185.4 0.6343
9185.8 0.68239
9186.1 0.68999
9186.5 0.64793
9186.9 0.67291
9187.3 0.66346
9187.7 0.6296
9188.1 0.556
9188.5 0.59129
9188.8 0.61171
9189.2 0.67882
9189.6 0.67403
9190 0.6548
9190.4 0.59252
9190.8 0.65723
9191.1 0.62216
9191.5 0.59371
9191.9 0.5408
9192.3 0.51389
9192.7 0.59337
9193.1 0.63904
9193.5 0.61021
9193.8 0.5772
9194.2 0.54136
9194.6 0.54938
9195.4 0.60521
9195.8 0.64073
9196.1 0.65074
9196.5 0.6506
9196.9 0.63917
9197.3 0.58214
9197.7 0.58134
9198.1 0.62366
9198.5 0.62029
9198.8 0.67221
9199.2 0.71137
9199.6 0.72813
9200 0.73982
9200.4 0.72701
9200.8 0.68718
9201.1 0.61645
9201.5 0.55336
9201.9 0.58381
9202.3 0.579
9202.7 0.59384
9203.1 0.64175
9203.5 0.71477
9203.8 0.66174
9204.2 0.722
9204.6 0.74591
9205 0.70767
9205.4 0.7116
9205.8 0.67646
9206.2 0.6684
9206.5 0.65184
9206.9 0.65939
9207.3 0.67508
9207.7 0.67843
9208.1 0.59609
9208.5 0.61314
9208.8 0.60297
9209.2 0.62338
9209.6 0.5892
9210 0.61412
9210.4 0.62106
9210.8 0.64662
9211.2 0.60687
9211.9 0.62832
9212.3 0.56721
9212.7 0.63149
9213.1 0.67103
9213.5 0.67026
9213.8 0.62624
9214.2 0.61972
9214.6 0.6167
9215 0.59364
9215.4 0.56462
9215.8 0.56737
9216.2 0.55526
9216.5 0.57494
9216.9 0.5754
9217.3 0.6067
9217.7 0.58728
9218.1 0.52536
9218.5 0.52204
9218.8 0.58709
9219.2 0.6355
9219.6 0.63485
9220 0.61117
9220.4 0.54683
9220.8 0.54328
9221.2 0.43884
9221.5 0.4428
9221.9 0.53087
9222.3 0.57351
9222.7 0.59715
9223.1 0.63206
9223.5 0.60251
9223.8 0.5791
9224.2 0.57369
9224.6 0.6045
9225 0.49534
9225.4 0.48331
9225.8 0.56157
9226.2 0.52969
9226.5 0.58996
9226.9 0.64205
9227.3 0.63352
9227.7 0.57151
9228.1 0.64114
9228.5 0.64192
9228.9 0.58914
9229.2 0.61683
9229.6 0.56576
9230 0.53773
9230.4 0.62158
9230.8 0.692
9231.2 0.73656
9231.5 0.7187
9231.9 0.63882
9232.3 0.58769
9233.1 0.52149
9233.5 0.52186
9233.9 0.53962
9234.2 0.57426
9234.6 0.56297
9235 0.6118
9235.4 0.64797
9235.8 0.68681
9236.2 0.63805
9236.5 0.6443
9236.9 0.71019
9237.3 0.6628
9237.7 0.5778
9238.1 0.53763
9238.5 0.54671
9238.9 0.60336
9239.2 0.59575
9239.6 0.61403
9240 0.64192
9240.4 0.64238
9240.8 0.58608
9241.2 0.55369
9241.5 0.6083
9241.9 0.58439
9242.3 0.54268
9242.7 0.63091
9243.1 0.64263
9243.5 0.61745
9243.9 0.61653
9244.2 0.55275
9244.6 0.51869
9245 0.53404
9245.4 0.61309
9245.8 0.61377
9246.2 0.57577
9246.5 0.55168
9246.9 0.59256
9247.3 0.58481
9247.7 0.5829
9248.1 0.57397
9248.5 0.54827
9248.9 0.63031
9249.2 0.67515
9249.6 0.60316
9250.4 0.56241
9250.8 0.62226
9251.2 0.62945
9251.6 0.63015
9251.9 0.65214
9252.3 0.63942
9253.1 0.66091
9253.5 0.62347
9253.9 0.55032
9254.2 0.58617
9254.6 0.60929
9255 0.62294
9255.4 0.59861
9255.8 0.57177
9256.2 0.61283
9256.6 0.64565
9256.9 0.65629
9257.3 0.65623
9257.7 0.6265
9258.1 0.63111
9258.5 0.70784
9258.9 0.72111
9259.2 0.7065
9259.6 0.68298
9260 0.63371
9260.4 0.62326
9260.8 0.60541
9261.2 0.59712
9261.6 0.63313
9261.9 0.62401
9262.3 0.5839
9262.7 0.49262
9263.1 0.49233
9263.9 0.59421
9264.2 0.59611
9264.6 0.63652
9265 0.62862
9265.4 0.57259
9265.8 0.52664
9266.6 0.62217
9266.9 0.64433
9267.3 0.65838
9267.7 0.68725
9268.1 0.63529
9268.5 0.62987
9268.9 0.67231
9269.3 0.62085
9269.6 0.60344
9270 0.62604
9270.4 0.63627
9270.8 0.58784
9271.2 0.61331
9271.6 0.67324
9271.9 0.62938
9272.3 0.64803
9272.7 0.65633
9273.1 0.65149
9273.5 0.66219
9273.9 0.60965
9274.3 0.5947
9274.6 0.54609
9275 0.52923
9275.4 0.55953
9275.8 0.46722
9276.2 0.48146
9276.6 0.50804
9276.9 0.51966
9277.3 0.50953
9277.7 0.54243
9278.1 0.53688
9278.5 0.56425
9278.9 0.53961
9279.3 0.50255
9279.6 0.51756
9280 0.47777
9280.4 0.49788
9280.8 0.54546
9281.2 0.5296
9281.6 0.59419
9281.9 0.62739
9282.3 0.5446
9282.7 0.61117
9283.1 0.68183
9283.5 0.62696
9283.9 0.58699
9284.3 0.62191
9284.6 0.61611
9285 0.56681
9285.4 0.54323
9285.8 0.5819
9286.2 0.58737
9286.6 0.57672
9287 0.57259
9287.3 0.58282
9287.7 0.61267
9288.1 0.66537
9288.5 0.65674
9288.9 0.619
9289.3 0.5541
9289.6 0.49431
9290 0.5441
9290.4 0.54575
9290.8 0.53348
9291.6 0.59235
9292 0.57801
9292.3 0.58465
9293.1 0.64144
9293.5 0.64837
9293.9 0.58393
9294.3 0.63845
9294.6 0.64338
9295 0.62627
9295.4 0.56303
9295.8 0.55014
9296.2 0.55801
9296.6 0.63475
9297 0.56397
9297.3 0.61303
9297.7 0.64
9298.1 0.62199
9298.5 0.64917
9298.9 0.55705
9299.3 0.52692
9299.6 0.52326
9300 0.4934
9300.4 0.47016
9300.8 0.49649
9301.2 0.45843
9301.6 0.33453
9302 0.39743
9302.3 0.46696
9302.7 0.54661
9303.1 0.55038
9303.5 0.54202
9303.9 0.48164
9304.3 0.45814
9304.6 0.45662
9305 0.44866
9305.4 0.54014
9305.8 0.56308
9306.2 0.62244
9306.6 0.63719
9307 0.50215
9307.3 0.50106
9307.7 0.54294
9308.1 0.56609
9308.5 0.5804
9308.9 0.53415
9309.3 0.54639
9309.7 0.60203
9310 0.53999
9310.4 0.5645
9310.8 0.56978
9311.2 0.48308
9311.6 0.54379
9312 0.49693
9312.3 0.51168
9312.7 0.54638
9313.1 0.57333
9314.3 0.51415
9314.7 0.57807
9315 0.61151
9315.4 0.55924
9315.8 0.51238
9316.2 0.51319
9316.6 0.55117
9317 0.51416
9317.3 0.50641
9317.7 0.54606
9318.1 0.53221
9318.5 0.48159
9318.9 0.49817
9319.3 0.47404
9319.7 0.45791
9320 0.54726
9320.4 0.61978
9320.8 0.59671
9321.2 0.58567
9321.6 0.56447
9322 0.58585
9322.3 0.53415
9322.7 0.45482
9323.1 0.42885
9323.5 0.42375
9323.9 0.56224
9324.3 0.64724
9324.7 0.60155
9325 0.55361
9325.4 0.51219
9325.8 0.48601
9326.2 0.50241
9326.6 0.56423
9327.3 0.63101
9327.7 0.5254
9328.1 0.47171
9328.5 0.43318
9328.9 0.37973
9329.3 0.40448
9330 0.37182
9330.8 0.46452
9331.2 0.40698
9331.6 0.45244
9332 0.53006
9332.4 0.52311
9332.7 0.53163
9333.1 0.47887
9333.5 0.40341
9333.9 0.42795
9334.3 0.52706
9334.7 0.51988
9335 0.55138
9335.4 0.56559
9335.8 0.54691
9336.2 0.60129
9336.6 0.56475
9337 0.60366
9337.4 0.57351
9337.7 0.57199
9338.1 0.58604
9338.5 0.61374
9338.9 0.58812
9339.3 0.62002
9339.7 0.57637
9340 0.57443
9340.4 0.65012
9340.8 0.60738
9341.2 0.58998
9341.6 0.69545
9342 0.69436
9342.4 0.66126
9342.7 0.67956
9343.1 0.74089
9343.5 0.74219
9343.9 0.65684
9344.3 0.59579
9344.7 0.62854
9345 0.61256
9345.4 0.68937
9345.8 0.62924
9346.2 0.612
9346.6 0.60302
9347 0.63644
9347.4 0.63686
9347.7 0.59824
9348.1 0.54391
9348.5 0.53913
9348.9 0.62211
9349.3 0.64094
9349.7 0.63451
9350.1 0.62271
9350.4 0.6533
9350.8 0.70003
9351.2 0.75417
9351.6 0.67815
9352 0.66579
9352.4 0.63268
9352.7 0.61461
9353.1 0.6163
9353.5 0.60471
9353.9 0.65733
9354.3 0.62342
9354.7 0.60885
9355.1 0.62673
9355.4 0.59303
9355.8 0.59056
9356.2 0.6658
9356.6 0.58443
9357 0.58206
9357.4 0.55847
9357.7 0.60785
9358.1 0.6351
9358.5 0.5771
9358.9 0.5747
9359.3 0.52014
9359.7 0.49078
9360.1 0.50467
9360.4 0.49889
9360.8 0.53454
9361.2 0.51601
9362 0.55445
9362.4 0.54819
9362.7 0.53005
9363.1 0.4634
9363.5 0.38327
9363.9 0.3935
9364.3 0.42772
9364.7 0.4885
9365.1 0.53228
9365.4 0.54015
9365.8 0.47414
9366.2 0.53585
9366.6 0.5941
9367 0.49031
9367.4 0.54511
9367.7 0.54277
9368.1 0.5333
9368.5 0.4608
9368.9 0.45157
9369.3 0.42758
9369.7 0.51261
9370.1 0.50984
9370.4 0.54077
9370.8 0.55523
9371.2 0.48759
9371.6 0.44318
9372 0.42968
9372.4 0.48444
9372.8 0.50458
9373.1 0.54038
9373.5 0.47595
9373.9 0.5704
9374.3 0.54142
9374.7 0.5806
9375.1 0.59902
9375.4 0.64256
9375.8 0.57203
9376.2 0.56996
9376.6 0.54421
9377 0.45909
9377.4 0.38179
9377.8 0.39338
9378.1 0.45185
9378.5 0.57708
9378.9 0.48356
9379.3 0.41416
9379.7 0.45531
9380.1 0.49971
9380.4 0.42575
9380.8 0.39685
9381.2 0.34758
9381.6 0.44195
9382 0.45691
9382.4 0.387
9382.8 0.41021
9383.1 0.35098
9383.5 0.39392
9383.9 0.40566
9384.3 0.462
9384.7 0.42515
9385.1 0.44557
9385.4 0.48581
9385.8 0.45794
9386.2 0.44403
9386.6 0.46123
9387 0.43419
9387.4 0.36536
9387.8 0.30936
9388.1 0.36351
9388.5 0.41423
9388.9 0.51729
9389.3 0.47715
9390.1 0.53133
9390.5 0.45223
9390.8 0.40346
9391.2 0.37267
9391.6 0.37053
9392 0.33522
9392.4 0.41053
9392.8 0.38889
9393.1 0.38564
9393.5 0.41558
9393.9 0.37103
9394.3 0.37568
9394.7 0.42924
9395.1 0.42075
9395.5 0.46394
9395.8 0.53454
9397 0.37008
9397.4 0.39763
9397.8 0.50801
9398.1 0.47319
9398.5 0.45446
9398.9 0.50597
9399.3 0.53508
9399.7 0.47991
9400.1 0.40311
9400.5 0.46264
9401.2 0.50692
9401.6 0.49493
9402 0.58993
9402.4 0.56447
9402.8 0.54388
9403.1 0.58217
9403.5 0.54103
9403.9 0.54977
9404.3 0.47128
9404.7 0.48632
9405.1 0.47681
9405.5 0.41903
9405.8 0.44309
9406.2 0.45566
9406.6 0.44136
9407 0.49208
9407.4 0.49583
9407.8 0.54375
9408.1 0.53903
9408.9 0.52497
9409.3 0.46252
9410.1 0.51562
9410.5 0.4621
9410.8 0.43342
9411.2 0.39097
9411.6 0.38027
9412 0.45059
9412.4 0.46983
9412.8 0.47831
9413.5 0.46365
9413.9 0.52768
9414.3 0.54744
9414.7 0.56124
9415.1 0.54753
9415.5 0.54742
9415.8 0.5226
9416.2 0.54251
9416.6 0.51256
9417 0.49749
9417.4 0.49277
9417.8 0.54506
9418.2 0.50318
9418.5 0.42671
9418.9 0.46938
9419.3 0.47414
9419.7 0.52027
9420.1 0.60092
9420.5 0.56452
9420.8 0.61495
9421.2 0.55009
9421.6 0.49521
9422 0.44645
9422.4 0.48076
9422.8 0.52673
9423.2 0.56156
9423.5 0.51696
9423.9 0.56749
9424.3 0.60353
9424.7 0.62831
9425.1 0.67954
9425.5 0.58091
9425.8 0.63566
9426.2 0.52801
9426.6 0.46344
9427 0.49246
9427.4 0.45795
9427.8 0.54663
9428.2 0.59356
9428.5 0.5778
9428.9 0.58338
9429.3 0.49343
9429.7 0.50408
9430.1 0.51731
9430.5 0.40863
9430.8 0.40946
9431.2 0.43859
9431.6 0.44148
9432 0.42614
9432.4 0.40766
9432.8 0.44648
9433.2 0.47921
9433.5 0.5016
9433.9 0.4814
9434.3 0.51241
9434.7 0.47981
9435.1 0.47016
9435.5 0.53418
9435.9 0.38209
9436.2 0.43017
9436.6 0.48757
9437 0.42246
9437.4 0.38533
9437.8 0.44428
9438.2 0.4968
9438.5 0.4725
9438.9 0.49198
9439.3 0.54242
9439.7 0.56702
9440.1 0.51585
9440.5 0.51964
9440.9 0.51839
9441.2 0.55015
9441.6 0.58687
9442 0.61792
9442.4 0.58083
9442.8 0.49389
9443.2 0.42539
9443.5 0.41268
9443.9 0.4224
9444.3 0.48828
9444.7 0.54271
9445.1 0.57789
9445.5 0.56865
9445.9 0.59539
9446.2 0.58093
9446.6 0.55245
9447 0.5807
9447.4 0.53995
9447.8 0.47479
9448.2 0.4945
9448.5 0.48829
9449.3 0.61079
9449.7 0.59112
9450.1 0.50964
9450.5 0.50188
9450.9 0.48315
9451.2 0.53526
9451.6 0.55389
9452 0.52078
9452.4 0.50916
9452.8 0.44192
9453.2 0.43455
9453.6 0.42389
9453.9 0.48854
9454.3 0.59589
9454.7 0.62523
9455.1 0.55172
9455.5 0.56405
9455.9 0.64814
9456.2 0.64301
9456.6 0.58404
9457 0.51565
9457.4 0.54469
9457.8 0.57099
9458.2 0.52402
9458.6 0.46633
9458.9 0.41632
9459.3 0.42532
9459.7 0.39666
9460.1 0.39785
9460.9 0.48072
9461.2 0.42658
9461.6 0.3371
9462.4 0.37113
9462.8 0.46632
9463.2 0.51674
9463.6 0.54975
9463.9 0.59718
9464.3 0.6066
9464.7 0.55145
9465.1 0.54986
9465.5 0.53059
9465.9 0.46609
9466.2 0.38515
9466.6 0.48644
9467.4 0.49223
9467.8 0.51778
9468.2 0.48726
9468.6 0.49833
9468.9 0.46762
9469.3 0.53079
9469.7 0.58848
9470.1 0.45952
9470.5 0.43389
9470.9 0.44645
9471.2 0.43385
9471.6 0.41036
9472 0.42427
9472.4 0.44689
9472.8 0.41089
9473.2 0.4464
9473.6 0.51906
9473.9 0.52376
9474.3 0.4589
9474.7 0.48856
9475.1 0.55206
9475.5 0.46864
9475.9 0.49011
9476.3 0.51851
9476.6 0.50024
9477 0.37883
9477.4 0.4347
9477.8 0.45943
9478.2 0.45973
9478.6 0.51092
9478.9 0.59363
9479.3 0.62627
9479.7 0.55033
9480.1 0.52802
9480.5 0.54189
9480.9 0.43593
9481.3 0.4204
9481.6 0.40923
9482 0.51295
9482.4 0.54162
9482.8 0.53023
9483.2 0.55455
9483.6 0.47998
9483.9 0.48105
9484.3 0.47989
9484.7 0.50311
9485.1 0.50895
9485.5 0.43406
9485.9 0.47739
9486.3 0.41184
9486.6 0.35683
9487 0.48962
9487.4 0.50189
9487.8 0.38821
9488.2 0.3451
9488.6 0.42966
9488.9 0.36331
9489.3 0.4004
9489.7 0.45688
9490.1 0.46263
9490.5 0.5148
9490.9 0.45213
9491.3 0.39318
9491.6 0.32395
9492 0.38915
9492.4 0.43861
9492.8 0.41467
9493.2 0.45588
9493.6 0.37923
9494 0.32536
9494.3 0.318
9494.7 0.34517
9495.1 0.35269
9495.5 0.36564
9496.3 0.30144
9496.6 0.37531
9497 0.33053
9497.4 0.29816
9497.8 0.31161
9498.2 0.39808
9498.6 0.29402
9499 0.28724
9499.3 0.32279
9499.7 0.40044
9500.1 0.42799
9500.5 0.41886
9500.9 0.33679
9501.3 0.3747
9501.6 0.36232
9502 0.38154
9502.4 0.44702
9502.8 0.46745
9503.2 0.41212
9503.6 0.38205
9504 0.36591
9504.3 0.3053
9504.7 0.32797
9505.1 0.3748
9505.5 0.32366
9505.9 0.27004
9506.3 0.37356
9506.6 0.38689
9507 0.39601
9507.4 0.51646
9507.8 0.5759
9508.2 0.42811
9508.6 0.43656
9509 0.4668
9509.3 0.52778
9509.7 0.52158
9510.1 0.48166
9510.5 0.4602
9511.3 0.48534
9511.6 0.43782
9512 0.37863
9512.4 0.39566
9512.8 0.40169
9513.2 0.42817
9513.6 0.48674
9514 0.50759
9514.3 0.40742
9514.7 0.4377
9515.1 0.52336
9515.5 0.53226
9515.9 0.42995
9516.3 0.51355
9516.7 0.45016
9517 0.42026
9517.4 0.44079
9518.2 0.50572
9518.6 0.47183
9519 0.43045
9519.3 0.39936
9519.7 0.41578
9520.1 0.45998
9520.5 0.46351
9520.9 0.49465
9521.3 0.53499
9521.7 0.51111
9522 0.48012
9522.4 0.54504
9522.8 0.60685
9523.2 0.49602
9523.6 0.34382
9524 0.31461
9524.3 0.31417
9524.7 0.37605
9525.1 0.42985
9525.5 0.38661
9525.9 0.35489
9526.3 0.26648
9526.7 0.32259
9527 0.41002
9527.4 0.42308
9527.8 0.48329
9528.2 0.4686
9528.6 0.42066
9529 0.40494
9529.3 0.54682
9529.7 0.48049
9530.1 0.48726
9530.5 0.41391
9530.9 0.36872
9531.3 0.42113
9531.7 0.45149
9532.4 0.45735
9532.8 0.4484
9533.2 0.36735
9533.6 0.39433
9534 0.47408
9534.4 0.49095
9534.7 0.37496
9535.1 0.41618
9535.5 0.40886
9535.9 0.38406
9536.3 0.54911
9536.7 0.5988
9537 0.4708
9537.4 0.41335
9537.8 0.49126
9538.2 0.55711
9538.6 0.49925
9539 0.47649
9539.4 0.4819
9539.7 0.45438
9540.1 0.54438
9540.5 0.50495
9540.9 0.44523
9541.3 0.47062
9541.7 0.40287
9542 0.42291
9542.4 0.47461
9542.8 0.49055
9543.2 0.53232
9543.6 0.5003
9544 0.4897
9544.4 0.4122
9544.7 0.49101
9545.1 0.49181
9545.5 0.42147
9545.9 0.59624
9546.3 0.53971
9546.7 0.58384
9547 0.57583
9547.4 0.53565
9547.8 0.47328
9548.2 0.41358
9548.6 0.4022
9549 0.3846
9549.4 0.33362
9549.7 0.3342
9550.1 0.26429
9550.5 0.26324
9550.9 0.32452
9551.3 0.37077
9551.7 0.38794
9552 0.45863
9552.4 0.43432
9552.8 0.46599
9553.2 0.59825
9553.6 0.49509
9554 0.47054
9554.4 0.46137
9554.7 0.41984
9555.1 0.4071
9555.5 0.37001
9555.9 0.38341
9556.3 0.3495
9556.7 0.33012
9557.1 0.42319
9557.4 0.43531
9557.8 0.4555
9558.2 0.5269
9558.6 0.39244
9559 0.38557
9559.4 0.39921
9559.7 0.39101
9560.1 0.33408
9560.5 0.31644
9560.9 0.30257
9561.3 0.24622
9561.7 0.21076
9562.1 0.28173
9562.4 0.25403
9562.8 0.19953
9563.2 0.18015
9563.6 0.31529
9564 0.33428
9564.4 0.29926
9564.7 0.25921
9565.1 0.35606
9565.5 0.32893
9565.9 0.39096
9566.3 0.40297
9566.7 0.33905
9567.1 0.32943
9567.4 0.41209
9567.8 0.43688
9568.2 0.3899
9568.6 0.38857
9569 0.33462
9569.4 0.29058
9569.7 0.36877
9570.1 0.5017
9570.5 0.43087
9570.9 0.3323
9571.3 0.43562
9571.7 0.47706
9572.1 0.45156
9572.4 0.39567
9572.8 0.39317
9573.2 0.3592
9573.6 0.41073
9574 0.40997
9574.4 0.46079
9574.8 0.436
9575.1 0.37177
9575.5 0.35263
9575.9 0.41921
9576.3 0.37157
9576.7 0.37173
9577.1 0.3593
9577.4 0.31362
9577.8 0.3796
9578.2 0.39066
9578.6 0.48067
9579 0.55232
9579.4 0.58088
9579.8 0.48869
9580.1 0.40426
9580.5 0.33106
9580.9 0.3097
9581.3 0.30304
9581.7 0.33108
9582.1 0.26883
9582.4 0.26984
9582.8 0.3732
9583.2 0.4516
9583.6 0.45427
9584 0.40262
9584.4 0.4063
9584.8 0.43259
9585.1 0.51917
9585.5 0.51908
9586.3 0.45006
9586.7 0.3806
9587.1 0.35386
9587.4 0.29782
9587.8 0.28457
9588.2 0.25941
9588.6 0.34328
9589 0.25694
9589.4 0.31564
9589.8 0.37105
9590.1 0.32276
9590.5 0.38303
9590.9 0.40461
9591.3 0.36351
9591.7 0.41303
9592.1 0.33216
9592.4 0.34724
9592.8 0.42071
9593.2 0.44301
9593.6 0.43909
9594 0.46554
9594.4 0.4332
9594.8 0.43276
9595.1 0.40864
9595.5 0.40296
9595.9 0.39298
9596.3 0.45614
9596.7 0.50446
9597.1 0.40712
9597.5 0.37317
9597.8 0.4005
9598.2 0.39887
9598.6 0.30539
9599 0.38887
9599.4 0.45331
9599.8 0.32555
9600.1 0.36729
9600.5 0.34281
9600.9 0.39523
9601.3 0.38363
9601.7 0.49524
9602.1 0.47179
9602.5 0.40735
9602.8 0.33343
9603.2 0.42189
9603.6 0.38739
9604 0.42396
9604.4 0.50608
9604.8 0.57842
9605.1 0.52067
9605.5 0.39384
9605.9 0.38999
9606.3 0.47602
9606.7 0.48479
9607.1 0.45749
9607.5 0.39957
9607.8 0.37711
9608.2 0.28193
9608.6 0.28673
9609 0.3683
9609.8 0.43355
9610.1 0.40627
9610.5 0.37319
9610.9 0.37082
9611.3 0.33258
9611.7 0.35871
9612.1 0.44067
9612.5 0.44861
9612.8 0.44254
9613.2 0.47433
9613.6 0.44528
9614 0.42071
9614.4 0.53362
9614.8 0.59983
9615.2 0.49981
9615.5 0.4847
9615.9 0.53356
9616.3 0.43489
9617.1 0.31545
9617.5 0.29619
9617.8 0.28141
9618.2 0.34209
9618.6 0.43369
9619 0.38837
9619.4 0.33432
9619.8 0.21078
9620.2 0.34107
9620.5 0.58082
9620.9 0.52975
9621.7 0.50667
9622.1 0.50489
9622.5 0.51477
9622.8 0.40781
9623.2 0.29499
9623.6 0.23775
9624 0.36207
9624.4 0.36548
9624.8 0.43883
9625.2 0.41161
9625.5 0.47977
9625.9 0.51639
9626.3 0.45351
9626.7 0.40308
9627.1 0.40524
9627.5 0.47451
9627.8 0.49492
9628.2 0.46779
9628.6 0.47204
9629 0.50001
9629.4 0.47331
9629.8 0.47598
9630.2 0.54623
9630.5 0.59338
9630.9 0.58669
9631.3 0.51581
9631.7 0.49148
9632.1 0.43656
9632.5 0.35693
9632.8 0.37466
9633.2 0.29823
9633.6 0.28693
9634 0.44459
9634.4 0.3902
9634.8 0.44085
9635.2 0.51531
9635.5 0.54697
9635.9 0.51854
9636.3 0.46456
9636.7 0.43038
9637.1 0.35807
9637.5 0.39586
9637.9 0.40931
9638.2 0.3525
9638.6 0.41728
9639 0.47877
9639.4 0.44997
9640.2 0.50049
9640.5 0.46201
9640.9 0.41039
9641.3 0.40676
9641.7 0.35546
9642.1 0.42211
9642.5 0.47577
9642.9 0.47153
9643.2 0.36462
9643.6 0.35729
9644 0.3459
9644.4 0.38134
9644.8 0.3543
9645.2 0.34945
9645.9 0.25112
9646.3 0.2543
9646.7 0.30102
9647.1 0.39149
9647.5 0.3385
9647.9 0.32672
9648.6 0.43598
9649 0.32163
9649.4 0.45605
9649.8 0.51883
9650.2 0.46515
9650.5 0.46654
9650.9 0.42281
9651.3 0.46326
9651.7 0.43244
9652.1 0.34787
9652.5 0.38288
9652.9 0.38658
9653.2 0.45005
9653.6 0.57727
9654 0.60568
9654.4 0.61035
9654.8 0.56102
9655.2 0.45009
9655.9 0.42105
9656.3 0.3529
9656.7 0.37359
9657.1 0.38806
9657.5 0.43099
9657.9 0.55251
9658.2 0.49591
9658.6 0.49121
9659 0.47901
9659.4 0.4224
9659.8 0.36026
9660.2 0.32891
9660.6 0.4475
9660.9 0.48092
9661.3 0.45467
9661.7 0.43577
9662.1 0.38393
9662.5 0.35396
9662.9 0.3855
9663.2 0.34494
9663.6 0.23311
9664 0.34504
9664.4 0.38137
9664.8 0.41455
9665.2 0.40292
9665.6 0.36866
9665.9 0.38349
9666.3 0.33229
9666.7 0.36894
9667.1 0.39095
9667.5 0.48225
9667.9 0.41717
9668.2 0.39354
9668.6 0.32867
9669 0.35722
9669.4 0.34014
9669.8 0.29225
9670.2 0.28558
9670.6 0.30279
9670.9 0.39789
9671.3 0.42863
9672.1 0.44858
9672.5 0.43584
9672.9 0.4002
9673.2 0.49503
9673.6 0.53558
9674 0.38613
9674.4 0.33931
9674.8 0.29985
9675.2 0.31238
9675.6 0.37188
9675.9 0.43656
9676.3 0.39279
9676.7 0.36416
9677.1 0.34604
9677.5 0.32006
9677.9 0.35527
9678.3 0.35874
9678.6 0.35352
9679 0.33107
9679.4 0.3641
9679.8 0.40984
9680.2 0.44616
9680.6 0.45247
9680.9 0.57685
9681.3 0.61239
9681.7 0.58095
9682.1 0.46354
9682.5 0.45526
9682.9 0.35964
9683.3 0.34722
9683.6 0.35666
9684 0.44285
9684.4 0.48581
9684.8 0.43927
9685.2 0.43141
9685.6 0.43592
9685.9 0.42569
9686.3 0.39287
9686.7 0.38843
9687.1 0.34664
9687.5 0.40475
9687.9 0.47936
9688.3 0.56742
9688.6 0.63197
9689 0.61098
9689.4 0.60286
9689.8 0.55825
9690.2 0.54761
9690.6 0.55
9690.9 0.59869
9691.3 0.55733
9691.7 0.59014
9692.1 0.53091
9692.5 0.48063
9692.9 0.39382
9693.3 0.41299
9693.6 0.57953
9694 0.54689
9694.4 0.53388
9694.8 0.48372
9695.2 0.42601
9695.6 0.35223
9695.9 0.39885
9696.7 0.40858
9697.1 0.3955
9697.5 0.48864
9697.9 0.45535
9698.3 0.41726
9698.6 0.38638
9699 0.44134
9699.4 0.56178
9699.8 0.49975
9700.2 0.48702
9700.6 0.46334
9701 0.3762
9701.3 0.39689
9701.7 0.49644
9702.1 0.3693
9702.5 0.33075
9702.9 0.36788
9703.3 0.35675
9703.6 0.37499
9704 0.32651
9704.4 0.27117
9704.8 0.30964
9705.2 0.42179
9705.6 0.49096
9706 0.45616
9706.3 0.40366
9706.7 0.33163
9707.1 0.42427
9707.5 0.5971
9707.9 0.54621
9708.3 0.44694
9708.6 0.42336
9709 0.41683
9709.4 0.4413
9709.8 0.47586
9710.2 0.44467
9710.6 0.42384
9711 0.45444
9711.3 0.37246
9711.7 0.45698
9712.1 0.51223
9712.5 0.5377
9712.9 0.48392
9713.3 0.50112
9713.6 0.40056
9714 0.39419
9714.4 0.47509
9715.2 0.54445
9715.6 0.51397
9716 0.48963
9716.3 0.41148
9716.7 0.43337
9717.1 0.47491
9717.5 0.48848
9717.9 0.5154
9718.3 0.52467
9718.7 0.51584
9719 0.51524
9719.4 0.56047
9719.8 0.5401
9720.2 0.39302
9720.6 0.48288
9721 0.473
9721.3 0.426
9721.7 0.40557
9722.1 0.36654
9722.5 0.43113
9722.9 0.4172
9723.3 0.43163
9723.7 0.54973
9724 0.42096
9724.4 0.33668
9724.8 0.36844
9725.2 0.35276
9725.6 0.42629
9726 0.42818
9726.3 0.37288
9727.1 0.38172
9727.5 0.37357
9727.9 0.39075
9728.3 0.28762
9728.7 0.39496
9729 0.456
9729.4 0.40841
9729.8 0.40368
9730.2 0.41787
9730.6 0.44759
9731 0.35543
9731.3 0.29925
9731.7 0.28395
9732.1 0.35448
9732.5 0.31099
9732.9 0.35366
9733.3 0.36544
9733.7 0.38346
9734 0.40376
9734.4 0.43929
9734.8 0.48405
9735.2 0.46666
9735.6 0.42986
9736 0.37795
9736.3 0.4647
9736.7 0.43991
9737.1 0.42756
9737.5 0.48151
9737.9 0.55366
9738.3 0.47153
9738.7 0.43734
9739 0.43984
9739.4 0.52168
9739.8 0.54617
9740.2 0.49035
9740.6 0.52802
9741 0.50877
9741.4 0.57852
9741.7 0.52561
9742.1 0.54997
9742.5 0.59146
9742.9 0.57647
9743.7 0.58215
9744 0.54891
9744.4 0.5472
9744.8 0.58683
9745.2 0.52694
9745.6 0.43238
9746 0.41846
9746.4 0.42092
9746.7 0.38837
9747.1 0.36974
9747.5 0.42391
9747.9 0.4817
9748.3 0.42325
9748.7 0.46651
9749 0.40684
9749.4 0.36039
9749.8 0.34338
9750.2 0.34903
9750.6 0.3843
9751.4 0.48712
9751.7 0.45006
9752.1 0.4308
9752.5 0.41422
9752.9 0.43252
9753.3 0.4043
9753.7 0.37212
9754 0.33315
9754.4 0.38565
9754.8 0.44831
9755.2 0.54319
9755.6 0.42206
9756 0.37224
9756.4 0.35264
9756.7 0.33883
9757.1 0.33038
9757.5 0.35556
9757.9 0.35071
9758.3 0.44525
9758.7 0.46152
9759 0.41785
9759.4 0.40304
9759.8 0.42165
9760.2 0.38749
9760.6 0.49388
9761 0.44425
9761.4 0.48459
9761.7 0.47287
9762.1 0.3923
9762.5 0.38141
9762.9 0.4007
9763.3 0.4087
9763.7 0.3733
9764.1 0.37304
9764.4 0.43429
9764.8 0.52889
9765.2 0.53361
9765.6 0.52409
9766 0.46637
9766.4 0.44733
9766.7 0.41316
9767.1 0.46798
9767.5 0.54942
9767.9 0.57743
9768.3 0.48981
9768.7 0.48376
9769.1 0.51001
9769.4 0.49037
9769.8 0.37093
9770.2 0.41822
9770.6 0.46919
9771 0.51324
9771.4 0.56981
9771.7 0.48549
9772.1 0.46968
9772.5 0.39305
9772.9 0.28786
9773.3 0.3811
9773.7 0.37731
9774.1 0.32229
9774.4 0.45057
9774.8 0.43851
9775.2 0.48024
9775.6 0.52876
9776 0.54455
9776.4 0.49408
9776.7 0.46305
9777.1 0.45462
9777.5 0.40336
9777.9 0.45493
9778.3 0.51796
9778.7 0.41477
9779.1 0.36267
9779.4 0.4271
9779.8 0.56991
9780.2 0.58579
9780.6 0.59651
9781 0.53552
9781.4 0.45487
9781.8 0.49133
9782.1 0.50775
9782.5 0.47654
9782.9 0.48226
9783.3 0.40744
9783.7 0.45944
9784.1 0.52999
9784.4 0.5788
9785.2 0.42743
9785.6 0.34167
9786 0.38317
9786.4 0.45708
9786.8 0.44731
9787.1 0.44187
9787.5 0.44581
9787.9 0.42265
9788.7 0.44862
9789.1 0.42516
9789.4 0.40438
9789.8 0.31989
9790.2 0.29716
9790.6 0.29907
9791 0.31565
9791.4 0.31695
9791.8 0.34128
9792.1 0.26402
9792.5 0.28307
9792.9 0.39163
9793.3 0.40292
9793.7 0.42674
9794.1 0.4473
9794.4 0.39014
9794.8 0.45065
9795.2 0.4928
9795.6 0.37582
9796 0.42286
9796.4 0.3986
9796.8 0.41675
9797.1 0.48781
9797.5 0.57382
9797.9 0.54536
9798.3 0.52241
9798.7 0.58154
9799.1 0.6263
9799.5 0.51851
9799.8 0.3832
9800.2 0.48441
9800.6 0.52164
9801 0.44649
9801.4 0.39841
9801.8 0.38929
9802.1 0.50273
9802.5 0.50486
9802.9 0.52645
9803.3 0.54154
9803.7 0.54684
9804.1 0.56579
9804.5 0.51901
9804.8 0.49918
9805.2 0.53103
9805.6 0.5669
9806 0.56901
9806.4 0.55732
9806.8 0.49578
9807.1 0.5299
9807.5 0.59489
9807.9 0.54418
9808.3 0.4618
9808.7 0.41342
9809.1 0.37227
9809.5 0.36869
9809.8 0.37796
9810.2 0.35974
9810.6 0.47712
9811 0.49501
9811.4 0.50985
9812.1 0.43883
9812.5 0.47407
9812.9 0.45091
9813.3 0.52052
9813.7 0.57978
9814.1 0.52932
9814.5 0.44277
9814.8 0.42989
9815.2 0.37052
9815.6 0.30216
9816 0.30617
9816.4 0.32939
9816.8 0.38114
9817.1 0.37174
9817.5 0.34325
9817.9 0.35771
9818.3 0.43684
9818.7 0.43507
9819.1 0.47048
9819.5 0.62738
9819.8 0.63429
9820.2 0.5507
9820.6 0.51037
9821 0.47802
9821.4 0.46399
9821.8 0.33061
9822.2 0.34521
9822.5 0.31441
9822.9 0.2572
9823.3 0.30799
9823.7 0.33509
9824.1 0.41112
9824.5 0.40937
9824.8 0.33945
9825.2 0.32246
9825.6 0.31831
9826 0.29504
9826.4 0.2946
9826.8 0.30016
9827.2 0.29983
9827.5 0.37517
9827.9 0.35283
9828.3 0.16988
9828.7 0.33454
9829.1 0.46914
9829.5 0.38686
9829.8 0.27885
9830.2 0.29678
9830.6 0.38485
9831 0.36366
9831.4 0.33967
9831.8 0.41037
9832.2 0.38058
9832.5 0.29784
9832.9 0.30734
9833.3 0.32162
9833.7 0.3329
9834.1 0.35325
9834.5 0.36838
9834.8 0.32791
9835.2 0.36664
9835.6 0.36204
9836 0.30869
9836.4 0.29741
9836.8 0.19043
9837.2 0.20508
9837.5 0.28797
9837.9 0.42765
9838.3 0.43075
9838.7 0.35821
9839.1 0.28183
9839.5 0.28744
9839.8 0.34851
9840.2 0.28025
9840.6 0.25681
9841 0.27509
9841.4 0.25363
9841.8 0.2615
9842.2 0.34817
9842.5 0.28055
9842.9 0.29247
9843.3 0.33081
9844.1 0.32208
9844.5 0.3787
9844.9 0.38668
9845.2 0.45845
9845.6 0.35227
9846 0.45004
9846.4 0.46489
9846.8 0.4066
9847.2 0.40248
9847.5 0.48024
9847.9 0.53127
9848.3 0.58517
9848.7 0.47831
9849.1 0.46043
9849.5 0.43425
9849.9 0.32776
9850.2 0.32504
9850.6 0.39962
9851 0.36422
9851.4 0.41338
9851.8 0.47049
9852.2 0.51549
9852.5 0.44135
9852.9 0.33496
9853.3 0.28959
9853.7 0.33277
9854.1 0.40978
9854.5 0.40666
9854.9 0.52385
9855.2 0.61849
9855.6 0.53734
9856 0.3912
9856.4 0.47169
9856.8 0.49899
9857.2 0.38108
9857.5 0.30254
9857.9 0.41222
9858.3 0.51091
9858.7 0.49834
9859.1 0.44137
9859.5 0.40632
9859.9 0.38024
9860.2 0.42854
9860.6 0.37669
9861 0.35028
9861.4 0.37101
9861.8 0.35574
9862.2 0.39057
9862.6 0.38725
9862.9 0.42576
9863.3 0.34427
9863.7 0.3224
9864.5 0.40814
9864.9 0.404
9865.2 0.38476
9865.6 0.34845
9866 0.36453
9866.4 0.34246
9867.2 0.43753
9867.6 0.34499
9867.9 0.32183
9868.3 0.34784
9868.7 0.27176
9869.1 0.31426
9869.5 0.25235
9869.9 0.2404
9870.2 0.28129
9870.6 0.23618
9871 0.23257
9871.4 0.34537
9871.8 0.38066
9872.2 0.42231
9872.6 0.3688
9872.9 0.38424
9873.3 0.35135
9873.7 0.22648
9874.1 0.32504
9874.5 0.2817
9874.9 0.25741
9875.2 0.21716
9875.6 0.23011
9876 0.17573
9876.4 0.20444
9876.8 0.22314
9877.2 0.18961
9877.6 0.23913
9877.9 0.23974
9878.3 0.26811
9878.7 0.26614
9879.1 0.2777
9879.5 0.31316
9879.9 0.30328
9880.2 0.28269
9880.6 0.34114
9881 0.43898
9881.4 0.39598
9881.8 0.33677
9882.2 0.32176
9882.6 0.33814
9882.9 0.3062
9883.3 0.20728
9884.1 0.33058
9884.5 0.32381
9884.9 0.39844
9885.3 0.50272
9885.6 0.45369
9886 0.45265
9886.8 0.37062
9887.2 0.36626
9887.6 0.35088
9887.9 0.35609
9888.3 0.4112
9888.7 0.4356
9889.1 0.37308
9889.5 0.36677
9889.9 0.34598
9890.3 0.34708
9890.6 0.29918
9891 0.46532
9891.4 0.4904
9891.8 0.51203
9892.2 0.48313
9892.6 0.48549
9892.9 0.44548
9893.3 0.30811
9893.7 0.33154
9894.1 0.38385
9894.5 0.46195
9895.3 0.47091
9895.6 0.47447
9896 0.40969
9896.4 0.38111
9896.8 0.451
9897.2 0.43923
9897.6 0.39021
9897.9 0.28428
9898.7 0.4281
9899.1 0.48408
9899.5 0.40595
9899.9 0.37682
9900.3 0.37594
9900.6 0.5014
9901 0.38831
9901.4 0.34446
9901.8 0.43239
9902.2 0.48945
9902.6 0.38198
9903 0.37808
9903.3 0.40428
9903.7 0.36546
9904.1 0.31806
9904.5 0.32066
9904.9 0.37244
9905.3 0.28387
9905.6 0.26877
9906 0.30285
9906.4 0.26897
9906.8 0.26114
9907.2 0.29805
9907.6 0.31887
9908 0.38856
9908.7 0.45462
9909.1 0.36772
9909.5 0.33737
9909.9 0.37154
9910.3 0.30548
9910.6 0.29665
9911 0.35576
9911.4 0.36919
9911.8 0.3144
9912.2 0.27849
9912.6 0.35459
9913 0.39755
9913.7 0.36029
9914.1 0.38301
9914.5 0.3513
9914.9 0.26504
9915.3 0.27548
9915.6 0.29125
9916 0.32753
9916.4 0.35391
9916.8 0.46806
9917.2 0.4379
9917.6 0.34702
9918 0.44004
9918.3 0.45098
9918.7 0.42167
9919.1 0.45496
9919.5 0.40803
9919.9 0.36713
9920.3 0.33122
9920.6 0.32856
9921 0.32155
9921.4 0.34758
9921.8 0.40788
9922.2 0.45612
9922.6 0.42661
9923 0.39164
9923.3 0.44775
9923.7 0.51523
9924.1 0.50717
9924.5 0.40292
9924.9 0.37088
9925.3 0.45133
9925.7 0.48064
9926 0.50396
9926.4 0.55899
9926.8 0.44076
9927.2 0.4981
9927.6 0.50996
9928 0.50586
9928.3 0.41582
9928.7 0.29032
9929.1 0.34804
9929.5 0.34662
9929.9 0.41728
9930.3 0.41243
9930.7 0.43574
9931 0.51807
9931.4 0.55486
9931.8 0.49434
9932.2 0.45757
9932.6 0.48524
9933 0.48868
9933.3 0.52856
9933.7 0.41635
9934.1 0.42872
9934.5 0.51195
9934.9 0.51
9935.3 0.49855
9935.7 0.38851
9936 0.38678
9936.4 0.36898
9936.8 0.35892
9937.2 0.34645
9937.6 0.34087
9938 0.43705
9938.3 0.44148
9938.7 0.37624
9939.1 0.35686
9939.5 0.36266
9939.9 0.28273
9940.3 0.24348
9940.7 0.3263
9941 0.33522
9941.4 0.31219
9941.8 0.42928
9942.2 0.45476
9942.6 0.45045
9943 0.48967
9943.4 0.4385
9943.7 0.37309
9944.1 0.39701
9944.5 0.36575
9944.9 0.35279
9945.3 0.28032
9946 0.46327
9946.4 0.44935
9946.8 0.38001
9947.2 0.39644
9947.6 0.39619
9948 0.27952
9948.4 0.27738
9949.1 0.35763
9949.5 0.34273
9949.9 0.41377
9950.3 0.38836
9950.7 0.44845
9951 0.40808
9951.4 0.39484
9951.8 0.40486
9952.2 0.43628
9952.6 0.35686
9953 0.35075
9953.4 0.43536
9953.7 0.43946
9954.1 0.39083
9954.5 0.45046
9954.9 0.42679
9955.3 0.32415
9955.7 0.36635
9956 0.44103
9956.4 0.40386
9956.8 0.29657
9957.2 0.35986
9957.6 0.3352
9958 0.36748
9958.4 0.41932
9958.7 0.39578
9959.1 0.41028
9959.5 0.43306
9959.9 0.34145
9960.3 0.34467
9960.7 0.3213
9961 0.30623
9961.4 0.34678
9961.8 0.33446
9962.2 0.30856
9962.6 0.34231
9963 0.41012
9963.4 0.44342
9963.7 0.43809
9964.1 0.34202
9964.5 0.33461
9964.9 0.3092
9965.3 0.39423
9965.7 0.45248
9966.1 0.40882
9966.4 0.35051
9966.8 0.41969
9967.2 0.40369
9967.6 0.4227
9968 0.43799
9968.4 0.3587
9968.7 0.33516
9969.1 0.36275
9969.5 0.33935
9969.9 0.36694
9970.3 0.34345
9970.7 0.2838
9971.1 0.27843
9971.4 0.31831
9971.8 0.36558
9972.2 0.31267
9972.6 0.27686
9973 0.24911
9973.4 0.19925
9973.7 0.19572
9974.1 0.20281
9974.5 0.21474
9974.9 0.29223
9975.3 0.30617
9975.7 0.30506
9976.1 0.26718
9976.4 0.2452
9976.8 0.2079
9977.2 0.24081
9977.6 0.2634
9978 0.32235
9978.4 0.34421
9978.7 0.38095
9979.1 0.41065
9979.5 0.33652
9979.9 0.33658
9980.3 0.28845
9980.7 0.21584
9981.1 0.20911
9981.4 0.30665
9981.8 0.44161
9982.2 0.46844
9982.6 0.3857
9983 0.35517
9983.4 0.31553
9983.8 0.29541
9984.1 0.39268
9984.5 0.42509
9984.9 0.30989
9985.3 0.23932
9985.7 0.29064
9986.1 0.25264
9986.4 0.2842
9986.8 0.35306
9987.2 0.29648
9987.6 0.33813
9988 0.35675
9988.4 0.34068
9988.8 0.35062
9989.1 0.47196
9989.5 0.53298
9989.9 0.53031
9990.3 0.4702
9990.7 0.3363
9991.1 0.28157
9991.4 0.36024
9991.8 0.32775
9992.2 0.31638
9992.6 0.27631
9993 0.31485
9993.4 0.30548
9993.8 0.34365
9994.1 0.33684
9994.5 0.39251
9994.9 0.38251
9995.3 0.33659
9995.7 0.3429
9996.1 0.36999
9996.4 0.34217
9996.8 0.34504
9997.2 0.37497
9997.6 0.36548
9998 0.35053
9998.4 0.35266
9998.8 0.45389
9999.1 0.43324
9999.5 0.39429
9999.9 0.41935
10000 0.41708
10001 0.37494
10001 0.40443
10002 0.31349
10002 0.34063
10003 0.38389
10003 0.36769
10003 0.41117
10004 0.39397
10004 0.41026
10005 0.41741
10005 0.38452
10005 0.48606
10006 0.42413
10006 0.41734
10006 0.43811
10007 0.41564
10007 0.35009
10008 0.4112
10008 0.45035
10008 0.48483
10009 0.54631
10009 0.50733
10010 0.44085
10010 0.37735
10010 0.27481
10011 0.30252
10011 0.41208
10011 0.36885
10012 0.33635
10012 0.3182
10013 0.36004
10013 0.32579
10013 0.35678
10014 0.32378
10014 0.26952
10015 0.23968
10015 0.34532
10015 0.35871
10016 0.33966
10016 0.37829
10016 0.32455
10017 0.30498
10018 0.27112
10018 0.30635
10018 0.33806
10019 0.35344
10019 0.37702
10020 0.29653
10020 0.2912
10020 0.34874
10021 0.42101
10021 0.38984
10021 0.40215
10022 0.40966
10022 0.44591
10023 0.39008
10023 0.41016
10023 0.36722
10024 0.384
10024 0.42905
10025 0.427
10025 0.39993
10025 0.53416
10026 0.50818
10026 0.47282
10026 0.42264
10027 0.35139
10027 0.38082
10028 0.35413
10028 0.2704
10028 0.2197
10029 0.23542
10029 0.29276
10030 0.31701
10030 0.29871
10030 0.35952
10031 0.3523
10031 0.29172
10031 0.19169
10032 0.24689
10032 0.29956
10033 0.26175
10033 0.26378
10033 0.30551
10034 0.3174
10034 0.28761
10035 0.28739
10035 0.31449
10035 0.27499
10036 0.29027
10036 0.36277
10036 0.40939
10037 0.42075
10037 0.35177
10038 0.32963
10038 0.37337
10038 0.44694
10039 0.47261
10039 0.37736
10040 0.35674
10040 0.34865
10040 0.44176
10041 0.38001
10041 0.27975
10041 0.30149
10042 0.3442
10042 0.26742
10043 0.29663
10043 0.28971
10043 0.20585
10044 0.31519
10044 0.29919
10045 0.31438
10045 0.28261
10045 0.24436
10046 0.23494
10046 0.27937
10046 0.20253
10047 0.25508
10047 0.33117
10048 0.28598
10048 0.35504
10048 0.31109
10049 0.23268
10049 0.24648
10050 0.25516
10050 0.2701
10050 0.2472
10051 0.33545
10051 0.30532
10051 0.44334
10052 0.30075
10052 0.26881
10053 0.35766
10053 0.35777
10053 0.30386
10054 0.29217
10054 0.34385
10055 0.31509
10055 0.30832
10055 0.20768
10056 0.27636
10056 0.23774
10056 0.22919
10057 0.20393
10057 0.25957
10058 0.28498
10058 0.2299
10058 0.21618
10059 0.30086
10059 0.23904
10060 0.19059
10060 0.24592
10061 0.19111
10061 0.16738
10061 0.17646
10062 0.16223
10062 0.17667
10063 0.21785
10063 0.24449
10063 0.20328
10064 0.18894
10064 0.21447
10065 0.25762
10065 0.31004
10065 0.31973
10066 0.2246
10066 0.1481
10067 0.19861
10067 0.24008
10068 0.19166
10068 0.22311
10068 0.28762
10069 0.22706
10069 0.24346
10070 0.25309
10070 0.21721
10070 0.19016
10071 0.18059
10071 0.15958
10071 0.26867
10072 0.3374
10072 0.29636
10073 0.14483
10073 0.20038
10073 0.2267
10074 0.22662
10074 0.21179
10075 0.16562
10075 0.18738
10075 0.15507
10076 0.16828
10076 0.17507
10076 0.22976
10077 0.24138
10077 0.22682
10078 0.23949
10078 0.21077
10079 0.21007
10079 0.19441
10080 0.21278
10080 0.18566
10080 0.13932
10081 0.1813
10081 0.19677
10081 0.18199
10082 0.1607
10082 0.20475
10083 0.24006
10083 0.18702
10083 0.10375
10084 0.080748
10084 0.13133
10085 0.11435
10085 0.19274
10085 0.21625
10086 0.18946
10086 0.16033
10086 0.2657
10087 0.24006
10087 0.18054
10088 0.17392
10088 0.21854
10088 0.17956
10089 0.15044
10089 0.16363
10090 0.21077
10090 0.28845
10090 0.197
10091 0.17852
10091 0.19395
10091 0.17983
10092 0.16278
10092 0.11938
10093 0.15645
10093 0.16945
10093 0.13819
10094 0.095847
10094 0.13416
10095 0.12995
10095 0.15284
10095 0.12621
10096 0.11723
10096 0.16603
10097 0.14127
10097 0.13501
10098 0.12198
10098 0.11484
10098 0.19991
10099 0.2097
10099 0.21242
10100 0.25172
10100 0.17815
10101 0.11367
10101 0.14159
10101 0.12844
10102 0.17673
10102 0.23127
10103 0.1978
10103 0.14717
10103 0.15412
10104 0.14603
10104 0.11258
10105 0.11492
10105 0.17401
10105 0.27466
10106 0.27849
10106 0.29373
10106 0.31261
10107 0.2191
10107 0.13322
10108 0.14409
10108 0.15247
10108 0.18645
10109 0.19561
10110 0.20969
10110 0.15195
10110 0.21967
10111 0.20568
10111 0.21759
10111 0.22128
10112 0.27558
10112 0.24229
10113 0.22056
10113 0.22998
10113 0.26244
10114 0.28022
10114 0.21339
10115 0.22037
10115 0.25107
10115 0.27691
10116 0.26726
10116 0.23154
10116 0.22708
10117 0.19062
10117 0.21522
10118 0.25756
10118 0.23355
10118 0.20554
10119 0.18615
10119 0.20489
10120 0.2211
10120 0.21174
10120 0.25782
10121 0.28196
10121 0.2626
10121 0.27089
10122 0.24827
10122 0.21841
10123 0.24744
10123 0.24458
10123 0.30815
10124 0.27097
10125 0.19572
10125 0.20584
10125 0.19047
10126 0.1616
10126 0.21366
10126 0.23896
10127 0.2372
10127 0.22318
10128 0.26609
10128 0.25856
10129 0.21947
10129 0.21365
10130 0.17777
10130 0.17714
10130 0.22329
10131 0.21606
10131 0.18901
10131 0.23986
10132 0.24841
10133 0.21052
10133 0.20327
10133 0.19954
10134 0.2252
10134 0.2701
10135 0.23621
10135 0.21707
10135 0.26723
10136 0.2676
10136 0.22749
10136 0.23736
10137 0.21057
10137 0.25678
10138 0.27878
10138 0.26418
10138 0.25594
10139 0.26641
10139 0.29151
10140 0.28245
10140 0.3017
10140 0.25973
10141 0.26689
10142 0.24199
10142 0.24357
10142 0.26805
10143 0.28198
10143 0.26273
10143 0.29175
10144 0.30496
10144 0.27916
10145 0.28484
10145 0.31013
10145 0.28554
10146 0.29106
10146 0.26727
10147 0.26409
10147 0.3071
10147 0.29416
10148 0.29968
10148 0.33634
10149 0.3307
10149 0.35736
10150 0.33303
10150 0.32266
10150 0.32538
10151 0.30865
10152 0.32797
10152 0.2999
10152 0.29924
10153 0.31184
10153 0.34318
10153 0.35928
10154 0.35239
10154 0.3162
10155 0.30943
10155 0.33471
10155 0.34487
10156 0.32655
10156 0.32763
10157 0.31289
10157 0.34535
10157 0.34157
10158 0.31914
10158 0.33605
10158 0.37782
10159 0.38606
10159 0.3433
10160 0.35258
10160 0.34183
10160 0.29001
10161 0.3076
10161 0.33489
10162 0.31412
10162 0.31739
10162 0.37741
10163 0.39466
10163 0.37
10163 0.39258
10164 0.38489
10164 0.39731
10165 0.38059
10165 0.41269
10165 0.38513
10166 0.36698
10166 0.36054
10167 0.38905
10167 0.42859
10167 0.40574
10168 0.4042
10168 0.40925
10168 0.3934
10169 0.38561
10169 0.36813
10170 0.32178
10170 0.33931
10170 0.41146
10171 0.44505
10171 0.44748
10172 0.43439
10172 0.39609
10172 0.42862
10173 0.43411
10173 0.44626
10173 0.45293
10174 0.43347
10174 0.48571
10175 0.4724
10175 0.39175
10175 0.35461
10176 0.36891
10176 0.41387
10177 0.39034
10177 0.40325
10177 0.45247
10178 0.47912
10178 0.46758
10178 0.44454
10179 0.44839
10179 0.40839
10180 0.36154
10180 0.38131
10180 0.40374
10181 0.46043
10181 0.4752
10182 0.40822
10182 0.46373
10182 0.49541
10183 0.49693
10183 0.44472
10183 0.4497
10184 0.44104
10185 0.43761
10185 0.47765
10185 0.4952
10186 0.50108
10186 0.47171
10187 0.48803
10187 0.469
10187 0.43414
10188 0.52101
10188 0.4752
10188 0.43809
10189 0.48911
10189 0.50043
10190 0.42155
10190 0.40363
10190 0.4602
10191 0.4896
10191 0.47856
10192 0.4368
10192 0.48726
10192 0.48138
10193 0.45384
10193 0.47629
10193 0.50197
10194 0.48459
10194 0.51212
10195 0.51938
10195 0.48651
10196 0.47238
10196 0.47412
10197 0.49958
10197 0.48778
10197 0.5345
10198 0.49986
10198 0.50455
10198 0.52674
10199 0.52137
10199 0.49334
10200 0.50647
10200 0.58472
10201 0.53508
10201 0.47403
10202 0.46608
10202 0.472
10202 0.4898
10203 0.48919
10203 0.52524
10203 0.53058
10204 0.52879
10204 0.55534
10205 0.53185
10205 0.43551
10205 0.46702
10206 0.45019
10206 0.51183
10207 0.46257
10207 0.46125
10207 0.45676
10208 0.54067
10208 0.50921
10208 0.51254
10209 0.50328
10209 0.4504
10210 0.44913
10210 0.50907
10210 0.4842
10211 0.5093
10211 0.52245
10212 0.46824
10212 0.4578
10212 0.51108
10213 0.54217
10213 0.59498
10213 0.57545
10214 0.50962
10214 0.50786
10215 0.52782
10215 0.4558
10215 0.41854
10216 0.45056
10216 0.44904
10217 0.43326
10217 0.47214
10217 0.46733
10218 0.47217
10218 0.50207
10218 0.51089
10219 0.51413
10219 0.47497
10220 0.52426
10220 0.50655
10220 0.51679
10221 0.54644
10222 0.5041
10222 0.5115
10222 0.46571
10223 0.48852
10223 0.57552
10223 0.588
10224 0.59155
10224 0.6391
10225 0.6302
10225 0.64352
10225 0.62506
10226 0.56897
10226 0.61232
10227 0.60018
10227 0.64491
10227 0.5673
10228 0.52465
10228 0.56625
10228 0.59206
10229 0.6383
10229 0.56912
10230 0.54051
10230 0.61791
10230 0.62564
10231 0.54266
10231 0.54675
10232 0.54558
10232 0.55959
10232 0.59274
10233 0.60862
10233 0.59997
10233 0.61381
10234 0.62226
10234 0.58381
10235 0.56034
10235 0.55877
10235 0.51208
10236 0.4552
10236 0.49144
10237 0.53703
10237 0.50405
10237 0.53011
10238 0.47901
10238 0.53304
10238 0.55389
10239 0.54675
10239 0.5148
10240 0.49703
10240 0.51222
10240 0.50082
10241 0.54354
10241 0.54681
10242 0.53529
10242 0.50552
10242 0.53634
10243 0.54548
10243 0.5702
10243 0.58375
10244 0.58873
10244 0.53975
10245 0.48397
10245 0.52085
10245 0.56046
10246 0.59447
10246 0.58799
10247 0.5761
10247 0.54156
10247 0.52821
10248 0.46162
10248 0.49725
10248 0.50542
10249 0.53186
10249 0.58184
10250 0.59803
10250 0.58483
10251 0.60212
10251 0.63696
10252 0.61025
10252 0.58741
10252 0.59803
10253 0.54716
10253 0.60492
10253 0.63947
10254 0.58253
10254 0.57482
10255 0.57143
10255 0.56254
10255 0.52524
10256 0.55521
10256 0.59475
10257 0.55665
10257 0.54055
10257 0.52988
10258 0.60173
10258 0.57429
10258 0.59223
10259 0.65451
10259 0.65992
10260 0.64536
10260 0.61111
10260 0.60908
10261 0.58924
10261 0.60087
10262 0.68198
10262 0.70381
10262 0.64013
10263 0.66907
10263 0.68411
10263 0.65076
10264 0.65983
10264 0.64408
10265 0.61114
10265 0.57554
10265 0.59292
10266 0.59366
10266 0.63931
10267 0.65062
10267 0.65692
10267 0.63033
10268 0.62125
10268 0.66908
10269 0.60625
10269 0.62925
10270 0.64095
10270 0.66767
10270 0.67491
10271 0.6511
10271 0.68179
10272 0.63227
10272 0.60644
10272 0.60266
10273 0.64276
10273 0.64365
10273 0.62618
10274 0.56997
10274 0.63334
10275 0.61553
10275 0.58019
10275 0.60997
10276 0.57871
10276 0.54085
10277 0.54066
10277 0.61555
10277 0.66186
10278 0.62626
10278 0.69359
10278 0.65139
10279 0.62161
10279 0.55865
10280 0.59209
10280 0.59353
10280 0.61572
10281 0.66985
10281 0.61246
10282 0.65464
10282 0.62458
10282 0.60758
10283 0.61163
10283 0.55642
10283 0.56227
10284 0.63047
10284 0.62072
10285 0.62865
10285 0.63824
10286 0.60321
10286 0.55904
10287 0.61736
10287 0.70635
10287 0.72484
10288 0.72588
10288 0.69665
10288 0.65388
10289 0.64378
10289 0.67435
10290 0.64705
10290 0.65973
10290 0.6044
10291 0.60504
10292 0.62502
10292 0.63051
10292 0.65596
10293 0.65682
10293 0.66072
10293 0.63148
10294 0.65763
10294 0.65401
10295 0.62455
10295 0.65761
10296 0.61459
10296 0.71533
10297 0.72702
10297 0.67477
10297 0.67872
10298 0.64904
10298 0.65538
10298 0.70041
10299 0.66883
10299 0.72706
10300 0.69564
10300 0.71963
10300 0.64969
10301 0.55621
10301 0.52743
10302 0.57534
10302 0.67277
10302 0.67749
10303 0.77967
10303 0.77689
10303 0.79378
10304 0.82768
10304 0.80873
10305 0.77008
10305 0.75899
10305 0.69747
10306 0.62261
10306 0.66054
10307 0.7212
10307 0.65534
10308 0.65115
10308 0.61599
10308 0.61131
10309 0.60178
10309 0.65569
10310 0.66791
10310 0.66893
10310 0.68259
10311 0.61617
10311 0.64959
10312 0.69607
10312 0.65094
10312 0.58936
10313 0.60252
10313 0.67653
10314 0.66441
10314 0.58095
10315 0.55343
10315 0.6058
10315 0.63165
10316 0.66355
10316 0.63888
10317 0.58762
10317 0.56776
10317 0.56146
10318 0.64167
10318 0.62613
10318 0.60626
10319 0.64744
10319 0.62643
10320 0.68845
10320 0.71418
10320 0.7127
10321 0.66896
10321 0.64141
10322 0.67221
10322 0.65881
10322 0.56729
10323 0.56701
10323 0.59055
10323 0.5815
10324 0.56901
10324 0.59647
10325 0.59951
10325 0.64072
10326 0.6747
10326 0.72312
10327 0.65648
10327 0.59707
10328 0.59639
10328 0.6541
10328 0.69127
10329 0.70443
10329 0.69554
10330 0.62978
10330 0.57933
10331 0.53006
10331 0.62038
10332 0.67033
10332 0.63904
10332 0.66067
10333 0.69615
10333 0.68665
10333 0.66865
10335 0.59871
10335 0.57388
10335 0.55904
10336 0.57298
10336 0.58013
10337 0.59879
10337 0.63119
10337 0.65582
10338 0.66156
10338 0.70669
10338 0.66693
10339 0.70139
10339 0.70205
10340 0.71737
10340 0.6779
10340 0.66575
10341 0.67653
10341 0.65159
10342 0.64549
10342 0.69141
10343 0.7424
10343 0.6973
10344 0.6768
10344 0.70656
10344 0.69236
10345 0.67145
10345 0.62138
10345 0.54845
10346 0.53765
10346 0.61523
10347 0.62234
10347 0.59602
10347 0.5487
10348 0.54561
10348 0.49109
10349 0.49018
10349 0.5395
10349 0.66247
10350 0.69273
10350 0.63501
10350 0.60736
10351 0.63889
10351 0.64453
10352 0.58998
10352 0.56971
10352 0.62203
10353 0.59749
10353 0.63295
10354 0.64326
10355 0.65441
10355 0.65344
10355 0.62059
10356 0.55477
10356 0.49377
10357 0.46751
10357 0.49872
10357 0.54394
10358 0.54157
10359 0.55169
10359 0.54475
10359 0.5421
10360 0.52912
10360 0.51028
10360 0.50538
10361 0.52497
10361 0.53989
10362 0.57821
10362 0.55444
10362 0.5781
10363 0.63126
10363 0.59228
10364 0.5226
10364 0.57277
10364 0.63983
10365 0.62233
10365 0.55559
10365 0.59345
10366 0.62843
10366 0.65984
10367 0.64083
10367 0.57481
10368 0.58178
10368 0.6324
10369 0.64085
10369 0.59679
10369 0.60465
10370 0.61578
10370 0.64494
10371 0.63583
10372 0.63067
10372 0.65561
10372 0.64212
10373 0.57523
10373 0.53921
10374 0.55308
10374 0.57669
10375 0.58713
10375 0.54237
10376 0.59404
10376 0.66361
10377 0.64549
10377 0.63496
10377 0.60558
10378 0.60859
10378 0.64369
10379 0.64116
10379 0.61701
10379 0.58048
10380 0.59202
10380 0.61157
10380 0.60445
10381 0.60354
10381 0.59348
10382 0.55033
10382 0.57331
10382 0.56994
10383 0.60995
10383 0.65307
10384 0.62823
10384 0.58928
10385 0.61931
10385 0.52284
10385 0.51581
10386 0.55896
10386 0.62155
10387 0.6353
10387 0.62969
10387 0.6123
10388 0.60968
10388 0.61974
10389 0.60764
10389 0.55195
10389 0.60019
10390 0.59141
10390 0.57157
10390 0.53437
10391 0.58302
10391 0.56069
10392 0.59425
10392 0.64983
10392 0.62306
10393 0.62064
10393 0.64462
10394 0.6452
10394 0.59016
10394 0.55801
10395 0.5499
10395 0.58302
10395 0.57074
10396 0.54143
10396 0.56065
10397 0.60421
10397 0.6075
10397 0.58714
10398 0.54442
10398 0.55353
10399 0.62996
10399 0.62933
10399 0.64093
10400 0.67741
10401 0.57873
10401 0.60659
10402 0.63176
10402 0.63086
10402 0.59579
10403 0.58089
10403 0.54951
10404 0.56811
10404 0.57745
10405 0.59607
10405 0.63031
10405 0.62645
10406 0.59378
10406 0.60104
10407 0.63173
10407 0.61736
10407 0.59625
10408 0.62577
10408 0.60197
10409 0.57854
10409 0.61378
10410 0.55748
10410 0.51331
10411 0.54242
10411 0.59479
10412 0.59844
10412 0.57582
10412 0.54331
10413 0.5853
10413 0.60796
10414 0.59068
10414 0.61757
10414 0.63597
10415 0.61986
10415 0.56591
10415 0.55724
10416 0.59607
10416 0.58694
10417 0.62404
10417 0.63842
10417 0.64555
10418 0.59619
10418 0.51382
10419 0.52849
10419 0.58404
10419 0.59524
10420 0.59037
10420 0.53081
10420 0.49682
10421 0.46795
10421 0.51941
10422 0.56591
10422 0.56207
10422 0.54752
10423 0.55737
10423 0.59768
10424 0.60319
10424 0.55624
10425 0.56629
10425 0.5871
10425 0.64018
10426 0.64541
10426 0.59831
10427 0.58387
10427 0.60793
10427 0.63639
10428 0.61632
10428 0.62363
10429 0.60948
10429 0.56892
10429 0.53357
10430 0.47017
10430 0.5236
10430 0.57194
10431 0.55766
10431 0.553
10432 0.53627
10432 0.57689
10432 0.56611
10433 0.52367
10433 0.51511
10434 0.50987
10434 0.55144
10434 0.57689
10435 0.56405
10435 0.56034
10435 0.56607
10436 0.52605
10436 0.54089
10437 0.58796
10437 0.57174
10437 0.52695
10438 0.51857
10438 0.54859
10439 0.57407
10439 0.55286
10439 0.59818
10440 0.60895
10440 0.58289
10440 0.553
10441 0.57929
10441 0.60291
10442 0.61789
10442 0.61932
10442 0.56515
10443 0.55682
10443 0.60656
10444 0.5804
10444 0.59524
10445 0.59611
10445 0.60674
10445 0.57113
10446 0.53613
10447 0.55557
10447 0.59837
10447 0.6311
10448 0.58856
10448 0.62103
10449 0.61964
10449 0.62345
10449 0.64574
10450 0.59789
10450 0.56256
10450 0.58257
10451 0.59858
10451 0.58032
10452 0.58721
10452 0.58514
10453 0.63924
10453 0.60154
10454 0.56804
10454 0.59271
10454 0.61508
10455 0.63491
10455 0.58221
10455 0.56563
10456 0.6277
10456 0.62254
10457 0.63942
10457 0.63603
10457 0.59313
10458 0.59738
10458 0.57575
10459 0.61103
10459 0.6505
10459 0.60746
10460 0.5716
10460 0.59744
10460 0.60402
10461 0.56715
10461 0.5821
10462 0.61565
10462 0.62599
10462 0.60431
10463 0.5971
10463 0.63654
10464 0.61995
10464 0.63543
10464 0.64838
10465 0.5897
10465 0.57446
10466 0.58051
10466 0.55983
10467 0.61623
10467 0.64765
10468 0.60538
10468 0.58517
10469 0.58808
10469 0.57914
10469 0.55721
10470 0.59451
10470 0.55309
10471 0.56765
10471 0.57743
10472 0.57433
10472 0.59386
10472 0.58211
10473 0.5792
10473 0.61627
10474 0.60251
10474 0.60038
10474 0.59339
10475 0.59286
10475 0.57877
10475 0.57286
10476 0.54694
10476 0.53103
10477 0.54783
10477 0.57017
10478 0.57635
10479 0.56322
10479 0.57125
10479 0.59347
10480 0.62612
10480 0.61714
10480 0.63259
10481 0.58638
10481 0.55499
10482 0.56775
10482 0.59021
10482 0.58825
10483 0.57467
10483 0.58773
10484 0.59794
10484 0.62565
10484 0.61767
10485 0.59442
10485 0.56882
10485 0.5955
10486 0.59509
10486 0.59114
10487 0.61525
10487 0.58511
10487 0.61036
10488 0.64942
10488 0.64085
10489 0.62399
10489 0.57375
10489 0.60118
10490 0.58695
10490 0.56328
10490 0.56948
10491 0.55973
10491 0.60516
10492 0.65557
10492 0.63093
10492 0.59095
10493 0.57045
10493 0.57782
10494 0.60088
10494 0.6313
10494 0.64201
10495 0.62837
10495 0.62792
10495 0.58116
10496 0.51615
10496 0.51174
10497 0.55157
10497 0.63797
10497 0.63486
10498 0.62075
10498 0.61589
10499 0.61897
10499 0.59468
10499 0.5991
10500 0.58194
10500 0.55238
10500 0.55239
10501 0.56069
10502 0.59023
10502 0.5819
10502 0.56291
10503 0.5632
10503 0.5947
10504 0.59459
10504 0.57623
10504 0.62058
10505 0.63607
10505 0.64039
10506 0.61635
10506 0.57979
10507 0.55482
10507 0.58934
10507 0.60229
10508 0.57661
10508 0.54346
10509 0.53607
10509 0.56088
10509 0.53743
10510 0.53664
10510 0.54863
10510 0.56425
10511 0.55146
10511 0.58864
10512 0.58084
10512 0.58206
10512 0.59576
10513 0.61391
10513 0.62847
10514 0.60823
10514 0.59677
10514 0.60473
10515 0.58465
10515 0.58994
10515 0.60086
10516 0.59425
10516 0.59825
10517 0.58394
10517 0.57876
10517 0.59233
10518 0.59602
10518 0.57296
10519 0.5784
10519 0.57401
10520 0.55448
10520 0.56216
10520 0.55477
10521 0.5792
10521 0.61922
10522 0.6199
10522 0.6112
10522 0.62641
10523 0.62774
10524 0.62669
10524 0.60402
10524 0.61893
10525 0.60157
10525 0.59801
10525 0.60503
10526 0.58245
10526 0.59477
10527 0.61126
10527 0.59841
10527 0.59433
10528 0.60293
10528 0.65296
10529 0.63594
10529 0.62619
10529 0.63093
10530 0.62076
10530 0.60831
10530 0.59983
10531 0.62415
10531 0.5937
10532 0.57662
10532 0.60205
10532 0.6079
10533 0.5822
10533 0.58926
10534 0.59312
10534 0.57297
10534 0.56946
10535 0.56966
10535 0.56379
10535 0.58589
10536 0.59734
10536 0.58781
10537 0.57333
10537 0.56963
10538 0.57003
10538 0.58638
10539 0.58101
10539 0.51246
10539 0.5274
10540 0.51418
10540 0.56045
10540 0.58479
10541 0.57989
10542 0.57975
10542 0.57348
10542 0.59687
10543 0.61474
10543 0.59746
10544 0.56837
10544 0.56898
10544 0.56401
10545 0.58422
10545 0.55161
10545 0.56506
10546 0.59742
10546 0.57662
10547 0.53207
10547 0.54179
10547 0.57551
10548 0.56114
10548 0.58846
10549 0.61812
10549 0.5993
10549 0.57746
10550 0.55231
10550 0.54822
10551 0.57082
10551 0.5547
10552 0.55919
10552 0.5774
10552 0.56342
10553 0.56809
10553 0.54548
10554 0.55175
10554 0.58891
10554 0.59766
10555 0.57425
10555 0.59631
10556 0.5994
10556 0.55403
10556 0.57146
10557 0.60915
10557 0.60526
10557 0.56609
10558 0.55781
10558 0.59611
10559 0.57266
10559 0.57294
10559 0.57844
10560 0.57807
10560 0.54714
10561 0.55145
10561 0.56182
10561 0.56302
10562 0.55741
10563 0.55192
10563 0.53838
10564 0.54251
10564 0.52757
10564 0.52971
10565 0.52021
10565 0.51745
10566 0.56185
10566 0.59149
10567 0.5714
10567 0.55767
10567 0.56288
10568 0.55408
10568 0.56226
10569 0.57584
10569 0.55408
10569 0.52355
10570 0.5599
10571 0.5505
10571 0.54548
10571 0.55379
10572 0.5437
10572 0.56253
10572 0.55252
10573 0.54839
10574 0.54438
10574 0.56253
10574 0.54478
10575 0.58255
10576 0.54381
10576 0.52792
10576 0.53504
10577 0.53412
10577 0.52614
10577 0.54554
10578 0.55653
10578 0.55276
10579 0.52343
10579 0.53266
10579 0.52646
10580 0.55367
10581 0.52234
10581 0.50774
10581 0.50037
10582 0.53526
10582 0.54989
10582 0.53237
10583 0.54718
10584 0.55353
10584 0.53314
10584 0.52375
10585 0.52319
10585 0.51797
10586 0.52393
10586 0.53935
10586 0.53734
10587 0.5252
10587 0.52498
10587 0.52162
10588 0.53082
10588 0.5269
10589 0.53787
10589 0.52637
10589 0.53214
10590 0.54697
10590 0.53706
10591 0.52414
10591 0.52999
10591 0.52805
10592 0.53837
10592 0.50396
10592 0.50832
10593 0.49564
10593 0.49164
10594 0.49516
10594 0.51093
10595 0.4909
10595 0.50302
10596 0.5104
10596 0.5309
10596 0.52295
10597 0.49244
10597 0.48743
10597 0.46942
10598 0.4594
10598 0.46881
10599 0.46748
10599 0.45189
10599 0.46272
10600 0.45602
10600 0.43349
10601 0.45363
10601 0.46872
10601 0.45646
10602 0.42078
10602 0.39857
10602 0.40507
10603 0.39243
10603 0.41681
10604 0.4304
10604 0.45437
10604 0.45444
10605 0.44962
10605 0.41677
10606 0.41764
10606 0.41529
10606 0.41637
10607 0.42986
10607 0.40646
10607 0.40892
10608 0.40798
10608 0.43132
10609 0.43341
10609 0.43147
10609 0.44023
10610 0.48422
10611 0.46172
10611 0.42977
10612 0.40034
10612 0.40502
10612 0.42514
10613 0.42999
10614 0.48655
10614 0.48817
10614 0.48524
10615 0.47385
10615 0.49923
10616 0.49638
10616 0.49876
10616 0.50823
10617 0.50277
10617 0.50312
10618 0.50164
10618 0.48025
10619 0.48986
10619 0.50579
10619 0.49998
10620 0.51388
10620 0.50123
10621 0.52239
10621 0.5186
10622 0.49922
10622 0.49753
10622 0.49219
10623 0.52002
10623 0.52282
10624 0.53062
10624 0.54097
10624 0.57871
10625 0.58929
10625 0.57443
10626 0.59824
10626 0.60533
10627 0.58022
10627 0.57154
10627 0.58286
10628 0.5908
10628 0.58152
10629 0.55788
10629 0.54959
10629 0.57129
10630 0.57554
10630 0.57509
10631 0.56718
10631 0.5787
10632 0.55004
10632 0.55499
10632 0.57107
10633 0.56573
10634 0.57655
10634 0.55169
10635 0.56695
10635 0.55309
10636 0.55816
10636 0.58282
10636 0.58683
10637 0.57579
10638 0.56458
10638 0.5593
10639 0.58723
10639 0.59779
10639 0.57771
10640 0.55885
10641 0.5569
10641 0.54772
10641 0.5578
10642 0.55436
10642 0.5381
10642 0.52831
10643 0.5276
10644 0.51545
10644 0.52356
10645 0.52807
10645 0.52009
10646 0.53573
10646 0.55131
10647 0.55376
10647 0.51755
10648 0.5176
10648 0.53172
10649 0.54223
10649 0.53618
10649 0.56186
10650 0.59126
10650 0.60682
10651 0.59559
10651 0.6007
10651 0.58541
10652 0.57339
10652 0.57193
10652 0.60236
10653 0.60312
10653 0.59577
10654 0.57251
10654 0.5584
10654 0.56185
10655 0.57896
10656 0.54492
10656 0.54135
10656 0.54783
10657 0.53167
10657 0.51902
10657 0.54319
10658 0.55411
10658 0.53674
10659 0.55259
10659 0.57571
10659 0.60226
10660 0.56669
10660 0.55743
10661 0.59032
10661 0.58038
10661 0.56202
10662 0.59902
10662 0.60952
10662 0.59686
10663 0.61509
10663 0.62692
10664 0.59968
10664 0.61191
10665 0.61463
10665 0.60795
10666 0.61106
10666 0.57785
10667 0.57264
10667 0.5912
10667 0.59956
10668 0.5991
10668 0.62559
10669 0.61136
10669 0.61826
10670 0.61713
10670 0.61868
10671 0.61447
10671 0.6331
10671 0.62565
10672 0.62782
10672 0.61603
10672 0.59477
10673 0.58619
10673 0.60171
10674 0.59936
10674 0.58424
10674 0.57174
10675 0.5648
10675 0.5602
10676 0.56937
10676 0.58827
10677 0.5912
10677 0.59785
10677 0.57273
10678 0.55192
10678 0.55998
10679 0.55504
10679 0.55474
10679 0.56272
10680 0.56069
10680 0.58401
10681 0.61707
10681 0.59147
10682 0.57898
10682 0.58322
10682 0.59511
10683 0.59518
10683 0.57219
10684 0.54398
10684 0.55772
10685 0.57253
10686 0.55391
10686 0.55944
10686 0.58903
10687 0.57669
10687 0.57933
10687 0.57375
10688 0.57407
10688 0.58147
10689 0.56424
10689 0.56653
10689 0.55611
10690 0.56851
10691 0.55209
10691 0.54595
10692 0.56053
10692 0.53894
10692 0.56169
10693 0.55716
10694 0.576
10694 0.55656
10694 0.56109
10695 0.52845
10696 0.55212
10696 0.57232
10696 0.57033
10697 0.55341
10697 0.57364
10697 0.55057
10698 0.5323
10698 0.53641
10699 0.55792
10699 0.53844
10699 0.55009
10700 0.55041
10700 0.56615
10701 0.57248
10701 0.55036
10702 0.5322
10702 0.5174
10702 0.5423
10703 0.53406
10703 0.51559
10704 0.52355
10704 0.54966
10704 0.56695
10705 0.5575
10705 0.52688
10706 0.52062
10706 0.54239
10706 0.53856
10707 0.50296
10707 0.51643
10707 0.53742
10708 0.54203
10708 0.54367
10709 0.55902
10709 0.53926
10710 0.55916
10710 0.56517
10711 0.55861
10711 0.545
10711 0.53449
10712 0.54526
10712 0.56636
10712 0.5304
10713 0.53609
10713 0.55501
10714 0.52104
10714 0.5335
10714 0.56406
10715 0.57487
10715 0.60042
10716 0.57713
10716 0.566
10716 0.5146
10717 0.47984
10717 0.55225
10718 0.52885
10718 0.49271
10719 0.52662
10719 0.54447
10719 0.5487
10720 0.56068
10720 0.54891
10721 0.53245
10721 0.48097
10722 0.50122
10722 0.49517
10723 0.47163
10723 0.51034
10724 0.53089
10724 0.51435
10724 0.46236
10725 0.47437
10725 0.49305
10726 0.49455
10726 0.52512
10726 0.5201
10727 0.50138
10727 0.49302
10727 0.54464
10728 0.55946
10728 0.5495
10729 0.56487
10729 0.52751
10729 0.53321
10730 0.56371
10730 0.56125
10731 0.55091
10731 0.5188
10731 0.56058
10732 0.56781
10732 0.6145
10732 0.57434
10733 0.5747
10733 0.55928
10734 0.49412
10734 0.48139
10734 0.49308
10735 0.42433
10735 0.4929
10736 0.55866
10736 0.56555
10736 0.54196
10737 0.56918
10737 0.53665
10737 0.48824
10738 0.48809
10738 0.49046
10739 0.44741
10739 0.49062
10739 0.48791
10740 0.50969
10741 0.47741
10741 0.49631
10742 0.44641
10742 0.49143
10742 0.49894
10743 0.51508
10744 0.51287
10744 0.57747
10744 0.63041
10745 0.55874
10745 0.53374
10746 0.48403
10746 0.54314
10746 0.56219
10747 0.5759
10747 0.61819
10747 0.56937
10748 0.50481
10748 0.49169
10749 0.55667
10749 0.52812
10749 0.41295
10750 0.4469
10750 0.53012
10751 0.47013
10751 0.4631
10752 0.41954
10752 0.47543
10752 0.54262
10753 0.60491
10753 0.54899
10754 0.54235
10754 0.48081
10755 0.44716
10755 0.4709
10756 0.44842
10756 0.39899
10756 0.38641
10757 0.38849
10757 0.38831
10758 0.32214
10758 0.2897
10758 0.41027
10759 0.38811
10759 0.46435
10759 0.44635
10760 0.47991
10760 0.46086
10761 0.5268
10761 0.5546
10761 0.48447
10762 0.44654
10762 0.43213
10763 0.4427
10763 0.50986
10763 0.50253
10764 0.47093
10764 0.42452
10764 0.47814
10765 0.49886
10765 0.44946
10766 0.486
10766 0.55151
10766 0.57899
10767 0.51681
10767 0.48997
10768 0.40647
10768 0.3794
10768 0.36612
10769 0.39439
10769 0.40074
10769 0.37014
10770 0.38819
10770 0.32703
10771 0.28188
10771 0.32532
10771 0.42076
10772 0.36561
10772 0.43154
10773 0.47051
10773 0.5489
10773 0.60971
10774 0.47803
10774 0.45406
10774 0.37744
10775 0.40645
10775 0.27978
10776 0.33389
10776 0.28904
10776 0.33596
10777 0.47463
10777 0.50842
10778 0.51378
10778 0.42185
10778 0.39699
10779 0.27068
10779 0.18504
10780 0.2573
10780 0.35589
10781 0.28205
10781 0.30916
10781 0.26699
10782 0.39386
10782 0.51041
10783 0.50055
10783 0.52232
10783 0.39448
10784 0.29412
10784 0.36521
10784 0.30424
10785 0.2179
10785 0.14112
10786 0.090154
10786 0.21647
10786 0.28835
10787 0.26211
10787 0.31397
10788 0.3357
10788 0.41865
10788 0.3497
10789 0.15584
10789 0.15657
10789 0.22336
10790 0.30036
10790 0.2852
10791 0.2886
10791 0.27205
10791 0.3237
10792 0.3471
10792 0.42425
10793 0.36675
10793 0.29321
10793 0.2675
10794 0.2471
10794 0.36755
10794 0.45416
10795 0.3513
10795 0.27993
10796 0.1815
10796 0.23111
10796 0.30132
10797 0.3035
10797 0.33497
10798 0.3826
10798 0.366
10799 0.20477
10799 0.32834
10799 0.37086
10800 0.19359
10800 0.24715
10801 0.26073
10801 0.29766
10801 0.32386
10802 0.24349
10802 0.3066
10803 0.49253
10803 0.30829
10803 0.32977
10804 0.48654
10804 0.37126
10804 0.34607
10805 0.22639
10805 0.25349
10806 0.43407
10806 0.36838
10806 0.23312
10807 0.2582
10807 0.2465
10808 0.14805
10808 0.17145
10808 0.23101
10809 0.29632
10809 0.33811
10809 0.057453
10810 0.035404
10810 0.15127
10811 0.42531
10811 0.45407
10811 0.21461
10812 0.055624
10812 0.082176
10813 0.22234
10813 0.2828
10813 0.10036
10814 0.16232
10814 0.3356
10814 0.45257
10815 0.3925
10815 0.3709
10816 0.37719
10816 0.32192
10816 0.21619
10817 0.015864
10817 0.072882
10818 0.084849
10818 0.18061
10818 0.20757
10819 0.030773
10819 0.08314
10820 0.28779
10820 0.32698
10821 0.065599
10821 0.13025
10821 0.40435
10822 0.39151
10822 0.14347
10823 0.26038
10823 0.3275
10823 0.35817
10824 0.14716
10824 0.23269
10824 0.30464
10825 0.22782
10825 0.1625
10826 0.1717
10826 0.21527
10826 0.39997
10827 0.08173
10827 0.12038
10828 0.13032
10828 0.31399
10828 0.40615
10829 0.29932
10829 0.35858
10829 0.1002
10830 0.027777
10830 0.19816
10831 0.21446
10831 0.31356
10831 0.43505
10832 0.41322
10832 0.4206
10833 0.37688
10833 0.3242
10833 0.34775
10834 0.35586
10834 0.40149
10834 0.47933
10835 0.51746
10835 0.61938
10836 0.31606
10836 0.29777
10836 0.38012
10837 0.4907
10837 0.63755
10838 0.62193
10838 0.56905
10838 0.52752
10839 0.62106
10839 0.60375
10839 0.41141
10840 0.38226
10840 0.46262
10841 0.57325
10841 0.51264
10841 0.58947
10842 0.55348
10842 0.68453
10843 0.82386
10843 0.61315
10843 0.5474
10844 0.55275
10844 0.49333
10844 0.37919
10845 0.53783
10845 0.59767
10846 0.56522
10846 0.37746
10846 0.27344
10847 0.39655
10847 0.42833
10848 0.3784
10848 0.50678
10848 0.45486
10849 0.4116
10849 0.54572
10849 0.44041
10850 0.50825
10850 0.61367
10851 0.53404
10851 0.59317
10851 0.7082
10852 0.4558
10852 0.53295
10853 0.56558
10853 0.46205
10853 0.47944
10854 0.57719
10854 0.5988
10854 0.43042
10855 0.47763
10855 0.64128
10856 0.71337
10856 0.41533
10856 0.37367
10857 0.39415
10857 0.40528
10858 0.39588
10858 0.44948
10858 0.37801
10859 0.51043
10859 0.40583
10859 0.37773
10860 0.44288
10860 0.3598
10861 0.38929
10861 0.4678
10861 0.59181
10862 0.56376
10862 0.56304
10863 0.51236
10863 0.67408
10863 0.72252
10864 0.53514
10864 0.31414
10864 0.34214
10865 0.44017
10865 0.40787
10866 0.54958
10866 0.6024
10866 0.51836
10867 0.53346
10867 0.79432
10868 0.81137
10868 0.80828
10869 0.80767
10869 0.78169
10869 0.77912
10870 0.64141
10870 0.60505
10871 0.47687
10871 0.4542
10871 0.63292
10872 0.85346
10872 0.85998
10873 0.65711
10873 0.57915
10873 0.69971
10874 0.5969
10874 0.6443
10874 0.51753
10875 0.58673
10875 0.63886
10876 0.41969
10876 0.43365
10876 0.35211
10877 0.38715
10877 0.33484
10878 0.27666
10878 0.33326
10878 0.17007
10879 0.17714
10879 0.13632
10879 0.10467
10880 0.21454
10880 0.31197
10881 0.30879
10881 0.39248
10881 0.4081
10882 0.39584
10882 0.36039
10883 0.31629
10883 0.44883
10883 0.48183
10884 0.39337
10884 0.494
10884 0.35302
10885 0.52148
10885 0.52777
10886 0.54583
10886 0.62714
10886 0.75369
10887 0.77253
10887 0.64784
10888 0.54111
10888 0.46733
10888 0.46316
10889 0.55356
10889 0.57119
10889 0.55187
10890 0.46655
10890 0.56495
10891 0.52994
10891 0.62281
10891 0.50613
10892 0.49943
10892 0.59816
10893 0.61163
10893 0.50645
10893 0.5134
10894 0.60264
10894 0.56895
10894 0.54562
10895 0.40487
10895 0.4012
10896 0.36485
10896 0.38727
10897 0.33948
10897 0.34786
10898 0.47564
10898 0.35139
10898 0.25261
10899 0.26401
10899 0.31397
10899 0.37321
10900 0.49654
10900 0.55346
10901 0.52287
10901 0.46347
10901 0.49104
10902 0.36498
10902 0.5098
10903 0.42793
10903 0.45647
10903 0.44806
10904 0.30238
10904 0.32799
10905 0.56481
10905 0.47143
10906 0.39294
10906 0.38511
10906 0.45151
10907 0.48782
10907 0.32912
10908 0.28564
10908 0.29233
10908 0.30793
10909 0.37247
10909 0.2654
10909 0.26157
10910 0.45487
10910 0.53874
10911 0.47514
10911 0.42437
10911 0.51406
10912 0.65794
10912 0.64823
10913 0.5756
10913 0.64978
10913 0.59106
10914 0.48678
10914 0.45534
10914 0.47296
10915 0.43284
10915 0.46051
10916 0.43405
10916 0.53328
10916 0.46296
10917 0.45424
10917 0.4725
10918 0.56095
10918 0.53398
10918 0.54465
10919 0.45871
10919 0.47609
10919 0.68989
10920 0.65946
10920 0.68605
10921 0.72472
10921 0.55866
10921 0.53577
10922 0.56869
10922 0.52973
10923 0.65729
10923 0.67479
10923 0.59717
10924 0.65968
10924 0.57258
10924 0.55257
10925 0.59412
10925 0.54321
10926 0.52858
10926 0.53772
10926 0.51964
10927 0.47393
10927 0.44204
10928 0.45906
10928 0.46985
10928 0.52626
10929 0.62925
10929 0.71056
10929 0.58715
10930 0.54487
10930 0.60426
10931 0.72394
10931 0.78286
10931 0.77272
10932 0.73955
10932 0.70147
10933 0.68363
10933 0.68037
10933 0.7266
10934 0.72695
10934 0.70879
10934 0.68802
10935 0.57002
10935 0.56333
10936 0.60599
10936 0.60058
10936 0.51237
10937 0.49838
10937 0.56037
10938 0.62809
10938 0.62724
10938 0.60579
10939 0.68999
10939 0.69928
10939 0.6631
10940 0.65365
10940 0.62022
10941 0.68391
10941 0.73729
10941 0.7014
10942 0.66008
10943 0.58278
10943 0.50176
10943 0.61822
10944 0.71138
10944 0.65498
10944 0.58971
10945 0.60355
10945 0.70263
10946 0.74088
10946 0.70077
10946 0.72212
10947 0.68436
10947 0.68723
10948 0.70264
10948 0.74817
10948 0.73396
10949 0.60411
10949 0.59355
10949 0.62091
10950 0.61588
10950 0.63537
10951 0.68183
10951 0.65284
10951 0.63306
10952 0.58633
10952 0.51759
10953 0.65406
10953 0.66916
10953 0.60205
10954 0.51807
10954 0.59693
10954 0.64388
10955 0.68022
10955 0.64389
10956 0.64158
10956 0.62236
10956 0.65121
10957 0.75499
10957 0.8072
10958 0.72036
10958 0.66809
10958 0.6338
10959 0.66501
10959 0.62456
10960 0.51504
10960 0.54839
10960 0.5349
10961 0.52645
10961 0.62764
10961 0.68633
10962 0.66615
10962 0.56475
10963 0.6012
10963 0.57076
10963 0.59697
10964 0.63971
10964 0.60907
10965 0.62337
10965 0.67957
10965 0.67489
10966 0.67569
10966 0.63593
10966 0.60106
10967 0.61545
10967 0.60009
10968 0.59014
10968 0.58789
10968 0.49851
10969 0.45724
10969 0.46187
10970 0.54586
10970 0.50681
10970 0.64528
10971 0.65407
10971 0.60392
10971 0.50026
10972 0.4175
10972 0.59632
10973 0.68421
10973 0.73328
10973 0.75423
10974 0.75871
10974 0.70079
10975 0.66198
10975 0.65404
10975 0.67485
10976 0.70901
10976 0.70863
10976 0.68548
10977 0.63067
10977 0.61368
10978 0.60117
10978 0.64222
10978 0.67469
10979 0.71121
10979 0.64854
10980 0.59814
10980 0.62193
10980 0.62947
10981 0.64983
10981 0.63272
10981 0.704
10982 0.75228
10982 0.73183
10983 0.72135
10983 0.60484
10983 0.50637
10984 0.62435
10984 0.7491
10985 0.74415
10985 0.73622
10985 0.60756
10986 0.64333
10986 0.65861
10986 0.62675
10987 0.63145
10987 0.72912
10988 0.70471
10988 0.61903
10988 0.56372
10989 0.67543
10989 0.67499
10990 0.63107
10990 0.57921
10990 0.65529
10991 0.50707
10991 0.53129
10991 0.51742
10992 0.52621
10992 0.58289
10993 0.63097
10993 0.58975
10993 0.64753
10994 0.6722
10994 0.62107
10995 0.62445
10995 0.68889
10995 0.80096
10996 0.78614
10996 0.70367
10996 0.71258
10997 0.77819
10997 0.78947
10998 0.74645
10998 0.71781
10998 0.71931
10999 0.75497
10999 0.74256
11000 0.64953
11000 0.64317
11000 0.68909
11001 0.72014
11001 0.69985
11001 0.74002
11002 0.77116
11002 0.70348
11003 0.71279
11003 0.74405
11003 0.86755
11004 0.80248
11004 0.77592
11005 0.80088
11005 0.78188
11005 0.72347
11006 0.71961
11006 0.72846
11006 0.64314
11007 0.60075
11007 0.62955
11008 0.64736
11008 0.7115
11008 0.75092
11009 0.71454
11009 0.69332
11010 0.74245
11010 0.73333
11010 0.71841
11011 0.67362
11011 0.63845
11011 0.62635
11012 0.62405
11012 0.65461
11013 0.63984
11013 0.63718
11013 0.65399
11014 0.61825
11014 0.64568
11015 0.64491
11015 0.7031
11015 0.70944
11016 0.72022
11016 0.66517
11017 0.62969
11017 0.62005
11018 0.66225
11018 0.68245
11018 0.67943
11019 0.7079
11019 0.77916
11020 0.73435
11020 0.70885
11020 0.69875
11021 0.68106
11021 0.71785
11021 0.72313
11022 0.71472
11022 0.63546
11023 0.5992
11023 0.66454
11024 0.70544
11024 0.6411
11025 0.60987
11025 0.66386
11025 0.62189
11026 0.63215
11026 0.66014
11027 0.67047
11027 0.66031
11028 0.65652
11028 0.65638
11028 0.64347
11029 0.63582
11029 0.62407
11030 0.56836
11030 0.55736
11030 0.58246
11031 0.59423
11031 0.55964
11031 0.52198
11032 0.5397
11032 0.58651
11033 0.63875
11033 0.60995
11033 0.573
11034 0.55813
11034 0.54798
11035 0.60549
11035 0.63143
11035 0.63681
11036 0.61771
11036 0.60319
11036 0.62131
11037 0.77209
11038 0.75495
11038 0.66047
11038 0.65136
11039 0.70493
11039 0.62152
11040 0.5678
11040 0.57665
11040 0.56635
11041 0.59993
11041 0.65524
11041 0.69414
11042 0.66956
11042 0.68661
11043 0.62539
11043 0.56863
11044 0.60659
11044 0.67925
11045 0.73142
11045 0.7594
11045 0.68528
11046 0.74283
11046 0.74206
11046 0.69849
11047 0.65738
11048 0.59649
11048 0.62309
11048 0.6454
11049 0.70045
11049 0.65548
11050 0.70356
11050 0.78068
11050 0.83559
11051 0.79033
11051 0.74191
11051 0.75442
11052 0.71869
11052 0.64793
11053 0.62862
11053 0.64616
11053 0.63839
11054 0.58525
11054 0.4906
11055 0.55791
11055 0.57842
11055 0.57848
11056 0.60309
11056 0.66019
11056 0.66846
11057 0.64792
11057 0.67538
11058 0.72326
11058 0.69449
11058 0.70748
11059 0.6226
11059 0.6662
11060 0.72228
11060 0.7646
11060 0.68685
11061 0.64599
11061 0.6483
11061 0.66068
11062 0.68807
11062 0.72448
11063 0.68772
11063 0.67968
11063 0.64393
11064 0.59598
11064 0.65804
11065 0.59825
11065 0.58992
11065 0.67467
11066 0.67022
11066 0.70734
11066 0.63195
11067 0.47334
11067 0.56139
11068 0.62068
11068 0.56202
11068 0.55261
11069 0.59473
11069 0.6036
11070 0.63892
11070 0.63786
11070 0.62493
11071 0.59716
11071 0.60364
11071 0.61593
11072 0.6237
11072 0.61435
11073 0.65988
11073 0.67722
11073 0.70486
11074 0.71656
11074 0.6944
11075 0.71048
11075 0.70895
11075 0.65848
11076 0.68786
11076 0.7201
11076 0.68243
11077 0.67833
11077 0.5771
11078 0.54407
11078 0.5539
11078 0.56832
11079 0.60765
11079 0.64357
11080 0.64978
11080 0.70368
11080 0.69845
11081 0.65655
11081 0.62306
11081 0.62828
11082 0.63235
11083 0.60877
11083 0.63717
11083 0.6271
11084 0.55142
11084 0.55864
11085 0.60215
11085 0.56664
11085 0.55415
11086 0.57567
11086 0.58462
11086 0.58631
11087 0.58388
11087 0.62519
11088 0.62857
11088 0.62089
11088 0.63511
11089 0.62356
11089 0.61656
11090 0.60667
11090 0.5764
11090 0.60304
11091 0.68201
11091 0.68714
11091 0.68138
11092 0.70367
11092 0.70073
11093 0.71304
11093 0.66127
11093 0.62553
11094 0.60445
11094 0.56403
11095 0.63344
11095 0.67278
11096 0.71632
11096 0.71483
11096 0.64825
11097 0.65902
11097 0.71383
11098 0.68063
11098 0.59724
11099 0.50339
11099 0.53341
11100 0.58474
11100 0.64741
11100 0.66473
11101 0.64215
11101 0.62963
11101 0.64786
11102 0.69657
11102 0.64224
11103 0.63785
11103 0.73146
11103 0.76796
11104 0.6527
11104 0.56025
11105 0.67117
11105 0.63855
11106 0.64028
11106 0.69306
11106 0.6998
11107 0.75412
11108 0.552
11108 0.60043
11108 0.51718
11109 0.50678
11109 0.56823
11110 0.6837
11110 0.66253
11110 0.60489
11111 0.43521
11111 0.3978
11111 0.52328
11112 0.60286
11112 0.67596
11113 0.51716
11113 0.38429
11113 0.40432
11114 0.41055
11114 0.45631
11115 0.39288
11115 0.49244
11115 0.54495
11116 0.55973
11116 0.60383
11116 0.62477
11117 0.58219
11117 0.61309
11118 0.65008
11118 0.69194
11118 0.69607
11119 0.63445
11119 0.68914
11120 0.65144
11120 0.55813
11120 0.53146
11121 0.59232
11121 0.59285
11121 0.66648
11122 0.69399
11122 0.74768
11123 0.77026
11123 0.66568
11123 0.66021
11124 0.63076
11124 0.58099
11125 0.55996
11125 0.59
11125 0.64349
11126 0.71884
11126 0.59405
11126 0.65542
11127 0.64461
11127 0.51323
11128 0.50184
11128 0.51326
11128 0.51091
11129 0.55999
11129 0.65482
11130 0.52351
11130 0.53833
11131 0.5348
11131 0.53859
11131 0.49547
11132 0.61572
11132 0.75758
11133 0.73394
11133 0.63786
11133 0.68994
11134 0.69036
11134 0.73075
11135 0.76788
11135 0.73365
11135 0.67745
11136 0.73106
11136 0.7436
11136 0.60855
11137 0.5023
11137 0.51747
11138 0.56953
11138 0.60142
11138 0.60725
11139 0.52957
11139 0.49812
11140 0.5211
11140 0.53021
11140 0.58007
11141 0.55714
11141 0.5911
11141 0.58187
11142 0.66555
11142 0.62518
11143 0.64022
11143 0.69019
11143 0.71086
11144 0.63491
11144 0.65891
11145 0.64166
11145 0.67913
11145 0.69138
11146 0.64393
11146 0.6314
11146 0.73215
11147 0.68748
11147 0.55694
11148 0.51824
11148 0.513
11149 0.60799
11149 0.60191
11150 0.56858
11150 0.46838
11150 0.55263
11151 0.58499
11151 0.53878
11151 0.43142
11152 0.5006
11152 0.54157
11153 0.65424
11153 0.65696
11153 0.59004
11154 0.57431
11154 0.56503
11155 0.5359
11155 0.57235
11155 0.58959
11156 0.57462
11156 0.56552
11156 0.40068
11157 0.46141
11157 0.61574
11158 0.60628
11158 0.60426
11158 0.56731
11159 0.48631
11159 0.48724
11160 0.49121
11160 0.43135
11160 0.58734
11161 0.53816
11161 0.59132
11162 0.59181
11162 0.53341
11162 0.49784
11163 0.5805
11163 0.54437
11163 0.5926
11164 0.62903
11164 0.6882
11165 0.78151
11165 0.73274
11165 0.71303
11166 0.72329
11166 0.71639
11167 0.68879
11167 0.69227
11167 0.62399
11168 0.64012
11168 0.61607
11168 0.62919
11169 0.66863
11169 0.55868
11170 0.46421
11170 0.51654
11170 0.59081
11171 0.57076
11171 0.60848
11172 0.64097
11172 0.59187
11172 0.49041
11173 0.42796
11173 0.47825
11173 0.57994
11174 0.53459
11174 0.50395
11175 0.53613
11175 0.61634
11175 0.64978
11176 0.70517
11176 0.69179
11177 0.6334
11177 0.62947
11177 0.63701
11178 0.53941
11178 0.55263
11178 0.46158
11179 0.48593
11179 0.54382
11180 0.48915
11180 0.46671
11180 0.56353
11181 0.65155
11181 0.65585
11182 0.64759
11182 0.66685
11182 0.56243
11183 0.60079
11183 0.64467
11183 0.61859
11184 0.48976
11184 0.48719
11185 0.5042
11185 0.52855
11185 0.56186
11186 0.56224
11186 0.50378
11187 0.53318
11187 0.57113
11187 0.5826
11188 0.5158
11188 0.55825
11188 0.49439
11189 0.47243
11189 0.4613
11190 0.53917
11190 0.51464
11190 0.44324
11191 0.43835
11192 0.49265
11192 0.55198
11192 0.49901
11193 0.48775
11193 0.50227
11193 0.44023
11194 0.36961
11194 0.4471
11195 0.54256
11195 0.65122
11195 0.67542
11196 0.61579
11196 0.56726
11197 0.57895
11197 0.54864
11197 0.49641
11198 0.49806
11198 0.43935
11198 0.49757
11199 0.5011
11199 0.51622
11200 0.57205
11200 0.56832
11200 0.45786
11201 0.4344
11201 0.51381
11202 0.49436
11202 0.3491
11202 0.34314
11203 0.27583
11203 0.35282
11204 0.45596
11204 0.52399
11205 0.53095
11205 0.42509
11205 0.42515
11206 0.49538
11206 0.57655
11207 0.5941
11207 0.6003
11207 0.5457
11208 0.55379
11208 0.46402
11208 0.41693
11209 0.41645
11209 0.45641
11210 0.4857
11210 0.48402
11210 0.47771
11211 0.53454
11211 0.60859
11212 0.66169
11212 0.57874
11212 0.45133
11213 0.37234
11213 0.43753
11213 0.47133
11214 0.4793
11214 0.52446
11215 0.54531
11215 0.45991
11215 0.48248
11216 0.53525
11216 0.48657
11217 0.43412
11217 0.43891
11217 0.45248
11218 0.50065
11218 0.39942
11218 0.25653
11219 0.27611
11219 0.3777
11220 0.50092
11220 0.48449
11220 0.39768
11221 0.34311
11221 0.392
11222 0.46169
11222 0.44616
11222 0.383
11223 0.24724
11223 0.21409
11223 0.22214
11224 0.37218
11224 0.4636
11225 0.37911
11225 0.2783
11225 0.34442
11226 0.24092
11226 0.2364
11227 0.25463
11227 0.26252
11227 0.28943
11228 0.44023
11228 0.31172
11228 0.16549
11229 0.24214
11229 0.31398
11230 0.37898
11230 0.41539
11230 0.44236
11231 0.50447
11231 0.53629
11232 0.43594
11232 0.38209
11232 0.20731
11233 0.12229
11233 0.19743
11233 0.30234
11234 0.32629
11234 0.2183
11235 0.26787
11235 0.28675
11235 0.27281
11236 0.20759
11236 0.28941
11237 0.31709
11237 0.32657
11237 0.40535
11238 0.47587
11238 0.34634
11238 0.28652
11239 0.27965
11239 0.30648
11240 0.30431
11240 0.30988
11240 0.28828
11241 0.27799
11241 0.30844
11242 0.38884
11242 0.48035
11242 0.47216
11243 0.4085
11243 0.47817
11243 0.37223
11244 0.27281
11244 0.33198
11245 0.37191
11245 0.3233
11245 0.39991
11246 0.37082
11246 0.4662
11247 0.5344
11247 0.49491
11247 0.41757
11248 0.39907
11248 0.46248
11248 0.53423
11249 0.39347
11249 0.37577
11250 0.34727
11250 0.39367
11250 0.31591
11251 0.3985
11251 0.37335
11252 0.36692
11252 0.46597
11252 0.37099
11253 0.34723
11253 0.37862
11253 0.39828
11254 0.47345
11254 0.59535
11255 0.46763
11255 0.4329
11255 0.46121
11256 0.5011
11256 0.47996
11257 0.43672
11257 0.61057
11257 0.64464
11258 0.59328
11258 0.6285
11258 0.52172
11259 0.38062
11259 0.41081
11260 0.34359
11260 0.37716
11260 0.38025
11261 0.3689
11261 0.49576
11262 0.67858
11262 0.7704
11262 0.71768
11263 0.45958
11263 0.51231
11263 0.54486
11264 0.64433
11264 0.55974
11265 0.60614
11265 0.57769
11265 0.42205
11266 0.45758
11266 0.48549
11267 0.54664
11267 0.57506
11267 0.55113
11268 0.43461
11268 0.42944
11268 0.4416
11269 0.46585
11269 0.5716
11270 0.57721
11270 0.54836
11270 0.43904
11271 0.34922
11271 0.4231
11272 0.64174
11272 0.72356
11272 0.75955
11273 0.61872
11273 0.46299
11274 0.47853
11274 0.56499
11275 0.49849
11275 0.37021
11275 0.36255
11276 0.52824
11276 0.71637
11277 0.67969
11277 0.55958
11277 0.58914
11278 0.56906
11278 0.52483
11278 0.63413
11279 0.68531
11279 0.69315
11280 0.7065
11280 0.67217
11280 0.5565
11281 0.47393
11281 0.47048
11282 0.4145
11282 0.4514
11282 0.55375
11283 0.5619
11283 0.61501
11284 0.58152
11284 0.51109
11285 0.5826
11285 0.59111
11285 0.4285
11286 0.41581
11286 0.41004
11287 0.44885
11287 0.5584
11287 0.64986
11288 0.71692
11288 0.58496
11288 0.4561
11289 0.55424
11289 0.57719
11290 0.60529
11290 0.64763
11290 0.43573
11291 0.40951
11291 0.37737
11292 0.36621
11292 0.4182
11292 0.39368
11293 0.38238
11293 0.33519
11294 0.41842
11294 0.42961
11295 0.38917
11295 0.38787
11296 0.36812
11296 0.42605
11297 0.39834
11297 0.5461
11297 0.62467
11298 0.42751
11298 0.52774
11298 0.59503
11299 0.63153
11299 0.63538
11300 0.61163
11300 0.56016
11300 0.50141
11301 0.44866
11301 0.37359
11302 0.35129
11302 0.42379
11302 0.4359
11303 0.42693
11303 0.43787
11303 0.39765
11304 0.45611
11304 0.39501
11305 0.45273
11305 0.46235
11305 0.34564
11306 0.40468
11306 0.37162
11307 0.32461
11307 0.36791
11307 0.48098
11308 0.40676
11308 0.47569
11308 0.48891
11309 0.56913
11309 0.5177
11310 0.58122
11310 0.55506
11310 0.57761
11311 0.49317
11311 0.39994
11312 0.33436
11312 0.57185
11312 0.67453
11313 0.55273
11313 0.46244
11313 0.38823
11314 0.43999
11314 0.54079
11315 0.58357
11315 0.63428
11315 0.66214
11316 0.62102
11316 0.55379
11317 0.45784
11317 0.53655
11317 0.60192
11318 0.47621
11318 0.43097
11318 0.3233
11319 0.28126
11319 0.33163
11320 0.31733
11320 0.18553
11321 0.24243
11321 0.31602
11322 0.39834
11322 0.42185
11322 0.47886
11323 0.52886
11323 0.50063
11323 0.45191
11324 0.27897
11324 0.30665
11325 0.45539
11325 0.49694
11325 0.41426
11326 0.39442
11326 0.47617
11327 0.38312
11327 0.3474
11327 0.42159
11328 0.37705
11328 0.3192
11328 0.29254
11329 0.32834
11329 0.43993
11330 0.45417
11330 0.44958
11330 0.51055
11331 0.49368
11331 0.42462
11332 0.45379
11332 0.43802
11332 0.36217
11333 0.36995
11333 0.38609
11333 0.41654
11334 0.36774
11334 0.34555
11335 0.30483
11335 0.43276
11335 0.44717
11336 0.39144
11336 0.46602
11337 0.54729
11337 0.42881
11337 0.35176
11338 0.45425
11338 0.29715
11338 0.13651
11339 0.17893
11339 0.31304
11340 0.46062
11340 0.50279
11340 0.4126
11341 0.44038
11341 0.45701
11342 0.39807
11342 0.3688
11342 0.3755
11343 0.31153
11343 0.33685
11343 0.3028
11344 0.24376
11344 0.27688
11345 0.35318
11345 0.3756
11345 0.32981
11346 0.37114
11346 0.30103
11347 0.40748
11347 0.33741
11347 0.25748
11348 0.28675
11348 0.32753
11348 0.35392
11349 0.35415
11349 0.335
11350 0.39819
11350 0.23116
11350 0.27706
11351 0.32714
11351 0.43812
11352 0.41783
11352 0.47905
11352 0.42343
11353 0.40465
11353 0.40386
11353 0.27617
11354 0.20273
11354 0.25558
11355 0.26476
11355 0.40507
11355 0.48183
11356 0.42837
11356 0.38222
11357 0.38888
11357 0.4284
11357 0.62586
11358 0.5265
11358 0.45752
11358 0.52744
11359 0.44465
11359 0.42655
11360 0.45695
11360 0.45921
11360 0.39228
11361 0.40053
11362 0.35783
11362 0.28175
11363 0.42825
11363 0.35849
11363 0.32283
11364 0.41261
11364 0.40888
11365 0.47561
11365 0.61471
11365 0.53104
11366 0.40606
11366 0.382
11367 0.38058
11367 0.38909
11367 0.47387
11368 0.39164
11368 0.35929
11369 0.35392
11369 0.41282
11369 0.29284
11370 0.33356
11370 0.47483
11370 0.53567
11371 0.49539
11371 0.50273
11372 0.49377
11372 0.38216
11372 0.36293
11373 0.39658
11373 0.25018
11374 0.31594
11374 0.41095
11374 0.49507
11375 0.48892
11375 0.48998
11376 0.44393
11376 0.42756
11377 0.40068
11377 0.45252
11377 0.44632
11378 0.47595
11378 0.45054
11379 0.45477
11379 0.51788
11379 0.54878
11380 0.5414
11380 0.56446
11380 0.59839
11381 0.58874
11381 0.47882
11382 0.46248
11382 0.46864
11382 0.54506
11383 0.50263
11383 0.54511
11384 0.48249
11384 0.47997
11384 0.46832
11385 0.28817
11385 0.21969
11385 0.33625
11386 0.38112
11386 0.41001
11387 0.33014
11387 0.33854
11387 0.32851
11388 0.30018
11388 0.34279
11389 0.36051
11389 0.40702
11389 0.40191
11390 0.37276
11390 0.31309
11390 0.33957
11391 0.32933
11391 0.33608
11392 0.32041
11392 0.3812
11392 0.44451
11393 0.49362
11393 0.38075
11394 0.37878
11394 0.40077
11394 0.47768
11395 0.40743
11395 0.32699
11395 0.3223
11396 0.3589
11396 0.42409
11397 0.44586
11397 0.33293
11397 0.45856
11398 0.4585
11398 0.50913
11399 0.53848
11399 0.58292
11399 0.42332
11400 0.40036
11400 0.46066
11400 0.4698
11401 0.57527
11401 0.5969
11402 0.53035
11402 0.52719
11402 0.46325
11403 0.42076
11403 0.43931
11404 0.51474
11404 0.44955
11404 0.39409
11405 0.31855
11405 0.33736
11405 0.36924
11406 0.36738
11406 0.38039
11407 0.35816
11407 0.48553
11407 0.581
11408 0.50531
11408 0.51626
11409 0.48313
11409 0.45913
11410 0.49858
11410 0.46546
11410 0.47533
11411 0.39461
11411 0.43338
11412 0.46268
11412 0.49605
11412 0.46384
11413 0.50322
11413 0.60321
11414 0.59292
11414 0.5732
11414 0.53339
11415 0.4445
11415 0.38472
11415 0.40214
11416 0.50104
11416 0.59391
11417 0.5944
11417 0.5796
11417 0.56824
11418 0.41197
11418 0.4186
11419 0.43163
11419 0.46955
11419 0.40332
11420 0.45352
11420 0.53511
11420 0.51631
11421 0.45376
11421 0.45549
11422 0.47137
11422 0.42588
11422 0.31015
11423 0.30884
11423 0.46263
11424 0.37349
11424 0.42862
11424 0.50154
11425 0.43791
11425 0.35527
11425 0.39452
11426 0.47669
11426 0.54078
11427 0.45912
11427 0.45279
11427 0.42122
11428 0.48167
11428 0.4545
11429 0.39102
11429 0.43593
11429 0.42298
11430 0.4462
11430 0.44005
11430 0.42415
11431 0.42162
11431 0.36714
11432 0.43379
11432 0.48693
11432 0.42112
11433 0.33603
11433 0.25889
11434 0.21255
11434 0.25764
11434 0.21672
11435 0.34748
11435 0.29321
11435 0.32699
11436 0.42969
11436 0.3731
11437 0.3298
11437 0.35223
11437 0.29108
11438 0.29293
11438 0.26376
11439 0.17382
11439 0.15889
11439 0.30575
11440 0.48294
11440 0.36158
11440 0.38102
11441 0.23798
11441 0.19666
11442 0.31292
11442 0.32343
11442 0.42259
11443 0.48545
11443 0.44994
11444 0.33892
11444 0.31605
11444 0.61594
11445 0.54591
11445 0.30804
11445 0.33848
11446 0.27424
11446 0.40032
11447 0.4826
11447 0.46156
11447 0.39016
11448 0.3509
11448 0.40086
11449 0.45635
11449 0.44485
11449 0.31919
11450 0.26237
11450 0.27943
11450 0.34232
11451 0.26332
11451 0.3127
11452 0.54618
11452 0.53448
11452 0.54451
11453 0.5133
11453 0.50068
11454 0.43397
11454 0.4223
11454 0.54897
11455 0.53771
11455 0.39707
11455 0.32215
11456 0.34783
11456 0.44951
11457 0.4665
11457 0.50342
11457 0.42715
11458 0.42204
11458 0.40816
11459 0.45362
11459 0.44329
11459 0.38646
11460 0.23458
11460 0.26917
11460 0.36552
11461 0.47621
11461 0.49727
11462 0.41768
11462 0.30639
11462 0.41238
11463 0.40401
11463 0.39158
11464 0.39093
11464 0.34025
11464 0.35478
11465 0.32007
11465 0.33388
11465 0.3632
11466 0.45384
11466 0.56377
11467 0.55917
11467 0.4888
11468 0.48163
11468 0.40484
11469 0.40631
11469 0.45271
11469 0.52077
11470 0.42552
11470 0.30254
11470 0.31149
11471 0.30176
11471 0.27367
11472 0.27851
11472 0.45434
11473 0.55869
11473 0.47617
11474 0.37287
11474 0.38158
11474 0.3674
11475 0.31857
11475 0.39054
11475 0.39239
11476 0.27617
11476 0.27714
11477 0.40512
11477 0.50846
11477 0.61417
11478 0.53509
11478 0.49679
11479 0.40466
11479 0.40178
11479 0.34166
11480 0.35034
11480 0.30739
11480 0.26165
11481 0.19726
11481 0.26307
11482 0.34776
11482 0.27864
11482 0.24536
11483 0.25323
11483 0.39821
11484 0.56996
11484 0.3783
11484 0.33543
11485 0.31799
11485 0.31959
11485 0.36955
11486 0.34696
11486 0.39499
11487 0.4725
11487 0.29987
11488 0.27588
11488 0.36008
11489 0.38337
11489 0.3975
11489 0.32707
11490 0.31581
11490 0.37016
11490 0.33185
11491 0.44132
11491 0.39651
11492 0.32591
11492 0.39529
11492 0.28661
11493 0.37888
11493 0.35479
11494 0.28867
11494 0.24153
11494 0.24627
11495 0.38449
11495 0.23583
11495 0.21572
11496 0.32933
11496 0.23033
11497 0.30451
11497 0.42386
11497 0.31745
11498 0.091408
11498 0.20071
11499 0.33152
11499 0.36694
11499 0.34096
11500 0.17347
11500 0.33691
11501 0.35537
11501 0.40546
11502 0.18912
11502 0.25027
11502 0.37825
11503 0.45518
11503 0.47002
11504 0.37739
11504 0.30829
11504 0.21292
11505 0.31922
11505 0.22916
11505 0.1178
11506 0.23299
11506 0.27723
11507 0.39154
11507 0.35865
11507 0.38688
11508 0.38411
11508 0.46331
11509 0.48905
11509 0.51724
11509 0.44613
11510 0.30472
11510 0.27042
11510 0.36726
11511 0.36982
11511 0.35252
11512 0.42597
11512 0.51439
11512 0.37559
11513 0.28667
11513 0.36023
11514 0.45947
11514 0.44124
11514 0.35826
11515 0.43221
11515 0.49659
11515 0.45804
11516 0.42593
11516 0.37399
11517 0.44669
11517 0.3305
11517 0.25451
11518 0.26349
11518 0.33374
11519 0.45704
11519 0.52362
11519 0.43361
11520 0.22519
11520 0.44288
11520 0.52177
11521 0.32847
11521 0.37177
11522 0.35757
11522 0.42561
11522 0.31738
11523 0.29877
11523 0.32962
11524 0.22543
11524 0.27427
11524 0.42824
11525 0.4776
11525 0.64865
11525 0.58864
11526 0.47712
11526 0.52761
11527 0.61247
11527 0.53259
11527 0.47823
11528 0.24803
11528 0.091664
11529 0.12169
11529 0.073529
11529 0.30729
11530 0.38871
11530 0.22721
11530 0.21224
11531 0.23158
11531 0.21745
11532 0.26512
11532 0.13992
11532 0.18749
11533 0.10128
11533 0.39465
11534 0.33151
11534 0.3579
11534 0.21541
11535 0.3371
11535 0.31876
11535 0.13545
11536 0.10652
11536 0.10765
11537 0.10426
11537 0.23914
11537 0.22288
11538 0.048906
11538 0.15163
11539 0.11563
11539 0.017385
11539 0.11187
11540 0.15121
11540 0.28438
11540 0.29752
11541 0.35172
11541 0.42774
11542 0.47172
11542 0.30233
11542 0.36193
11543 0.3513
11543 0.2126
11544 0.26785
11544 0.27399
11544 0.44738
11545 0.39818
11545 0.27917
11545 0.42526
11546 0.38823
11546 0.14803
11547 0.086576
11547 0.26909
11547 0.29735
11548 0.34596
11548 0.15783
11549 0.23866
11549 0.2135
11549 0.33698
11550 0.49195
11550 0.37606
11550 0.45675
11551 0.42766
11551 0.36067
11552 0.31894
11552 0.28833
11552 0.44224
11553 0.16871
11553 0.13051
11554 0.16031
11554 0.28243
11554 0.27968
11555 0.49472
11555 0.38239
11555 0.39053
11556 0.2767
11556 0.31097
11557 0.28555
11557 0.30833
11557 0.33633
11558 0.29737
11558 0.27986
11559 0.43861
11559 0.34588
11559 0.33881
11560 0.25165
11560 0.12899
11560 0.080754
11561 0.20461
11561 0.24737
11562 0.19136
11562 0.22008
11562 0.4113
11563 0.48173
11563 0.37109
11564 0.33148
11564 0.38938
11564 0.21681
11565 0.21816
11565 0.14897
11565 0.342
11566 0.47018
11566 0.46988
11567 0.37967
11567 0.2454
11568 0.1425
11568 0.16774
11569 0.21844
11569 0.050249
11569 0.017485
11570 0.18272
11570 0.28183
11571 0.1799
11571 0.14635
11572 0.30236
11572 0.22953
11572 0.09384
11573 0.017741
11573 0.0098281
11574 0.14798
11574 0.28921
11574 0.10186
11575 0.20602
11575 0.22053
11576 0.15087
11576 0.089618
11576 0.31762
11577 0.29725
11577 0.37282
11577 0.33125
11578 0.21665
11578 0.25608
11579 0.14101
11579 0.091368
11579 0.16091
11580 0.13982
11580 0.18496
11581 0.17298
11581 0.17674
11581 0.30569
11582 0.36769
11582 0.34487
11582 0.20457
11583 0.08939
11583 0.32048
11584 0.479
11584 0.4972
11585 0.39004
11585 0.21686
11586 0.059808
11586 0.037853
11586 0.059729
11587 0.11807
11587 0.17
11587 0.09847
11588 0.052235
11588 0.068672
11589 0.045002
11589 2.8133e-05
11589 0.13151
11590 0.25675
11590 0.081301
11591 0.13088
11591 0.17552
11591 0.15857
11592 0.10685
11592 0.13018
11592 0.30312
11593 0.34886
11593 0.19063
11594 0.12378
11594 0.20275
11594 0.2656
11595 0.15727
11595 0.12897
11596 0.23184
11596 0.24755
11596 0.10624
11597 0.019168
11597 0.035809
11597 0.037681
11598 0.013032
11598 0.034231
11599 0.13742
11599 0.22293
11599 0.22304
11600 0.12284
11600 0.025499
11601 0.083606
11601 0.42273
11601 0.16825
11602 0.052255
11602 0.05708
11602 0.11013
11603 0.16722
11603 0.065159
11604 0.010998
11604 0.067851
11604 0.060776
11605 0.011516
11605 0.20143
11606 0.20547
11606 0.22912
11606 0.24907
11607 0.23156
11607 0.28034
11607 0.2189
11608 0.27061
11608 0.10095
11609 0.11452
11609 0.090875
11609 0.077836
11610 0.17345
11610 0.23876
11611 0.16085
11611 0.26734
11611 0.35484
11612 0.50355
11612 0.22483
11612 0.28713
11613 0.2651
11613 0.1064
11614 0.080404
11614 0.11234
11614 0.080999
11615 0.052716
11615 0.01296
11616 0.020424
11616 0.059026
11616 0.10492
11617 0.10559
11617 0.077121
11617 0.096522
11618 0.083632
11618 0.12668
11619 0.10882
11619 0.022957
11619 0.032628
11620 0.077664
11620 0.062728
11621 0.12605
11621 0.22562
11621 0.14123
11622 0.10959
11622 0.029386
11622 0.011666
11623 0.0030138
11623 0.078495
11624 0.14102
11624 0.15472
11624 0.083999
11625 0.11478
11625 0.17828
11626 0.25758
11626 0.18558
11626 0.039164
11627 0.040798
11627 0.0060006
11627 0.037477
11628 0.078919
11628 0.050548
11629 0.075034
11629 0.063465
11629 0.045627
11630 0.011721
11630 0.10585
11631 0.027068
11631 0.1376
11631 0.10585
11632 0.063513
11632 0.081298
11632 0.046842
11633 0.037547
11633 0.014323
11634 0.045212
11634 0.043343
11634 0.050186
11635 0.047214
11635 0.013113
11636 0.012282
11636 0.0061693
11637 0.027778
11637 0.063784
11638 0.069431
11638 0.065328
11639 0.1032
11639 0.11806
11639 0.19661
11640 0.12516
11640 0.049801
11641 0.0093924
11641 0.011393
11641 0.0067385
11642 0.012364
11642 0.027743
11642 0.039306
11643 0.021938
11643 0.072695
11644 0.049667
11644 0.096477
11644 0.10718
11645 0.065423
11645 0.028705
11646 0.053885
11646 0.065809
11646 0.10101
11647 0.018349
11647 0.049245
11647 0.044207
11648 0.032668
11648 0.02559
11649 0.051329
11649 0.028618
11649 0.0030186
11650 0.033772
11650 0.041639
11651 0.029763
11651 0.028274
11651 0.065768
11652 0.079124
11652 0.028177
11652 0.010043
11653 0.06432
11653 0.061429
11654 0.056292
11654 0.080109
11654 0.023636
11655 0.046479
11655 0.03847
11656 0.011408
11656 0.031795
11656 0.1316
11657 0.11662
11657 0.18865
11657 0.10391
11658 0.058351
11658 0.019194
11659 0.0075039
11659 0.0071495
11659 0.00030982
11660 0.0046278
11661 0.0026368
11661 0.0046471
11661 0.017405
11662 0.027763
11662 0.067865
11662 0.0059117
11663 0.029237
11663 0.056219
11664 0.019781
11664 0.0092934
11664 0.033127
11665 0.0054969
11665 0.045086
11666 0.062201
11666 0.055231
11666 0.068342
11667 0.12197
11667 0.16288
11667 0.23139
11668 0.18346
11668 0.055874
11669 0.098528
11669 0.10996
11669 0.03329
11670 0.047447
11670 0.02149
11671 0.015316
11671 0.04769
11671 0.049698
11672 0.014698
11672 0.010302
11672 0.068914
11673 0.04411
11673 0.043628
11674 0.011804
11674 0.010216
11675 0.10286
11676 0.078362
11676 0.071898
11676 0.054881
11677 0.17287
11677 0.13982
11677 0.11073
11678 0.060053
11678 0.012712
11679 0.0069053
11679 0.036052
11680 0.065953
11680 0.015089
11681 0.020535
11681 0.061697
11681 0.026716
11682 0.0098345
11682 0.0027541
11682 0.0020175
11683 0.021748
11683 0.029199
11684 0.001857
11684 0.00065398
11685 0.019137
11685 0.024657
11686 0.038736
11686 0.028722
11686 0.069757
11687 0.041314
11687 0.04924
11687 0.085179
11688 0.11727
11688 0.048763
11689 0.012444
11689 0.054975
11689 0.14313
11690 0.20153
11690 0.20648
11691 0.082463
11691 0.083812
11691 0.011544
11692 0.15816
11692 0.23719
11692 0.17324
11693 0.038125
11693 0.0053213
11694 0.021956
11694 0.086416
11694 0.19768
11695 0.18823
11695 0.14574
11696 0.13991
11696 0.058172
11696 0.069379
11697 0.17508
11697 0.26641
11697 0.35262
11698 0.42995
11698 0.32523
11699 0.29834
11699 0.26356
11699 0.27402
11700 0.29667
11700 0.22979
11701 0.13134
11701 0.16289
11701 0.18386
11702 0.16885
11702 0.15761
11702 0.26186
11703 0.12674
11703 0.069984
11704 0.044532
11704 0.065566
11704 0.065105
11705 0.061431
11705 0.10471
11706 0.12561
11706 0.16496
11706 0.19854
11707 0.11644
11707 0.099489
11707 0.05876
11708 0.022493
11708 0.079204
11709 0.11173
11709 0.087255
11709 0.022896
11710 0.049407
11710 0.093462
11711 0.16164
11711 0.17065
11711 0.17491
11712 0.17097
11712 0.037619
11712 0.044614
11713 0.096841
11713 0.14066
11714 0.033011
11714 0.0124
11714 0.12125
11715 0.16242
11715 0.10693
11716 0.11797
11716 0.23642
11716 0.17539
11717 0.17793
11717 0.30084
11717 0.37632
11718 0.43803
11718 0.31181
11719 0.189
11719 0.095174
11719 0.12168
11720 0.14558
11720 0.12998
11721 0.062798
11721 0.13256
11721 0.16988
11722 0.25152
11722 0.13204
11722 0.08669
11723 0.11861
11723 0.16876
11724 0.18118
11724 0.11886
11725 0.12418
11725 0.14062
11726 0.1726
11726 0.18842
11726 0.15705
11727 0.18206
11727 0.27922
11727 0.28331
11728 0.33942
11728 0.30177
11729 0.15646
11729 0.093383
11729 0.084623
11730 0.21934
11730 0.24944
11731 0.25716
11731 0.23672
11731 0.29908
11732 0.38736
11732 0.36819
11732 0.30727
11733 0.23922
11733 0.27324
11734 0.20584
11734 0.27168
11734 0.28799
11735 0.3669
11735 0.46724
11736 0.49321
11736 0.41427
11736 0.36382
11737 0.30178
11737 0.43502
11737 0.3509
11738 0.32659
11738 0.32996
11739 0.31657
11739 0.34716
11739 0.35095
11740 0.37942
11740 0.41383
11741 0.38909
11741 0.30586
11741 0.2559
11742 0.2457
11742 0.25862
11742 0.33918
11743 0.39169
11743 0.50646
11744 0.53384
11744 0.57578
11744 0.38804
11745 0.4465
11745 0.44145
11746 0.49899
11746 0.49379
11746 0.4712
11747 0.45222
11747 0.5027
11747 0.52853
11748 0.48434
11748 0.43732
11749 0.44585
11749 0.49119
11749 0.48411
11750 0.49903
11750 0.49146
11751 0.45024
11751 0.42303
11751 0.4406
11752 0.41894
11752 0.42229
11752 0.40172
11753 0.37696
11754 0.258
11754 0.20654
11754 0.2453
11755 0.22722
11755 0.30237
11756 0.38421
11756 0.41815
11756 0.43234
11757 0.43008
11757 0.46971
11757 0.4461
11758 0.33796
11758 0.36298
11759 0.40724
11759 0.36912
11759 0.38241
11760 0.31177
11760 0.40031
11761 0.50561
11761 0.44714
11761 0.35451
11762 0.35244
11762 0.31579
11762 0.3783
11763 0.34793
11763 0.35358
11764 0.39567
11764 0.46618
11764 0.53911
11765 0.49478
11765 0.45682
11766 0.34287
11766 0.31059
11766 0.33275
11767 0.33389
11767 0.28607
11767 0.28817
11768 0.25218
11768 0.24374
11769 0.32659
11769 0.3757
11769 0.37188
11770 0.30447
11770 0.3591
11771 0.38847
11771 0.49194
11771 0.50057
11772 0.48235
11772 0.48623
11772 0.58978
11773 0.67665
11773 0.56937
11774 0.45956
11774 0.43954
11774 0.41084
11775 0.34625
11775 0.27229
11776 0.37743
11776 0.40355
11776 0.39467
11777 0.35722
11777 0.27336
11778 0.28463
11778 0.37125
11778 0.3715
11779 0.33891
11779 0.34903
11779 0.36795
11780 0.33688
11780 0.34996
11781 0.43342
11781 0.26857
11782 0.29018
11782 0.35021
11783 0.44698
11783 0.39692
11784 0.427
11784 0.35434
11784 0.30647
11785 0.20868
11785 0.33639
11786 0.37793
11786 0.33988
11786 0.39693
11787 0.50375
11787 0.35652
11788 0.25932
11788 0.29157
11788 0.4066
11789 0.36761
11789 0.26267
11789 0.25696
11790 0.31976
11790 0.2791
11791 0.24685
11791 0.29952
11791 0.31311
11792 0.30182
11793 0.31758
11793 0.29203
11793 0.37142
11794 0.44108
11794 0.2803
11794 0.16798
11795 0.22005
11795 0.21546
11796 0.17606
11796 0.22356
11796 0.162
11797 0.12223
11797 0.20671
11798 0.18736
11798 0.22893
11798 0.34686
11799 0.31037
11799 0.22071
11799 0.25815
11800 0.2626
11800 0.35023
11801 0.35279
11801 0.22635
11801 0.17368
11802 0.23011
11802 0.20803
11803 0.16674
11803 0.17963
11803 0.18867
11804 0.22823
11804 0.25594
11804 0.20944
11805 0.2052
11805 0.19661
11806 0.11558
11806 0.1284
11806 0.15422
11807 0.14175
11807 0.15943
11808 0.1372
11808 0.10094
11808 0.19625
11809 0.2204
11809 0.1665
11809 0.15929
11810 0.21432
11810 0.27382
11811 0.23536
11811 0.23247
11811 0.23584
11812 0.21431
11812 0.2015
11813 0.19537
11813 0.18566
11813 0.20956
11814 0.11878
11814 0.10432
11815 0.074084
11815 0.068757
11816 0.035397
11816 0.12581
11816 0.1575
11817 0.21519
11817 0.18465
11818 0.14313
11818 0.15359
11818 0.2425
11819 0.2976
11819 0.21164
11819 0.13576
11820 0.15119
11820 0.18117
11821 0.21347
11821 0.23106
11821 0.096168
11822 0.11248
11822 0.11223
11823 0.077823
11823 0.17686
11823 0.24465
11824 0.24779
11824 0.18911
11824 0.14389
11825 0.25763
11825 0.27358
11826 0.16268
11826 0.11754
11826 0.14667
11827 0.224
11828 0.16109
11828 0.16435
11828 0.22089
11829 0.23179
11829 0.19717
11829 0.173
11830 0.18357
11830 0.2026
11831 0.21465
11831 0.20369
11831 0.20749
11832 0.15623
11832 0.14839
11833 0.17788
11833 0.15053
11833 0.10063
11834 0.11518
11834 0.14609
11834 0.13285
11835 0.1467
11835 0.094063
11836 0.08397
11836 0.065399
11836 0.049871
11837 0.11096
11837 0.18455
11838 0.20062
11838 0.097758
11838 0.1508
11839 0.21754
11839 0.19374
11839 0.1538
11840 0.20048
11840 0.18441
11841 0.23482
11841 0.19081
11841 0.19031
11842 0.25017
11842 0.29729
11843 0.19877
11843 0.16754
11843 0.15518
11844 0.11274
11844 0.17181
11844 0.30511
11845 0.4147
11845 0.37579
11846 0.24928
11846 0.2503
11846 0.26913
11847 0.32037
11847 0.3033
11848 0.26519
11848 0.21528
11848 0.17155
11849 0.15071
11849 0.16835
11849 0.17201
11850 0.13856
11850 0.12718
11851 0.096803
11851 0.1329
11851 0.12007
11852 0.096124
11852 0.15019
11853 0.3603
11853 0.28366
11853 0.17673
11854 0.16704
11854 0.13918
11854 0.22017
11855 0.25377
11855 0.25315
11856 0.18121
11856 0.11155
11856 0.14472
11857 0.12527
11857 0.16328
11858 0.2121
11858 0.16706
11858 0.21151
11859 0.25032
11859 0.1994
11859 0.23132
11860 0.23025
11860 0.30175
11861 0.32281
11861 0.32361
11861 0.18233
11862 0.068213
11862 0.021455
11863 0.075709
11863 0.11278
11863 0.084262
11864 0.059698
11864 0.012784
11864 0.078473
11865 0.096432
11865 0.072137
11866 0.016605
11866 0.00093555
11866 0.029062
11867 0.03857
11867 0.082284
11868 0.062019
11868 0.036068
11868 0.033906
11869 0.065345
11869 0.049478
11869 0.022305
11870 0.02018
11870 0.03351
11871 0.024456
11871 0.0069302
11872 0.0051701
11872 0.014528
11873 0.018855
11873 0.047337
11874 0.039351
11874 0.02544
11874 0.095202
11875 0.13002
11875 0.08829
11876 0.11977
11876 0.052926
11876 0.055577
11877 0.10462
11877 0.14538
11878 0.14943
11878 0.032307
11878 0.06018
11879 0.036385
11879 0.068601
11879 0.13579
11880 0.063428
11880 0.054886
11881 0.052289
11881 0.045306
11881 0.0041617
11882 0.026174
11882 0.095618
11883 0.087334
11883 0.0045216
11883 0.022242
11884 0.036981
11884 0.07157
11884 0.094835
11885 0.071288
11885 0.091075
11886 0.10016
11886 0.089284
11886 0.063722
11887 0.060046
11887 0.073123
11888 0.05415
11888 0.018879
11888 0.039277
11889 0.15094
11889 0.20583
11889 0.17107
11890 0.23786
11890 0.21269
11891 0.19336
11891 0.2629
11892 0.19321
11892 0.15142
11893 0.097718
11893 0.13443
11893 0.18439
11894 0.10713
11894 0.18485
11894 0.2228
11895 0.28722
11895 0.30958
11896 0.26796
11896 0.22268
11896 0.24489
11897 0.25947
11897 0.17166
11898 0.19356
11898 0.27267
11898 0.23791
11899 0.10889
11899 0.073675
11899 0.14622
11900 0.17283
11900 0.20498
11901 0.26083
11901 0.27609
11902 0.23604
11902 0.31454
11903 0.44425
11903 0.39292
11903 0.35285
11904 0.3511
11904 0.3606
11904 0.41843
11905 0.4073
11905 0.32032
11906 0.25857
11906 0.17193
11906 0.17821
11907 0.34787
11907 0.30248
11908 0.23342
11908 0.079401
11908 0.22203
11909 0.45047
11909 0.37753
11909 0.24599
11910 0.20589
11910 0.20235
11911 0.25551
11911 0.27852
11911 0.19539
11912 0.39903
11912 0.42653
11913 0.35482
11913 0.40212
11913 0.37574
11914 0.37919
11914 0.30791
11914 0.2795
11915 0.24742
11915 0.28495
11916 0.33515
11916 0.351
11916 0.38414
11917 0.39171
11917 0.24
11918 0.27898
11918 0.34903
11918 0.32431
11919 0.34606
11919 0.30434
11919 0.27848
11920 0.41757
11920 0.34655
11921 0.31341
11921 0.24972
11921 0.32719
11922 0.38866
11922 0.54808
11923 0.41045
11923 0.43973
11923 0.4464
11924 0.40802
11924 0.43596
11924 0.4419
11925 0.33195
11925 0.23902
11926 0.31287
11926 0.3164
11926 0.3595
11927 0.38571
11927 0.47674
11928 0.53141
11928 0.5789
11928 0.34398
11929 0.31922
11929 0.3587
11929 0.43961
11930 0.39555
11930 0.36341
11931 0.41736
11931 0.3606
11931 0.38541
11932 0.37352
11932 0.33578
11933 0.38521
11933 0.45693
11933 0.38596
11934 0.44216
11934 0.48158
11934 0.46312
11935 0.38934
11935 0.26065
11936 0.27572
11936 0.44166
11936 0.39765
11937 0.45077
11937 0.43614
11938 0.40609
11938 0.49448
11938 0.43637
11939 0.39595
11939 0.4072
11939 0.57852
11940 0.56878
11940 0.46829
11941 0.54637
11941 0.48314
11942 0.33103
11942 0.46705
11943 0.58153
11943 0.63051
11943 0.64657
11944 0.54719
11944 0.47335
11944 0.47774
11945 0.38269
11945 0.39443
11946 0.48451
11946 0.58519
11946 0.56099
11947 0.47731
11947 0.49678
11948 0.46431
11948 0.47187
11948 0.50478
11949 0.60518
11949 0.51619
11949 0.30443
11950 0.23413
11950 0.31456
11951 0.36553
11951 0.48363
11951 0.55434
11952 0.56656
11952 0.605
11953 0.54712
11953 0.50412
11953 0.54203
11954 0.52891
11954 0.55018
11954 0.58682
11955 0.48567
11955 0.50498
11956 0.41144
11956 0.38895
11956 0.40316
11957 0.437
11957 0.40686
11958 0.46093
11958 0.41388
11958 0.47214
11959 0.46848
11959 0.54236
11959 0.56002
11960 0.50248
11960 0.50792
11961 0.49131
11961 0.50007
11961 0.57147
11962 0.56847
11962 0.475
11963 0.45769
11963 0.52669
11963 0.54987
11964 0.4735
11964 0.45372
11964 0.48282
11965 0.45488
11966 0.41437
11966 0.53268
11966 0.58612
11967 0.55711
11967 0.55305
11968 0.56958
11968 0.55925
11969 0.4598
11969 0.48363
11969 0.47777
11970 0.54662
11970 0.57819
11971 0.57612
11971 0.552
11971 0.49799
11972 0.49498
11972 0.50709
11973 0.4888
11973 0.5254
11973 0.54646
11974 0.61456
11974 0.67035
11974 0.57876
11975 0.54812
11975 0.54383
11976 0.46295
11976 0.5521
11976 0.57762
11977 0.58053
11977 0.57237
11978 0.53795
11978 0.48819
11978 0.49624
11979 0.53636
11979 0.46769
11979 0.47687
11980 0.55359
11980 0.54438
11981 0.47064
11981 0.50103
11981 0.51789
11982 0.43268
11982 0.43037
11983 0.49491
11983 0.49755
11983 0.4962
11984 0.46915
11984 0.46929
11985 0.45494
11985 0.52348
11985 0.5253
11986 0.54411
11986 0.53586
11986 0.50007
11987 0.52763
11987 0.52405
11988 0.52503
11988 0.49621
11988 0.5074
11989 0.53444
11989 0.57086
11990 0.60145
11990 0.58007
11990 0.58082
11991 0.57526
11991 0.5501
11991 0.60389
11992 0.58991
11992 0.61571
11993 0.58056
11993 0.61026
11994 0.56304
11994 0.53934
11995 0.5845
11995 0.57913
11995 0.60507
11996 0.53113
11996 0.5078
11996 0.54031
11997 0.63828
11998 0.63831
11998 0.59145
11998 0.53807
11999 0.53768
11999 0.54388
12000 0.5211
12000 0.55451
12000 0.60357
12001 0.61218
12001 0.57095
12001 0.57374
12002 0.56262
12002 0.57432
12003 0.60324
12003 0.61528
12003 0.60169
12004 0.59888
12004 0.56808
12005 0.55417
12005 0.54726
12005 0.56337
12006 0.56479
12006 0.5553
12006 0.52781
12007 0.52807
12007 0.58305
12008 0.62884
12008 0.60806
12008 0.61322
12009 0.57073
12009 0.54864
12010 0.54047
};
\end{groupplot}

\end{tikzpicture}


==> figures/validation/FRF_2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.5cm}]
\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Sensor 2+Z},
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Accelerance / (g/N)},
ymin=0.017404, ymax=1611.4,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,1e+05},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.32875
0.39063 0.6468
0.78126 0.4418
1.1719 0.11818
1.5625 0.42304
1.9532 0.21556
2.3438 0.39134
2.7344 0.34623
3.125 0.1806
3.5157 0.24494
3.9063 0.16688
4.2969 0.22467
4.6876 0.16061
5.0782 0.1844
5.4688 0.14408
5.8595 0.15679
6.2501 0.10914
6.6407 0.10586
7.0314 0.10546
7.422 0.092724
7.8126 0.043295
8.2032 0.049334
8.9845 0.096977
9.3751 0.085014
9.7658 0.080326
10.156 0.084201
10.547 0.083254
11.328 0.1942
11.719 0.16494
12.11 0.1832
12.5 0.20942
12.891 0.17241
13.281 0.20285
13.672 0.16337
14.063 0.14148
14.844 0.16024
15.235 0.12188
15.625 0.11978
16.016 0.063454
16.406 0.060999
16.797 0.04068
17.188 0.075091
17.578 0.087299
17.969 0.11255
18.36 0.12472
18.75 0.1934
19.922 0.33684
20.313 0.35801
20.703 0.40695
21.094 0.41015
21.485 0.45617
21.875 0.52112
22.266 0.52964
22.657 0.55649
23.047 0.56877
23.438 0.56041
23.828 0.61739
25.391 0.59343
26.172 0.47934
26.954 0.44337
27.344 0.39566
28.125 0.28763
28.516 0.25392
28.907 0.23771
29.297 0.25038
29.688 0.28578
30.86 0.48438
31.25 0.57302
32.422 0.84424
33.204 0.98557
34.376 1.1859
34.766 1.2168
35.157 1.2861
36.329 1.341
37.11 1.3464
39.454 1.0965
39.844 1.022
40.235 0.98267
41.407 0.82939
41.798 0.83041
42.579 0.90598
43.36 1.0915
43.751 1.2346
45.704 1.949
46.876 2.3902
48.438 2.7956
49.61 2.9505
50.782 2.9566
51.954 2.8346
52.735 2.7012
54.298 2.3081
55.079 2.4298
55.86 2.7273
57.032 3.5342
58.204 4.6112
58.985 5.373
59.767 6.1027
60.548 6.9176
61.72 7.8693
62.892 8.5448
64.454 8.9445
67.189 9.4471
67.97 10.356
68.751 12.137
69.532 15.103
70.704 22.532
71.876 36.115
72.657 52.631
73.048 65.961
73.439 86.291
73.829 121.52
74.22 198.02
74.611 480.6
75.001 496.83
75.392 205.38
75.782 125.94
76.173 88.844
76.564 67.6
76.954 53.914
77.736 37.262
78.517 27.429
79.298 21.114
80.079 17.021
80.861 14.513
81.642 13.131
82.423 12.535
83.986 12.3
86.72 11.798
88.283 10.651
89.845 9.0341
93.361 5.7529
94.533 5.4509
95.705 5.5727
99.22 6.3645
100.78 6.2051
102.35 5.63
104.3 4.6118
105.08 4.192
105.86 3.9533
106.64 3.725
107.81 3.6507
108.99 3.8178
111.33 4.3254
112.5 4.4378
113.67 4.3889
114.85 4.1839
116.41 3.6985
119.53 2.7932
120.31 2.7296
121.49 2.8144
125 3.3796
126.17 3.4051
127.35 3.3111
128.91 2.9798
132.81 2.0914
133.6 2.0724
138.67 2.5581
140.24 2.4545
141.41 2.2602
142.58 2.0105
144.14 1.6159
145.71 1.3586
146.49 1.3225
147.66 1.3944
148.44 1.4635
149.22 1.5013
149.61 1.3707
150 1.6179
150.78 1.6748
151.56 1.6857
153.13 1.5715
154.3 1.3802
155.08 1.2236
156.25 0.93799
157.42 0.66057
158.21 0.504
158.99 0.39973
159.38 0.38691
159.77 0.39122
160.16 0.40853
160.94 0.46787
162.11 0.53084
162.89 0.55449
164.07 0.52041
165.24 0.41274
166.02 0.31349
166.41 0.29143
166.8 0.26394
167.19 0.27483
167.58 0.30887
169.14 0.58683
169.92 0.75466
171.1 0.97969
171.88 1.098
173.05 1.2385
175 1.3517
176.57 1.4363
178.13 1.6788
178.52 1.7679
179.3 2.0188
182.42 3.2465
183.99 3.8791
187.11 4.9261
189.46 5.8044
191.41 6.9772
198.44 15.459
201.57 23.364
203.13 30.691
204.3 39.558
205.47 53.977
206.25 69.929
207.03 97.498
207.43 120.37
207.82 155.86
208.21 218.23
208.6 343.07
208.99 615.55
209.38 631.3
209.77 322.76
210.16 205.21
210.55 150
210.94 119.36
211.33 99.114
212.11 74.434
212.89 59.929
214.07 46.909
215.63 37.161
217.19 31.217
219.53 25.44
223.05 19.876
226.18 16.962
228.91 15.616
232.03 14.307
239.46 11.615
244.14 11.002
252.35 9.5867
258.6 9.2689
264.07 8.5334
268.75 8.523
271.1 8.4386
278.91 7.8347
283.6 7.8968
288.29 7.4395
292.19 7.4353
297.66 7.4419
304.69 7.1208
310.94 7.1478
317.19 6.869
323.05 7.0217
330.86 6.7658
335.16 6.9159
344.93 6.7364
349.61 6.7608
357.04 6.5994
362.51 6.7106
367.97 6.4899
377.35 6.5765
381.65 6.4879
388.68 6.6573
394.93 6.4962
402.35 6.6277
407.82 6.514
414.85 6.6656
421.1 6.5454
427.74 6.6975
434.77 6.6145
439.85 6.7619
452.35 6.8261
457.43 6.6692
461.34 6.764
466.02 6.887
474.62 6.8634
478.91 6.9762
489.46 7.0357
494.15 7.0116
499.23 6.9932
505.48 7.1718
513.29 7.1612
518.37 7.2898
525.4 7.2434
532.04 7.4023
537.51 7.3445
546.1 7.5148
551.18 7.5077
558.21 7.6893
564.85 7.6903
570.32 7.8446
578.52 7.9032
583.21 8.0357
593.37 8.1787
598.06 8.2002
603.13 8.2308
613.68 8.4044
630.48 8.772
636.73 8.9247
644.15 9.095
650.01 9.2166
656.26 9.3486
662.51 9.541
669.15 9.6903
675.4 9.9294
681.65 10.068
688.68 10.332
696.89 10.627
703.14 10.753
709.78 11.115
716.42 11.378
730.87 12.015
785.17 16.154
832.04 23.812
841.42 26.625
862.9 36.29
871.89 44.118
880.87 56.431
888.29 70.655
891.81 82.594
896.11 105.12
903.92 173.86
905.87 205.62
907.83 257.17
911.73 416.56
912.9 448.92
914.08 452.91
915.25 428.17
916.42 385.22
918.37 303.84
922.28 184.44
924.62 144.41
927.36 114.71
930.48 93.039
934.78 74.03
941.03 56.605
948.45 43.74
958.61 32.621
968.76 25.702
981.26 20.208
992.2 18.023
999.62 15.407
1038.3 9.1304
1120.3 3.3893
1122.3 3.2031
1125 2.9313
1127 2.8798
1135.2 2.7647
1141.8 2.5044
1147.7 2.3497
1155.9 1.9882
1158.6 1.9385
1164.5 1.678
1167.6 1.534
1173.8 1.3867
1176.2 1.2785
1177.4 1.2084
1179.7 1.1068
1182 1.0423
1185.2 0.98275
1189.1 0.83048
1193 0.63672
1194.5 0.60899
1198.1 0.56923
1201.2 0.46711
1202.4 0.45425
1203.5 0.4202
1204.7 0.36317
1205.5 0.32148
1205.9 0.30953
1206.3 0.2871
1208.6 0.22711
1209 0.2317
1209.8 0.21562
1210.6 0.21357
1211.3 0.20628
1213.7 0.18218
1214.5 0.17839
1215.6 0.16933
1216 0.17986
1216.8 0.18172
1217.6 0.18899
1218 0.18746
1218.4 0.19239
1219.2 0.1905
1222.7 0.21746
1223.1 0.22862
1223.5 0.23155
1223.8 0.24448
1224.6 0.26087
1225.8 0.30109
1226.2 0.32289
1230.1 0.49112
1231.7 0.53775
1232.8 0.56364
1234 0.57833
1236.7 0.59963
1239.5 0.68153
1241 0.75702
1244.6 0.90303
1248.1 0.96847
1253.1 1.1031
1255.1 1.1981
1259 1.3442
1262.1 1.3871
1264.9 1.455
1272.3 1.7743
1278.1 1.9042
1281.7 2.0856
1286 2.241
1292.2 2.4181
1296.5 2.6387
1338.7 4.1795
1344.2 4.4188
1349.2 4.7314
1361.7 5.3134
1378.9 6.3681
1391.4 7.0869
1397.7 7.4412
1405.5 7.8732
1412.5 8.3159
1417.6 8.4395
1428.1 8.3619
1430.9 8.3397
1433.6 8.6857
1439.9 9.6765
1448.9 10.305
1459.8 10.332
1462.9 11.193
1464.9 11.613
1467.2 11.49
1482.4 9.6049
1486.7 9.6308
1491 10.053
1498.1 11.371
1502.8 13.155
1506.3 14.616
1512.9 16.921
1516.4 17.558
1527.8 18.063
1543.4 22.411
1545.7 22.642
1548.9 24.3
1552.8 26.399
1555.5 26.653
1558.6 26.719
1561.7 28.379
1568.4 33.833
1572.7 40.431
1575.8 48.486
1578.9 57.617
1586.4 78.967
1590.6 101.08
1592.2 104.73
1593.8 103.4
1595.7 96.313
1608.2 53.449
1612.9 46.704
1619.6 40.998
1625 36.841
1640.7 27.14
1651.2 23.16
1718 9.9306
1753.5 7.0898
1764.5 6.7449
1782.4 5.7111
1789.1 5.3906
1794.2 5.2472
1803.9 5.26
1815.3 4.8864
1818.4 5.1284
1824.2 5.5958
1826.2 5.3423
1828.2 4.7549
1829.7 4.1412
1832.8 3.0554
1834.4 2.8211
1836 2.7574
1842.6 2.8033
1845.3 2.7624
1846.9 2.8676
1849.2 3.3002
1850.4 3.4708
1852.4 3.5153
1886.4 2.5038
1889.5 2.4206
1891.4 2.3434
1909.4 1.8491
1911.7 1.8106
1925 1.4935
1930.1 1.3898
1934.4 1.262
1937.9 1.2251
1941.8 1.1382
1945.3 0.99896
1946.5 0.95506
1949.2 0.89997
1950.4 0.8933
1955.5 0.79066
1957.1 0.74359
1958.2 0.68667
1959 0.66657
1959.8 0.63466
1961.7 0.60205
1963.3 0.58464
1964.1 0.58004
1968 0.51552
1970 0.45116
1970.7 0.42738
1971.5 0.40194
1974.6 0.31506
1976.6 0.28149
1978.9 0.28323
1979.3 0.27407
1980.9 0.26819
1981.3 0.25868
1981.7 0.2576
1982.1 0.24681
1982.8 0.23916
1984.8 0.19983
1985.6 0.1738
1986 0.1792
1986.4 0.16864
1988.7 0.1445
1989.1 0.1421
1989.9 0.14542
1990.3 0.14697
1990.7 0.16121
1992.2 0.18329
1992.6 0.19602
1993 0.20052
1993.4 0.2222
1993.8 0.22574
1995 0.25677
1995.7 0.26938
1996.1 0.28485
1998.5 0.32867
1999.2 0.33509
2000 0.34459
2000.4 0.35389
2002 0.35359
2002.8 0.36201
2003.5 0.36302
2004.7 0.38078
2005.1 0.38252
2005.5 0.39784
2006.3 0.41245
2007.5 0.45616
2008.6 0.48768
2011.7 0.57005
2014.9 0.61034
2015.7 0.61507
2019.6 0.70967
2023.1 0.83434
2025.8 0.8789
2028.2 0.8526
2029.3 0.82151
2032.5 0.79305
2033.2 0.79883
2037.5 0.98273
2040.7 1.0429
2042.2 1.0531
2045.7 1.123
2049.6 1.2359
2051.6 1.2494
2055.9 1.2759
2057.8 1.316
2066.4 1.5855
2070.3 1.6525
2077 1.8648
2080.9 1.9029
2084.8 1.984
2093 2.2099
2096.5 2.2579
2106.3 2.5177
2112.5 2.6793
2116 2.8104
2120 2.8642
2132.1 3.1313
2136.8 3.2046
2145 3.4165
2151.2 3.5001
2199.6 4.9486
2230.1 5.8829
2236.4 6.1246
2301.6 8.8323
2313.3 9.5441
2327.8 9.2509
2332.1 9.6037
2340.7 10.48
2362.1 12.438
2369.6 13.092
2377 13.624
2380.5 13.614
2396.9 12.149
2402.8 10.066
2406.7 9.7259
2409.4 9.8248
2411.8 10.168
2419.6 11.279
2428.2 12.293
2441.8 14.498
2467.6 17.472
2473.9 17.687
2480.1 18.831
2491.8 21.338
2498.5 22.35
2509.8 21.1
2514.1 20.018
2517.2 20.77
2536 26.934
2556.3 34.203
2586.4 49.645
2593.4 53.594
2605.9 65.309
2612.9 67.931
2616.8 71.837
2622.7 83.758
2634 111.91
2637.5 114.2
2640.7 117.67
2644.2 128.71
2649.3 154.69
2652.4 170.31
2654.7 175.58
2657.5 172.44
2659.8 162.12
2663.3 139.64
2668.8 107.89
2675 76.617
2677 75.73
2678.9 79.178
2680.9 87.197
2682.9 101.01
2691.1 200.16
2692.6 211.51
2694.2 213.85
2696.5 204.37
2701.2 182.53
2702.8 183.51
2706.3 171.88
2711.8 153.82
2718.4 137.27
2722.3 118.74
2732.5 79.585
2742.2 56.547
2745 54.908
2748.9 55.706
2751.6 58.884
2759 72.624
2761.8 70.625
2768 64.763
2771.1 66.215
2777 70.148
2780.5 68.843
2791.1 63.051
2795 60.086
2809.8 46.866
2829.7 39.286
2836 37.855
2850.4 34.062
2864.9 30.565
2871.9 29.694
2883.6 28.329
2889.9 27.565
2908.2 23.177
2923.5 19.631
2929 19.203
2932.5 19.783
2936 21.579
2940.7 24.447
2943.8 25.176
2948.9 24.853
2964.9 22.229
2974.3 23.162
2990.7 26.215
2998.9 27.463
3021.5 29.116
3036 27.645
3046.9 26.173
3062.5 24.244
3078.2 22.639
3087.2 21.605
3107.1 19.765
3113.7 20.164
3127.4 20.622
3156.7 19.221
3174.7 18.243
3181.3 18.49
3191.5 18.632
3199.7 18.685
3204 18.405
3237.9 15.255
3253.6 14.754
3265.3 15.823
3270.8 16.511
3283.3 16.013
3292.2 16.123
3306.7 16.263
3322.7 15.241
3329 14.874
3350.4 13.889
3357.5 13.567
3363.7 13.986
3371.1 15.127
3375.8 15.416
3389.1 15.604
3397.3 15.5
3405.1 15.39
3430.5 13.977
3437.2 14.413
3480.9 12.732
3495 12.607
3499.7 12.546
3517.2 12.678
3522.3 12.487
3526.2 12.926
3531.3 13.294
3541.9 13.138
3555.5 13.27
3560.6 13.077
3572.7 12.972
3590.3 12.327
3617.2 12.11
3639.9 11.856
3651.2 11.541
3662.2 11.197
3687.2 12.611
3693 13.141
3698.5 12.931
3706.3 12.343
3728.6 11.587
3733.7 11.397
3771.2 10.491
3782.5 11.184
3788.3 11.282
3798.9 10.639
3809.8 10.282
3815.7 10.486
3831.3 11.891
3836 12.185
3843 12.349
3858.7 11.379
3866.5 11.166
3875.1 11.091
3884.4 11.095
3910.2 10.627
3914.5 10.515
3922.7 10.271
3927 10.248
3954 9.7765
3967.6 9.6669
3973.5 9.5177
3993 9.3935
4000.1 9.3174
4005.5 9.2432
4011 9.1242
4016.5 8.8604
4023.9 8.753
4040.3 8.4232
4047.3 8.276
4050.1 8.1565
4055.5 8.0366
4059.8 8.3441
4062.6 8.4444
4078.6 7.9854
4083.3 7.8479
4088.7 7.6985
4107.1 7.3979
4112.6 7.6568
4116.5 7.7655
4122.7 7.787
4127.8 7.7995
4139.5 7.8262
4142.6 7.9757
4152 8.4773
4162.6 10.136
4168.8 9.8924
4171.9 9.8922
4174.3 10.147
4177 10.816
4182.1 12.927
4189.9 17.639
4193.4 18.976
4196.9 19.129
4222.3 17.135
4230.1 16.051
4248.9 15.912
4270.4 14.956
4287.2 14.227
4292.6 14.105
4299.3 14.01
4304.8 13.851
4311.8 13.723
4321.9 13.635
4369.6 12.769
4388.3 12.63
4406.7 12.468
4442.3 12.494
4447.7 12.449
4451.2 12.562
4459.1 12.407
4466.9 12.513
4473.9 12.475
4491.1 12.688
4496.6 12.563
4513 12.15
4516.5 12.311
4526.2 12.586
4532.9 12.643
4578.2 12.608
4584.8 12.832
4790.7 17.892
4812.2 18.652
4824.3 18.838
4850.1 19.556
4864.1 20.378
4882.5 21.513
4898.1 21.907
4905.5 22.423
4961.8 26.456
4982.1 27.673
4987.2 28.003
4996.2 28.473
5015.7 29.651
5022.7 30.308
5028.2 31
5070 33.784
5081.7 34.084
5107.1 35.154
5113.8 35.915
5120 36.719
5128.2 37.766
5158.3 43.341
5168 45.167
5214.5 55.282
5225.1 57.693
5238.8 57.325
5245.8 58.097
5261.4 62.347
5278.6 68.409
5311 76.065
5318.8 80.411
5327.4 84.98
5339.5 89.509
5352 92.03
5361 97.555
5371.6 106.59
5380.2 116.51
5397.3 130.31
5411.8 141.86
5417.7 140.85
5427 134.91
5433.7 140.6
5446.6 156.31
5454.8 150.74
5459.5 151.6
5488.8 176.12
5498.1 197.5
5507.1 227.14
5510.6 230.21
5520 223.57
5523.1 236.84
5527.4 268.82
5534.5 331.79
5537.2 340.12
5540.3 330.04
5544.2 318.18
5555.2 310.18
5559.9 299.81
5562.2 311.46
5565.3 347.14
5568.8 413.08
5574.3 544.74
5576.3 570.21
5578.2 563.79
5580.2 526.24
5583.3 441.28
5588.8 328.53
5594.2 255.39
5599.7 204.12
5602.8 198.72
5604.8 209.05
5607.1 236.03
5613 334.06
5614.9 346.24
5616.9 340.74
5619.6 315.24
5638.4 166.58
5641.1 165.66
5645.4 175.77
5654.8 202.83
5657.9 192.6
5666.5 156.18
5670 136.02
5678.6 94.255
5680.9 92.098
5683.7 95.499
5689.1 113.27
5691.9 119.64
5694.6 119.76
5697.4 121.62
5699.3 130.48
5701.6 151.42
5704.8 185.9
5706.7 199.6
5708.7 202.9
5711.4 195.83
5717.7 176.51
5725.5 155.31
5740.7 122.09
5753.2 102.01
5759.9 94.671
5773.1 87.471
5779.8 89.503
5786.4 87.506
5809.9 76.46
5816.5 77.947
5824.7 77.565
5834.9 75.375
5843.1 76.13
5857.9 65.125
5863.4 62.28
5888.8 51.216
5899.7 50.925
5914.9 53.423
5919.6 52.57
5922.7 53.383
5930.9 60.133
5932.9 58.07
5940.7 48.823
5943.1 47.647
5950.9 43.865
5959.1 43.554
5964.9 44.961
5996.2 53.32
5998.5 54.106
6002.4 54.03
6012.6 50.031
6031.3 33.918
6036 29.433
6038 28.509
6040.7 28.671
6043.5 30.535
6045.4 32.359
6049.7 34.778
6052.4 34.862
6060.2 35.417
6067.7 42.493
6072.4 50.116
6078.6 62.646
6086.4 70.708
6089.9 71.346
6094.6 67.178
6097.7 64.934
6106.7 67.614
6114.5 64.16
6122 57.703
6124.7 58.014
6137.6 67.407
6153.2 67.575
6157.5 67.501
6161.4 63.824
6164.9 59.012
6168.8 52.673
6177.4 40.442
6185.3 34.571
6188.4 34.13
6193.5 34.104
6204 36.845
6208.7 36.969
6218.1 33.086
6220 31.486
6230.6 24.621
6233.7 24.299
6237.6 26.036
6243.1 30.411
6248.1 30.853
6252.8 29.595
6256.7 28.231
6266.5 22.038
6275.5 22.638
6286.8 29.872
6294.6 32.291
6305.6 31.421
6311 31.849
6316.9 28.861
6320 25.661
6325.9 18.269
6328.2 15.626
6330.2 13.888
6331 13.467
6332.1 12.908
6334.9 12.388
6336 12.375
6339.9 12.275
6341.1 12.161
6347.4 11.607
6350.1 10.228
6353.2 7.7957
6354.4 6.679
6356 5.6428
6356.7 5.1271
6357.5 4.8101
6360.3 3.827
6360.6 3.9445
6361 3.6874
6361.4 3.5635
6363.4 3.6893
6364.9 4.4972
6367.7 6.8978
6371.2 10.15
6373.5 12.309
6378.2 15.521
6381.3 16.192
6391.1 16.244
6392.7 16.45
6393.5 16.619
6397 18.898
6400.5 22.608
6404 25.14
6405.6 25.509
6407.9 25.789
6410.6 25.979
6414.2 26.251
6419.2 25.345
6420.8 25.01
6431.3 26.272
6438.8 22.576
6446.2 24.723
6449.3 26.164
6454 29.373
6455.2 30.088
6458.7 31.845
6465.3 34.276
6470 37.342
6473.9 38.525
6484.1 38.227
6487.2 40.582
6489.2 42.282
6493.5 46.079
6495.4 46.547
6499.3 43.812
6509.9 33.751
6511 33.307
6515.3 32.31
6516.9 32.259
6528.6 29.339
6535.3 30.483
6543.5 35.793
6547.4 39.329
6550.9 40.468
6557.5 38.143
6562.2 36.217
6567.7 35.174
6584.1 37.423
6588.4 39.538
6592.7 41.008
6600.9 42.989
6606.7 41.592
6611.4 40.206
6621.2 34.645
6623.5 35.719
6627.1 37.841
6628.6 38.353
6633.3 41.107
6646.6 50.751
6664.6 60.064
6672.8 64.872
6675.9 65.215
6678.6 64.223
6688.4 57.005
6691.1 57.716
6695.4 57.883
6700.9 58.701
6710.6 63.897
6719.2 70.118
6739.6 68.804
6744.6 69.594
6749.7 69.833
6767.3 75.056
6770.8 74.399
6778.6 73.149
6782.9 75.311
6846.2 119.67
6904 210.42
6918.9 223.67
6929 250.2
6939.9 265.74
6952.1 276.85
6965.3 297.65
6971.6 282.3
6975.9 278.71
6981.7 280.94
7005.6 256.93
7008.3 273.02
7012.6 325.09
7016.9 382.65
7020 410.98
7023.5 423.72
7031.4 447.92
7044.2 557.22
7060.3 762.87
7070.8 939.63
7074.3 957.26
7078.2 920.86
7086.4 783.97
7091.9 675.7
7101.7 511.1
7111.8 409.18
7136.4 258.97
7146.6 219.62
7160.7 175.43
7182.9 131.06
7189.2 120.08
7196.2 110.85
7204 101.62
7207.9 97.527
7211.4 93.118
7227.1 76.753
7236.8 67.969
7241.5 64.121
7245.8 61.12
7249.3 57.783
7254.4 54.004
7260.7 49.413
7266.1 45.036
7276.7 38.325
7279.8 36.523
7282.9 35.361
7292.7 31.559
7295.4 30.791
7303.2 25.856
7304 25.747
7304.8 25.349
7306.4 25.132
7307.5 24.562
7308.3 24.696
7311.8 23.767
7320.4 20.477
7321.6 20.665
7322.4 20.277
7334.5 16.286
7335.7 15.922
7338.8 14.809
7340.7 13.62
7342.3 12.871
7342.7 12.382
7343.5 12.223
7344.3 11.998
7344.6 11.705
7345.8 11.587
7347.4 11.374
7348.9 11.089
7349.7 11.269
7350.1 11.022
7350.5 11.164
7351.3 10.991
7351.7 11.033
7352.1 10.669
7352.5 10.588
7352.8 10.792
7354 10.37
7354.4 10.44
7354.8 10.077
7355.2 10.344
7355.6 10.064
7356.4 10.06
7357.9 9.7037
7358.3 9.7912
7359.1 9.5756
7361.8 9.4007
7363 8.9396
7363.8 8.75
7364.2 8.4903
7365 8.3726
7368.1 6.6684
7368.5 6.703
7368.9 6.0858
7370.4 5.7923
7370.8 5.4668
7371.2 5.5679
7371.6 5.1203
7372 5.1521
7372.8 4.9305
7373.2 4.811
7373.9 4.7778
7374.7 4.4413
7375.5 4.4998
7375.9 4.4497
7376.7 4.1447
7377.8 4.012
7378.2 3.7785
7378.6 3.8848
7379 3.468
7379.4 3.6866
7379.8 3.6413
7380.2 3.4488
7380.6 3.4809
7381 3.6592
7381.4 3.4829
7383.3 3.371
7384.1 3.5808
7384.5 3.4629
7385.3 3.7129
7385.7 3.6366
7386.4 3.8626
7386.8 3.7792
7387.2 3.8846
7387.6 4.1558
7388 4.3154
7388.4 4.3242
7388.8 4.1598
7389.2 4.4259
7389.6 4.3901
7390 4.6177
7390.3 4.5774
7391.9 5.0978
7392.7 4.9407
7393.1 5.2125
7393.5 5.1766
7393.9 4.9713
7395 5.1608
7395.8 5.0033
7396.2 5.2036
7396.6 5.1551
7397.4 5.2716
7397.8 5.3001
7398.2 5.1184
7398.6 5.4017
7399.3 5.417
7400.1 5.65
7400.9 6.0632
7401.7 6.1781
7402.1 6.5278
7402.8 6.744
7403.2 6.8403
7403.6 7.3189
7404 7.3263
7404.4 7.5671
7404.8 7.6121
7405.2 7.9862
7406.8 8.6446
7407.5 8.8127
7409.5 9.6353
7409.9 9.563
7410.3 9.8047
7411.4 9.9994
7412.6 10.356
7413 10.174
7414.2 10.84
7414.6 10.853
7415 11.313
7416.1 11.388
7416.9 11.971
7417.7 12.111
7418.9 12.585
7419.6 12.609
7421.2 12.907
7422 12.958
7423.2 13.198
7424.3 13.287
7426.3 13.578
7426.7 13.991
7427.5 13.983
7429 14.723
7431.8 16.005
7435.3 17.157
7436.4 17.365
7437.6 17.721
7445.8 21.264
7447.4 21.932
7454.4 24.434
7455.6 25.366
7470.4 32.797
7477.8 32.531
7479 32.291
7486.8 31.211
7488.4 30.42
7490.7 29.833
7491.9 29.333
7502.5 28.22
7505.6 28.822
7506.4 29.328
7508.7 30.273
7511.4 30.969
7517.7 32.598
7519.3 33.114
7525.5 34.236
7528.2 34.326
7531.4 34.769
7534.1 35.487
7538.8 36.47
7547.4 37.778
7551.7 38.398
7557.1 38.359
7564.6 40.055
7577.1 42.275
7580.2 42.197
7588 44.094
7590 44.444
7611.8 46.003
7613.4 46.541
7624.3 48.516
7630.6 50.952
7641.5 54.452
7643.5 55.071
7649.3 55.192
7655.2 54.94
7659.1 52.437
7663 50.694
7664.6 49.995
7677.1 53.474
7688 61.09
7721.6 86.814
7734.1 96.86
7747.4 113.05
7752.9 114.33
7788.4 141.64
7798.6 158.49
7808.7 172.9
7816.9 183.32
7848.9 252.62
7865.7 325.15
7876.3 403.21
7883.7 459.74
7890.7 495.16
7893.9 478.49
7898.6 445.64
7900.9 453.84
7904 490.98
7909.9 607.36
7920 893.28
7922.8 926.42
7925.9 915.3
7939.2 822.88
7942.7 797.79
7959.9 581.04
7974.7 400.88
7984.9 332.25
7995.4 268.3
8004 236.28
8014.2 198.24
8019.7 189.4
8031.4 172.27
8053.6 134.92
8061.5 133.94
8068.1 133.24
8073.2 127.64
8088 107.71
8123.6 82.663
8150.9 80.009
8159.5 73.719
8169.3 66.529
8187.2 60.594
8190 58.994
8194.3 57.172
8202.1 58.103
8205.6 59.433
8209.5 59.514
8212.6 58.043
8216.5 55.5
8223.2 51.644
8244.7 45.131
8251.3 46.096
8254.4 45.083
8256.8 43.908
8267.7 45.422
8270.4 48.363
8275.9 54.499
8279.4 56.647
8284.5 58.922
8291.5 59.288
8296.2 58.993
8302.5 62.388
8308.7 68.072
8313 69.486
8318.9 68.2
8338 64.66
8343.9 60.345
8380.2 48.05
8397.4 46.761
8412.6 45.11
8416.5 45.774
8430.2 46.541
8436.5 46.906
8444.7 46.698
8453.3 45.003
8460.7 43.367
8466.5 43.584
8484.5 41.797
8487.6 41.075
8522 37.869
8585.3 29.37
8588.4 29.524
8602.1 29.617
8613.8 28.653
8629 28.356
8638.4 28.952
8653.3 27.617
8657.6 26.775
8663 26.615
8683.3 24.254
8687.6 24.487
8708.7 23.221
8711.1 22.94
8739.2 19.545
8740.4 19.532
8748.2 18.461
8754.4 18.086
8756.4 18.079
8759.5 17.681
8765.8 17.686
8769.7 17.693
8774.7 17.051
8778.3 17.004
8782.2 16.679
8785.7 16.027
8791.5 15.478
8800.1 15.365
8806 15.924
8809.9 16.054
8815.4 15.728
8819.3 15.661
8821.2 15.801
8833.7 13.775
8839.6 12.864
8843.9 13.44
8845.4 13.733
8852.1 13.598
8853.7 13.289
8855.2 13.291
8865 12.118
8868.5 11.26
8869.7 10.748
8870.4 10.618
8871.6 10.208
8874.4 9.4122
8874.7 9.1895
8875.5 9.0559
8880.6 8.7078
8886.9 9.2885
8890.4 9.9842
8891.2 10.285
8892.7 10.806
8894.7 11.615
8896.2 12.227
8897.4 12.892
8903.7 15.011
8906 15.223
8927.5 15.839
8929.4 15.67
8931.8 15.341
8934.5 14.937
8938.4 14.656
8940 14.485
8942.7 14.229
8950.1 14.339
8952.1 14.542
8953.7 14.515
8957.2 14.718
8958.7 14.727
8963 15.658
8964.2 16.104
8965.8 16.69
8970.4 17.975
8972.8 18.507
8977.1 19.647
8981 20.545
8995.5 25.424
8999 26.221
9004.4 29.783
9008.7 34.471
9013.8 41.851
9018.9 49.439
9024.4 54.822
9032.6 59.784
9036.1 58.982
9041.5 54.663
9045.1 52.218
9052.5 50.439
9059.1 53.036
9063.4 55.478
9067.7 55.165
9072.8 51.287
9082.6 44.979
9099 41.476
9102.1 40.398
9112.2 37.593
9134.5 36.35
9138 36.135
9199.4 28.599
9201.7 28.307
9215 27.657
9218.9 27.565
9237.6 26.912
9271.6 25.412
9275.5 25.556
9277.5 25.402
9281.8 25.141
9283.7 24.962
9288 24.999
9291.9 24.915
9298.2 24.729
9308.3 24.445
9397.4 22.788
9399.4 22.597
9406 22.584
9409.5 22.398
9413.8 22.112
9421.6 22.207
9423.2 21.921
9428.7 21.88
9448.6 21.684
9452.1 21.482
9456.4 21.622
9461.1 21.524
9509.9 21.277
9512.6 21.335
9518.9 21.24
9521.6 21.343
9541.2 20.985
9544.3 20.924
9550.5 21.037
9551.7 21.037
9577.9 20.752
9579.1 20.554
9584.1 20.321
9587.3 20.48
9593.5 20.114
9597 20.123
9604.4 20.3
9616.9 20.057
9617.7 19.89
9626.7 19.911
9645.5 19.75
9647 19.65
9651.3 19.743
9663.4 19.558
9667.7 19.775
9670.9 19.574
9674.8 19.593
9753.7 19.866
9754.8 19.907
9766.6 19.779
9770.9 19.854
9775.5 19.531
9778.7 19.385
9784.5 19.516
9813.4 19.022
9817.3 18.866
9821.2 19.215
9829.1 19.264
9830.6 19.145
9834.1 19.428
9837.3 19.549
9839.2 19.346
9858.7 19.107
9863.8 19.196
9871.6 18.94
9874.4 19.192
9882.6 18.618
9884.1 18.697
9888 18.879
9891.9 18.598
9893.1 18.426
9895.1 18.395
9900.9 18.653
9906.8 18.372
9909.1 18.422
9911.1 18.532
9913 18.702
9917.7 18.618
9921.6 18.53
9924 18.706
9930.6 18.868
9934.5 18.75
9941.2 19.198
9945.5 18.978
9947 18.941
9951.3 19.137
9952.9 19.184
9958.7 19.062
9961.1 19.095
9964.2 19.242
9971.6 19.127
9975.9 19.293
9980.2 19.433
9982.2 19.214
9983 19.274
9993.5 19.355
9995.5 19.45
9996.2 19.204
9997 19.298
10002 19.364
10006 19.616
10015 19.637
10017 19.655
10019 19.748
10023 19.612
10026 19.528
10030 19.878
10036 19.659
10038 19.426
10045 19.533
10050 19.207
10053 19.273
10054 19.365
10102 19.334
10106 19.455
10110 19.657
10160 19.725
10163 19.804
10166 19.542
10167 19.515
10172 19.727
10175 19.943
10177 19.983
10179 19.758
10180 19.69
10190 20.186
10192 19.989
10201 20.52
10202 20.526
10227 21.297
10230 21.189
10232 21.133
10234 21
10236 21.097
10244 21.21
10250 21.302
10262 21.479
10264 21.715
10270 21.744
10274 21.882
10281 22.306
10284 22.216
10292 22.822
10294 22.483
10296 22.699
10300 22.804
10306 23.441
10309 23.419
10315 23.712
10316 23.911
10326 24.64
10346 26.215
10355 26.603
10357 26.736
10365 26.592
10367 26.686
10370 26.794
10375 26.75
10399 28.923
10404 28.884
10413 29.116
10420 29.492
10422 29.692
10443 31.077
10453 32.117
10456 32.469
10463 33.721
10466 33.771
10469 34.064
10474 34.886
10489 33.493
10506 36.201
10518 37.519
10520 38.266
10523 38.93
10530 40.527
10532 40.608
10533 41.095
10545 44.562
10551 46.504
10558 47.972
10560 48.502
10563 50.667
10567 52.3
10594 59.627
10596 57.422
10602 48.411
10604 44.515
10608 41.187
10610 40.641
10614 42.697
10622 52.372
10626 58.803
10632 62.983
10635 63.416
10640 60.437
10645 54.17
10651 44.684
10655 41.52
10660 40.741
10664 43.215
10678 62.049
10680 61.191
10685 56.023
10687 51.973
10694 45.547
10700 43.208
10703 42.629
10706 40.457
10725 23.104
10729 21.787
10732 20.874
10740 18.912
10749 17.223
10751 16.974
10754 16.565
10754 16.711
10756 16.557
10758 16.26
10761 15.43
10762 15.337
10765 14.73
10767 14.552
10774 13.803
10776 13.436
10782 13.107
10796 10.891
10797 10.831
10798 10.497
10799 10.45
10801 9.9626
10803 9.6498
10803 9.5747
10805 9.6432
10805 9.717
10806 9.482
10808 9.6944
10808 9.5044
10809 9.6766
10815 9.1104
10816 9.1669
10817 8.9544
10817 9.0632
10819 9.0341
10821 9.1968
10827 9.15
10828 9.3028
10828 9.0956
10829 9.2683
10829 9.0977
10831 9.4243
10832 9.4401
10833 9.6359
10833 9.5359
10834 9.7168
10839 10.172
10840 10.083
10841 10.047
10847 10.541
10848 10.77
10849 10.707
10863 10.284
10863 10.502
10866 10.158
10867 10.064
10867 9.9116
10868 10.045
10872 10.065
10873 10.106
10873 10.029
10874 10.242
10876 10.179
10878 10.265
10879 10.426
10880 10.302
10881 10.226
10882 10.567
10882 10.264
10883 10.651
10883 10.466
10884 10.793
10885 10.767
10885 11.084
10888 11.304
10889 11.407
10898 11.166
10898 11.432
10899 11.153
10902 11.131
10904 10.733
10905 10.759
10906 10.57
10907 10.524
10908 10.49
10908 10.579
10909 10.468
10914 10.642
10915 10.7
10916 10.623
10917 10.744
10918 10.496
10919 10.576
10920 10.355
10926 10.504
10927 10.436
10928 10.464
10928 10.268
10929 10.52
10932 9.9064
10933 9.8647
10936 10.133
10937 10.284
10938 10.119
10939 10.448
10940 10.507
10941 10.736
10942 10.854
10953 11.994
10955 11.657
10956 11.684
10958 11.255
10965 10.561
10965 10.782
10966 10.392
10967 10.511
10967 10.273
10968 10.167
10969 9.8927
10974 9.1439
10975 9.3521
10976 9.1034
10977 9.3936
10978 9.3035
10979 9.4693
10985 8.3782
10986 8.4772
10986 8.2609
10997 8.6631
10999 8.5655
11001 8.8793
11004 9.1964
11004 9.4168
11006 9.7792
11006 9.7905
11008 10.204
11008 9.9634
11010 10.341
11011 10.727
11021 14.581
11030 15.452
11036 13.515
11037 12.982
11038 12.704
11038 12.811
11039 11.954
11040 12.07
11041 11.559
11041 11.361
11042 11.509
11043 10.935
11043 10.973
11044 10.612
11045 10.418
11046 9.9829
11051 8.8978
11051 8.9814
11051 8.7857
11052 8.9383
11052 8.7576
11062 10.126
11062 9.8916
11063 10.178
11064 10.131
11065 10.14
11066 10.201
11066 10.444
11067 10.478
11068 10.568
11070 10.58
11070 10.866
11071 10.798
11072 10.854
11074 10.85
11074 10.999
11076 10.637
11079 11.092
11080 11.229
11086 11.951
11087 11.753
11088 12.056
11088 11.745
11089 11.942
11092 11.827
11092 11.644
11093 11.641
11094 11.505
11097 10.927
11098 10.469
11099 10.236
11099 10.188
11100 9.3042
11101 8.9752
11102 8.634
11103 8.0711
11108 6.787
11108 6.4255
11108 6.3541
11109 6.0849
11109 6.0389
11111 5.2511
11111 5.3045
11112 4.9149
11113 4.5797
11114 3.7267
11116 3.3761
11116 3.0837
11117 3.1836
11117 3.081
11118 2.8416
11118 2.9623
11119 2.7845
11120 2.7358
11121 2.9467
11121 2.9878
11122 2.8982
11122 2.939
11122 2.8836
11123 3.1406
11123 3.1818
11124 3.3261
11124 3.3305
11124 3.4454
11125 3.3731
11125 3.585
11126 3.4485
11126 3.8554
11126 3.8005
11127 3.9307
11128 3.8465
11128 4.0135
11128 4.0364
11129 4.2212
11129 4.2377
11129 4.1263
11130 4.3765
11130 4.5125
11131 4.4966
11131 4.7686
11131 4.6544
11132 4.6751
11132 4.9427
11133 4.9854
11133 5.3191
11134 5.3013
11135 5.7435
11135 5.753
11136 6.1546
11137 6.1175
11138 6.6609
11138 6.5433
11139 6.7819
11140 6.8022
11140 6.7995
11140 7.023
11142 6.9294
11143 7.0622
11143 6.8133
11144 7.0923
11144 6.8608
11144 7.0955
11146 7.3104
11147 7.4606
11148 7.4431
11149 7.5033
11151 7.4623
11153 7.0431
11153 6.9735
11153 7.1481
11154 6.9239
11156 6.7177
11157 6.8087
11157 6.5471
11158 6.8357
11159 6.7331
11160 6.806
11161 6.7582
11161 7.1132
11162 7.021
11169 7.3903
11170 7.4865
11173 8.5305
11174 8.8082
11176 10.065
11177 10.052
11178 10.54
11179 10.643
11179 10.986
11180 11.011
11181 11.641
11183 11.808
11184 12.226
11184 12.119
11186 12.673
11191 13.311
11197 13.215
11197 13.416
11198 13.233
11204 14.777
11206 14.562
11208 14.974
11208 14.643
11210 15.035
11212 15.196
11215 15.572
11215 15.247
11216 15.273
11217 15.033
11219 14.74
11219 14.449
11220 14.541
11220 14.185
11221 14.06
11227 13.245
11228 12.934
11228 12.832
11229 12.489
11230 12.289
11231 11.474
11233 11.268
11237 10.352
11238 10.57
11239 10.226
11240 10.387
11240 10.146
11241 10.219
11242 10.013
11243 10.106
11244 9.6662
11245 9.9002
11245 9.6683
11246 9.7967
11247 9.4157
11247 9.567
11248 9.3911
11248 9.6835
11250 9.638
11251 9.6475
11253 9.5894
11253 9.6899
11254 9.6052
11255 9.5981
11256 9.6207
11258 9.3401
11259 9.3134
11259 9.0675
11261 9.2866
11264 9.3286
11265 9.2349
11265 9.6574
11265 9.3551
11270 9.2313
11270 9.1503
11271 9.2327
11272 8.9854
11278 9.1933
11279 9.4916
11279 9.4107
11280 9.6362
11280 9.4777
11281 9.7788
11281 9.4897
11283 9.5549
11285 9.5641
11286 9.6322
11287 9.5909
11288 9.8012
11295 11.121
11296 11.222
11299 11.34
11300 11.322
11303 11.756
11303 11.637
11304 11.921
11311 12.411
11312 12.234
11312 12.584
11313 12.345
11313 12.507
11315 12.723
11317 13.495
11318 13.972
11319 13.846
11319 14.282
11329 15.414
11332 15.759
11335 15.586
11336 15.22
11337 15.162
11345 14.888
11346 14.792
11348 14.244
11349 14.281
11356 14.522
11358 14.994
11372 14.654
11373 14.433
11373 14.654
11374 14.249
11374 14.437
11374 14.162
11375 14.409
11375 14.083
11377 14.141
11378 13.804
11378 14.127
11379 13.946
11379 14.244
11380 14.188
11381 14.588
11381 14.707
11382 14.962
11383 15.387
11384 15.593
11387 16.245
11388 16.333
11401 19.136
11402 19.003
11406 19.421
11407 19.447
11410 19.691
11412 19.109
11413 19.137
11414 18.679
11416 18.67
11419 18.781
11419 18.488
11420 18.763
11421 18.65
11428 17.411
11428 16.956
11430 16.397
11435 15.23
11438 14.172
11439 13.977
11440 13.616
11441 13.499
11444 13.465
11444 13.797
11445 13.568
11446 13.971
11451 14.994
11452 15.015
11453 15.358
11454 15.515
11458 17.133
11458 16.969
11461 18.386
11468 20.34
11476 20.616
11479 19.894
11481 19.6
11482 19.039
11483 19.067
11483 18.537
11484 18.798
11485 18.355
11487 17.385
11488 16.768
11490 16.096
11493 14.54
11494 14.464
11495 13.808
11496 13.668
11497 13.679
11499 13.277
11500 13.316
11501 12.925
11503 12.63
11504 12.26
11505 12.164
11506 11.896
11507 11.783
11510 11.393
11511 11.38
11512 11.033
11512 11.162
11514 10.505
11514 10.33
11515 9.8879
11518 9.0188
11519 8.6086
11519 8.9416
11520 8.891
11520 8.61
11521 8.6495
11522 8.4699
11522 8.5735
11523 8.0814
11523 8.4619
11524 8.0297
11524 7.8818
11525 7.8972
11528 6.3401
11529 5.9848
11530 5.7779
11531 5.485
11531 5.6623
11532 5.4124
11533 5.3917
11533 5.3487
11534 5.1119
11536 5.1728
11537 4.8592
11538 4.89
11538 4.6399
11539 4.5329
11539 4.2919
11540 4.3516
11540 4.1933
11540 4.2637
11541 3.9087
11542 3.852
11543 3.6767
11545 3.7575
11545 3.6343
11545 3.7268
11546 3.676
11547 3.902
11547 3.7874
11548 4.0404
11549 3.8993
11551 4.0316
11551 3.7577
11552 3.9262
11552 3.6912
11553 3.7135
11553 3.3776
11553 3.4591
11554 3.228
11554 3.304
11554 3.2924
11555 3.1948
11556 3.2395
11556 2.962
11556 2.8793
11557 3.0921
11557 3.178
11558 2.9962
11558 3.0509
11559 3.0109
11560 3.1993
11560 3.0009
11560 3.2933
11562 3.0122
11562 3.2268
11563 2.936
11564 2.9885
11564 2.7402
11565 2.611
11565 2.5759
11565 2.6196
11566 2.7524
11567 2.3634
11567 2.4416
11568 2.1916
11568 2.3412
11569 2.3101
11570 2.5322
11570 2.2929
11571 2.5657
11571 2.6658
11572 2.4728
11573 2.676
11573 2.7157
11574 2.5576
11574 2.2991
11574 2.6276
11575 2.3616
11575 2.5149
11576 2.3521
11577 2.2361
11577 2.1074
11578 2.3709
11578 2.0722
11578 1.9115
11579 2.1145
11579 2.1928
11579 2.0946
11581 2.5119
11581 2.3814
11581 2.3691
11582 2.6187
11583 2.821
11583 2.8487
11584 3.1271
11584 3.0553
11585 3.1334
11585 3.1301
11585 2.9821
11586 3.344
11586 3.1779
11587 3.4525
11587 3.4143
11587 3.4723
11588 3.3797
11588 3.3761
11588 3.4599
11589 3.4418
11589 3.3374
11590 3.3201
11590 3.5729
11590 3.6926
11591 3.3747
11591 3.4191
11592 3.9284
11593 3.7631
11593 4.1443
11594 4.0526
11594 4.3537
11595 4.3808
11595 4.2973
11595 4.4265
11596 4.7429
11596 4.8945
11597 4.8738
11597 5.0721
11597 5.1309
11598 5.0465
11599 5.2877
11599 5.2436
11599 5.45
11600 5.3349
11600 5.4942
11601 5.347
11601 5.6608
11602 5.5869
11604 6.1394
11608 7.5027
11608 7.481
11609 7.7851
11610 7.7524
11611 7.6026
11611 7.8776
11612 7.7455
11612 7.8887
11612 7.731
11613 7.874
11613 7.6341
11615 7.5966
11615 7.4471
11615 7.5772
11616 7.4713
11617 7.6166
11617 7.4186
11618 7.6766
11622 8.3041
11623 8.1071
11624 8.3143
11624 8.4734
11624 8.2373
11626 8.2892
11626 8.5758
11627 8.4573
11633 9.8932
11634 10.158
11639 10.04
11639 10.271
11640 9.9629
11641 10.291
11642 10.073
11643 10.224
11649 10.774
11649 10.467
11651 10.687
11652 10.36
11653 10.63
11654 10.474
11655 10.64
11656 11.078
11657 10.949
11658 10.694
11658 11.118
11660 11.3
11661 11.098
11664 10.529
11665 9.8476
11665 10.094
11666 9.7163
11673 9.6751
11674 9.6208
11675 9.4209
11676 9.4421
11677 9.1755
11677 9.4075
11678 9.1391
11679 9.429
11680 9.2386
11685 9.9587
11685 9.8717
11685 10.369
11687 10.058
11688 10.207
11690 9.988
11691 9.7828
11692 10.112
11692 9.7672
11693 9.9556
11694 9.8968
11698 10.059
11699 9.9967
11700 10.26
11701 9.9232
11701 10.134
11702 9.921
11703 10.092
11703 9.8774
11703 9.9996
11704 9.6861
11705 9.9539
11705 9.8014
11706 10.087
11706 9.9469
11708 10.387
11710 10.632
11710 10.947
11711 10.924
11711 11.227
11712 10.991
11713 11.433
11713 11.321
11713 11.565
11714 11.302
11715 11.788
11715 11.381
11716 11.555
11717 11.763
11718 11.56
11719 11.749
11719 11.625
11720 12.022
11720 11.863
11721 12.198
11722 12.031
11723 12.198
11724 12.184
11725 12.139
11726 12.288
11726 11.963
11727 12.365
11729 12.043
11732 12.201
11733 12.393
11735 12.865
11736 13.1
11736 12.879
11737 12.961
11740 12.957
11742 12.51
11743 12.987
11743 12.591
11751 13.375
11752 12.958
11752 13.266
11754 13.01
11754 13.053
11755 12.863
11756 12.826
11759 12.827
11761 13.14
11761 13.027
11762 13.246
11770 12.795
11771 13.091
11771 12.662
11772 13.386
11772 13.062
11774 13.468
11774 13.185
11775 13.807
11776 13.776
11779 14.207
11779 13.785
11785 14.248
11786 14.606
11787 14.315
11787 14.824
11795 14.942
11795 14.757
11796 15.115
11796 14.911
11797 15.19
11798 14.991
11799 15.295
11800 15.964
11803 16.613
11805 16.546
11805 16.426
11806 16.863
11807 16.373
11808 16.353
11811 16.419
11815 16.413
11816 16.417
11818 15.979
11819 16.229
11820 15.814
11826 16.133
11827 16.213
11829 16.343
11831 16.379
11831 16.091
11832 16.123
11833 15.851
11833 16.241
11835 15.552
11835 16.023
11838 15.787
11839 15.954
11842 16.148
11842 15.769
11846 15.369
11847 15.201
11849 15.183
11853 15.131
11854 15.364
11854 15.221
11855 14.911
11856 15.044
11858 14.386
11859 14.389
11859 14.013
11860 14.197
11860 13.957
11862 13.952
11862 13.612
11863 14.022
11864 13.859
11865 14.171
11866 14.232
11869 14.432
11869 14.327
11871 14.139
11872 14.318
11872 14.007
11874 14.311
11876 14.573
11881 14.606
11887 13.708
11887 13.78
11888 13.28
11889 13.754
11890 13.614
11891 13.862
11892 13.751
11893 14.041
11894 13.839
11894 14.012
11894 13.806
11895 14.087
11897 14.026
11898 13.922
11901 13.708
11901 14.088
11902 13.9
11903 14.209
11903 13.687
11903 13.921
11904 13.655
11905 13.877
11910 12.236
11910 12.28
11911 11.873
11912 11.613
11913 11.334
11913 11.336
11914 11.402
11914 10.972
11916 11.222
11918 11.04
11919 10.571
11919 10.843
11920 10.769
11921 10.188
11922 10.137
11922 10.237
11924 9.6765
11924 9.8398
11925 9.393
11925 9.7581
11926 9.7217
11926 9.4851
11928 9.7554
11930 9.5141
11930 10.108
11931 10.025
11932 10.199
11932 10.035
11933 10.3
11933 9.9851
11935 10.292
11935 9.9392
11936 10.051
11937 9.8451
11937 10.077
11937 9.7991
11942 10.374
11944 11.097
11944 10.951
11945 11.216
11946 11.811
11947 11.393
11947 11.872
11948 11.69
11949 11.709
11950 11.674
11951 11.777
11956 12.504
11957 12.64
11958 12.715
11959 13.12
11960 12.967
11961 12.673
11962 12.698
11962 13.109
11963 12.576
11966 12.311
11966 12.597
11967 12.363
11967 12.755
11968 12.532
11969 13.011
11970 12.792
11970 13.398
11972 13.242
11973 13.427
11974 13.253
11974 13.753
11975 13.245
11976 13.259
11976 13.373
11977 13.071
11978 13.511
11979 13.389
11979 13.583
11982 13.788
11983 14.041
11984 14.344
11984 14.52
11985 14.278
11985 14.511
11986 14.234
11986 14.557
11991 14.024
11992 14.372
11993 14.178
11994 14.599
11994 14.433
11995 14.837
11995 14.816
11999 15.262
12001 15.313
12004 15.124
12004 15.264
12005 15.033
12005 15.423
12008 15.32
12008 15.571
12009 15.332
12010 15.403
};

\addplot [thick, chocolate22711434]
table {%
0.38476 0.32223
0.76952 0.22192
1.539 0.14566
1.9238 0.13139
2.3086 0.11309
2.6933 0.11355
3.0781 0.095915
3.4628 0.12307
3.8476 0.13092
5.0019 0.094374
5.3866 0.096309
5.7714 0.08544
6.1562 0.059693
6.5409 0.052536
6.9257 0.065215
7.3104 0.066211
7.6952 0.071273
8.08 0.062825
8.4647 0.066272
8.8495 0.049383
9.2342 0.045931
9.619 0.040694
10.389 0.04971
10.773 0.046483
11.158 0.035292
11.543 0.033715
11.928 0.034752
12.312 0.029268
12.697 0.033948
13.082 0.044872
13.467 0.045842
13.851 0.042425
14.236 0.036617
15.006 0.052857
15.39 0.057524
15.775 0.064604
16.545 0.091109
16.929 0.1031
17.314 0.11292
18.468 0.12486
20.392 0.17656
21.931 0.20125
22.316 0.21912
22.701 0.22586
23.47 0.25838
24.24 0.28728
24.625 0.28992
25.779 0.32303
30.011 0.47855
31.55 0.53648
32.32 0.58023
34.628 0.682
42.708 1.2596
46.171 1.6548
48.865 2.0093
50.788 2.3303
53.482 2.8293
54.251 2.9125
57.714 3.8812
61.177 5.3689
63.485 6.8101
65.409 8.5733
67.333 11.245
68.872 14.649
70.026 18.64
71.181 25.148
71.95 32.356
72.72 44.639
73.104 54.663
73.489 69.918
73.874 95.404
74.259 143.4
74.643 229.83
75.028 211.18
75.413 129.39
75.798 89.942
76.182 68.39
76.567 55.026
76.952 45.998
77.721 34.696
78.491 27.953
79.645 21.777
80.8 17.936
82.339 14.606
84.262 11.961
86.571 9.9999
89.264 8.4011
92.342 7.1827
96.959 5.9886
105.04 4.6975
106.96 4.5025
123.51 3.1495
128.13 2.8598
135.05 2.4493
136.21 2.3333
141.59 2.0269
148.52 1.5818
149.29 1.4538
149.67 1.3884
151.21 1.3792
156.21 0.98209
158.52 0.76173
160.06 0.60856
161.21 0.49478
161.98 0.41012
162.75 0.321
163.91 0.19294
164.29 0.15221
164.68 0.11616
165.06 0.081549
165.45 0.05314
165.83 0.059896
166.22 0.093353
166.6 0.13473
166.99 0.17574
167.37 0.23659
167.76 0.28661
168.91 0.43709
170.06 0.58526
170.83 0.70045
171.99 0.86407
174.68 1.3264
179.68 2.3844
183.53 3.4855
188.92 5.749
194.3 9.5673
198.15 14.672
200.46 19.846
202.38 26.835
203.92 36.101
205.08 47.501
205.85 59.361
206.62 78.025
207.39 111.29
207.77 139.28
208.16 182.24
208.92 339.71
209.31 363.33
209.69 276.59
210.08 200.57
210.46 152.79
210.85 122.46
211.23 102.21
212 77.114
212.77 62.18
213.93 48.58
215.08 40.174
216.62 32.937
218.54 27.2
220.85 22.785
223.93 19.015
226.62 16.838
230.09 14.945
235.09 12.936
241.24 11.364
252.4 9.7221
261.64 8.8698
280.11 7.8754
315.5 6.9727
349.75 6.6428
361.67 6.5854
379.37 6.5146
391.3 6.5225
412.85 6.5362
468.64 6.7438
475.56 6.7889
517.12 7.1238
522.5 7.1669
545.97 7.4256
554.44 7.5205
663.71 9.5342
748.74 13.087
774.14 14.934
828 22.655
844.93 27.763
860.71 35.033
869.94 42.277
878.02 52.386
889.18 73.875
893.03 88.41
897.64 116.19
905.72 202.59
908.03 256.78
911.11 358.49
912.27 387.92
913.42 399.48
914.57 389.63
916.11 351.71
918.04 289.8
924.19 149.13
927.27 115.62
930.73 91.96
934.97 73.509
941.12 56.5
948.82 43.28
958.05 33.107
971.13 24.319
981.52 19.867
991.14 18.034
1009.2 13.202
1045.8 8.397
1051.2 7.9192
1090.8 4.948
1104.6 4.1459
1120.4 3.3601
1126.2 2.9972
1132.3 2.8298
1137 2.6681
1142.7 2.5424
1145 2.4544
1148.5 2.2993
1155 2.0594
1157 2.0243
1158.5 1.9551
1163.1 1.7549
1173.5 1.3892
1185.4 0.98777
1187 0.93137
1191.2 0.76506
1192.4 0.71957
1194.3 0.67927
1198.5 0.50757
1199.3 0.47098
1200.1 0.43834
1200.8 0.41974
1203.5 0.48896
1205.1 0.45393
1205.8 0.41696
1207.4 0.34918
1208.5 0.31489
1208.9 0.28958
1209.3 0.27443
1209.7 0.25288
1210.1 0.24129
1210.5 0.22417
1211.2 0.20508
1211.6 0.17946
1212 0.16985
1212.4 0.15576
1212.8 0.1367
1213.1 0.13201
1213.5 0.124
1214.7 0.095363
1215.8 0.11161
1216.2 0.1149
1216.6 0.1123
1217 0.11422
1217.4 0.12677
1217.8 0.13127
1218.1 0.14419
1218.5 0.16307
1219.7 0.19659
1220.8 0.2228
1221.2 0.2185
1221.6 0.22927
1222.4 0.2399
1223.2 0.25799
1226.2 0.30354
1227 0.32449
1233.5 0.52035
1234.3 0.56309
1235.1 0.57735
1239.3 0.69351
1240.5 0.71401
1250.1 0.99591
1254.3 1.1176
1259.7 1.2992
1263.6 1.4161
1268.9 1.584
1270.9 1.6463
1297.8 2.5581
1305.1 2.8129
1315.9 3.1349
1321.3 3.3456
1325.1 3.554
1390.9 6.8906
1395.5 7.1557
1409.4 8.0385
1421.3 8.6323
1427.5 8.5996
1431.3 8.5745
1435.5 9.1113
1443.6 10.285
1449 10.822
1457.1 10.691
1460.5 10.847
1464 11.793
1466.3 12.115
1469.4 11.781
1480.6 10.067
1486.3 9.6649
1490.6 9.726
1495.9 10.339
1500.6 11.741
1509.8 15.5
1515.2 17.223
1518.3 17.317
1526 16.666
1530.2 17.724
1541.3 21.826
1548.7 22.713
1553.3 25.016
1556 24.965
1559.4 24.687
1562.5 26.04
1568.3 30.036
1571.7 34.375
1574.8 40.547
1579.1 51.176
1587.1 73.221
1590.6 88.248
1592.5 92.413
1594.1 91.45
1596 85.846
1599.1 73.271
1605.2 53.743
1609.5 45.447
1614.5 39.282
1619.1 35.827
1629.1 30.205
1649.9 21.931
1660.2 19.799
1666.4 18.412
1676.8 15.944
1683.3 14.623
1694.1 12.704
1709.5 10.632
1746 7.3266
1749.5 7.1415
1757.2 6.6993
1767.6 6.3163
1779.9 5.6
1783.4 5.4571
1796.1 4.9342
1804.9 4.9643
1814.9 4.6409
1824.9 5.1797
1827.2 4.8332
1829.5 4.2182
1835.3 2.9458
1838 2.8172
1841.8 2.7232
1845.3 2.6661
1847.2 2.7809
1851.5 3.115
1854.2 3.1214
1874.2 2.5546
1876.9 2.4967
1882.6 2.3761
1887.2 2.2858
1893.8 2.105
1895.7 2.0441
1898.4 1.9501
1901.5 1.8827
1904.6 1.846
1908.8 1.7749
1912.3 1.6729
1917.6 1.5108
1920.3 1.4759
1922.6 1.439
1925.3 1.3943
1930.3 1.2757
1946.9 0.91881
1947.7 0.88377
1948.4 0.88182
1951.1 0.80654
1952.7 0.7767
1956.1 0.72457
1957.7 0.66676
1958.8 0.65077
1960 0.63331
1960.4 0.62724
1961.1 0.59507
1962.3 0.55444
1963.8 0.54076
1964.6 0.51866
1966.1 0.51529
1966.9 0.47157
1968 0.45186
1968.4 0.43909
1969.2 0.43455
1969.6 0.41918
1970.4 0.40791
1971.1 0.37483
1971.5 0.34861
1971.9 0.33906
1972.3 0.34269
1974.6 0.29849
1975 0.2865
1975.4 0.28597
1975.7 0.2711
1976.5 0.2595
1976.9 0.26128
1977.3 0.24293
1978.1 0.2328
1978.4 0.24024
1978.8 0.23295
1979.6 0.23389
1980 0.22292
1980.7 0.2177
1981.1 0.20356
1981.5 0.20575
1982.3 0.17611
1982.7 0.17522
1983.1 0.1896
1983.4 0.19127
1983.8 0.18611
1984.2 0.19092
1984.6 0.18951
1985 0.18216
1985.7 0.18571
1986.1 0.17018
1986.5 0.1643
1987.3 0.18348
1988.4 0.17339
1988.8 0.17992
1989.2 0.1813
1989.6 0.19545
1990 0.20376
1990.4 0.19711
1991.1 0.20529
1991.5 0.19737
1991.9 0.19971
1992.3 0.20977
1993.4 0.21788
1994.2 0.23247
1994.6 0.24526
1995 0.24472
1995.4 0.25479
1996.9 0.26818
1998.4 0.29108
1999.2 0.32401
2000 0.34003
2001.1 0.37683
2001.9 0.38423
2003.1 0.41417
2004.6 0.41602
2005 0.41485
2005.8 0.43531
2006.1 0.43525
2006.9 0.45675
2009.2 0.4908
2010 0.4989
2010.8 0.53071
2011.1 0.55147
2012.3 0.54188
2017.3 0.70752
2019.6 0.74276
2020.8 0.76917
2021.1 0.76857
2021.9 0.81994
2023.1 0.80782
2025.8 0.8594
2027.7 0.85422
2029.6 0.85773
2030.4 0.834
2030.8 0.84612
2031.5 0.83048
2032.3 0.84285
2033.8 0.83624
2037.7 0.95292
2039.6 1.0111
2041.2 1.0604
2041.9 1.0784
2042.7 1.1029
2043.5 1.1131
2044.2 1.1323
2045.4 1.1674
2046.2 1.1944
2047.3 1.1989
2048.8 1.2214
2050 1.2071
2052.7 1.2122
2065 1.5022
2067.3 1.5657
2071.9 1.6857
2073.1 1.7036
2080.4 1.8563
2082.3 1.9098
2095.4 2.215
2096.6 2.247
2098.1 2.2718
2105 2.4565
2109.6 2.5676
2112.3 2.6354
2116.6 2.7238
2141.6 3.2833
2145.4 3.3452
2148.9 3.3852
2198.1 4.8176
2203.1 4.9558
2211.2 5.2078
2304.7 8.9613
2313.9 9.382
2329.3 9.1958
2334.7 9.7757
2377.4 13.549
2382.8 13.543
2395.5 12.337
2397.8 11.304
2401.3 9.5219
2403.6 9.1018
2407.4 8.9737
2412.1 9.5515
2420.5 11.055
2431.7 12.432
2437.5 13.421
2445.1 14.392
2451.3 15.314
2462.5 16.996
2470.2 17.174
2475.5 17.383
2490.6 20.393
2499 21.932
2510.6 20.254
2515.2 19.441
2524 20.897
2531 23.167
2539.4 26.122
2568.7 37.961
2587.9 47.686
2593.7 51.149
2608.3 62.625
2617.9 68.688
2623.3 78.729
2634.5 104.12
2642.5 118.48
2648.3 144.44
2652.9 167.39
2655.6 172.34
2658.3 167.66
2661 154.53
2666 124.52
2669.1 104.76
2674.5 74.955
2676 72.974
2677.5 74.121
2679.5 79.513
2681.8 91.791
2684.5 114.84
2689.5 175.87
2691.4 196.44
2692.9 205.24
2694.9 205.18
2697.9 192.26
2701.4 176.66
2703.3 177.75
2706.4 169.31
2713.7 146.93
2718.3 135.12
2722.2 117.92
2735.3 70.128
2741 59.082
2744.5 56.437
2748.7 56.177
2751.8 58.479
2759.1 67.792
2762.6 65.364
2767.2 62.429
2770.3 64.305
2776.4 70.086
2779.9 68.912
2798.7 52.416
2804.9 47.42
2811.8 44.235
2824.9 39.49
2833.8 36.078
2851.1 32.115
2865.7 28.493
2887.6 26.654
2896.5 24.784
2928.4 18.297
2932.3 18.727
2935.3 20
2941.5 23.028
2945.7 23.414
2953 22.257
2967.3 20.368
2976.9 20.973
2997.7 24.691
3005.4 25.952
3011.9 27.82
3018.4 27.995
3074.6 21.358
3081.9 20.521
3093.9 18.999
3108.9 18.072
3141.6 18.748
3170.8 16.531
3192.4 16.796
3197.7 16.946
3211.2 15.974
3219.3 15.314
3237.4 13.779
3253.1 13.133
3267.4 14.579
3272.4 14.887
3280.5 14.629
3285.5 14.375
3307.8 14.505
3337.4 12.941
3340.1 12.914
3345.1 12.734
3361.6 12.221
3365.5 12.597
3381.7 13.844
3418.6 12.698
3426.3 12.179
3431.3 12.45
3434.8 12.697
3463.2 11.373
3467.8 11.35
3508.6 11.581
3511.3 11.631
3521.3 11.142
3525.2 11.353
3532.9 11.721
3556 11.484
3559.4 11.431
3567.5 11.329
3571.3 11.174
3587.9 10.717
3595.6 10.692
3604 10.401
3609.8 10.507
3612.1 10.534
3622.1 10.383
3645.6 10.309
3663.3 10.129
3673.3 10.322
3683.3 10.569
3686 10.924
3696.8 11.46
3766.8 9.3136
3783.7 10.194
3813 9.4263
3828.7 10.704
3831.4 10.736
3843.4 11.442
3848 11.299
3854.5 11.033
3856.1 10.955
3885.3 10.67
3891.5 10.613
3904.9 10.543
3908 10.444
3909.9 10.383
3913.4 10.291
3917.6 10.208
3928.4 10.169
3932.6 10.141
3951.1 9.9378
3953.4 9.9266
3958.8 9.9741
3963.8 9.9342
3966.5 9.938
3984.6 9.928
4010.4 9.8019
4012.7 9.7719
4018.8 9.6729
4020.4 9.6804
4045.4 9.519
4047.3 9.4213
4051.5 9.4765
4053.1 9.516
4079.6 9.6413
4085.4 9.4313
4086.9 9.3553
4088.5 9.381
4090.8 9.2031
4092.3 9.1829
4098.5 8.9674
4100 8.9611
4101.5 8.9545
4103.1 8.915
4104.2 8.9266
4106.5 8.9528
4113.9 8.957
4118.5 8.9568
4120.8 8.8906
4133.9 8.8056
4138.5 8.8677
4141.2 8.9219
4143.9 9.0426
4146.6 9.0404
4149.3 9.1806
4151.9 9.4279
4153.9 9.6868
4155.4 10.06
4157.7 10.817
4161.6 11.663
4164.6 11.656
4168.1 11.402
4173.5 11.33
4176.2 11.712
4180.8 13.272
4188.9 18.638
4192.7 21.171
4195.4 22.441
4198.9 22.907
4206.6 23.913
4220.8 23.859
4226.6 22.668
4231.2 22.128
4240.4 22.908
4246.2 22.898
4254.7 22.474
4266.2 21.688
4269.7 21.615
4272.8 21.655
4275.5 21.627
4279.7 21.406
4299.3 20.748
4301.6 20.773
4308.5 20.653
4312 20.607
4338.9 20.493
4379.7 20.746
4398.6 21.003
4413.2 21.358
4415.5 21.475
4417 21.493
4439.4 22.022
4446.7 22.258
4451.3 22.298
4453.6 22.323
4459.8 22.659
4466.3 22.953
4487.1 23.642
4492.5 23.873
4497.1 23.77
4500.2 23.873
4502.8 23.839
4536.7 24.911
4540.6 24.972
4545.9 24.931
4548.6 25.084
4554.8 25.233
4556.7 25.278
4562.1 25.547
4566.3 25.378
4635.6 29.039
4639.1 29.156
4646 29.569
4648.3 29.602
4651.7 29.867
4659.1 30.382
4674.4 31.346
4677.1 31.423
4689.5 32.259
4694.1 32.573
4698.3 32.897
4701 33.344
4712.2 33.694
4715.2 34.201
4723.7 34.634
4729.5 34.997
4738.3 35.521
4758.7 36.955
4762.6 37.149
4767.9 37.336
4771.8 37.767
4790.6 38.848
4878.4 46.388
4883.8 46.438
4894.5 46.991
4898.4 47.601
5080.4 69.268
5088.8 70.608
5095.8 71.409
5104.6 72.721
5112.3 73.495
5116.2 72.977
5122.3 72.685
5128.5 73.758
5135 75.87
5144.6 78.64
5151.2 80.137
5156.2 80.806
5161.2 82.124
5165.8 82.933
5235 101.39
5241.2 101.37
5264.7 108.69
5320.1 132.45
5332 142.28
5343.5 144.34
5350.9 145.91
5360.1 155.31
5369.7 162.35
5379.7 177.72
5404.7 212.6
5415.1 226.51
5419.7 222.35
5425.5 214.93
5430.9 216.11
5435.5 225.56
5445.9 251.5
5450.9 250.5
5460.9 242.39
5467.1 243.05
5472.1 247.52
5483.6 269.76
5491.3 280.56
5498.6 306.52
5506.3 340.7
5510.1 346.76
5519.8 339.74
5523.6 366.65
5529 432.79
5533.6 493.38
5536.3 510.34
5539.4 500.21
5544.4 474.88
5554.8 460.57
5559 443.98
5561.3 456.48
5564 495.77
5567.5 580.2
5574 795.15
5575.9 827.5
5577.9 817.72
5579.8 767.53
5583.3 640.34
5588.3 498.74
5594.4 381.34
5599.8 308.5
5601.7 300.05
5603.6 307.39
5605.6 331.54
5608.3 390.5
5611.7 482.99
5613.6 515.96
5615.6 523.83
5617.9 505.74
5621.7 448.23
5638.3 264.01
5641.3 264.27
5645.6 280.65
5653.7 319.81
5656.4 311.94
5665.2 255.46
5669.4 219.38
5675.2 171.18
5677.9 156.01
5681 149.93
5682.9 152.6
5686.8 170.33
5691 194.42
5693.3 199.59
5697.5 205.75
5699.4 219.4
5703.3 268.91
5705.6 294.81
5707.5 302.42
5709.8 298.2
5718.7 263.25
5731.8 217.11
5745.6 176.73
5771 135.14
5780.2 132.32
5784.9 132.63
5804.1 110.62
5807.6 107.86
5844.9 94.196
5855.7 83.017
5872.6 72.207
5884.1 62.364
5886.1 61.646
5890.3 59.249
5894.9 59.074
5896.4 58.738
5898 58.917
5899.5 58.52
5901.4 59.311
5902.2 58.469
5904.5 58.971
5911.1 58.4
5911.8 57.869
5913 57.447
5920.7 51.984
5923.4 53.22
5929.5 60.254
5931.8 59.68
5946.1 44.013
5947.6 42.952
5949.2 41.635
5950.7 41.168
5953 39.303
5958 35.519
5958.8 35.233
5960.7 35.226
5963 35.53
5963.8 35.318
5977.6 43.897
5979.2 43.841
5980.3 43.388
5981.1 43.162
5983 42.531
5984.2 41.483
5985.3 41.359
5989.9 40.069
5993.8 41.957
5995.7 42.595
5998 44.102
6002.6 44.709
6003.8 43.891
6005.7 44.219
6009.6 41.904
6010.7 41.876
6016.9 37.316
6020.7 35.085
6023.8 33.279
6024.6 32.118
6025.3 31.938
6026.1 30.499
6028 29.388
6028.4 28.409
6029.2 27.57
6031.9 24.769
6035 22.982
6035.3 23.375
6036.5 23.194
6040 23.389
6040.7 23.635
6041.5 24.118
6043.4 24.753
6043.8 24.596
6044.6 25.424
6050 27.238
6051.1 27.931
6052.3 27.918
6053 27.697
6053.8 28.251
6054.6 27.747
6055.4 28.356
6059.2 27.127
6060.7 26.821
6064.2 26.167
6070 28.851
6071.5 31.505
6075.7 34.546
6076.5 36.069
6077.3 36.233
6078.1 37.387
6078.8 37.655
6084.6 40.967
6087.3 41.236
6091.5 39.287
6092.3 38.258
6099.2 32.817
6101.1 32.85
6102.7 32.492
6114.2 32.846
6116.1 31.595
6117.3 30.611
6118.1 30.13
6119.2 29.943
6121.9 28.589
6125 28.942
6126.5 28.22
6127.7 28.898
6128.5 29.913
6130.4 29.652
6132.7 30.918
6134.2 31.402
6143.8 29.539
6144.6 30.504
6146.5 30.866
6147.7 31.543
6148.5 31.231
6153.5 33.018
6154.2 33.298
6155.4 34.06
6156.9 33.68
6158.5 34.006
6160.4 32.692
6161.5 32.628
6164.2 30.631
6167.3 28.596
6169.6 26.863
6178.1 21.531
6178.9 21.163
6180 20.382
6183.1 19.537
6183.9 19.492
6185 18.878
6185.8 18.681
6186.9 17.989
6188.1 18.003
6190 17.376
6193.5 16.663
6194.6 16.809
6195.4 16.437
6196.2 15.875
6197.3 15.795
6198.5 15.418
6198.9 14.966
6200 15.01
6200.4 14.501
6201.9 14.137
6202.3 14.526
6205 14.293
6205.4 13.808
6206.6 13.952
6215.4 14.29
6216.2 13.678
6217.7 13.628
6221.2 12.127
6221.6 12.486
6222 12.452
6222.7 11.603
6223.5 11.736
6224.3 11.167
6225 11.077
6225.4 10.552
6226.2 10.471
6227 10.638
6227.7 9.8838
6228.1 9.2686
6231.2 7.8289
6232.3 7.8663
6232.7 7.8093
6233.5 7.3199
6233.9 7.2257
6234.6 7.3198
6235 7.0713
6235.8 7.2344
6236.2 6.9989
6237.3 6.9836
6237.7 7.1837
6238.1 7.1585
6238.5 6.8905
6238.9 7.1343
6239.3 7.6617
6241.2 7.7174
6242 8.8847
6242.3 8.53
6244.7 9.2274
6245 9.404
6245.4 9.3406
6246.2 9.5313
6247.3 9.1922
6247.7 9.5157
6248.5 9.1873
6248.9 8.8424
6252 9.3343
6252.7 8.9583
6253.9 8.6446
6255 8.8529
6255.8 7.8855
6257.7 7.6651
6258.9 7.1004
6260 7.0207
6260.4 6.7374
6260.8 6.9048
6261.2 6.6873
6261.6 6.239
6262 6.0963
6262.4 5.6592
6262.7 5.6259
6263.1 5.8126
6263.5 5.6616
6263.9 5.1532
6264.3 5.0918
6264.7 4.8749
6265 4.4469
6265.4 4.3623
6265.8 4.5107
6266.6 4.2505
6267 3.9635
6267.4 3.4903
6268.1 3.4013
6268.5 3.5095
6268.9 3.1734
6269.3 3.2716
6270 2.9907
6270.4 3.2087
6270.8 3.2681
6271.6 2.9391
6272 2.9738
6272.4 3.1589
6272.7 2.9945
6273.1 2.5779
6275 3.2577
6275.8 3.2392
6276.2 3.4335
6276.6 3.115
6277 2.9731
6277.4 2.7518
6277.7 3.1496
6278.5 3.4585
6278.9 3.416
6280.4 4.3357
6281.2 4.4284
6282 4.8754
6282.7 4.5447
6283.5 5.1025
6284.3 5.3861
6284.7 5.7439
6285.1 5.5303
6285.8 5.6909
6286.2 6.1187
6287.7 6.8313
6288.1 6.5955
6288.5 6.876
6289.7 6.805
6290.1 6.7803
6290.4 7.0548
6290.8 7.094
6291.2 7.3224
6291.6 7.1718
6292.4 7.2913
6293.1 7.2111
6293.5 7.0038
6293.9 7.4678
6295.1 8.0716
6295.4 7.9921
6295.8 7.6671
6296.2 7.5738
6296.6 7.7866
6297 7.6561
6297.4 7.7932
6297.8 7.4479
6299.7 8.0991
6300.1 8.005
6300.8 8.2691
6301.6 8.1866
6302 8.4723
6302.8 8.5116
6303.1 8.9464
6305.4 9.9752
6306.6 9.5511
6307.4 10.297
6308.9 11.416
6309.3 11.259
6310.8 11.699
6312 11.987
6312.8 12.471
6315.8 12.55
6316.6 12.494
6317 12.265
6318.1 12.408
6319.7 11.514
6321.6 11.123
6322.4 10.598
6322.8 9.988
6323.1 9.6778
6323.5 9.7786
6326.2 8.1283
6327 7.3465
6330.5 5.5422
6330.8 5.1742
6332 4.6663
6332.4 4.7863
6332.8 4.5837
6333.1 4.0112
6333.5 4.0167
6333.9 3.5484
6334.3 3.6076
6335.1 3.1674
6335.5 3.21
6335.8 3.3581
6336.2 3.622
6336.6 3.4231
6337 3.408
6337.8 2.9957
6338.1 3.1906
6338.5 3.2316
6338.9 3.0761
6339.7 3.057
6340.5 2.8378
6340.8 3.104
6341.2 3.2156
6341.6 3.0946
6342 2.894
6342.4 2.9886
6342.8 3.1816
6343.2 3.0639
6343.5 3.1533
6343.9 3.0736
6344.3 2.7892
6344.7 3.1327
6345.1 3.2261
6345.5 3.5151
6345.8 3.6774
6346.6 3.6981
6347.4 3.1736
6347.8 3.1409
6348.2 2.9896
6348.5 2.7684
6348.9 2.6681
6349.3 2.8658
6349.7 2.8673
6350.1 2.7754
6350.5 2.7719
6350.8 2.9538
6351.2 2.8603
6351.6 2.54
6352 2.5745
6352.4 2.7541
6352.8 2.7475
6353.2 2.6599
6353.5 2.7282
6353.9 2.9376
6354.3 3.0396
6354.7 2.8875
6355.1 2.8269
6355.5 2.8893
6355.8 2.5743
6356.2 2.5601
6356.6 2.7919
6357.4 2.8948
6358.2 3.2101
6358.5 3.0665
6358.9 2.781
6359.3 2.7097
6359.7 2.9245
6360.5 2.8632
6360.9 3.046
6361.2 3.0499
6361.6 3.2894
6362 3.1524
6362.4 3.3001
6363.5 3.2138
6363.9 3.4373
6365.5 3.6848
6365.9 4.0471
6366.2 4.2244
6366.6 4.1298
6367 4.2674
6367.4 4.2229
6367.8 4.344
6368.9 5.1702
6369.3 5.2349
6369.7 5.1607
6370.1 5.3428
6370.5 5.7312
6370.9 5.8743
6371.2 5.699
6371.6 5.9843
6372 6.0969
6372.4 6.0375
6373.2 6.5934
6373.5 6.6243
6373.9 6.9278
6374.3 6.9567
6374.7 7.2281
6375.1 7.0138
6375.5 7.1961
6376.2 7.0497
6376.6 7.4178
6377 7.2667
6377.4 7.537
6377.8 7.5624
6378.2 7.3112
6379.7 7.8096
6380.9 7.7537
6381.2 8.052
6381.6 8.1434
6383.2 7.8293
6385.1 7.4631
6385.5 7.7451
6385.9 7.7851
6387 7.4007
6387.4 7.3302
6388.2 7.587
6388.9 7.4424
6392.8 8.0391
6393.2 7.9418
6395.1 9.1117
6395.9 9.4964
6396.6 10.016
6397 10.346
6398.2 10.648
6398.9 10.903
6400.1 11.177
6400.9 11.82
6401.3 12.21
6401.6 12.265
6402.4 11.952
6403.2 12.428
6406.3 12.751
6406.6 13.103
6408.6 12.892
6410.1 12.972
6410.9 12.72
6412.4 12.762
6415.1 11.904
6415.5 12.01
6416.3 11.698
6417 11.854
6418.6 11.517
6421.3 11.202
6421.6 10.801
6422.4 11.008
6422.8 11.242
6424.3 10.804
6425.5 10.809
6427 10.968
6429.3 10.912
6430.1 10.525
6430.9 10.693
6432.8 9.5134
6433.6 9.8759
6435.1 9.6213
6436.3 9.0653
6437 9.3218
6437.4 9.4948
6438.2 9.4674
6440.1 10.01
6440.5 10.277
6441.7 10.2
6442.8 10.834
6443.2 10.749
6447.8 13.399
6448.2 13.335
6449 13.751
6449.3 13.741
6450.1 14.459
6450.9 14.655
6453.6 16.568
6458.6 17.556
6459.7 17.438
6461.7 17.837
6464.7 17.804
6467 18.428
6470.5 19.314
6471.3 19.42
6472.8 19.701
6473.6 19.75
6475.5 20.252
6477.4 20.112
6478.6 20.271
6482.1 20.748
6482.4 21.194
6483.2 20.923
6485.1 22.229
6487.1 23.086
6487.8 23.478
6489 23.741
6491.3 24.689
6492.8 24.306
6493.6 24.505
6497.1 23.55
6498.2 22.755
6499 22.34
6500.1 21.47
6501.7 20.898
6503.2 19.775
6506.3 17.967
6507.4 17.822
6509.4 16.702
6510.1 16.588
6510.5 16.75
6510.9 16.428
6511.7 16.396
6513.2 15.67
6515.1 16.4
6520.9 16.01
6523.2 16.487
6524 15.994
6525.1 16.393
6529.4 15.874
6530.1 15.557
6532.8 14.759
6534.4 14.071
6535.5 14
6536.3 13.559
6537.1 13.318
6538.6 13.265
6540.5 13.098
6543.6 13.27
6545.2 13.807
6545.5 13.585
6546.3 13.709
6547.1 13.733
6548.2 13.954
6550.9 14.328
6551.7 14.338
6554.4 14.708
6555.2 14.591
6559 14.539
6559.8 14.57
6561.3 14.865
6562.5 14.747
6568.6 14.007
6569 13.63
6570.5 13.751
6571.3 13.362
6575.2 12.563
6575.9 12.42
6577.5 12.399
6578.2 12.415
6579.4 12.321
6580.5 12.573
6581.7 12.522
6586.3 13.674
6586.7 14.167
6587.5 14.285
6588.6 14.722
6589.8 15.197
6590.9 15.382
6591.7 15.451
6592.9 15.95
6595.2 16.291
6596.3 16.265
6597.9 16.097
6599 16.03
6607.9 15.736
6609 15.675
6609.8 15.827
6610.9 15.728
6611.7 16.005
6612.1 15.634
6613.3 15.582
6615.2 15.32
6615.6 15.576
6617.5 15
6618.6 14.835
6619.8 14.363
6620.2 14.466
6620.9 13.802
6622.1 14.284
6623.3 14.005
6624.4 14.175
6625.2 13.822
6626.7 14.374
6629 14.909
6629.8 15.405
6630.6 15.87
6631.7 15.937
6641.7 19.566
6644 20.128
6651.3 22.115
6652.1 22.256
6654 23.096
6667.5 26.067
6668.3 26.321
6669 26.621
6670.6 26.871
6672.9 26.846
6678.7 26.454
6680.6 26.311
6681.4 26.094
6682.1 25.61
6691 25.848
6691.7 26.197
6692.9 26.146
6696 27.04
6697.9 27.176
6699.4 27.266
6700.6 27.314
6701.4 27.677
6705.2 27.678
6706.8 27.592
6708.7 27.985
6721.8 29.909
6723.7 29.722
6727.5 28.93
6728.7 28.646
6736.8 28.326
6738.7 28.665
6740.6 28.351
6759.1 27.837
6759.8 27.455
6761 27.622
6763.3 27.14
6764.5 27.165
6766 26.888
6770.6 26.521
6772.2 26.457
6773.3 26.483
6789.9 27.749
6791 28.015
6801.4 30.483
6804.1 30.838
6806 31.328
6808.3 31.601
6809.9 32.033
6817.9 33.376
6819.5 34.032
6834.5 36.594
6836.4 37.021
6841.4 37.942
6844.5 38.728
6848 39.504
6854.5 41.623
6856.4 42.389
6858 42.769
6859.9 43.284
6882.6 52.523
6884.9 53.573
6887.6 55.113
6891 57.356
6893.4 58.772
6899.9 61.141
6914.5 63.277
6916.4 64.154
6925.3 70.619
6929.1 73.946
6936.1 79.694
6940.7 81.97
6957.6 90.746
6962.6 94.463
6971.8 96.812
6977.6 98.602
6982.6 98.558
7006.9 91.756
7010.7 102.13
7018 132
7021.9 141.71
7028.8 145.42
7036.5 149.74
7043.4 162.12
7074.6 269.01
7078.8 258.47
7089.6 210.74
7097.3 171.19
7103.1 149.06
7127.3 98.321
7132.3 90.162
7151.5 65.94
7155 62.347
7156.1 61.63
7158.5 59.699
7172.7 48.304
7186.2 40.496
7194.6 36.519
7196.5 35.463
7205.8 31.192
7208.5 30.547
7210.8 29.206
7213.5 28.28
7214.6 28.146
7223.5 24.814
7226.9 23.6
7227.7 23.545
7230.4 22.091
7233.9 21.389
7236.2 20.759
7236.9 20.701
7238.1 19.887
7239.6 19.555
7240.8 19.134
7242.3 18.617
7248.1 17.342
7248.9 17.001
7249.3 17.327
7252 16.47
7252.7 16.337
7256.6 15.094
7258.1 14.874
7259.3 14.451
7261.2 13.817
7263.1 13.47
7275 10.716
7276.6 10.937
7277.3 10.971
7277.7 10.557
7282 9.7921
7282.7 9.9711
7283.5 9.7538
7285 9.2076
7285.4 9.4158
7287.4 9.0476
7289.7 8.647
7290.4 8.3755
7291.2 8.3552
7291.6 8.3778
7292.7 7.9443
7294.7 7.8175
7297.7 7.1734
7300 7.036
7300.4 6.709
7301.2 6.6275
7301.6 6.6159
7302 6.7825
7302.4 6.5103
7303.9 6.3003
7304.3 6.2309
7304.7 6.4297
7308.9 5.7945
7309.3 5.8624
7309.7 6.0976
7310.4 5.8144
7310.8 5.723
7311.2 5.7983
7312 5.6064
7313.5 5.5965
7316.2 5.0631
7316.6 5.2693
7317 5.1854
7317.4 5.2878
7318.1 5.1445
7319.7 5.04
7320.1 5.1285
7320.8 5.0032
7321.6 5.0802
7322 4.7628
7322.4 4.6178
7323.5 4.4964
7323.9 4.3314
7324.7 4.4692
7325.4 4.073
7326.2 4.1422
7326.6 3.9274
7327.8 3.7783
7328.1 3.4637
7328.5 3.2864
7328.9 3.3373
7329.3 3.638
7330.8 3.1488
7331.2 2.9364
7331.6 2.9262
7332 3.2209
7332.8 2.8642
7333.1 2.5975
7333.5 2.884
7334.3 2.3974
7335.1 2.3923
7337 2.7716
7337.4 2.5026
7337.8 2.3696
7338.1 2.1304
7339.3 2.1958
7339.7 2.2911
7340.1 2.0792
7340.4 1.7746
7340.8 1.9996
7341.6 1.9884
7342 1.9838
7342.8 2.2291
7343.5 2.1856
7343.9 2.0154
7344.3 1.9647
7345.1 2.0939
7345.5 1.9489
7346.6 1.9355
7347 1.9988
7347.4 1.8401
7347.8 1.7984
7348.1 1.9756
7348.5 2.0041
7348.9 1.9216
7349.7 2.0071
7350.1 1.7671
7350.5 1.7048
7350.8 1.8992
7351.2 1.9035
7351.6 1.976
7352.4 1.6332
7353.1 1.7961
7353.5 1.7617
7353.9 1.8656
7354.3 2.0599
7354.7 1.9787
7355.5 2.1156
7356.2 1.858
7356.6 1.9546
7357 1.8154
7357.4 1.9474
7358.9 1.7728
7359.3 1.8318
7359.7 1.7335
7360.1 1.882
7360.5 1.9164
7360.8 1.7908
7361.2 1.9429
7361.6 1.9949
7362 1.8636
7362.4 2.1164
7362.8 2.1501
7363.5 1.7961
7363.9 1.8005
7364.3 1.9663
7364.7 1.9319
7365.1 1.7027
7365.5 1.9451
7365.8 2.0014
7366.6 2.3633
7367 2.4152
7367.4 2.1596
7367.8 2.0886
7368.2 2.0983
7368.5 2.3488
7368.9 2.3302
7369.3 2.2001
7369.7 2.1625
7370.1 2.2615
7370.5 2.5264
7370.8 2.557
7371.6 2.3175
7372 2.4681
7372.8 2.4978
7374.3 2.54
7374.7 2.515
7375.8 2.7038
7376.2 2.895
7377 2.7335
7377.4 2.8073
7377.8 3.0792
7378.2 3.154
7378.9 3.0626
7379.3 3.2397
7380.1 3.1524
7380.5 3.0535
7380.8 3.088
7381.2 3.4155
7381.6 3.3567
7382 3.5617
7383.2 3.7494
7383.5 3.4457
7383.9 3.3733
7385.1 3.8623
7385.9 4.1024
7386.2 3.9207
7387.4 4.1123
7388.2 4.1316
7388.5 4.1195
7388.9 4.255
7389.3 4.5192
7389.7 4.5407
7390.1 4.68
7391.6 4.6062
7392 4.6657
7392.4 4.9491
7392.8 5.0056
7393.2 4.7917
7393.5 4.7526
7394.3 4.9805
7395.1 5.1228
7397 5.7367
7397.4 5.5604
7397.8 5.594
7398.5 5.9629
7399.7 6.0598
7400.1 5.9405
7400.9 6.1671
7401.2 6.2164
7402 6.0261
7402.8 6.1893
7404.7 6.5188
7405.9 6.6077
7406.6 6.8443
7408.9 6.8588
7409.3 6.7783
7410.1 7.0157
7410.9 7.218
7413.2 8.005
7413.9 7.7319
7414.3 7.7402
7414.7 8.1039
7417.4 8.3761
7418.2 8.6696
7418.9 8.7227
7419.7 8.9443
7420.5 8.9886
7421.2 9.2177
7421.6 9.1214
7422.4 9.5559
7423.2 9.3904
7423.6 9.5845
7423.9 9.3537
7427.8 10.134
7428.2 10.48
7430.9 10.547
7432.4 11.143
7432.8 11.259
7433.9 10.921
7437.4 11.461
7441.6 12.367
7442 12.831
7443.2 12.721
7445.1 13.051
7445.9 13.118
7447 13.668
7447.4 13.519
7448.2 13.911
7453.2 15.207
7454.3 15.334
7460.5 16.355
7460.9 16.148
7462.8 17.165
7464 17.11
7465.1 17.235
7465.9 17.588
7466.7 17.327
7467.4 17.768
7468.6 17.622
7469.3 17.792
7472.8 18.005
7474.3 18.089
7476.3 18.182
7478.2 18.197
7479 17.88
7480.9 17.779
7481.7 17.486
7483.6 17.833
7491.7 16.101
7492.4 15.963
7493.2 15.978
7494 15.563
7494.7 15.843
7496.3 15.622
7496.7 15.851
7497.4 15.47
7498.6 15.484
7500.5 15.422
7502.8 15.508
7505.5 15.617
7506.7 15.959
7507.8 15.896
7508.6 16.177
7510.5 16.521
7514 17.48
7514.7 17.874
7517.4 17.694
7520.9 18.654
7523.2 18.71
7525.9 19.521
7529 19.472
7534.4 20.297
7537.4 19.977
7538.2 20.05
7540.5 20.121
7541.3 20.352
7542.4 20.089
7545.1 20.285
7546.3 20.409
7547.8 20.222
7548.6 20.631
7556.7 20.935
7557.5 21.103
7558.2 21.199
7560.1 21.067
7561.7 21.329
7564.8 21.264
7566.7 21.829
7568.6 22.013
7570.9 22.434
7575.5 23.258
7576.7 23.085
7577.8 23.838
7579.4 24.025
7580.9 24.752
7582.8 24.418
7592.1 25.662
7594 25.557
7597.5 25.656
7600.5 25.678
7602.5 26.121
7604.8 25.713
7606.7 25.967
7610.9 26.119
7612.1 25.642
7613.6 26.389
7622.5 27.477
7623.2 27.879
7626.3 28.084
7627.9 28.181
7630.2 28.484
7632.1 28.912
7634.8 29.374
7635.9 29.474
7637.1 29.697
7649 31.839
7650.2 31.585
7651.7 31.895
7657.1 31.936
7664 31.1
7667.9 31.088
7671.7 31.536
7674.4 32.168
7677.9 33.414
7679.8 34.136
7682.5 34.993
7684 35.95
7686 36.528
7689 37.785
7691 38.489
7705.2 43.39
7707.9 44.381
7710.6 45.244
7716.7 47.687
7717.5 47.989
7719.8 48.908
7726.7 51.625
7746 62.175
7751.4 64.193
7756.4 65.575
7761 66.883
7776.8 71.709
7849.9 146.13
7869.1 200.37
7882.2 260.44
7889.9 283.97
7892.6 279.78
7898.7 261.04
7901 268.58
7904.1 291.98
7909.5 356.06
7919.9 531.72
7923 552.38
7926.1 545.59
7938.8 491.49
7942.2 476.22
7953.8 395.57
7958 363.31
7974.5 242.29
8000.3 153.02
8005.7 138.62
8014.2 121.12
8021.1 115.24
8026.9 110.42
8035.7 98.97
8045.7 86.593
8054.9 81.432
8061.9 81.177
8071.9 78.894
8078 73.839
8089.6 65.959
8094.2 63.675
8097.7 61.683
8101.5 59.954
8106.5 57.591
8112.7 55.389
8118.8 52.711
8134.2 52.649
8136.5 52.24
8138.1 52.185
8141.5 51.831
8145 51.946
8147.7 51.399
8150.8 50.533
8154.6 48.854
8156.9 47.898
8162.7 45.029
8171.9 41.809
8174.6 41.922
8185.8 39.469
8191.9 37.697
8200 37.273
8202.3 38.22
8203.9 38.242
8210 38.304
8214.6 36.193
8240.8 28.518
8241.6 28.638
8243.9 28.879
8254.6 29.155
8259.6 28.087
8262.7 28.004
8269.3 30.827
8278.5 37.905
8285 40.417
8286.2 40.364
8288.1 39.949
8290.4 40.069
8294.7 39.831
8295.8 39.485
8297.3 39.753
8313.5 45.043
8333.5 43.176
8336.6 41.438
8338.9 40.815
8347.8 37.164
8349.7 36.768
8355.4 35.222
8357 34.73
8358.1 34.405
8362.4 33.238
8373.5 30.998
8380.5 30.512
8382 30.038
8389.7 30.327
8392 29.926
8395.1 29.917
8396.2 29.601
8398.5 29.386
8400.5 28.916
8403.5 29.03
8404.7 28.604
8422 29.5
8424.7 29.208
8426.6 28.999
8427.8 29.169
8429.7 28.732
8446.6 27.683
8451.3 27.485
8452.8 27.072
8458.6 26.493
8460.9 26.483
8463.6 26.023
8465.9 26.024
8470.1 25.794
8477.4 25.537
8497 23.911
8499.3 23.871
8500.9 23.824
8508.6 23.312
8510.1 23.486
8514 23.522
8515.5 23.387
8519 23.087
8542.8 20.954
8543.6 20.931
8546.3 20.277
8548.6 20.607
8549.4 20.432
8550.5 20.453
8551.7 20.1
8552.8 20.048
8554.4 20.099
8556.3 19.946
8557.4 20.029
8559 19.658
8559.8 19.829
8560.9 19.42
8562.8 19.596
8565.9 19.104
8567.8 18.827
8569.4 18.903
8570.5 18.586
8572.5 18.488
8574.8 18.034
8577.5 18.098
8577.8 18.384
8579 17.888
8580.5 18.186
8587.1 17.82
8587.8 17.665
8588.6 17.794
8589.8 18.119
8590.5 18.012
8591.7 18.107
8592.5 17.995
8594 17.75
8605.2 17.506
8608.2 17.243
8610.9 17.177
8611.7 16.839
8622.9 16.966
8624.8 16.614
8625.5 16.935
8627.9 16.959
8628.6 17.331
8642.1 16.955
8642.9 16.649
8643.6 16.652
8644.8 16.604
8647.5 16.735
8648.6 16.613
8650.2 16.501
8654 16.237
8657.9 15.943
8659.8 15.981
8660.9 15.804
8661.7 15.641
8662.5 15.833
8663.6 15.462
8664 15.725
8665.9 15.275
8668.6 15.327
8669.4 15.07
8673.3 15.106
8675.2 14.782
8676 14.638
8677.9 14.918
8679.8 14.494
8681.3 14.477
8682.1 14.202
8682.9 14.181
8686 14.208
8686.3 14.494
8687.5 14.156
8693.7 13.971
8694.4 13.702
8695.2 14.096
8696 13.846
8696.7 13.755
8697.5 13.484
8698.3 13.876
8699.4 13.512
8700.2 13.674
8701 13.494
8701.7 13.788
8703.7 13.686
8706 13.574
8707.1 13.359
8707.9 13.314
8711.3 13.062
8712.5 12.96
8714 12.859
8716 12.465
8720.2 12.49
8721 12.173
8722.5 11.975
8722.9 11.765
8724.8 12.21
8727.5 11.667
8728.3 11.918
8729 11.702
8730.6 11.79
8731.7 11.624
8732.9 11.734
8734.4 11.648
8735.6 11.461
8736.4 11.589
8739.8 11.006
8740.6 10.576
8741.7 10.822
8746 10.672
8746.4 10.804
8747.1 10.369
8747.9 10.428
8748.7 10.335
8750.2 10.248
8751.7 10.365
8752.9 10.093
8754.4 9.8039
8755.2 9.7164
8757.5 9.6547
8760.6 9.6966
8761.4 9.612
8763.7 9.4401
8764.8 9.4729
8766 9.3545
8766.8 9.608
8769.1 9.5622
8770.6 9.6082
8772.9 9.4222
8773.7 9.7017
8774.8 9.2684
8775.6 9.3541
8777.5 9.4114
8777.9 9.713
8779.1 9.3648
8779.5 9.6368
8780.6 9.6491
8781.4 9.9932
8782.5 9.4941
8782.9 9.247
8784.1 9.4605
8784.5 9.0937
8789.1 8.8337
8790.6 8.5592
8791.4 8.7456
8793.3 8.6803
8794.1 8.594
8794.8 8.4617
8795.6 8.5806
8796.8 8.5044
8797.5 8.6367
8797.9 8.4998
8798.3 8.6924
8801.4 8.6237
8802.2 8.8509
8802.9 8.8137
8804.8 9.2516
8806.4 9.3825
8807.2 8.9831
8808.3 9.4874
8808.7 9.2691
8809.8 9.6825
8811 9.5199
8811.8 9.3285
8815.2 9.328
8816 9.3999
8816.8 9.3373
8819.5 9.1952
8821 9.2031
8822.2 9.2574
8823.7 9.3883
8824.5 9.4905
8826.4 8.962
8827.2 8.9732
8829.1 8.6247
8829.9 8.8822
8830.6 8.7126
8831 8.7234
8832.2 8.1135
8835.6 7.841
8836 7.6867
8839.5 7.9697
8839.9 7.807
8840.2 8.0449
8841 7.9657
8842.9 8.5876
8846.4 8.3984
8847.2 8.392
8847.9 8.4916
8851 8.5787
8851.8 8.2727
8852.6 8.3775
8853.3 8.3173
8854.1 8.3255
8855.2 7.983
8855.6 8.0731
8856.4 7.9234
8857.6 8.2728
8858.3 7.9843
8859.5 8.1664
8859.9 8.0145
8860.3 8.1919
8860.6 8.093
8861.4 8.4227
8863.3 8.4076
8863.7 8.5084
8864.5 8.4373
8864.9 8.541
8865.3 8.2641
8871.8 7.6826
8872.6 7.2771
8873.7 6.9229
8874.1 7.0508
8874.9 6.8266
8875.6 6.4366
8876.8 6.199
8877.6 5.9219
8878.3 5.6686
8879.1 5.6325
8879.9 5.6482
8881.8 5.1001
8882.6 4.9303
8883.7 4.966
8886.4 4.9669
8887.2 4.9821
8887.6 4.8381
8889.1 4.9393
8889.9 4.938
8890.3 4.8273
8891 5.0172
8892.2 5.3603
8893 5.2429
8893.7 5.7247
8895.3 5.9804
8897.2 6.4645
8897.6 6.3084
8898.3 6.5581
8898.7 6.819
8899.5 6.9301
8901.4 7.4672
8903.7 7.9964
8904.5 7.8974
8905.7 8.3044
8906.4 8.5145
8907.6 7.8413
8908.7 8.4795
8909.5 8.3708
8911.4 8.405
8912.2 8.4706
8914.1 8.279
8914.9 7.998
8918 8.3966
8919.1 8.2427
8920.3 8.6033
8922.2 8.4203
8922.6 8.3935
8923.4 8.0444
8924.1 8.319
8924.9 8.1409
8925.3 8.2556
8926 8.0061
8926.8 7.9799
8929.9 7.4747
8930.3 7.2225
8931 7.6384
8933 7.2096
8933.4 7.4581
8936.4 6.4931
8937.2 6.486
8937.6 6.6276
8938.4 6.3474
8939.5 6.4489
8940.3 6.0311
8943 6.366
8944.1 5.9558
8946.8 5.9876
8947.6 5.9541
8948.4 5.943
8949.1 5.6866
8950.3 6.0989
8950.7 5.9886
8951.1 6.0319
8951.4 6.2521
8951.8 6.1458
8954.1 6.3716
8956.1 6.3652
8956.4 6.1833
8956.8 6.3393
8958 6.2963
8958.8 6.5901
8961.8 6.8317
8962.2 6.9769
8963.4 6.8454
8963.8 6.8673
8964.5 7.282
8965.3 7.2425
8966.4 7.7907
8967.2 7.5685
8970.7 8.1261
8971.8 7.9171
8972.6 8.3492
8975.3 8.3211
8976.1 8.5057
8977.2 8.3152
8977.6 8.5585
8978 8.5591
8978.8 8.2704
8986.8 9.6834
8987.6 9.932
8993 10.825
8994.1 10.753
8994.9 11.031
8995.7 11.131
8996.5 10.961
8996.8 10.977
8997.6 11.541
9000.7 11.94
9003 12.366
9003.8 13.279
9004.9 13.397
9005.3 13.357
9008.4 15.797
9021.1 23.88
9028 26.303
9029.2 26.676
9031.5 27.439
9040.3 26.064
9043 24.804
9055.3 24.41
9056.9 25.014
9058 25.11
9059.9 25.839
9067.6 25.052
9073 22.693
9074.6 22.122
9076.5 21.485
9078 21.101
9088 19.979
9088.8 20.074
9090.7 19.781
9097.3 19.551
9107.3 17.967
9108.4 17.839
9109.2 17.837
9111.9 17.642
9113 17.44
9113.8 17.359
9115 17.624
9116.5 17.396
9119.6 17.556
9124.2 17.331
9125.4 17.307
9129.2 17.189
9130.7 17.263
9132.7 17.126
9145 16.586
9147.7 16.023
9148.8 16.271
9151.9 16.078
9153.1 15.748
9153.8 15.608
9154.2 15.727
9155 15.156
9156.5 15.179
9157.3 14.873
9162.3 14.949
9163.1 14.698
9163.8 14.787
9168.1 14.568
9169.6 14.223
9181.1 13.578
9184.2 13.439
9187.7 13.357
9188.8 13.754
9196.9 13.007
9197.3 12.778
9199.2 13.186
9201.1 13.141
9201.5 13.206
9202.7 12.635
9203.8 12.873
9204.6 12.59
9205.4 12.638
9210.4 12.374
9210.8 12.253
9212.3 12.788
9213.5 12.565
9216.2 12.73
9217.7 12.715
9218.8 12.687
9219.2 12.448
9221.2 12.85
9222.7 12.639
9223.5 12.76
9224.6 12.397
9226.2 12.443
9238.1 12.073
9238.9 12.229
9240 11.831
9241.9 11.835
9243.1 11.995
9243.9 11.642
9245 12.014
9246.9 11.52
9247.3 11.304
9248.5 11.87
9250 11.578
9250.8 11.709
9251.6 11.45
9253.1 11.226
9256.9 11.257
9258.9 10.921
9259.6 11.584
9260 11.453
9260.4 11.032
9261.2 11.165
9262.7 11.272
9264.6 11.265
9265 10.927
9267.3 10.942
9268.1 10.76
9268.9 10.955
9269.3 10.739
9270 11.096
9270.8 10.881
9274.3 10.901
9276.6 10.914
9278.5 10.98
9279.3 11.081
9280 10.754
9282.7 10.956
9283.5 10.629
9286.6 10.806
9288.5 10.624
9289.6 10.857
9290 10.613
9291.6 10.7
9294.3 10.167
9295 10.44
9295.8 10.564
9298.5 10.085
9299.6 10.428
9302.7 10.438
9304.6 10.244
9306.2 10.276
9307.7 9.8655
9308.9 10.266
9310 10.372
9311.2 10.161
9313.5 10.157
9314.3 9.9425
9320 9.7068
9320.8 9.5788
9321.6 9.8556
9322 9.7439
9322.3 9.8889
9323.1 9.7133
9323.5 10.024
9327.3 9.5087
9330 9.9542
9330.8 9.344
9333.1 9.4337
9334.3 9.5888
9337.4 9.5964
9339.3 9.405
9342 9.4845
9342.4 9.7585
9343.1 9.5063
9343.5 9.2881
9348.5 9.4626
9350.1 9.385
9352 8.9074
9352.7 9.3045
9353.5 9.0894
9355.4 9.1951
9356.6 9.0818
9360.1 9.0926
9360.8 8.8877
9362.4 9.2597
9364.7 8.9575
9365.4 9.3623
9368.5 9.1061
9372 8.8782
9373.1 9.2337
9375.4 8.8755
9375.8 9.1004
9376.2 8.9678
9378.1 9.2831
9378.9 8.9132
9379.7 8.9364
9382 8.747
9383.1 9.0873
9386.2 8.7328
9387 8.701
9387.8 8.7784
9388.1 9.0579
9388.5 9.0344
9388.9 8.6916
9390.1 8.5077
9391.2 8.6971
9392 8.65
9392.8 8.6651
9393.5 8.4492
9394.3 8.7043
9394.7 8.7705
9395.8 8.3143
9397.8 8.622
9402 8.5192
9402.4 8.6738
9402.8 8.3041
9403.1 8.1884
9403.9 8.365
9404.7 8.3658
9407 8.3108
9407.8 8.0431
9408.5 8.2071
9408.9 8.6032
9409.7 8.241
9410.5 7.9908
9413.9 8.2498
9414.7 7.9488
9418.5 8.3881
9419.3 8.296
9422 8.1596
9422.4 8.3867
9423.5 8.1849
9423.9 7.9222
9425.5 8.2127
9426.2 8.0174
9427 8.3067
9428.2 7.903
9428.9 8.1639
9429.3 8.0235
9430.1 8.0357
9436.2 8.2068
9436.6 8.3896
9437 8.3521
9438.2 7.69
9438.9 7.6564
9442.4 7.855
9443.2 7.838
9445.9 7.6259
9446.6 7.9226
9447.4 7.8387
9448.5 7.919
9449.3 7.6996
9451.6 8.2287
9453.2 8.0754
9454.3 7.6034
9455.1 7.9901
9455.5 7.8262
9457.4 7.9294
9458.2 7.746
9459.3 8.0996
9460.1 7.9566
9460.9 8.0448
9463.6 8.0422
9464.3 8.4579
9464.7 8.5641
9465.5 7.9553
9466.6 8.1511
9468.6 7.9651
9468.9 8.2956
9471.2 8.1576
9472.4 7.811
9472.8 8.039
9475.9 7.751
9477 8.1479
9478.2 7.9027
9482.8 8.041
9483.6 7.8934
9484.7 7.9862
9485.9 7.9128
9486.3 8.1192
9487.4 7.7526
9488.9 8.1053
9492 7.7101
9493.2 8.0067
9494 7.9799
9494.7 8.1165
9496.3 8.1081
9499.3 8.1322
9499.7 7.8366
9500.5 7.9748
9500.9 8.1286
9502 8.0645
9503.2 8.1564
9506.3 8.1608
9507.8 8.3289
9508.2 8.3505
9509 8.1192
9509.7 7.9785
9514.3 8.1408
9515.1 8.2372
9516.3 8.0378
9516.7 8.2816
9517.8 8.1876
9518.2 8.0682
9519 8.3037
9520.1 8.1506
9521.3 7.8038
9522 8.1787
9522.8 8.0012
9523.6 8.2238
9524 8.0007
9526.3 8.3106
9527 7.845
9527.4 8.0071
9528.2 8.0219
9528.6 8.1915
9529.3 7.9519
9530.1 8.0423
9534 8.2943
9534.7 8.5018
9535.5 8.2836
9536.3 7.9984
9537 8.377
9538.6 8.2143
9539 8.4239
9539.7 8.1955
9541.7 8.1186
9544.7 7.903
9545.5 8.0704
9546.7 8.01
9547.4 8.262
9548.2 7.8775
9549 8.3437
9549.7 8.3966
9550.9 8.2257
9551.3 8.1921
9552 7.8574
9554.4 8.0248
9554.7 7.8204
9555.1 8.0015
9555.5 8.4045
9556.3 8.4759
9557.1 7.8735
9559 8.0777
9560.1 7.9396
9560.5 7.968
9561.3 8.4
9562.4 8.3294
9563.2 8.3367
9563.6 8.037
9564.4 8.0108
9565.1 8.1966
9567.4 8.3079
9568.2 8.1302
9572.4 7.689
9572.8 8.0539
9573.2 8.1673
9574 7.9599
9575.1 7.9281
9576.3 7.5893
9576.7 7.9256
9578.2 7.8574
9579.4 7.2658
9580.5 7.6266
9581.3 7.6231
9582.4 7.6438
9583.2 7.6875
9584 7.9159
9585.1 7.3999
9587.1 8.054
9587.8 7.7659
9591.3 7.7634
9594 7.2978
9595.9 7.6214
9596.3 7.291
9598.6 7.7147
9599.4 7.4643
9600.1 7.6627
9600.9 7.6282
9602.5 7.4396
9602.8 7.6953
9603.6 7.6777
9604 7.6986
9604.4 7.5064
9605.9 7.7997
9607.1 7.2722
9608.6 7.9465
9609.8 7.1204
9610.5 7.546
9611.3 7.511
9611.7 7.7672
9614 7.664
9614.4 7.3203
9614.8 7.3854
9615.2 7.6666
9616.3 7.1694
9617.1 7.446
9617.8 8.0051
9618.6 7.3542
9619 7.5668
9620.5 7.3274
9620.9 7.1605
9621.7 7.2583
9622.5 7.1225
9623.2 7.8285
9623.6 7.8125
9624.4 7.3376
9625.2 7.4332
9626.7 6.9918
9627.5 7.3006
9628.2 7.0725
9629.4 7.0607
9630.2 7.2266
9630.9 6.8596
9632.8 7.3906
9633.2 7.219
9633.6 7.2424
9634 7.0813
9634.4 7.2013
9635.2 6.9494
9636.7 7.2033
9637.9 7.0629
9638.2 7.2837
9638.6 7.2906
9639 6.9469
9639.4 6.835
9639.8 6.9414
9640.2 6.8302
9640.9 7.2412
9641.3 7.1527
9641.7 7.2932
9642.1 7.1208
9642.9 7.2753
9644.4 7.2164
9644.8 7.2988
9645.5 7.1367
9646.3 7.3602
9647.1 7.0477
9649 7.2732
9649.4 6.8485
9650.2 6.8143
9650.5 6.6991
9651.3 7.3064
9652.1 7.4399
9652.5 7.1879
9652.9 7.3317
9654 6.7552
9654.4 7.1306
9655.2 7.2457
9655.9 7.0988
9656.3 7.2467
9656.7 7.1087
9657.1 6.7846
9657.5 6.6671
9659 7.1182
9659.4 6.8794
9660.2 7.3043
9660.6 7.0785
9661.3 7.0827
9663.2 7.0492
9663.6 7.2688
9664 6.7987
9665.2 6.8107
9665.9 6.8817
9666.3 7.1141
9667.9 7.1577
9668.2 7.0605
9668.6 7.1754
9669 7.0289
9670.2 7.3222
9670.9 6.8262
9671.7 7.1666
9672.1 6.9292
9672.5 6.8854
9672.9 7.0934
9675.9 7.0044
9676.7 7.3509
9679.4 7.6004
9679.8 7.322
9680.2 7.2499
9680.9 7.4564
9682.5 7.2908
9682.9 7.5309
9684 7.4012
9684.8 7.7188
9685.6 7.6345
9686.7 7.7707
9687.5 7.7585
9688.3 7.6455
9688.6 7.1985
9690.6 7.6683
9690.9 7.3754
9692.9 7.801
9693.6 7.2728
9694.4 7.5408
9697.1 7.9316
9697.5 7.7903
9697.9 7.9499
9699 7.5349
9699.4 7.3059
9699.8 7.7677
9700.6 7.744
9702.1 7.2871
9702.5 7.5693
9703.3 7.6238
9704 7.6749
9704.8 7.6649
9706 7.3322
9706.3 7.5283
9707.1 7.3157
9707.5 7.1116
9708.3 7.5382
9708.6 7.3587
9709 7.523
9709.4 7.3015
9709.8 7.2726
9710.2 7.5341
9711.7 7.6557
9712.1 7.7423
9712.9 7.507
9713.6 7.9032
9714.4 7.559
9715.2 7.2583
9716 7.7194
9717.1 7.8935
9718.7 7.5763
9720.2 8.0049
9720.6 7.7443
9722.5 7.6836
9722.9 7.9931
9725.2 8.3127
9725.6 8.0417
9727.5 7.9196
9728.7 8.5702
9730.2 8.0247
9731.3 8.4257
9731.7 8.5063
9732.1 8.2593
9733.3 8.2605
9733.7 8.5244
9734 8.4693
9734.4 8.17
9734.8 8.1081
9736 8.7092
9736.7 8.5451
9737.5 8.6244
9740.2 8.927
9740.6 8.8039
9741.4 9.1206
9742.1 8.6118
9744 9.2494
9744.4 8.9312
9746.4 9.4679
9747.5 9.0701
9749.4 9.6134
9749.8 9.8675
9750.6 9.4925
9751.4 9.6265
9751.7 9.4407
9752.1 9.6491
9755.2 9.4092
9755.6 9.694
9756.7 9.8392
9757.9 9.8603
9758.3 9.6498
9758.7 9.7007
9759 10.017
9761 9.5894
9762.1 9.7409
9762.9 9.5409
9763.7 9.7677
9764.4 10.023
9764.8 9.7692
9765.2 9.9358
9765.6 9.6517
9766.4 9.9431
9767.1 9.7304
9767.9 9.3915
9768.3 9.5873
9768.7 9.4551
9769.8 10.006
9770.6 9.6564
9773.3 9.7431
9774.4 9.4417
9775.6 9.5856
9776 9.3843
9776.4 9.6982
9777.5 9.9258
9777.9 9.6687
9779.4 9.8024
9780.2 9.5473
9781.4 9.7889
9782.9 9.4911
9783.3 9.6212
9783.7 9.3792
9784.4 9.5997
9785.2 9.4624
9785.6 9.693
9786.4 9.4645
9788.7 9.5546
9789.1 9.3074
9791.4 9.5608
9792.1 9.0236
9793.7 9.4106
9794.4 9.065
9796 9.3991
9796.8 9.4001
9797.5 9.287
9797.9 9.5084
9799.1 9.1407
9800.2 9.1573
9801.4 9.2267
9801.8 9.4977
9802.5 9.178
9803.3 8.7712
9803.7 8.8135
9804.1 9.0945
9804.8 8.8498
9805.6 9.119
9807.9 8.4898
9808.7 8.8247
9809.1 8.9025
9810.6 8.4852
9811.4 8.512
9812.9 8.0683
9814.8 8.3424
9815.6 8.437
9816.4 8.4107
9817.5 8.5232
9817.9 8.7497
9820.6 8.3482
9822.2 8.7213
9822.5 8.4767
9823.3 8.7934
9823.7 8.5455
9824.1 8.082
9825.6 8.6936
9826 8.9407
9831 8.4698
9831.8 8.9602
9832.9 8.5194
9833.3 8.2301
9834.8 8.6698
9836.4 8.5548
9837.2 8.6624
9837.9 7.9992
9838.7 8.2166
9839.1 8.0494
9839.8 8.2575
9840.2 8.4367
9842.5 8.2279
9843.3 8.3646
9846.8 8.0774
9847.5 8.1085
9848.3 8.1611
9849.5 8.054
9849.9 8.0917
9850.2 8.3616
9851.4 8.3194
9851.8 8.0818
9852.5 8.272
9852.9 8.579
9853.3 8.6493
9854.1 8.4152
9854.9 8.6142
9855.6 8.4451
9856 8.7832
9856.8 8.2662
9857.2 8.5947
9860.6 8.0733
9861.4 8.6128
9861.8 8.4375
9862.2 8.0481
9862.9 8.1078
9863.7 8.6243
9864.5 7.9444
9864.9 7.9788
9865.2 8.266
9866.4 7.9247
9866.8 8.1182
9867.9 8.1766
9868.7 8.5558
9869.1 8.2517
9872.6 8.2432
9873.3 8.0632
9873.7 8.2143
9874.1 8.0826
9874.9 8.514
9875.2 8.9154
9876 8.5773
9877.9 8.915
9878.7 8.5652
9879.5 8.7622
9879.9 8.535
9880.6 8.6186
9881 8.2764
9882.2 8.3049
9883.3 8.4732
9886.4 8.1107
9887.9 8.2581
9888.3 8.0446
9889.5 8.7387
9890.6 8.5775
9891.4 8.0905
9892.2 8.2956
9894.5 8.4849
9895.3 8.2793
9896.4 7.9965
9896.8 7.785
9897.6 8.342
9898.7 8.5594
9899.1 8.9177
9899.5 8.8434
9899.9 8.4954
9900.3 8.4707
9900.6 8.1907
9902.2 8.4494
9903 8.9939
9903.3 8.7885
9904.5 9.1696
9904.9 8.9152
9908 8.942
9908.7 8.4739
9909.5 9.1096
9909.9 8.9934
9910.3 9.3
9911.4 9.0777
9911.8 8.8935
9912.2 9.0042
9912.6 8.8531
9913 9.0026
9914.5 8.7674
9916.4 8.7641
9917.2 8.4621
9918.7 8.7647
9919.5 8.6242
9920.3 9.0696
9920.6 8.7848
9921 8.8326
9921.4 8.5041
9924.9 8.7378
9925.3 8.4336
9927.2 8.7686
9927.6 8.3322
9928 8.3427
9929.1 9.09
9930.7 8.717
9932.6 8.7611
9933 9.0277
9934.5 8.7864
9936 9.0107
9936.4 9.4092
9936.8 9.4179
9937.6 8.9568
9938.3 8.9062
9939.9 9.1596
9940.3 9.1477
9940.7 8.7971
9941.4 8.983
9941.8 8.5412
9943 8.6519
9944.5 8.8544
9946 8.9189
9946.4 8.8172
9947.2 8.9943
9950.3 8.7414
9950.7 8.4749
9951.4 8.945
9954.5 8.4189
9955.7 8.4681
9956.4 8.4007
9957.2 8.553
9957.6 8.4058
9958 8.4926
9958.4 8.3265
9959.1 8.5094
9959.5 8.3156
9959.9 8.5501
9962.2 8.6082
9962.6 8.8165
9963.4 8.6029
9964.5 8.6608
9964.9 8.8329
9965.7 8.4355
9966.4 8.6221
9969.1 8.308
9970.7 8.8225
9971.1 9.0555
9972.6 8.508
9973.4 8.6817
9974.1 8.7035
9975.3 8.7882
9975.7 9.146
9977.2 8.7015
9977.6 8.7418
9978.4 8.4593
9979.1 8.2187
9979.5 8.6837
9979.9 8.8475
9982.2 8.4855
9982.6 8.8182
9983.8 8.7562
9984.1 9.0097
9985.3 8.8328
9988.8 8.6018
9989.9 8.8458
9990.7 8.5775
9991.1 8.6653
9991.8 8.5589
9992.6 8.5322
9993 8.2655
9996.1 8.4026
9996.4 8.552
9997.6 7.9075
9998.8 8.1349
10001 8.219
10002 8.6056
10003 8.7445
10005 8.0662
10006 8.2727
10007 8.3543
10007 8.4274
10008 8.1331
10008 8.3979
10009 8.1364
10010 8.4697
10011 7.9133
10012 8.337
10012 8.4013
10013 8.0169
10015 8.5439
10015 8.2271
10017 8.2319
10018 8.4163
10018 8.3492
10019 8.4974
10020 7.9267
10021 8.0245
10021 7.7711
10022 7.9286
10023 7.9425
10023 8.0024
10023 7.8316
10024 8.0839
10025 7.8391
10025 7.9564
10026 7.7113
10026 7.9985
10028 7.8263
10033 7.9584
10034 7.6169
10036 7.6093
10036 7.6606
10036 7.354
10037 7.6538
10041 7.4786
10041 7.8269
10042 7.7236
10042 7.8529
10043 7.5255
10043 7.7865
10044 7.5398
10045 7.2163
10046 7.5017
10050 7.5515
10050 7.4813
10051 7.2471
10051 7.4363
10053 6.9863
10055 7.3107
10055 7.3994
10056 7.0089
10056 7.113
10057 6.9714
10058 7.1225
10058 7.4665
10059 7.4102
10059 7.633
10060 7.6585
10060 7.3069
10061 6.8642
10062 7.244
10062 7.3898
10063 7.2655
10063 7.3501
10063 7.0934
10064 7.1558
10065 6.8812
10066 6.7818
10066 7.0294
10067 6.7686
10068 6.9245
10069 7.0651
10069 7.0578
10070 6.4807
10071 6.4779
10071 6.7862
10072 6.7375
10072 6.4618
10073 6.7686
10073 6.7087
10074 7.0242
10075 6.4117
10075 6.6931
10075 6.7813
10076 6.6712
10076 6.874
10076 6.4774
10077 6.3811
10078 6.5235
10079 6.2966
10080 6.6622
10080 6.8882
10081 6.7184
10082 6.894
10083 6.6006
10083 6.9953
10084 7.0464
10085 6.4148
10086 6.8773
10087 6.6456
10087 6.7737
10088 6.4916
10089 6.7977
10090 6.2845
10090 6.5629
10091 6.5525
10091 6.495
10092 6.1879
10092 6.5535
10093 6.0148
10093 6.1798
10094 6.5891
10095 6.3128
10096 6.741
10096 6.3877
10098 6.5856
10098 6.3923
10099 6.4651
10100 6.2933
10101 6.756
10103 6.3659
10103 6.5766
10104 6.6919
10105 6.9118
10105 6.9449
10106 6.4315
10107 6.3368
10107 6.8539
10108 6.9565
10109 6.4323
10110 6.6586
10110 7.0448
10111 6.9721
10112 7.1188
10112 7.0459
10113 7.5196
10114 7.5638
10115 7.5186
10117 7.3354
10117 7.5184
10118 7.4716
10119 7.8984
10120 7.9544
10121 7.3081
10122 8.4255
10123 8.3025
10123 8.4115
10124 7.8345
10125 8.262
10125 8.3387
10126 8.8946
10128 8.9131
10128 9.3588
10130 9.6546
10130 9.2853
10131 9.5703
10135 10.858
10135 10.629
10136 10.838
10136 11.36
10137 11.464
10137 11.255
10138 11.887
10140 12.016
10140 12.581
10142 12.942
10144 12.946
10144 13.353
10145 13.354
10149 14.371
10149 14.153
10150 14.982
10152 15.265
10158 16.118
10160 15.552
10161 16.14
10161 16.021
10162 16.492
10164 15.637
10165 15.37
10165 15.858
10168 15.362
10168 15.731
10170 15.277
10171 14.907
10172 15.665
10173 15.126
10174 15.257
10175 15.132
10176 14.835
10177 15.214
10178 14.331
10181 14.814
10181 14.568
10182 14.682
10183 14.272
10185 15.119
10187 15.009
10188 14.992
10189 14.94
10190 15.358
10190 15.044
10192 15.444
10195 15.734
10196 16.015
10197 15.647
10197 15.49
10198 15.167
10199 15.59
10201 15.787
10202 15.876
10202 15.96
10202 15.515
10204 15.298
10205 15.067
10205 15.313
10206 15.236
10207 15.632
10208 15.19
10209 15.115
10210 15.39
10213 14.502
10214 15.001
10215 15.229
10216 14.967
10219 15.568
10219 15.858
10220 15.749
10221 15.926
10222 15.454
10223 15.689
10224 16.024
10224 15.745
10225 15.897
10225 15.714
10227 15.857
10230 15.707
10230 15.284
10232 15.7
10233 15.446
10234 15.653
10235 15.577
10235 15
10236 15.507
10237 15.349
10238 15.287
10239 14.972
10240 15.473
10242 15.206
10243 15.241
10243 14.887
10244 15.33
10245 15.654
10245 15.242
10248 15.189
10249 15.129
10251 15.702
10251 15.304
10253 15.887
10255 16.434
10258 16.288
10259 15.986
10260 16.463
10265 16.277
10266 16.573
10268 16.008
10271 16.556
10272 16.203
10273 16.492
10273 16.177
10274 16.457
10275 16.652
10276 17.078
10277 16.623
10278 16.773
10279 17.28
10282 16.773
10291 17.529
10292 17.057
10293 17.343
10295 17.129
10297 17.285
10297 16.896
10298 17.144
10299 16.295
10299 16.38
10300 17.105
10301 17.255
10303 16.55
10304 17.106
10308 17.143
10309 16.878
10310 16.784
10310 17.319
10311 17.169
10312 17.384
10313 17.894
10314 17.712
10315 18.108
10315 17.633
10317 18.356
10318 18.005
10319 18.287
10320 17.866
10321 18.027
10322 18.155
10323 18.447
10324 18.336
10325 19.074
10327 18.325
10327 18.866
10329 18.362
10330 18.82
10330 18.484
10331 18.602
10333 18.396
10334 19.167
10337 18.963
10339 19.125
10345 19.212
10345 19.773
10347 19.133
10349 19.902
10350 19.43
10352 19.963
10352 19.43
10354 19.753
10355 20.204
10357 19.921
10359 20.477
10360 20.01
10360 20.222
10361 20.184
10362 20.015
10364 20.233
10364 19.693
10365 19.763
10366 19.489
10368 19.282
10370 19.692
10370 19.438
10371 19.909
10372 19.333
10375 19.578
10375 20.248
10376 20.165
10376 19.563
10378 19.556
10379 19.698
10379 20.085
10380 20.379
10380 19.931
10381 20.379
10386 20.944
10387 21.366
10387 21.079
10388 21.762
10392 21.785
10394 22.737
10395 21.806
10395 21.446
10397 22.606
10399 22.413
10401 22.508
10402 22.762
10403 21.74
10405 22.684
10405 22.092
10408 22.433
10410 23.234
10410 22.788
10411 22.85
10413 23.067
10414 23.289
10420 23.902
10421 24.102
10424 23.879
10430 24.535
10431 24.372
10432 24.862
10433 24.51
10437 25.14
10437 24.686
10438 25.585
10439 25.393
10440 25.743
10442 25.224
10446 26.115
10447 26.32
10449 26.734
10455 27.17
10456 27.222
10468 29.378
10469 29.354
10470 29.964
10472 30.045
10473 30.172
10478 30.767
10480 30.312
10480 30.376
10482 30.82
10483 30.574
10485 30.313
10487 30.305
10488 30.403
10490 30.737
10490 30.587
10495 31.585
10496 32.508
10497 32.01
10501 33.75
10505 33.351
10510 34.247
10512 34.472
10512 34.896
10513 34.101
10514 34.819
10515 34.859
10516 35.59
10517 35.445
10519 35.857
10521 36.374
10522 36.387
10524 37.224
10527 38.105
10531 37.233
10532 37.943
10532 37.478
10535 38.74
10537 38.662
10537 38.907
10543 40.867
10545 41.35
10547 43.049
10549 43.077
10551 43.822
10556 46.026
10558 45.78
10560 46.26
10561 47.693
10566 50.257
10569 51.314
10570 52.651
10572 52.235
10580 54.404
10587 59.303
10592 60.732
10594 59.597
10595 58.284
10608 39.898
10612 40.262
10619 48.554
10620 50.718
10624 56.002
10626 59.007
10627 60.023
10629 61.346
10631 63.886
10637 65.901
10640 64.598
10642 63.282
10645 60.774
10647 58.857
10659 48.461
10661 50.695
10663 51.456
10665 53.88
10666 54.605
10667 57.416
10671 62.778
10675 70.632
10682 69.235
10683 67.38
10686 64.694
10690 59.256
10691 58.739
10694 57.171
10697 56.56
10698 56.54
10700 56.013
10702 54.711
10704 53.689
10707 49.876
10714 42.748
10716 40.618
10718 38.64
10720 36.781
10721 36.008
10729 30.43
10731 30.152
10733 28.267
10734 27.265
10735 28.256
10736 27.367
10737 27.271
10737 26.541
10739 26.571
10740 25.849
10746 23.831
10749 23.455
10752 22.881
10757 21.876
10758 21.276
10759 19.801
10760 20.434
10761 20.046
10761 20.262
10764 18.615
10767 18.584
10768 18.147
10769 18.04
10770 17.096
10772 17.162
10773 16.754
10774 16.169
10774 16.393
10775 15.33
10776 15.11
10776 15.479
10777 15.325
10777 15.668
10778 15.525
10778 16.135
10779 15.057
10779 15.689
10781 14.038
10782 13.345
10783 14.187
10784 14.417
10784 13.97
10785 14.178
10786 13.888
10786 13.968
10788 12.968
10789 13.341
10790 12.712
10790 12.349
10791 12.689
10792 12.04
10793 12.422
10794 12.183
10794 11.367
10795 11.686
10796 11.889
10798 10.83
10798 10.002
10799 10.081
10799 10.482
10800 9.955
10800 9.3858
10801 9.8941
10801 10.471
10802 10.581
10803 9.7554
10803 9.6668
10804 9.905
10804 9.4427
10804 9.2705
10805 8.4841
10806 8.3458
10806 8.1954
10807 7.6852
10807 7.9123
10808 7.8516
10808 7.2506
10809 7.5936
10809 7.5038
10810 7.8178
10811 7.5056
10812 7.8889
10813 7.2942
10813 7.6663
10814 7.6269
10814 7.0487
10814 6.8023
10815 6.2836
10815 6.1197
10817 6.5461
10818 5.7979
10818 5.7065
10819 6.4111
10819 6.2442
10820 5.7816
10820 5.6253
10821 5.94
10821 5.7846
10821 5.9234
10822 5.7196
10823 5.9028
10823 5.5578
10824 5.9759
10824 5.5218
10825 5.6333
10826 5.4014
10826 4.8791
10827 5.4137
10827 5.4856
10828 5.2347
10828 5.1721
10828 5.3116
10829 3.9017
10830 4.4006
10830 4.8156
10831 4.8641
10831 4.4758
10831 4.6631
10832 4.5119
10832 3.8246
10833 3.5937
10833 4.2417
10834 4.2023
10834 3.8879
10835 3.9261
10836 4.4655
10838 3.4682
10838 3.1022
10838 3.0759
10839 2.9363
10839 2.4424
10839 2.4328
10840 2.8876
10841 2.5325
10841 2.3434
10841 2.3047
10842 2.6174
10842 2.6463
10843 2.825
10843 3.0099
10844 2.8536
10844 3.0993
10845 2.425
10846 2.6119
10846 3.0029
10846 3.0695
10847 2.94
10848 3.33
10848 3.1993
10849 3.2351
10849 3.5382
10850 2.6858
10850 2.9913
10851 2.8785
10851 2.6465
10852 2.8275
10852 2.5901
10853 3.1404
10854 3.0803
10854 2.679
10854 2.8874
10855 2.7324
10855 2.6676
10856 2.1063
10856 2.4438
10857 2.6924
10857 2.8082
10858 2.5739
10858 2.4703
10858 2.1392
10859 2.3104
10859 2.0361
10859 2.0584
10860 1.9488
10860 2.0732
10861 2.3588
10861 2.2541
10861 2.3573
10862 2.1943
10863 2.341
10863 2.1396
10864 1.972
10864 1.6561
10864 1.4274
10865 1.1905
10865 1.5686
10866 1.5199
10866 1.534
10866 1.4598
10867 1.4927
10867 1.1266
10868 0.88936
10868 1.084
10869 0.88155
10869 0.9169
10869 1.1196
10870 1.0751
10870 0.92243
10871 0.48165
10871 0.17538
10871 0.11143
10872 0.26546
10872 0.37432
10873 0.5626
10873 0.59799
10874 0.89905
10874 0.83762
10874 0.81564
10875 1.0489
10875 0.54618
10876 0.52935
10876 0.1942
10876 0.37091
10877 0.282
10877 0.45952
10878 0.79976
10878 1.0553
10878 1.1424
10879 1.2009
10879 1.042
10880 1.2106
10880 1.626
10881 1.3929
10881 1.6736
10881 1.6439
10882 1.4501
10882 1.1361
10883 1.0224
10883 1.2331
10883 1.1567
10884 1.1984
10884 1.4505
10885 1.571
10885 1.5241
10886 1.5716
10886 2.0555
10886 1.9391
10887 2.1822
10887 2.0009
10888 2.4539
10888 1.6488
10889 1.6742
10889 1.2053
10889 1.5912
10890 1.9845
10890 1.8397
10891 2.1332
10891 2.2525
10891 2.0428
10892 1.4738
10892 1.3554
10893 1.695
10893 2.2281
10893 2.3445
10894 2.2354
10894 2.1948
10894 2.4213
10895 2.4645
10895 2.3887
10896 2.6807
10896 2.5962
10896 2.7581
10897 2.5642
10897 2.52
10898 2.0007
10898 2.4663
10898 2.8944
10899 2.5623
10899 2.8298
10900 2.3867
10900 2.2466
10901 2.4954
10901 2.9103
10901 2.9016
10902 3.054
10902 2.8341
10903 2.9587
10903 2.7953
10903 2.838
10904 3.3997
10904 3.3576
10904 3.127
10905 3.1011
10905 3.1592
10906 3.5599
10907 3.1956
10908 4.0042
10909 3.6329
10909 4.1048
10910 4.3887
10911 4.197
10911 4.3068
10911 3.8953
10912 4.0599
10912 4.5847
10913 4.7802
10913 4.4928
10915 5.587
10916 5.2984
10916 5.6417
10917 5.5099
10918 5.8011
10918 5.5531
10919 5.7658
10920 5.5426
10920 5.1728
10921 5.4888
10921 6.2217
10921 6.4954
10922 6.6946
10923 6.3079
10923 6.5247
10924 5.8337
10924 5.8346
10925 5.265
10926 5.7954
10926 6.1866
10927 5.7079
10928 5.8384
10928 6.2359
10929 6.787
10929 6.7303
10930 7.0393
10931 6.6799
10931 6.0933
10931 6.016
10932 6.6698
10933 6.4642
10933 6.9243
10933 7.1925
10934 6.7609
10934 7.2727
10936 7.0589
10936 7.6483
10937 8.0621
10937 7.693
10938 7.594
10938 7.7186
10939 7.1542
10939 8.1508
10940 7.7633
10940 7.9636
10941 7.8568
10941 7.933
10943 9.0933
10943 8.7506
10944 8.2007
10944 8.1217
10946 8.7474
10946 8.3312
10947 9.0495
10947 8.6163
10948 8.4602
10948 8.681
10949 8.4731
10949 8.8751
10950 8.9224
10951 7.9997
10951 8.0862
10952 7.792
10952 8.1614
10953 8.1791
10953 7.7979
10953 7.8639
10954 8.1843
10954 7.7716
10955 7.5908
10955 7.782
10956 7.7782
10957 7.1439
10958 6.9056
10958 7.1205
10959 7.1313
10960 6.4105
10960 7.1137
10960 7.2622
10962 6.8975
10963 6.0612
10963 6.1813
10963 6.0654
10964 6.3258
10964 6.2777
10965 6.4274
10965 6.426
10966 6.2377
10966 6.4568
10966 6.4113
10967 6.588
10968 6.182
10969 5.6398
10970 6.6025
10971 6.7694
10971 6.5346
10972 6.6257
10973 6.1692
10973 6.2521
10973 6.1666
10974 6.2396
10975 7.133
10975 7.2977
10976 6.7026
10976 6.6181
10976 7.2564
10977 7.7019
10977 7.2831
10978 6.9333
10978 7.0529
10979 6.9813
10980 7.3537
10980 7.3237
10981 7.8011
10981 7.9013
10981 7.7607
10982 7.9802
10983 7.6383
10983 7.9058
10983 7.8338
10984 7.4792
10984 6.8388
10985 6.4838
10985 7.6781
10986 8.0026
10987 7.1635
10988 7.4554
10988 7.1634
10989 7.7057
10990 7.1762
10992 7.5826
10992 7.0883
10993 7.0806
10993 7.4127
10993 7.2583
10995 8.246
10996 7.2956
10996 7.5932
10996 7.2455
10997 7.9633
10997 8.0616
10998 7.4462
10998 8.0198
10999 8.2474
11000 8.3967
11001 8.7805
11001 8.202
11001 8.4011
11002 8.9464
11003 8.7824
11004 9.9661
11004 9.9998
11005 9.7129
11006 9.837
11006 10.391
11006 10.48
11007 10.893
11008 10.651
11009 11.483
11009 12.195
11010 11.892
11011 12.674
11012 12.235
11012 12.255
11013 13.023
11013 12.753
11015 14.501
11016 13.85
11016 13.69
11018 14.519
11018 14.265
11019 14.608
11020 14.299
11020 14.699
11022 14.116
11023 14.686
11023 15.011
11025 15.41
11025 14.84
11026 14.643
11026 15.362
11027 15.42
11028 14.85
11029 13.979
11029 13.728
11030 13.992
11031 13.38
11032 14.157
11033 13.239
11034 12.521
11035 12.643
11036 11.973
11036 11.842
11036 11.3
11038 10.759
11038 10.917
11040 9.9153
11040 10.148
11041 9.7554
11041 9.0604
11041 8.7771
11042 7.6569
11044 8.0143
11044 7.1008
11045 6.865
11045 7.4408
11047 8.0968
11047 7.5142
11048 7.5588
11048 7.3843
11048 6.8347
11049 7.0989
11049 7.8127
11050 7.8114
11050 7.3854
11050 7.2241
11051 7.6444
11051 7.8665
11051 7.6055
11052 8.2747
11052 8.4843
11053 8.0051
11053 7.9266
11054 8.5252
11055 8.5936
11055 9.0844
11055 9.246
11056 8.7294
11056 8.8555
11058 8.9647
11058 8.7454
11059 9.6501
11060 9.0415
11061 9.7076
11061 10.043
11062 9.5869
11063 10.039
11064 10.346
11066 11.017
11068 10.657
11069 11.362
11069 11.242
11070 10.601
11071 11.961
11072 11.28
11073 11.696
11073 11.274
11074 11.411
11075 11.716
11075 11.39
11076 11.422
11077 12.24
11078 12.587
11078 12.37
11079 12.103
11080 13.497
11081 12.996
11081 13.086
11082 13.686
11084 14.073
11085 14.156
11085 13.744
11086 13.845
11086 14.272
11087 14.074
11089 15.236
11090 14.606
11090 15.213
11091 14.492
11091 14.331
11092 14.663
11092 14.349
11093 14.626
11094 14.39
11095 13.724
11095 13.709
11095 13.144
11096 13.026
11096 12.521
11097 12.938
11097 12.769
11098 11.903
11099 11.428
11100 11.324
11100 10.247
11101 9.9218
11102 9.5918
11103 9.7361
11103 9.0686
11105 9.5526
11105 8.9879
11106 8.4307
11106 7.592
11107 7.2343
11107 8.07
11108 8.2573
11108 8.0836
11108 8.5664
11109 8.2303
11110 7.4412
11110 7.3702
11111 7.9961
11112 7.3855
11113 6.9249
11113 7.4261
11114 7.0017
11114 6.9039
11115 7.0555
11116 6.4109
11116 6.3671
11116 6.1626
11117 5.7248
11117 5.9447
11118 5.6751
11118 5.7597
11118 6.0009
11119 5.9109
11119 5.4819
11120 5.5851
11120 6.1638
11120 6.2616
11121 5.8686
11122 6.2968
11122 6.2515
11123 5.7516
11123 5.885
11123 6.3241
11124 5.8186
11124 5.939
11125 6.6762
11125 6.3159
11126 6.8277
11126 6.7194
11127 7.0197
11128 6.5684
11128 6.8881
11128 6.667
11129 6.8955
11129 6.7344
11130 7.3407
11130 7.7341
11131 7.6479
11131 7.8578
11132 8.5291
11132 8.8235
11133 7.6095
11133 7.7202
11134 7.26
11134 7.4851
11135 8.2017
11135 8.1251
11137 8.9902
11138 8.7894
11139 9.6872
11140 9.481
11140 9.3905
11140 8.6241
11141 8.8072
11141 8.75
11141 9.0237
11142 9.049
11142 9.3941
11143 9.429
11144 9.4565
11145 9.179
11145 9.4457
11146 9.1515
11146 9.2074
11148 9.3118
11149 8.6283
11150 9.0723
11150 9.8577
11150 9.1209
11151 8.7971
11151 9.0223
11151 8.8201
11152 9.4605
11153 9.138
11153 7.8854
11154 7.9323
11154 8.2001
11155 7.8627
11156 7.5274
11156 7.0556
11157 7.9121
11157 7.9183
11158 7.7178
11158 7.8981
11158 7.4961
11159 7.7409
11160 8.0841
11160 8.0422
11160 7.2508
11161 7.5989
11161 7.6183
11162 6.9226
11162 7.296
11163 6.8051
11164 7.1118
11165 6.5767
11165 7.4195
11165 7.1522
11166 6.5492
11166 6.2448
11167 6.4663
11167 6.3163
11167 6.5539
11168 6.5085
11168 6.8356
11169 5.8257
11170 5.8508
11170 5.6406
11170 4.9799
11171 5.2152
11172 5.0621
11172 4.6588
11173 5.3343
11173 5.231
11173 4.6087
11174 4.5411
11175 4.5726
11175 4.3007
11177 4.7306
11177 3.8233
11177 2.922
11178 3.1513
11178 3.6537
11178 3.5658
11179 3.8613
11179 3.6743
11180 3.3478
11180 3.4648
11182 3.2096
11182 3.468
11182 3.952
11183 3.5886
11183 3.391
11184 3.6532
11184 3.0879
11185 2.8447
11185 3.3631
11186 2.6918
11187 3.6717
11187 3.5949
11187 2.8286
11188 3.0021
11188 2.9728
11189 3.6288
11190 3.8623
11190 3.4918
11191 3.4047
11191 2.9226
11192 2.8744
11193 2.9367
11193 2.6745
11194 2.895
11194 3.3769
11195 3.1852
11195 2.7985
11195 2.7614
11196 2.5168
11196 2.3532
11197 1.8188
11197 1.6616
11197 2.2355
11198 2.4916
11198 2.0283
11198 2.01
11199 1.8584
11199 1.5685
11200 2.11
11200 2.3283
11201 1.5439
11201 1.6221
11202 1.9668
11202 1.8435
11202 1.5391
11203 2.2606
11203 1.9435
11204 2.3613
11204 2.6773
11205 2.1156
11205 1.7489
11205 1.6174
11206 1.6047
11206 2.103
11207 2.1937
11207 1.8987
11207 1.8584
11208 1.9907
11208 2.1883
11209 1.7891
11209 1.7768
11210 1.639
11210 3.0506
11211 2.9975
11211 2.7591
11212 2.7635
11212 2.5604
11212 2.0104
11213 2.1162
11213 2.5774
11213 2.8466
11214 1.584
11215 2.1376
11215 2.3267
11215 2.4025
11216 2.3789
11217 2.9158
11217 2.8909
11217 3.2618
11218 2.9428
11218 2.5784
11218 2.7299
11219 3.0494
11219 3.5429
11220 3.3626
11220 3.1604
11221 3.736
11222 3.1591
11222 2.9668
11222 2.8889
11223 3.2112
11223 3.399
11223 3.2386
11224 2.8189
11224 2.7677
11225 3.533
11225 3.3872
11226 3.8355
11226 3.7263
11227 3.3318
11227 3.5472
11227 3.3014
11228 3.2088
11228 3.0722
11229 3.2032
11229 3.1255
11230 3.3615
11230 3.3675
11230 3.0965
11231 3.3171
11232 3.2268
11232 3.3343
11232 3.0124
11233 2.9607
11233 3.6122
11233 3.9571
11235 3.3239
11235 3.2666
11236 3.078
11236 2.8101
11237 2.6517
11237 3.4167
11238 3.3199
11238 2.956
11238 3.1562
11239 3.2682
11240 2.92
11240 2.748
11240 3.047
11241 2.8376
11242 2.8912
11242 3.2207
11242 3.0947
11243 2.5553
11243 2.5854
11243 2.6948
11244 2.9017
11244 2.8977
11245 3.1949
11245 2.7911
11246 3.3054
11246 3.1983
11247 2.8695
11247 2.7262
11247 2.7251
11248 2.3423
11248 2.5284
11248 3.0639
11249 2.8662
11249 3.1691
11250 2.8474
11250 2.8573
11251 3.3849
11251 2.9083
11252 2.8087
11252 3.0588
11252 3.2129
11253 3.2334
11253 3.1692
11253 3.0136
11254 3.071
11254 3.2755
11255 3.0114
11255 3.6223
11256 3.4747
11256 3.2142
11257 2.8427
11257 2.2233
11257 2.5334
11258 2.7009
11258 2.9143
11259 2.9212
11259 3.2003
11260 4.1355
11260 4.4414
11261 4.1733
11261 3.7418
11262 3.5251
11262 4.447
11263 2.7716
11263 3.1275
11264 3.6976
11264 3.8856
11265 3.5318
11265 4.2995
11265 4.1661
11266 4.3756
11267 4.048
11268 3.3448
11268 3.5232
11268 3.4666
11269 3.5538
11269 3.7848
11270 3.8605
11270 3.7364
11271 3.4447
11271 3.7326
11272 4.0392
11272 3.6563
11273 3.5251
11273 4.1881
11275 3.9966
11276 3.9161
11276 4.0338
11277 3.6533
11277 3.1307
11277 3.1103
11278 3.7208
11278 3.7691
11279 3.4918
11279 3.8088
11280 3.9676
11280 4.3698
11281 4.0573
11282 4.561
11282 4.7479
11282 4.7462
11283 3.873
11283 3.9584
11284 4.8882
11284 4.9569
11285 4.3403
11285 4.2008
11285 4.5453
11286 4.3012
11287 4.5445
11287 4.2211
11288 4.365
11288 4.7553
11288 5.3894
11289 4.5477
11290 4.6094
11290 4.2304
11291 4.311
11291 4.5071
11292 5.1961
11292 5.1367
11293 4.647
11293 4.7546
11294 4.8092
11294 5.4268
11295 5.5178
11295 4.9438
11295 4.0818
11296 4.1203
11296 4.351
11297 4.4448
11297 3.9858
11297 3.8268
11298 4.3314
11298 4.3986
11299 4.1267
11299 4.3178
11300 4.1207
11300 4.6671
11301 4.8404
11301 4.8884
11302 5.1648
11302 5.07
11302 4.7068
11303 5.238
11304 4.5982
11305 4.5161
11305 4.9314
11307 5.0179
11307 4.6251
11307 5.1168
11308 5.3913
11308 5.0015
11308 4.9816
11309 5.6383
11310 5.5941
11310 5.3705
11311 5.3663
11311 5.6341
11312 5.5603
11312 5.6398
11312 5.254
11313 5.945
11313 5.9485
11313 5.5682
11314 5.4237
11314 6.0165
11315 5.9104
11315 5.4546
11315 5.6048
11316 5.9327
11316 5.7945
11317 6.3054
11317 6.1054
11318 6.5977
11318 6.4942
11318 5.9696
11319 6.4561
11319 6.3625
11320 5.8292
11320 5.8382
11321 6.5587
11322 6.582
11322 6.3766
11322 6.4957
11323 5.7527
11324 6.3532
11325 6.0092
11325 5.737
11325 5.8215
11326 6.1199
11326 5.7404
11327 5.4135
11328 5.1716
11328 5.4655
11328 5.9531
11329 5.6523
11330 5.5281
11330 5.4565
11331 5.168
11331 4.5252
11332 4.6304
11332 5.2394
11333 5.4426
11333 5.2502
11333 4.8393
11334 4.082
11334 4.1608
11335 4.7792
11335 5.2919
11335 5.1398
11336 4.0984
11337 3.8309
11337 4.1885
11337 4.0008
11338 3.3458
11338 3.7603
11338 4.4486
11339 4.7262
11339 5.1634
11340 5.1168
11340 4.2692
11340 4.3143
11341 4.5687
11341 4.0159
11342 3.8189
11342 3.8112
11342 3.6795
11343 3.6902
11343 4.1925
11343 4.0514
11344 3.4785
11345 3.3287
11345 2.952
11345 3.2526
11346 3.598
11347 3.2215
11347 3.6854
11348 4.0597
11348 3.8245
11348 4.0424
11349 4.0422
11349 3.6351
11350 3.3845
11350 3.8066
11350 3.3023
11351 3.319
11352 3.5137
11352 3.8347
11352 3.7643
11353 3.805
11353 4.2038
11354 3.8847
11354 4.2937
11355 4.3034
11355 4.5183
11355 4.5443
11356 4.2489
11356 3.5161
11357 3.8778
11358 3.7476
11358 4.0578
11358 3.7985
11359 3.6845
11359 4.0094
11360 3.6232
11360 3.5068
11360 3.3074
11361 3.486
11361 3.501
11362 3.7098
11362 3.7038
11362 3.8992
11363 3.6777
11363 3.808
11363 4.3969
11364 4.6852
11364 4.4567
11365 4.2412
11366 4.3548
11366 4.3074
11367 4.1077
11367 4.0663
11367 4.5564
11368 4.4514
11369 3.9615
11369 3.9662
11369 3.6061
11370 3.5891
11370 3.8345
11370 3.8933
11371 3.3632
11371 3.176
11372 3.3506
11372 4.1421
11373 3.4138
11373 3.8419
11374 4.2912
11375 4.3778
11376 3.2794
11376 3.2426
11377 3.6238
11377 3.7511
11377 4.0421
11378 4.0666
11378 3.2813
11379 2.8729
11379 2.893
11379 3.4726
11380 3.2142
11380 3.2432
11380 2.4649
11381 1.947
11381 2.7787
11382 3.0145
11382 3.154
11382 2.9288
11383 2.8779
11383 3.0537
11384 3.4851
11384 3.3676
11384 3.1585
11385 2.4902
11385 2.6527
11386 2.4085
11387 2.148
11387 2.5887
11387 2.6843
11388 2.2101
11388 2.7327
11389 2.8723
11389 2.8735
11389 2.7873
11390 2.8966
11390 3.3586
11391 3.3764
11392 3.3602
11392 3.0319
11392 3.0271
11393 3.1551
11393 2.9212
11394 2.8255
11394 3.2321
11394 3.397
11395 2.6475
11395 1.8611
11395 2.3192
11396 2.8697
11397 2.5168
11397 2.4002
11397 2.5514
11398 2.9831
11398 3.2119
11399 2.8121
11399 2.1171
11399 1.9472
11400 2.183
11400 2.368
11400 3.1058
11401 3.6264
11401 3.4762
11402 3.5382
11402 3.211
11402 2.796
11403 2.69
11403 2.3401
11404 2.547
11404 2.6838
11405 2.5616
11405 3.0056
11405 2.8733
11406 3.0383
11406 3.7727
11407 3.3794
11407 3.2807
11407 3.4335
11408 3.4614
11409 3.9595
11409 3.7938
11409 4.0799
11410 3.6631
11410 3.3409
11411 4.0093
11412 3.5493
11412 3.4175
11412 4.0817
11413 4.6436
11413 4.429
11414 3.5612
11415 3.9414
11415 3.9913
11415 4.1894
11416 4.2559
11416 3.7073
11417 4.0739
11417 4.0066
11417 4.4078
11418 4.6682
11418 4.5166
11419 4.5872
11419 5.0845
11419 5.3187
11420 5.355
11420 5.2214
11420 4.8672
11421 5.3073
11422 4.0642
11422 4.7525
11422 5.2796
11423 5.1624
11423 5.3282
11424 6.1125
11424 6.0465
11424 5.7782
11425 5.6844
11425 5.808
11426 6.3684
11426 7.1202
11427 6.8642
11427 7.1142
11427 6.5197
11428 6.9159
11430 6.5305
11431 7.024
11431 7.0613
11432 7.6702
11432 7.1988
11433 6.0257
11434 5.9343
11434 6.3668
11435 6.5115
11436 6.489
11436 6.047
11437 5.8483
11437 6.093
11437 6.05
11438 5.5215
11439 5.3509
11439 5.6834
11439 5.3908
11440 4.9831
11440 4.8043
11440 5.2811
11441 6.0284
11442 5.81
11442 5.801
11443 5.0327
11444 5.2297
11444 4.8958
11444 4.808
11445 4.4174
11445 3.8903
11445 4.0257
11446 3.9995
11446 4.6757
11447 4.2817
11448 4.3757
11448 4.6696
11449 4.5704
11449 3.9209
11450 3.6241
11450 3.867
11450 3.5337
11451 3.4538
11451 3.5402
11452 4.0686
11452 4.4504
11452 4.5727
11453 4.3657
11453 3.5033
11454 3.3936
11454 4.2763
11455 4.0632
11455 3.687
11456 3.945
11457 3.7608
11457 3.7174
11457 3.3047
11458 3.8381
11459 3.4176
11459 3.5555
11460 2.8905
11460 2.7196
11460 2.9584
11461 3.183
11462 3.0256
11462 2.3039
11462 1.9763
11463 1.4756
11463 1.0064
11464 1.2896
11464 2.2532
11464 2.847
11465 2.5197
11465 2.0479
11465 2.0526
11466 2.2451
11467 2.7821
11467 2.9812
11467 2.8891
11468 2.6184
11468 2.5758
11469 3.0299
11469 3.4175
11469 3.4747
11470 3.2781
11470 3.3222
11471 2.8291
11471 3.5682
11472 3.963
11472 3.8491
11473 3.8421
11474 3.5402
11474 4.1946
11475 5.2562
11475 5.1243
11476 5.2059
11476 5.7655
11477 6.1878
11477 6.2138
11477 5.7245
11478 6.0855
11478 6.1037
11479 5.7361
11479 5.8587
11479 6.3152
11480 6.1849
11480 6.2915
11481 6.7473
11481 7.0446
11482 6.9702
11483 6.9754
11483 7.2585
11484 7.3373
11484 6.8543
11485 6.628
11485 7.2402
11486 7.5234
11487 7.5277
11487 7.1089
11488 7.0433
11489 8.3104
11489 7.5685
11490 7.6806
11490 8.0942
11492 8.8391
11493 8.0936
11494 7.5227
11494 7.8067
11495 7.9644
11495 7.6577
11496 7.8417
11498 8.6865
11499 8.5368
11499 8.6679
11500 8.433
11501 8.6151
11502 8.4352
11502 8.7091
11503 8.2765
11503 8.3091
11504 7.8135
11505 7.3696
11505 7.5593
11505 7.2475
11506 7.6187
11508 7.3009
11509 7.5243
11510 6.7343
11510 7.8215
11511 7.666
11511 8.1918
11512 8.005
11512 6.563
11513 6.685
11514 7.1871
11514 6.9518
11514 7.2138
11515 6.8509
11515 6.9027
11516 6.6965
11517 7.4979
11517 7.7854
11518 7.0857
11519 7.8004
11519 8.3537
11519 8.3761
11520 7.8198
11520 7.986
11520 8.6284
11521 8.0375
11522 8.2133
11522 7.1383
11523 7.6659
11523 7.6203
11524 8.3102
11525 7.7375
11525 7.7326
11525 7.4133
11526 7.6511
11527 7.8598
11527 7.6987
11527 8.0407
11528 7.7683
11529 8.3889
11529 8.1093
11529 8.2733
11530 8.8234
11531 8.4841
11531 8.8128
11532 8.8715
11533 8.1747
11534 8.7187
11534 8.2328
11535 7.6532
11536 7.3449
11537 8.0924
11537 8.1928
11539 7.5212
11539 7.5731
11540 8.2959
11540 8.5068
11540 7.7637
11541 7.8076
11541 8.1105
11542 7.9474
11543 7.4006
11544 7.3398
11544 7.7543
11545 7.2848
11545 7.5509
11546 7.2994
11546 6.4262
11547 6.2535
11547 6.6833
11547 7.4068
11548 7.1331
11549 7.4145
11549 6.99
11550 7.4324
11551 7.7952
11552 7.1756
11552 6.578
11552 6.7795
11553 7.2849
11553 7.465
11554 7.2007
11554 6.9901
11555 7.3565
11556 6.5714
11556 6.8653
11557 7.5025
11557 7.9727
11558 7.8485
11558 8.1704
11559 8.1985
11559 7.696
11559 7.8076
11560 7.1578
11560 7.159
11560 7.9861
11561 8.1858
11563 7.1882
11563 7.6417
11564 7.6205
11565 7.9575
11565 7.907
11565 8.4076
11566 8.0629
11567 8.5766
11567 8.4116
11567 8.5921
11568 8.1197
11568 8.1999
11569 7.4899
11569 7.1879
11570 7.7987
11570 8.5215
11571 8.1722
11571 7.5656
11572 7.5257
11573 8.0817
11574 8.4086
11574 8.811
11574 8.6571
11576 8.9739
11576 8.6874
11576 9.1981
11577 8.3518
11577 8.4921
11577 8.9039
11578 8.6037
11579 9.1325
11580 9.0228
11580 9.3238
11581 9.1086
11581 9.3066
11582 8.6822
11583 8.1893
11583 8.682
11584 8.7566
11584 9.2494
11585 9.4243
11586 8.9244
11586 9.1864
11587 8.9152
11588 9.0257
11588 8.5693
11589 8.4142
11590 8.9347
11591 8.2295
11592 8.6679
11593 8.5809
11594 8.8978
11594 7.8203
11595 7.2619
11596 7.7352
11596 7.5528
11596 7.5682
11597 8.034
11597 8.1201
11598 8.4029
11599 8.667
11599 8.8279
11600 8.1556
11600 7.7653
11601 7.8731
11601 8.3628
11601 8.4722
11602 7.9995
11602 8.654
11603 8.9499
11603 8.1872
11604 7.9303
11604 8.8056
11604 8.8532
11605 8.2489
11605 8.1731
11606 8.797
11606 9.1473
11607 8.982
11608 8.9371
11608 8.6581
11609 8.6553
11609 8.2539
11612 9.4983
11612 9.4081
11613 9.8955
11613 9.4822
11614 9.7047
11614 8.9205
11614 8.5975
11615 9.168
11615 9.4204
11616 9.0122
11616 8.9545
11616 9.3518
11617 8.9917
11617 9.7377
11618 9.4404
11618 8.7726
11619 8.951
11619 8.7373
11620 9.0029
11620 9.5213
11621 9.7054
11621 9.3509
11621 9.2853
11622 9.4747
11622 9.2306
11623 8.4352
11624 8.3283
11625 9.1347
11626 9.5197
11626 9.7627
11627 8.865
11627 8.7149
11627 9.2991
11628 9.6527
11629 9.5926
11630 8.9053
11630 9.5073
11631 9.9248
11632 9.5275
11632 9.3607
11633 8.1427
11634 8.3773
11634 9.075
11634 9.293
11635 8.4834
11636 8.6721
11636 8.2243
11636 8.3404
11637 8.6866
11637 8.0665
11638 7.9616
11639 8.0723
11639 8.7525
11639 9.1292
11640 8.5695
11641 8.6196
11642 9.6627
11642 9.169
11643 7.7643
11644 8.2258
11644 7.2543
11645 8.2367
11646 8.4631
11646 8.4624
11647 8.17
11647 7.4508
11647 7.2976
11648 7.6883
11648 7.2951
11649 7.6457
11649 8.0494
11650 8.157
11650 8.7364
11651 8.809
11651 8.312
11652 8.5749
11652 7.7972
11653 7.5613
11654 7.7943
11654 8.6015
11654 8.1386
11655 7.8992
11656 7.5411
11656 6.7424
11656 6.9157
11657 7.4255
11657 7.7047
11657 7.529
11658 7.163
11658 7.0906
11659 8.0226
11659 7.8624
11662 8.1549
11662 8.0433
11662 7.0769
11663 9.1343
11664 8.2623
11665 8.135
11665 8.6475
11666 8.0642
11666 7.5143
11667 7.4971
11667 7.9508
11668 8.2138
11669 7.8655
11669 7.6586
11670 7.8094
11670 7.4343
11671 7.5682
11671 8.0558
11672 7.9814
11673 8.0076
11673 7.6578
11674 7.6875
11674 7.4624
11674 6.8917
11675 7.2486
11675 8.0192
11676 8.4379
11676 8.0331
11677 7.7162
11677 8.0969
11678 7.8218
11678 7.2415
11679 7.5282
11679 7.5415
11679 8.1443
11680 7.6489
11681 8.1169
11682 7.6664
11682 8.1614
11682 7.7508
11683 8.0901
11683 8.6653
11684 8.7205
11684 8.051
11684 7.9256
11686 8.3141
11686 8.0046
11687 8.8527
11687 9.0093
11688 9.4489
11688 9.3034
11689 8.5185
11690 8.4839
11691 9.5559
11691 9.9952
11691 10.16
11692 9.7324
11692 8.9103
11692 8.6526
11693 8.8572
11693 9.3994
11694 9.4211
11695 9.3534
11695 9.5716
11696 9.6976
11696 10.507
11697 9.8779
11697 10.845
11698 11.076
11699 9.7277
11701 9.9443
11701 11.306
11702 11.274
11702 10.849
11703 11.513
11703 11.346
11704 11.529
11705 11.583
11706 11.773
11706 11.534
11707 12.114
11708 12.624
11709 12.27
11709 12.039
11709 12.634
11711 12.122
11711 12.613
11712 12.893
11713 13.227
11713 13.007
11714 13.306
11714 13.98
11718 14.393
11718 14.72
11719 14.461
11720 15.994
11721 16.142
11722 16.1
11723 16.699
11723 17.074
11724 17.139
11725 17.131
11726 17.574
11727 17.109
11727 18.084
11730 18.323
11730 18.142
11731 18.716
11731 18.463
11736 19.544
11737 20.187
11738 19.485
11739 20.044
11740 20.596
11741 19.796
11743 20.913
11743 20.116
11744 20.794
11745 20.84
11746 21.683
11746 22.314
11747 21.999
11748 21.811
11750 22.541
11751 23.409
11752 22.197
11753 22.692
11755 22.976
11756 22.873
11757 23.282
11757 21.796
11758 21.991
11759 21.327
11760 22.924
11761 22.216
11761 22.379
11761 21.906
11762 22.178
11764 20.755
11766 21.462
11767 20.788
11767 20.171
11768 20.594
11769 19.765
11773 17.276
11774 17.448
11775 18.039
11775 17.702
11776 16.503
11777 16.513
11777 16.345
11778 15.26
11779 14.656
11779 14.853
11780 14.902
11780 14.074
11781 14.143
11781 15.026
11782 14.702
11782 14.34
11783 13.442
11785 14.789
11785 14.169
11786 14.599
11787 14.288
11788 13.674
11789 14.555
11789 15.077
11790 14.607
11790 14.956
11791 14.005
11791 14.626
11792 14.636
11792 14.02
11793 14.327
11793 14.095
11793 13.404
11794 14.934
11795 14.033
11796 14.567
11796 14.204
11796 14.838
11797 14.285
11798 14.388
11798 14.868
11798 14.522
11799 13.526
11799 12.987
11799 13.895
11800 14.386
11802 13.738
11804 11.701
11804 11.915
11804 12.912
11805 13.187
11805 13.846
11808 12.748
11808 12.433
11809 12.271
11809 11.561
11810 10.415
11811 10.725
11811 10.702
11812 12.041
11813 11.138
11814 10.406
11814 10.563
11816 10.223
11817 11.357
11818 11.214
11818 10.086
11818 9.3289
11819 10.271
11819 10.09
11820 9.0002
11821 9.1618
11821 9.6988
11822 9.4534
11822 9.9248
11823 8.5729
11824 8.5691
11824 8.1487
11824 8.3871
11825 7.4615
11825 8.1232
11826 8.0016
11826 7.4075
11827 7.4926
11827 8.1641
11828 7.5798
11828 7.4088
11828 8.0447
11829 8.3784
11829 7.432
11830 6.4731
11830 6.5706
11831 6.9095
11831 7.004
11831 7.6045
11832 7.5931
11832 7.1199
11833 6.9072
11833 7.1616
11834 7.3322
11834 6.9616
11835 6.8708
11835 6.474
11836 6.0919
11836 5.8606
11838 7.4109
11838 7.4374
11838 6.7097
11839 6.5904
11839 6.1388
11839 5.8921
11840 6.8424
11841 7.2433
11841 6.713
11842 7.618
11842 7.6697
11843 6.7603
11843 7.6053
11844 7.8995
11844 7.079
11844 6.7191
11845 7.9265
11846 7.8397
11846 8.1587
11847 8.0975
11848 7.1169
11848 7.626
11848 7.5885
11849 7.2337
11849 8.0803
11849 7.7896
11850 7.2642
11850 7.0051
11851 7.7719
11851 7.7939
11852 7.0386
11852 7.1405
11853 7.8652
11854 7.833
11854 7.9937
11854 8.7189
11855 8.2226
11855 8.3528
11856 7.7409
11856 8.1727
11857 8.1946
11857 7.8966
11858 7.8998
11858 7.6887
11858 8.4821
11859 8.4219
11859 8.8654
11860 8.5994
11860 8.7644
11861 8.6074
11861 7.7681
11862 7.813
11863 8.3488
11863 8.271
11864 8.4089
11864 8.0119
11864 8.2426
11865 8.0904
11866 8.5186
11866 8.3054
11866 8.9878
11867 9.3863
11867 9.5286
11868 8.6936
11869 8.1302
11869 7.9781
11870 8.9854
11871 9.2926
11871 9.5586
11871 8.8634
11872 9.066
11873 8.701
11873 9.1237
11873 9.8314
11874 9.9569
11874 10.463
11874 10.354
11875 11.14
11876 11.435
11876 10.734
11876 11.119
11877 10.47
11877 11.038
11878 10.96
11879 12.359
11881 11.545
11881 11.868
11882 12.816
11882 12.939
11883 11.727
11883 12.024
11884 12.017
11884 12.217
11884 11.637
11885 11.691
11886 11.36
11886 10.934
11887 11.288
11887 11.301
11888 11.729
11888 11.562
11889 11.999
11890 11.185
11891 12.044
11891 11.591
11891 12.251
11892 12.343
11892 12.092
11893 12.592
11893 13.58
11894 12.614
11894 13.078
11895 12.783
11895 12.199
11896 12.213
11896 12.783
11898 10.871
11900 13.33
11901 13.024
11901 12.895
11901 13.463
11902 13.69
11902 14.289
11903 13.598
11903 13.754
11904 13.193
11904 13.217
11905 13.951
11906 14.324
11907 13.68
11907 14.487
11908 14.877
11908 14.272
11909 13.863
11909 15.035
11910 16.106
11911 14.935
11911 14.518
11912 16.462
11914 15.686
11918 16.834
11918 16.145
11918 16.424
11919 17.312
11919 17.206
11919 18.141
11920 18.305
11920 17.795
11924 19.087
11924 19.639
11925 18.691
11926 18.253
11927 19.426
11928 18.63
11928 18.682
11929 20.643
11929 20.988
11930 20.344
11931 20.884
11931 20.404
11932 20.503
11934 22.064
11936 22.163
11936 23.634
11937 22.741
11938 22.663
11938 22.973
11939 22.676
11941 24.653
11941 24.203
11942 26.181
11943 24.86
11946 26.53
11949 27.056
11949 26.817
11951 28.305
11951 27.247
11952 29.31
11954 29.148
11956 29.807
11957 29.671
11957 30.473
11958 30.03
11958 29.923
11959 31.065
11959 31.158
11960 32.707
11961 32.546
11962 32.159
11963 31.963
11965 33.747
11966 35.098
11967 35.159
11969 37.84
11970 36.765
11976 41.303
11976 40.304
11978 41.073
11978 42.523
11979 41.987
11979 41.212
11983 44.364
11984 43.677
11985 43.893
11987 44.642
11988 45.881
11989 45.894
11990 47.581
11991 48.427
11992 50.023
11996 54.018
11997 54.649
11998 55.946
12000 57.651
12001 58.983
12001 60.094
12009 65.541
12010 65.042
};


\nextgroupplot[
height=3cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Phase / °},
ymin=-180, ymax=180,
ytick={-180,-90,0,90,180},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 180
1.1719 -104.26
2.3438 2.1015
3.9063 -28.767
4.6876 -18.021
5.8595 25.214
6.6407 15.941
8.2032 -56.639
10.156 -122.58
10.938 -107.87
11.328 -111.23
12.11 -99.35
12.5 -103.73
13.281 -86.021
13.672 -91.071
16.406 -34.637
17.578 77.971
19.141 123.39
22.657 179.58
23.828 -168.39
26.563 -140.77
27.344 -139.45
28.907 -165.72
29.688 162.13
31.641 149.16
33.985 167.22
35.157 178.96
36.329 -172.41
38.672 -157.06
39.844 -155.57
40.626 -158.67
41.798 -174.29
42.969 167.41
44.141 160.85
44.923 159.63
46.485 166.53
48.438 179.26
49.61 -173.11
51.954 -163.2
52.345 -162.37
54.298 -171.58
55.079 -179.48
56.251 169.81
57.813 165.75
59.376 170.26
60.938 179.43
62.11 -173.73
64.845 -162.6
66.017 -163.3
67.189 -169.22
68.36 -178.86
69.532 173.27
71.095 170.17
73.829 173.62
74.22 170.68
74.611 156.89
75.782 19.114
76.564 18.002
78.126 19.043
79.298 16.552
81.251 4.3753
83.204 -5.689
84.376 -5.7571
85.548 -3.734
88.673 8.8091
91.017 14.714
92.189 13.325
94.142 3.4242
96.486 -6.1006
98.048 -4.7841
100 1.8997
103.52 13.574
105.08 13.501
105.86 10.4
109.38 -5.8231
110.55 -5.9034
112.11 -2.3083
117.19 11.896
118.36 9.9159
120.31 0.17424
122.27 -7.6201
123.44 -7.908
125 -4.3275
129.69 11.11
131.25 9.9772
133.6 -1.7303
135.55 -9.8144
137.11 -8.2721
139.06 -0.86207
142.58 12.331
143.75 12.388
145.31 5.5094
148.83 -15.261
149.61 -14.393
150.78 -7.5157
153.13 4.7753
156.25 20.901
157.03 21.177
157.42 20.325
158.6 6.9458
161.33 -37.124
162.11 -37.211
164.46 -13.597
166.02 23.542
170.32 163.69
171.88 178.94
173.05 -173.48
174.61 -168.96
175.78 -170
177.74 -178.59
178.91 176.45
180.08 173.35
181.64 173.8
184.38 179.39
185.55 -178.68
187.5 -177.53
189.46 -179.06
191.02 178.84
194.14 176.8
195.32 178.01
198.83 179.61
201.96 178.28
206.25 173.73
207.43 170.03
208.21 162.03
208.99 119.09
210.16 14.428
211.72 6.8082
214.07 3.7008
217.19 2.2985
225 2.2988
227.74 1.38
232.43 2.2055
235.55 2.6185
243.36 1.2829
246.88 2.6069
250 1.8402
253.52 0.22815
257.82 1.5494
260.94 2.5663
268.36 0.2939
273.83 2.406
280.08 -0.097167
283.21 1.3775
286.33 2.1463
289.85 0.69745
292.97 -0.35851
296.49 1.1241
299.61 2.1858
306.65 -0.22431
313.68 1.6839
319.15 -0.30066
327.35 1.2407
331.65 -0.45675
334.77 0.55892
338.68 1.7071
347.27 0.37741
351.96 1.6815
358.99 -0.1543
362.9 1.6699
366.02 1.3711
371.49 -0.20171
379.69 1.1822
383.6 -0.17415
387.12 0.91354
390.63 1.7285
399.22 0.44583
403.91 1.6275
412.12 0.37932
416.41 1.5848
424.62 0.31134
429.69 1.7072
434.38 0.17325
437.51 0.42051
442.98 1.7465
450.4 0.48752
455.87 1.8293
463.29 0.47833
469.15 1.6829
476.96 0.62249
481.65 1.7581
489.07 0.3262
495.71 1.4052
501.96 0.19891
508.21 1.2322
516.02 0.44764
521.1 1.2472
528.13 0.15319
534.77 1.0028
541.02 0.010394
547.66 0.74715
554.31 0.0020739
560.16 0.7653
567.98 0.14122
572.66 0.9928
580.87 0.21619
586.34 0.89434
593.76 0.2254
600.01 0.77707
605.87 0.098705
613.68 0.63862
619.15 0.14292
625.79 0.85418
632.82 0.2878
639.07 0.69105
645.32 0.15027
652.35 0.67346
658.21 0.16603
664.46 0.80769
672.28 0.41389
677.74 0.75496
684.78 0.25738
691.81 0.47725
698.06 0.26718
705.48 0.58456
712.51 0.89571
717.2 0.6853
719.93 0.37115
746.5 0.47935
765.25 0.69617
772.28 0.38069
791.03 0.37053
797.67 -0.037939
812.51 -0.44718
842.59 -0.92929
874.62 -2.145
883.61 -4.9843
890.25 -5.8386
894.15 -7.2459
897.67 -10.78
900.79 -16.621
908.22 -34.804
910.17 -48.133
912.9 -79.858
917.98 -139.71
920.72 -155.81
923.45 -163.56
926.97 -167.91
932.44 -170.87
942.59 -173.93
952.36 -175.88
968.76 -176.31
980.09 -174.9
983.22 -174.01
990.64 -176.71
993.77 -178.11
1000.4 -178.35
1024.6 -177.35
1029.7 -177.65
1036 -177.61
1041.4 -177.85
1048.8 -177
1053.5 -178.37
1063.7 -178.07
1068.8 -178.1
1072.3 -177.43
1077 -177.98
1081.7 -177.72
1085.6 -176.73
1090.3 -177.16
1094.5 -177.48
1098.8 -176.94
1109 -177.12
1112.1 -176.91
1117.2 -178.9
1121.5 -179.36
1123.1 -178.46
1127.4 -173.65
1133.2 -174.16
1138.7 -172.31
1146.1 -174.9
1152 -173.24
1156.7 -175.34
1159.4 -175.31
1162.1 -173.6
1164.5 -172.88
1169.9 -175.53
1172.3 -174.95
1174.6 -172.67
1177.4 -171.25
1180.1 -172.81
1182 -174.43
1184 -174.85
1187.5 -170.38
1189.9 -167.44
1192.2 -166.65
1196.9 -168.63
1199.2 -164.42
1203.5 -148.24
1205.5 -150.55
1206.7 -152.15
1208.2 -152.86
1208.6 -153.71
1211.3 -143.67
1212.5 -132.25
1219.9 -32.789
1223.1 -24.017
1224.2 -25.586
1225.4 -26.719
1226.2 -25.71
1227.4 -25.799
1229.7 -19.495
1230.9 -15.582
1233.2 -9.865
1235.6 -8.1036
1239.9 -11.111
1242.2 -9.7207
1244.2 -7.101
1245.7 -4.5077
1248.8 -2.987
1254.7 -5.5896
1259.4 -1.8738
1262.1 -1.2045
1268 -2.8882
1270.7 -1.4437
1274.6 -0.087863
1282.4 -1.6914
1285.6 -0.49022
1287.9 -0.29855
1294.9 -2.1965
1299.2 -0.85783
1309.4 -2.3818
1312.9 -1.5722
1316.8 -2.5316
1320.3 -2.8195
1325 -1.5828
1328.5 -1.6329
1336 -3.521
1339.5 -2.6457
1356.3 -4.5875
1359.8 -4.8789
1365.6 -4.3823
1380.1 -6.6825
1391 -10.132
1416.4 -17.706
1425 -20.634
1428.1 -20.221
1434 -16.637
1438.3 -17.441
1444.2 -20.121
1451.6 -24.524
1456.7 -24.677
1462.9 -23.771
1466.4 -29.204
1469.6 -32.674
1472.7 -33.254
1477 -32.019
1480.9 -29.327
1501.6 -11.336
1504.7 -11.593
1508.6 -13.884
1512.9 -18.074
1519.2 -24.589
1521.9 -24.952
1532.4 -23.391
1538.3 -25.703
1543.8 -29.243
1548.9 -27.571
1552 -29.985
1555.5 -33.035
1557.8 -32.478
1562.5 -29.984
1574.6 -28.628
1577 -31.986
1587.5 -56.364
1590.3 -69.829
1598.5 -116.02
1602 -125.1
1606.3 -131.63
1611 -135.69
1621.1 -143.12
1627 -148.54
1634.4 -152.93
1640.3 -155.44
1661.7 -162.76
1668.8 -166.12
1684.8 -169.71
1696.9 -171.91
1714.1 -173.68
1722.3 -173.18
1736.7 -173.01
1757.4 -170.55
1765.3 -172.27
1770.7 -173.6
1775.4 -172.35
1780.9 -170.99
1786.4 -170.36
1800.4 -167.97
1809.4 -171.7
1817.2 -168.6
1820.3 -171.51
1823.5 -178.05
1823.9 -179.22
1825 176.96
1829.7 162
1831.3 161.68
1832.8 165.65
1836 179.72
1837.1 -176.26
1839.9 -171.2
1845 -165.41
1848.5 -157.64
1850 -159.11
1852.4 -163.35
1859.8 -170.18
1874.2 -171.34
1879.3 -170.23
1881.7 -170.72
1886.4 -172.35
1895 -172.16
1898.1 -173.11
1901.2 -171.66
1904.3 -169.7
1906.7 -169.79
1912.1 -172.42
1916.4 -170.04
1918.8 -169.19
1921.9 -170.32
1924.6 -171.14
1928.5 -169.07
1932.8 -168.26
1938.3 -171.57
1943.4 -168.42
1945.3 -167.95
1948.1 -169.56
1950.8 -170.42
1953.9 -167.25
1957.1 -164.18
1959.4 -164
1962.5 -167.22
1966 -162.81
1968.4 -157.75
1970.7 -152.38
1971.5 -152.75
1973.1 -151.46
1974.2 -155.31
1975.4 -153.11
1976.2 -153.76
1977.8 -147.77
1978.2 -148.92
1982.1 -125.18
1987.1 -88.49
1990.3 -77.894
1991.8 -73.888
1993 -65.139
1993.8 -63.768
1995.3 -53.722
2000 -30.97
2001.2 -28.853
2002.8 -30.821
2003.5 -30.465
2006.7 -32.51
2011.7 -20.412
2014.1 -17.238
2014.9 -16.632
2016.4 -17.29
2019.2 -20.541
2020.7 -21.17
2021.9 -20.77
2025.4 -19.862
2027.4 -20.664
2031.7 -22.323
2039.1 -8.7577
2048.9 -11.306
2052.4 -7.6045
2055.9 -5.7986
2059.8 -6.1415
2063.3 -4.16
2067.6 -2.336
2072.7 -4.4921
2075 -4.383
2079.3 -2.6361
2081.3 -2.6897
2084 -3.2881
2086.8 -3.7351
2095 -2.4653
2101.6 -3.129
2106.7 -1.9828
2110.6 -2.7442
2113.3 -3.1731
2120 -2.2799
2131.3 -3.4526
2135.2 -3.4483
2138.3 -3.9807
2158.2 -1.7329
2201.2 -2.6223
2206.7 -2.783
2212.9 -2.8025
2220.3 -2.8755
2226.2 -2.8826
2233.2 -2.5685
2237.1 -2.3972
2258.2 -3.9954
2265.3 -3.7035
2282.5 -5.3206
2291.1 -3.9165
2304.7 -4.8698
2313.7 -8.4874
2319.6 -9.8193
2324.6 -9.1874
2334.8 -5.6033
2341.8 -6.1586
2349.6 -6.9333
2357.8 -7.7662
2366.1 -10.359
2380.1 -18.808
2384.4 -22.213
2387.5 -22.918
2391.8 -23.201
2394.6 -25.855
2398.5 -30.041
2400.4 -28.389
2412.1 -10.972
2415.3 -8.5836
2420 -7.3401
2423.5 -6.1853
2430.1 -3.0328
2433.2 -2.8347
2456.3 -3.9549
2462.9 -5.4315
2469.2 -6.4246
2487.1 -4.7118
2496.5 -8.4537
2501.6 -12.158
2507.5 -11.86
2510.6 -12.414
2512.9 -10.374
2518 -4.258
2522.3 -2.4416
2530.5 -0.73835
2551.2 -1.1593
2569.2 -3.345
2584 -7.0968
2589.1 -8.4038
2596.5 -8.7252
2600.8 -10.774
2610.2 -16.378
2614.1 -15.97
2619.6 -14.659
2623.9 -16.19
2628.6 -19.858
2632.9 -25.779
2637.9 -32.946
2646.1 -37.803
2649.3 -43.312
2652.8 -54.052
2662.5 -87.097
2666.4 -93.009
2669.6 -95.414
2671.5 -94.198
2673.9 -87.981
2683.2 -55.259
2685.2 -54.489
2687.2 -57.086
2689.1 -63.01
2692.6 -80.625
2697.3 -102.31
2699.7 -107.87
2701.2 -108.74
2709.4 -127.57
2715.7 -137.91
2722.7 -151.68
2726.6 -155.09
2731.3 -156.62
2735.6 -156.03
2738.7 -153.81
2741.8 -148.88
2750.8 -132.47
2753.6 -130.06
2755.5 -130.95
2758.6 -136.45
2762.2 -142.03
2764.9 -143.3
2773.5 -142.65
2777.4 -147.03
2782.9 -153.09
2789.1 -156.74
2793 -160.51
2797.3 -164.36
2801.2 -165.48
2808.2 -165.24
2815.3 -164.9
2832.1 -165.89
2838.3 -166.09
2857.5 -166.69
2868.4 -164.48
2875.4 -164.83
2884 -163.93
2895.4 -165.72
2909.8 -164.89
2916.1 -162.69
2923.1 -157.7
2928.2 -151.89
2936 -141.94
2938.3 -142.15
2941.8 -145.2
2949.3 -151.47
2952.8 -152.74
2956.7 -152.09
2978.6 -143.87
2986.4 -143.6
2994.2 -145.15
3009 -149.6
3025.4 -158.05
3035.2 -162.05
3043 -163.92
3054.3 -166.21
3061.4 -167.22
3095 -168.37
3104.3 -166.36
3117.2 -163.71
3147.3 -168.63
3156.3 -169.37
3164.5 -169.18
3180.5 -166.79
3187.9 -167.16
3193.4 -167.57
3206.7 -171.28
3215.3 -172.33
3234 -171.42
3239.9 -170.13
3264.1 -161.41
3269.2 -161.98
3281.3 -165.69
3293.4 -165.01
3299.3 -166.01
3314.5 -169.05
3329 -169.27
3355.9 -165.27
3364.5 -160.37
3370 -160.46
3375.4 -162.02
3380.9 -163.58
3390.3 -165.62
3395 -166.58
3403.2 -168.09
3409 -169.77
3420.8 -170.5
3425.4 -168.91
3430.1 -167.24
3434 -167.72
3442.6 -169.97
3454.3 -170.42
3464.9 -168.87
3471.1 -168.13
3477.8 -167.26
3484 -166.25
3494.6 -166.86
3500.1 -165.57
3504.7 -164.12
3509.4 -165.07
3514.1 -165.82
3520.4 -164.54
3527.8 -162.43
3533.3 -164.42
3537.6 -164.9
3546.5 -164.49
3556.3 -166.25
3572.3 -168.28
3577.4 -169.09
3589.5 -166.85
3609.8 -165.94
3618 -166.98
3636.8 -164.66
3643.4 -165.56
3658.3 -163.99
3664.1 -161.51
3687.6 -159.3
3690.7 -160.97
3695.4 -164.14
3699.3 -165.69
3705.5 -167.08
3711.4 -166.92
3718.4 -167.35
3737.6 -167.28
3744.2 -166.71
3757.1 -165.65
3762.2 -164.4
3768.4 -161.7
3779.4 -159.67
3786 -161.82
3790.7 -162.84
3798.9 -163
3812.6 -158.04
3818.4 -154.83
3822.7 -155.01
3830.1 -155.92
3839.1 -159.17
3851.6 -163.77
3857.9 -163.44
3865.3 -163.88
3873.1 -162.75
3881.7 -162.34
3905.5 -164.42
3914.1 -164.92
3938 -163.65
3943 -163.17
3949.7 -162.52
3954.7 -162.47
3977.8 -160.52
3982.9 -159.99
3988.7 -159.35
3991.9 -159.69
4001.2 -159.15
4007.1 -159.63
4012.6 -158.83
4019.6 -158.61
4029.7 -157.06
4033.3 -157.04
4051.2 -153.18
4057.9 -150.49
4062.2 -150.29
4066.5 -150.7
4070 -151.42
4080.9 -149.23
4084.8 -148.94
4090.3 -146.57
4098.9 -143.29
4105.9 -138.55
4113.3 -135.95
4118.4 -134.19
4124.3 -133.9
4136.8 -126.89
4144.6 -121.21
4151.2 -117.26
4156.3 -112.42
4159 -113.04
4164.1 -116.75
4167.3 -115.33
4176.6 -104.89
4181.3 -100.07
4183.7 -99.541
4186 -101.07
4189.1 -105.28
4201.2 -124.92
4218 -138.19
4225.1 -141.23
4228.6 -141.21
4235.6 -139.94
4240.3 -141.92
4246.9 -144.26
4255.9 -146.13
4263.3 -146.67
4268 -147.11
4273.5 -147.05
4285.6 -148.3
4293.8 -148.31
4302.8 -148.31
4307.9 -148.35
4313.7 -148.04
4318.8 -148.6
4400.5 -144.31
4405.1 -143.87
4410.2 -144.26
4416.9 -143.3
4423.5 -143.67
4432.5 -142.72
4436.4 -142.94
4445 -142.18
4451.2 -142.03
4455.5 -141.14
4465.3 -140.71
4471.9 -140.31
4475.1 -140.32
4483.3 -139.16
4488 -139.59
4505.9 -139.28
4510.2 -138.5
4514.5 -137.66
4521.6 -135.71
4539.9 -136.09
4550.1 -134.99
4554.8 -134.76
4558.7 -133.8
4564.1 -133.91
4568 -133.4
4575.1 -131.13
4582.5 -130.48
4586 -129.72
4610.2 -128.63
4616.5 -128.52
4620.4 -128.28
4628.6 -127.23
4634.8 -126.5
4641.1 -125.97
4646.2 -125.74
4653.6 -124.89
4662.2 -123.85
4665.7 -123.38
4672.3 -123.48
4677.8 -122.75
4727.8 -119.34
4730.9 -119.14
4738 -119.43
4743.4 -118.95
4751.2 -119.24
4759.1 -119.11
4763.7 -119.17
4768 -118.62
4772.7 -118.52
4777.8 -118.04
4782.9 -117.56
4792.3 -116.99
4795.4 -116.52
4803.6 -116.16
4811 -115.76
4838.4 -114
4843.4 -113.33
4850.1 -113.05
4854.4 -113.1
4874.7 -111.32
4880.5 -111.6
4890.3 -111.58
4895.4 -111.12
4901.6 -110.91
4907.5 -111.06
4913 -110.48
4923.5 -110.5
4930.5 -110.81
4939.9 -110.58
4947.3 -110.64
4954.4 -110.62
4959.1 -110.65
4965.3 -110.03
4973.1 -110.23
4979.8 -110.01
4984.5 -110.17
4994.6 -109.41
5009.1 -109.95
5052.4 -109.98
5059.5 -111.37
5065.7 -111.88
5078.6 -111.4
5084.8 -110.58
5091.9 -111.4
5104.8 -110.76
5113 -109.42
5141.9 -106.19
5148.5 -105.54
5161.4 -105.61
5178.6 -106.13
5226.6 -111.42
5234.1 -112.48
5247.7 -110.87
5254 -110.2
5261.4 -109.53
5268.4 -109.54
5303.2 -113.06
5319.2 -112.17
5345.4 -116.65
5355.6 -115.25
5366.1 -114.75
5372 -114.82
5380.6 -117.92
5386.4 -119.87
5396.6 -122.23
5422.3 -134.15
5427.8 -133
5434.8 -131.85
5439.9 -133.38
5446.6 -138.15
5450.9 -140.44
5454.4 -140.51
5461.8 -139.71
5467.3 -140.56
5476.6 -139.1
5484.8 -139.63
5500.5 -139.45
5505.9 -143.13
5514.1 -150.02
5517.3 -148.69
5524.7 -144.2
5527.8 -144.79
5530.6 -147.32
5534.1 -153.47
5541.1 -167.23
5545 -169.5
5548.9 -172.61
5554.8 -177.08
5557.1 -177.2
5559.9 -175.03
5564.1 -171.17
5566.9 -170.96
5569.2 -173.08
5571.6 -178.1
5572 -179.26
5573.1 176.62
5577 157.77
5581.7 136.26
5584.5 129.92
5588 125.75
5591.1 124.49
5594.6 125.3
5597 127.51
5599.7 133.15
5606.7 152.83
5608.7 153.91
5610.2 152.2
5612.6 145.48
5620.4 119.05
5624.3 113.75
5630.2 108.88
5632.9 108.57
5635.2 110.55
5645.4 124.21
5648.1 124.45
5650.5 122.59
5654 116.32
5658.3 108.68
5668.1 98.571
5670.8 97.635
5673.1 98.885
5675.5 102.31
5679 111.34
5686 130.14
5688.4 132.48
5691.1 132.09
5693.8 131.39
5695.8 133.17
5701.6 142.58
5703.2 140.9
5705.2 135.6
5711.8 114.47
5716.1 108.27
5723.1 100.76
5729 97.361
5734.9 95.267
5748.1 93.168
5761.8 96.137
5767.7 98.297
5774.3 101.39
5779.4 101.31
5791.5 98.405
5797 98.989
5802 100.45
5806.3 101.99
5818.1 103.3
5823.5 101.56
5827.4 101.01
5836.8 100.97
5841.9 99.089
5854 93.796
5878.2 97.159
5884.9 100.49
5907.5 108.67
5911.4 108.27
5916.1 107
5918.8 108.04
5925.9 110.95
5927.8 109.09
5934.9 99.32
5938.8 99.443
5945 101.74
5956.3 108.58
5962.6 113.14
5966.5 114.24
5976.7 115.17
5984.5 113.61
5990.3 114.14
5998.5 111.17
6002 108.65
6012.6 100.99
6018.1 98.311
6024.3 99.054
6028.2 99.441
6032.1 100.57
6034.9 104.65
6038.8 115.43
6043.1 125.19
6046.2 127.22
6055.6 131.38
6061.8 139.13
6066.9 146.16
6069.6 147.72
6073.1 147.72
6076.3 145.74
6080.6 140.12
6094.2 120.14
6097 119.33
6103.2 118.56
6106.3 116.26
6116.5 107.89
6120.4 108.86
6129.8 113.54
6132.5 111.73
6143.5 102.15
6148.1 99.708
6155.2 93.43
6166.9 77.44
6171.6 74.883
6175.1 74.649
6177.8 76.326
6184.5 83.524
6189.9 88.027
6196.6 94.015
6199.7 94.341
6206.3 92.529
6210.3 90.265
6216.5 85.27
6220.8 84.843
6225.5 86.031
6227.8 87.885
6231.7 95.153
6234.9 102.28
6237.2 106.08
6238.8 106.89
6242.3 105.32
6252.4 96.687
6256.3 93.958
6260.3 93.816
6265.7 97.657
6269.2 103.43
6273.1 111.08
6277.8 116.68
6281.7 117.62
6288 115.14
6291.9 110.79
6296.6 105.72
6301.7 101.69
6307.9 95.908
6313.8 86.7
6321.2 71.592
6325.1 69.902
6329.8 73.281
6332.1 77.649
6334.9 86.922
6339.2 95.656
6341.1 96.228
6344.6 93.358
6352 88.82
6353.2 90.639
6354.4 90.799
6356.7 96.584
6358.7 105.68
6364.9 179.04
6366.1 -169.93
6368.1 -165.19
6368.5 -165.94
6369.2 -164.67
6371.2 -167.22
6372.8 -169.66
6376.7 -176.73
6379.4 -179.86
6380.6 178.81
6382.9 175.01
6386.8 172.45
6390.7 175.79
6392.3 179.14
6393.5 -178.13
6395.8 -174.23
6397.4 -173.42
6400.1 -175.38
6403.2 -179.75
6404.4 179.13
6406.3 177.01
6412.6 169.97
6414.2 168.26
6417.7 167.79
6423.9 168.5
6434.9 164.42
6437.2 165.49
6447.8 179.71
6448.9 179.88
6449.7 179.79
6451.3 -179.67
6457.9 -179.57
6459.1 179.87
6466.9 177.3
6468.8 177.27
6472 175.28
6474.3 172.88
6476.3 170.39
6479 169.32
6482.1 171.23
6485.6 172.86
6488.4 172.02
6491.1 169
6497.4 157.59
6502.8 150.1
6505.6 149.62
6509.9 152.71
6513 154.76
6516.5 155.56
6519.2 156.45
6525.5 161.51
6527.8 162.55
6532.5 167.84
6538 174.75
6543.1 176.16
6547.4 174.53
6550.5 171.19
6556.4 164.28
6558.7 164.32
6577.4 172.93
6581.7 174.04
6588 176.75
6593.9 174.61
6611 168.2
6615.7 169.43
6618.9 172.8
6623.5 179.85
6624.7 -178.29
6632.1 -173.1
6642.3 -170.49
6650.1 -173.86
6654 -174.73
6659.5 -174.37
6666.1 -175.13
6671.2 -179.06
6672 -179.96
6673.1 178.99
6678.6 174.47
6681.7 172.58
6683.7 172.18
6686.4 173.28
6692.3 177.02
6701.3 178.82
6702.8 179.82
6704 -179.62
6711.4 -178.7
6715.7 -179.99
6716.9 179.41
6725.5 175.08
6729.8 175.74
6732.9 176.54
6737.2 176.47
6743.9 176.6
6757.9 177.93
6762.6 176.88
6767.7 175.5
6776.3 176.9
6784.5 179.91
6785.7 -179.58
6800.5 -177.59
6804.4 -177.46
6816.1 -175.5
6822.4 -175.56
6829 -175.57
6834.9 -174.69
6839.6 -174.3
6844.6 -175.36
6860.3 -175.27
6864.9 -176.05
6871.6 -177.7
6879.8 -179.93
6881 179.66
6897 171.87
6905.6 165.63
6910.3 163.34
6920.4 162.47
6933.7 154.36
6940.7 149.3
6959.1 140.63
6964.6 135.06
6969.2 130.72
6973.2 129.06
6979 127.49
6986 124.07
6990 124.45
6995 124.91
7000.9 124.58
7003.6 126.95
7011.8 137.17
7014.6 135.97
7018.1 131.45
7025.1 122.05
7029 119.86
7037.6 115.04
7043.5 109.99
7059.9 91.282
7066.5 77.783
7071.6 63.651
7082.1 31.808
7089.6 15.264
7094.6 7.2661
7100.5 1.2693
7111.4 -6.85
7129.4 -17.812
7150.5 -25.524
7164.2 -28.64
7169.6 -29.789
7188.4 -32.663
7198.5 -34.31
7207.5 -35.871
7216.1 -38.667
7222.4 -39.659
7244.6 -44.025
7247.4 -43.752
7253.2 -44.57
7256.8 -45.336
7260.3 -44.988
7263.8 -45.41
7269.3 -45.703
7272.4 -44.131
7275.5 -43.629
7280.2 -42.858
7284.1 -40.373
7290 -39.752
7291.9 -40.423
7295 -40.513
7302.1 -39.385
7306.4 -38.555
7309.5 -37.32
7311.4 -36.102
7313.8 -35.306
7320.8 -36.99
7322.4 -35.422
7327.8 -33.24
7331 -33.951
7331.8 -33.943
7332.5 -34.331
7333.3 -34.187
7334.5 -34.067
7339.6 -32.272
7340.7 -31.495
7341.5 -31.792
7341.9 -31.034
7342.7 -31.837
7347 -28.051
7352.5 -19.061
7353.6 -17.828
7354.8 -18.561
7356 -18.397
7356.8 -19.369
7357.1 -18.389
7358.3 -21.501
7358.7 -20.754
7359.5 -22.189
7360.3 -21.851
7361 -20.82
7364.6 -18.677
7365.3 -17.912
7366.9 -17.503
7367.7 -17.762
7368.5 -17.317
7368.9 -18.329
7369.6 -17.181
7370.8 -16.431
7371.2 -17.667
7372 -15.66
7375.9 -1.3565
7381 34.819
7381.4 36.165
7382.5 41.762
7384.1 50.517
7385.3 52.435
7385.7 50.686
7386.4 52.142
7386.8 50.599
7388.8 58.946
7389.2 57.721
7390.7 64.469
7395 79.526
7396.2 85.472
7397.8 88.631
7399.3 91.279
7400.5 93.006
7402.1 96.536
7402.8 96.209
7406.4 102.78
7408.7 106.18
7409.9 105.4
7410.7 106.08
7412.6 105.44
7413.4 104.59
7414.6 102.87
7415.3 104.55
7416.1 103.27
7416.9 103.36
7417.3 104.09
7418.1 103.71
7419.3 104.58
7420.4 105.67
7424.3 106.8
7425.1 106.97
7427.5 106.98
7431.8 108.2
7433.3 110.28
7436.8 112.03
7438.4 111.23
7439.2 110.58
7439.6 111.5
7440.3 110.38
7443.9 109.51
7445.8 110.09
7448.6 110.72
7454 108.76
7458.3 108.74
7464.6 105.61
7466.5 103.1
7473.9 95.473
7476.3 93.517
7478.2 91.328
7482.9 88.65
7488 88.096
7493.5 86.954
7505.6 94.723
7510.3 96.215
7513.4 97.727
7515.7 97.865
7522.8 95.813
7528.2 96.57
7531 96.152
7534.1 95.938
7541.9 96.656
7546.2 95.711
7549.3 95.782
7551.3 96.138
7554 96.161
7558.7 95.783
7563.8 97.16
7566.9 97.71
7575.1 96.325
7579 97.3
7584.5 96.558
7599.7 96.858
7607.9 99.098
7613.4 99.311
7618.1 100.61
7622 101.39
7627.1 101.87
7629.8 102.72
7635.7 102.38
7639.2 101.76
7647.8 99.794
7653.6 98.155
7664.2 99.915
7679 112.33
7687.2 114.57
7695 115.54
7701.7 115.56
7705.6 115.6
7713.8 115.36
7726.7 114.09
7741.9 112.55
7759.1 107.11
7774.3 107.32
7779.8 108.08
7794.3 107.44
7808.7 103.82
7814.6 103.28
7822 102.47
7845 97.873
7855.6 96.666
7872.4 91.272
7877.1 87.626
7883.3 80.158
7890 70.391
7894.7 63.622
7896.6 63.387
7899.7 65.946
7903.6 69.097
7906.8 69.435
7910.3 67.707
7913.4 63.978
7916.9 56.507
7921.6 41.488
7927.5 23.69
7932.5 13.326
7940.4 -0.52658
7946.2 -12.977
7955.2 -27.28
7961.1 -36.656
7966.1 -41.3
7972 -44.424
7979 -48.169
7986.8 -52.73
7991.5 -53.49
7997.8 -54.119
8008.7 -56.664
8015 -54.867
8019.7 -53.707
8024.3 -54.465
8036.8 -56.905
8048.2 -55.188
8060.7 -51.73
8065.4 -52.674
8074 -56.771
8077.9 -57.702
8089.6 -57.717
8111.8 -55.577
8118.5 -54.208
8127.9 -50.671
8135.3 -50.561
8144.3 -51.512
8160.3 -55.568
8165.4 -55.414
8176.7 -51.851
8189.2 -51.534
8194.7 -49.162
8200.5 -45.653
8204.8 -45.823
8215.8 -49.88
8218.9 -50.024
8225.1 -47.604
8228.3 -46.958
8235.3 -44.387
8239.6 -41.417
8246.6 -36.554
8251.3 -35.804
8255.2 -35.509
8258.3 -33.405
8265.4 -24.053
8269.3 -20.188
8273.2 -19.227
8279 -21.403
8288.4 -25.831
8297.4 -26.2
8304.4 -25.08
8307.2 -26.459
8315.8 -34.059
8323.2 -37.262
8330.6 -41.126
8338 -45.968
8348.6 -48.449
8361.8 -48.626
8375.9 -45.797
8381 -44.481
8385.7 -44.199
8397 -45.184
8401.3 -45.345
8407.2 -43.197
8412.2 -42.237
8434.5 -42.738
8454 -47.783
8466.5 -46.961
8488.8 -49.539
8493.1 -49.741
8499.3 -48.938
8508.3 -49.269
8516.1 -50.714
8519.7 -51.221
8561.8 -52.108
8565.8 -51.776
8569.3 -51.689
8583.3 -47.224
8588 -46.258
8590.8 -46.053
8598.6 -46.633
8606.8 -47.217
8611.5 -47.016
8616.5 -45.913
8634.9 -45.393
8650.5 -48.241
8657.2 -48.192
8662.2 -48.843
8678.6 -48.101
8681.8 -47.247
8684.9 -47.675
8696.2 -47.56
8700.5 -48.19
8705.2 -48.157
8715.8 -49.878
8722 -49.298
8730.6 -48.816
8733.7 -47.992
8736.5 -48.585
8740.4 -48.439
8744.7 -46.942
8754.8 -45.144
8758.7 -43.32
8762.2 -43.03
8765.4 -42.551
8772.8 -41.099
8777.5 -42.329
8779 -42.025
8782.6 -41.011
8786.5 -39.458
8788.8 -39.635
8801.3 -33.098
8815.4 -33.043
8820.1 -33.684
8822.8 -33.445
8825.9 -33.909
8829 -35.774
8830.2 -35.669
8832.2 -35.546
8836.9 -30.913
8838.4 -28.949
8840.4 -27.447
8844.7 -25.575
8850.5 -25.545
8854.8 -27.346
8859.9 -27.601
8862.6 -27.213
8865 -27.742
8869.3 -29.179
8873.2 -24.27
8879 -10.051
8884.1 -0.93315
8886.9 5.6599
8888.4 9.182
8889.6 11.93
8891.9 15.787
8896.6 17.421
8904 14.845
8907.9 11.067
8911.1 10.011
8912.6 10.218
8915.4 10.36
8917.7 9.893
8926.3 7.7645
8930.6 8.5705
8932.9 7.9434
8934.5 7.8097
8938 9.3911
8957.6 26.677
8964.6 32.85
8967.3 35.138
8971.2 36.553
8973.6 36.44
8977.5 37.263
8986.9 41.588
8989.6 41.586
8995.8 42.659
9001.3 45.469
9009.1 50.14
9011.9 49.165
9015.8 45.062
9024.4 31.439
9042.3 3.0339
9046.6 1.3832
9055.2 0.28469
9059.5 -1.3207
9063.4 -5.9131
9070.5 -15.463
9075.9 -19.734
9079.8 -20.899
9091.9 -21.932
9106.4 -25.37
9113.8 -24.124
9118.9 -24.566
9124.4 -25.621
9140.4 -28.607
9154.8 -32.179
9159.9 -32.252
9165.8 -32.023
9172.4 -31.829
9176.3 -32.077
9182.2 -31.995
9199.4 -31.387
9213.4 -30.16
9215.4 -29.985
9221.2 -30.655
9229.4 -30.815
9237.2 -31.186
9243.5 -31.177
9245.5 -31.397
9250.5 -30.941
9253.3 -30.474
9261.9 -30.095
9268.9 -29.371
9273.2 -30.026
9277.9 -29.671
9281.8 -29.478
9288 -29.684
9292.3 -28.998
9297.8 -29.488
9301.7 -29.535
9305.2 -29.088
9314.2 -29.839
9318.5 -29.006
9328.7 -28.442
9333 -27.869
9345.8 -28.846
9354.8 -29.501
9357.6 -29.389
9360.7 -29.511
9364.6 -29.682
9374.4 -28.713
9377.9 -28.976
9382.6 -28.461
9387.6 -29.114
9396.6 -28.965
9418.5 -28.933
9422.8 -28.075
9431.8 -28.305
9435.7 -27.65
9458 -27.719
9461.5 -26.928
9465.8 -27.101
9468.1 -27.589
9471.2 -27.221
9477.1 -26.773
9481 -27.335
9487.6 -26.146
9497 -26.578
9500.9 -25.511
9506.4 -26.074
9509.5 -25.889
9514.6 -25.37
9526.3 -26.084
9527.9 -25.769
9534.5 -26.555
9543.1 -26.155
9557.6 -26.262
9559.9 -26.708
9563.4 -26.081
9568.5 -26.171
9571.2 -26.715
9579.1 -26.281
9587.3 -26.813
9591.2 -25.831
9599.4 -26.412
9605.2 -25.429
9608 -25.709
9614.2 -25.712
9619.3 -24.973
9627.1 -25.001
9631.8 -24.353
9633 -24.196
9635.3 -24.99
9638 -24.84
9644.3 -24.118
9646.2 -23.982
9647.8 -24.389
9649.4 -24.457
9666.2 -23.822
9669.7 -23.015
9673.6 -23.271
9679.8 -22.996
9686.9 -22.906
9690.4 -23.196
9694.7 -22.748
9697.4 -22.61
9700.9 -23.305
9703.7 -23.408
9713.4 -22.816
9715.8 -22.822
9720.1 -22.269
9723.6 -21.939
9729.4 -22.764
9731.8 -22.352
9734.9 -21.941
9737.6 -22.305
9739.2 -22.261
9740.4 -22.478
9742.7 -22.657
9746.6 -22.269
9755.2 -23.664
9760.3 -22.656
9763.4 -22.949
9769.3 -23.583
9774.8 -23.193
9779.1 -23.915
9786.5 -22.759
9792.3 -23.07
9794.3 -23.495
9797.8 -22.813
9802.1 -22.805
9807.2 -23.609
9810.3 -22.476
9811.5 -22.443
9817.7 -22.36
9821.6 -22.074
9825.5 -21.301
9830.2 -21.932
9835.7 -22.23
9840.8 -21.826
9844.3 -22.69
9848.6 -22.436
9852.9 -21.484
9857.2 -22.576
9862.3 -22.026
9863.8 -21.739
9867.3 -21.982
9869.7 -22.084
9872 -22.518
9873.6 -22.509
9877.5 -21.426
9880.6 -21.83
9886.1 -22.399
9890 -21.283
9891.9 -20.98
9902.1 -20.646
9904.8 -19.809
9909.1 -20.348
9911.1 -20.217
9917.7 -18.668
9931.8 -18.336
9935.3 -19.005
9938.4 -18.919
9945.5 -18.326
9956 -18.317
9961.5 -18.737
9963.4 -19.037
9966.2 -18.469
9969.3 -17.663
9974.8 -18.538
9978.7 -18.315
9983.4 -17.867
9987.3 -18.632
9993.5 -18.017
9999 -18.101
10002 -18.521
10023 -17.696
10027 -19.08
10030 -18.956
10034 -18.367
10037 -18.894
10042 -19.099
10047 -18.287
10049 -18.172
10051 -18.209
10057 -18.187
10061 -17.309
10064 -17.559
10067 -18.082
10069 -18.194
10071 -17.488
10074 -17.186
10077 -17.623
10118 -17.029
10120 -17.276
10122 -16.799
10129 -16.412
10132 -16.967
10144 -15.569
10147 -15.519
10152 -14.609
10154 -14.556
10157 -15.361
10160 -14.93
10168 -13.995
10172 -14.416
10180 -13.15
10182 -13.208
10184 -13.577
10187 -13.128
10194 -11.91
10195 -12.326
10198 -12.84
10206 -11.685
10208 -12.557
10212 -12.696
10215 -12.385
10217 -11.858
10221 -12.658
10225 -12.916
10232 -12.156
10237 -12.923
10248 -12.383
10256 -11.065
10265 -11.262
10269 -10.542
10270 -10.206
10272 -10.947
10275 -10.916
10279 -10.438
10283 -10.006
10286 -10.533
10292 -10.083
10295 -9.5453
10298 -9.6225
10308 -8.9921
10319 -9.0471
10324 -8.7034
10327 -9.0503
10338 -9.383
10342 -10.044
10350 -10.579
10353 -11.187
10356 -11.49
10358 -11.296
10368 -12.456
10388 -11.43
10395 -12.721
10399 -12.363
10406 -14.115
10408 -14.202
10412 -14.266
10417 -14.629
10419 -14.896
10422 -14.569
10428 -14.497
10438 -14.036
10450 -14.433
10454 -14.788
10456 -15.382
10461 -15.856
10466 -16.724
10472 -18.279
10476 -18.867
10482 -21.188
10486 -20.977
10492 -18.87
10517 -19.694
10532 -21.273
10538 -22.59
10547 -23.908
10552 -26.089
10558 -28.056
10568 -31.814
10579 -38.732
10584 -41.296
10588 -46.535
10592 -51.693
10599 -63.341
10601 -64.516
10604 -63.339
10608 -58.023
10616 -46.872
10619 -46.082
10622 -47.691
10628 -54.901
10635 -66.72
10644 -81.283
10647 -83.719
10650 -84.201
10653 -83.063
10655 -80.461
10662 -72.833
10667 -69.782
10670 -70.333
10673 -73.914
10677 -83.62
10683 -98.929
10688 -105.62
10690 -107.28
10695 -108.11
10699 -111.3
10714 -127.43
10718 -126.6
10722 -124.94
10724 -123.64
10729 -122.08
10735 -118.55
10738 -117.14
10742 -116.38
10747 -113.67
10750 -113.48
10756 -112.93
10758 -112.37
10762 -111.43
10763 -112.1
10768 -110.3
10770 -109.28
10772 -108.15
10774 -107.78
10775 -108.11
10780 -108.61
10784 -107.23
10785 -106.15
10789 -106.33
10790 -105.61
10791 -106.37
10792 -106.9
10793 -106.27
10798 -102.74
10799 -100.78
10800 -101.14
10801 -99.412
10803 -97.864
10803 -98.737
10804 -97.061
10806 -96.739
10807 -95.584
10811 -89.897
10812 -89.782
10813 -87.786
10814 -87.883
10815 -87.048
10817 -88.208
10818 -87.234
10821 -84.288
10825 -79.951
10826 -78.411
10827 -78.384
10829 -76.506
10832 -76.602
10834 -75.53
10836 -73.867
10839 -72.241
10840 -71.599
10841 -71.297
10843 -72.731
10844 -72.362
10845 -73.677
10846 -72.325
10847 -73.323
10851 -71.855
10851 -73.071
10852 -72.639
10853 -73.173
10854 -72.262
10855 -72.532
10856 -72.413
10857 -72.464
10858 -73.554
10859 -73.119
10860 -72.519
10864 -69.732
10865 -69.21
10866 -69.686
10867 -69.501
10867 -68.794
10869 -70.006
10870 -69.441
10874 -67.978
10878 -64.229
10879 -63.609
10879 -62.989
10881 -63.668
10882 -63.092
10886 -64.716
10887 -64.096
10888 -64.687
10891 -64.751
10893 -64.88
10897 -67.675
10900 -68.343
10900 -67.509
10901 -68.673
10903 -67.105
10904 -67.383
10905 -66.567
10907 -67.291
10909 -67.192
10910 -67.477
10911 -66.459
10912 -66.836
10913 -67.59
10914 -66.724
10915 -65.947
10916 -64.396
10917 -65.225
10918 -63.287
10920 -64.928
10921 -64.566
10924 -66.268
10925 -66.955
10926 -65.813
10927 -65.233
10930 -63.01
10931 -61.613
10932 -62.472
10933 -61.764
10936 -60.577
10937 -61.681
10938 -59.011
10940 -59.001
10941 -56.978
10942 -57.29
10943 -56.226
10944 -56.708
10947 -59.087
10954 -63.682
10955 -64.665
10956 -64.011
10959 -66.518
10963 -69.206
10964 -69.153
10969 -66.683
10970 -65.773
10971 -66.185
10973 -66.119
10976 -65.185
10977 -66.571
10978 -65.556
10979 -63.357
10980 -62.802
10981 -63.146
10983 -59.757
10983 -60.129
10984 -59.645
10985 -60.636
10985 -58.571
10986 -58.202
10987 -59.389
10988 -58.517
10992 -54.572
10992 -53.8
10992 -54.877
10994 -51.504
10997 -47.496
10999 -46.782
11000 -46.257
11001 -46.37
11002 -45.496
11007 -40.383
11007 -39.597
11008 -40.603
11009 -36.388
11011 -36.177
11012 -36.405
11013 -37.259
11016 -39.262
11022 -46.055
11025 -50.14
11026 -54.057
11032 -65.073
11036 -71.678
11040 -75.687
11042 -76.192
11043 -74.629
11043 -75.701
11044 -74.125
11048 -66.992
11049 -68.559
11050 -66.604
11052 -63.197
11053 -63.48
11054 -61.794
11057 -58.67
11059 -56.753
11060 -54.015
11061 -54.719
11062 -54.51
11063 -54.647
11067 -57.781
11069 -58.527
11073 -57.333
11074 -57.299
11076 -57.756
11079 -60.717
11080 -60.968
11081 -61.627
11083 -62.641
11086 -63.98
11088 -67.634
11093 -77.451
11094 -79.597
11096 -83.037
11098 -85.184
11099 -87.95
11101 -89.747
11102 -91.428
11103 -94.313
11106 -97.02
11108 -96.967
11108 -95.877
11109 -98.365
11110 -95.336
11110 -96.564
11111 -92.201
11112 -92.25
11113 -89.161
11113 -89.485
11115 -86.599
11117 -81.534
11118 -74.048
11123 -42.996
11124 -32.897
11128 -18.02
11129 -16.308
11129 -17.978
11130 -15.134
11131 -15.879
11132 -18.109
11135 -18.712
11136 -17.814
11138 -15.166
11140 -17.142
11141 -15.921
11143 -19.705
11145 -23.695
11146 -24.304
11147 -26.378
11148 -26.091
11149 -27.067
11151 -24.988
11151 -26.391
11152 -25.456
11153 -24.768
11154 -23.336
11154 -23.03
11155 -24.097
11156 -22.811
11156 -21.818
11158 -24.074
11160 -21.139
11160 -21.886
11162 -17.507
11170 -4.7018
11174 -4.2513
11177 -1.743
11178 -3.1882
11179 -2.7843
11182 -4.5492
11186 -13.055
11190 -16.743
11195 -18.045
11196 -20.787
11197 -20.746
11198 -20.932
11199 -22.374
11200 -21.876
11201 -23.556
11203 -23.444
11204 -24.113
11204 -23.406
11206 -25.402
11209 -28.617
11210 -31.011
11211 -32.919
11213 -35.71
11216 -37.283
11221 -43.94
11223 -46.534
11227 -49.122
11229 -49.249
11232 -47.936
11233 -49.958
11234 -49.06
11235 -49.294
11236 -49.615
11237 -49.324
11239 -47.147
11240 -46.372
11242 -43.285
11244 -41.696
11246 -41.268
11247 -41.905
11248 -42.622
11250 -40.545
11251 -41.22
11253 -39.913
11253 -40.838
11254 -37.499
11255 -38.211
11256 -37.594
11258 -36.048
11258 -35.926
11259 -35.641
11260 -37.047
11261 -35.781
11263 -36.939
11263 -36.179
11267 -34.456
11268 -32.038
11269 -32.667
11270 -30.942
11272 -29.109
11272 -29.242
11274 -29.019
11275 -29.712
11276 -29.017
11276 -28.878
11285 -20.38
11287 -21.382
11288 -20.844
11288 -20.145
11289 -20.678
11292 -19.555
11293 -20.682
11295 -18.59
11295 -18.862
11296 -17.637
11297 -17.371
11298 -18.423
11304 -20.499
11306 -19.672
11308 -18.602
11308 -19.474
11309 -18.388
11310 -18.818
11312 -17.835
11313 -19.14
11315 -19.843
11317 -19.585
11319 -19.352
11324 -21.211
11329 -26.751
11330 -27.827
11332 -27.815
11333 -28.913
11335 -29.341
11340 -34.381
11343 -35.241
11344 -34.631
11345 -35.417
11346 -34.148
11348 -33.878
11351 -33.219
11352 -33.357
11354 -33.257
11355 -33.882
11356 -32.911
11360 -32.279
11362 -32.345
11368 -37.698
11369 -37.865
11372 -36.809
11379 -32.647
11380 -33.068
11381 -31.814
11387 -30.281
11391 -32.02
11394 -35.09
11395 -34.895
11395 -35.406
11397 -36.621
11399 -37.337
11403 -41.129
11404 -43.217
11405 -44.368
11407 -47.143
11413 -50.762
11414 -51.259
11422 -58.856
11423 -58.683
11429 -63.397
11430 -64.887
11433 -66.506
11434 -66.93
11435 -65.801
11439 -62.42
11441 -59.825
11443 -58.844
11444 -59.78
11445 -58.473
11447 -55.432
11453 -51.908
11456 -53.156
11458 -54.008
11462 -56.45
11466 -62.168
11473 -76.587
11474 -78.718
11489 -101.97
11490 -102.92
11492 -105.76
11493 -106.2
11494 -106.93
11497 -108.1
11499 -107.4
11499 -107.75
11500 -107.15
11501 -108.54
11503 -109.23
11504 -111.46
11512 -121.21
11514 -122.25
11517 -125.81
11519 -129.35
11520 -130.34
11521 -131.62
11522 -133.04
11522 -132.03
11523 -132.65
11524 -132.89
11526 -134.44
11527 -134.06
11528 -136.42
11529 -136.17
11530 -137.3
11531 -135.34
11532 -139.53
11533 -138.59
11534 -139.34
11535 -137.18
11536 -139.77
11537 -135.56
11537 -140.25
11538 -133.02
11539 -133.93
11540 -130.91
11540 -132.01
11541 -131.29
11542 -134.1
11543 -133.66
11544 -134.03
11544 -132.62
11545 -140.22
11547 -137.44
11547 -137.66
11548 -138.59
11549 -136.21
11549 -140.11
11550 -138.62
11550 -140.47
11551 -136.39
11553 -141.27
11553 -138.74
11557 -155.47
11558 -155.3
11560 -162.04
11562 -168.27
11562 -166.42
11563 -170.13
11563 -168.01
11565 -173.56
11565 -172.77
11565 -174.65
11567 178.21
11567 174.71
11568 177.17
11569 155.85
11570 156.22
11570 158.76
11572 147.03
11573 145.52
11574 150.09
11575 137.76
11576 143.29
11578 134.89
11582 114.41
11583 117.58
11584 113.65
11584 115.65
11585 111.54
11586 111.66
11587 108
11587 110.55
11588 110.84
11588 109.93
11590 105.16
11591 98.076
11593 89.968
11594 92.306
11594 89.191
11595 89.429
11595 90.492
11596 89.395
11597 88.117
11598 88.684
11599 87.38
11600 88.104
11601 84.956
11601 86.212
11602 82.429
11605 74.373
11610 63.005
11612 61.262
11613 59.824
11617 50.325
11618 48.069
11619 48.921
11620 47.77
11621 50
11622 49.023
11623 49.09
11624 51.054
11624 50.176
11626 48.308
11627 48.553
11628 46.696
11629 44.878
11634 40.072
11635 38.967
11636 39.708
11637 36.854
11637 37.049
11638 35.168
11640 32.375
11642 30.12
11644 27.115
11647 26.306
11648 26.829
11652 26.422
11653 23.542
11654 22.898
11655 20.744
11657 19.51
11658 18.624
11660 16.954
11660 15.685
11661 16.683
11661 15.139
11662 16.031
11663 13.753
11664 14.179
11665 13.118
11665 14.107
11667 9.0883
11667 10.612
11670 11.797
11670 11.366
11672 14.92
11672 14.168
11674 14.948
11675 16.305
11677 17.77
11678 16.518
11679 17.414
11679 16.286
11681 15.001
11682 16.507
11683 15.556
11685 17.084
11685 15.463
11686 17.008
11687 19.003
11688 17.632
11688 18.925
11689 17.492
11690 17.118
11692 15.997
11695 13.034
11695 13.347
11696 14.82
11697 13.784
11698 15.615
11698 14.793
11700 17.509
11701 18.999
11703 18.966
11705 20.159
11706 18.55
11706 19.242
11708 18.766
11709 19.965
11710 18.686
11713 21.21
11714 20.348
11715 20.533
11717 19.247
11718 18.141
11720 16.425
11724 15.156
11725 15.961
11726 15.778
11726 16.445
11728 18.028
11729 15.962
11729 15.601
11730 15.974
11733 13.86
11734 14.339
11735 13.176
11736 13.241
11738 14.233
11739 14.062
11740 13.81
11740 14.951
11741 13.492
11748 11.003
11749 10.605
11750 10.684
11753 12.883
11754 12.205
11755 12.66
11756 11.871
11757 11.438
11758 12.343
11759 10.144
11760 10.658
11761 9.2592
11762 10.11
11763 10.298
11764 10.276
11765 10.829
11767 11.932
11767 11.526
11768 12.249
11769 10.896
11770 12.256
11771 10.345
11772 10.508
11773 9.6252
11774 9.6251
11775 11.325
11776 10.884
11778 12.258
11778 11.284
11779 12.251
11782 11.779
11783 10.889
11785 10.074
11786 9.1906
11788 9.2759
11793 10.314
11795 9.54
11797 8.7547
11799 7.8335
11802 7.2275
11803 7.0169
11805 6.0948
11809 2.3437
11810 0.55713
11812 1.2531
11813 -0.38872
11814 -1.0709
11815 0.22994
11817 0.63217
11817 0.14145
11819 1.0972
11819 0.36631
11822 -1.2135
11826 -3.4862
11828 -2.5215
11829 -3.5724
11831 -2.2068
11832 -3.8204
11833 -3.5326
11834 -4.7356
11835 -4.6495
11836 -4.763
11837 -6.5338
11838 -5.8396
11838 -6.9596
11839 -6.6222
11840 -7.4554
11842 -6.5319
11844 -6.8437
11845 -6.5625
11845 -7.2647
11847 -8.1009
11848 -9.4116
11850 -11.435
11851 -11.02
11855 -11.157
11856 -10.449
11860 -10.185
11863 -10.788
11863 -10.321
11864 -10.738
11865 -9.4978
11865 -10.437
11867 -7.9162
11867 -8.1047
11870 -6.5808
11871 -6.3421
11872 -7.037
11874 -8.9428
11876 -10.019
11876 -11.163
11877 -10.821
11878 -11.048
11880 -11.084
11881 -10.856
11883 -9.5759
11884 -11.337
11885 -10.944
11885 -11.35
11886 -12.263
11887 -11.347
11887 -12.782
11888 -12.538
11890 -12.875
11890 -12.266
11891 -13.407
11892 -11.428
11894 -10.535
11895 -10.885
11898 -11.477
11899 -13.093
11901 -16.217
11902 -15.691
11904 -18.119
11904 -17.168
11905 -17.804
11905 -16.668
11906 -18.107
11907 -16.53
11908 -17.826
11909 -17.613
11910 -16.486
11911 -18.719
11912 -18.233
11913 -19.052
11913 -18.015
11914 -18.468
11915 -18.866
11917 -17.321
11919 -14.459
11919 -14.733
11922 -10.002
11925 -9.2557
11926 -8.5468
11927 -8.3394
11928 -6.9564
11929 -7.7281
11929 -5.4275
11929 -8.0092
11931 -4.069
11932 -3.1593
11934 1.138
11935 0.51445
11936 3.0771
11937 3.7818
11938 3.9
11938 3.0096
11940 6.1979
11940 3.9712
11942 6.2205
11943 5.0423
11945 8.3086
11947 9.261
11947 10.714
11948 10.433
11949 10.378
11949 10.046
11950 10.255
11954 6.9102
11955 8.0255
11956 7.3607
11957 7.5989
11960 8.3495
11961 8.9443
11962 7.3092
11962 9.2637
11964 9.0697
11965 7.7652
11967 7.3008
11968 8.561
11969 7.2187
11970 6.5032
11970 7.3617
11971 6.6454
11972 9.8187
11973 9.3459
11974 9.4947
11975 10.62
11976 9.6664
11977 10.127
11978 8.441
11979 9.197
11980 9.1859
11981 7.5758
11982 8.5859
11983 7.2255
11985 8.8447
11986 10.787
11987 9.4819
11988 10.209
11990 8.9438
11990 9.4429
11992 8.1764
11997 7.4143
11997 8.6497
11999 9.0197
12001 8.3235
12002 7.9635
12003 7.2023
12004 7.0942
12005 6.873
12006 6.3451
12006 3.7861
12007 4.6818
12008 4.0114
12010 3.0957
};
\addplot [thick, chocolate22711434]
table {%
0.38476 -29.073
1.1543 -36.471
3.4628 -4.6564
4.6171 -19.358
5.3866 -17.66
6.1562 -24.562
7.3104 2.9753
8.8495 -12.824
10.004 1.005
14.236 -127.89
15.006 -126.77
16.16 -124.65
18.853 -140.57
19.623 -140.01
20.777 -144.71
21.162 -143.62
21.931 -143.54
22.701 -143.8
23.47 -142.28
25.009 -146.06
25.779 -148.79
26.548 -148.08
34.244 -159.98
37.322 -163.52
52.712 -170.1
53.866 -171.77
55.405 -170.11
57.329 -170.22
61.177 -171.35
69.642 -176.16
71.565 -179.2
72.72 176.57
73.874 163.58
74.643 118.73
75.798 29.78
77.337 16.832
79.261 12.739
82.339 10.354
90.419 7.6922
95.036 6.8098
120.43 4.9559
124.66 4.535
131.59 4.6205
133.9 5.2866
135.05 2.5982
137.36 4.3968
140.05 4.3449
144.28 3.7522
148.13 3.5338
149.29 1.6696
150.44 6.4331
151.98 5.015
154.29 4.3311
155.83 4.9276
156.98 4.434
158.91 5.1934
161.6 6.5509
162.75 8.139
163.91 16.794
164.68 29.141
165.45 74.809
166.6 157.72
167.76 170.46
170.83 176.06
172.37 177.61
174.68 178.91
177.76 179.88
178.91 -179.82
188.53 -179.85
190.46 -179.98
191.61 179.83
200.08 178.03
203.54 175.61
205.85 171.38
207 166.15
208.16 150.64
208.92 112.8
210.46 23.927
212 12.43
213.93 8.2281
217 5.7153
222.39 4.0959
227.39 3.6277
232.78 3.03
283.95 1.7518
286.26 1.7896
323.2 1.6674
343.98 1.4077
353.59 1.3112
411.31 1.3699
417.46 0.79908
420.93 1.4753
427.85 1.2125
437.86 1.4489
445.94 1.3792
479.03 1.2999
512.5 1.2647
529.43 1.3227
539.05 1.22
596.76 1.133
611.38 1.2097
617.15 1.0983
634.08 1.1052
811.46 0.059456
873.79 -2.0204
879.95 -3.8267
887.64 -6.4401
893.8 -8.2604
897.26 -11.627
900.34 -17.126
907.26 -35.252
909.57 -48.307
912.27 -74.912
918.42 -139.02
921.5 -154.44
924.58 -162.19
928.43 -166.91
933.81 -170.17
943.05 -173.47
952.67 -175.61
969.59 -176.56
979.98 -175.1
983.83 -173.79
992.68 -177.28
996.91 -178.01
1021.5 -177.17
1029.6 -177.16
1040 -177.03
1047.7 -176.84
1057.3 -177.42
1060.8 -177.19
1067.3 -177.79
1088.5 -176.85
1099.6 -177.24
1111.6 -176.58
1114.6 -176.87
1118.5 -177.75
1121.2 -178.33
1123.1 -177.75
1130 -174.26
1135.8 -173.69
1139.7 -172.64
1142.7 -173.78
1144.3 -174
1150.8 -174.51
1155.4 -172.91
1160.1 -175.02
1162.4 -174.94
1164.3 -174.74
1167.4 -174.81
1175.8 -173.76
1180.4 -173.54
1183.5 -172.74
1185.1 -173.21
1188.1 -173.22
1189.3 -172.95
1194.3 -168.95
1195.1 -169.26
1197.8 -167.41
1200.5 -157.16
1202 -147.58
1203.1 -148
1205.8 -157.32
1208.1 -156.23
1208.9 -157.62
1210.1 -153.97
1211.6 -149.22
1213.9 -124.15
1218.9 -46.819
1220.5 -43.163
1221.2 -43.357
1222.8 -36.588
1224.7 -32.138
1227.4 -22.609
1233.5 -9.5192
1235.1 -10.506
1241.2 -9.1972
1243.5 -7.2143
1247.8 -5.4818
1249.3 -5.3254
1252.8 -4.5424
1256.6 -3.8527
1257.8 -3.2601
1259.3 -2.8851
1262.8 -3.3938
1272.8 -2.4337
1274.7 -2.5404
1290.9 -1.0981
1293.6 -1.7335
1302 -2.2415
1305.1 -2.2794
1311.3 -2.9958
1315.1 -2.5856
1327.8 -1.9314
1331.3 -2.6667
1334 -3.4447
1339 -3.5102
1353.6 -3.3027
1365.9 -5.07
1373.2 -4.8254
1413.6 -14.602
1429 -19.026
1436.7 -15.972
1443.6 -18.431
1449 -22.532
1454.4 -25.822
1457.5 -26.272
1462.9 -24.922
1465.2 -27.912
1469.8 -34.671
1472.9 -36.285
1477.9 -36.197
1481.7 -34.432
1487.5 -29.254
1502.1 -13.883
1505.2 -14.472
1511 -18.486
1514.8 -23.216
1520.2 -29.78
1522.5 -29.963
1533.7 -26.55
1538.3 -28.666
1544.8 -33.714
1549.4 -32.188
1552.1 -34.166
1556.4 -38.395
1558.7 -37.402
1563.7 -34.073
1574.1 -30.832
1576.4 -33.094
1580.6 -42.223
1587.5 -57.89
1590.2 -70.056
1599.8 -120.46
1603.3 -128.26
1607.1 -133.32
1612.1 -136.69
1617.1 -138.87
1622.1 -141.73
1630.6 -147.13
1642.5 -152.42
1664.5 -160.77
1669.5 -163.31
1680.2 -166.38
1687.2 -168.11
1710.6 -171.24
1741.8 -170.99
1749.1 -170.83
1753.4 -170.59
1759.1 -169.67
1776.8 -170.85
1782.6 -170.47
1791.1 -169.68
1798.4 -166.88
1802.6 -167.8
1809.1 -169.62
1814.1 -167.87
1816.8 -167.17
1819.5 -168.09
1821.8 -171.5
1824.5 -178.3
1824.9 -179.5
1826.1 177.11
1829.5 168.9
1831.1 167.92
1833 169.71
1836.5 178.1
1836.8 179.1
1838 -178.45
1846.1 -164.64
1848 -161.63
1849.9 -161.48
1853.8 -165.56
1856.9 -167
1863.8 -169.48
1866.9 -169.94
1870.7 -169.8
1879.6 -168.74
1882.6 -168.23
1885.7 -168.71
1888.4 -169.23
1898 -169.67
1899.9 -168.98
1906.5 -167.76
1909.2 -168.45
1913 -169.09
1923.4 -166.74
1925.3 -167.01
1926.5 -167.35
1928 -167.43
1930.3 -167.75
1933.8 -166.99
1935.3 -166.5
1936.5 -166.53
1938.8 -166.29
1941.5 -165.98
1943 -165.52
1946.1 -164.85
1947.3 -165.49
1948.4 -164.52
1950 -164.54
1953.8 -162.16
1955 -161.49
1956.5 -163.63
1958 -161.37
1960.4 -161.77
1961.9 -160.39
1963 -157.92
1964.2 -158.58
1965.7 -156.38
1966.5 -159.37
1967.7 -156.71
1968.4 -156.05
1969.2 -155.84
1970 -155.24
1971.1 -156.39
1971.9 -151.53
1973.4 -147.95
1974.6 -147.64
1976.9 -138.52
1977.3 -137.66
1979.2 -126.34
1979.6 -127.2
1981.5 -120
1982.3 -115.3
1983.4 -105.3
1985.4 -95.609
1990.7 -62.625
1991.5 -61.028
1993.1 -51.889
1994.6 -44.495
2000.4 -28.502
2001.1 -28.318
2002.7 -27.546
2003.8 -28.538
2011.1 -18.509
2011.9 -19.042
2013.4 -14.419
2014.2 -14.167
2015 -14.08
2019.6 -15.928
2020.8 -16.627
2021.5 -14.958
2022.7 -17.791
2023.8 -17.845
2025 -17.823
2027.7 -19.977
2028.8 -19.742
2030 -20.738
2031.5 -18.004
2033.1 -16.545
2034.6 -12.384
2037.3 -8.7462
2040.8 -7.9129
2042.3 -7.8415
2043.1 -8.0903
2044.6 -7.8405
2045.8 -8.0519
2046.9 -8.9326
2048.5 -10.046
2049.2 -10.579
2052.7 -8.7724
2061.9 -2.0785
2064.2 -1.9011
2065.4 -1.4495
2067.3 -1.4017
2069.2 -1.3446
2071.5 -1.2605
2074.6 -1.6247
2075.8 -1.1783
2082.3 -0.48544
2085.4 -0.65405
2086.9 -0.10599
2089.6 -0.3422
2091.6 0.12962
2095.8 -0.44242
2096.9 -0.23646
2098.5 -0.37415
2101.2 0.1551
2119.6 -0.28287
2121.2 -0.45562
2124.3 -0.1655
2126.6 -0.82459
2130.4 -1.423
2134.3 -0.89627
2137 -0.57111
2148.5 -1.1982
2151.6 -0.28675
2158.5 0.44407
2188.1 0.81296
2218.1 -0.30912
2223.1 -0.27268
2250.1 -0.85483
2258.9 -1.2907
2271.2 -1.4257
2280.5 -2.5988
2288.2 -1.6928
2291.2 -1.3444
2298.2 -1.2353
2310.1 -4.1701
2317.4 -6.9774
2327.8 -5.1849
2331.3 -3.2392
2337 -2.7715
2363.2 -6.9089
2367.8 -9.2657
2375.1 -13.414
2380.9 -17.961
2386.3 -22.231
2394 -26.21
2398.2 -31.873
2400.1 -30.407
2402.8 -24.59
2408.6 -12.98
2413.6 -6.0182
2416.7 -4.6072
2424 -3.2123
2429 -0.6381
2435.9 0.10524
2455.9 -1.1219
2471.7 -4.8324
2481.7 -2.3892
2487.9 -2.775
2494.4 -4.9529
2498.2 -8.2107
2501.7 -10.919
2512.5 -10.38
2522.9 -2.1799
2530.2 1.6814
2537.1 2.401
2554 1.933
2574.4 -1.0613
2584.8 -4.098
2589.8 -5.0506
2596.7 -5.6594
2602.5 -8.638
2610.2 -12.451
2614.4 -12.682
2621.8 -11.367
2626.4 -13.405
2630.6 -17.15
2639.5 -26.617
2643.3 -28.678
2646.8 -32.733
2650.2 -39.969
2654.1 -52.734
2662.5 -81.919
2666.8 -89.589
2669.5 -92.069
2671.4 -90.968
2673.3 -86.147
2677.9 -66.446
2681.8 -53.867
2684.1 -50.859
2686 -51.688
2687.9 -55.632
2690.6 -66.174
2698.3 -100.8
2700.2 -104.58
2701.8 -105.96
2711.8 -127.23
2716.4 -135.51
2723.3 -148.83
2727.2 -152.08
2731 -152.93
2735.3 -151.66
2739.1 -148.43
2748 -135.88
2753.3 -130.05
2755.7 -130.65
2759.5 -135.91
2763 -139.03
2765.7 -138.87
2771 -137.14
2773.3 -138.7
2777.6 -144.88
2782.6 -151.66
2787.2 -154.68
2792.2 -157.98
2797.6 -161.78
2802.2 -162.41
2822.2 -163.15
2828 -163.86
2842.2 -162.92
2856.1 -164.03
2861.1 -162.32
2868 -160.62
2878.4 -160.06
2885.3 -160.48
2893 -161.97
2908 -161.58
2916.1 -159.19
2921.1 -156.29
2927.6 -149.96
2936.1 -139.78
2938.4 -139.86
2941.5 -142.25
2949.6 -148.33
2953.8 -149.37
2958.4 -148.73
2963.4 -147.01
2973.4 -141.66
2979.6 -138.6
2984.2 -138.18
2992.7 -140.29
2998 -141.2
3009.6 -143.19
3025.8 -154.67
3037.7 -157.26
3055.4 -162.69
3064.6 -162.33
3072.3 -162.35
3086.5 -164.29
3101.9 -161.71
3110.4 -158.88
3117.7 -158.13
3128.5 -158.94
3133.5 -159.68
3141.9 -162.32
3149.3 -162.83
3162 -163.74
3168.5 -162.92
3177.7 -161.06
3183.5 -161.76
3195.8 -161.79
3201.6 -163.89
3215.4 -165.36
3224.3 -165.45
3239.3 -163.41
3249.7 -158.46
3255.8 -155.22
3260.8 -153.74
3269.7 -154.67
3275.5 -156.99
3284.3 -158.02
3288.9 -157.36
3305.5 -159.45
3312.4 -160.65
3322.4 -160.89
3327.8 -160.46
3337.4 -159.12
3349.3 -158.43
3369.3 -150.87
3373.6 -151.62
3382.8 -154.83
3394.7 -156.56
3402 -157.4
3409.7 -159.28
3422.8 -159.24
3431.3 -156.27
3435.9 -157.44
3440.5 -158.57
3448.6 -159.36
3455.9 -159.3
3458.6 -158.61
3462.8 -157.68
3468.2 -156.41
3475.2 -155.77
3481.7 -153.75
3491.7 -154.26
3499.4 -152.59
3505.2 -151.26
3509.4 -151.9
3519.4 -152.45
3526.7 -149.93
3535.6 -152.01
3547.1 -152.05
3549.4 -152.5
3557.9 -153.03
3571.7 -153.95
3576 -154.23
3579.4 -153.34
3584 -152.18
3589 -151.16
3604 -150.53
3607.1 -149.53
3609.4 -149.79
3627.5 -148.6
3634.4 -147.6
3637.5 -147.84
3651.8 -147.53
3656 -146.4
3666 -142.92
3673.7 -143.3
3676.4 -142.7
3682.5 -140.64
3686 -140.23
3689.1 -140.69
3698.7 -145.68
3711 -147.45
3714.9 -146.98
3734.1 -147.39
3744.9 -145.41
3748.3 -144.64
3756.4 -143.83
3767.2 -139.27
3774.1 -137.17
3776.8 -137.72
3795.7 -139.68
3797.2 -139.55
3811.4 -134.18
3816 -131.34
3825.7 -131.48
3837.2 -131.75
3848 -136.6
3866.8 -137.12
3873.8 -136.04
3876.5 -135.95
3878.4 -135.75
3881.5 -135.8
3898.4 -135.84
3906.1 -136.28
3909.2 -136.42
3915.7 -135.7
3922.6 -135.02
3924.9 -134.59
3926.9 -134.49
3934.9 -134.04
3939.9 -133.44
3944.2 -132.8
3959.2 -131.39
3961.9 -131.2
3968 -130.76
3973.8 -129.69
3988.4 -128.05
3991.1 -127.78
4001.1 -128.73
4003.4 -127.79
4005.4 -128.15
4006.9 -128.11
4009.6 -127.42
4014.6 -126.88
4018 -126.18
4021.5 -125.73
4023.4 -124.73
4026.5 -124.56
4028.4 -124.43
4033.4 -124.11
4035.7 -123.74
4037.7 -123.73
4040.7 -123.26
4050.8 -120.92
4052.3 -120.33
4055.8 -118.93
4057.3 -118.91
4059.2 -119.23
4061.1 -119.04
4070.4 -119.6
4075.8 -118.47
4078.1 -119.08
4080 -118.87
4091.2 -116.96
4094.6 -115.52
4116.5 -107.77
4120.4 -106.19
4128.1 -102.16
4133.9 -98.44
4146.2 -90.21
4156.2 -79.646
4158.5 -79.3
4163.1 -82.396
4165 -83.279
4170.4 -80.141
4175 -74.03
4178.5 -68.871
4182.7 -64.139
4185.4 -63.147
4188.1 -64.542
4192.3 -69.731
4201.6 -82.922
4225.4 -102.34
4229.3 -102.53
4236.6 -102.32
4243.5 -105.25
4257 -109.45
4288.5 -112.86
4292 -112.44
4297.8 -112.64
4310.9 -112.95
4319.3 -113.07
4330.9 -113.35
4333.6 -112.96
4341.2 -112.86
4399 -110.89
4412.8 -110.68
4419 -110.36
4421.7 -110.72
4431.3 -110.43
4438.6 -110.05
4448.2 -110.25
4452.1 -110.01
4455.9 -109.42
4459 -109.46
4469.4 -109.3
4481.3 -109.55
4491.3 -109.67
4495.1 -110.09
4504.8 -110.38
4509 -109.99
4518.6 -108.87
4531.7 -109.61
4535.2 -109.6
4544 -109.81
4545.6 -109.41
4549 -109.08
4562.1 -108.63
4565.6 -109.03
4569.4 -108.2
4575.6 -107.69
4646.4 -107.25
4649.1 -107.2
4659.8 -106.8
4664.4 -106.98
4670.2 -107.12
4674.1 -107.08
4701 -107.28
4703.3 -107.64
4711.4 -107.6
4714.8 -107.4
4718.7 -107.75
4734.9 -108.18
4738.7 -107.98
4746.4 -108.21
4751.4 -108.52
4756 -108.83
4784.1 -109.62
4814.9 -110.11
4817.2 -110.06
4821.4 -110.64
4824.5 -110.49
4830.3 -110.58
4838.7 -110.15
4901.5 -111.67
4904.1 -111.56
4911.5 -111.6
4973 -113.83
4981.9 -114.24
4991.5 -115.44
5005 -115.11
5017.7 -115.89
5051.9 -117.73
5056.5 -118.41
5069.2 -119.27
5075 -119.77
5078.1 -120.09
5101.5 -120.3
5108.1 -120.67
5116.2 -121.41
5131.9 -119.23
5138.1 -119.08
5141.5 -119.35
5213.5 -121.7
5222 -123.21
5233.5 -125.22
5247.4 -124.75
5273.1 -124.23
5295.5 -126.56
5299.7 -126.71
5310.1 -125.73
5316.6 -125.34
5328.5 -126.1
5345.5 -129.52
5356.6 -127.68
5364.3 -128.4
5378.6 -128.74
5388.2 -130.19
5397 -131.84
5410.9 -137.37
5422 -143.96
5427.4 -143.36
5438.2 -141.6
5442 -143.36
5453.6 -150.89
5457.8 -150.74
5462.8 -150.6
5468.2 -150.56
5474.7 -149.07
5480.9 -150.22
5488.2 -150.82
5499.8 -150.53
5504.8 -153.2
5514 -159.81
5517.1 -158.52
5524 -154.43
5527.1 -154.65
5529.8 -156.62
5532.8 -161.27
5541.7 -177.37
5547.1 -179.89
5548.2 179.19
5554.4 174.65
5557.1 175.01
5560.6 178.62
5561.7 179.93
5562.9 -178.99
5565.6 -177.97
5567.9 -179.18
5569.4 178.69
5572.1 171.8
5575.6 157.32
5581.7 130.32
5584.8 124.18
5588.3 120.74
5591.3 119.87
5594.8 120.59
5597.1 122.94
5599.8 128.71
5607.5 148.74
5609.4 148.15
5611.7 143.04
5622.1 111.71
5626.3 107.05
5630.6 104.4
5633.3 104.76
5636 107.59
5643.7 117.97
5646.7 118.84
5649.4 117.41
5652.1 113.71
5659.8 101.13
5668.7 93.336
5671.7 93.382
5674.4 96.015
5677.5 102.03
5686 124.11
5688.3 126.3
5691.8 125.47
5694.1 124.88
5696.8 127.17
5700.6 131.15
5702.5 130.07
5705.2 123.91
5711.4 107.36
5715.2 102.32
5724.1 93.751
5732.2 88.944
5743.3 86.008
5755.2 85.795
5759.9 85.873
5769.1 86.818
5777.9 89.691
5784.1 88.715
5789.5 86.472
5796 85.685
5800.6 85.861
5815.6 89.571
5820.3 89.842
5824.1 88.2
5828.3 87.497
5836.4 87.981
5840.7 85.847
5843.7 84.049
5848.4 83.232
5853.7 83.282
5857.2 84.18
5861 84.301
5863.4 83.607
5869.5 83.055
5874.5 82.637
5888.4 87.386
5893.8 90.534
5901.4 92.606
5903.4 93.535
5906.8 93.647
5909.5 91.958
5917.6 91.644
5926.5 98.831
5935.3 86.094
5939.5 85.298
5943.4 86.819
5946.1 88.302
5946.8 87.65
5948.8 89.354
5949.9 89.881
5951.5 90.05
5952.6 90.642
5954.2 91.396
5955.7 92.895
5958.8 98.322
5967.2 107.99
5973 110.61
5983.4 102.94
5984.6 104.09
5986.1 104.05
5988 103.83
5990.7 106.01
5993.8 106.31
5997.3 105.37
6009.2 94.157
6012.6 91.28
6014.2 89.598
6016.1 89.21
6017.6 88.909
6026.1 84.078
6026.9 84.43
6029.2 83.558
6030.3 85.49
6033.4 89.981
6036.9 98.986
6041.1 105.71
6042.7 106.83
6043.4 105.85
6044.6 107.65
6045.7 107.9
6046.5 107.29
6048.4 107.99
6049.2 107.02
6050 108.04
6052.7 105.04
6053.4 105.59
6054.2 104.31
6055.4 104.15
6056.1 103.25
6058 102.38
6059.2 104.11
6060 103.89
6061.9 104.64
6063.8 107.89
6065 109.52
6066.1 110.44
6068.4 113.69
6070 114.87
6070.7 115.98
6073.1 112.67
6076.5 110.91
6078.4 107.65
6081.5 103.14
6093.4 78.135
6095 77.567
6097.3 76.821
6100.4 77.444
6101.5 76.339
6103.4 76.508
6106.9 74.353
6108.4 72.522
6109.6 71.746
6113.8 65.659
6115.8 63.137
6117.3 62.004
6118.5 62.494
6120 61.268
6122.7 61.792
6123.8 62.814
6126.1 61.935
6128.1 63.676
6130 60.873
6130.8 60.894
6134.2 56.53
6136.2 53.414
6143.5 46.76
6144.2 47.675
6145.8 45.858
6156.5 28.071
6160.4 19.507
6163.9 11.494
6165 9.2654
6166.5 6.8857
6168.5 3.7733
6171.9 -1.2571
6172.7 -1.8278
6176.2 -3.194
6177.3 -5.0437
6178.1 -4.1408
6179.2 -6.5479
6180.8 -6.1884
6183.5 -6.8986
6185 -8.3773
6186.6 -9.0254
6187.3 -7.9617
6188.9 -9.8878
6190 -10.138
6191.6 -10.551
6192.7 -12.139
6194.2 -11.941
6195.8 -15.173
6197.3 -14.732
6198.1 -15.707
6198.9 -16.44
6199.6 -15.888
6200.4 -17.158
6201.9 -14.857
6202.3 -14.09
6203.5 -15.122
6204.6 -16.456
6205.4 -16.868
6206.2 -15.82
6207.3 -15.428
6208.5 -17.628
6209.3 -16.431
6210 -16.836
6210.8 -16.803
6212.3 -19.693
6213.1 -19.387
6214.6 -21.673
6220.8 -31.038
6221.6 -29.519
6222.7 -32.529
6223.5 -33.094
6224.3 -33.563
6225.4 -35.847
6226.6 -34.517
6228.1 -40.283
6229.3 -37.329
6232.3 -29.728
6233.1 -31.47
6235 -24.433
6235.8 -23.366
6237.7 -16.65
6238.5 -15.214
6239.3 -10.773
6240.4 -12.21
6241.2 -9.4859
6241.6 -5.8655
6242.7 -10.562
6243.5 -11.889
6244.7 -11.849
6246.6 -18.882
6247.3 -17.556
6248.9 -22.04
6249.7 -21.13
6252 -25.81
6253.1 -29.299
6253.9 -28.26
6255.8 -35.791
6256.6 -34.672
6258.1 -38.183
6259.3 -37.705
6262 -45.53
6263.1 -42.553
6263.9 -46.074
6264.3 -43.847
6264.7 -46.648
6265.8 -39.528
6267 -43.873
6269.3 -25.757
6269.7 -27.484
6270.8 -17.899
6271.6 -16.549
6272.4 -12.375
6273.1 -9.2249
6274.7 7.4283
6275.8 7.8581
6276.6 5.4425
6277.4 17.209
6278.5 24.004
6280.1 32.845
6280.8 30.072
6281.6 32.043
6282.4 28.118
6283.5 34.166
6283.9 32.847
6284.3 34.301
6285.4 32.403
6286.2 35.648
6287.7 28.145
6289.7 25.568
6290.8 26.176
6292.4 22.906
6293.1 22.043
6294.3 23.942
6296.6 18.765
6297.8 18.117
6298.9 20.281
6300.8 18.404
6302 19.443
6302.4 18.732
6303.1 20.402
6305.8 10.987
6307.4 13.599
6311.2 0.92021
6313.1 -6.7416
6324.3 -51.319
6325.1 -53.202
6327 -61.056
6329.3 -65.777
6331.2 -69.708
6332.4 -66.689
6333.1 -70.719
6333.9 -69.813
6336.2 -58.498
6337.4 -63.656
6338.5 -58.475
6339.3 -58.198
6340.1 -59.01
6340.8 -52.248
6342 -59.104
6342.8 -57.952
6343.9 -63.758
6345.1 -59.409
6348.5 -87.651
6349.3 -83.223
6350.5 -88.982
6351.6 -98.638
6352.4 -96.563
6353.2 -100.13
6353.5 -98.284
6355.8 -119.49
6356.6 -115.2
6359.3 -133.24
6359.7 -134.3
6360.9 -138.04
6365.1 -157.13
6365.5 -155.52
6369.7 -176.72
6370.5 -178.26
6371.6 175.83
6372.8 171.55
6375.9 155.35
6376.2 156.82
6378.5 149.95
6380.5 143.64
6380.9 145.63
6383.2 136.51
6384.7 134.8
6385.5 135.86
6386.6 132.39
6387.8 135.66
6388.6 133.6
6389.7 135.04
6390.5 136.32
6391.2 134.34
6392.8 133.21
6394.3 137.75
6395.5 135.87
6396.6 134.7
6398.2 130.99
6399.7 127.38
6400.1 128.42
6404.3 116.66
6405.5 115.98
6407.8 109.96
6409.7 107.13
6410.9 104.53
6413.6 99.923
6421.6 95.385
6422.4 97.524
6424 96.153
6424.7 97.28
6427 97.731
6429.7 95.035
6430.9 96.001
6432 94.611
6434.3 100.34
6435.1 99.519
6439.3 112.67
6440.5 113.57
6441.3 113.82
6442.4 117.16
6443.2 117.46
6444.3 119.98
6445.1 119.34
6446.3 120.13
6449 117.28
6449.7 118.31
6450.5 116.92
6451.7 117.62
6452.8 115
6459.3 105.87
6460.5 105.47
6461.7 104.35
6464 102.82
6465.5 103.63
6466.7 103.65
6469 102.15
6480.5 93.187
6482.1 94.503
6483.2 93.606
6484 93.948
6485.5 92.224
6487.4 90.546
6489.7 86.796
6490.9 85.346
6492.8 81.39
6499 68.135
6500.9 66.702
6504 63.157
6505.1 63.916
6507.4 64.56
6508.2 64.483
6509.8 65.958
6510.5 66.492
6512.4 67.52
6515.1 70.302
6516.7 70.308
6518.6 69.684
6520.1 71.279
6522.4 71.963
6523.6 69.967
6524.8 71.345
6526.3 69.814
6528.2 68.933
6529.4 67.279
6530.5 67.634
6532.1 67.199
6534 68.497
6535.1 69.505
6536.3 69.683
6539 74.63
6540.1 75.083
6542.1 77.874
6544.8 81.15
6545.5 80.085
6546.7 81.129
6549 81.905
6550.2 81.872
6551.3 81.387
6552.5 82.06
6555.5 80.634
6557.5 80.436
6562.5 80.259
6564.8 79.964
6565.5 78.913
6566.7 80.384
6568.6 78.182
6570.2 80.869
6570.9 80.019
6572.1 82.143
6573.2 81.434
6574.8 81.823
6580.5 90.919
6583.2 95.547
6584 94.905
6584.8 96.946
6585.9 97.942
6586.7 98.979
6590.6 97.065
6591.3 96.518
6592.1 96.965
6594.4 94.961
6595.2 95.257
6596.7 92.776
6598.2 93.251
6599.4 92.587
6601.7 93.136
6605.6 92.195
6606.7 93.06
6607.9 92.475
6609.4 93.809
6610.2 93.338
6611.3 94.23
6612.1 92.981
6612.9 93.072
6614.4 94.053
6615.2 94.111
6616.3 93.211
6617.9 94.493
6619 94.082
6620.2 95.419
6622.1 98.591
6623.3 100.64
6624.4 101.24
6626.7 106.02
6628.3 107.79
6630.2 110.15
6631 109.23
6632.5 111.12
6635.6 112.12
6637.9 112.94
6639.4 113.12
6642.1 112.53
6646 113.03
6648.7 110.94
6650.2 111.4
6651.7 110.89
6653.3 111.26
6654.4 109.47
6655.6 109.42
6661 107.5
6666.7 106.82
6671.4 103.02
6673.7 101.18
6675.6 99.735
6677.1 99.357
6678.3 98.731
6682.1 97.616
6683.7 97.553
6687.1 99.015
6691.4 100.61
6692.1 99.994
6694.4 100.52
6704.8 97.745
6714.4 97.698
6716.4 96.504
6720.2 94.326
6726.8 91.248
6727.9 91.468
6729.1 91.171
6730.6 91.185
6735.2 91.589
6738.3 92.307
6739.8 91.808
6742.5 92.73
6745.2 91.533
6749.1 90.64
6751.4 91.513
6754.8 91.099
6765.6 91.3
6776 95.713
6777.2 96.769
6779.1 98.132
6794.9 103.98
6796.8 103.34
6800.6 104.26
6802.2 104
6806 103.97
6816.8 104.89
6817.9 105.34
6826 105.04
6827.6 105.62
6829.5 105.32
6846.8 107.06
6883 107.09
6885.3 106.64
6887.6 106.6
6892.2 105.26
6906.8 99.152
6913.4 99.263
6915.7 99.866
6920.7 100.17
6933.8 97.155
6940.3 93.479
6949.9 89.805
6960.7 85.682
6972.6 78.62
6979.2 75.487
6988 70.93
6995.3 71.692
6998.8 71.192
7002.6 72.628
7006.1 76.661
7010.3 82.017
7013 82.604
7016.1 80.86
7021.5 73.167
7026.9 66.361
7031.9 62.916
7050 54.271
7056.9 48.982
7063.8 39.409
7069.2 28.975
7074.6 14.613
7080.7 -1.0881
7090.7 -20.255
7097.3 -28.323
7103.8 -32.818
7118.1 -40.618
7123.8 -43.771
7137.7 -49.858
7141.5 -51.351
7146.1 -52.39
7152.3 -53.646
7155.4 -53.85
7161.2 -55.071
7169.6 -57.158
7175 -56.804
7178.9 -57.508
7183.5 -57.843
7187.3 -58.316
7194.2 -59.014
7197.7 -59.562
7199.6 -59.219
7202.3 -58.853
7208.5 -59.788
7211.2 -59.968
7214.6 -59.96
7215.8 -59.93
7218.1 -59.714
7220.8 -59.941
7223.1 -61.395
7224.6 -60.604
7226.6 -60.775
7227.7 -61.237
7228.9 -61.781
7230 -60.954
7231.2 -60.287
7232.7 -60.88
7235.4 -60.997
7236.2 -60.26
7237.7 -61.86
7239.3 -61.669
7240 -62.038
7241.2 -61.24
7242.3 -61.074
7244.6 -60.927
7246.6 -60.722
7248.5 -60.751
7249.3 -59.566
7250.4 -60.311
7260.4 -59.73
7261.6 -59.692
7262.7 -58.859
7265 -59.359
7266.2 -59.819
7268.1 -58.125
7270 -59.485
7270.8 -58.129
7271.6 -57.987
7272.3 -56.766
7276.6 -53.993
7277.7 -56.677
7278.9 -54.74
7283.1 -53.9
7284.3 -53.641
7284.7 -54.565
7285.4 -52.332
7286.6 -52.889
7288.1 -52.768
7289.3 -52.68
7290 -52.908
7291.2 -51.325
7292 -52.778
7293.5 -50.333
7295 -51.163
7295.8 -52.049
7297 -50.692
7299.7 -48.812
7300.4 -50.221
7301.6 -46.637
7302.4 -48.634
7304.7 -43.816
7305.8 -45.024
7306.6 -45.934
7307.4 -43.584
7308.9 -42.438
7309.7 -40.8
7310.4 -43.469
7311.2 -41.979
7313.1 -40.371
7313.9 -41.252
7314.3 -40.239
7315.1 -40.814
7317 -37.182
7318.5 -37.308
7320.1 -35.656
7320.8 -36.734
7322.4 -39.203
7323.1 -37.703
7323.9 -38.084
7324.7 -37.549
7325.1 -39.613
7325.8 -36.522
7326.6 -38.491
7327.4 -37.404
7328.1 -39.926
7329.3 -31.975
7330.1 -34.68
7331.2 -34.86
7332 -29.448
7332.8 -33.153
7333.5 -27.307
7334.3 -27.405
7336.2 -18.77
7336.6 -17.935
7337.8 -24.718
7338.1 -23.568
7339.3 -12.878
7340.1 -21.541
7341.2 -9.1127
7342.8 -2.0125
7343.9 -6.2174
7345.1 -1.4676
7346.6 3.9661
7347 2.5837
7347.8 7.8546
7348.5 9.3059
7349.3 12.548
7350.1 9.2078
7351.2 20.441
7352 14.004
7353.9 37.052
7354.7 32.939
7355.1 35.043
7355.8 31.015
7357 36.787
7358.1 39.6
7358.5 40.502
7360.1 54.022
7360.5 52.977
7360.8 54.568
7362 60.698
7362.4 62.435
7363.2 55.748
7365.8 80.355
7366.6 79.827
7367.4 72.087
7368.5 80.947
7369.3 79.204
7370.5 86.533
7371.2 81.963
7372.4 86.349
7374.7 91.477
7375.8 96.504
7377 94.334
7377.8 99.494
7378.9 97.275
7379.3 98.32
7380.1 96.787
7381.6 102.86
7382.8 101.23
7383.5 98.003
7384.7 106.67
7385.5 106.05
7386.2 104.16
7387.4 106.72
7388.2 107.16
7389.3 110.71
7390.1 110.15
7390.9 108.33
7392.4 112.42
7393.2 110
7395.1 115.21
7395.5 114.42
7396.2 116.65
7397.4 113.87
7398.2 116.31
7399.7 112.03
7400.9 112.79
7401.6 111.45
7403.2 113.86
7405.5 113.05
7406.6 113.18
7407.4 112.9
7408.2 111.25
7412 115.68
7413.6 112.04
7415.1 114.24
7416.6 113.5
7417.8 115.49
7418.6 114.72
7420.9 115.42
7421.6 114.68
7422.4 115.05
7423.2 115.11
7423.9 113.73
7424.7 115.37
7425.5 115.85
7426.6 114.71
7427.8 116.31
7429.7 113.96
7431.3 116.22
7432.4 114.87
7433.6 113.57
7435.1 114.81
7435.9 115.39
7437 113.36
7438.6 114.67
7439.3 114.39
7440.1 114.89
7440.9 114.57
7442 115.53
7442.8 114.55
7445.5 114.65
7446.6 115.42
7447.4 114.95
7449.7 114.22
7454 111.85
7456.3 110.38
7457.4 111.03
7458.6 109.7
7460.1 108.59
7461.6 108.67
7463.2 106.76
7464.7 105.9
7465.5 105.65
7466.3 103.9
7467 104.57
7468.2 103.13
7471.3 101.51
7472.4 101.31
7477.8 97.925
7479 96.952
7481.7 95.958
7482.4 96.12
7484.7 94.531
7486.7 93.632
7488.6 92.572
7490.5 93.444
7491.3 92.723
7496.7 96.443
7500.1 98.767
7503.6 100.71
7505.1 103.02
7507.1 103.64
7509.4 104.89
7511.7 105.76
7512.8 106.83
7513.6 106.25
7514.4 106.45
7515.5 104.89
7517.4 106.08
7519.7 106.49
7520.9 105.6
7522.8 106.01
7524.4 106.2
7528.6 105.1
7531.3 105.89
7534.8 103.84
7535.9 103.69
7538.2 103.81
7539.8 104.3
7540.9 104.66
7541.7 103.7
7543.6 104.85
7545.5 105.46
7547.1 105.08
7548.2 106.62
7549.8 106.02
7550.5 106.49
7551.3 106.25
7554.4 106.98
7556.7 106.85
7557.8 107.11
7560.1 107.17
7562.8 107.96
7563.6 107.45
7565.9 108.98
7567.5 108.78
7570.9 109.67
7574 110.03
7575.9 109.18
7577.5 110.62
7578.6 110.39
7580.5 110.4
7582.1 109.4
7583.6 110.05
7584.8 108.93
7586.7 109.8
7589 109.51
7592.5 107.46
7594 108.14
7602.5 107.44
7604.4 108.35
7607.5 109.13
7608.6 109.05
7610.6 109.72
7612.1 110.39
7613.6 110.67
7618.6 111.35
7622.9 112.46
7625.2 111.54
7629.4 112.36
7638.3 113.7
7639.4 113.8
7641.7 113.53
7643.3 113.47
7645.2 113.51
7649.4 112.11
7651.3 112.57
7656 111.92
7658.6 111.75
7661 112.17
7662.5 112.81
7671 117.45
7676.7 120.54
7679.8 121.62
7681 121.78
7683.7 122.31
7692.9 123.69
7698.3 123.41
7706 123.63
7716 123.68
7717.1 123.94
7734.8 123.61
7737.9 123.04
7742.9 121.81
7746.4 120.89
7761.4 117.93
7764.8 117.94
7768.7 117.67
7777.2 119.24
7788.3 120.04
7803.7 117.56
7809.9 116.17
7819.5 115.82
7823.7 115.3
7838.7 112.41
7844.1 112.14
7852.2 111.74
7873.3 105.49
7878.7 100.59
7887.2 90.242
7894.9 80.068
7897.2 80.669
7905.3 86.054
7908.4 85.223
7911.8 82.144
7915.3 76.243
7919.1 65.702
7929.1 35.49
7934.5 25.631
7939.9 15.398
7945.7 3.5108
7964.5 -23.997
7969.5 -27.398
7981.5 -34.051
7986.1 -36.505
7989.9 -37.281
7998 -37.96
8007.2 -40.298
8011.9 -39.757
8021.9 -38.099
8026.1 -39.234
8031.9 -40.78
8037.2 -41.189
8042.6 -40.641
8046.5 -39.319
8051.1 -37.968
8055.3 -36.373
8060 -35.466
8063.8 -35.673
8079.2 -41.097
8105.7 -39.386
8107.7 -38.958
8114.6 -37.958
8123.4 -34.112
8128.8 -33.711
8131.9 -34.13
8133.4 -33.991
8135.7 -34.272
8140 -34.486
8145.4 -35.853
8160 -39.397
8161.5 -39.103
8168.1 -38.074
8173.5 -35.862
8177.7 -35.698
8181.1 -35.913
8183.8 -36.085
8188.1 -35.31
8190 -34.895
8192.7 -33.464
8195 -32.3
8197.7 -31.086
8201.5 -29.604
8204.2 -29.829
8207.7 -31.589
8213.1 -34.328
8215.4 -34.082
8217.7 -34.48
8221.5 -33.369
8238.1 -27.215
8242.7 -23.102
8245.8 -20.801
8247.7 -20.211
8250 -19.905
8253.5 -18.999
8255 -19.074
8257.7 -16.763
8267.3 -5.2568
8273.5 -2.4126
8285 -9.6503
8287 -11.283
8292.3 -12.784
8294.7 -13.619
8298.1 -12.648
8302.3 -12.029
8305.4 -12.96
8319.7 -22.88
8321.6 -23.6
8337 -32.879
8342.7 -35.421
8345.4 -35.348
8347.4 -36.021
8348.9 -35.868
8353.5 -35.895
8356.2 -36.317
8357.4 -36.111
8359.7 -36.592
8363.9 -36.13
8369.7 -35.05
8375.5 -34.3
8377 -33.768
8380.1 -33.406
8382 -32.7
8383.9 -32.408
8388.5 -32.486
8390.8 -33.064
8394.7 -32.466
8395.8 -32.701
8397.4 -32.792
8400.1 -32.387
8402.4 -31.672
8403.5 -31.963
8409.3 -30.207
8410.9 -29.703
8413.9 -29.771
8431.2 -33.747
8432.4 -33.292
8435.1 -33.922
8436.2 -33.257
8438.6 -33.109
8450.1 -34.143
8453.6 -34.466
8455.9 -33.988
8458.2 -34.425
8463.2 -34.282
8464.3 -34.251
8466.6 -34.923
8468.6 -34.809
8470.5 -34.848
8471.6 -34.697
8475.9 -34.432
8479.3 -35.446
8480.9 -35.203
8486.3 -35.562
8487.4 -35.416
8503.6 -35.155
8504.7 -35.017
8506.3 -34.91
8516.3 -35.583
8517.8 -34.887
8519.4 -35.746
8524.4 -36.349
8529.4 -37.769
8530.9 -37.453
8532.1 -37.729
8533.6 -37.831
8535.1 -37.161
8536.3 -37.706
8537.4 -37.579
8538.6 -38.249
8540.9 -36.911
8545.9 -37.698
8547.4 -36.408
8550.5 -37.967
8553.2 -36.672
8555.1 -37.283
8557.1 -37.313
8558.6 -37.906
8559.8 -38.04
8561.7 -37.455
8564 -37.832
8566.3 -37.634
8567.4 -37.684
8568.6 -36.931
8569.8 -37.836
8572.1 -36.322
8573.2 -36.235
8575.1 -35.83
8577.8 -34.318
8578.6 -35.03
8579.8 -34.213
8582.8 -34.388
8584.4 -33.66
8588.2 -32.82
8589 -32.479
8590.5 -32.994
8592.1 -33.517
8596.7 -33.581
8600.2 -31.591
8601.3 -32.945
8603.2 -31.922
8604.8 -33.15
8607.1 -32.92
8609.8 -32.302
8611.3 -33.213
8612.9 -31.878
8614 -32.839
8615.5 -31.872
8617.9 -32.551
8619 -32.621
8620.5 -32.434
8621.3 -31.682
8622.5 -32.557
8623.6 -32.359
8624.4 -32.9
8625.2 -31.473
8626.3 -31.937
8627.5 -30.584
8628.6 -30.861
8629.8 -31.688
8632.5 -30.932
8633.6 -31.954
8635.9 -31.492
8637.9 -32.706
8641.7 -33.194
8642.5 -33.806
8645.2 -32.667
8652.1 -34.383
8654 -33.852
8655.9 -34.48
8657.9 -34.713
8659.4 -34.436
8661.7 -34.688
8663.3 -35.208
8664 -34.808
8664.8 -34.987
8665.9 -35.184
8668.3 -34.925
8669 -35.242
8670.2 -34.159
8671.3 -35.73
8672.1 -35.247
8672.9 -35.415
8675.2 -36.426
8677.1 -35.121
8678.6 -36.518
8680.2 -34.911
8681.7 -36.241
8682.9 -35.311
8684 -34.859
8686.3 -34.212
8687.5 -34.302
8688.6 -33.478
8690.2 -34.661
8692.5 -35.273
8693.3 -34.956
8694 -35.339
8694.8 -33.638
8696 -34.556
8697.1 -35.123
8697.9 -33.514
8699 -34.516
8700.2 -34.106
8701.7 -33.473
8706.7 -35.193
8711 -35.822
8713.7 -36.019
8715.2 -35.98
8717.9 -34.557
8721 -35.926
8721.7 -35.476
8722.5 -36.015
8724 -34.088
8725.6 -35.132
8727.1 -34.318
8728.3 -33.328
8729.8 -32.603
8731 -33.459
8732.1 -32.19
8734.4 -33.369
8736.4 -33.089
8738.7 -33.82
8739.4 -33.976
8740.2 -34.481
8741.4 -31.917
8746.4 -33.088
8746.7 -33.89
8747.5 -32.473
8749.1 -32.916
8750.6 -31.304
8752.9 -31.911
8754.4 -31.587
8756.4 -28.879
8757.9 -28.35
8760.2 -27
8761.4 -27.397
8762.1 -26.74
8764.4 -24.858
8766 -23.273
8767.9 -23.192
8772.5 -23.453
8773.3 -22.485
8774.4 -24.234
8775.6 -22.987
8777.1 -21.713
8777.9 -21.384
8778.7 -22.865
8779.5 -21.178
8780.2 -21.593
8782.1 -24.861
8782.5 -26.161
8783.7 -23.452
8784.5 -24.736
8785.2 -22.963
8787.9 -22.957
8789.1 -21.868
8791 -18.832
8792.1 -19.048
8793.3 -17.794
8794.5 -18.14
8795.2 -16.025
8796 -16.444
8797.2 -14.866
8797.5 -15.627
8798.3 -14.7
8800.2 -14.121
8801 -13.782
8801.8 -12.197
8802.5 -13.024
8803.7 -11.895
8806 -13.836
8806.8 -15.481
8807.9 -12.264
8808.7 -13.602
8809.5 -13.069
8811.4 -16.396
8812.5 -15.084
8813.7 -14.998
8814.5 -13.999
8815.2 -14.761
8816.4 -14.809
8818.7 -15.103
8820.6 -13.112
8821 -12.152
8821.8 -13.213
8822.9 -12.872
8824.5 -15.95
8826 -16.522
8827.2 -16.478
8829.1 -16.403
8829.5 -15.398
8830.6 -16.829
8831.8 -18.671
8833.7 -15.14
8834.5 -15.532
8836 -14.274
8837.9 -9.8302
8838.7 -9.4921
8839.5 -11.694
8840.6 -9.1191
8842.2 -6.9121
8844.9 -8.9455
8846.8 -9.3735
8847.6 -8.3829
8850.6 -10.281
8851.4 -11.705
8852.6 -10.986
8853.7 -10.442
8854.9 -11.829
8856.8 -8.4598
8857.9 -10.363
8859.1 -8.8123
8859.9 -8.8278
8861 -7.689
8862.2 -10.311
8863.3 -9.3685
8864.9 -12.447
8866.8 -13.051
8867.9 -14.583
8868.7 -14.147
8869.5 -13.805
8870.6 -16.051
8871.4 -16.542
8872.2 -18.578
8873.7 -16.651
8875.6 -17.521
8876.8 -16.565
8878 -15.698
8879.5 -10.799
8880.6 -10.931
8882.6 -5.8503
8885.3 2.6459
8886.8 5.5186
8887.6 5.93
8889.1 10.75
8890.3 13.263
8891.8 19.496
8892.6 18.875
8893.7 23.044
8894.9 23.92
8896 25.447
8896.8 25.463
8897.6 24.611
8898.7 27.116
8900.3 27.828
8902.2 25.698
8903.3 26.239
8904.5 24.983
8905.3 25.652
8907.2 19.851
8908.3 23.616
8909.9 20.062
8911.4 20.357
8913.3 16.852
8914.5 16.363
8915.7 18.742
8916.4 18.109
8917.2 18.865
8918.3 16.38
8919.9 16.798
8921 13.817
8922.2 13.81
8923 12.02
8923.7 14.003
8925.3 11.807
8926 11.515
8928 10.672
8928.7 9.3763
8929.5 9.9632
8929.9 8.6754
8931 11.705
8932.2 10.388
8933.4 11.631
8934.5 9.7703
8935.7 10.19
8937.6 14.736
8938 13.36
8939.1 16.58
8939.9 15.045
8942.6 21.647
8943.7 20.269
8945.3 25.143
8946.1 26.114
8946.8 25.141
8948 28.194
8948.7 28.137
8950.3 33.112
8951.4 34.778
8953.7 36.087
8955.7 37.348
8956.1 35.999
8957.6 40.681
8958.8 42.655
8960.7 44.164
8961.8 46.078
8962.6 45.21
8964.5 49.505
8966.1 51.134
8966.8 48.833
8968.4 50.427
8969.1 51.186
8969.9 49.596
8970.7 50.124
8971.8 50.727
8972.6 51.273
8973.4 50.113
8974.9 52.631
8975.7 53.149
8976.8 52.303
8977.6 53.832
8978.4 52.408
8979.9 56.576
8982.6 58.049
8984.1 58.894
8985.3 59.778
8986.8 58.83
8988 60.603
8989.1 59.823
8990.7 61.878
8991.8 60.462
8993.4 59.936
8994.9 61.759
8996.1 61.357
8997.6 64.359
8999.1 64.578
9002.6 68.532
9003.8 70.71
9004.9 69.692
9006.5 72.56
9008.4 72.398
9015.7 66.799
9024.2 53.742
9026.5 50.195
9028.8 46.052
9031.1 42.545
9034.2 36.532
9035.7 34.337
9038.8 28.876
9041.9 26.226
9047.6 24.569
9051.1 23.184
9054.9 22.013
9056.1 21.768
9057.6 20.593
9059.6 18.95
9062.2 15.099
9067.3 8.9503
9068.8 7.1124
9074.9 3.2372
9076.9 3.2077
9079.2 3.1683
9080.7 2.4951
9081.5 3.7864
9082.3 3.0496
9083.4 3.8784
9085.7 2.8427
9087.3 3.3725
9088.4 3.5356
9089.2 3.1066
9090.7 2.5424
9091.5 3.2149
9093 1.8745
9095.3 0.86145
9102.3 -1.5214
9104.2 -1.5193
9105.7 -1.6885
9107.7 -1.9506
9108.8 -1.3259
9111.1 -1.5574
9112.7 -0.65859
9114.6 -0.17284
9116.1 -0.54954
9119.6 -0.81748
9121.1 -1.2147
9123 -1.5888
9124.2 -0.26589
9125.4 -1.4108
9128.4 -1.4697
9130.4 -2.1828
9131.9 -2.3463
9142.7 -5.5118
9143.8 -6.255
9146.9 -7.8157
9148.4 -7.1384
9150.4 -8.1288
9151.1 -8.1959
9151.9 -7.8429
9153.1 -9.4383
9154.2 -9.4226
9155 -9.3469
9155.7 -8.7722
9156.9 -9.3102
9158.4 -7.5046
9159.6 -7.4903
9160.7 -7.8675
9164.6 -7.0094
9166.1 -6.2969
9167.3 -7.6275
9168.8 -7.8358
9170.4 -6.8217
9173.1 -6.0359
9174.6 -6.9913
9175.8 -7.6565
9177.7 -6.8222
9181.9 -7.5987
9183.8 -7.3015
9185.4 -7.2894
9186.5 -7.1529
9188.5 -6.4651
9190 -7.2762
9191.9 -6.9489
9193.1 -7.7176
9194.6 -7.5364
9196.9 -8.5467
9198.5 -5.9022
9200 -6.7182
9201.5 -7.6872
9202.3 -8.1382
9203.5 -6.781
9204.2 -7.8853
9205 -7.0254
9206.9 -6.8832
9208.5 -5.5616
9209.2 -6.3022
9210.8 -5.2746
9211.5 -4.3449
9212.7 -6.8384
9213.8 -5.7453
9215.4 -5.2458
9216.9 -5.7352
9218.5 -6.2715
9220 -4.8726
9221.2 -6.8106
9222.3 -6.8459
9223.1 -6.489
9224.2 -7.4197
9225.8 -6.1056
9229.6 -6.3314
9230.8 -7.2488
9232.7 -6.859
9233.5 -7.2903
9234.6 -6.6651
9236.5 -7.2162
9238.5 -6.4247
9239.6 -7.6834
9242.7 -6.3939
9243.5 -7.7359
9244.6 -5.8923
9245.8 -7.7379
9246.9 -8.4428
9248.1 -5.7287
9249.2 -7.1382
9250.4 -6.7289
9251.6 -7.4022
9254.6 -6.0692
9255.8 -6.9443
9256.9 -6.662
9258.5 -5.8431
9259.2 -3.6714
9260.4 -7.3732
9261.6 -5.7937
9263.1 -5.7234
9265 -7.5377
9266.2 -6.2482
9267.7 -6.7496
9268.9 -6.2621
9270 -5.8166
9270.8 -5.6544
9272.3 -6.2343
9274.6 -4.5605
9275.4 -4.1211
9276.6 -5.3124
9278.1 -4.9739
9279.6 -6.5413
9281.6 -4.6717
9283.1 -6.9985
9284.6 -4.9749
9285.8 -6.1058
9286.6 -5.7618
9288.1 -5.5448
9289.3 -5.4515
9290.4 -5.7764
9292.3 -7.2028
9293.1 -6.5423
9295 -4.5108
9296.6 -5.6288
9297.7 -6.1535
9299.3 -3.8834
9300.8 -5.0943
9301.6 -4.4986
9303.9 -5.6645
9305 -4.5704
9306.6 -5.3371
9307.3 -6.1273
9308.5 -3.5827
9312.3 -5.4802
9313.1 -4.5842
9313.9 -5.664
9315.4 -4.1918
9316.6 -5.6752
9317.7 -3.8449
9318.5 -5.0922
9319.3 -4.8216
9320 -5.4315
9321.6 -3.5784
9322.7 -4.1898
9323.5 -3.1903
9324.7 -5.02
9325.4 -3.7488
9326.2 -4.7288
9327.3 -2.9675
9329.7 -2.3038
9330.8 -4.2734
9332 -2.4868
9332.4 -3.6295
9333.5 -1.4212
9337.7 -4.0878
9338.9 -2.4555
9340 -1.8205
9340.8 -2.1181
9342.4 -2.0456
9343.5 -3.7912
9344.3 -2.4423
9345 -2.3336
9349.3 -3.4845
9350.4 -5.7615
9352.4 -2.2823
9353.5 -3.9769
9354.7 -2.3752
9355.8 -4.0196
9357 -2.6281
9358.1 -1.5823
9359.7 -3.9012
9360.8 -2.4076
9361.6 -0.89649
9362.7 -2.5821
9364.3 -3.2521
9365.4 -1.6419
9366.2 -2.6073
9367.4 -3.2702
9368.9 -2.2987
9371.2 -0.95172
9372.8 0.1118
9373.9 -1.2472
9376.6 1.1936
9378.1 -0.6335
9378.9 -0.6763
9379.7 0.38005
9380.4 0.25251
9382.8 1.444
9384.3 -0.7167
9386.2 0.52868
9387.4 0.67549
9389.3 -2.0548
9390.8 -0.2175
9393.1 -1.3242
9394.3 0.65547
9395.5 -1.6701
9397 0.78006
9398.5 -0.86964
9399.7 0.17034
9400.8 0.48691
9402 1.6568
9402.8 -0.74753
9403.9 1.1676
9405.1 1.8573
9406.6 1.3523
9407.4 1.1189
9408.9 3.6634
9410.1 1.1345
9412.4 4.4274
9414.3 1.4841
9415.5 4.4169
9416.6 3.6993
9417.8 4.053
9419.7 1.3656
9421.2 2.4135
9422.4 3.6239
9423.5 1.0251
9424.7 3.721
9425.8 1.674
9426.6 3.9127
9427.8 2.5708
9428.9 4.2003
9432 5.3377
9432.8 5.7021
9433.5 4.8845
9434.3 6.0266
9435.9 7.2368
9436.6 6.6059
9437.8 3.4047
9439.7 7.8332
9441.2 8.4761
9443.2 8.2591
9444.3 7.6254
9445.1 7.5438
9445.9 8.363
9446.6 8.3951
9447.8 8.8892
9448.9 7.4716
9450.1 9.6617
9451.6 8.9454
9452.8 7.2565
9453.6 5.9083
9454.3 7.8866
9455.1 8.9629
9456.2 9.8341
9457.4 7.9362
9458.9 10.201
9459.7 9.2866
9460.5 10.716
9461.2 10.354
9462 11.392
9463.2 10.301
9463.9 11.996
9464.7 9.0643
9465.5 9.0715
9466.2 10.03
9468.2 10.149
9468.9 12.074
9469.7 9.5503
9470.5 10.579
9471.6 8.8228
9472.4 9.1641
9472.8 10.598
9473.6 9.5826
9474.7 10.313
9476.6 11.76
9477.8 9.9023
9480.9 11.497
9481.6 10.675
9482.4 11.046
9483.2 10.09
9484.3 10.663
9485.5 10.038
9486.3 10.673
9487 9.6116
9488.2 11.318
9489.7 10.035
9491.3 9.6916
9492.8 12.139
9493.6 10.903
9494.3 11.804
9497 10.878
9498.6 8.8595
9499.7 9.0261
9500.9 11.274
9505.9 12.055
9507 12.409
9508.6 10.148
9509.3 10.518
9511.6 13.604
9513.2 13.324
9514.3 15.347
9515.9 13.668
9517 15.131
9517.8 12.513
9518.6 14.634
9520.1 12.23
9520.9 12.691
9521.7 16.003
9522.4 13.813
9523.2 15.38
9524 13.485
9524.7 15.02
9526.7 10.955
9528.2 14.158
9529 12.414
9530.1 13.977
9530.9 14.466
9531.7 13.659
9532.4 13.252
9533.6 14.659
9535.9 11.947
9537 13.415
9538.2 12.842
9539 12.715
9540.1 11.696
9540.9 12.562
9542 10.915
9545.1 13.813
9545.9 12.907
9547 14.043
9547.8 12.001
9549 13.972
9550.5 10.405
9551.7 9.3991
9552.8 11.757
9553.2 10.74
9554 12.032
9554.7 11.906
9555.5 13.84
9556.7 8.5813
9558.2 12.426
9559.4 11.251
9560.9 14.476
9563.6 10.583
9564.7 13.873
9565.5 12.918
9566.3 12.817
9567.8 10.866
9569 12.33
9570.1 11.934
9572.1 14.71
9572.8 16.347
9574 13.784
9575.5 11.306
9576.7 14.803
9577.8 12.353
9579 11.239
9580.5 15.25
9581.7 13.749
9583.6 15.122
9584.8 12.446
9586.3 14.942
9588.2 12.79
9589 12.634
9589.8 13.304
9591.7 11.208
9593.2 11.938
9595.1 15.287
9596.3 13.15
9597.5 15.143
9601.7 12.737
9602.8 14.95
9604 12.719
9605.5 13.639
9606.7 11.245
9607.8 15.051
9608.6 11.619
9609.4 11.258
9610.5 14.711
9611.7 15.688
9612.5 13.341
9613.6 14.169
9614.4 13.309
9615.2 15.354
9615.9 14.045
9617.5 18.778
9618.6 15.294
9619.4 15.973
9620.5 14.066
9621.7 16.668
9622.8 20.554
9624.4 15.925
9626.3 15.202
9627.1 18.054
9628.6 16.124
9629.8 18.585
9630.5 16.269
9632.1 19.518
9634 17.033
9634.8 16.347
9635.9 18.729
9637.1 17.372
9638.2 18.621
9639 15.888
9640.5 21.533
9641.7 19.715
9643.2 19.973
9644 20.169
9645.2 19.256
9645.9 20.71
9647.1 19.509
9648.2 20.68
9649.4 18.546
9650.9 25.677
9652.9 20.608
9653.6 19.836
9654.8 23.17
9655.5 21.559
9657.1 20.111
9658.6 23.783
9659.4 23.054
9660.2 23.313
9661.7 22.014
9662.5 24.214
9664 20.735
9664.8 24.238
9665.2 23.191
9666.3 26.925
9667.5 25.203
9668.6 24.838
9669.8 26.206
9670.6 23.643
9671.7 26.048
9672.9 27.962
9673.6 26.366
9675.2 30.019
9675.9 29.697
9676.7 30.618
9678.3 28.745
9679.4 27.964
9679.8 25.993
9680.6 28.59
9681.3 26.946
9682.5 29.17
9683.6 27.812
9684.4 29.526
9685.9 28.152
9687.1 25.837
9688.6 24.695
9689.8 28.714
9690.9 26.418
9692.1 28.836
9693.3 25.199
9694.4 29.9
9694.8 29.106
9695.6 29.364
9696.3 29.86
9698.6 26.598
9699.8 30.082
9701 27.216
9701.7 27.672
9702.5 30.802
9703.6 30.034
9705.6 28.044
9706.3 29.599
9707.1 27.949
9707.9 32.026
9709 30.045
9709.4 29.318
9710.2 31.774
9711 31.247
9711.7 32.401
9712.5 29.937
9713.3 31.851
9714.8 28.709
9716 31.823
9718.3 29.041
9719.4 31.345
9720.6 30.212
9721.7 31.175
9722.9 34.076
9723.7 32.796
9724.4 32.996
9725.6 30.482
9726.3 31.686
9728.3 35.259
9729.4 31.72
9731.3 34.718
9732.1 33.051
9733.3 34.785
9734.4 33.091
9735.6 36.545
9736.7 35.451
9738.3 34.786
9739 35.995
9740.6 34.805
9741.4 34.153
9742.1 33.608
9742.9 36.501
9744.4 33.562
9745.2 35.059
9747.5 32.318
9748.3 33.701
9748.7 32.98
9749.4 35.298
9750.6 33.061
9751.7 31.985
9752.9 30.783
9753.7 32.872
9754.4 31.351
9755.6 33.429
9756.4 32.565
9758.3 30.201
9759 30.731
9759.8 28.334
9761.7 30.343
9762.5 29.386
9764.1 30.565
9765.2 28.296
9766 29.079
9767.5 26.641
9769.1 29.895
9770.6 27.476
9772.1 27.485
9774.1 25.6
9774.8 27.645
9775.6 25.433
9776.4 28.096
9777.9 25.417
9778.7 25.729
9779.4 25.412
9779.8 24.242
9780.6 25.678
9782.5 23.536
9783.3 23.961
9784.1 25.136
9784.8 24.333
9785.6 24.637
9786.4 24.4
9788.3 23.462
9789.1 22.311
9790.2 24.039
9791.8 21.195
9793.3 24.493
9794.4 23.586
9795.2 25.044
9796.4 23.128
9797.1 22.708
9797.9 23.074
9798.7 22.288
9799.5 23.789
9800.6 22.736
9801.4 23.814
9802.9 21.039
9804.1 22.717
9805.6 22.718
9806.8 20.437
9808.7 22.596
9809.8 20.744
9811 21.384
9812.1 20.134
9814.1 23.303
9816.8 22.004
9817.5 23.652
9819.1 19.419
9819.8 21.904
9820.6 21.235
9821.4 22.5
9822.5 20.831
9822.9 21.937
9824.1 19.971
9825.2 23.715
9826 23.681
9828.3 20.572
9831.4 25.243
9832.9 21.368
9834.5 25.312
9836 22.808
9836.8 23.066
9837.5 20.257
9838.7 24.041
9840.2 25.031
9841 23.977
9841.8 24.352
9842.9 24.816
9844.1 24.112
9846.4 25.301
9847.2 25.742
9849.5 27.072
9850.2 28.295
9851.4 26.089
9852.9 29.149
9853.7 27.03
9854.5 28.551
9855.2 26.705
9856 27.438
9856.8 27.351
9857.9 25.814
9858.7 26.854
9859.9 27.562
9860.6 27.564
9861.4 27.686
9862.2 25.67
9863.3 29.701
9864.5 26.634
9865.2 28.301
9866 27.308
9867.9 30.305
9869.1 27.501
9869.9 28.434
9871 27.107
9871.8 27.855
9872.9 27.152
9874.5 31.338
9874.9 32.076
9876.4 28.438
9877.9 28.469
9878.7 27.821
9879.1 28.71
9879.9 27.39
9881 26.166
9882.2 29.666
9882.9 29.736
9883.7 28.459
9884.5 29.285
9885.3 28.645
9887.2 31.791
9887.9 31.332
9889.1 33.998
9890.6 28.397
9892.6 31.803
9893.3 31.8
9895.3 29.329
9896.4 29.214
9897.9 32.775
9898.7 33.307
9900.6 29.955
9901.8 32.368
9903 33.056
9903.7 33.065
9904.9 30.43
9906 31.648
9908.3 29.466
9909.5 32.615
9911.4 29.976
9912.6 30.896
9915.3 30.194
9916.4 30.688
9917.6 32.658
9918.3 32.018
9919.1 31.325
9919.9 32.712
9921.4 29.532
9922.2 31.012
9923 29.792
9924.1 30.58
9925.3 29.851
9926.4 31.536
9927.6 28.999
9928.7 32.996
9929.9 29.658
9931.4 31.07
9932.2 31.521
9933 32.228
9934.1 30.542
9935.3 32.838
9936.4 33.114
9937.6 29.71
9939.1 32.168
9940.3 28.893
9941 31.061
9941.8 29.512
9943.7 32.526
9944.9 33.227
9946 30.708
9946.8 31.897
9948 29.966
9950.7 29.392
9951.4 29.899
9952.2 27.752
9953 29.056
9953.7 28.301
9954.9 30.528
9956 28.888
9956.8 30.404
9957.6 29.78
9959.9 32.239
9960.7 31.928
9962.6 32.161
9963.4 31.614
9964.5 32.93
9965.3 31.159
9966.4 32.554
9968 31.355
9969.5 36.366
9971.1 34.471
9972.2 31.936
9973 33.59
9973.7 33.311
9974.5 32.733
9975.3 34.134
9976.8 30.055
9977.6 29.968
9978 29.261
9979.5 33.556
9980.7 30.604
9981.8 29.09
9982.6 31.139
9983.4 30.634
9983.8 31.447
9984.9 28.912
9985.3 29.893
9986.4 28.185
9989.1 31.341
9990.7 29.137
9991.8 30.12
9993 29.276
9994.1 30.588
9996.1 32.668
9997.2 29.823
9998.4 33.243
9999.5 33.985
9999.9 32.914
10001 37.39
10004 30.865
10007 33.896
10008 32.146
10008 33.551
10009 32.12
10010 33.703
10011 32.585
10012 33.726
10013 32.169
10014 34.98
10015 31.708
10017 33.133
10018 33.63
10019 29.569
10020 32.742
10021 31.685
10023 34.207
10024 34.54
10025 33.949
10025 33.269
10026 35.986
10027 33.023
10028 35.393
10029 34.43
10030 36.265
10031 34.597
10033 32.888
10033 32.089
10035 34.318
10036 35.203
10036 33.908
10037 35.225
10038 36.228
10038 35.601
10039 35.955
10040 35.223
10041 38.797
10043 35.832
10043 37.245
10045 34.568
10046 37.955
10049 37.448
10050 38.906
10051 37.033
10053 37.689
10054 41.718
10056 37.434
10058 42.806
10059 41.605
10060 37.532
10061 38.819
10061 37.916
10062 39.911
10064 38.343
10065 38.432
10066 40.928
10068 42.289
10070 39.35
10071 43.884
10072 42.153
10073 45.549
10074 41.042
10075 45.655
10076 42.891
10078 46.828
10078 46.003
10080 49.654
10081 48.038
10081 49.464
10083 47.517
10083 50.406
10084 49.641
10085 46.577
10086 50.019
10087 50.113
10088 48.808
10088 52.204
10090 49.448
10091 52.458
10092 52.514
10092 54.049
10093 50.963
10094 56.954
10095 56.982
10095 59.008
10096 56.474
10098 59.091
10098 58.86
10100 63.565
10102 60.238
10104 67.604
10106 65.261
10107 70.9
10108 67.405
10110 73.862
10111 72.925
10113 76.346
10114 72.945
10114 73.707
10115 71.596
10119 77.603
10120 73.624
10121 80.21
10123 76.227
10124 77.064
10125 83.287
10126 81.085
10128 83.062
10130 82.486
10130 81.475
10132 84.568
10133 84.942
10134 84.703
10135 85.489
10135 84.366
10136 86.585
10137 85.184
10138 85.772
10139 85.601
10140 86.171
10142 82.367
10143 81.998
10144 82.936
10145 82.514
10146 83.253
10147 81.591
10149 80.196
10150 80.483
10153 75.179
10154 75.496
10155 72.715
10157 70.794
10159 68.512
10160 68.81
10160 69.037
10162 65.072
10163 65.706
10164 64.494
10165 65.017
10167 64.135
10167 64.309
10168 64.43
10170 61.441
10172 63.444
10173 61.02
10174 61.322
10175 60.465
10176 60.168
10177 60.168
10177 58.941
10179 62.139
10181 59.236
10182 60.216
10182 59.777
10183 61.316
10186 60.772
10187 59.632
10187 59.918
10188 60.035
10189 59.655
10190 59.658
10191 60.32
10193 59.017
10194 60.039
10195 59.964
10197 58.05
10197 56.956
10198 58.892
10202 57.238
10202 56.204
10203 56.416
10204 55.828
10205 56.894
10207 56.953
10208 55.709
10208 53.304
10210 55.422
10211 53.863
10213 55.114
10213 54.254
10214 56.562
10215 55.732
10217 55.116
10218 57.229
10222 54.624
10222 53.847
10223 55.453
10223 56.016
10225 54.29
10226 54.581
10228 53.407
10229 54.593
10230 53.298
10231 54.927
10232 54.288
10234 54.245
10235 53.514
10236 54.718
10237 54.781
10238 53.539
10240 54.503
10240 53.959
10242 55.218
10243 52.938
10245 55.466
10245 53.557
10246 53.877
10247 54.985
10249 55.372
10250 56.833
10251 55.856
10253 58.6
10253 58.049
10255 56.432
10257 57.387
10258 55.642
10259 55.908
10260 57.577
10261 56.205
10266 57.047
10267 55.526
10270 56.32
10271 56.356
10272 55.294
10272 55.654
10273 55.313
10275 56.246
10277 54.168
10278 55.277
10280 53.031
10284 53.522
10286 53.311
10288 53.81
10290 53.345
10291 52.449
10292 53.484
10294 52.752
10295 54.462
10297 52.48
10298 52.908
10298 53.078
10300 55.646
10302 53.271
10304 54.995
10307 53.611
10307 54.104
10308 53.553
10310 54.829
10310 55.707
10311 54.013
10312 55.961
10314 53.813
10315 53.08
10316 54.159
10318 52.685
10319 53.677
10320 52.379
10321 54.88
10323 53.887
10325 55.487
10326 53.49
10327 54.841
10328 53.538
10330 54.255
10333 54.978
10333 55.232
10335 53.587
10337 53.987
10339 52.484
10340 52.501
10341 52.962
10342 52.084
10343 53.224
10344 52.542
10345 53.972
10346 51.676
10347 52.412
10348 53.102
10349 51.473
10351 52.798
10352 50.849
10354 52.597
10355 53.432
10356 51.934
10358 52.739
10359 51.298
10360 52.108
10362 50.974
10362 50.778
10364 51.781
10364 50.348
10366 50.58
10367 51.981
10369 52.937
10370 51.955
10371 53.081
10372 51.635
10373 52.909
10374 53.311
10375 52.797
10375 53.839
10376 52.23
10377 53.126
10378 52.863
10379 55.085
10380 53.481
10381 54.465
10382 53.415
10385 54.918
10387 55.034
10387 54.439
10390 53.223
10391 54.692
10393 53.989
10395 51.582
10396 54.457
10397 53.184
10398 52.133
10399 52.51
10400 51.644
10402 51.368
10403 49.815
10404 52.1
10405 50.773
10406 51.735
10409 53.164
10410 51.908
10412 52.384
10414 52.34
10417 51.802
10419 51.341
10420 52.139
10423 51.422
10425 51.983
10427 51.138
10428 52.002
10430 50.994
10432 51.492
10432 50.876
10434 51.86
10437 50.078
10437 52.04
10439 51.01
10439 51.172
10441 50.584
10443 51.976
10445 50.418
10447 50.687
10448 51.317
10450 50.19
10453 50.371
10455 50.01
10458 49.53
10460 51.116
10461 49.793
10464 49.883
10465 49.409
10466 48.439
10467 48.122
10467 48.399
10468 47.738
10469 48.502
10471 47.247
10473 47.583
10474 47.961
10476 44.799
10479 44.096
10480 44.083
10482 44.177
10484 42.697
10485 43.361
10486 42.47
10487 43.589
10489 43.4
10490 44.437
10491 43.742
10492 45.009
10493 43.535
10495 45.611
10496 44.393
10497 44.03
10499 44.962
10500 43.184
10501 43.45
10502 42.562
10505 42.031
10506 42.327
10509 42.428
10510 41.298
10512 41.568
10513 41.065
10514 41.571
10515 41.897
10517 40.429
10518 40.443
10519 40.302
10522 39.824
10523 40.44
10524 39.027
10526 38.106
10530 36.688
10533 37.449
10535 37.393
10536 37.348
10541 36.739
10542 37.096
10543 36.314
10544 36.243
10545 36.171
10554 32.281
10558 30.985
10561 30.885
10562 30.174
10569 25.627
10571 23.457
10573 22.258
10582 17.75
10584 16.239
10585 14.898
10588 10.876
10592 3.6726
10595 -2.3821
10597 -6.2334
10599 -8.2148
10603 -9.0871
10606 -6.1082
10607 -4.6502
10611 3.1356
10617 9.6936
10620 10.182
10626 5.4346
10630 -0.54367
10641 -18.64
10642 -21.548
10646 -25.741
10652 -29.01
10653 -28.926
10654 -28.52
10661 -22.374
10662 -22.387
10666 -20.76
10669 -22.933
10673 -29.007
10679 -42.24
10682 -49.604
10685 -54.761
10691 -59.913
10694 -62.356
10699 -67.894
10702 -72.424
10713 -87.513
10715 -89.173
10716 -89.074
10718 -91.138
10724 -92.927
10729 -93.941
10731 -94.716
10733 -96.287
10735 -93.926
10736 -95.481
10737 -96.149
10738 -95.066
10739 -96.656
10746 -96.349
10747 -95.056
10754 -98.615
10754 -97.442
10757 -102.06
10758 -102.93
10760 -100.21
10761 -101.94
10763 -105.04
10764 -104.81
10766 -104.16
10768 -105.43
10768 -105.13
10769 -107.78
10771 -105.84
10772 -107.5
10773 -107.55
10774 -106.78
10775 -108.03
10777 -104.83
10778 -105.72
10779 -107.67
10781 -111
10783 -107.34
10785 -112.01
10787 -114.39
10788 -111.65
10790 -116.54
10791 -114.82
10792 -115.86
10793 -115.63
10794 -119.22
10795 -115.02
10798 -122.34
10799 -118.21
10800 -120.35
10801 -113.61
10803 -119.36
10803 -117
10805 -122.62
10806 -119.9
10806 -121.18
10808 -118.29
10809 -112.35
10811 -115.86
10812 -115.51
10813 -118.23
10813 -118.16
10814 -124.22
10815 -123.31
10816 -117.42
10817 -122.28
10819 -112.88
10820 -119.96
10821 -115.45
10821 -115.05
10822 -115.15
10823 -114.39
10823 -114.63
10824 -116.38
10826 -117.83
10827 -111.16
10828 -115.89
10829 -120.62
10830 -108.52
10832 -118.99
10833 -112.43
10833 -105.42
10834 -109.17
10834 -108.43
10835 -107.97
10836 -106.59
10838 -124.73
10838 -119.32
10839 -121.51
10840 -108.94
10841 -114.48
10842 -99.311
10843 -99.628
10844 -104.18
10845 -111.09
10846 -99.128
10847 -105.27
10848 -103.4
10848 -110.5
10849 -105.1
10850 -112.91
10850 -110.47
10851 -114.34
10852 -108.47
10853 -106.33
10854 -112.19
10854 -111.44
10856 -117.36
10857 -100.47
10858 -115.01
10859 -109.08
10859 -110.06
10860 -93.625
10862 -104.05
10864 -119.8
10864 -127.35
10865 -99.593
10867 -137.65
10868 -115.25
10869 -130.82
10869 -126.4
10870 -171.61
10871 67.501
10872 -177.26
10873 85.272
10874 36.859
10876 -33.857
10877 72.011
10879 29.686
10880 33.526
10882 -1.4692
10883 24.042
10884 22.855
10884 37.116
10885 30.035
10886 35.742
10888 3.4857
10889 37.425
10890 27.984
10891 34.893
10892 14.77
10893 45.752
10894 35.523
10894 40.696
10895 37.783
10897 23.698
10898 37.801
10900 26.003
10901 39.652
10903 37.222
10904 43.783
10904 35.768
10905 36.828
10906 40.722
10907 36.558
10908 42.958
10908 36.426
10909 41.659
10911 37.495
10911 36.159
10912 43.852
10913 37.977
10914 42.52
10917 35.635
10917 36.946
10918 33.361
10919 34.693
10920 31.046
10921 39.522
10923 23.942
10925 25.058
10926 30.144
10927 29.548
10928 32.877
10929 29.188
10931 21.717
10932 26.817
10933 30.32
10934 26.276
10934 27.25
10935 24.828
10936 27.658
10938 19.758
10939 22.042
10941 20.269
10942 22.245
10943 21.349
10944 14.418
10945 17.902
10946 15.583
10948 11.115
10949 12.22
10951 3.225
10952 7.4269
10953 4.4903
10953 6.45
10954 3.7594
10956 1.9829
10957 -1.6144
10958 2.4629
10959 -1.2892
10960 5.6887
10961 -0.90068
10962 -4.9238
10965 2.9975
10965 0.12436
10966 2.0444
10967 2.5474
10968 -0.88441
10970 6.9201
10971 3.6891
10972 3.7304
10972 2.7297
10974 12.232
10976 5.0605
10976 10.9
10978 4.5555
10980 9.6284
10980 7.9913
10981 9.7486
10982 4.0749
10983 5.282
10984 1.1249
10985 11.058
10987 4.3755
10988 9.5385
10990 6.5224
10991 9.4409
10991 11.513
10992 8.7937
10993 14.534
10994 16.172
10995 9.6165
10997 18.433
10998 15.377
10998 16.796
11000 17.645
11001 15.246
11002 19.194
11002 17.674
11003 21.024
11005 15.296
11006 18.296
11008 14.911
11009 17.739
11010 12.808
11011 10.813
11012 9.6241
11013 11.651
11013 10.231
11014 10.72
11016 2.6567
11017 3.8912
11020 -2.3797
11021 -4.9713
11022 -3.9839
11025 -9.7953
11025 -11.857
11026 -11.036
11028 -22.416
11029 -21.398
11031 -23.81
11031 -24.119
11033 -30.5
11037 -36.857
11038 -37.629
11040 -39.725
11040 -37.917
11041 -42.852
11042 -44.099
11043 -32.666
11044 -36.991
11045 -27.753
11046 -26.564
11047 -27.006
11047 -29.36
11049 -19.479
11050 -22.705
11051 -18.099
11052 -15.097
11053 -19.984
11053 -14.762
11054 -16.505
11055 -15.751
11056 -18.647
11057 -18.63
11059 -16.643
11060 -18.122
11061 -13.402
11062 -17.639
11063 -15.784
11064 -16.222
11065 -14.805
11065 -17.066
11067 -20.343
11068 -17.34
11070 -20.086
11070 -17.626
11072 -20.363
11073 -21.937
11074 -20.393
11075 -21.867
11076 -18.54
11077 -17.817
11079 -21.835
11080 -20.355
11081 -26.421
11082 -26.437
11086 -36.846
11086 -36.001
11088 -39.724
11090 -46.08
11091 -51.728
11093 -55.721
11096 -64.107
11096 -62.907
11098 -68.612
11099 -68.183
11100 -70.721
11101 -68.944
11101 -69.992
11102 -67.274
11103 -69.708
11104 -67.609
11106 -73.004
11107 -65.56
11108 -64.923
11108 -64.224
11110 -70.773
11111 -65.04
11112 -72.616
11113 -67.923
11114 -69.486
11116 -70.471
11116 -71.549
11118 -60.976
11119 -61.648
11120 -54.531
11121 -57.05
11122 -54.553
11123 -57.306
11123 -52.603
11124 -53.743
11125 -45.697
11125 -48.897
11126 -46.597
11127 -49.873
11130 -41.729
11131 -47.708
11131 -45.559
11132 -46.991
11133 -55.493
11134 -54.882
11135 -49.482
11136 -52.588
11136 -51.295
11138 -59.051
11139 -57.611
11140 -67.664
11141 -64.905
11143 -68.093
11145 -73.038
11145 -73.404
11146 -75.562
11148 -77.193
11149 -82.202
11150 -76.824
11151 -83.053
11151 -83.949
11152 -83.168
11153 -91.2
11154 -89.268
11155 -90.503
11157 -85.468
11158 -90.678
11158 -91.472
11159 -89.943
11160 -91.176
11160 -95.846
11161 -94.203
11162 -99.585
11162 -96.899
11163 -100.62
11164 -99.06
11164 -102.79
11165 -100.42
11166 -106.02
11167 -105.53
11167 -104.52
11170 -119.72
11171 -114.04
11172 -117.42
11172 -111.08
11173 -121.76
11174 -116.27
11175 -117.82
11176 -117.17
11177 -128.46
11178 -114.54
11179 -114.04
11180 -118.46
11180 -115.83
11182 -108.94
11183 -118.93
11183 -115.65
11184 -123.42
11185 -117.05
11186 -118.91
11187 -108.16
11187 -120.02
11189 -107.83
11190 -115.55
11191 -127.07
11191 -128.24
11192 -120.94
11192 -124.29
11193 -123.53
11194 -119.76
11195 -133.67
11196 -132.75
11197 -134.8
11197 -110.31
11198 -124.39
11199 -113.5
11200 -100.99
11200 -121.55
11202 -102.12
11202 -114.52
11203 -99.458
11203 -100.72
11204 -96.852
11205 -115.36
11207 -105.02
11207 -111.49
11208 -96.606
11209 -105.87
11209 -106.64
11210 -88.278
11212 -115.35
11212 -124.76
11213 -111.38
11214 -136.63
11215 -110.72
11216 -115.18
11217 -108.7
11218 -125.55
11219 -117.04
11220 -128.86
11220 -132.6
11221 -130.5
11222 -143.18
11223 -135.26
11224 -146.11
11225 -139.18
11227 -159.97
11231 -177.43
11232 172.85
11232 167.75
11233 175.46
11235 148.14
11235 149.61
11236 142.25
11237 143.31
11237 144.14
11238 135.27
11239 133.3
11240 123.62
11240 128.33
11241 122.42
11242 124.31
11243 112.02
11243 119.74
11245 102.86
11246 106.01
11247 97.35
11248 91.902
11248 98.83
11250 86.344
11250 90.159
11252 84.126
11252 83.403
11253 75.631
11254 73.807
11255 70.835
11255 74.363
11257 58.81
11258 76.877
11259 77.873
11260 84.406
11261 59.737
11262 69.636
11263 48.021
11264 73.323
11265 68.736
11265 70.658
11267 56.43
11268 50.089
11269 58.042
11269 60.225
11270 49.438
11272 53.685
11272 46.27
11273 51.686
11277 24.576
11278 39.281
11279 37.653
11280 37.649
11280 36.367
11281 29.309
11282 33.168
11283 22.387
11284 31.216
11285 17.104
11285 22.067
11286 20.097
11287 21.871
11287 23.556
11288 30.019
11289 17.691
11291 23.492
11292 27.179
11293 19.007
11294 23.55
11294 21.477
11295 7.6374
11296 17.791
11297 10.11
11298 22.597
11299 18.24
11300 23.503
11302 17.23
11302 11.62
11303 12.518
11304 2.7014
11305 8.7932
11307 -0.28787
11307 0.76408
11307 6.7719
11308 -2.3099
11309 0.81366
11310 -6.3721
11311 -6.9349
11312 -11.088
11313 -7.8603
11313 -15.797
11314 -11.665
11315 -17.107
11316 -14.785
11317 -13.597
11318 -23.701
11319 -21.647
11320 -28.952
11320 -23.652
11321 -25.23
11323 -37.565
11323 -32.681
11326 -44.733
11327 -41.448
11327 -44.526
11328 -43.713
11328 -43.169
11330 -50.035
11331 -55.409
11332 -48.307
11334 -64.006
11335 -50.359
11336 -67.826
11337 -60.204
11337 -66.148
11338 -49.922
11339 -58.317
11340 -70.121
11340 -65.474
11342 -70.479
11342 -70.032
11343 -67.508
11344 -76.278
11346 -58.913
11347 -62.116
11347 -59.97
11349 -72.686
11349 -76.136
11350 -72.126
11350 -72.941
11352 -62.593
11353 -68.093
11353 -67.311
11354 -67.907
11355 -77.12
11356 -80.002
11357 -77.607
11358 -74.467
11358 -81.94
11359 -80.388
11360 -82.778
11361 -74.343
11362 -72.088
11363 -76.217
11363 -71.361
11365 -84.5
11365 -82.373
11367 -89.277
11367 -86.906
11369 -96.894
11369 -98.474
11370 -94.765
11371 -101.98
11372 -91.437
11373 -94.456
11373 -89.587
11375 -110.36
11375 -111.48
11376 -110.15
11377 -101.07
11378 -117.28
11378 -122.73
11379 -110.67
11380 -128.98
11382 -100.86
11383 -106.36
11383 -99.363
11385 -119.08
11387 -101.21
11387 -109.91
11388 -97.969
11389 -105.36
11390 -103.22
11393 -126.28
11394 -120
11395 -142.78
11396 -114.65
11397 -119.21
11398 -113.2
11399 -131.93
11400 -98.831
11402 -131.29
11402 -125.53
11403 -131.76
11404 -114.71
11404 -116.5
11405 -108.58
11406 -101.65
11407 -112.5
11408 -109.06
11410 -122.15
11410 -120.62
11411 -119.6
11412 -120.8
11412 -109.87
11414 -128.48
11415 -120.81
11415 -120.03
11416 -125.08
11417 -118.41
11419 -121.11
11421 -140.08
11422 -128.12
11423 -129.75
11424 -128.42
11425 -134.49
11426 -132.97
11429 -150.99
11430 -149.09
11432 -155.32
11432 -166.03
11434 -158.15
11438 -175.12
11439 -173.27
11440 -176.41
11441 -170.65
11442 -177.94
11443 172.38
11444 170.08
11445 164.64
11446 177.56
11447 174.88
11449 164.13
11451 179.26
11452 176.55
11453 161.26
11454 175.84
11455 166.19
11456 168.68
11457 163.94
11458 171.89
11459 169.94
11460 158.05
11461 171.37
11461 167.84
11462 153.24
11463 169.34
11464 -151.88
11465 -160.33
11467 -147.12
11468 -149
11469 -140.97
11470 -148.6
11470 -149.55
11472 -138.69
11472 -143.93
11474 -137.64
11474 -132.44
11475 -142.02
11476 -140
11478 -154.29
11479 -151.95
11480 -153.7
11481 -151.4
11482 -157.69
11484 -165.52
11485 -162.18
11487 -168.4
11489 -163.23
11489 -170.28
11490 -168.5
11492 -173.89
11492 -179.89
11493 175.02
11494 178.89
11495 176.54
11496 179.07
11497 175.33
11498 176.78
11499 170.04
11503 160.32
11504 159.3
11506 163.66
11507 162.28
11508 161.98
11509 163.37
11510 158.69
11510 166.23
11511 162.53
11512 153.51
11513 166.51
11514 164.39
11515 162.28
11517 168.27
11517 166.33
11518 163.86
11519 170.67
11520 162.6
11520 166.56
11522 158.36
11522 155.95
11523 163.45
11524 160.25
11525 161.22
11525 161.1
11526 162.33
11527 163.97
11528 162.15
11529 164.65
11529 162.2
11530 163.45
11531 160.45
11532 155.72
11533 158.39
11534 152.25
11537 157.84
11538 153.15
11540 156.78
11540 149.6
11541 152.4
11542 146.68
11543 146.77
11544 148.98
11545 144.14
11545 146.95
11546 142.47
11547 151.27
11548 148.99
11549 148.05
11550 148.84
11552 140.47
11553 150.9
11554 145.64
11555 147.59
11555 146.07
11557 154.29
11558 151.98
11559 146.62
11561 151.5
11562 148.62
11564 154.65
11565 155.78
11566 151.86
11567 152.95
11569 144.58
11570 155.46
11570 151.68
11571 148.79
11573 156.37
11573 155.34
11574 157.1
11575 153.18
11577 147
11577 149.43
11579 151.31
11580 149.2
11582 143.39
11584 150.41
11586 144.04
11586 144.41
11587 144.57
11588 141.36
11590 145.15
11591 142.2
11592 144.18
11594 136.15
11597 146.93
11597 146.32
11599 143.51
11600 138.36
11601 145.56
11602 142.65
11602 147.42
11603 139.89
11604 146.58
11605 141.76
11606 146.86
11608 140.42
11609 141.13
11611 146.73
11614 140.39
11614 137.39
11615 144.02
11616 140.55
11616 143.06
11618 138.44
11620 144.3
11623 133.26
11624 140.58
11627 133.54
11627 138.94
11629 130.55
11630 136.12
11632 128.7
11633 125.12
11634 133.28
11635 128.38
11636 130.31
11636 128.67
11637 131.94
11637 131.44
11639 139.02
11640 133.93
11642 138.38
11643 127.04
11644 133.41
11644 128.1
11645 138.82
11647 132.31
11649 139.94
11649 142.35
11650 141.21
11651 136.68
11652 131.06
11654 140.35
11655 129.96
11656 131.7
11657 140.93
11658 136.88
11659 142.84
11660 140.17
11661 141.13
11662 137.3
11663 140.9
11664 138.61
11665 141.34
11666 136.11
11667 141.37
11669 139.97
11670 139.67
11671 143.02
11672 141.7
11673 139.61
11674 142.58
11675 149.48
11676 144.72
11677 145.94
11678 144.47
11679 149.73
11680 147.68
11681 151.62
11681 151.03
11682 153.04
11683 155.58
11684 151.02
11685 156.3
11686 155.34
11687 160.34
11689 154.52
11690 164.7
11691 159.11
11692 155.67
11693 164.8
11694 162.14
11696 167.55
11697 164.04
11697 164.06
11699 157.98
11701 167.71
11703 161.28
11704 162.8
11705 159.38
11705 160.74
11706 159.03
11707 160.53
11709 156.01
11709 158.37
11710 156.97
11712 159.63
11713 159.25
11714 161.51
11716 157.62
11717 159.56
11718 160.26
11719 164.07
11721 159.02
11721 159.81
11722 157.94
11722 159.74
11725 157.11
11725 158.45
11726 155.68
11727 158.05
11729 155.29
11733 151.1
11735 149.04
11736 150.25
11737 149.48
11738 146.21
11738 146.93
11739 146.7
11741 143.44
11742 145.1
11743 141.06
11744 141.05
11746 141.56
11747 135.48
11750 133.43
11751 132.99
11752 128.48
11752 128.86
11754 126.49
11756 123.78
11756 122.66
11757 119.72
11758 120.58
11759 118.89
11760 120.21
11761 116.21
11762 115.9
11763 112.55
11765 112.7
11767 107.57
11767 108.23
11771 102.47
11771 103.39
11772 102.68
11774 104.19
11776 99.095
11777 99.957
11778 97.743
11779 101.88
11780 100.79
11781 104.76
11782 99.99
11783 107.52
11785 103.41
11786 104.58
11788 104.92
11789 109.3
11790 106.07
11791 104.58
11791 104.58
11792 104.4
11793 103.64
11794 106.6
11795 105.19
11795 106.34
11797 102.53
11798 104
11799 98.908
11800 102.83
11803 95.829
11803 96.661
11804 104.66
11805 101.47
11806 97.901
11809 92.581
11812 100.24
11813 94.285
11814 97.906
11815 98.709
11816 97.072
11817 102.56
11818 97.02
11819 98.174
11820 94.66
11821 101.79
11823 94.258
11824 96.462
11827 106.28
11828 101.73
11828 107.39
11829 97.294
11830 99.868
11831 112.74
11833 109.9
11834 111.14
11834 106.54
11836 116.58
11837 124.22
11839 114.96
11841 127.9
11841 125.55
11842 131.01
11843 124.35
11843 132.27
11844 123.71
11845 134.64
11846 132.17
11847 126.38
11848 134.91
11848 129.37
11849 135.38
11850 131.33
11851 139.11
11851 133.97
11852 135.96
11853 141.44
11853 140.2
11854 144.14
11856 137.89
11856 143.15
11857 141.39
11859 143.88
11859 144.73
11861 137.8
11863 144.75
11863 143.98
11864 144.53
11864 147.81
11865 145.37
11866 151.04
11866 152.77
11868 145.91
11870 154.44
11871 154.92
11871 151.25
11873 160.64
11875 160.72
11876 155.05
11879 160.28
11880 153.32
11882 158.13
11883 151.39
11884 155.79
11884 152.84
11886 155.16
11886 153.6
11888 159.3
11888 157.54
11889 158.75
11889 158.26
11891 165.5
11892 163.28
11893 163.81
11894 161.01
11894 161.98
11895 159.79
11896 161.35
11897 159.47
11898 162.84
11899 172.34
11901 168.04
11901 170.41
11903 165.66
11904 166.56
11905 169.88
11906 166.98
11907 170.98
11908 166.83
11910 170.67
11911 164.72
11912 170.5
11913 166.03
11915 169.05
11916 168.05
11916 169.06
11918 167.28
11919 170.09
11919 171.56
11920 168.48
11921 168.21
11923 169.84
11923 168.75
11924 171.13
11925 167.31
11927 170.92
11928 169.16
11929 172.76
11930 169.82
11931 168.47
11933 171.22
11934 168.99
11936 169
11937 166.17
11939 168.54
11940 168.32
11941 169.62
11941 168.05
11942 169.82
11943 165.51
11944 166.45
11944 165.75
11946 166.96
11948 165.87
11950 166.88
11951 165.04
11952 167.04
11953 165.19
11954 166.21
11955 165.1
11956 163.79
11957 164.59
11958 164.76
11959 165.38
11960 166.09
11961 162.95
11963 161.52
11964 163.95
11965 162.96
11966 163.67
11967 161.36
11968 161.54
11970 158.42
11971 159.6
11973 156.99
11977 154.03
11978 154.53
11979 152.23
11980 153.51
11981 152.53
11983 152
11983 150.64
11984 151.22
11990 151.17
11996 146.58
11997 144.77
12006 132.1
12007 129.36
12008 127.65
12010 124.83
};

\nextgroupplot[
height=3cm,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
xmin=0, xmax=12000,
scaled x ticks=false,
xtick={0,2000,4000,6000,8000,10000,12000},
xticklabels={0,2,4,6,8,10,12},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Coherence},
ymin=0, ymax=1,
ytick={0,0.25,0.5,0.75,1},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.61467
0.39063 0.53727
0.78126 0.44812
1.1719 0.13497
1.5625 0.79873
1.9532 0.49328
2.3438 0.88484
2.7344 0.81347
3.125 0.51606
3.5157 0.78238
3.9063 0.56509
4.2969 0.81218
4.6876 0.51197
5.0782 0.8207
5.4688 0.76748
5.8595 0.86431
6.2501 0.52198
6.6407 0.56808
7.0314 0.70571
7.422 0.56996
7.8126 0.21803
8.2032 0.15125
8.5939 0.42739
8.9845 0.60471
9.3751 0.50351
9.7658 0.86105
10.156 0.58833
10.547 0.49963
10.938 0.79156
11.328 0.92246
11.719 0.85581
12.5 0.89533
12.891 0.83587
13.281 0.93133
13.672 0.83845
14.063 0.77721
14.453 0.80123
14.844 0.87237
15.235 0.68352
15.625 0.77074
16.016 0.59872
16.406 0.56509
16.797 0.30268
17.188 0.60514
17.578 0.53581
17.969 0.796
18.36 0.84587
18.75 0.91962
19.141 0.96956
19.532 0.93527
19.922 0.94185
20.313 0.94114
20.703 0.96745
21.094 0.95177
21.485 0.96678
21.875 0.97334
22.266 0.96555
22.657 0.9788
23.047 0.9725
23.438 0.97961
23.828 0.97862
24.219 0.97348
24.61 0.97567
25 0.98977
25.391 0.97246
25.782 0.98599
26.172 0.96712
26.563 0.98606
26.954 0.9758
27.344 0.97377
27.735 0.98699
28.125 0.94211
28.516 0.97139
28.907 0.96133
29.297 0.96688
29.688 0.96483
30.079 0.97178
30.469 0.99473
30.86 0.98297
31.641 0.99009
32.032 0.98529
32.422 0.98986
32.813 0.99027
33.204 0.99336
33.594 0.98848
33.985 0.99121
34.376 0.98748
34.766 0.99223
35.938 0.99371
40.235 0.99382
40.626 0.98685
41.016 0.99245
41.407 0.99485
41.798 0.99428
42.188 0.998
42.579 0.99692
43.751 0.99874
44.141 0.99745
44.532 0.999
45.313 0.99809
46.876 0.99723
47.266 0.99592
47.657 0.99763
48.829 0.99665
52.735 0.99562
54.298 0.99714
69.532 0.99797
73.048 0.999
96.095 0.99884
100.78 0.99955
111.33 0.99952
132.03 0.99976
134.77 0.99945
138.67 0.9998
158.99 0.99636
159.38 0.9951
159.77 0.99787
160.55 0.99609
165.24 0.99882
165.63 0.99644
166.41 0.99767
167.19 0.9978
167.58 0.99529
170.32 0.99826
172.66 0.99897
180.86 0.9998
210.16 0.99916
212.5 0.99974
295.32 0.99995
325.4 0.99988
906.65 0.99934
920.33 0.99823
930.48 0.99981
1052.4 0.99992
1196.5 0.99665
1197.3 0.99558
1198.5 0.99657
1199.2 0.99355
1200 0.99109
1200.8 0.9825
1201.2 0.9762
1201.6 0.97552
1202.4 0.96392
1203.5 0.96447
1203.9 0.95533
1204.7 0.96001
1207 0.95135
1207.4 0.94129
1207.8 0.9446
1208.6 0.93697
1209.4 0.92515
1210.6 0.93676
1211.3 0.93539
1212.1 0.95248
1212.5 0.9431
1212.9 0.94439
1213.3 0.95447
1214.1 0.95183
1214.5 0.96378
1214.9 0.96776
1215.3 0.95452
1215.6 0.95951
1216 0.97135
1216.4 0.96011
1217.2 0.96984
1217.6 0.9795
1218 0.97275
1218.4 0.97826
1218.8 0.97623
1219.2 0.97871
1219.5 0.98356
1220.7 0.98684
1221.9 0.98318
1222.3 0.97527
1222.7 0.98009
1223.8 0.97183
1224.2 0.97383
1224.6 0.97959
1225 0.97458
1225.4 0.97572
1225.8 0.97313
1226.2 0.98563
1227 0.98301
1227.4 0.98586
1227.8 0.98574
1228.5 0.98953
1232.1 0.99474
1232.8 0.99453
1234.4 0.9966
1235.6 0.9976
1237.1 0.99882
1241.4 0.99822
1242.6 0.9989
1244.2 0.99874
1247.7 0.99893
1248.8 0.99847
1251.6 0.99889
1264.1 0.99963
1279.7 0.99973
1309 0.9998
1470.3 0.99745
1480.5 0.99759
1552.8 0.99878
1566.8 0.99751
1598.1 0.99951
1636 0.99773
1674.2 0.99898
1693 0.99932
1739.9 0.99966
1797.3 0.99983
1829.7 0.99518
1834 0.99168
1837.1 0.99551
1838.7 0.99721
1845 0.99903
1852.8 0.99947
1877 0.99963
1908.2 0.99963
1919.2 0.99972
1931.3 0.99947
1935.2 0.99958
1938.3 0.99972
1944.6 0.99963
1947.7 0.99943
1953.9 0.99928
1955.9 0.99927
1966.4 0.99938
1969.6 0.99898
1976.6 0.99631
1977 0.9984
1978.5 0.99454
1979.3 0.99511
1979.7 0.995
1980.1 0.99773
1981.7 0.99529
1982.8 0.99668
1983.6 0.99739
1984 0.99225
1984.8 0.99169
1985.2 0.99443
1985.6 0.98854
1986 0.9922
1986.4 0.99225
1986.7 0.99485
1987.1 0.98579
1987.5 0.99181
1987.9 0.98761
1988.3 0.97846
1988.7 0.98241
1989.1 0.9799
1989.5 0.95247
1989.9 0.98531
1990.3 0.98769
1991 0.97875
1991.4 0.98125
1991.8 0.97872
1992.2 0.98679
1992.6 0.98888
1993 0.99328
1993.4 0.99544
1993.8 0.99243
1994.2 0.99605
2003.9 0.99618
2004.7 0.99503
2005.1 0.99777
2005.9 0.99664
2007.1 0.99841
2011.7 0.99684
2012.1 0.99523
2013.3 0.99745
2014.1 0.99621
2015.3 0.99682
2016 0.99649
2018.8 0.99736
2020.3 0.99711
2021.9 0.99621
2022.7 0.99661
2023.9 0.99738
2031.3 0.99441
2032.5 0.99669
2033.6 0.99616
2035.6 0.99782
2038.3 0.99842
2056.3 0.99751
2059.8 0.99895
2064.9 0.99924
2067.6 0.99951
2101.2 0.9999
2117.2 0.99982
2143.8 0.99981
2165.7 0.9996
2180.1 0.99971
2215.7 0.99967
2245.3 0.9998
2275.8 0.99962
2314.5 0.99955
2352.8 0.99953
2378.6 0.99952
2399.6 0.99748
2400 0.99558
2400.8 0.99736
2405.1 0.99816
2444.6 0.99938
2468.8 0.99974
2523.9 0.99831
2538.7 0.99826
2572.3 0.9988
2660.2 0.99779
2676.2 0.99877
2694.6 0.99777
2709 0.99851
2768.8 0.99929
2808.2 0.99947
2853.9 0.99941
3160.2 0.99901
3186.8 0.99859
3199.3 0.9988
3606.3 0.99479
3613.3 0.99427
3622.7 0.9952
3728.6 0.99296
3733.7 0.99321
3745 0.99203
3752 0.99179
3759.4 0.9927
3763.7 0.99243
3780.1 0.99212
3782.9 0.99235
3787.6 0.99224
3799.7 0.99152
3970.4 0.98473
3975.8 0.98362
3978.2 0.98427
3980.1 0.9838
3988.7 0.98452
3990.3 0.98386
3998.5 0.98274
4007.1 0.98267
4011.8 0.98305
4014.1 0.98344
4018.8 0.9834
4022.7 0.98229
4026.2 0.98123
4034.8 0.98167
4041.5 0.98013
4045.4 0.98142
4046.2 0.98188
4050.8 0.98347
4052.8 0.98266
4054.4 0.98199
4057.1 0.98098
4073.9 0.9834
4075.5 0.98227
4079.4 0.98084
4080.5 0.981
4086 0.98196
4087.6 0.98249
4094.2 0.98427
4095 0.98513
4100.1 0.98648
4102.4 0.98572
4103.2 0.98616
4104.8 0.98522
4107.5 0.98547
4118.8 0.98511
4123.9 0.98909
4125.8 0.98882
4127 0.98891
4134 0.98636
4136.8 0.98592
4147.7 0.98715
4148.9 0.98855
4150.5 0.98891
4152 0.98945
4154.8 0.98766
4158.3 0.98427
4161 0.98203
4168.8 0.98513
4170.4 0.98611
4177 0.98488
4178.6 0.98261
4192.3 0.96793
4195 0.96673
4198.9 0.96343
4211.8 0.95661
4220 0.96387
4221.9 0.96473
4225.8 0.96571
4227.4 0.96595
4232.1 0.96441
4238.7 0.96229
4256.7 0.96553
4260.6 0.96453
4263.7 0.96501
4266.9 0.96527
4269.6 0.96578
4270.4 0.96489
4271.9 0.96535
4275.5 0.96501
4278.2 0.96566
4280.1 0.96521
4280.9 0.96617
4281.7 0.96568
4286 0.96553
4292.6 0.96577
4295 0.96566
4316.1 0.96406
4316.9 0.96429
4317.6 0.96402
4326.6 0.96301
4327.8 0.96331
4348.5 0.96108
4351.2 0.95999
4433.3 0.95228
4434.4 0.95369
4435.6 0.95226
4441.5 0.95201
4442.6 0.95117
4443.8 0.95113
4444.6 0.95166
4446.2 0.95086
4447.3 0.95164
4448.9 0.95056
4450.5 0.95067
4452.8 0.95015
4455.9 0.94949
4456.7 0.94932
4458.7 0.94868
4460.6 0.94877
4466.9 0.94736
4467.6 0.9479
4470 0.94625
4470.8 0.94614
4472.3 0.94623
4479 0.94696
4480.1 0.94743
4503.6 0.94797
4504.8 0.94707
4507.5 0.94621
4508.3 0.94474
4510.6 0.94488
4511.8 0.94364
4512.6 0.94384
4517.3 0.94492
4519.2 0.94426
4521.2 0.9451
4522.7 0.94463
4527 0.94527
4553.2 0.94185
4554 0.94256
4554.8 0.94339
4557.5 0.94189
4558.3 0.94239
4559.4 0.94145
4560.6 0.94323
4561.4 0.94203
4563 0.94225
4563.7 0.9417
4564.1 0.94295
4565.3 0.94206
4566.1 0.94174
4567.6 0.94203
4568.4 0.94154
4572.3 0.94002
4572.7 0.9416
4573.5 0.94019
4579 0.94255
4579.4 0.94096
4580.5 0.94301
4584.1 0.94213
4587.2 0.94264
4588.4 0.9415
4588.7 0.94422
4589.5 0.94379
4590.3 0.94424
4591.9 0.94478
4593 0.94521
4595 0.94442
4596.2 0.94547
4596.9 0.94439
4599.3 0.94514
4608.7 0.94612
4614.5 0.94551
4616.1 0.94582
4620.4 0.94631
4621.6 0.94472
4622.3 0.94478
4624.7 0.94317
4626.6 0.94382
4629 0.94392
4631.7 0.94421
4632.5 0.94465
4634.1 0.94424
4634.4 0.94574
4634.8 0.94372
4636.8 0.94402
4639.5 0.94279
4642.3 0.94244
4646.6 0.94108
4647.3 0.94168
4648.5 0.94011
4649.7 0.9404
4652.4 0.93922
4653.2 0.93963
4656.3 0.94027
4658.7 0.93979
4660.2 0.93955
4664.1 0.93781
4665.3 0.93817
4676.2 0.9407
4678.2 0.94018
4679.8 0.94223
4680.1 0.94083
4681.3 0.94178
4682.9 0.94118
4685.2 0.94179
4688.7 0.94094
4689.5 0.94184
4694.2 0.94087
4696.6 0.94148
4698.1 0.94152
4698.9 0.94135
4701.6 0.94113
4702.4 0.93993
4704.4 0.94034
4705.9 0.94018
4707.9 0.9407
4709.4 0.94146
4725.9 0.93639
4727.8 0.93716
4729 0.93534
4729.8 0.93671
4730.5 0.93685
4732.1 0.93757
4743 0.93855
4744.2 0.93713
4745.4 0.93831
4745.8 0.93664
4746.6 0.93657
4775.1 0.93255
4775.9 0.93395
4776.6 0.9329
4778.6 0.93367
4779.8 0.93442
4783.3 0.93501
4784.1 0.93487
4788.7 0.93626
4789.9 0.93596
4792.7 0.93624
4794.6 0.93617
4799.7 0.93695
4800.1 0.93174
4800.5 0.93766
4802.4 0.93929
4804.8 0.93855
4805.5 0.93922
4821.6 0.93366
4839.5 0.93066
4840.7 0.93018
4843 0.92952
4844.2 0.92962
4847.7 0.931
4848.5 0.92996
4850.5 0.93066
4852.8 0.93113
4854 0.93039
4854.8 0.93179
4856.3 0.93093
4857.9 0.9321
4859.1 0.93199
4860.2 0.93245
4861.4 0.93257
4867.7 0.93613
4868.8 0.93753
4871.2 0.93853
4875.1 0.93965
4877 0.93949
4879.4 0.9395
4880.9 0.93758
4882.1 0.93943
4888.4 0.94137
4909.4 0.93456
4910.6 0.93435
4913.4 0.93313
4913.7 0.93462
4914.5 0.93465
4917.3 0.93474
4918.4 0.93577
4919.2 0.93489
4927 0.93567
4929.8 0.93702
4931.3 0.93747
4933.7 0.93935
4934.5 0.93897
4936 0.94009
4986 0.937
4986.4 0.93833
4987.6 0.93658
4988.4 0.93717
4989.5 0.93666
4991.1 0.93718
5001.2 0.94412
5006.7 0.94344
5009.1 0.94324
5011 0.94226
5013.7 0.94105
5018.4 0.9386
5025.9 0.93759
5027.8 0.9391
5030.2 0.93857
5032.1 0.93914
5036.4 0.94011
5039.1 0.93916
5042.7 0.9377
5043.4 0.9365
5045.4 0.93518
5046.2 0.93504
5047.7 0.93356
5048.9 0.9335
5057.5 0.9327
5066.5 0.93329
5068.4 0.93241
5069.2 0.93295
5081.3 0.9288
5082.1 0.92929
5082.9 0.93019
5084.1 0.93024
5085.6 0.93076
5086.4 0.93034
5091.5 0.93097
5093 0.93054
5095.4 0.92988
5097.3 0.92795
5100.1 0.92655
5103.6 0.92287
5105.5 0.92244
5106.7 0.92059
5114.5 0.91772
5123.9 0.92323
5126.6 0.92433
5132.9 0.92699
5134.1 0.92677
5141.5 0.92501
5142.3 0.92511
5144.2 0.92473
5147 0.92584
5149.3 0.92657
5173.5 0.93658
5174.7 0.93653
5175.9 0.9372
5202 0.94234
5208.3 0.9404
5210.2 0.93971
5222.3 0.9386
5225.1 0.93883
5232.5 0.93926
5237.2 0.9382
5245.8 0.93703
5247.7 0.93706
5251.6 0.93792
5257.1 0.94054
5264.1 0.94162
5266.5 0.94233
5269.6 0.943
5272.3 0.94529
5288.8 0.949
5295 0.94808
5298.1 0.94657
5308.7 0.94676
5311.8 0.94712
5315.7 0.94772
5319.2 0.94816
5322.3 0.94965
5325.1 0.9497
5329.4 0.94904
5337.2 0.94684
5342.7 0.94594
5347 0.94419
5353.2 0.94596
5355.2 0.94561
5363.4 0.94554
5374.3 0.95332
5393.8 0.95596
5399.3 0.95407
5402.8 0.95248
5406.3 0.95048
5425.1 0.94211
5438.4 0.94754
5447 0.94079
5452.8 0.93479
5455.9 0.93661
5463 0.94302
5477.8 0.94368
5486 0.9457
5532.9 0.94841
5538.8 0.94807
5541.9 0.9501
5548.1 0.95483
5554.8 0.95558
5564.9 0.95654
5573.5 0.95458
5579.8 0.9525
5586 0.95029
5592.3 0.95045
5602 0.95428
5616.1 0.95066
5620.4 0.9481
5635.6 0.94601
5652.8 0.93753
5670 0.93638
5672.7 0.93382
5675.5 0.93219
5680.2 0.93581
5681.3 0.93807
5687.2 0.93666
5692.3 0.92635
5696.2 0.92279
5700.5 0.93515
5703.2 0.94334
5705.2 0.94605
5709.1 0.94589
5724.3 0.9362
5742.7 0.93263
5747.4 0.92772
5749.3 0.92643
5751.7 0.92453
5753.6 0.92358
5761.8 0.92495
5765.7 0.92703
5768.1 0.92716
5771.2 0.92879
5772.4 0.92901
5775.9 0.93171
5782.5 0.93305
5784.9 0.93165
5790.7 0.92934
5799.7 0.93342
5801.3 0.93354
5809.5 0.94057
5815.3 0.94916
5818.8 0.95213
5822.7 0.95138
5827.8 0.95146
5829.8 0.95263
5835.2 0.95329
5837.6 0.95317
5839.2 0.95447
5848.9 0.95681
5857.9 0.9516
5859.9 0.95129
5861 0.95139
5862.6 0.95087
5866.1 0.95228
5867.7 0.9525
5869.2 0.95387
5884.5 0.95388
5887.2 0.95597
5888.8 0.95686
5890.3 0.95802
5893.4 0.95881
5894.6 0.9604
5896.6 0.96029
5902 0.95851
5905.2 0.9589
5907.9 0.95808
5908.7 0.95915
5909.5 0.95855
5912.2 0.95727
5914.9 0.95666
5915.7 0.95627
5916.9 0.95657
5924.3 0.95566
5926.7 0.95384
5930.6 0.95173
5931.3 0.95315
5934.1 0.95425
5935.2 0.95343
5940.3 0.95022
5940.7 0.94871
5941.5 0.9491
5943.1 0.94788
5944.2 0.94657
5945 0.94708
5955.2 0.95381
5955.6 0.95576
5957.5 0.95584
5968.5 0.96407
5968.8 0.9658
5970.4 0.96543
5975.5 0.9605
5992.7 0.94608
5995 0.94787
6002.8 0.94418
6006.3 0.93879
6013.4 0.92208
6014.9 0.91578
6015.7 0.91213
6016.5 0.90728
6016.9 0.90686
6017.3 0.90294
6018.1 0.90176
6019.2 0.89571
6020.4 0.89144
6022.7 0.88566
6023.5 0.88625
6029.8 0.89356
6030.2 0.89154
6030.6 0.89506
6031 0.89281
6032.1 0.89287
6032.5 0.89094
6032.9 0.89365
6033.7 0.88951
6035.6 0.88335
6036 0.88175
6036.4 0.88237
6038 0.87654
6039.2 0.87563
6039.5 0.87283
6040.3 0.87542
6040.7 0.87264
6043.1 0.8802
6043.5 0.8846
6044.2 0.8826
6045 0.88702
6045.8 0.88537
6046.2 0.88799
6049.7 0.88007
6050.9 0.87431
6052 0.86841
6052.8 0.86301
6054.8 0.85019
6058.3 0.83336
6058.7 0.83486
6059.1 0.83094
6059.5 0.83291
6061 0.82935
6061.8 0.83215
6068.5 0.84759
6069.6 0.85104
6071.2 0.85723
6079.4 0.90349
6082.5 0.91111
6091.5 0.91352
6097.7 0.90825
6112.2 0.92881
6114.5 0.92921
6116.5 0.92851
6117.3 0.92831
6119.6 0.92832
6120.4 0.92734
6123.5 0.92547
6124.3 0.92598
6126.3 0.92555
6126.7 0.92661
6127.4 0.92587
6130.6 0.92737
6134.1 0.92604
6137.2 0.9214
6138 0.91947
6139.2 0.91825
6141.1 0.91564
6141.9 0.91574
6145 0.91454
6146.2 0.91456
6156 0.90766
6156.7 0.9081
6160.3 0.90425
6161 0.90378
6162.2 0.90106
6164.5 0.89583
6165.3 0.89063
6167.3 0.88197
6168.8 0.87163
6177 0.81977
6179.4 0.81187
6180.6 0.8103
6181.7 0.80499
6182.5 0.80697
6184.1 0.80357
6184.5 0.80508
6184.9 0.80296
6185.3 0.80444
6188.4 0.79651
6190.7 0.79363
6191.5 0.79481
6191.9 0.79204
6192.3 0.79458
6192.7 0.79159
6193.5 0.79145
6193.8 0.79442
6194.2 0.79432
6194.6 0.79678
6195.4 0.79677
6197.4 0.80251
6197.8 0.80497
6198.1 0.80504
6198.5 0.8083
6199.7 0.81187
6200.9 0.82146
6201.3 0.81912
6201.7 0.82363
6202.4 0.82775
6202.8 0.83032
6203.2 0.82925
6204.4 0.83666
6206 0.8442
6208.3 0.84914
6208.7 0.85078
6209.1 0.84972
6209.5 0.85243
6212.6 0.84905
6213 0.85188
6213.4 0.84927
6214.2 0.85025
6214.5 0.84695
6215.7 0.84742
6216.1 0.84527
6216.5 0.84777
6218.1 0.84432
6218.5 0.84591
6219.2 0.84249
6219.6 0.84678
6220 0.84303
6221.2 0.84067
6221.6 0.83665
6222.4 0.83886
6223.1 0.83663
6223.9 0.83474
6224.3 0.83807
6224.7 0.83402
6225.1 0.83503
6225.5 0.83258
6225.9 0.83503
6226.3 0.83502
6227 0.83034
6227.4 0.83331
6227.8 0.83005
6228.2 0.83231
6229 0.82909
6229.4 0.82992
6229.8 0.82746
6230.2 0.83046
6231 0.82638
6231.3 0.82889
6232.5 0.82563
6233.3 0.82885
6233.7 0.82536
6234.1 0.82822
6234.5 0.82716
6235.6 0.83145
6236 0.82898
6236.4 0.83132
6236.8 0.83111
6237.2 0.83347
6237.6 0.83259
6238 0.83861
6238.4 0.83413
6239.2 0.84375
6239.9 0.84556
6240.7 0.84727
6241.1 0.85302
6243.1 0.8616
6243.8 0.86565
6244.2 0.86814
6244.6 0.86812
6245.8 0.87431
6247.4 0.87725
6247.8 0.87514
6248.1 0.87779
6248.5 0.87706
6249.3 0.88049
6250.5 0.87726
6250.9 0.87971
6251.3 0.87498
6251.7 0.87703
6252.4 0.87196
6252.8 0.87401
6253.6 0.87015
6255.2 0.86732
6255.6 0.86589
6256 0.86854
6256.3 0.86528
6258.7 0.85903
6259.1 0.85574
6259.5 0.85524
6259.9 0.8581
6260.3 0.85363
6261 0.85414
6261.4 0.85039
6262.6 0.84925
6266.1 0.84073
6266.5 0.84415
6267.7 0.84114
6268.1 0.84295
6268.5 0.84745
6269.2 0.84448
6269.6 0.85094
6270 0.85133
6270.4 0.85735
6271.2 0.85697
6271.6 0.86486
6272 0.86475
6272.8 0.87166
6273.5 0.87245
6273.9 0.87866
6275.1 0.88481
6277 0.90192
6277.8 0.90518
6281 0.92623
6282.1 0.93284
6282.5 0.93416
6282.9 0.93805
6283.3 0.93788
6283.7 0.94175
6284.1 0.94169
6284.5 0.94577
6285.6 0.94859
6286 0.94991
6286.4 0.94885
6287.6 0.95104
6289.5 0.95278
6295.4 0.94961
6296.6 0.94971
6300.1 0.95398
6300.5 0.95704
6302 0.95686
6302.4 0.95957
6303.6 0.95867
6304.4 0.96141
6305.6 0.96038
6306 0.96097
6307.1 0.95715
6307.9 0.95799
6311.8 0.94501
6312.2 0.94059
6313 0.93849
6313.4 0.93487
6313.8 0.93509
6318.5 0.90578
6319.6 0.89443
6320.4 0.8957
6320.8 0.89016
6322 0.88288
6322.4 0.88224
6323.5 0.87184
6324.3 0.87068
6324.7 0.86606
6325.1 0.8662
6325.5 0.8599
6325.9 0.86087
6327.4 0.85125
6327.8 0.85285
6328.2 0.84687
6328.6 0.84352
6329 0.84276
6329.4 0.83725
6329.8 0.84032
6330.2 0.83138
6330.6 0.83581
6332.1 0.83311
6332.5 0.84077
6332.9 0.84531
6333.3 0.83974
6333.7 0.84004
6334.5 0.85078
6334.9 0.8496
6335.3 0.85991
6335.6 0.86091
6336 0.86931
6336.4 0.86379
6336.8 0.87076
6337.2 0.87429
6337.6 0.87499
6338.4 0.88823
6338.8 0.88171
6339.2 0.88034
6339.9 0.88157
6340.3 0.88709
6341.1 0.87712
6341.5 0.88174
6341.9 0.88077
6342.3 0.87661
6342.7 0.87732
6343.5 0.87288
6343.8 0.8636
6344.2 0.863
6344.6 0.85638
6345 0.8609
6345.4 0.85351
6345.8 0.85701
6346.2 0.84722
6346.6 0.84252
6347 0.8413
6347.4 0.84607
6348.1 0.82852
6348.5 0.81723
6348.9 0.82666
6349.3 0.82003
6349.7 0.81108
6350.1 0.81151
6350.5 0.79962
6350.9 0.79995
6351.3 0.79428
6351.7 0.78297
6352 0.76713
6352.4 0.7565
6352.8 0.75195
6353.2 0.73331
6353.6 0.72315
6354 0.70762
6354.4 0.69914
6354.8 0.67467
6355.2 0.66394
6355.6 0.63469
6356 0.6298
6356.3 0.61113
6356.7 0.60352
6357.1 0.58131
6357.5 0.57681
6357.9 0.56108
6358.3 0.55705
6358.7 0.53608
6359.1 0.55209
6359.5 0.54458
6359.9 0.51804
6360.3 0.50464
6360.6 0.52325
6361 0.50095
6361.4 0.50229
6361.8 0.49555
6362.2 0.5158
6362.6 0.50836
6363 0.54365
6363.4 0.55776
6363.8 0.58965
6364.2 0.59264
6364.6 0.64226
6364.9 0.66835
6365.3 0.70332
6365.7 0.72835
6366.1 0.75091
6366.5 0.77109
6366.9 0.78761
6367.3 0.81646
6367.7 0.84294
6368.1 0.84977
6368.5 0.86515
6368.8 0.86282
6369.2 0.87785
6369.6 0.88808
6371.2 0.91063
6371.6 0.9205
6372 0.91319
6372.4 0.9278
6372.8 0.92116
6373.1 0.93225
6373.5 0.93677
6373.9 0.93122
6375.1 0.94324
6375.9 0.94385
6376.3 0.94818
6376.7 0.94641
6377.4 0.95177
6378.2 0.94867
6378.6 0.95358
6379.4 0.95363
6379.8 0.95533
6380.2 0.94882
6380.6 0.95461
6382.1 0.95583
6382.5 0.95318
6383.3 0.95702
6384.1 0.95314
6384.5 0.95473
6384.9 0.94884
6385.3 0.95118
6385.6 0.94999
6386 0.95223
6387.6 0.94585
6388.4 0.9433
6388.8 0.94007
6389.2 0.94347
6389.6 0.9399
6390.3 0.94029
6390.7 0.9353
6391.1 0.93799
6391.9 0.93774
6392.3 0.93398
6393.5 0.93445
6394.6 0.92981
6395 0.93278
6395.4 0.93065
6395.8 0.9338
6396.6 0.93496
6397 0.93013
6397.8 0.93354
6398.5 0.93361
6399.3 0.93467
6399.7 0.93415
6400.1 0.93869
6400.5 0.93256
6400.9 0.92953
6401.7 0.93036
6402.1 0.92762
6402.4 0.92943
6402.8 0.9267
6403.2 0.93085
6404 0.92471
6404.4 0.92677
6405.2 0.9234
6405.6 0.92627
6406 0.92557
6406.3 0.92228
6407.1 0.92403
6407.9 0.92129
6408.3 0.92066
6408.7 0.9175
6409.9 0.91808
6411.4 0.91126
6411.8 0.91155
6412.2 0.91481
6412.6 0.9103
6413 0.9096
6413.4 0.90614
6413.8 0.906
6414.2 0.9035
6414.9 0.90229
6415.3 0.89914
6416.1 0.899
6416.5 0.89604
6416.9 0.89956
6417.3 0.89617
6417.7 0.90095
6418.5 0.8953
6423.5 0.90646
6423.9 0.90994
6424.7 0.90927
6425.1 0.91346
6425.5 0.91375
6425.9 0.9105
6426.3 0.91465
6426.7 0.91384
6427.1 0.91645
6427.4 0.91241
6428.2 0.91901
6428.6 0.91601
6430.2 0.91465
6430.6 0.91707
6431 0.91408
6435.6 0.91343
6436 0.90956
6436.8 0.91408
6437.2 0.91113
6438 0.91374
6438.8 0.91432
6439.6 0.91644
6439.9 0.91535
6440.7 0.92013
6441.1 0.9191
6441.9 0.92073
6443.1 0.92154
6443.5 0.92556
6445.8 0.92574
6446.6 0.92825
6447.4 0.92642
6447.8 0.92813
6448.1 0.92468
6448.5 0.92645
6449.7 0.92391
6454.4 0.9104
6454.8 0.90711
6456.7 0.90199
6457.1 0.89808
6457.5 0.90141
6458.3 0.89499
6458.7 0.89607
6461 0.88472
6461.4 0.88753
6461.8 0.88519
6462.2 0.88559
6462.6 0.8815
6463.8 0.87886
6464.2 0.8747
6464.6 0.87845
6465.3 0.87557
6468.5 0.87228
6468.8 0.8745
6469.2 0.87345
6470 0.87624
6470.4 0.87548
6470.8 0.87722
6472 0.87392
6472.4 0.87716
6472.8 0.87469
6473.5 0.87807
6473.9 0.87502
6476.7 0.87087
6477.1 0.86871
6477.8 0.8693
6478.6 0.8681
6479.8 0.86835
6480.2 0.86609
6481 0.86799
6482.1 0.86533
6482.9 0.86974
6484.1 0.86635
6484.5 0.86838
6484.9 0.86543
6486.4 0.86573
6486.8 0.86212
6487.2 0.86416
6488 0.86007
6489.2 0.85752
6490.7 0.85058
6491.5 0.85018
6491.9 0.84668
6492.7 0.84845
6493.5 0.84392
6493.8 0.84497
6495 0.84181
6496.2 0.8431
6497 0.84251
6497.8 0.84152
6500.9 0.84016
6501.7 0.83857
6502.4 0.83755
6505.2 0.83146
6505.6 0.82531
6506 0.8292
6506.3 0.82925
6506.7 0.82515
6507.9 0.82179
6508.3 0.82123
6509.1 0.81568
6509.5 0.81879
6509.9 0.81456
6510.3 0.81768
6510.6 0.81107
6511 0.81305
6511.4 0.81069
6511.8 0.81125
6512.2 0.80853
6512.6 0.8114
6513 0.80762
6513.4 0.80909
6513.8 0.80733
6514.2 0.8081
6514.6 0.80646
6514.9 0.81123
6515.3 0.80736
6516.1 0.81059
6516.5 0.80556
6516.9 0.80841
6517.3 0.80503
6517.7 0.80733
6518.1 0.8025
6518.8 0.80621
6519.2 0.80322
6519.6 0.80611
6520.4 0.80128
6520.8 0.80611
6521.2 0.80012
6522 0.79955
6523.5 0.79574
6523.9 0.79057
6524.7 0.7869
6526.3 0.77438
6527.1 0.76811
6527.8 0.76371
6528.2 0.75695
6529.4 0.75612
6530.6 0.75003
6531 0.75476
6531.3 0.75171
6531.7 0.75446
6532.1 0.74866
6532.9 0.75474
6533.7 0.75802
6534.5 0.76332
6534.9 0.76432
6535.3 0.76936
6536 0.76947
6536.4 0.7771
6536.8 0.78041
6537.2 0.78006
6538 0.78772
6539.2 0.79843
6539.6 0.79663
6540.3 0.80381
6540.7 0.80426
6541.1 0.80942
6541.9 0.81066
6543.5 0.82084
6543.8 0.82081
6544.2 0.8263
6544.6 0.82636
6545.4 0.83173
6548.9 0.84866
6549.3 0.85001
6550.1 0.856
6551.3 0.8592
6551.7 0.85866
6552.1 0.86075
6553.6 0.85854
6554 0.86167
6554.4 0.85794
6555.2 0.85874
6555.6 0.85547
6556 0.85742
6557.1 0.84898
6557.5 0.85059
6559.9 0.84228
6560.3 0.8432
6560.6 0.83957
6561 0.83994
6561.4 0.83533
6561.8 0.83698
6562.2 0.83621
6563.4 0.82746
6563.8 0.82919
6564.2 0.82556
6565.3 0.82273
6565.7 0.81797
6566.1 0.82136
6568.1 0.8129
6570.4 0.81077
6571.2 0.81357
6572 0.81181
6573.1 0.81394
6573.5 0.8125
6574.3 0.81769
6575.1 0.81763
6576.3 0.82242
6577.1 0.82661
6577.4 0.82433
6577.8 0.82929
6578.6 0.82971
6579 0.83379
6581.7 0.84447
6582.1 0.84306
6584.1 0.85321
6585.3 0.8535
6585.6 0.85719
6586.8 0.85851
6588.4 0.86295
6589.9 0.86269
6590.3 0.85896
6590.7 0.86287
6591.1 0.86001
6591.5 0.86321
6591.9 0.85955
6592.3 0.85902
6592.7 0.86153
6593.1 0.86165
6593.5 0.85842
6594.2 0.85938
6595.4 0.85607
6596.6 0.85464
6597 0.85675
6598.1 0.85096
6598.5 0.85352
6598.9 0.85257
6599.3 0.85481
6599.7 0.85016
6600.5 0.85059
6600.9 0.85085
6601.3 0.84869
6601.7 0.8512
6602.1 0.85118
6602.4 0.84871
6603.2 0.85315
6603.6 0.84978
6604 0.85183
6604.8 0.84895
6605.6 0.85113
6606 0.84835
6609.9 0.85173
6610.3 0.84996
6611.4 0.85218
6612.6 0.85079
6614.6 0.85017
6615.3 0.84476
6615.7 0.84609
6617.3 0.8409
6617.7 0.8356
6618.1 0.83756
6618.5 0.83065
6618.9 0.83272
6619.2 0.82826
6619.6 0.83161
6620 0.8227
6620.4 0.82708
6620.8 0.82201
6621.2 0.82465
6622 0.82184
6623.1 0.82155
6623.5 0.81821
6623.9 0.82224
6625.1 0.82243
6625.5 0.82689
6628.6 0.84108
6629 0.83822
6629.4 0.84365
6629.8 0.84107
6631.4 0.84595
6632.1 0.84215
6632.5 0.84501
6632.9 0.84347
6633.7 0.8468
6634.9 0.84483
6636.8 0.84432
6637.2 0.8397
6638 0.84238
6639.9 0.83558
6640.3 0.8385
6640.7 0.83572
6641.1 0.83571
6641.5 0.83311
6642.3 0.8343
6642.7 0.83214
6643.5 0.83127
6643.9 0.83036
6644.2 0.83214
6644.6 0.82724
6645 0.83165
6645.4 0.82746
6647.4 0.8292
6648.1 0.82839
6649.7 0.82978
6650.5 0.83126
6654 0.83243
6654.4 0.83016
6655.6 0.82802
6656.7 0.82198
6657.1 0.82285
6660.3 0.812
6660.6 0.814
6661 0.81115
6663.8 0.80691
6664.2 0.80954
6665.3 0.80918
6665.7 0.8109
6666.1 0.81012
6666.5 0.81229
6672.4 0.80745
6673.1 0.80257
6673.9 0.8028
6675.1 0.79811
6679.8 0.78896
6680.6 0.7919
6681.4 0.79121
6682.9 0.79003
6683.7 0.79119
6686.8 0.79033
6687.2 0.79094
6687.6 0.7884
6688 0.78947
6688.4 0.78747
6688.8 0.79035
6691.1 0.79007
6691.5 0.79012
6691.9 0.7865
6692.3 0.78722
6693.1 0.78264
6693.9 0.78217
6696.2 0.77331
6697 0.76961
6697.8 0.76366
6698.1 0.76328
6698.5 0.75866
6698.9 0.7587
6699.3 0.75367
6699.7 0.75141
6700.9 0.74982
6701.3 0.74686
6701.7 0.74742
6702.4 0.74346
6702.8 0.74395
6703.6 0.74087
6705.2 0.73603
6705.6 0.73698
6706.7 0.73162
6707.9 0.73013
6708.3 0.72829
6708.7 0.72954
6709.5 0.72659
6709.9 0.72833
6710.6 0.72521
6711 0.72463
6711.4 0.72653
6712.2 0.72429
6713.4 0.72683
6714.2 0.72653
6714.6 0.72749
6714.9 0.7309
6720 0.73673
6720.8 0.73628
6722 0.73483
6725.9 0.71725
6726.3 0.71799
6728.2 0.71079
6729 0.71156
6729.8 0.709
6730.2 0.71039
6730.6 0.70799
6731 0.70927
6731.4 0.7067
6731.7 0.71032
6732.5 0.70707
6732.9 0.70648
6733.3 0.7096
6734.1 0.70818
6735.3 0.70661
6736.8 0.70827
6737.2 0.70584
6737.6 0.7067
6738.4 0.70455
6739.2 0.70563
6739.9 0.70689
6740.3 0.70411
6741.1 0.7058
6741.9 0.70674
6742.3 0.70688
6743.1 0.70349
6743.9 0.70599
6744.2 0.70432
6744.6 0.70557
6745 0.70369
6745.8 0.70429
6749.7 0.69832
6750.1 0.69954
6750.5 0.69527
6751.3 0.6958
6752.4 0.6937
6753.2 0.69431
6753.6 0.69239
6754.4 0.69542
6754.8 0.69328
6755.2 0.69662
6755.6 0.69421
6756.4 0.69266
6756.7 0.69667
6757.1 0.69733
6757.5 0.69517
6758.3 0.69952
6759.1 0.69913
6761 0.70173
6761.8 0.70277
6762.2 0.70137
6764.6 0.70595
6765.3 0.70711
6767.3 0.71048
6767.7 0.70787
6768.5 0.71115
6768.9 0.71182
6769.2 0.70916
6770.4 0.71149
6770.8 0.70958
6771.6 0.71128
6773.9 0.708
6774.3 0.70533
6774.7 0.70564
6775.5 0.70243
6775.9 0.70086
6776.3 0.70288
6776.7 0.70244
6777.1 0.69958
6780.2 0.69765
6780.6 0.69521
6782.9 0.69784
6787.2 0.69881
6787.6 0.69626
6788.4 0.69758
6788.8 0.69613
6789.6 0.69747
6789.9 0.69568
6790.7 0.69527
6791.1 0.69399
6791.9 0.69633
6792.3 0.69404
6792.7 0.69589
6794.2 0.69526
6794.6 0.69706
6795 0.69436
6796.2 0.69839
6796.6 0.69657
6797.8 0.69784
6798.5 0.69684
6799.3 0.69729
6800.1 0.69411
6801.7 0.69302
6802.1 0.69188
6802.4 0.6878
6802.8 0.68957
6806.4 0.68111
6807.1 0.68116
6807.5 0.6787
6807.9 0.68099
6808.3 0.67773
6809.1 0.67911
6810.7 0.67962
6811 0.68124
6811.4 0.68001
6812.2 0.68141
6813.8 0.68093
6814.9 0.68121
6815.7 0.68082
6822.8 0.66979
6823.2 0.67211
6824.7 0.67131
6825.9 0.67059
6826.7 0.67109
6827.8 0.67328
6829 0.67224
6830.6 0.6724
6831 0.66949
6832.1 0.6715
6832.9 0.6686
6834.1 0.66812
6839.9 0.66461
6841.5 0.66573
6846.6 0.66705
6852.1 0.66403
6853.6 0.6613
6856.7 0.65878
6858.7 0.65698
6859.5 0.6592
6863.4 0.66435
6864.2 0.66485
6866.9 0.66621
6870.8 0.66558
6874.7 0.66667
6876.7 0.66868
6877.8 0.66817
6879.4 0.66767
6881 0.66573
6884.1 0.66196
6886 0.65849
6886.4 0.66048
6887.6 0.65881
6901.3 0.65757
6902.4 0.65918
6903.6 0.65992
6906.7 0.66312
6907.9 0.66541
6912.2 0.66684
6913 0.66731
6914.9 0.66658
6916.5 0.6672
6921.2 0.67034
6922 0.67096
6925.5 0.67251
6929 0.67007
6932.5 0.66899
6935.7 0.66931
6936.8 0.66846
6942.3 0.66423
6943.1 0.66273
6947 0.65972
6954 0.66626
6955.2 0.66576
6957.1 0.66592
6957.9 0.66442
6959.9 0.66259
6961.8 0.66261
6963.4 0.66333
6968.9 0.67053
6971.6 0.66728
6974.3 0.65814
6977.5 0.64792
6978.6 0.64474
6986 0.62343
6990.3 0.60937
6993.5 0.60768
6998.5 0.60547
7000.5 0.59883
7005.6 0.57033
7009.1 0.56025
7011 0.56217
7012.2 0.56338
7017.7 0.56879
7020.4 0.56667
7021.6 0.56621
7025.5 0.55945
7031.4 0.55017
7036 0.55521
7041.5 0.56682
7047.8 0.57462
7064.2 0.58297
7068.1 0.59038
7075.5 0.60296
7080.2 0.60541
7082.1 0.60813
7089.2 0.62245
7099.3 0.63045
7104 0.63028
7109.5 0.6281
7110.3 0.6285
7111.8 0.62873
7114.2 0.62995
7125.5 0.62122
7131 0.62318
7134.1 0.62149
7135.7 0.62125
7137.6 0.62055
7138 0.62133
7138.8 0.62054
7141.5 0.62015
7143.5 0.61987
7144.2 0.61933
7145.4 0.61919
7153.2 0.61779
7154 0.61706
7155.6 0.61725
7159.5 0.61655
7160.3 0.61451
7161 0.61492
7161.4 0.61407
7162.2 0.61624
7163.4 0.61451
7163.8 0.61567
7165 0.61255
7165.3 0.61425
7166.1 0.61299
7166.9 0.61403
7168.9 0.61129
7174.3 0.60826
7174.7 0.60975
7175.5 0.60828
7180.2 0.61031
7180.6 0.60898
7181.4 0.60875
7182.9 0.60728
7183.3 0.6051
7183.7 0.60664
7184.5 0.60679
7185.7 0.60443
7186 0.60573
7186.4 0.60473
7187.2 0.60649
7189.2 0.6058
7189.6 0.60733
7190 0.60628
7190.3 0.60779
7191.1 0.6073
7192.3 0.60781
7199.7 0.59963
7200.1 0.59246
7200.5 0.59886
7200.9 0.59744
7201.3 0.59954
7202.8 0.5999
7203.6 0.60208
7204.8 0.60419
7206.4 0.60869
7206.8 0.60694
7209.9 0.60977
7214.2 0.60946
7214.6 0.61202
7215 0.60946
7215.3 0.61125
7216.1 0.61102
7217.7 0.61403
7222 0.61727
7222.8 0.61993
7223.2 0.61838
7223.9 0.61938
7226.7 0.61604
7227.5 0.61642
7227.8 0.61826
7228.2 0.61728
7228.6 0.614
7229 0.61695
7229.4 0.61561
7229.8 0.61931
7231 0.61866
7231.4 0.62026
7232.5 0.61781
7232.9 0.62096
7233.3 0.62025
7233.7 0.6223
7234.5 0.62104
7235.3 0.62264
7235.7 0.62146
7236.8 0.62414
7239.2 0.62199
7242.3 0.6235
7243.5 0.6253
7244.3 0.62454
7245 0.62386
7245.8 0.62474
7246.2 0.62646
7247.4 0.62612
7248.2 0.62767
7248.5 0.62733
7248.9 0.63019
7249.7 0.62968
7250.9 0.63106
7251.3 0.63454
7251.7 0.63207
7252.5 0.63246
7252.8 0.63552
7257.9 0.64163
7258.7 0.64072
7259.1 0.64058
7259.5 0.64373
7259.9 0.63948
7260.7 0.6429
7261.4 0.63827
7261.8 0.6408
7265.3 0.64054
7266.1 0.64115
7266.5 0.64037
7266.9 0.64445
7267.3 0.64111
7267.7 0.6429
7268.1 0.63799
7268.9 0.6445
7269.3 0.63981
7269.6 0.64433
7270 0.64167
7270.4 0.64672
7270.8 0.64583
7271.2 0.63961
7272.8 0.64416
7273.2 0.64153
7273.5 0.64425
7274.7 0.64108
7275.1 0.64576
7275.9 0.63957
7276.3 0.63835
7276.7 0.64026
7278.6 0.63595
7279 0.64298
7279.4 0.63521
7281 0.64222
7281.4 0.64102
7282.5 0.64372
7283.3 0.64387
7283.7 0.64611
7284.1 0.64008
7284.5 0.64603
7284.9 0.64548
7285.3 0.63936
7286.4 0.64271
7287.6 0.64663
7288.8 0.64394
7289.6 0.64732
7290.3 0.64331
7290.7 0.64656
7291.5 0.64782
7292.3 0.64618
7292.7 0.64533
7293.1 0.65087
7293.5 0.64631
7293.9 0.64616
7294.3 0.65032
7294.6 0.65085
7295 0.64829
7295.4 0.65323
7295.8 0.64974
7296.2 0.65553
7296.6 0.65023
7297 0.64977
7297.8 0.6554
7298.2 0.64978
7298.5 0.65541
7298.9 0.65481
7299.3 0.65018
7299.7 0.65671
7300.1 0.64967
7300.9 0.65267
7301.7 0.64621
7302.1 0.6519
7302.5 0.65026
7302.8 0.65184
7303.2 0.64522
7304 0.64893
7304.4 0.6461
7304.8 0.64601
7305.2 0.64347
7305.6 0.64373
7306 0.64704
7306.4 0.64716
7306.8 0.64188
7307.1 0.64542
7307.5 0.64452
7307.9 0.65099
7308.3 0.6448
7308.7 0.65033
7309.1 0.63944
7309.5 0.64964
7309.9 0.64634
7310.3 0.64812
7310.7 0.64542
7311 0.65071
7311.4 0.64505
7311.8 0.64823
7312.6 0.64978
7313 0.64491
7314.2 0.64691
7314.6 0.64277
7315 0.65466
7315.3 0.64718
7316.1 0.64207
7316.5 0.64983
7316.9 0.65203
7317.3 0.651
7317.7 0.64598
7318.9 0.65363
7319.3 0.65944
7319.6 0.65325
7320 0.64354
7320.8 0.65583
7322.4 0.65597
7322.8 0.65726
7323.2 0.64875
7323.5 0.65237
7323.9 0.64966
7325.1 0.6527
7325.5 0.65157
7325.9 0.65452
7326.3 0.65191
7326.7 0.64438
7327.1 0.65207
7327.8 0.64436
7328.6 0.64025
7329 0.64806
7329.4 0.64874
7330.2 0.63971
7330.6 0.64126
7331 0.63772
7331.4 0.64559
7332.1 0.65195
7332.5 0.64816
7332.9 0.6467
7333.3 0.65398
7333.7 0.63801
7334.1 0.65073
7334.5 0.6438
7334.9 0.64597
7335.3 0.65574
7335.7 0.6407
7336.4 0.6565
7336.8 0.65678
7337.2 0.64833
7337.6 0.645
7338 0.65025
7338.4 0.65184
7339.2 0.63954
7340 0.64049
7340.3 0.64562
7340.7 0.63304
7341.1 0.64182
7341.5 0.64069
7342.7 0.61464
7343.1 0.63175
7343.5 0.62221
7343.9 0.62797
7344.3 0.61766
7344.6 0.61067
7345 0.61437
7345.4 0.6125
7345.8 0.61613
7346.2 0.60323
7346.6 0.60971
7347 0.59592
7347.4 0.61023
7347.8 0.59741
7348.2 0.60253
7348.5 0.60335
7348.9 0.59569
7349.3 0.59508
7349.7 0.60172
7350.1 0.59787
7350.5 0.59733
7350.9 0.60851
7351.3 0.61134
7351.7 0.60878
7352.1 0.59486
7352.5 0.60108
7352.8 0.61165
7353.2 0.5898
7353.6 0.60404
7354 0.61208
7354.4 0.59944
7354.8 0.5832
7355.2 0.60388
7355.6 0.5931
7356 0.60628
7356.4 0.60532
7356.8 0.60055
7357.1 0.59888
7357.5 0.59482
7357.9 0.60059
7358.3 0.60112
7358.7 0.59762
7359.1 0.5864
7359.5 0.59501
7359.9 0.60664
7360.3 0.5977
7360.7 0.60726
7361 0.60517
7361.4 0.5977
7361.8 0.60113
7362.2 0.59328
7362.6 0.60232
7363 0.59344
7363.8 0.59222
7364.2 0.5775
7364.6 0.58229
7365 0.59132
7365.3 0.57588
7365.7 0.55359
7366.5 0.56403
7366.9 0.54655
7367.3 0.53214
7367.7 0.53008
7368.1 0.5371
7368.5 0.52822
7368.9 0.50125
7369.3 0.49375
7369.6 0.4949
7370 0.50968
7370.4 0.47877
7370.8 0.46021
7371.2 0.47463
7371.6 0.43926
7372 0.4526
7372.4 0.44004
7372.8 0.43406
7373.2 0.42014
7373.5 0.42502
7373.9 0.43466
7374.3 0.40892
7374.7 0.38661
7375.1 0.40085
7375.5 0.41173
7375.9 0.41227
7376.3 0.37653
7376.7 0.37999
7377.1 0.38033
7377.5 0.36557
7377.8 0.36385
7378.2 0.33355
7378.6 0.35041
7379 0.28323
7379.4 0.31826
7379.8 0.33314
7380.2 0.30983
7380.6 0.31191
7381 0.33936
7381.4 0.30648
7381.8 0.32018
7382.1 0.31398
7382.5 0.31682
7382.9 0.32502
7383.3 0.31444
7383.7 0.3064
7384.1 0.33742
7384.5 0.2985
7384.9 0.33865
7385.3 0.33555
7385.7 0.32916
7386.1 0.33438
7386.4 0.35054
7386.8 0.32863
7387.2 0.3497
7387.6 0.38106
7388 0.38812
7388.4 0.39212
7388.8 0.35878
7389.2 0.40985
7389.6 0.38702
7390 0.42715
7390.3 0.41705
7390.7 0.40937
7391.1 0.43862
7391.5 0.43085
7391.9 0.44662
7392.3 0.43829
7392.7 0.44263
7393.1 0.45079
7393.5 0.45227
7393.9 0.44435
7394.3 0.44241
7394.6 0.45684
7395 0.4507
7395.4 0.46629
7395.8 0.45713
7396.2 0.46462
7396.6 0.48431
7397 0.47764
7397.4 0.48185
7397.8 0.47061
7398.2 0.45681
7398.6 0.48197
7398.9 0.47288
7399.3 0.48214
7399.7 0.48555
7400.1 0.48519
7400.5 0.51314
7401.3 0.52821
7401.7 0.52175
7402.1 0.54189
7402.5 0.53385
7402.8 0.55176
7403.2 0.54828
7403.6 0.57526
7404 0.55577
7404.4 0.56652
7405.2 0.59267
7406 0.60298
7406.4 0.59632
7407.1 0.60706
7407.5 0.61229
7407.9 0.6071
7408.3 0.60806
7408.7 0.63294
7409.1 0.63136
7409.5 0.63642
7410.3 0.63252
7410.7 0.63612
7411.1 0.62676
7411.4 0.63792
7411.8 0.64113
7412.2 0.62887
7412.6 0.64591
7413 0.6292
7413.4 0.65503
7413.8 0.64694
7414.2 0.65499
7414.6 0.63417
7415 0.65258
7415.3 0.65494
7415.7 0.65236
7416.1 0.64497
7416.5 0.6499
7416.9 0.65993
7417.3 0.65299
7417.7 0.67334
7418.1 0.67328
7418.5 0.66291
7418.9 0.67469
7419.3 0.67639
7419.6 0.66433
7420 0.67736
7420.4 0.67136
7420.8 0.68505
7421.2 0.67548
7421.6 0.68239
7422 0.68374
7422.4 0.68115
7422.8 0.68161
7423.2 0.68967
7423.6 0.68017
7423.9 0.69299
7424.3 0.68403
7424.7 0.6867
7425.1 0.68412
7425.5 0.68968
7426.3 0.67779
7426.7 0.68653
7427.1 0.67717
7427.5 0.6777
7427.8 0.68343
7428.6 0.67975
7429 0.6793
7429.4 0.68622
7429.8 0.68858
7430.2 0.68169
7430.6 0.6894
7431 0.68017
7431.8 0.69012
7432.5 0.68276
7432.9 0.68597
7433.3 0.68132
7433.7 0.68421
7434.1 0.69001
7434.5 0.68458
7434.9 0.69201
7435.7 0.68521
7436.1 0.69513
7436.4 0.68668
7436.8 0.68791
7437.2 0.68443
7437.6 0.68616
7438 0.69071
7438.8 0.68804
7439.2 0.68903
7439.6 0.69326
7440 0.68514
7440.3 0.68909
7440.7 0.6975
7441.1 0.68987
7441.5 0.69358
7441.9 0.69363
7442.3 0.69995
7442.7 0.70195
7443.5 0.69749
7443.9 0.69618
7444.3 0.70328
7444.6 0.6979
7445 0.70719
7445.4 0.69989
7445.8 0.70727
7446.2 0.70197
7447 0.708
7447.4 0.70806
7447.8 0.71133
7449.7 0.70414
7451.7 0.69741
7452.1 0.70118
7452.5 0.6965
7452.8 0.69865
7453.2 0.69609
7453.6 0.69823
7454 0.69175
7454.4 0.69073
7454.8 0.69503
7455.2 0.68869
7455.6 0.69213
7456 0.68979
7456.4 0.69294
7456.8 0.68309
7457.1 0.68778
7457.5 0.68832
7457.9 0.67993
7458.3 0.68942
7458.7 0.68537
7459.1 0.68891
7459.5 0.68452
7459.9 0.68927
7460.3 0.68859
7460.7 0.68275
7461.1 0.68352
7461.4 0.6885
7462.2 0.68478
7462.6 0.67901
7463 0.67911
7463.4 0.67492
7463.8 0.67506
7464.2 0.67856
7464.6 0.6741
7465 0.67429
7465.3 0.68022
7465.7 0.67191
7466.1 0.67857
7466.5 0.67136
7466.9 0.66998
7467.3 0.67602
7467.7 0.66909
7468.1 0.67139
7468.5 0.66974
7469.3 0.67005
7469.6 0.66877
7470 0.67122
7470.8 0.66872
7471.2 0.66792
7471.6 0.67173
7472 0.66922
7472.4 0.67186
7472.8 0.66864
7473.2 0.66795
7473.6 0.67433
7473.9 0.67139
7474.3 0.67449
7474.7 0.67443
7475.1 0.67197
7475.5 0.67401
7475.9 0.67305
7477.8 0.68292
7478.2 0.67978
7478.6 0.68093
7479 0.68849
7479.8 0.68389
7480.2 0.6868
7481.4 0.68651
7482.1 0.69269
7482.5 0.68834
7483.3 0.69294
7483.7 0.68811
7484.9 0.69068
7485.3 0.68755
7486.8 0.6875
7487.2 0.6832
7487.6 0.68572
7488 0.68101
7488.4 0.68288
7488.8 0.67959
7489.2 0.68345
7489.6 0.67746
7490 0.67961
7490.3 0.67483
7490.7 0.67839
7491.1 0.67504
7491.5 0.676
7491.9 0.67305
7493.5 0.67401
7493.9 0.6685
7494.3 0.67177
7495.4 0.66808
7495.8 0.67123
7496.2 0.66676
7496.6 0.66982
7497.4 0.66669
7497.8 0.67124
7498.2 0.66402
7498.6 0.66681
7498.9 0.66125
7499.3 0.66495
7499.7 0.66186
7500.1 0.66752
7502.1 0.66789
7502.5 0.67511
7502.8 0.67038
7503.2 0.67303
7503.6 0.67105
7504.8 0.67492
7505.2 0.67144
7505.6 0.67315
7506 0.67875
7506.4 0.6791
7506.8 0.67479
7507.5 0.67966
7508.3 0.67949
7508.7 0.68377
7509.9 0.67685
7510.3 0.68521
7511.1 0.68034
7511.4 0.68348
7512.2 0.68222
7512.6 0.68577
7513 0.6846
7514.2 0.68773
7514.6 0.68497
7515 0.68805
7515.3 0.68723
7515.7 0.69176
7516.1 0.68516
7516.5 0.68958
7517.7 0.69436
7518.1 0.68823
7518.5 0.69425
7518.9 0.69223
7519.3 0.69598
7519.6 0.69595
7520 0.69216
7520.8 0.69633
7521.2 0.69805
7521.6 0.69717
7522.8 0.70306
7523.6 0.69696
7523.9 0.69816
7524.7 0.70463
7525.1 0.70143
7525.5 0.70232
7525.9 0.69577
7526.3 0.70145
7527.1 0.70259
7528.2 0.70168
7528.6 0.7051
7529 0.70285
7529.4 0.70535
7530.6 0.70322
7531 0.70372
7531.4 0.70829
7531.8 0.70638
7532.1 0.7105
7532.5 0.70841
7532.9 0.71159
7533.3 0.71022
7533.7 0.71387
7534.9 0.71032
7535.3 0.71415
7535.7 0.71117
7537.2 0.71445
7537.6 0.71083
7538.4 0.71301
7538.8 0.70906
7539.2 0.70879
7539.6 0.71327
7540 0.71171
7540.3 0.70581
7540.7 0.70979
7541.1 0.70711
7541.5 0.70936
7541.9 0.70385
7542.3 0.70681
7542.7 0.70721
7543.9 0.70302
7544.6 0.7064
7545 0.70168
7547 0.70512
7547.8 0.702
7548.2 0.7057
7548.6 0.70219
7550.5 0.70006
7550.9 0.70321
7551.3 0.6999
7556.4 0.69868
7557.1 0.695
7557.5 0.69773
7557.9 0.69618
7558.3 0.69878
7558.7 0.69606
7559.1 0.69696
7559.5 0.69484
7559.9 0.69803
7560.3 0.69668
7560.7 0.70019
7561.1 0.69657
7561.4 0.6989
7562.2 0.69869
7563.4 0.69958
7565 0.70424
7565.3 0.70078
7565.7 0.70449
7566.1 0.70451
7566.5 0.70723
7567.3 0.70762
7568.1 0.7114
7569.6 0.71395
7570 0.7156
7570.8 0.71494
7571.6 0.71497
7572.4 0.71698
7572.8 0.72323
7573.2 0.71782
7573.6 0.72336
7573.9 0.71935
7574.7 0.72303
7575.1 0.72578
7575.5 0.72247
7576.3 0.72579
7576.7 0.72362
7577.9 0.7274
7578.2 0.72445
7579 0.72924
7580.2 0.7276
7580.6 0.7256
7581 0.73087
7582.5 0.73341
7583.7 0.73704
7584.1 0.73314
7584.5 0.73755
7584.9 0.73544
7586.1 0.74093
7586.4 0.73724
7586.8 0.74061
7587.2 0.73896
7587.6 0.74024
7588 0.739
7588.4 0.74441
7588.8 0.74032
7590.4 0.74048
7590.7 0.74293
7591.5 0.74345
7593.5 0.74839
7593.9 0.74502
7594.6 0.74783
7595.8 0.74799
7596.2 0.75172
7597 0.75041
7597.4 0.75393
7597.8 0.75316
7598.6 0.75578
7599.3 0.75421
7599.7 0.75649
7600.1 0.75455
7600.9 0.75855
7601.3 0.75657
7601.7 0.76194
7602.1 0.75712
7602.5 0.75887
7603.6 0.75807
7604 0.75971
7604.8 0.75933
7605.2 0.76067
7606 0.76052
7607.1 0.76466
7607.5 0.76173
7607.9 0.76452
7608.7 0.76541
7609.1 0.76659
7609.5 0.76518
7609.9 0.7679
7610.7 0.76643
7611.4 0.77023
7611.8 0.76638
7612.2 0.77253
7613.4 0.77191
7614.2 0.77253
7614.6 0.77317
7615 0.77009
7615.4 0.77307
7616.5 0.77068
7616.9 0.77153
7617.7 0.76775
7618.1 0.77012
7618.9 0.768
7619.3 0.76566
7620.4 0.76665
7620.8 0.76388
7621.2 0.76642
7622 0.76404
7622.8 0.76468
7623.6 0.76493
7624.3 0.76376
7625.5 0.76913
7625.9 0.76712
7627.1 0.76764
7627.5 0.77101
7627.9 0.76672
7628.2 0.77036
7630.6 0.77071
7631 0.76833
7631.4 0.7706
7632.9 0.76943
7633.7 0.76828
7634.9 0.76778
7635.7 0.76612
7636.1 0.77024
7636.4 0.76654
7636.8 0.76832
7637.2 0.76544
7637.6 0.76751
7638.8 0.76603
7640 0.76926
7640.4 0.76564
7640.7 0.76862
7641.1 0.7693
7641.5 0.76754
7641.9 0.77072
7642.7 0.77013
7644.3 0.77203
7644.6 0.77071
7645.4 0.77239
7648.6 0.77344
7648.9 0.77252
7649.3 0.7755
7650.5 0.7752
7651.3 0.77626
7652.9 0.77806
7653.2 0.77526
7655.6 0.77952
7659.5 0.77994
7659.9 0.78255
7660.3 0.77936
7660.7 0.78185
7661.4 0.78231
7661.8 0.78544
7664.6 0.79266
7665 0.79539
7665.4 0.79283
7665.7 0.7943
7666.1 0.79808
7666.5 0.79726
7667.7 0.80147
7668.5 0.80223
7668.9 0.80602
7669.3 0.80393
7669.6 0.80454
7670 0.8086
7670.8 0.80471
7671.2 0.80676
7671.6 0.80397
7673.2 0.80538
7674.7 0.80592
7675.1 0.80671
7675.5 0.80263
7675.9 0.80597
7676.3 0.80475
7677.1 0.80616
7678.2 0.80463
7678.6 0.80656
7681.4 0.80423
7682.1 0.80664
7682.5 0.80371
7682.9 0.80626
7685.3 0.80417
7688.4 0.80532
7688.8 0.80409
7689.2 0.80644
7690.7 0.8046
7691.5 0.80676
7691.9 0.80608
7692.7 0.80825
7693.5 0.80733
7694.6 0.8095
7695.4 0.8092
7697.8 0.80996
7698.2 0.81264
7699.3 0.80948
7700.1 0.81093
7701.7 0.81097
7703.6 0.81066
7704 0.8092
7704.8 0.8117
7706.8 0.81037
7707.9 0.81164
7708.7 0.81013
7713.4 0.81123
7713.8 0.8132
7714.6 0.81201
7718.1 0.81053
7718.9 0.81025
7722 0.80914
7725.5 0.80471
7726.3 0.80578
7728.6 0.80364
7732.1 0.80338
7732.9 0.8048
7734.5 0.80441
7735.3 0.80533
7737.6 0.80746
7738 0.80897
7738.4 0.80724
7738.8 0.80916
7739.2 0.80781
7740.4 0.80914
7741.9 0.81116
7743.1 0.8109
7745.4 0.81301
7748.6 0.81149
7750.1 0.81121
7750.9 0.81096
7752.9 0.81087
7755.2 0.80984
7757.1 0.81036
7758.7 0.81102
7759.1 0.81298
7760.3 0.81244
7762.6 0.8136
7763.8 0.81387
7765.7 0.81554
7766.5 0.81489
7769.3 0.81381
7770.8 0.81592
7779.4 0.81716
7780.6 0.81715
7783.3 0.81775
7786.8 0.81787
7788.8 0.81683
7790 0.8178
7813.8 0.81468
7818.5 0.81195
7821.2 0.8132
7829 0.81435
7837.2 0.81509
7840 0.81404
7842.7 0.81144
7844.7 0.80955
7850.5 0.81195
7854 0.81708
7856.4 0.81898
7860.3 0.81972
7868.5 0.82184
7885.3 0.82523
7894.3 0.82802
7895.8 0.82787
7918.1 0.83412
7923.9 0.8418
7935.7 0.85782
7941.5 0.85432
7945.4 0.85146
7950.5 0.8495
7955.6 0.85327
7960.7 0.85845
7964.2 0.85903
7970.8 0.86113
7974.7 0.8633
7981.4 0.86086
7987.2 0.86598
7990.4 0.86887
7995.8 0.86602
7999 0.8648
8002.5 0.86603
8006 0.86751
8012.2 0.86649
8018.5 0.86793
8028.2 0.87028
8036.5 0.87015
8040.7 0.87289
8047.4 0.87478
8053.6 0.87811
8055.2 0.87709
8062.6 0.86936
8076.3 0.87524
8078.2 0.87518
8079 0.87625
8079.8 0.87595
8082.9 0.87627
8086.8 0.87697
8088 0.87659
8092.3 0.87793
8093.9 0.87835
8095.4 0.88007
8096.2 0.88005
8105.2 0.87866
8109.1 0.878
8111.1 0.87891
8113 0.87885
8123.2 0.88399
8124.7 0.88379
8126.3 0.88561
8127.5 0.88604
8129 0.88769
8129.4 0.8865
8130.2 0.88783
8132.9 0.88854
8134.5 0.88958
8135.3 0.88949
8137.2 0.89
8141.1 0.8887
8141.5 0.88731
8141.9 0.88929
8143.5 0.88859
8145 0.88808
8147.8 0.8884
8151.3 0.88851
8152.9 0.88878
8153.2 0.88752
8154 0.88954
8154.8 0.88858
8156 0.88851
8157.9 0.89003
8159.1 0.88888
8166.9 0.89187
8167.7 0.89118
8168.9 0.89063
8179 0.89269
8182.2 0.89332
8182.5 0.89223
8183.3 0.89268
8183.7 0.8918
8184.5 0.89325
8191.1 0.89504
8191.9 0.89666
8193.1 0.89642
8197 0.895
8197.4 0.89679
8198.6 0.89577
8200.9 0.89824
8201.3 0.89764
8201.7 0.9004
8202.5 0.89986
8206 0.90387
8206.8 0.9056
8211.1 0.90743
8213 0.90824
8213.8 0.90628
8214.2 0.90797
8215.4 0.90737
8216.9 0.90809
8217.3 0.90643
8218.1 0.9064
8218.5 0.90513
8218.9 0.90717
8219.3 0.90504
8220 0.905
8225.1 0.90396
8234.5 0.90837
8234.9 0.90718
8235.3 0.90861
8236.1 0.90827
8237.6 0.90599
8238 0.90773
8238.4 0.90581
8239.2 0.90683
8239.6 0.90555
8240.4 0.90756
8241.5 0.90679
8243.9 0.90775
8244.7 0.90788
8246.2 0.90944
8247 0.90866
8257.2 0.90801
8258.3 0.91047
8258.7 0.90877
8261.8 0.91299
8262.6 0.91314
8263 0.91466
8263.8 0.9153
8265 0.91578
8266.1 0.91933
8266.5 0.9178
8267.3 0.9194
8268.9 0.92254
8271.6 0.9238
8272 0.9251
8272.8 0.92457
8282.2 0.9254
8284.5 0.92574
8286.1 0.92488
8286.8 0.92518
8293.1 0.92722
8294.3 0.92883
8295 0.92849
8299.3 0.92828
8300.9 0.92643
8304.4 0.92453
8305.2 0.92452
8307.2 0.9248
8309.9 0.92513
8311.1 0.92608
8311.8 0.92567
8313.8 0.92704
8315.8 0.92678
8316.9 0.92756
8318.5 0.92889
8327.5 0.93012
8329.8 0.93077
8334.5 0.93347
8339.2 0.93491
8346.2 0.93439
8349 0.9345
8352.5 0.93355
8357.2 0.93336
8358.3 0.93481
8360.3 0.93493
8361.8 0.93555
8362.6 0.93512
8363.8 0.93506
8364.6 0.93439
8366.5 0.93416
8367.3 0.93387
8369.7 0.93398
8375.9 0.93397
8377.1 0.93552
8378.3 0.93477
8380.2 0.93461
8381.8 0.93559
8382.9 0.93478
8384.5 0.93488
8387.2 0.93444
8388 0.93451
8394.7 0.9331
8401.7 0.93292
8402.5 0.93341
8403.6 0.93279
8404.4 0.93315
8406.8 0.93201
8407.9 0.93223
8409.1 0.93163
8409.5 0.93342
8410.7 0.93287
8415 0.93663
8415.8 0.93743
8426.7 0.94318
8429 0.94348
8429.8 0.9432
8430.2 0.94155
8431 0.94292
8438.4 0.93903
8438.8 0.9372
8439.6 0.93743
8440.4 0.93788
8441.1 0.93684
8442.7 0.93528
8443.1 0.93638
8443.9 0.93536
8446.6 0.9337
8447 0.93594
8447.8 0.93491
8450.1 0.93625
8450.9 0.93732
8455.6 0.93988
8456 0.9388
8456.8 0.94058
8459.9 0.93967
8461.8 0.93965
8463.4 0.93852
8463.8 0.93997
8464.6 0.93901
8466.5 0.93993
8471.6 0.94052
8472 0.93873
8473.6 0.93893
8475.1 0.93822
8484.1 0.93884
8488.4 0.94003
8500.9 0.93914
8501.3 0.94088
8501.7 0.93895
8503.3 0.93891
8517.3 0.93889
8518.1 0.94001
8518.5 0.93888
8518.9 0.94057
8519.7 0.93942
8523.6 0.93888
8524.7 0.93924
8525.9 0.93973
8526.7 0.93933
8527.9 0.93995
8529.8 0.94116
8531 0.94126
8543.9 0.94367
8544.3 0.94534
8544.7 0.94336
8545.4 0.94535
8547.4 0.94535
8553.3 0.94463
8554 0.94572
8554.4 0.94408
8555.6 0.94586
8556 0.94404
8556.8 0.94537
8558.7 0.94616
8561.5 0.94807
8562.2 0.94782
8566.5 0.95015
8566.9 0.94915
8567.3 0.95092
8568.5 0.94967
8570.1 0.95147
8572 0.95251
8574 0.95166
8574.7 0.95403
8575.9 0.95402
8577.5 0.95479
8578.3 0.9548
8579 0.95515
8580.2 0.9551
8581 0.95591
8581.8 0.95581
8582.9 0.95571
8584.5 0.95691
8585.3 0.95728
8587.2 0.95508
8588 0.95656
8589.6 0.95507
8591.9 0.95553
8592.7 0.95395
8593.9 0.955
8596.6 0.95375
8597.4 0.95519
8598.6 0.95442
8602.5 0.95518
8604 0.95452
8607.9 0.95472
8608.7 0.95385
8609.1 0.9559
8612.6 0.95311
8613 0.95529
8613.8 0.95413
8615.4 0.95462
8617.7 0.95433
8618.5 0.95516
8620.4 0.95547
8621.6 0.95585
8622.4 0.95474
8623.2 0.95503
8623.6 0.95323
8624.7 0.95578
8625.1 0.95335
8625.9 0.95436
8627.1 0.95493
8627.5 0.95358
8627.9 0.95513
8628.6 0.95318
8630.6 0.95457
8631 0.95284
8631.4 0.9544
8633.7 0.95235
8635.3 0.95272
8638.8 0.94966
8639.6 0.94896
8640.4 0.94914
8641.1 0.94824
8641.5 0.94648
8641.9 0.9481
8642.7 0.94784
8646.2 0.94876
8648.2 0.94889
8649 0.95078
8649.4 0.94827
8651.3 0.94895
8654.8 0.94793
8656.4 0.94763
8657.2 0.94833
8688.4 0.94724
8693.5 0.94477
8693.9 0.94342
8694.3 0.94464
8694.7 0.9429
8695.1 0.94427
8695.8 0.94315
8697.8 0.94256
8700.5 0.94363
8701.3 0.94078
8701.7 0.94282
8703.3 0.93967
8703.6 0.94234
8704 0.94062
8706.4 0.94218
8707.6 0.9402
8708.3 0.94177
8710.3 0.94101
8711.9 0.94237
8724 0.94415
8724.4 0.94623
8726.3 0.94343
8726.7 0.94527
8727.1 0.94333
8727.5 0.94608
8728.6 0.94545
8729.8 0.94587
8730.2 0.94395
8731 0.94382
8734.9 0.94557
8735.7 0.9442
8736.5 0.94394
8738 0.94441
8739.2 0.94303
8739.6 0.94527
8742.3 0.9439
8742.7 0.94637
8744.3 0.9453
8745.4 0.94539
8750.1 0.94824
8750.5 0.94709
8751.3 0.94846
8752.9 0.94789
8754.4 0.94492
8754.8 0.94665
8755.2 0.94494
8755.6 0.94896
8756.4 0.94554
8756.8 0.94682
8757.9 0.94567
8758.7 0.94447
8759.1 0.94294
8759.5 0.94573
8760.3 0.94442
8760.7 0.94651
8766.1 0.94373
8766.5 0.94594
8766.9 0.94465
8767.3 0.94663
8767.7 0.94459
8768.1 0.94607
8768.9 0.94433
8769.7 0.94571
8770.4 0.94609
8770.8 0.94729
8771.6 0.94537
8772.4 0.94754
8774.7 0.94637
8775.9 0.94778
8776.7 0.94963
8777.9 0.94708
8778.3 0.95017
8779.4 0.94789
8780.2 0.95194
8781 0.95072
8781.4 0.9495
8781.8 0.95155
8782.2 0.94907
8785.3 0.9522
8785.7 0.95075
8786.1 0.95211
8786.5 0.95066
8786.9 0.95219
8787.2 0.95028
8788.4 0.95237
8788.8 0.95064
8789.6 0.95193
8790 0.95472
8791.1 0.95249
8791.5 0.95398
8792.3 0.95202
8792.7 0.95349
8793.1 0.95138
8793.9 0.95361
8795.4 0.95249
8795.8 0.95353
8796.6 0.95242
8798.6 0.9528
8799 0.95006
8799.7 0.95251
8800.5 0.95243
8804.4 0.95403
8805.2 0.95217
8805.6 0.9556
8806 0.95487
8806.4 0.95728
8807.6 0.95408
8807.9 0.9564
8809.1 0.95623
8810.7 0.95837
8813 0.95761
8814.2 0.95968
8814.6 0.95766
8815.4 0.95818
8817.7 0.9576
8818.9 0.95978
8819.3 0.9556
8819.7 0.96035
8821.6 0.95861
8822 0.96061
8824 0.95745
8827.1 0.96146
8827.9 0.95837
8828.3 0.96059
8828.7 0.95892
8829 0.96091
8831 0.95787
8831.4 0.96252
8832.6 0.96053
8832.9 0.96309
8833.3 0.96058
8834.5 0.96483
8836.9 0.96811
8837.2 0.96551
8838 0.96798
8839.6 0.96807
8840 0.97145
8840.4 0.96925
8840.8 0.97196
8841.2 0.97011
8843.5 0.97245
8844.3 0.96938
8844.7 0.9733
8847.4 0.97121
8849.4 0.97307
8849.7 0.96977
8850.1 0.97264
8851.7 0.96966
8852.9 0.97079
8854 0.96749
8854.4 0.96948
8854.8 0.96801
8855.2 0.96881
8856 0.96749
8860.3 0.96478
8860.7 0.96174
8861.1 0.96368
8863 0.96104
8863.4 0.96363
8863.8 0.96066
8864.2 0.96424
8866.5 0.96117
8866.9 0.96378
8867.7 0.95949
8868.1 0.96569
8868.5 0.96179
8869.3 0.96219
8869.7 0.9647
8870.1 0.96194
8870.4 0.96448
8872.4 0.96101
8872.8 0.96705
8873.6 0.96483
8874 0.97003
8874.4 0.96775
8876.3 0.97133
8877.1 0.97568
8877.5 0.9771
8877.9 0.97626
8879 0.97919
8879.4 0.97808
8879.8 0.98119
8881 0.98187
8881.4 0.98379
8881.8 0.98088
8882.2 0.98465
8882.6 0.98263
8882.9 0.9835
8883.3 0.98208
8883.7 0.98445
8884.5 0.9833
8884.9 0.98543
8886.5 0.98237
8886.9 0.98492
8887.6 0.98179
8888 0.97951
8888.4 0.98303
8888.8 0.98029
8889.2 0.98164
8890 0.97745
8890.4 0.97885
8891.2 0.97799
8891.9 0.97744
8893.9 0.97682
8894.3 0.9782
8894.7 0.97476
8895.4 0.97686
8895.8 0.97534
8896.6 0.9771
8897.4 0.97621
8897.8 0.97857
8898.6 0.977
8899.4 0.97911
8899.7 0.97757
8900.5 0.97918
8900.9 0.97694
8901.7 0.97821
8902.1 0.97733
8902.9 0.97943
8903.7 0.979
8904 0.98133
8905.2 0.98161
8907.9 0.98488
8909.9 0.98633
8910.7 0.98532
8911.5 0.98705
8912.2 0.98437
8912.6 0.98625
8913 0.98384
8913.4 0.98525
8914.6 0.98363
8919.7 0.9785
8920.4 0.97973
8920.8 0.98041
8921.2 0.97849
8923.2 0.97951
8924 0.97814
8925.5 0.9778
8925.9 0.97566
8926.3 0.9761
8927.1 0.97192
8927.5 0.97491
8931.8 0.9667
8932.2 0.96758
8932.6 0.96415
8933.3 0.96573
8934.1 0.96431
8934.5 0.96586
8934.9 0.96111
8935.7 0.96342
8936.1 0.96228
8936.9 0.96292
8937.2 0.96377
8938.4 0.96086
8939.6 0.96294
8940 0.95823
8940.4 0.95994
8941.9 0.95679
8942.3 0.95796
8943.1 0.95633
8943.5 0.95528
8943.9 0.95728
8945.1 0.95342
8948.2 0.9516
8949 0.95052
8950.5 0.95237
8951.3 0.95082
8952.5 0.94815
8953.3 0.95047
8953.7 0.94586
8954.4 0.9471
8956.8 0.9441
8958.7 0.94029
8959.1 0.9384
8959.5 0.94269
8959.9 0.94077
8960.3 0.94175
8961.1 0.93833
8962.6 0.93912
8963 0.93651
8963.4 0.93914
8964.2 0.93633
8966.5 0.93559
8967.3 0.93343
8967.7 0.93435
8968.1 0.9321
8968.5 0.93462
8968.9 0.93166
8969.7 0.93141
8970.1 0.93335
8970.4 0.93297
8970.8 0.92969
8972.4 0.9303
8972.8 0.92904
8973.6 0.93059
8974 0.92841
8974.4 0.92845
8975.1 0.9324
8975.9 0.92757
8976.7 0.92929
8977.9 0.92785
8978.3 0.9286
8978.7 0.92681
8979.4 0.92806
8980.2 0.92449
8980.6 0.92615
8981.4 0.92462
8982.2 0.92386
8982.6 0.92224
8982.9 0.92311
8983.3 0.92046
8983.7 0.92141
8984.1 0.92005
8984.5 0.92142
8986.1 0.91824
8986.5 0.92018
8988 0.91864
8988.8 0.91882
8990 0.91846
8990.4 0.91993
8991.2 0.91771
8998.6 0.91066
8999 0.9092
8999.7 0.90939
9000.5 0.90713
9000.9 0.90997
9002.5 0.90854
9002.9 0.90799
9003.3 0.9101
9004 0.90961
9005.6 0.91169
9006.4 0.91057
9016.2 0.91812
9016.5 0.91742
9016.9 0.91907
9018.1 0.91832
9021.2 0.92148
9022.8 0.92264
9025.5 0.9249
9026.3 0.92475
9027.1 0.92597
9031.4 0.92729
9035.3 0.92957
9036.9 0.93104
9038 0.93258
9038.8 0.93385
9040.8 0.9349
9054.4 0.93661
9055.6 0.93853
9056.8 0.9383
9057.6 0.93806
9058.3 0.93967
9059.1 0.94008
9061.1 0.94157
9066.2 0.94569
9067.7 0.94663
9073.6 0.9483
9075.1 0.94843
9075.9 0.94885
9077.1 0.94845
9078.3 0.94891
9079.8 0.949
9088 0.95078
9089.2 0.95195
9093.1 0.95237
9094.3 0.95322
9094.7 0.95227
9095.1 0.95395
9096.2 0.95253
9100.5 0.95317
9103.3 0.95452
9104 0.95415
9107.2 0.95506
9108.3 0.95515
9111.9 0.95608
9113.4 0.95563
9114.2 0.95703
9116.9 0.95777
9118.1 0.9592
9119.3 0.95869
9120.8 0.95942
9121.6 0.95968
9122 0.95841
9122.4 0.96034
9122.8 0.95818
9123.6 0.95947
9126.7 0.95775
9127.9 0.95903
9129.4 0.95728
9130.6 0.95761
9137.2 0.95783
9137.6 0.95645
9138 0.95798
9138.8 0.95786
9139.6 0.95753
9141.9 0.95878
9145.5 0.95868
9147 0.95891
9149.7 0.95849
9150.5 0.9588
9151.3 0.95825
9152.1 0.95967
9152.9 0.95945
9156.8 0.96063
9158 0.95985
9159.9 0.96166
9161.9 0.96067
9165.8 0.96106
9169.7 0.96232
9170.8 0.96159
9172 0.96186
9173.2 0.96084
9173.6 0.9619
9174 0.96055
9174.4 0.96199
9175.5 0.96034
9176.3 0.96128
9177.5 0.96234
9179 0.96253
9179.4 0.96376
9180.6 0.96186
9181.4 0.96344
9182.6 0.96324
9183.7 0.96368
9184.5 0.96432
9190.4 0.96515
9191.5 0.96454
9195.5 0.96532
9196.6 0.96504
9198.2 0.96445
9199 0.96532
9199.4 0.96457
9200.1 0.96601
9201.7 0.96438
9202.5 0.96585
9205.6 0.96553
9207.2 0.96649
9211.1 0.966
9211.9 0.96636
9212.6 0.96591
9213.4 0.9661
9215 0.96592
9220.1 0.96693
9220.8 0.96713
9222.4 0.96705
9222.8 0.96841
9224 0.96623
9224.8 0.96772
9227.1 0.9675
9227.9 0.96713
9235.7 0.96981
9237.2 0.9695
9238.4 0.96978
9239.2 0.96941
9243.9 0.9699
9254.8 0.97227
9255.6 0.97141
9257.6 0.97155
9272.4 0.9718
9273.2 0.97097
9274 0.971
9275.9 0.97059
9279.4 0.9719
9280.6 0.97136
9281.4 0.97123
9282.2 0.97053
9285.7 0.97275
9290 0.97252
9291.5 0.97256
9293.1 0.97038
9293.9 0.97075
9296.2 0.97116
9297.4 0.97054
9297.8 0.97171
9298.6 0.9702
9304.4 0.97054
9305.2 0.96876
9308 0.97104
9308.3 0.96845
9309.1 0.96966
9311.9 0.96976
9320.5 0.96758
9321.6 0.96822
9322.8 0.96873
9323.2 0.96751
9323.6 0.96966
9324 0.96827
9324.4 0.9698
9325.1 0.96918
9331.4 0.96604
9332.2 0.96612
9333 0.96688
9333.3 0.96525
9334.1 0.96594
9335.3 0.96532
9336.5 0.96622
9336.9 0.96459
9337.6 0.96649
9342.3 0.96521
9346.2 0.96521
9347 0.96598
9347.4 0.96726
9347.8 0.96589
9348.6 0.96707
9349.4 0.96715
9350.1 0.96739
9356.4 0.96796
9357.2 0.96652
9358.3 0.96807
9358.7 0.96858
9359.1 0.96678
9359.9 0.96613
9360.3 0.96588
9360.7 0.96825
9363 0.96724
9364.6 0.96788
9365.4 0.96539
9365.8 0.96747
9366.9 0.9677
9367.7 0.96786
9368.5 0.96589
9368.9 0.96743
9369.3 0.96495
9370.1 0.96676
9388 0.96314
9388.4 0.96628
9388.8 0.96398
9390 0.96541
9390.8 0.96453
9391.5 0.96489
9392.7 0.96556
9394.7 0.96553
9395.5 0.96578
9396.6 0.96435
9398.2 0.9668
9399.8 0.96628
9400.1 0.9663
9400.5 0.96369
9403.3 0.96607
9404 0.96507
9404.4 0.96622
9404.8 0.96436
9405.6 0.965
9406 0.9627
9406.4 0.96576
9411.9 0.96427
9412.6 0.96454
9414.2 0.9641
9416.2 0.96473
9417.7 0.96522
9418.5 0.9656
9429.8 0.96521
9431 0.96619
9432.6 0.96363
9433.3 0.96477
9433.7 0.96612
9434.9 0.96389
9438.8 0.96586
9439.6 0.96488
9441.6 0.96566
9442.7 0.96437
9443.5 0.96766
9444.7 0.96557
9447 0.96495
9447.4 0.96651
9448.2 0.96464
9450.1 0.96513
9450.5 0.96689
9450.9 0.96432
9452.9 0.96511
9455.2 0.96375
9455.6 0.96567
9456.4 0.96483
9458.7 0.96506
9459.1 0.9636
9459.9 0.96432
9461.5 0.96555
9462.3 0.96391
9462.6 0.96295
9463.4 0.96535
9467.7 0.96557
9469.7 0.96514
9470.8 0.96753
9471.2 0.96461
9473.2 0.96682
9474.8 0.96448
9475.1 0.96591
9476.3 0.96399
9479.1 0.96451
9485.3 0.96474
9486.1 0.96475
9487.6 0.96377
9488 0.96506
9488.8 0.96352
9489.6 0.96609
9490.4 0.96452
9505.6 0.96467
9506 0.96274
9506.4 0.96574
9506.8 0.96506
9507.2 0.96698
9508 0.96551
9509.5 0.96639
9509.9 0.96442
9510.3 0.96596
9511.1 0.96354
9511.9 0.96442
9513 0.96407
9513.4 0.96561
9514.6 0.96383
9515.4 0.96463
9516.2 0.96382
9516.6 0.96251
9516.9 0.96446
9518.1 0.96356
9518.5 0.9651
9519.7 0.9648
9522 0.9651
9522.8 0.96316
9525.1 0.96474
9527.5 0.96328
9528.3 0.96451
9532.2 0.96544
9532.6 0.96624
9533 0.96409
9533.7 0.96601
9534.5 0.96528
9537.6 0.9653
9538 0.96239
9538.4 0.96378
9538.8 0.96261
9539.6 0.96358
9540.4 0.96325
9540.8 0.9627
9541.2 0.96466
9541.6 0.96255
9541.9 0.96444
9542.7 0.96417
9543.1 0.96294
9543.5 0.96447
9543.9 0.96342
9545.1 0.96497
9546.2 0.96566
9548.2 0.96591
9548.6 0.96376
9549 0.96587
9549.4 0.96409
9550.1 0.96533
9550.5 0.96299
9551.3 0.96578
9552.1 0.96312
9553.3 0.96329
9554.4 0.962
9554.8 0.9609
9555.2 0.96468
9556.8 0.96184
9557.6 0.96383
9559.9 0.96582
9562.6 0.96611
9563 0.9639
9563.4 0.9654
9564.2 0.96395
9565.4 0.96455
9566.6 0.96329
9566.9 0.96549
9569.7 0.96343
9570.1 0.96488
9571.6 0.96379
9573.2 0.96476
9574 0.96411
9574.8 0.9659
9577.5 0.96458
9578.3 0.96423
9578.7 0.96312
9579.1 0.96525
9579.8 0.96412
9580.2 0.96315
9580.6 0.96538
9582.6 0.96438
9583 0.96534
9583.3 0.964
9584.1 0.9661
9584.5 0.96481
9585.3 0.96486
9592.3 0.96405
9593.1 0.96413
9593.9 0.96332
9594.3 0.96522
9595.1 0.96387
9601.3 0.96605
9601.7 0.96503
9602.1 0.96674
9603.3 0.96631
9606 0.96693
9607.2 0.96451
9608.3 0.9641
9608.7 0.96627
9609.5 0.96522
9610.3 0.96613
9611.1 0.96427
9611.9 0.96711
9612.6 0.96526
9613 0.96678
9614.2 0.96439
9614.6 0.96609
9616.2 0.96425
9618.5 0.96611
9618.9 0.96478
9619.3 0.96632
9619.7 0.96391
9620.1 0.96635
9620.5 0.96447
9620.8 0.96632
9622.4 0.966
9625.9 0.96701
9626.3 0.96554
9627.1 0.96663
9627.9 0.9656
9628.7 0.96755
9629.1 0.96507
9633.4 0.96588
9633.7 0.96255
9634.1 0.96523
9634.9 0.96563
9636.1 0.96627
9636.5 0.96424
9637.3 0.96554
9638.4 0.9658
9642.7 0.9641
9643.5 0.96486
9644.3 0.964
9644.7 0.96258
9645.5 0.96431
9647 0.96157
9647.8 0.96376
9650.5 0.9643
9651.3 0.96366
9652.1 0.96539
9653.7 0.96517
9654.1 0.96541
9654.4 0.9634
9655.2 0.96568
9655.6 0.96571
9656 0.9635
9656.4 0.96582
9656.8 0.96521
9657.2 0.96214
9657.6 0.96377
9658.7 0.96385
9659.5 0.96377
9660.3 0.96172
9660.7 0.96448
9665.8 0.96606
9666.6 0.96506
9667.3 0.96447
9667.7 0.96529
9668.1 0.96385
9668.5 0.96467
9668.9 0.9631
9669.7 0.96365
9670.5 0.96354
9671.2 0.96251
9671.6 0.96089
9672 0.96327
9672.8 0.96153
9673.2 0.96272
9673.6 0.96031
9675.5 0.96269
9675.9 0.96021
9677.1 0.96212
9677.5 0.96149
9677.9 0.96336
9679.1 0.96028
9679.4 0.96174
9680.2 0.96141
9681 0.96186
9683 0.96164
9683.4 0.9623
9683.7 0.95929
9684.1 0.96125
9684.5 0.95994
9685.7 0.96253
9686.5 0.95989
9688.4 0.96218
9689.2 0.96293
9693.1 0.96104
9693.9 0.96206
9700.1 0.96066
9700.5 0.9623
9701.3 0.96237
9704.8 0.96311
9705.6 0.96169
9706.4 0.96361
9706.8 0.96186
9708.4 0.96387
9708.7 0.96074
9709.1 0.95999
9709.5 0.96175
9710.3 0.95899
9710.7 0.96152
9711.1 0.96162
9711.5 0.95846
9711.9 0.96161
9712.3 0.95985
9713.8 0.96151
9714.2 0.96019
9715.8 0.96261
9717.7 0.96091
9719.3 0.96179
9720.1 0.96207
9720.5 0.96146
9720.9 0.96373
9722 0.96108
9726.3 0.95932
9726.7 0.96184
9727.1 0.95947
9727.9 0.96051
9729.1 0.95994
9729.8 0.96152
9730.2 0.96282
9730.6 0.96126
9731 0.96247
9731.4 0.96022
9731.8 0.96208
9732.6 0.96078
9733.4 0.96125
9734.5 0.9603
9735.7 0.96002
9736.5 0.9594
9736.9 0.95832
9737.6 0.9605
9739.2 0.95941
9739.6 0.96055
9740 0.95886
9741.2 0.96064
9741.6 0.96055
9741.9 0.95771
9742.7 0.95948
9745.9 0.96053
9746.6 0.95774
9747.4 0.96067
9747.8 0.95772
9748.2 0.95984
9749.8 0.95563
9750.5 0.95965
9751.3 0.95782
9759.1 0.96048
9759.5 0.95844
9759.9 0.961
9761.5 0.95923
9761.9 0.95733
9762.6 0.96016
9763 0.95726
9764.2 0.95929
9765 0.95913
9766.2 0.95934
9768.5 0.9615
9769.3 0.95875
9770.9 0.96049
9771.6 0.9594
9772.4 0.96035
9776.7 0.95734
9777.1 0.96093
9777.5 0.95786
9777.9 0.96158
9778.7 0.95784
9779.1 0.9607
9782.6 0.9606
9783 0.96176
9783.4 0.96008
9783.7 0.96253
9784.5 0.96114
9794.7 0.95795
9795.1 0.95708
9795.9 0.95992
9798.6 0.95829
9799 0.95909
9799.8 0.95789
9802.1 0.95818
9802.9 0.95872
9804.1 0.958
9804.8 0.96015
9805.2 0.95758
9806 0.95944
9806.4 0.96124
9806.8 0.95974
9807.2 0.96284
9809.1 0.96041
9809.5 0.96162
9811.1 0.95722
9811.5 0.96009
9813 0.95787
9814.2 0.95774
9815.4 0.95737
9816.2 0.9575
9816.6 0.95504
9817.3 0.95652
9817.7 0.95982
9818.1 0.95549
9818.5 0.95693
9818.9 0.95545
9820.1 0.95894
9820.5 0.95633
9822 0.95996
9822.4 0.95773
9823.6 0.95782
9825.2 0.95526
9825.5 0.95837
9826.3 0.95488
9826.7 0.95408
9827.1 0.95664
9828.3 0.95519
9829.1 0.95841
9831 0.95535
9831.8 0.95658
9832.2 0.95523
9833 0.95753
9833.7 0.95543
9834.1 0.95865
9836.1 0.95652
9837.7 0.95488
9838.8 0.95392
9847.4 0.95538
9847.8 0.9534
9848.2 0.9567
9848.6 0.95283
9849.4 0.95586
9849.8 0.95378
9851.3 0.95587
9851.7 0.95262
9853.3 0.95402
9853.7 0.95157
9854.1 0.95399
9854.8 0.95277
9856.4 0.95405
9856.8 0.95246
9857.2 0.95461
9858 0.95307
9858.7 0.95415
9859.1 0.95108
9859.9 0.95433
9860.3 0.95157
9860.7 0.9558
9861.9 0.95211
9862.3 0.95543
9863 0.95272
9863.4 0.9534
9863.8 0.9514
9865 0.95364
9865.4 0.95072
9865.8 0.95266
9866.9 0.95189
9867.7 0.95308
9868.1 0.95085
9868.5 0.95398
9868.9 0.95117
9869.3 0.95297
9869.7 0.95039
9870.5 0.95276
9871.2 0.95156
9871.6 0.95391
9872 0.95054
9872.4 0.9517
9873.2 0.95023
9874 0.95281
9874.8 0.95237
9875.5 0.95326
9875.9 0.95095
9876.7 0.95057
9878.7 0.94927
9879.1 0.95267
9879.4 0.95045
9879.8 0.95168
9880.6 0.95077
9881.8 0.95291
9884.1 0.95171
9887.3 0.94868
9887.7 0.95159
9888.4 0.95134
9889.2 0.94876
9889.6 0.95217
9893.1 0.94796
9894.3 0.95098
9894.7 0.95186
9895.9 0.94789
9896.2 0.95075
9899 0.95046
9899.8 0.95213
9900.5 0.95319
9900.9 0.95046
9903.3 0.95179
9903.7 0.94695
9904.1 0.94968
9904.4 0.94812
9905.2 0.94994
9907.2 0.94828
9918.9 0.94955
9919.3 0.95235
9920.1 0.94896
9920.5 0.95078
9921.2 0.9515
9923.6 0.95254
9924 0.95435
9925.5 0.95219
9927.9 0.95307
9928.3 0.94977
9929.4 0.95091
9931.8 0.94927
9932.6 0.94921
9933.4 0.95111
9934.1 0.94961
9934.5 0.94904
9935.3 0.95036
9938.8 0.95138
9939.2 0.94949
9942.3 0.95117
9943.5 0.94987
9943.9 0.95127
9944.3 0.94834
9945.1 0.94715
9945.5 0.94714
9945.9 0.94946
9948.6 0.94938
9949 0.95174
9949.8 0.94875
9950.2 0.95133
9951.7 0.95096
9952.1 0.94961
9953.3 0.95079
9954.1 0.94814
9954.8 0.94971
9955.2 0.94993
9955.6 0.94761
9956.8 0.95072
9957.2 0.94754
9959.9 0.95122
9960.3 0.94678
9961.9 0.95112
9962.3 0.94843
9963 0.95144
9963.4 0.94916
9964.2 0.9507
9964.6 0.94905
9966.6 0.95187
9967.3 0.94843
9968.5 0.94763
9968.9 0.94962
9969.7 0.94889
9970.1 0.94948
9970.5 0.94567
9970.9 0.94927
9971.6 0.94678
9972.8 0.94756
9973.2 0.94654
9973.6 0.94879
9975.2 0.94501
9975.5 0.94869
9976.3 0.94951
9976.7 0.94736
9977.1 0.94988
9977.5 0.94709
9977.9 0.9501
9978.7 0.95047
9979.4 0.94874
9985.3 0.94909
9985.7 0.94783
9986.1 0.94997
9986.5 0.94839
9987.3 0.95079
9987.7 0.95001
9988 0.95158
9988.4 0.94901
9988.8 0.95173
9990 0.94984
9990.4 0.9524
9991.2 0.94923
9991.6 0.9513
9992.3 0.94868
9993.1 0.94983
9993.5 0.94857
9993.9 0.95083
9996.2 0.94864
9996.6 0.95119
9997 0.95134
9997.4 0.94767
9998.2 0.95075
9999.4 0.95049
9999.8 0.95206
10001 0.94912
10001 0.95089
10001 0.94968
10002 0.95132
10002 0.94841
10003 0.95073
10004 0.94963
10005 0.95009
10005 0.94799
10006 0.94875
10006 0.94704
10006 0.9481
10007 0.94628
10007 0.94845
10008 0.94832
10008 0.9453
10009 0.94863
10010 0.94492
10011 0.94552
10011 0.94815
10013 0.94641
10013 0.94899
10014 0.94601
10015 0.94724
10018 0.94568
10018 0.94796
10019 0.94618
10020 0.94708
10022 0.94185
10022 0.9459
10026 0.9445
10029 0.94915
10029 0.94483
10029 0.94814
10031 0.94594
10031 0.94793
10032 0.94534
10033 0.94741
10035 0.94443
10036 0.94658
10036 0.94341
10037 0.9428
10038 0.94529
10038 0.94367
10038 0.9458
10039 0.94208
10040 0.94541
10040 0.94289
10041 0.94492
10042 0.94416
10042 0.94631
10043 0.94505
10043 0.94788
10044 0.9451
10045 0.94562
10045 0.94349
10045 0.94747
10046 0.94411
10046 0.9446
10047 0.9427
10047 0.94595
10048 0.94445
10049 0.9438
10049 0.94617
10049 0.94097
10050 0.94309
10051 0.94379
10052 0.94482
10053 0.94245
10054 0.9473
10054 0.94418
10055 0.94512
10056 0.94763
10056 0.94548
10057 0.94404
10058 0.94662
10058 0.94512
10058 0.94718
10060 0.94472
10061 0.94468
10061 0.94247
10062 0.94382
10062 0.94182
10063 0.94569
10064 0.94215
10065 0.94498
10066 0.94362
10067 0.94632
10067 0.94444
10068 0.94588
10069 0.94398
10070 0.94657
10070 0.94399
10071 0.94455
10072 0.94251
10073 0.94525
10073 0.94213
10074 0.94396
10075 0.94244
10076 0.94346
10076 0.94219
10076 0.94333
10077 0.94252
10077 0.9434
10078 0.94193
10079 0.9449
10079 0.94333
10080 0.94204
10081 0.94465
10081 0.94495
10081 0.94218
10082 0.94479
10083 0.94306
10083 0.94465
10083 0.94112
10084 0.9441
10085 0.94191
10085 0.94381
10086 0.94247
10086 0.94274
10087 0.94056
10088 0.94268
10089 0.93902
10090 0.94305
10090 0.93958
10090 0.94252
10091 0.93903
10093 0.94382
10095 0.94326
10096 0.94475
10097 0.94234
10097 0.94619
10098 0.94189
10099 0.94411
10100 0.94011
10101 0.94318
10103 0.94306
10104 0.9411
10104 0.94217
10104 0.94043
10105 0.94259
10105 0.94084
10106 0.94436
10111 0.9422
10111 0.94289
10112 0.93965
10113 0.94268
10114 0.93891
10115 0.93832
10115 0.93917
10116 0.9375
10116 0.94108
10117 0.93835
10117 0.94036
10119 0.94008
10119 0.94151
10120 0.93932
10120 0.94322
10121 0.94026
10122 0.94154
10124 0.94159
10126 0.94222
10126 0.93919
10127 0.94174
10127 0.93992
10128 0.94115
10129 0.93901
10129 0.94101
10130 0.9373
10131 0.94275
10131 0.93927
10133 0.9411
10134 0.93995
10134 0.94144
10135 0.94029
10137 0.93954
10138 0.94072
10139 0.93838
10140 0.94055
10140 0.93857
10140 0.93987
10141 0.93742
10142 0.93641
10142 0.94008
10142 0.93789
10143 0.93923
10144 0.93489
10144 0.94146
10145 0.93606
10145 0.93548
10146 0.94085
10146 0.93769
10147 0.93682
10147 0.93905
10148 0.93692
10148 0.93693
10149 0.93937
10151 0.93807
10152 0.93916
10154 0.93981
10154 0.93975
10155 0.9374
10155 0.94207
10156 0.94062
10157 0.94029
10160 0.9406
10161 0.9377
10161 0.9385
10161 0.93645
10162 0.93929
10162 0.93974
10163 0.93741
10165 0.93698
10166 0.93498
10167 0.93672
10168 0.93286
10170 0.93769
10170 0.93586
10171 0.93636
10171 0.93459
10172 0.93915
10172 0.93675
10173 0.93771
10173 0.93464
10174 0.93769
10175 0.93648
10175 0.93834
10176 0.93521
10176 0.93653
10176 0.93512
10177 0.93841
10177 0.93402
10177 0.93862
10178 0.93705
10178 0.9328
10179 0.93644
10180 0.93446
10181 0.93595
10181 0.93322
10181 0.93808
10182 0.93457
10182 0.93392
10183 0.93671
10183 0.93433
10184 0.93796
10185 0.93504
10186 0.93786
10186 0.93466
10187 0.937
10189 0.93733
10190 0.93306
10190 0.93603
10190 0.93415
10191 0.93654
10191 0.93369
10193 0.93618
10193 0.93351
10195 0.93524
10195 0.9322
10195 0.9357
10197 0.93667
10197 0.93551
10198 0.93765
10205 0.93424
10206 0.9315
10206 0.93476
10209 0.9329
10209 0.93602
10210 0.93434
10211 0.93486
10212 0.93577
10212 0.93355
10213 0.93419
10213 0.93728
10213 0.93461
10214 0.93467
10214 0.93729
10216 0.93281
10217 0.93693
10218 0.93262
10219 0.93536
10219 0.93558
10219 0.93115
10220 0.93369
10222 0.93471
10223 0.93703
10223 0.93448
10224 0.936
10224 0.93437
10226 0.93686
10227 0.93306
10228 0.93856
10228 0.93521
10229 0.9357
10230 0.93452
10230 0.93661
10231 0.9345
10232 0.93532
10233 0.93213
10233 0.93646
10233 0.93392
10239 0.9371
10239 0.9342
10240 0.93705
10242 0.93584
10242 0.9372
10242 0.93583
10243 0.93793
10243 0.93353
10244 0.93663
10244 0.93539
10245 0.93685
10246 0.93483
10247 0.93331
10248 0.93594
10248 0.93707
10249 0.93355
10251 0.9395
10251 0.93528
10252 0.93718
10252 0.93515
10253 0.93785
10254 0.93282
10254 0.93805
10256 0.9339
10256 0.93743
10257 0.93605
10258 0.9374
10258 0.93406
10259 0.93781
10259 0.93549
10260 0.93712
10260 0.93607
10260 0.93922
10261 0.93542
10261 0.93865
10262 0.93813
10262 0.94005
10263 0.93723
10263 0.93825
10264 0.93554
10264 0.93855
10265 0.93809
10266 0.93603
10267 0.93516
10267 0.93824
10267 0.93606
10269 0.93689
10269 0.93439
10269 0.93687
10270 0.93595
10270 0.9389
10271 0.93412
10272 0.93579
10273 0.93761
10274 0.93742
10275 0.93504
10276 0.93857
10276 0.93505
10277 0.93728
10277 0.9356
10278 0.93729
10279 0.936
10279 0.93553
10279 0.93813
10280 0.93604
10281 0.9365
10282 0.93788
10283 0.93634
10283 0.93933
10284 0.93654
10285 0.93721
10285 0.93619
10285 0.93892
10286 0.93683
10286 0.93989
10286 0.93697
10288 0.93896
10289 0.93814
10290 0.93898
10290 0.93675
10291 0.93822
10292 0.93692
10293 0.93765
10294 0.93508
10294 0.93901
10295 0.93429
10295 0.93704
10295 0.93342
10296 0.93706
10297 0.9359
10297 0.93717
10298 0.93419
10298 0.93436
10299 0.93689
10299 0.93542
10300 0.93581
10301 0.93645
10302 0.93653
10303 0.93867
10303 0.93779
10303 0.93917
10304 0.93738
10305 0.93833
10306 0.93504
10306 0.93718
10308 0.93616
10310 0.93651
10310 0.9354
10310 0.93721
10311 0.93492
10311 0.93647
10312 0.93584
10313 0.93664
10315 0.93454
10316 0.93816
10316 0.93539
10319 0.93654
10319 0.93471
10319 0.93601
10320 0.93402
10320 0.9368
10320 0.93433
10333 0.93553
10333 0.93354
10334 0.93456
10335 0.93261
10335 0.93333
10336 0.9321
10336 0.9331
10336 0.9308
10337 0.93425
10338 0.93064
10339 0.93371
10340 0.93162
10340 0.93205
10341 0.93535
10342 0.93154
10342 0.93242
10342 0.93084
10343 0.93321
10343 0.93138
10344 0.93297
10344 0.93087
10344 0.93397
10345 0.93169
10348 0.93034
10348 0.92812
10349 0.93117
10349 0.92986
10349 0.93103
10350 0.9294
10350 0.93185
10351 0.92851
10351 0.93098
10352 0.92648
10353 0.93006
10354 0.93095
10354 0.92921
10355 0.93343
10356 0.93038
10357 0.93094
10357 0.9334
10358 0.93306
10358 0.9284
10359 0.92997
10359 0.92929
10360 0.93151
10360 0.92949
10361 0.92997
10361 0.92819
10363 0.92885
10364 0.92909
10365 0.92773
10365 0.927
10366 0.92905
10366 0.92757
10367 0.92943
10368 0.92776
10368 0.93
10369 0.92721
10369 0.92867
10369 0.92783
10370 0.9298
10370 0.92628
10370 0.92791
10371 0.92707
10375 0.92793
10376 0.92903
10377 0.92693
10381 0.92655
10381 0.92429
10382 0.92589
10383 0.92301
10383 0.92498
10383 0.92414
10384 0.92552
10384 0.92359
10385 0.92391
10385 0.92182
10386 0.9222
10390 0.92311
10391 0.92399
10392 0.92099
10393 0.92388
10394 0.92221
10394 0.92351
10394 0.91945
10395 0.92184
10396 0.91991
10396 0.92151
10397 0.91975
10397 0.92066
10398 0.91539
10399 0.91757
10400 0.91523
10401 0.9159
10402 0.915
10403 0.9168
10404 0.91543
10406 0.91835
10408 0.91886
10409 0.91794
10410 0.91589
10410 0.91416
10411 0.91629
10411 0.91251
10411 0.91497
10415 0.91234
10416 0.91374
10417 0.91176
10417 0.91169
10418 0.91589
10418 0.91151
10419 0.9131
10419 0.91213
10421 0.91384
10427 0.91072
10428 0.90984
10428 0.90808
10429 0.91096
10433 0.913
10433 0.91047
10434 0.91395
10437 0.91257
10438 0.91122
10438 0.91151
10439 0.91031
10440 0.91106
10441 0.9138
10442 0.90981
10444 0.91012
10445 0.9094
10445 0.91197
10445 0.90995
10447 0.9136
10447 0.91083
10449 0.91211
10450 0.90878
10453 0.91041
10453 0.9081
10454 0.90976
10454 0.90771
10457 0.90813
10458 0.90665
10459 0.90762
10460 0.90675
10461 0.90659
10461 0.90461
10463 0.90654
10464 0.90428
10465 0.90229
10465 0.90431
10466 0.90197
10466 0.9036
10467 0.90118
10469 0.90224
10469 0.89944
10470 0.89852
10472 0.89868
10472 0.89609
10473 0.89677
10473 0.89472
10474 0.89807
10474 0.89583
10475 0.89729
10476 0.89447
10476 0.8952
10477 0.8941
10478 0.89581
10481 0.89285
10482 0.89792
10483 0.89528
10484 0.89466
10485 0.89682
10485 0.89399
10485 0.89488
10486 0.89338
10491 0.88947
10493 0.88873
10493 0.8883
10494 0.89081
10494 0.88863
10495 0.89054
10496 0.88868
10497 0.88995
10497 0.88673
10497 0.88949
10498 0.88876
10507 0.88616
10510 0.88842
10510 0.8856
10511 0.88918
10511 0.88618
10514 0.88813
10514 0.88705
10515 0.89065
10515 0.88835
10517 0.88917
10517 0.88709
10519 0.88837
10520 0.88813
10523 0.8883
10523 0.88721
10524 0.88983
10524 0.88778
10525 0.88903
10533 0.88962
10533 0.89241
10534 0.89046
10535 0.89013
10545 0.88831
10546 0.88746
10547 0.88608
10547 0.88705
10549 0.88678
10550 0.88623
10551 0.88351
10553 0.88219
10554 0.87912
10554 0.87946
10556 0.87934
10556 0.87767
10557 0.87822
10560 0.87804
10560 0.88037
10561 0.8808
10563 0.88144
10563 0.8828
10564 0.88112
10565 0.88189
10571 0.8775
10572 0.87735
10573 0.87844
10574 0.87872
10575 0.8788
10576 0.88069
10576 0.87862
10577 0.88088
10579 0.87901
10582 0.87786
10585 0.87452
10588 0.87243
10589 0.87103
10590 0.87116
10594 0.87106
10594 0.86965
10595 0.86882
10596 0.87108
10597 0.87015
10598 0.87101
10599 0.87239
10601 0.87135
10601 0.87396
10602 0.87363
10603 0.87567
10604 0.87762
10611 0.88595
10611 0.88791
10612 0.88567
10613 0.88821
10615 0.88746
10615 0.8899
10616 0.88622
10617 0.88682
10617 0.88421
10619 0.88304
10620 0.88173
10621 0.88039
10622 0.87791
10624 0.87694
10624 0.87519
10626 0.87675
10628 0.87533
10630 0.87225
10634 0.87086
10635 0.86835
10638 0.86522
10639 0.8629
10639 0.86402
10640 0.86188
10641 0.86149
10643 0.85646
10646 0.85433
10647 0.8524
10650 0.85712
10651 0.85727
10651 0.86025
10654 0.86455
10654 0.86355
10655 0.86834
10655 0.86541
10656 0.8685
10656 0.86739
10658 0.87044
10658 0.87046
10658 0.87294
10660 0.87392
10661 0.87851
10662 0.87805
10662 0.8799
10663 0.8806
10665 0.88167
10666 0.88355
10667 0.88163
10669 0.88127
10671 0.87994
10672 0.88102
10672 0.88076
10673 0.87825
10676 0.87981
10676 0.87759
10677 0.88004
10678 0.87851
10678 0.87991
10679 0.87859
10679 0.87927
10681 0.87977
10683 0.87746
10685 0.87802
10685 0.8754
10686 0.87472
10687 0.87307
10688 0.87408
10689 0.87364
10689 0.87134
10691 0.87222
10692 0.87071
10693 0.87096
10693 0.86931
10694 0.87123
10694 0.8681
10695 0.86616
10695 0.87001
10696 0.86492
10696 0.86664
10697 0.8638
10698 0.86621
10701 0.86271
10701 0.86405
10702 0.86164
10703 0.86483
10704 0.86106
10704 0.86407
10705 0.8618
10705 0.86245
10706 0.86078
10706 0.86324
10708 0.86309
10709 0.86174
10710 0.86091
10711 0.86205
10712 0.85633
10713 0.86024
10713 0.85641
10713 0.85893
10714 0.85631
10715 0.85999
10715 0.85656
10717 0.85328
10717 0.85753
10718 0.85573
10719 0.85987
10719 0.85386
10720 0.85682
10721 0.85997
10722 0.86087
10723 0.86548
10723 0.86193
10724 0.86944
10725 0.87001
10725 0.87411
10726 0.87244
10726 0.87599
10726 0.8749
10727 0.88014
10728 0.88032
10728 0.87802
10729 0.88362
10731 0.89017
10732 0.89089
10733 0.89421
10733 0.89362
10733 0.89562
10734 0.89343
10734 0.89771
10735 0.89802
10736 0.90078
10736 0.90127
10737 0.90641
10738 0.90261
10738 0.90604
10739 0.90815
10740 0.90856
10740 0.91109
10741 0.91058
10741 0.91529
10742 0.91114
10742 0.91679
10742 0.91561
10743 0.90986
10744 0.91233
10744 0.91754
10744 0.90998
10745 0.91311
10745 0.909
10745 0.91261
10746 0.9087
10747 0.91404
10747 0.91162
10747 0.91282
10748 0.9084
10748 0.90999
10749 0.90753
10749 0.91178
10750 0.91005
10750 0.91117
10751 0.91478
10751 0.91129
10751 0.91399
10752 0.91443
10752 0.91074
10753 0.90934
10753 0.91512
10754 0.91361
10754 0.9163
10754 0.91561
10755 0.91258
10755 0.9193
10756 0.92052
10757 0.91708
10758 0.92188
10758 0.91772
10760 0.92273
10760 0.92063
10760 0.91372
10761 0.92693
10761 0.92279
10762 0.92007
10763 0.92483
10766 0.92904
10767 0.93838
10767 0.93499
10768 0.93928
10768 0.93185
10769 0.9423
10769 0.94047
10770 0.94678
10770 0.94349
10770 0.94909
10771 0.94608
10771 0.94587
10772 0.94889
10772 0.94276
10772 0.95152
10773 0.95142
10773 0.94705
10774 0.95454
10774 0.9499
10774 0.94914
10775 0.95526
10776 0.95386
10776 0.95533
10776 0.95262
10777 0.95414
10778 0.95266
10779 0.95606
10779 0.9544
10779 0.95589
10780 0.9541
10780 0.95726
10781 0.95357
10781 0.95228
10781 0.95769
10782 0.95287
10782 0.95761
10783 0.95908
10783 0.95788
10783 0.95915
10784 0.95639
10786 0.95917
10786 0.95422
10786 0.95814
10787 0.95922
10787 0.95629
10788 0.95593
10788 0.96406
10789 0.95951
10790 0.95941
10790 0.95741
10790 0.96161
10791 0.95746
10792 0.96136
10792 0.96259
10793 0.95881
10793 0.95871
10794 0.96149
10795 0.95793
10795 0.96075
10795 0.9582
10796 0.95937
10797 0.9549
10797 0.96236
10797 0.95958
10799 0.96339
10799 0.95928
10799 0.9652
10800 0.96105
10800 0.96482
10801 0.96138
10801 0.96853
10802 0.966
10802 0.9699
10803 0.96432
10804 0.96686
10804 0.96402
10805 0.96532
10805 0.96931
10806 0.96219
10807 0.96466
10807 0.96601
10808 0.96233
10808 0.96835
10809 0.96563
10810 0.97588
10810 0.97102
10811 0.97507
10811 0.96884
10811 0.96863
10812 0.97301
10812 0.97449
10813 0.96897
10813 0.97313
10814 0.97439
10814 0.97259
10815 0.97737
10815 0.97447
10815 0.97709
10816 0.97362
10817 0.9746
10817 0.97505
10818 0.97567
10818 0.97011
10819 0.9729
10820 0.9707
10820 0.96784
10821 0.97162
10821 0.97313
10822 0.96872
10822 0.9733
10822 0.97199
10823 0.97481
10824 0.96585
10824 0.96922
10825 0.9686
10825 0.97167
10826 0.9654
10826 0.97012
10828 0.96623
10828 0.96145
10828 0.96137
10829 0.96632
10829 0.96377
10829 0.95446
10830 0.96438
10830 0.96371
10831 0.95906
10831 0.95987
10831 0.96429
10832 0.9597
10832 0.95145
10833 0.96084
10834 0.96029
10835 0.95817
10835 0.9615
10835 0.9624
10836 0.95911
10836 0.96383
10836 0.96324
10837 0.95917
10837 0.96673
10838 0.96477
10838 0.95518
10838 0.96192
10839 0.95779
10839 0.96006
10840 0.95762
10840 0.95801
10840 0.95392
10841 0.95609
10841 0.95496
10843 0.95883
10843 0.95979
10844 0.95642
10844 0.95611
10844 0.95019
10845 0.95533
10845 0.95043
10845 0.95621
10846 0.95424
10846 0.95582
10847 0.95403
10847 0.95746
10848 0.95272
10848 0.95073
10849 0.95106
10849 0.9554
10849 0.94866
10850 0.95121
10850 0.94588
10851 0.94991
10851 0.94209
10851 0.95199
10852 0.94478
10853 0.94822
10853 0.9436
10853 0.93401
10854 0.94032
10855 0.94167
10856 0.93694
10856 0.93537
10856 0.94147
10857 0.93063
10857 0.93962
10858 0.93314
10859 0.93825
10859 0.93268
10860 0.94109
10860 0.92395
10860 0.93246
10861 0.93754
10861 0.93058
10861 0.93628
10862 0.92133
10863 0.92864
10863 0.93095
10864 0.92459
10864 0.92657
10865 0.93316
10865 0.92555
10865 0.93145
10866 0.92463
10866 0.92649
10867 0.91614
10867 0.91564
10867 0.92155
10868 0.92283
10868 0.91799
10869 0.91979
10870 0.91554
10870 0.91705
10870 0.92615
10871 0.9132
10872 0.92225
10872 0.91461
10872 0.91526
10873 0.90661
10873 0.91352
10874 0.90884
10876 0.89796
10876 0.9023
10876 0.90284
10877 0.89662
10877 0.89934
10878 0.89395
10878 0.89109
10878 0.89385
10879 0.89232
10879 0.89567
10880 0.88816
10880 0.88993
10881 0.88694
10881 0.8825
10882 0.8954
10882 0.87898
10883 0.88782
10883 0.8848
10883 0.88645
10884 0.89122
10885 0.89032
10885 0.89357
10886 0.90081
10886 0.88883
10886 0.8872
10887 0.88821
10887 0.89762
10888 0.88834
10888 0.88535
10889 0.89051
10889 0.8932
10890 0.88639
10890 0.89753
10890 0.89443
10891 0.88904
10891 0.89341
10892 0.88713
10892 0.89171
10892 0.8855
10893 0.89063
10894 0.88596
10894 0.8946
10895 0.88467
10895 0.89242
10895 0.89339
10896 0.88817
10897 0.88919
10898 0.88923
10898 0.89647
10899 0.88534
10899 0.87935
10899 0.88072
10900 0.89216
10900 0.89063
10901 0.88543
10902 0.88682
10903 0.87991
10903 0.87472
10904 0.87834
10904 0.86837
10904 0.86448
10905 0.87603
10905 0.87525
10906 0.8644
10906 0.87485
10907 0.8662
10907 0.86304
10908 0.87104
10908 0.8693
10908 0.86205
10909 0.86276
10909 0.85904
10910 0.86364
10910 0.85873
10910 0.85807
10911 0.86257
10911 0.86375
10911 0.86255
10912 0.87071
10913 0.85764
10913 0.86337
10913 0.85791
10914 0.84925
10914 0.86408
10915 0.85733
10915 0.85685
10916 0.84726
10916 0.85511
10917 0.84906
10917 0.85353
10918 0.84013
10918 0.85344
10919 0.84481
10919 0.84644
10919 0.85344
10920 0.83629
10920 0.84651
10921 0.84284
10921 0.84852
10922 0.83801
10923 0.83739
10924 0.84705
10925 0.83794
10925 0.84001
10926 0.84076
10926 0.85054
10927 0.83979
10928 0.83944
10928 0.84524
10928 0.83661
10929 0.8439
10929 0.84063
10930 0.81942
10930 0.83866
10931 0.83757
10931 0.83049
10931 0.82839
10933 0.83054
10933 0.82617
10935 0.82113
10935 0.82515
10935 0.81756
10936 0.82004
10936 0.83136
10936 0.83353
10937 0.82205
10937 0.8278
10938 0.82509
10938 0.82848
10939 0.84196
10939 0.82797
10940 0.82459
10940 0.83562
10940 0.83123
10941 0.83464
10942 0.82947
10942 0.83412
10942 0.83091
10943 0.83588
10943 0.82866
10944 0.83312
10944 0.82228
10944 0.83194
10945 0.83754
10945 0.83449
10946 0.83627
10946 0.8352
10947 0.84305
10947 0.83529
10947 0.83921
10948 0.8333
10948 0.84103
10949 0.84195
10949 0.84721
10949 0.84108
10950 0.84418
10950 0.85151
10951 0.84465
10953 0.84845
10954 0.8342
10954 0.84726
10955 0.8435
10955 0.84005
10956 0.84523
10957 0.83295
10958 0.84643
10958 0.84297
10958 0.83097
10959 0.84749
10960 0.83228
10960 0.836
10961 0.83294
10962 0.84245
10962 0.81819
10963 0.82316
10963 0.84415
10963 0.83474
10964 0.83526
10964 0.84327
10965 0.83449
10965 0.82877
10965 0.83796
10966 0.83087
10966 0.82912
10967 0.81575
10967 0.824
10967 0.82907
10968 0.81635
10968 0.81631
10969 0.81323
10969 0.80562
10970 0.81056
10970 0.80358
10971 0.8097
10972 0.79072
10972 0.79099
10972 0.80104
10973 0.8082
10973 0.78546
10974 0.80331
10974 0.78647
10974 0.79559
10975 0.79505
10975 0.80168
10976 0.79025
10976 0.80049
10976 0.80468
10977 0.80282
10977 0.79475
10978 0.7978
10978 0.8046
10978 0.79958
10979 0.80563
10979 0.78845
10980 0.79521
10980 0.78994
10981 0.78603
10981 0.77453
10982 0.77673
10982 0.7622
10983 0.77786
10983 0.774
10983 0.77357
10984 0.74384
10985 0.76674
10985 0.74502
10986 0.76052
10986 0.74502
10986 0.74082
10987 0.73901
10987 0.74722
10988 0.74527
10988 0.72318
10989 0.74849
10990 0.72844
10990 0.73438
10991 0.723
10991 0.73722
10992 0.73699
10992 0.72827
10992 0.71421
10993 0.71707
10993 0.72851
10994 0.7036
10994 0.69971
10994 0.72146
10995 0.71581
10995 0.66691
10996 0.69894
10996 0.70255
10997 0.68468
10997 0.67848
10997 0.68376
10998 0.67299
10998 0.67305
10999 0.68189
10999 0.66771
10999 0.66999
11000 0.67512
11000 0.66448
11001 0.67196
11001 0.67166
11002 0.68371
11003 0.66639
11003 0.67765
11004 0.68023
11004 0.6733
11004 0.70227
11005 0.68976
11006 0.70043
11006 0.68019
11006 0.69557
11007 0.69597
11007 0.69333
11008 0.6826
11008 0.69237
11008 0.678
11009 0.6841
11009 0.70046
11010 0.6842
11010 0.68147
11010 0.69566
11011 0.69647
11012 0.70564
11012 0.69951
11013 0.70341
11013 0.69784
11013 0.70954
11014 0.72244
11015 0.70597
11015 0.72091
11015 0.72485
11016 0.73429
11016 0.72556
11017 0.72995
11017 0.7388
11017 0.74368
11018 0.74557
11018 0.74023
11020 0.74872
11020 0.74134
11021 0.7541
11021 0.74585
11022 0.74647
11022 0.7448
11022 0.74849
11023 0.74747
11023 0.74373
11024 0.74911
11024 0.74419
11025 0.745
11025 0.75162
11026 0.74437
11026 0.74894
11027 0.75114
11027 0.74416
11028 0.75036
11028 0.74796
11028 0.75819
11029 0.75615
11029 0.75608
11030 0.76112
11030 0.75467
11031 0.75558
11031 0.764
11032 0.75756
11032 0.75959
11033 0.75877
11033 0.75179
11034 0.742
11034 0.74847
11035 0.75342
11035 0.74782
11036 0.73751
11036 0.75161
11036 0.73503
11037 0.73479
11038 0.72317
11038 0.73909
11038 0.72575
11039 0.72943
11039 0.72005
11040 0.7311
11040 0.72882
11040 0.73124
11041 0.71833
11041 0.717
11042 0.72396
11042 0.71705
11043 0.7251
11044 0.72582
11044 0.71177
11044 0.72827
11045 0.71087
11045 0.70816
11045 0.71731
11046 0.69943
11046 0.69968
11047 0.70321
11047 0.69766
11047 0.67995
11048 0.69484
11048 0.67357
11049 0.687
11049 0.67162
11050 0.67177
11050 0.65488
11051 0.65353
11051 0.66712
11051 0.64154
11052 0.66045
11052 0.64964
11053 0.64838
11053 0.65596
11053 0.64624
11055 0.66266
11055 0.665
11056 0.67474
11056 0.6569
11056 0.67036
11057 0.67208
11058 0.67647
11059 0.66734
11060 0.68233
11061 0.67152
11061 0.67898
11061 0.67739
11062 0.6783
11062 0.67539
11063 0.68649
11063 0.67589
11064 0.68623
11064 0.67353
11065 0.67978
11065 0.67333
11065 0.67771
11066 0.67905
11066 0.68958
11067 0.69053
11067 0.69351
11068 0.68934
11068 0.69892
11069 0.69452
11069 0.69734
11069 0.70346
11070 0.69812
11070 0.70771
11070 0.69595
11071 0.70678
11071 0.70042
11072 0.70334
11072 0.69594
11072 0.71268
11073 0.71128
11073 0.70707
11074 0.69319
11074 0.70511
11074 0.69785
11075 0.70293
11075 0.68699
11076 0.67786
11076 0.69321
11076 0.6906
11077 0.69257
11077 0.68847
11078 0.68735
11078 0.69484
11078 0.66952
11079 0.69103
11079 0.68883
11080 0.6916
11080 0.68414
11081 0.68045
11081 0.68479
11081 0.68377
11082 0.68687
11082 0.68313
11083 0.6827
11083 0.6902
11083 0.68278
11084 0.68839
11084 0.69771
11085 0.69329
11085 0.69666
11086 0.6928
11086 0.70285
11086 0.69412
11087 0.68836
11087 0.70768
11088 0.70275
11088 0.70623
11088 0.70665
11089 0.70304
11089 0.71651
11090 0.7214
11090 0.7146
11090 0.72509
11091 0.72057
11091 0.73382
11092 0.72414
11092 0.73774
11092 0.73753
11093 0.74449
11094 0.73812
11094 0.75201
11094 0.73898
11095 0.74394
11095 0.73486
11095 0.74678
11096 0.7428
11096 0.74561
11097 0.73652
11097 0.72963
11098 0.73528
11098 0.71661
11099 0.71733
11099 0.73206
11099 0.71787
11100 0.70074
11100 0.69375
11101 0.67603
11101 0.69164
11102 0.6861
11103 0.65323
11103 0.64369
11103 0.65406
11104 0.64569
11104 0.64204
11104 0.62724
11105 0.63368
11106 0.62672
11106 0.6126
11106 0.60507
11107 0.60436
11107 0.58896
11108 0.5958
11108 0.58591
11108 0.57848
11109 0.543
11109 0.55087
11110 0.52162
11110 0.54672
11110 0.52819
11111 0.49821
11111 0.51018
11112 0.47464
11112 0.46974
11113 0.45068
11113 0.43606
11113 0.40441
11114 0.39584
11114 0.37531
11115 0.36564
11115 0.35274
11115 0.33201
11116 0.31642
11116 0.29706
11117 0.29299
11117 0.30315
11117 0.28722
11118 0.25146
11118 0.26618
11119 0.24387
11119 0.24238
11120 0.23621
11120 0.24617
11120 0.22967
11121 0.26578
11121 0.25438
11122 0.24864
11122 0.24817
11122 0.24329
11123 0.26957
11123 0.27603
11124 0.30158
11124 0.29638
11124 0.31234
11125 0.29819
11125 0.31462
11126 0.29936
11126 0.35702
11126 0.34125
11127 0.35743
11127 0.36431
11128 0.35139
11128 0.37075
11128 0.3731
11129 0.40217
11129 0.39441
11129 0.37447
11130 0.40064
11130 0.40342
11131 0.42578
11131 0.44105
11131 0.44179
11132 0.43404
11132 0.45979
11133 0.46944
11133 0.48675
11134 0.50296
11134 0.50742
11135 0.52092
11135 0.52012
11135 0.52165
11136 0.5345
11137 0.572
11137 0.57277
11138 0.59388
11138 0.59683
11138 0.5865
11139 0.61382
11139 0.61063
11140 0.62512
11140 0.62342
11140 0.63972
11141 0.61986
11142 0.63534
11142 0.63945
11142 0.64582
11143 0.6447
11143 0.61913
11144 0.64096
11144 0.64718
11144 0.64051
11145 0.66788
11146 0.67531
11146 0.6691
11147 0.69483
11147 0.6834
11148 0.69966
11148 0.68522
11149 0.69837
11149 0.69165
11149 0.69266
11150 0.7099
11150 0.69992
11151 0.7053
11151 0.72456
11151 0.71128
11152 0.69006
11152 0.70004
11153 0.70287
11153 0.68293
11153 0.70822
11154 0.69998
11154 0.6951
11154 0.7029
11155 0.68304
11156 0.68074
11156 0.68764
11156 0.68969
11157 0.6975
11157 0.69464
11158 0.69531
11158 0.72471
11158 0.6991
11159 0.71434
11159 0.71627
11160 0.70665
11160 0.71064
11161 0.73206
11161 0.75665
11161 0.73737
11162 0.74534
11162 0.76193
11163 0.73905
11163 0.75408
11164 0.75755
11164 0.75509
11165 0.78248
11165 0.76144
11165 0.77775
11166 0.7798
11166 0.77813
11167 0.78914
11167 0.79596
11168 0.78458
11169 0.80166
11169 0.7967
11169 0.80514
11170 0.80415
11170 0.81389
11170 0.81281
11171 0.81416
11171 0.83888
11172 0.83914
11172 0.84703
11172 0.84956
11173 0.86817
11174 0.88004
11174 0.8881
11174 0.88426
11176 0.90701
11176 0.9062
11176 0.9186
11177 0.90486
11177 0.91908
11178 0.92925
11178 0.92422
11178 0.93212
11179 0.93275
11179 0.93745
11179 0.94655
11180 0.94194
11180 0.95207
11181 0.95051
11182 0.95477
11182 0.96166
11183 0.96888
11184 0.96528
11184 0.9733
11185 0.97124
11185 0.97379
11185 0.97888
11187 0.98117
11188 0.98427
11188 0.98513
11188 0.98369
11189 0.98657
11189 0.98541
11190 0.98653
11190 0.98514
11192 0.98672
11192 0.98623
11198 0.98421
11199 0.98192
11199 0.98393
11200 0.98526
11201 0.98164
11201 0.9847
11202 0.98375
11202 0.98172
11203 0.98363
11203 0.97619
11204 0.98202
11204 0.98419
11204 0.98389
11205 0.97947
11205 0.98071
11206 0.97761
11206 0.98088
11207 0.97805
11208 0.9803
11212 0.97845
11212 0.98047
11213 0.97776
11214 0.97849
11214 0.97216
11215 0.97576
11216 0.97677
11216 0.96739
11217 0.97172
11218 0.9745
11218 0.97139
11219 0.9743
11219 0.96969
11220 0.97296
11222 0.97081
11222 0.96854
11223 0.9717
11224 0.96746
11225 0.97276
11225 0.96719
11226 0.96601
11226 0.96897
11226 0.96499
11227 0.96819
11227 0.96822
11228 0.9642
11228 0.9691
11229 0.96373
11229 0.96125
11229 0.96594
11230 0.96251
11231 0.96242
11231 0.96493
11232 0.96028
11232 0.96344
11233 0.96073
11233 0.95544
11234 0.96177
11234 0.95327
11235 0.95711
11235 0.95852
11235 0.95429
11236 0.95233
11236 0.96061
11236 0.95404
11237 0.95149
11238 0.95774
11238 0.9538
11238 0.94657
11239 0.94718
11239 0.95024
11240 0.94603
11240 0.94938
11240 0.94683
11241 0.9382
11241 0.94415
11242 0.94345
11242 0.94862
11243 0.93826
11244 0.93487
11245 0.93047
11245 0.93717
11245 0.92707
11246 0.93824
11246 0.93528
11247 0.93608
11247 0.93252
11247 0.93587
11248 0.93391
11249 0.94036
11249 0.93153
11249 0.93644
11250 0.93255
11250 0.93784
11251 0.93547
11251 0.93039
11251 0.93555
11253 0.9298
11253 0.93965
11254 0.92978
11254 0.92778
11255 0.93204
11256 0.92691
11256 0.93457
11256 0.93255
11257 0.92422
11257 0.92733
11258 0.92686
11258 0.93164
11258 0.92767
11259 0.92117
11259 0.92567
11260 0.92069
11260 0.93652
11260 0.9195
11261 0.92016
11262 0.93079
11262 0.91802
11262 0.93311
11263 0.92024
11263 0.93431
11263 0.93703
11264 0.92819
11264 0.93619
11265 0.93074
11265 0.93533
11266 0.92945
11266 0.93544
11267 0.92969
11267 0.93581
11268 0.93888
11269 0.93325
11269 0.9388
11270 0.93074
11270 0.92769
11271 0.93685
11271 0.93631
11272 0.94402
11272 0.93546
11272 0.93223
11273 0.93841
11273 0.93736
11274 0.94192
11274 0.94104
11275 0.93702
11275 0.94254
11276 0.95046
11276 0.94607
11276 0.95471
11277 0.95063
11278 0.95273
11278 0.9446
11278 0.94468
11279 0.95287
11279 0.94313
11279 0.95605
11280 0.95099
11281 0.95034
11281 0.95574
11283 0.94051
11283 0.94678
11284 0.94539
11284 0.94907
11285 0.93917
11286 0.95009
11286 0.95182
11286 0.94622
11287 0.94601
11287 0.95107
11288 0.94605
11289 0.9509
11290 0.94338
11290 0.94804
11291 0.9333
11291 0.94494
11292 0.94556
11293 0.948
11293 0.94175
11294 0.94011
11294 0.94698
11294 0.94194
11295 0.94426
11295 0.94302
11295 0.93253
11296 0.94222
11297 0.94337
11297 0.93328
11298 0.94351
11299 0.93711
11300 0.94282
11300 0.93771
11301 0.94417
11301 0.94593
11301 0.935
11302 0.93287
11303 0.94201
11304 0.94775
11304 0.94391
11305 0.94593
11305 0.93862
11306 0.94987
11306 0.94127
11307 0.9383
11308 0.93833
11308 0.94468
11308 0.94189
11309 0.94142
11309 0.9381
11310 0.94621
11310 0.94222
11310 0.94126
11311 0.94509
11311 0.94647
11312 0.94503
11312 0.95287
11312 0.94707
11313 0.9457
11313 0.9517
11313 0.95201
11314 0.94664
11314 0.94433
11315 0.94704
11315 0.94519
11315 0.95376
11317 0.95648
11317 0.95196
11317 0.95888
11318 0.95824
11318 0.94936
11319 0.95359
11319 0.95559
11320 0.95303
11320 0.95732
11320 0.95145
11321 0.94595
11322 0.95258
11322 0.9493
11323 0.95031
11323 0.95432
11324 0.94468
11324 0.95342
11325 0.94745
11326 0.95407
11326 0.94449
11326 0.94992
11327 0.94281
11327 0.94561
11328 0.94599
11328 0.94299
11328 0.94632
11329 0.94264
11330 0.94699
11331 0.94564
11331 0.94729
11332 0.94244
11333 0.94381
11333 0.93943
11334 0.9421
11334 0.94535
11335 0.94489
11335 0.93992
11335 0.94726
11336 0.94288
11337 0.94414
11337 0.94182
11338 0.94391
11338 0.94189
11339 0.94481
11339 0.94362
11340 0.94696
11340 0.94643
11340 0.94337
11341 0.94377
11341 0.94171
11342 0.94209
11342 0.93931
11342 0.94485
11343 0.93906
11343 0.93947
11344 0.9352
11344 0.9405
11345 0.93987
11345 0.9334
11345 0.93875
11346 0.93237
11347 0.93972
11347 0.9304
11347 0.92546
11348 0.93195
11348 0.93419
11349 0.93028
11349 0.93463
11351 0.93244
11351 0.93381
11352 0.93066
11354 0.93135
11354 0.93795
11354 0.92949
11355 0.93509
11355 0.9324
11356 0.93326
11356 0.92935
11356 0.93761
11357 0.93595
11357 0.93672
11358 0.94052
11358 0.92663
11359 0.93389
11359 0.93195
11360 0.93359
11360 0.93823
11360 0.93057
11361 0.93553
11362 0.9332
11362 0.93724
11362 0.92712
11363 0.93388
11364 0.9286
11365 0.9308
11365 0.93062
11366 0.9243
11366 0.93139
11367 0.92874
11367 0.93427
11368 0.92545
11369 0.92691
11369 0.93057
11370 0.92574
11371 0.92785
11371 0.9298
11372 0.92329
11373 0.92175
11373 0.92743
11374 0.92253
11374 0.92024
11375 0.92483
11375 0.92496
11376 0.92739
11376 0.92442
11377 0.93169
11378 0.92471
11378 0.92676
11378 0.92239
11379 0.92376
11379 0.93196
11379 0.92756
11380 0.92848
11380 0.93362
11381 0.92763
11381 0.93222
11382 0.92791
11382 0.93096
11383 0.93139
11384 0.92615
11384 0.93276
11385 0.92891
11385 0.9319
11385 0.92843
11386 0.93322
11387 0.93023
11388 0.9338
11388 0.93066
11389 0.93195
11389 0.93075
11390 0.93538
11390 0.93303
11390 0.92637
11391 0.93143
11391 0.93384
11392 0.92898
11392 0.93034
11392 0.92835
11393 0.93196
11394 0.92385
11394 0.92833
11394 0.92522
11395 0.9281
11395 0.92583
11395 0.92648
11396 0.93087
11396 0.92423
11397 0.92639
11397 0.92353
11397 0.92735
11398 0.92197
11398 0.92152
11399 0.92653
11399 0.92182
11399 0.92745
11400 0.92224
11400 0.92225
11401 0.92521
11401 0.92109
11402 0.92216
11402 0.92008
11403 0.92682
11403 0.9218
11404 0.92512
11404 0.92431
11405 0.91466
11405 0.92029
11406 0.92275
11406 0.92086
11406 0.91661
11407 0.91604
11407 0.91776
11408 0.91578
11408 0.91915
11409 0.91348
11409 0.92087
11410 0.91126
11410 0.91121
11411 0.91446
11412 0.9062
11412 0.9092
11412 0.90269
11413 0.90876
11413 0.90724
11413 0.91263
11414 0.90302
11414 0.90215
11415 0.90426
11415 0.91062
11415 0.90617
11416 0.90407
11417 0.90764
11417 0.90211
11418 0.90884
11418 0.90642
11419 0.89722
11419 0.90685
11419 0.90322
11420 0.90268
11420 0.90715
11420 0.90007
11421 0.90207
11422 0.90747
11422 0.8985
11423 0.90263
11423 0.89944
11424 0.91302
11424 0.9032
11425 0.90247
11425 0.90718
11426 0.90186
11427 0.90907
11427 0.90287
11428 0.90752
11428 0.90604
11429 0.90836
11430 0.90922
11430 0.9047
11431 0.90969
11432 0.90795
11432 0.91129
11433 0.9027
11433 0.90851
11433 0.90425
11434 0.90673
11434 0.90187
11435 0.90643
11435 0.90308
11436 0.90396
11436 0.89497
11437 0.89151
11437 0.8982
11437 0.88777
11438 0.90158
11438 0.8958
11438 0.89461
11439 0.89943
11440 0.89185
11440 0.89766
11440 0.88362
11441 0.87969
11441 0.89084
11442 0.89814
11442 0.89288
11443 0.89236
11443 0.89532
11444 0.89034
11444 0.89304
11445 0.88334
11445 0.88863
11445 0.89795
11446 0.89088
11446 0.89009
11447 0.89893
11447 0.88973
11448 0.89447
11448 0.88567
11449 0.88446
11450 0.89241
11451 0.88802
11451 0.89526
11451 0.89605
11452 0.8819
11452 0.88175
11453 0.88544
11453 0.88315
11454 0.88178
11454 0.87812
11454 0.88136
11455 0.87864
11456 0.88539
11456 0.87875
11458 0.88943
11458 0.88057
11459 0.87783
11459 0.8806
11460 0.8857
11460 0.88174
11461 0.88718
11461 0.88345
11462 0.88771
11463 0.88246
11463 0.88067
11464 0.88799
11464 0.88207
11465 0.87463
11466 0.88538
11466 0.87172
11467 0.87943
11468 0.87205
11468 0.86986
11469 0.87728
11469 0.86968
11470 0.87562
11470 0.87176
11471 0.87878
11471 0.86417
11472 0.87119
11472 0.87578
11472 0.87192
11473 0.87261
11473 0.86918
11474 0.8712
11474 0.86605
11474 0.86745
11475 0.86315
11476 0.86811
11476 0.86307
11476 0.86147
11477 0.868
11477 0.85996
11478 0.86422
11478 0.85862
11478 0.86496
11479 0.85516
11479 0.85985
11480 0.85808
11480 0.85901
11481 0.86362
11481 0.8545
11482 0.8589
11482 0.85057
11483 0.8607
11483 0.85189
11483 0.85538
11484 0.85221
11484 0.85521
11485 0.85355
11485 0.84939
11485 0.85478
11486 0.84399
11486 0.85893
11487 0.8498
11487 0.85051
11487 0.85353
11488 0.84939
11488 0.84768
11488 0.85037
11489 0.84031
11489 0.84165
11490 0.83508
11490 0.83425
11491 0.83163
11491 0.83554
11492 0.83606
11492 0.82305
11493 0.8233
11493 0.82688
11494 0.82087
11494 0.81079
11494 0.82264
11495 0.81821
11495 0.8084
11495 0.80585
11496 0.81231
11496 0.80721
11497 0.79622
11497 0.81454
11497 0.80565
11498 0.80441
11498 0.79371
11499 0.79397
11499 0.81278
11499 0.80293
11500 0.80993
11500 0.79994
11501 0.79287
11501 0.794
11501 0.80209
11502 0.79545
11502 0.79145
11503 0.7911
11503 0.80426
11503 0.78198
11504 0.77879
11504 0.79106
11504 0.78784
11505 0.77575
11505 0.78121
11506 0.77511
11506 0.78166
11506 0.7706
11507 0.769
11507 0.76289
11508 0.76242
11508 0.76647
11508 0.76041
11509 0.77698
11509 0.75105
11510 0.74942
11510 0.76334
11511 0.75033
11512 0.74008
11512 0.75187
11512 0.74924
11513 0.74243
11513 0.73243
11513 0.74475
11514 0.74148
11514 0.72808
11515 0.71786
11515 0.71489
11515 0.71913
11516 0.70005
11516 0.70445
11517 0.70025
11517 0.71398
11517 0.71348
11519 0.69422
11519 0.70481
11519 0.71792
11520 0.71594
11520 0.70876
11520 0.71854
11521 0.71667
11521 0.71221
11522 0.71325
11522 0.71048
11522 0.71055
11523 0.69395
11523 0.71895
11524 0.68466
11524 0.68111
11524 0.69942
11525 0.69316
11525 0.68976
11526 0.69264
11526 0.66677
11526 0.67351
11527 0.65429
11527 0.66754
11528 0.63919
11528 0.62627
11528 0.63684
11529 0.63001
11529 0.61476
11529 0.63745
11530 0.59772
11530 0.61817
11531 0.57497
11531 0.57938
11531 0.61245
11532 0.5854
11532 0.5901
11533 0.57733
11533 0.59573
11533 0.61147
11534 0.56948
11534 0.58138
11535 0.57869
11535 0.57327
11535 0.54809
11536 0.57799
11536 0.57092
11537 0.54852
11537 0.5365
11537 0.53072
11538 0.54153
11538 0.51384
11539 0.51434
11539 0.47734
11540 0.49168
11540 0.46633
11540 0.47761
11541 0.44269
11541 0.43107
11542 0.44952
11542 0.42609
11543 0.40821
11543 0.42828
11544 0.40579
11544 0.4317
11544 0.43571
11545 0.42157
11545 0.39931
11545 0.42362
11546 0.42048
11546 0.40766
11547 0.4314
11547 0.41828
11547 0.43885
11548 0.45652
11548 0.43433
11549 0.43236
11549 0.41292
11549 0.43643
11550 0.42181
11550 0.40429
11551 0.42638
11551 0.43175
11551 0.38331
11552 0.41496
11552 0.39752
11553 0.38541
11553 0.33684
11553 0.3541
11554 0.33403
11554 0.36216
11554 0.34132
11555 0.31416
11555 0.32807
11556 0.35672
11556 0.30015
11556 0.28432
11557 0.3271
11557 0.32609
11558 0.33452
11558 0.32939
11558 0.32106
11559 0.3318
11560 0.36959
11560 0.31907
11560 0.36009
11561 0.37342
11561 0.3506
11562 0.33793
11562 0.34253
11562 0.35903
11563 0.35906
11563 0.34453
11563 0.34103
11564 0.35115
11565 0.27217
11565 0.27818
11565 0.29657
11566 0.32914
11566 0.29225
11567 0.2624
11567 0.26337
11567 0.24302
11568 0.244
11568 0.25316
11569 0.26664
11569 0.24613
11569 0.24752
11570 0.32048
11570 0.25538
11570 0.25175
11571 0.32843
11572 0.3211
11572 0.28779
11572 0.29294
11573 0.3166
11573 0.29879
11574 0.30419
11574 0.24789
11574 0.30429
11575 0.24492
11575 0.296
11576 0.26632
11576 0.24525
11576 0.25345
11577 0.2561
11577 0.22072
11578 0.26307
11578 0.21638
11578 0.18829
11579 0.2299
11579 0.2402
11579 0.23676
11580 0.27377
11580 0.27412
11581 0.30213
11581 0.27165
11581 0.28309
11582 0.32354
11582 0.34103
11583 0.352
11583 0.36939
11583 0.39506
11584 0.43989
11584 0.3942
11585 0.39704
11585 0.42589
11585 0.38203
11586 0.45238
11586 0.42559
11587 0.46506
11587 0.4471
11587 0.48203
11588 0.43915
11588 0.48044
11588 0.46526
11589 0.46647
11589 0.48598
11590 0.4575
11590 0.50374
11590 0.50276
11591 0.46433
11591 0.47357
11592 0.54921
11592 0.55413
11593 0.53555
11593 0.60172
11594 0.61004
11594 0.58313
11594 0.63518
11595 0.63341
11595 0.62772
11595 0.65673
11596 0.67739
11596 0.69511
11597 0.67742
11597 0.70733
11597 0.71349
11598 0.69715
11599 0.73981
11599 0.72211
11599 0.72101
11600 0.70353
11600 0.76054
11601 0.73346
11601 0.74862
11601 0.73876
11602 0.76659
11602 0.76391
11603 0.78177
11603 0.75992
11604 0.80221
11604 0.80874
11604 0.82954
11605 0.83896
11605 0.85995
11606 0.84931
11606 0.85065
11606 0.8688
11607 0.88276
11607 0.89366
11608 0.88502
11608 0.89307
11608 0.90467
11609 0.90148
11609 0.91761
11610 0.91533
11611 0.91326
11611 0.92783
11612 0.92432
11612 0.92668
11613 0.93378
11613 0.93314
11613 0.94182
11614 0.91694
11614 0.93178
11615 0.94191
11615 0.92719
11615 0.94459
11616 0.93928
11616 0.94051
11617 0.94909
11617 0.93463
11618 0.9481
11618 0.9545
11619 0.95225
11619 0.96485
11619 0.9561
11620 0.95752
11620 0.96351
11620 0.96035
11621 0.95991
11621 0.9637
11622 0.95076
11622 0.96049
11622 0.96406
11623 0.96041
11623 0.96917
11624 0.96949
11624 0.97233
11624 0.96814
11625 0.96708
11626 0.97248
11626 0.97763
11627 0.96228
11628 0.96195
11628 0.97427
11629 0.97631
11629 0.97222
11630 0.97105
11631 0.9806
11631 0.97537
11633 0.96959
11634 0.97311
11634 0.97676
11635 0.97161
11635 0.97415
11637 0.97046
11637 0.97347
11637 0.97109
11638 0.98061
11638 0.9749
11638 0.97554
11639 0.97112
11639 0.97017
11640 0.97271
11640 0.96485
11640 0.96117
11642 0.97028
11642 0.96266
11642 0.967
11643 0.96771
11644 0.9594
11644 0.96554
11644 0.96779
11645 0.96236
11645 0.96462
11645 0.95718
11646 0.96663
11646 0.95881
11647 0.96626
11647 0.95832
11647 0.96626
11648 0.96007
11649 0.96579
11649 0.96097
11649 0.9669
11650 0.96166
11651 0.96432
11651 0.96953
11651 0.97067
11652 0.96102
11652 0.96568
11653 0.95582
11653 0.9664
11653 0.96769
11654 0.96217
11654 0.96414
11654 0.95671
11655 0.96245
11655 0.95297
11656 0.95441
11656 0.95246
11656 0.95848
11657 0.95711
11657 0.95008
11658 0.95522
11658 0.96184
11659 0.95905
11660 0.96022
11660 0.95802
11660 0.95086
11661 0.9578
11661 0.95937
11662 0.95731
11662 0.96285
11664 0.96473
11665 0.95508
11665 0.96189
11665 0.96359
11666 0.95508
11666 0.96057
11667 0.95764
11667 0.95095
11668 0.97139
11669 0.96088
11669 0.95966
11669 0.96154
11670 0.95918
11670 0.96733
11671 0.96339
11672 0.96983
11672 0.97344
11673 0.96925
11673 0.97318
11674 0.9695
11675 0.98121
11676 0.97692
11676 0.98285
11676 0.98233
11677 0.9772
11677 0.98691
11678 0.97728
11678 0.98229
11678 0.97985
11679 0.98888
11679 0.97886
11679 0.98718
11680 0.97572
11680 0.98447
11681 0.97965
11681 0.985
11682 0.98645
11683 0.99011
11683 0.98503
11684 0.98531
11684 0.99106
11685 0.98765
11685 0.98725
11686 0.99173
11686 0.98836
11687 0.99156
11687 0.98895
11688 0.99195
11688 0.99063
11689 0.99427
11690 0.99064
11690 0.9954
11690 0.99095
11691 0.99521
11692 0.99444
11692 0.99376
11697 0.9917
11697 0.98665
11697 0.99106
11698 0.98848
11698 0.98993
11699 0.98754
11699 0.99015
11699 0.98686
11700 0.98987
11701 0.98545
11701 0.98661
11702 0.98027
11702 0.98278
11703 0.9815
11703 0.98394
11704 0.98307
11704 0.97679
11704 0.97616
11706 0.98173
11706 0.97429
11706 0.97584
11707 0.97213
11707 0.97911
11708 0.97302
11709 0.97794
11709 0.97132
11710 0.96838
11710 0.96809
11711 0.97199
11712 0.9632
11712 0.97266
11712 0.96738
11713 0.96839
11713 0.96717
11714 0.96867
11714 0.95821
11715 0.96559
11715 0.97108
11716 0.96273
11716 0.96314
11717 0.96772
11718 0.9621
11718 0.96819
11719 0.96534
11719 0.95982
11719 0.96996
11720 0.96123
11720 0.96683
11720 0.96452
11721 0.96839
11721 0.9589
11722 0.96423
11723 0.95703
11723 0.95006
11724 0.95128
11724 0.95929
11724 0.94644
11725 0.94848
11725 0.95677
11726 0.95155
11726 0.93696
11727 0.95038
11727 0.94335
11728 0.94635
11728 0.93976
11729 0.95055
11729 0.93977
11729 0.93897
11730 0.94335
11731 0.94241
11731 0.94496
11732 0.94289
11732 0.95452
11733 0.95085
11733 0.94137
11734 0.9423
11734 0.93983
11735 0.94645
11735 0.94589
11735 0.93826
11736 0.94221
11737 0.94575
11737 0.93933
11737 0.94261
11738 0.93344
11739 0.94252
11740 0.93151
11740 0.9345
11740 0.92961
11741 0.93619
11741 0.9275
11742 0.93854
11742 0.93542
11743 0.93204
11743 0.9351
11744 0.93114
11744 0.92966
11744 0.93572
11745 0.93066
11745 0.93122
11745 0.92444
11746 0.93236
11746 0.93019
11747 0.93503
11747 0.92657
11748 0.94132
11749 0.93326
11749 0.92875
11749 0.94245
11750 0.93196
11750 0.93757
11751 0.93356
11751 0.93609
11751 0.92345
11752 0.93689
11753 0.93193
11754 0.93804
11754 0.93608
11754 0.94031
11755 0.93451
11755 0.93489
11756 0.93966
11756 0.93386
11757 0.93658
11758 0.92601
11758 0.93674
11758 0.93525
11759 0.93146
11759 0.93585
11760 0.92913
11760 0.9289
11761 0.92488
11761 0.92498
11762 0.92855
11762 0.92273
11762 0.92627
11763 0.91342
11764 0.92231
11764 0.91583
11765 0.92515
11765 0.9165
11765 0.9221
11766 0.91869
11766 0.91187
11767 0.91837
11767 0.90881
11768 0.91828
11768 0.91965
11769 0.91409
11769 0.90572
11769 0.9179
11770 0.91004
11770 0.91322
11770 0.90916
11771 0.89353
11771 0.90297
11772 0.92003
11772 0.90524
11772 0.91533
11773 0.90028
11773 0.89715
11774 0.91351
11774 0.8933
11774 0.90167
11775 0.90268
11775 0.91298
11776 0.9053
11776 0.90228
11777 0.89749
11778 0.90249
11778 0.89964
11778 0.90524
11779 0.90096
11779 0.90905
11780 0.89383
11780 0.90158
11781 0.91
11781 0.90285
11782 0.90024
11782 0.91024
11783 0.90275
11783 0.89802
11784 0.90785
11785 0.89933
11785 0.89546
11786 0.89748
11786 0.90804
11787 0.90524
11787 0.90897
11787 0.90839
11788 0.89986
11788 0.90304
11789 0.90067
11789 0.90283
11790 0.89348
11790 0.90441
11790 0.90165
11792 0.90562
11793 0.89911
11793 0.90861
11794 0.90944
11794 0.90322
11795 0.90632
11796 0.90366
11796 0.90153
11797 0.9109
11797 0.90679
11797 0.89992
11798 0.90166
11799 0.90863
11799 0.90773
11800 0.90288
11800 0.90813
11801 0.9092
11801 0.90517
11802 0.9102
11802 0.89979
11803 0.91044
11803 0.91202
11803 0.91004
11804 0.91158
11804 0.90571
11804 0.91227
11805 0.90731
11805 0.91536
11806 0.90674
11806 0.89728
11807 0.89933
11807 0.91058
11808 0.914
11808 0.90384
11808 0.90877
11809 0.90265
11809 0.90801
11810 0.89981
11810 0.90808
11810 0.90364
11811 0.90956
11812 0.89764
11813 0.89666
11813 0.89043
11814 0.89522
11814 0.89552
11815 0.88864
11815 0.89727
11815 0.89815
11816 0.88448
11817 0.89474
11817 0.88878
11818 0.89493
11818 0.88962
11819 0.89354
11819 0.89074
11819 0.89793
11820 0.89434
11821 0.89182
11821 0.89719
11822 0.88725
11822 0.89542
11823 0.90334
11824 0.89307
11824 0.90063
11825 0.89356
11825 0.90109
11826 0.904
11826 0.9007
11827 0.90459
11827 0.90548
11828 0.90299
11828 0.90775
11828 0.90234
11829 0.89421
11829 0.90399
11830 0.90179
11831 0.90828
11832 0.90204
11833 0.90937
11833 0.91244
11834 0.91207
11834 0.9159
11835 0.90663
11835 0.90918
11835 0.92005
11836 0.9092
11836 0.90798
11837 0.90088
11837 0.91271
11837 0.90682
11838 0.91314
11838 0.90444
11839 0.90757
11839 0.90136
11840 0.90231
11840 0.90059
11841 0.90577
11841 0.90238
11842 0.90329
11842 0.89583
11842 0.91411
11843 0.914
11843 0.91028
11844 0.90346
11844 0.89998
11845 0.91114
11845 0.90231
11845 0.90476
11846 0.9166
11846 0.90887
11847 0.90895
11847 0.90586
11847 0.90951
11848 0.90897
11849 0.90111
11849 0.90495
11849 0.90452
11850 0.89542
11850 0.90526
11851 0.90266
11851 0.90741
11852 0.9063
11852 0.90213
11853 0.90075
11853 0.89508
11853 0.89481
11854 0.90371
11854 0.89888
11855 0.88981
11856 0.89637
11856 0.89018
11857 0.89391
11857 0.88938
11858 0.8953
11858 0.88795
11858 0.88391
11859 0.88537
11860 0.88148
11860 0.88421
11860 0.875
11861 0.87653
11861 0.86981
11862 0.88763
11862 0.88337
11862 0.88402
11863 0.87661
11863 0.8723
11863 0.87346
11864 0.87179
11864 0.86281
11865 0.88046
11865 0.87015
11866 0.87623
11866 0.87148
11867 0.87859
11867 0.87321
11867 0.8718
11868 0.8752
11868 0.8844
11869 0.87345
11869 0.86665
11869 0.8719
11870 0.86831
11870 0.88281
11870 0.87441
11871 0.87833
11871 0.87232
11872 0.88349
11872 0.88098
11872 0.87155
11873 0.89027
11874 0.8862
11874 0.87949
11874 0.88735
11875 0.88036
11876 0.88205
11876 0.88665
11876 0.88256
11877 0.86834
11877 0.87781
11878 0.88056
11878 0.87911
11878 0.88986
11879 0.88842
11879 0.86356
11879 0.87906
11880 0.87422
11880 0.88242
11881 0.87347
11881 0.8683
11882 0.87627
11882 0.88035
11883 0.87219
11883 0.87103
11883 0.87519
11884 0.87398
11884 0.8753
11885 0.86984
11886 0.87349
11886 0.86973
11887 0.86882
11887 0.87132
11887 0.88248
11888 0.8721
11888 0.87275
11888 0.86973
11889 0.88508
11889 0.88853
11890 0.88036
11890 0.86749
11890 0.87599
11891 0.87097
11891 0.8808
11892 0.86629
11893 0.87756
11893 0.87693
11894 0.86886
11894 0.87615
11894 0.87664
11895 0.88626
11895 0.87281
11895 0.87821
11896 0.87783
11896 0.88364
11897 0.87621
11897 0.89129
11898 0.87331
11898 0.88065
11899 0.88092
11899 0.88382
11899 0.88039
11900 0.87983
11900 0.87585
11901 0.89036
11901 0.87139
11902 0.87687
11902 0.8783
11903 0.88209
11903 0.87218
11903 0.88244
11904 0.88751
11904 0.87961
11904 0.87862
11905 0.87466
11905 0.88779
11906 0.87721
11906 0.88317
11907 0.87443
11908 0.87948
11908 0.88029
11908 0.87123
11909 0.86542
11909 0.86365
11910 0.86782
11910 0.88515
11911 0.86449
11912 0.86318
11912 0.87723
11912 0.87709
11913 0.87117
11913 0.87723
11914 0.86961
11914 0.85224
11915 0.87511
11915 0.86467
11915 0.88474
11916 0.86837
11916 0.87214
11917 0.87887
11917 0.87977
11917 0.88907
11918 0.87094
11918 0.88819
11919 0.87356
11919 0.87743
11919 0.87744
11920 0.87233
11920 0.88764
11920 0.87741
11921 0.86967
11921 0.86872
11922 0.88299
11922 0.88449
11922 0.89352
11923 0.88088
11924 0.88955
11924 0.89128
11924 0.88505
11925 0.89699
11925 0.88974
11926 0.90622
11926 0.89484
11926 0.87192
11927 0.9018
11927 0.90224
11928 0.9071
11928 0.89366
11928 0.87564
11929 0.89066
11929 0.89944
11929 0.88687
11930 0.88252
11930 0.90026
11931 0.89234
11931 0.89888
11931 0.90075
11932 0.89549
11932 0.89422
11933 0.90163
11933 0.89699
11934 0.913
11934 0.88988
11935 0.89083
11935 0.88152
11935 0.9116
11936 0.9024
11936 0.90113
11937 0.89242
11937 0.88681
11938 0.90669
11938 0.90224
11938 0.89459
11939 0.90161
11939 0.89869
11940 0.88071
11940 0.89411
11940 0.90365
11941 0.89906
11941 0.88402
11942 0.88702
11942 0.87928
11942 0.88326
11943 0.87914
11943 0.89365
11944 0.88734
11945 0.88812
11945 0.89385
11945 0.89689
11946 0.89614
11946 0.88926
11947 0.89093
11947 0.89849
11947 0.89644
11948 0.88166
11949 0.89781
11949 0.88598
11950 0.89974
11950 0.88827
11951 0.88162
11951 0.90098
11951 0.89459
11952 0.89315
11952 0.90148
11953 0.89963
11953 0.88454
11953 0.8899
11954 0.89845
11954 0.90204
11954 0.90277
11955 0.90093
11955 0.88443
11956 0.89831
11956 0.89133
11956 0.90096
11957 0.89998
11957 0.89435
11958 0.90462
11958 0.89547
11959 0.90896
11959 0.90667
11960 0.90028
11960 0.91172
11960 0.91019
11961 0.89023
11962 0.91235
11963 0.91161
11963 0.91511
11963 0.9071
11964 0.91419
11965 0.90783
11965 0.92005
11965 0.91467
11966 0.92337
11967 0.91182
11967 0.91781
11967 0.89843
11968 0.90918
11968 0.92321
11969 0.91351
11969 0.92938
11969 0.91795
11970 0.91177
11970 0.92838
11971 0.91848
11971 0.92378
11972 0.91769
11972 0.92648
11972 0.92169
11973 0.92409
11973 0.91906
11974 0.93682
11974 0.9238
11974 0.93901
11975 0.92024
11976 0.93084
11976 0.92823
11976 0.93446
11977 0.92834
11977 0.93784
11978 0.9299
11978 0.9351
11978 0.92856
11979 0.93466
11979 0.92385
11980 0.93297
11981 0.93471
11981 0.93878
11982 0.93654
11983 0.92869
11983 0.93484
11984 0.92905
11984 0.93163
11985 0.92855
11985 0.9365
11985 0.92572
11986 0.92634
11986 0.93035
11987 0.92465
11987 0.92891
11987 0.92306
11988 0.91957
11988 0.92225
11988 0.91836
11989 0.92823
11989 0.92697
11990 0.91949
11990 0.92691
11991 0.92214
11991 0.92604
11992 0.92263
11992 0.93034
11993 0.92263
11993 0.92591
11994 0.91641
11994 0.92065
11995 0.92451
11995 0.91593
11996 0.92868
11996 0.91798
11997 0.9227
11997 0.91818
11997 0.92391
11998 0.91664
11998 0.92051
11999 0.92118
11999 0.92991
11999 0.92053
12000 0.92309
12000 0.91072
12001 0.92075
12001 0.92571
12001 0.9153
12002 0.91765
12003 0.91588
12003 0.90564
12003 0.91408
12004 0.90907
12004 0.91762
12005 0.91377
12005 0.91138
12006 0.91164
12006 0.90521
12007 0.9129
12007 0.90218
12008 0.90212
12008 0.89949
12008 0.90373
12009 0.90208
12009 0.89581
12010 0.90118
};
\addplot [thick, chocolate22711434]
table {%
0.38476 0.9104
0.76952 0.8963
1.1543 0.87271
1.539 0.67209
1.9238 0.71662
2.3086 0.57109
2.6933 0.51268
3.0781 0.53831
3.4628 0.7264
3.8476 0.8261
4.2324 0.83899
4.6171 0.8139
5.0019 0.66262
5.3866 0.67079
5.7714 0.57455
6.1562 0.41835
6.5409 0.35384
6.9257 0.48982
7.6952 0.50987
8.08 0.55923
8.4647 0.54056
8.8495 0.35511
9.2342 0.29648
9.619 0.24943
10.389 0.41487
10.773 0.4516
11.158 0.31592
11.543 0.28302
11.928 0.26485
12.312 0.13988
12.697 0.1758
13.082 0.27076
13.467 0.26445
13.851 0.2618
14.236 0.26421
14.621 0.45132
15.006 0.51447
15.39 0.43572
15.775 0.52349
16.16 0.56772
16.545 0.59863
16.929 0.66868
17.314 0.79026
17.699 0.83947
18.084 0.88265
18.468 0.85791
18.853 0.85901
19.238 0.86805
19.623 0.85865
20.008 0.85676
20.777 0.91493
21.162 0.91275
21.547 0.92232
21.931 0.90966
22.316 0.91293
22.701 0.93803
23.086 0.92929
23.855 0.95458
24.24 0.95163
24.625 0.96047
25.009 0.96606
25.394 0.96363
25.779 0.96957
26.164 0.96165
26.548 0.96789
26.933 0.96471
27.318 0.97079
27.703 0.98119
28.087 0.9813
28.857 0.98845
29.242 0.98581
30.396 0.99231
30.781 0.99409
31.55 0.98966
33.089 0.99623
33.859 0.99611
34.628 0.99501
37.706 0.99657
39.63 0.99781
46.556 0.99927
59.253 0.99979
99.653 0.99979
120.05 0.9996
133.9 0.99929
144.67 0.9992
148.13 0.99884
158.91 0.99496
160.44 0.99238
161.6 0.98756
162.37 0.97794
162.75 0.97828
163.14 0.97486
163.52 0.96919
163.91 0.94175
164.29 0.92101
164.68 0.86487
165.06 0.76713
165.45 0.58512
165.83 0.62227
166.22 0.75831
166.6 0.8644
166.99 0.92103
167.37 0.96359
167.76 0.98124
168.14 0.98364
168.52 0.98197
168.91 0.9899
169.29 0.9949
171.22 0.99706
172.37 0.99763
175.45 0.99933
178.14 0.99941
187.38 0.99973
387.45 0.99966
399.77 0.99958
459.4 0.99965
525.58 0.9996
571.75 0.9996
596.76 0.99968
933.43 0.99981
1120.4 0.99965
1128.5 0.99968
1150.8 0.99953
1177 0.99962
1179.7 0.99879
1191.6 0.99598
1192 0.99383
1192.8 0.99539
1198.5 0.99024
1198.9 0.98428
1199.3 0.98086
1199.7 0.98242
1200.1 0.98071
1200.5 0.97518
1201.2 0.9729
1201.6 0.97536
1202 0.98186
1202.8 0.98591
1203.5 0.99188
1207 0.99585
1208.5 0.98784
1209.3 0.98766
1209.7 0.98951
1210.8 0.97614
1211.2 0.95614
1211.6 0.93256
1212 0.92077
1212.4 0.90498
1212.8 0.87108
1213.1 0.88593
1213.5 0.88669
1213.9 0.83757
1214.3 0.8516
1214.7 0.81415
1215.1 0.76414
1215.5 0.76043
1215.8 0.77758
1216.2 0.80098
1216.6 0.75923
1217 0.76711
1217.4 0.84845
1217.8 0.90863
1218.1 0.9284
1218.5 0.9375
1218.9 0.91753
1219.3 0.92918
1219.7 0.92391
1220.1 0.93247
1220.5 0.95389
1220.8 0.95628
1221.2 0.95178
1221.6 0.96141
1222 0.97467
1222.4 0.97896
1222.8 0.97601
1223.2 0.98345
1223.9 0.98239
1224.7 0.99125
1225.1 0.98463
1225.8 0.98236
1226.2 0.98145
1227.4 0.99385
1227.8 0.99345
1228.5 0.98704
1229.3 0.9886
1229.7 0.98507
1232 0.98723
1232.8 0.98662
1235.8 0.99042
1236.6 0.98858
1240.5 0.99823
1242.8 0.99626
1244.3 0.99663
1245.1 0.99591
1245.9 0.9979
1246.6 0.99745
1248.2 0.99545
1249.3 0.99829
1250.1 0.99721
1251.6 0.99826
1254.7 0.99777
1256.6 0.99798
1258.5 0.99823
1259.7 0.99839
1263.6 0.99891
1270.1 0.99935
1285.9 0.99954
1293.6 0.99956
1305.9 0.99959
1318.6 0.9995
1330.5 0.99958
1406.7 0.99947
1434.8 0.99974
1891.9 0.99947
1895.3 0.99979
1904.6 0.99876
1931.1 0.99895
1950.3 0.99825
1951.1 0.99708
1952.3 0.99865
1954.2 0.99793
1955 0.99565
1956.9 0.99545
1961.9 0.99714
1962.7 0.99468
1965.4 0.9958
1965.7 0.99414
1966.1 0.99483
1967.3 0.99075
1968 0.99445
1968.8 0.98596
1969.2 0.9896
1969.6 0.98873
1970.4 0.99086
1971.5 0.99026
1971.9 0.98666
1972.3 0.98612
1972.7 0.98836
1973 0.98185
1973.8 0.97792
1974.6 0.98201
1975 0.97019
1975.7 0.96822
1976.1 0.95977
1976.5 0.97134
1976.9 0.96208
1977.3 0.96296
1977.7 0.97577
1978.1 0.97435
1978.4 0.96792
1978.8 0.97055
1979.2 0.98309
1979.6 0.98465
1980 0.98297
1980.4 0.97867
1980.7 0.97798
1981.1 0.96985
1981.5 0.96589
1981.9 0.94228
1982.3 0.94152
1982.7 0.94673
1983.1 0.9473
1983.4 0.92761
1984.2 0.945
1984.6 0.95342
1985 0.96408
1985.4 0.9654
1985.7 0.94861
1986.1 0.93893
1986.5 0.93476
1986.9 0.93328
1987.3 0.96112
1987.7 0.94819
1988.1 0.94441
1988.4 0.90689
1988.8 0.92894
1989.2 0.9419
1989.6 0.93487
1990 0.9477
1990.4 0.93818
1990.7 0.9341
1991.5 0.95574
1991.9 0.96035
1992.3 0.97387
1993.1 0.9561
1993.8 0.97626
1994.6 0.97795
1995 0.97506
1995.4 0.97781
1995.7 0.95964
1996.1 0.95106
1996.5 0.95136
1996.9 0.95397
1997.3 0.94759
1997.7 0.9577
1998.4 0.95748
1998.8 0.95901
1999.2 0.97269
1999.6 0.97552
2000 0.97095
2000.4 0.97355
2001.5 0.96702
2001.9 0.97017
2002.3 0.97924
2002.7 0.98231
2003.4 0.97814
2004.2 0.98843
2004.6 0.98572
2005.4 0.98548
2005.8 0.99026
2006.1 0.98505
2006.5 0.98372
2006.9 0.97933
2007.3 0.98255
2008.1 0.99312
2009.2 0.99509
2010 0.98944
2010.4 0.98681
2011.1 0.98996
2011.9 0.98853
2014.6 0.98523
2015 0.98001
2016.1 0.97879
2016.5 0.97896
2017.3 0.98238
2017.7 0.98222
2018.1 0.98431
2018.5 0.98087
2019.2 0.98329
2020 0.98248
2020.4 0.98032
2021.1 0.98238
2021.5 0.98835
2021.9 0.9876
2022.3 0.98979
2023.1 0.987
2023.8 0.98661
2024.2 0.98837
2026.5 0.98697
2026.9 0.98985
2028.1 0.99232
2028.8 0.99416
2029.6 0.99478
2030.8 0.99357
2031.5 0.99461
2033.5 0.99092
2039.2 0.99381
2039.6 0.9927
2040.4 0.99391
2041.5 0.99317
2043.5 0.99099
2043.8 0.98814
2045.4 0.98787
2047.3 0.98903
2048.1 0.99051
2049.2 0.99007
2049.6 0.98969
2050.8 0.9957
2052.3 0.99716
2053.8 0.99836
2066.9 0.99523
2071.9 0.99786
2073.9 0.99795
2078.9 0.99905
2081.9 0.99879
2086.2 0.99869
2088.1 0.99821
2111.6 0.99918
2115.8 0.99878
2119.6 0.99929
2123.9 0.99929
2128.5 0.9993
2132 0.999
2187 0.99932
2207.4 0.99903
2253.2 0.99955
2275.5 0.99948
2398.2 0.99778
2402.8 0.99463
2405.9 0.99519
2474.4 0.99846
2500.2 0.99775
2511.7 0.99714
2517.5 0.99632
2635.6 0.99462
2652.1 0.99422
2677.2 0.99724
2691.8 0.99327
2702.6 0.99632
2787.6 0.9962
2798 0.99656
2816.8 0.99512
2842.6 0.99495
2849.9 0.99439
2857.2 0.99469
2894.9 0.99414
2959.6 0.99128
2965.7 0.99188
2971.9 0.99506
2975.3 0.99593
2981.1 0.99147
2987.7 0.98418
2991.1 0.98255
2995.4 0.98533
3006.9 0.9958
3013.4 0.98909
3017.7 0.98417
3022.7 0.98223
3028.1 0.98804
3034.2 0.99565
3038.1 0.99562
3041.9 0.99187
3051.1 0.98425
3055.4 0.98695
3060.4 0.99271
3065 0.99509
3070 0.99301
3076.2 0.98849
3081.5 0.98844
3086.5 0.99017
3096.9 0.9936
3120 0.99021
3127.3 0.9925
3131.9 0.993
3148.5 0.99135
3153.1 0.99124
3167 0.99129
3172 0.99078
3185.8 0.99195
3191.6 0.99156
3197.4 0.98834
3214.3 0.9903
3224.3 0.98959
3228.9 0.98974
3233.5 0.98946
3236.6 0.98922
3238.5 0.98929
3246.2 0.98887
3250.5 0.98869
3253.5 0.98879
3257.4 0.98816
3323.6 0.98628
3325.5 0.98616
3331.3 0.98693
3332.8 0.98657
3345.5 0.98461
3347.8 0.98522
3377.8 0.98372
3379.3 0.98224
3384.3 0.98136
3396.3 0.98448
3398.6 0.98401
3400.5 0.98362
3404 0.98123
3409.4 0.9797
3410.9 0.97859
3412.1 0.97953
3420.5 0.98017
3421.7 0.97917
3423.2 0.9806
3435.9 0.97899
3442.1 0.97819
3444.4 0.9767
3447.4 0.97726
3449.4 0.97784
3451.3 0.97698
3455.1 0.977
3456.7 0.97792
3458.2 0.97776
3460.1 0.97738
3460.9 0.97767
3462.5 0.97708
3504.8 0.97603
3505.5 0.97664
3514.4 0.97467
3516.7 0.97362
3518.2 0.97472
3525.6 0.97491
3540.9 0.9741
3545.2 0.97141
3545.9 0.96976
3546.7 0.97009
3547.5 0.96936
3549.4 0.96925
3553.3 0.97068
3554 0.97112
3555.2 0.97023
3556.3 0.97153
3557.1 0.97262
3562.5 0.97162
3566 0.96774
3567.9 0.96824
3568.6 0.96675
3569.8 0.96625
3571 0.9658
3572.1 0.965
3574.8 0.96468
3576.3 0.96397
3577.5 0.96612
3580.2 0.96605
3581.7 0.96616
3591.7 0.96517
3594.4 0.96288
3596 0.96346
3598.3 0.96199
3602.5 0.9641
3603.3 0.96436
3604.4 0.9643
3605.6 0.96456
3607.5 0.96669
3608.3 0.96564
3612.5 0.96357
3614.4 0.96196
3615.2 0.96317
3616.4 0.96147
3617.1 0.95988
3617.9 0.96043
3636.4 0.96452
3637.1 0.96436
3642.9 0.96094
3644.1 0.95973
3644.8 0.96001
3645.6 0.95846
3654.1 0.9565
3655.2 0.95847
3660.2 0.95975
3661 0.96298
3662.1 0.96168
3663.3 0.96335
3665.2 0.96142
3666.4 0.96177
3667.5 0.96333
3670.6 0.96235
3671.4 0.96049
3678.7 0.95884
3681 0.96118
3682.9 0.95954
3688.3 0.95944
3689.5 0.9584
3690.6 0.95933
3691.8 0.95619
3695.6 0.95466
3697.5 0.9518
3698.3 0.94941
3702.9 0.94977
3703.7 0.95117
3704.5 0.95182
3706.4 0.95159
3708.3 0.95328
3709.5 0.9527
3712.5 0.95325
3713.3 0.95369
3714.5 0.95433
3716 0.9543
3716.8 0.95274
3718.3 0.95139
3719.1 0.94939
3720.2 0.95056
3720.6 0.948
3721.8 0.94768
3722.6 0.947
3723.7 0.94775
3724.1 0.94615
3725.6 0.94748
3727.9 0.94623
3728.7 0.94596
3729.5 0.9471
3738.7 0.95121
3739.5 0.95014
3744.9 0.94908
3746.4 0.94776
3747.2 0.94827
3748.7 0.94619
3752.2 0.9429
3753.3 0.94192
3754.9 0.94208
3756 0.93888
3756.8 0.93874
3757.6 0.94204
3762.6 0.93966
3763.7 0.94181
3767.2 0.94303
3769.1 0.94274
3769.5 0.94021
3769.9 0.94009
3770.6 0.94452
3774.1 0.94181
3774.9 0.94207
3775.6 0.93988
3777.2 0.93989
3778 0.93605
3779.5 0.93642
3780.3 0.93687
3781 0.93483
3781.4 0.93374
3782.2 0.93564
3784.5 0.93372
3786 0.93978
3787.6 0.9391
3790.3 0.93695
3791.4 0.93957
3793.3 0.93653
3794.1 0.93916
3794.9 0.9387
3795.3 0.94032
3796.8 0.93857
3797.2 0.94032
3798.7 0.93683
3799.5 0.94073
3800.3 0.93887
3802.2 0.93795
3804.9 0.93557
3805.3 0.93381
3806.8 0.93716
3807.2 0.93497
3808.7 0.9361
3810.3 0.93134
3812.6 0.93361
3814.1 0.93199
3816.4 0.93986
3817.6 0.93798
3818.4 0.93784
3818.7 0.94077
3819.5 0.93936
3821.8 0.94191
3823 0.94308
3823.7 0.9442
3826.4 0.94311
3828 0.94142
3831.1 0.93566
3832.2 0.93475
3834.9 0.93407
3835.3 0.93569
3836.4 0.93454
3837.6 0.93692
3838.7 0.93638
3839.1 0.93755
3839.9 0.9364
3842.6 0.93565
3843 0.93588
3843.4 0.93326
3844.5 0.93367
3844.9 0.93668
3848 0.93922
3850.3 0.94258
3851.4 0.93841
3853.4 0.93973
3857.2 0.93002
3858 0.93114
3859.9 0.92821
3862.6 0.93107
3863.4 0.93439
3868.8 0.93417
3869.5 0.93568
3869.9 0.93581
3870.3 0.93823
3871.1 0.93654
3872.6 0.93677
3873.4 0.93906
3874.1 0.93506
3875.7 0.93938
3876.8 0.93822
3882.2 0.93974
3883 0.93906
3884.5 0.93909
3884.9 0.9375
3885.7 0.93962
3886.8 0.93769
3887.2 0.93926
3888 0.93575
3889.5 0.93396
3890.3 0.93431
3890.7 0.93264
3891.5 0.93524
3892.2 0.93363
3892.6 0.93396
3893.4 0.93118
3894.2 0.93078
3897.6 0.92989
3898 0.93079
3898.8 0.92925
3899.2 0.93164
3899.9 0.92889
3903 0.93417
3903.8 0.9308
3905.7 0.93302
3908 0.93248
3909.5 0.93149
3909.9 0.93046
3910.3 0.93332
3913.8 0.93312
3914.9 0.92955
3915.7 0.93096
3918 0.93096
3918.8 0.93009
3919.5 0.93019
3920.3 0.93149
3920.7 0.92994
3921.5 0.93269
3923.4 0.92877
3923.8 0.93062
3924.6 0.92977
3926.5 0.93115
3927.2 0.92775
3929.6 0.9278
3930.7 0.92708
3931.9 0.92804
3933 0.92694
3933.4 0.92857
3934.2 0.92669
3934.9 0.92793
3935.3 0.92565
3938 0.92554
3938.4 0.92484
3939.2 0.92804
3940.3 0.92788
3942.2 0.93001
3943 0.92714
3944.6 0.92843
3947.3 0.92571
3948.4 0.92351
3948.8 0.92501
3949.9 0.92484
3951.9 0.92422
3954.6 0.92082
3955.7 0.9242
3956.1 0.92254
3956.5 0.92382
3957.6 0.92138
3958.4 0.92276
3959.2 0.9217
3960.3 0.9241
3964.2 0.92036
3965 0.92137
3965.7 0.92524
3968 0.92352
3969.2 0.91956
3970.3 0.9243
3971.1 0.92346
3972.3 0.92255
3972.6 0.9238
3973 0.92242
3973.8 0.92497
3974.6 0.92264
3976.1 0.92239
3977.3 0.92069
3977.6 0.9204
3978.8 0.92431
3979.6 0.92224
3980 0.91929
3980.7 0.92294
3981.1 0.92101
3981.9 0.9246
3983.4 0.92204
3986.1 0.92027
3988 0.91947
3988.8 0.92107
3989.6 0.91986
3991.1 0.91992
3993.4 0.91971
3993.8 0.92238
3994.6 0.92228
3995.3 0.92297
3996.1 0.92133
3996.5 0.92408
3998.4 0.92427
3999.2 0.92175
4000.7 0.92526
4001.5 0.92236
4002.3 0.92661
4003 0.92314
4005 0.91997
4005.7 0.92003
4006.5 0.91794
4006.9 0.91669
4007.3 0.92009
4008 0.91553
4009.6 0.91955
4011.5 0.91583
4014.2 0.91684
4015 0.91447
4015.7 0.91606
4016.5 0.91876
4016.9 0.91485
4017.3 0.91468
4017.7 0.91818
4018.4 0.91729
4018.8 0.91679
4019.2 0.91853
4019.6 0.91694
4024.2 0.92434
4026.1 0.92168
4027.7 0.92724
4031.9 0.92149
4032.3 0.92574
4035 0.92226
4035.7 0.92793
4036.1 0.9284
4036.5 0.92582
4036.9 0.92669
4037.7 0.92383
4038.4 0.92632
4039.6 0.92802
4040.4 0.92855
4041.5 0.92706
4048.4 0.92023
4048.8 0.92236
4049.6 0.91993
4050 0.9229
4050.4 0.92335
4050.8 0.92659
4051.5 0.92727
4052.3 0.93032
4052.7 0.92878
4053.1 0.93083
4053.8 0.92824
4055 0.9325
4057.3 0.93331
4058.8 0.93598
4059.6 0.93141
4061.5 0.92979
4061.9 0.92627
4062.7 0.92723
4063.1 0.9258
4064.2 0.93079
4065.8 0.9244
4072.7 0.92839
4073.1 0.9304
4074.6 0.92792
4075.4 0.93226
4075.8 0.92848
4076.5 0.93076
4076.9 0.93373
4077.7 0.93223
4078.1 0.93367
4078.8 0.93186
4084.2 0.93133
4085.4 0.92952
4085.8 0.93225
4086.5 0.92977
4087.3 0.92913
4088.5 0.93054
4090.4 0.93287
4090.8 0.9295
4091.5 0.93373
4092.7 0.92664
4096.9 0.93051
4097.3 0.92808
4098.8 0.93264
4099.2 0.93436
4100 0.93286
4100.8 0.93566
4102.3 0.93381
4103.1 0.93747
4103.5 0.93728
4103.8 0.94154
4104.6 0.94115
4105 0.93933
4106.9 0.94372
4107.3 0.94141
4108.5 0.94386
4108.9 0.94581
4109.2 0.94416
4110.4 0.94754
4111.2 0.94616
4111.5 0.94288
4112.3 0.94231
4112.7 0.94268
4113.1 0.94535
4113.5 0.94365
4115 0.94617
4115.4 0.95111
4115.8 0.95229
4116.2 0.94944
4116.9 0.95036
4117.7 0.94948
4119.2 0.94677
4119.6 0.94412
4120.8 0.94181
4121.2 0.94001
4122.3 0.9407
4123.1 0.9361
4123.9 0.93849
4125 0.93923
4126.2 0.93748
4126.9 0.93838
4127.7 0.93652
4128.5 0.93946
4128.9 0.93848
4130 0.94495
4130.8 0.94481
4132.7 0.94627
4133.5 0.94665
4133.9 0.95036
4136.6 0.94878
4137.3 0.95134
4138.1 0.9525
4138.5 0.94807
4139.2 0.94666
4140.4 0.9477
4140.8 0.94483
4141.6 0.94479
4141.9 0.94192
4143.1 0.94097
4143.9 0.94416
4145 0.93782
4145.4 0.93715
4145.8 0.93917
4146.6 0.93591
4146.9 0.93992
4147.3 0.94137
4147.7 0.93915
4148.1 0.94117
4150 0.93543
4150.4 0.93773
4151.2 0.93173
4152.3 0.93656
4152.7 0.93211
4153.5 0.93452
4154.3 0.93147
4155 0.93111
4156.2 0.92939
4156.9 0.93326
4157.7 0.9319
4158.5 0.92847
4158.9 0.93194
4160 0.93195
4162.3 0.93124
4163.5 0.93269
4164.6 0.93169
4165.4 0.9253
4167.3 0.93298
4168.9 0.93202
4169.3 0.93405
4170.4 0.92883
4170.8 0.93098
4173.1 0.92804
4173.5 0.92703
4174.3 0.93124
4177.7 0.92841
4178.5 0.92582
4180.8 0.92391
4181.2 0.92046
4192 0.8924
4192.3 0.89453
4195.4 0.89314
4196.2 0.89248
4197 0.8912
4198.5 0.89565
4199.3 0.89391
4200 0.89382
4200.8 0.89299
4201.6 0.89473
4202.7 0.89459
4203.5 0.89531
4206.2 0.89158
4207.3 0.89378
4211.6 0.88964
4212.4 0.88883
4213.5 0.88712
4214.3 0.88698
4222.7 0.88703
4223.5 0.88964
4224.3 0.88873
4225 0.8894
4225.8 0.89175
4227.7 0.8922
4229.3 0.89355
4231.2 0.89238
4232 0.89302
4232.4 0.89412
4233.5 0.89148
4235.4 0.89261
4238.5 0.89406
4240.1 0.88973
4241.2 0.89172
4242.7 0.8894
4245.1 0.88854
4246.6 0.89029
4252.8 0.88854
4253.5 0.89053
4254.7 0.88968
4255.4 0.89168
4257.4 0.89245
4257.8 0.89322
4258.5 0.89179
4259.3 0.89113
4260.1 0.89341
4261.2 0.89072
4261.6 0.89031
4262 0.89218
4264.3 0.89086
4266.6 0.89458
4267.4 0.89318
4268.5 0.89382
4269.7 0.89195
4271.6 0.89518
4273.5 0.89344
4274.3 0.89405
4274.7 0.89547
4275.1 0.89239
4275.5 0.89297
4275.8 0.89126
4276.6 0.89315
4278.9 0.89283
4282.4 0.89354
4283.1 0.89194
4285.1 0.89617
4285.8 0.89349
4286.6 0.89547
4287.8 0.89217
4289.7 0.89319
4290.5 0.8937
4290.8 0.89208
4292 0.89609
4292.8 0.89392
4297.8 0.89182
4298.9 0.89287
4299.7 0.89364
4301.6 0.89346
4302.8 0.89028
4303.5 0.8905
4304.3 0.89332
4307.4 0.89217
4309.3 0.89335
4310.9 0.89093
4313.2 0.89366
4313.9 0.89227
4315.1 0.89557
4315.5 0.89409
4316.2 0.89441
4318.2 0.89338
4318.9 0.894
4320.5 0.89262
4321.2 0.89521
4322.4 0.89321
4323.9 0.89171
4332 0.88944
4332.8 0.8881
4335.1 0.8919
4336.2 0.89212
4337 0.89073
4340.1 0.89063
4341.2 0.89121
4342.4 0.89064
4343.2 0.89162
4343.9 0.88717
4345.1 0.88997
4348.2 0.88921
4348.6 0.89078
4351.6 0.8853
4353.2 0.8913
4353.6 0.88918
4353.9 0.88987
4354.7 0.88676
4355.1 0.88834
4355.9 0.88699
4360.1 0.88828
4361.6 0.88808
4362.4 0.88567
4363.9 0.88599
4365.1 0.88406
4365.9 0.88641
4366.6 0.88481
4367.8 0.88669
4371.6 0.88216
4374 0.88737
4374.7 0.88699
4376.3 0.88646
4376.6 0.88795
4379 0.88325
4379.3 0.88605
4380.5 0.88732
4380.9 0.88479
4381.6 0.88577
4382.4 0.88603
4383.2 0.88939
4384.3 0.88682
4385.9 0.88892
4387 0.88679
4388.6 0.88877
4389.3 0.88719
4390.5 0.88574
4391.3 0.88855
4392 0.88968
4392.4 0.88964
4393.2 0.88636
4394 0.88564
4395.5 0.8875
4395.9 0.88928
4398.2 0.88652
4399.7 0.8878
4400.1 0.88772
4400.5 0.88482
4401.3 0.8839
4402 0.88571
4405.5 0.88274
4406.3 0.88338
4407.8 0.88572
4408.6 0.88319
4409.7 0.88653
4410.1 0.88278
4410.9 0.88152
4411.7 0.88407
4413.2 0.88125
4414.4 0.88273
4415.1 0.88635
4415.5 0.88617
4415.9 0.88314
4418.2 0.88223
4418.6 0.88512
4419.7 0.88567
4420.9 0.88489
4421.3 0.88668
4422.8 0.88224
4423.6 0.8836
4424 0.88249
4424.4 0.88476
4425.5 0.88215
4425.9 0.88393
4426.7 0.8826
4427 0.88427
4427.8 0.88345
4428.2 0.88709
4431.3 0.88062
4432.4 0.88246
4432.8 0.88398
4434.4 0.8809
4434.7 0.88204
4435.9 0.87808
4437.8 0.88095
4438.6 0.88106
4439.7 0.88318
4440.1 0.88338
4440.5 0.88027
4442.8 0.88334
4443.6 0.88258
4444.4 0.88011
4444.7 0.88161
4445.9 0.87999
4448.2 0.88155
4451.3 0.88025
4452.4 0.88025
4453.6 0.87668
4454 0.88073
4455.9 0.88053
4456.7 0.88029
4457.8 0.8812
4458.6 0.87931
4460.1 0.8771
4460.5 0.87892
4461.7 0.87888
4462.4 0.87977
4463.2 0.87609
4465.1 0.88006
4466.7 0.87837
4467.4 0.8781
4467.8 0.87636
4469.4 0.87741
4473.2 0.88007
4474 0.87751
4474.8 0.87685
4476.7 0.87666
4479.4 0.87726
4480.5 0.87727
4483.2 0.87654
4484.4 0.8754
4484.8 0.8765
4485.1 0.87497
4485.5 0.87597
4485.9 0.87393
4486.7 0.87421
4487.8 0.87284
4488.6 0.87469
4497.1 0.8725
4497.8 0.87279
4498.2 0.87506
4501.3 0.87074
4503.6 0.8729
4504.4 0.87295
4504.8 0.87534
4507.5 0.87426
4509.8 0.86877
4510.5 0.87189
4510.9 0.87287
4512.5 0.86833
4513.2 0.87012
4513.6 0.86859
4514.4 0.87137
4515.9 0.87102
4516.7 0.87261
4517.1 0.8696
4517.9 0.86788
4518.6 0.86996
4521.7 0.87276
4522.9 0.86685
4523.6 0.86856
4524.4 0.86788
4525.5 0.87072
4525.9 0.86907
4526.3 0.87126
4532.9 0.8712
4533.6 0.87437
4534.4 0.87217
4537.1 0.87581
4537.9 0.87278
4539 0.8735
4540.2 0.87014
4541.7 0.8722
4542.9 0.87099
4543.2 0.87311
4544.4 0.86843
4545.6 0.87272
4546.3 0.86973
4554 0.86792
4554.4 0.86705
4554.8 0.86894
4555.2 0.86631
4557.1 0.86698
4557.5 0.86872
4558.3 0.86382
4562.1 0.86757
4563.3 0.86667
4564 0.86552
4565.2 0.86715
4566.7 0.86563
4567.1 0.86812
4567.9 0.86712
4568.6 0.86585
4569.4 0.8672
4569.8 0.86812
4570.2 0.86621
4570.6 0.86776
4571.3 0.866
4571.7 0.8671
4572.9 0.86535
4573.3 0.86742
4575.6 0.86504
4579 0.8672
4579.4 0.86402
4579.8 0.86312
4580.2 0.86511
4581 0.86368
4581.7 0.86479
4582.5 0.86258
4583.3 0.86811
4584 0.86995
4585.6 0.86549
4586.7 0.86203
4587.1 0.86423
4587.5 0.86215
4588.6 0.86535
4589 0.86228
4589.8 0.86273
4592.9 0.86674
4593.3 0.86346
4594.4 0.86164
4594.8 0.86313
4595.2 0.86216
4596 0.86596
4597.5 0.86589
4598.3 0.86562
4601.3 0.86592
4602.5 0.86677
4603.3 0.86238
4604.4 0.86716
4605.2 0.86331
4605.6 0.86264
4606.7 0.86685
4607.9 0.86241
4608.7 0.86489
4609.4 0.86345
4610.2 0.86769
4613.3 0.86384
4614 0.86426
4614.4 0.86114
4616.3 0.86638
4617.1 0.86625
4618.3 0.86533
4619 0.86146
4619.8 0.86393
4620.2 0.86635
4622.5 0.86583
4622.9 0.86321
4624 0.86298
4624.4 0.86503
4625.6 0.86413
4629 0.86134
4629.4 0.86005
4630.2 0.8634
4631 0.85732
4632.1 0.86031
4633.3 0.86005
4634.4 0.8621
4635.6 0.86053
4636.4 0.86333
4637.5 0.86222
4638.7 0.85991
4640.2 0.86222
4641.7 0.85783
4642.5 0.86219
4642.9 0.85972
4644.1 0.86117
4644.4 0.86002
4644.8 0.86134
4645.2 0.86027
4646 0.86182
4646.4 0.86007
4646.7 0.8618
4647.1 0.86045
4647.5 0.86226
4647.9 0.86051
4648.3 0.86236
4649.8 0.86299
4650.6 0.86337
4651 0.86047
4654.4 0.86022
4654.8 0.8594
4656 0.86208
4657.5 0.86
4663.3 0.86504
4663.7 0.86358
4664.8 0.86595
4665.6 0.86324
4666.4 0.86444
4667.5 0.86255
4668.3 0.86467
4670.2 0.86279
4671 0.85916
4671.4 0.8585
4672.5 0.8631
4673.7 0.86131
4674.4 0.86453
4676.8 0.86075
4679.8 0.86431
4680.6 0.86339
4681.4 0.86128
4681.8 0.86391
4682.5 0.86395
4683.7 0.86573
4684.8 0.8629
4686.4 0.86368
4687.1 0.86243
4688.3 0.86326
4690.2 0.86079
4691.4 0.86394
4692.1 0.86189
4692.9 0.86164
4693.3 0.86086
4693.7 0.86293
4696.4 0.86133
4696.8 0.86279
4697.1 0.86118
4698.3 0.86534
4699.8 0.86106
4700.6 0.86271
4701 0.86606
4702.9 0.86342
4703.3 0.86504
4704.1 0.86135
4705.2 0.86614
4705.6 0.86258
4706 0.86124
4706.8 0.86406
4707.5 0.86088
4708.3 0.86155
4709.1 0.86139
4711 0.86458
4712.2 0.86245
4712.5 0.86498
4713.7 0.86463
4714.5 0.86255
4722.2 0.86403
4722.5 0.86151
4723.7 0.86357
4726.4 0.86327
4726.8 0.8618
4727.9 0.86432
4730.2 0.86266
4732.2 0.86267
4732.9 0.8645
4733.3 0.86316
4734.5 0.86597
4736.8 0.86276
4737.5 0.86015
4737.9 0.85958
4738.7 0.86343
4746 0.86392
4747.2 0.86518
4749.1 0.86394
4749.9 0.86572
4750.6 0.86236
4751 0.8635
4751.8 0.86299
4752.6 0.8631
4754.1 0.86257
4755.6 0.86173
4756.8 0.85923
4758.3 0.8626
4759.9 0.86147
4761 0.86226
4761.8 0.85944
4763.3 0.85998
4764.1 0.85938
4767.9 0.86108
4768.3 0.86341
4771.4 0.86092
4772.2 0.86129
4773.3 0.85775
4773.7 0.85874
4774.1 0.86304
4776.4 0.85996
4778.3 0.86155
4779.1 0.86025
4780.3 0.86026
4781 0.86073
4782.6 0.86144
4783 0.85943
4783.7 0.86042
4784.1 0.85889
4784.9 0.8601
4786 0.8593
4787.2 0.86199
4788 0.86273
4795.3 0.86125
4795.6 0.86274
4796.8 0.85934
4798 0.86342
4798.7 0.85783
4801 0.86084
4801.8 0.86022
4803.3 0.86033
4804.5 0.85905
4804.9 0.85633
4805.7 0.85695
4808.7 0.86448
4809.1 0.86257
4809.5 0.86305
4810.3 0.86087
4810.7 0.86339
4812.6 0.86031
4813.3 0.8611
4814.1 0.86027
4817.2 0.86133
4818.3 0.86591
4820.7 0.86199
4821 0.86367
4821.8 0.86118
4823.4 0.86346
4824.1 0.86184
4826.4 0.86179
4827.2 0.86025
4828.7 0.86148
4829.5 0.86121
4830.3 0.86132
4830.7 0.85943
4832.2 0.8612
4833 0.85951
4834.5 0.86177
4834.9 0.85941
4835.7 0.86075
4836.4 0.86121
4836.8 0.85858
4837.6 0.85909
4838.4 0.86288
4841 0.86275
4841.4 0.86175
4842.6 0.86398
4843 0.86221
4843.7 0.86567
4844.5 0.86205
4846.1 0.8599
4846.4 0.85849
4846.8 0.86108
4848 0.86264
4849.1 0.8643
4853.7 0.86263
4854.5 0.86272
4857.6 0.86431
4858.7 0.86354
4861.8 0.8647
4862.6 0.86446
4863.4 0.8628
4863.8 0.86483
4864.5 0.86177
4866.4 0.86369
4867.2 0.86215
4871.1 0.86468
4871.4 0.86669
4872.6 0.86425
4880.3 0.86559
4881.1 0.86536
4884.5 0.86746
4890.3 0.86672
4890.7 0.86803
4891.5 0.86714
4893 0.86936
4893.8 0.86541
4897.6 0.86914
4898.4 0.87056
4901.5 0.86384
4902.2 0.86744
4902.6 0.86572
4903.8 0.86865
4904.9 0.86914
4905.3 0.86794
4905.7 0.86927
4906.5 0.86854
4906.8 0.86973
4907.6 0.86657
4911.8 0.86804
4912.6 0.86676
4913.8 0.87033
4914.5 0.86634
4915.3 0.86702
4916.5 0.86783
4918 0.86808
4918.4 0.86976
4919.9 0.86867
4921.1 0.87023
4922.2 0.87123
4923.4 0.86885
4924.2 0.86979
4927.2 0.86916
4928.4 0.86734
4928.8 0.86878
4929.9 0.86701
4930.7 0.86847
4931.9 0.86952
4932.2 0.86735
4940.3 0.87221
4941.1 0.87072
4942.2 0.87188
4942.6 0.86992
4947.2 0.87333
4948.8 0.87143
4951.9 0.87493
4953 0.87416
4958.8 0.87354
4959.6 0.87086
4961.1 0.87469
4961.9 0.87276
4967.6 0.87348
4969.6 0.87261
4972.6 0.87297
4973 0.87467
4973.8 0.87152
4977.6 0.87381
4978.4 0.87431
4979.2 0.87387
4980.7 0.87293
4982.3 0.87456
4983 0.87422
4988 0.87471
4990.7 0.87417
4998.4 0.87352
5000 0.87189
5001.1 0.87571
5001.9 0.87415
5002.6 0.87445
5003 0.87384
5003.4 0.87552
5004.2 0.87483
5005.3 0.87594
5006.9 0.87512
5008 0.8776
5008.8 0.87714
5009.6 0.87714
5010.3 0.87713
5011.1 0.87949
5012.7 0.87694
5013.8 0.87688
5015 0.87772
5016.1 0.87788
5017.7 0.87608
5019.6 0.87601
5022.7 0.87504
5023 0.87518
5023.4 0.87214
5027.3 0.87363
5028.8 0.87176
5029.6 0.87351
5030 0.87426
5030.7 0.87319
5031.5 0.87322
5032.3 0.87508
5033 0.87448
5033.8 0.87365
5034.6 0.87575
5036.1 0.87524
5037.3 0.87621
5040.7 0.87846
5045 0.87907
5053.4 0.87702
5054.6 0.87501
5055.4 0.87642
5056.1 0.87695
5057.3 0.87519
5058.8 0.87534
5061.5 0.8726
5062.7 0.8735
5063.8 0.87511
5065.7 0.87417
5069.2 0.87573
5070 0.87471
5072.3 0.87667
5073.4 0.87725
5074.2 0.8787
5075.8 0.87837
5076.9 0.87674
5078.8 0.87904
5079.6 0.87707
5083.8 0.87488
5084.6 0.87464
5087.3 0.87667
5088.1 0.87484
5088.8 0.87575
5090.8 0.87313
5091.5 0.87179
5092.3 0.87075
5093.1 0.87114
5094.6 0.86927
5096.1 0.87014
5100.4 0.87103
5101.9 0.87284
5102.7 0.86989
5103.5 0.87162
5104.2 0.87137
5105.4 0.87479
5106.9 0.87365
5113.8 0.87364
5119.2 0.871
5120 0.87206
5120.4 0.87052
5121.2 0.87063
5121.9 0.87035
5123.1 0.8699
5123.5 0.86769
5124.2 0.86992
5125 0.87038
5126.5 0.86836
5128.8 0.87133
5131.5 0.87124
5132.3 0.86988
5134.2 0.87345
5135.4 0.8727
5136.2 0.87418
5136.9 0.87228
5138.1 0.87177
5139.6 0.87198
5142.7 0.87389
5143.5 0.8723
5146.2 0.87432
5150.4 0.87113
5151.9 0.87021
5152.7 0.86848
5154.6 0.86939
5155.4 0.86979
5156.6 0.87019
5157.3 0.86936
5158.1 0.86927
5160.4 0.8691
5161.9 0.87098
5162.7 0.86998
5163.5 0.86986
5164.6 0.86805
5165.4 0.86958
5167.3 0.86994
5175 0.8711
5176.2 0.86985
5178.1 0.87186
5180.4 0.87025
5180.8 0.87159
5181.6 0.87009
5182.3 0.87096
5183.5 0.8716
5186.2 0.87061
5187.7 0.87058
5195 0.87107
5195.8 0.87169
5207.7 0.86946
5208.5 0.87093
5209.6 0.87183
5212 0.87142
5212.7 0.87181
5215 0.87095
5220 0.87082
5223.5 0.86915
5225.8 0.86976
5227.3 0.86847
5230 0.86704
5246.6 0.86594
5247.7 0.86659
5249.3 0.86717
5250 0.86672
5250.8 0.86793
5251.6 0.86549
5252.7 0.86661
5259.7 0.86852
5260.4 0.86674
5261.2 0.86747
5262 0.86707
5263.1 0.86768
5274.7 0.86742
5276.2 0.86667
5283.1 0.86605
5285.1 0.86493
5287.8 0.86492
5288.9 0.86446
5290.8 0.86633
5292 0.86437
5293.9 0.86379
5295.1 0.8639
5297 0.86393
5297.8 0.86194
5299.3 0.8637
5301.2 0.86184
5302.8 0.86452
5304.7 0.86342
5315.8 0.86521
5316.6 0.86575
5322.4 0.86403
5325.1 0.86288
5326.2 0.86379
5328.2 0.86414
5329.3 0.86434
5330.5 0.8632
5335.5 0.8629
5347 0.85594
5348.5 0.85708
5350.9 0.85821
5353.2 0.86049
5355.5 0.86223
5357.4 0.86351
5359.7 0.8623
5362.8 0.86287
5363.9 0.8616
5365.5 0.8624
5368.2 0.86078
5370.5 0.86191
5373.6 0.86258
5375.1 0.86309
5377 0.86079
5378.2 0.86148
5379.7 0.86187
5400.1 0.85539
5401.3 0.85511
5403.2 0.853
5405.1 0.85092
5406.6 0.85016
5408.6 0.84748
5410.9 0.84598
5412.4 0.8451
5416.6 0.84014
5422 0.83694
5424 0.83708
5435.1 0.83996
5437 0.8386
5439.7 0.83581
5452 0.82154
5453.2 0.82127
5461.7 0.82241
5463.6 0.82226
5469 0.8194
5470.9 0.81978
5474 0.82043
5476.7 0.819
5481.3 0.81838
5487.8 0.81934
5489.8 0.81813
5492.4 0.81825
5494 0.81832
5500.9 0.81973
5507.5 0.81483
5510.1 0.81246
5513.2 0.80994
5514.8 0.80984
5518.6 0.80992
5520.2 0.81051
5542.1 0.8043
5543.6 0.80487
5546.7 0.80505
5549.8 0.80241
5555.5 0.80227
5558.2 0.80366
5563.6 0.80022
5567.1 0.79837
5572.1 0.79519
5582.5 0.78284
5587.9 0.78051
5590.2 0.78032
5598.3 0.78372
5600.2 0.78205
5601.3 0.78088
5603.3 0.77764
5604 0.77554
5607.1 0.77291
5616.3 0.76341
5621.7 0.75671
5629.8 0.75348
5640.6 0.73937
5644.8 0.73218
5648.7 0.73138
5653.7 0.72912
5654.8 0.72967
5657.1 0.72794
5659.4 0.72681
5661.7 0.72657
5666 0.72185
5667.1 0.71853
5668.7 0.71494
5671.4 0.70918
5674.8 0.70228
5675.6 0.7019
5676.7 0.70001
5677.5 0.69924
5680.6 0.69587
5681.4 0.69679
5682.1 0.69475
5685.2 0.68881
5686.4 0.68661
5694.1 0.67866
5700.2 0.69008
5703.3 0.68906
5706.8 0.68229
5707.5 0.6804
5708.3 0.67978
5709.8 0.6767
5720.6 0.67036
5723.3 0.66817
5725.6 0.66709
5726.8 0.66695
5731.8 0.66194
5745.2 0.64043
5746.8 0.63561
5747.9 0.63481
5749.1 0.6319
5753.3 0.63041
5756.4 0.63097
5757.2 0.63256
5761 0.6355
5762.2 0.63223
5766 0.63376
5766.8 0.63262
5771.4 0.62671
5771.8 0.62437
5772.2 0.62456
5772.6 0.62248
5773.3 0.62351
5775.2 0.61845
5776.4 0.6168
5777.2 0.61555
5778.3 0.61983
5780.6 0.6171
5782.9 0.61796
5783.7 0.61869
5784.9 0.61825
5786 0.61514
5786.8 0.61741
5787.6 0.61588
5788.7 0.61634
5789.1 0.61914
5793.7 0.62043
5794.5 0.62164
5795.6 0.61737
5796 0.61895
5796.4 0.61781
5797.2 0.62043
5801.4 0.6173
5801.8 0.61881
5802.9 0.61589
5803.3 0.61754
5804.1 0.61442
5805.6 0.61955
5806.4 0.61489
5808.7 0.61445
5809.5 0.614
5810.3 0.61465
5811 0.61307
5811.8 0.61215
5813.7 0.60888
5814.1 0.611
5814.5 0.61001
5814.9 0.61156
5815.6 0.60872
5816.8 0.61072
5820.3 0.614
5821.4 0.61235
5822.6 0.61719
5823 0.61758
5823.7 0.61389
5824.5 0.61437
5825.6 0.61227
5827.6 0.61288
5828 0.61479
5828.7 0.6102
5829.1 0.61246
5829.9 0.61009
5830.7 0.6063
5832.2 0.60389
5832.6 0.60404
5833.7 0.59749
5834.9 0.60177
5835.3 0.60206
5835.7 0.59876
5836 0.59948
5838 0.5932
5838.7 0.59532
5840.7 0.58735
5841 0.58787
5841.8 0.5828
5842.6 0.582
5843.3 0.57816
5844.1 0.57739
5844.5 0.57883
5847.2 0.56923
5847.6 0.57105
5848.4 0.56965
5848.7 0.57212
5850.7 0.57199
5851.4 0.5774
5853.7 0.56816
5854.5 0.57253
5854.9 0.57816
5855.3 0.57625
5855.7 0.57665
5856.4 0.58152
5857.2 0.58401
5857.6 0.58098
5858.4 0.58141
5858.7 0.583
5859.1 0.58092
5859.5 0.5818
5860.3 0.57886
5861 0.58308
5861.4 0.5818
5861.8 0.57675
5863 0.57227
5863.4 0.57037
5863.7 0.57388
5864.5 0.57508
5865.3 0.56561
5867.6 0.55722
5869.1 0.54728
5869.5 0.54303
5869.9 0.54553
5870.3 0.5442
5871.1 0.54514
5874.1 0.53736
5874.9 0.53305
5875.3 0.53419
5876.4 0.52964
5876.8 0.53225
5878 0.53334
5878.4 0.5251
5878.7 0.52894
5879.5 0.52594
5880.3 0.52788
5881.1 0.52479
5881.4 0.52918
5881.8 0.52677
5882.2 0.52072
5883 0.52398
5883.7 0.51933
5884.5 0.51839
5885.7 0.52103
5887.2 0.50566
5888 0.50519
5888.8 0.50144
5889.1 0.50125
5889.5 0.49718
5889.9 0.49638
5890.3 0.49114
5891.8 0.4855
5893 0.48846
5894.9 0.47885
5895.3 0.47425
5895.7 0.4726
5896.4 0.47505
5897.2 0.47202
5897.6 0.47742
5898 0.47842
5898.4 0.47319
5898.8 0.47218
5899.1 0.46692
5901.1 0.4772
5901.4 0.47615
5901.8 0.4692
5903.4 0.47137
5904.1 0.46526
5904.9 0.46586
5905.3 0.46165
5905.7 0.45992
5906.1 0.46191
5908 0.45782
5908.8 0.45119
5909.1 0.45003
5909.5 0.44475
5909.9 0.44174
5910.3 0.44176
5911.1 0.43631
5911.5 0.43074
5911.8 0.42864
5912.2 0.43188
5913 0.43058
5914.1 0.41959
5916.5 0.42039
5917.2 0.40877
5917.6 0.41142
5918.4 0.41209
5918.8 0.40958
5919.1 0.40373
5919.5 0.40522
5919.9 0.40116
5920.7 0.39837
5921.1 0.39386
5921.8 0.39411
5923 0.39035
5923.8 0.38983
5924.5 0.38234
5924.9 0.38212
5925.7 0.37532
5926.1 0.37951
5927.2 0.38214
5927.6 0.37971
5928 0.38006
5928.8 0.37851
5929.5 0.37786
5930.7 0.38216
5931.1 0.38001
5931.5 0.38202
5932.2 0.37996
5932.6 0.38329
5933.4 0.37791
5933.8 0.37951
5934.5 0.37491
5934.9 0.3726
5935.3 0.37446
5936.1 0.37037
5936.5 0.37319
5936.8 0.37192
5937.2 0.36775
5937.6 0.36102
5938 0.36388
5939.2 0.36339
5939.9 0.35629
5940.3 0.35381
5940.7 0.35473
5941.5 0.3514
5943.4 0.34196
5944.5 0.35017
5945.3 0.34307
5945.7 0.33971
5946.1 0.34656
5946.5 0.34812
5946.8 0.34043
5947.2 0.33572
5947.6 0.3368
5948.4 0.32817
5950.7 0.32927
5951.1 0.32731
5951.5 0.3224
5951.9 0.32476
5952.2 0.3239
5953 0.31312
5953.4 0.30985
5953.8 0.31361
5954.2 0.31484
5954.9 0.30464
5955.7 0.29939
5956.5 0.30173
5956.9 0.29446
5957.2 0.29306
5957.6 0.29741
5958 0.29597
5958.4 0.29092
5959.2 0.29557
5959.9 0.29522
5960.3 0.30109
5960.7 0.29513
5961.5 0.30083
5961.9 0.29993
5962.6 0.30577
5963 0.30132
5963.4 0.29061
5963.8 0.29339
5964.9 0.2922
5965.3 0.29286
5966.5 0.30475
5967.2 0.29771
5967.6 0.29731
5968 0.29197
5968.4 0.28934
5968.8 0.29298
5970.3 0.28206
5970.7 0.2788
5971.1 0.28215
5971.5 0.28245
5971.9 0.27716
5972.2 0.27842
5972.6 0.28211
5973 0.28301
5973.4 0.28153
5974.6 0.26933
5975.7 0.27416
5976.5 0.26788
5977.6 0.26538
5978.4 0.25666
5978.8 0.25457
5979.6 0.25691
5979.9 0.24953
5980.7 0.24327
5982.2 0.2429
5982.6 0.23842
5983 0.23856
5984.2 0.22443
5984.9 0.22685
5985.3 0.22296
5986.1 0.22212
5986.9 0.22177
5987.2 0.22082
5987.6 0.21589
5988.8 0.21101
5989.2 0.21075
5989.6 0.20745
5989.9 0.20694
5990.7 0.21215
5991.5 0.20731
5992.3 0.20569
5993.4 0.21269
5994.2 0.20851
5995.7 0.20714
5996.5 0.21174
5996.9 0.20857
5997.3 0.20877
5998 0.21181
5999.6 0.20756
6000.3 0.21017
6001.1 0.21102
6001.9 0.2153
6002.6 0.21228
6003 0.20793
6003.8 0.20843
6004.6 0.20881
6004.9 0.20793
6005.7 0.21263
6006.5 0.20644
6006.9 0.20673
6007.6 0.20101
6008 0.20198
6009.2 0.19238
6009.6 0.19194
6009.9 0.19371
6010.7 0.19078
6011.1 0.18697
6012.6 0.1807
6013 0.1753
6015 0.16108
6015.7 0.15432
6016.5 0.15172
6017.6 0.1537
6018.4 0.14823
6019.2 0.15203
6020 0.14303
6020.7 0.14241
6021.5 0.14245
6022.3 0.14378
6022.6 0.14129
6023 0.1451
6023.8 0.1417
6024.6 0.13732
6025.3 0.14115
6025.7 0.13617
6026.1 0.13479
6027.6 0.13878
6028 0.1379
6028.4 0.13304
6028.8 0.13329
6029.6 0.12781
6030.7 0.12677
6031.1 0.12314
6031.5 0.1245
6033.8 0.11681
6034.6 0.11931
6035 0.11956
6035.3 0.12285
6036.1 0.11755
6037.7 0.12702
6038.4 0.12305
6040 0.11853
6040.3 0.11744
6041.1 0.12497
6041.5 0.12309
6042.3 0.12744
6042.7 0.13093
6043 0.132
6043.8 0.12476
6044.2 0.12842
6046.1 0.13259
6046.5 0.12917
6046.9 0.12895
6047.3 0.1254
6048.4 0.13177
6048.8 0.12925
6049.2 0.12332
6050.7 0.12791
6052.3 0.12486
6053 0.1202
6053.4 0.12374
6053.8 0.12383
6054.2 0.11931
6054.6 0.11825
6055 0.12094
6055.4 0.12099
6056.1 0.1138
6056.9 0.11498
6057.7 0.10824
6058.4 0.10405
6059.6 0.10473
6060 0.10051
6060.4 0.10265
6061.5 0.10001
6062.3 0.096134
6062.7 0.096607
6063 0.093643
6064.6 0.094436
6065 0.097397
6066.1 0.093405
6069.6 0.095809
6070 0.093795
6071.5 0.1059
6073.1 0.1045
6075 0.10298
6075.7 0.1053
6076.5 0.10969
6077.3 0.10755
6077.7 0.11045
6079.2 0.11019
6080.4 0.11081
6080.7 0.1098
6082.7 0.11465
6085 0.10961
6085.4 0.11238
6087.3 0.10728
6088.4 0.10584
6089.2 0.10546
6090 0.1051
6090.7 0.10299
6092.3 0.098685
6097.3 0.089175
6099.6 0.089907
6100.8 0.091299
6101.9 0.088596
6103.1 0.089865
6103.8 0.091695
6105 0.092589
6105.8 0.088643
6106.5 0.090203
6108.8 0.093109
6109.6 0.090893
6110.8 0.096478
6111.5 0.094038
6112.3 0.095448
6112.7 0.098436
6113.1 0.098721
6113.5 0.09669
6114.2 0.097091
6115.4 0.096198
6116.5 0.095633
6116.9 0.092623
6119.6 0.093164
6121.5 0.089324
6122.7 0.090413
6123.1 0.0884
6123.5 0.090913
6123.8 0.089839
6124.6 0.091522
6125.8 0.088646
6126.5 0.086529
6127.7 0.088845
6128.5 0.094231
6131.1 0.089643
6131.9 0.09285
6132.3 0.090728
6133.1 0.092062
6133.8 0.091484
6134.6 0.091442
6135.4 0.088915
6136.9 0.087371
6137.3 0.085305
6137.7 0.08649
6138.1 0.091374
6141.2 0.08613
6143.8 0.084178
6144.6 0.0885
6145.8 0.088122
6147.7 0.092547
6148.5 0.089862
6152.3 0.09749
6153.1 0.094043
6153.5 0.096087
6153.8 0.095179
6155.4 0.10106
6156.2 0.099516
6158.9 0.10239
6159.6 0.10019
6161.2 0.10362
6161.9 0.10586
6162.7 0.10331
6163.9 0.10452
6164.2 0.10155
6168.1 0.097471
6168.9 0.095542
6169.2 0.09769
6169.6 0.094794
6170.8 0.093677
6171.2 0.095691
6171.5 0.091248
6171.9 0.091725
6172.7 0.087049
6173.9 0.088393
6174.6 0.087306
6175.4 0.084274
6175.8 0.08493
6176.2 0.088567
6176.6 0.088375
6176.9 0.084789
6177.7 0.084056
6178.1 0.088558
6178.5 0.089722
6179.6 0.085093
6183.1 0.084243
6183.5 0.08663
6185.8 0.08352
6186.6 0.079721
6187.3 0.080359
6187.7 0.08175
6188.9 0.078732
6189.6 0.078957
6190.8 0.075981
6191.9 0.077633
6192.3 0.074358
6193.9 0.072222
6194.6 0.075191
6195.4 0.071746
6196.2 0.069934
6196.9 0.070083
6198.1 0.071766
6198.9 0.063791
6200 0.066111
6200.4 0.0618
6201.9 0.060319
6202.3 0.064413
6203.1 0.065287
6203.5 0.06324
6203.9 0.065867
6205 0.063854
6205.4 0.059997
6206.6 0.062654
6206.9 0.062627
6207.7 0.066958
6208.9 0.064242
6210.4 0.06582
6210.8 0.068709
6211.2 0.067098
6211.9 0.070656
6212.3 0.067409
6213.9 0.070754
6214.6 0.071991
6215.4 0.07714
6215.8 0.073285
6216.2 0.071944
6216.6 0.074532
6218.5 0.075373
6218.9 0.073384
6219.6 0.075935
6220.4 0.075931
6221.2 0.072327
6221.6 0.077308
6222 0.078178
6222.3 0.073018
6222.7 0.07138
6223.5 0.075785
6224.3 0.072478
6225 0.074724
6225.4 0.068804
6225.8 0.068256
6227 0.076664
6227.7 0.069544
6228.1 0.063084
6230.4 0.053999
6230.8 0.051759
6232.7 0.052203
6233.5 0.046288
6233.9 0.044895
6234.6 0.046253
6235 0.042995
6235.8 0.044207
6236.2 0.040717
6238.1 0.040812
6238.5 0.037876
6238.9 0.040773
6239.3 0.04596
6241.2 0.045306
6241.6 0.050418
6242 0.058122
6242.3 0.053869
6243.5 0.057333
6244.3 0.061829
6245 0.066751
6245.4 0.065294
6246.2 0.067175
6246.6 0.067009
6247 0.063951
6247.3 0.066047
6247.7 0.070733
6248.5 0.066808
6248.9 0.062745
6249.7 0.067281
6250.4 0.069379
6250.8 0.068133
6252 0.074096
6252.3 0.070826
6253.9 0.06767
6254.3 0.069543
6254.7 0.073814
6255 0.074551
6255.4 0.066895
6255.8 0.061828
6256.2 0.061975
6256.6 0.064792
6257 0.065336
6257.4 0.061981
6257.7 0.065017
6258.5 0.059782
6261.2 0.063105
6261.6 0.055938
6262 0.054019
6262.4 0.049438
6262.7 0.050434
6263.1 0.054794
6263.5 0.053607
6263.9 0.046257
6264.3 0.046768
6265.4 0.037541
6265.8 0.040226
6266.6 0.038258
6267 0.033948
6267.4 0.026198
6268.5 0.02862
6268.9 0.023126
6269.3 0.025166
6270 0.021563
6270.8 0.026223
6272 0.02244
6272.4 0.025581
6272.7 0.023317
6273.1 0.017311
6276.2 0.031728
6276.6 0.026867
6277.4 0.020701
6277.7 0.026999
6278.5 0.033146
6278.9 0.031583
6279.7 0.0393
6280.4 0.04989
6281.2 0.052276
6281.6 0.055835
6282 0.062119
6282.7 0.053439
6283.1 0.062912
6283.5 0.067147
6284.3 0.069877
6284.7 0.077702
6285.1 0.073133
6285.4 0.076341
6285.8 0.076047
6286.2 0.085852
6287.4 0.1004
6287.7 0.10298
6288.1 0.096787
6288.5 0.10518
6289.3 0.099995
6290.1 0.098962
6290.4 0.10571
6290.8 0.10667
6291.2 0.11206
6291.6 0.10717
6292.4 0.10797
6292.7 0.10612
6293.1 0.102
6293.5 0.095587
6293.9 0.1072
6294.3 0.11357
6294.7 0.11538
6295.1 0.12318
6295.4 0.12166
6295.8 0.11552
6296.2 0.11316
6296.6 0.11742
6297 0.10995
6297.4 0.11249
6297.8 0.10716
6298.5 0.11108
6298.9 0.11606
6299.3 0.11445
6299.7 0.11725
6300.1 0.11272
6300.8 0.118
6301.2 0.11308
6301.6 0.11502
6302 0.12009
6302.8 0.12087
6303.1 0.13283
6303.5 0.13495
6303.9 0.13335
6304.3 0.14798
6304.7 0.15007
6305.1 0.14708
6305.4 0.14655
6305.8 0.13869
6306.2 0.12841
6306.6 0.12805
6307 0.13976
6307.4 0.14742
6308.1 0.15344
6308.5 0.16627
6308.9 0.16167
6311.6 0.17285
6312 0.16962
6312.8 0.1838
6313.1 0.1884
6313.5 0.18841
6313.9 0.18438
6315.4 0.18458
6315.8 0.19683
6316.2 0.20325
6316.6 0.20514
6317 0.20122
6318.5 0.21713
6319.3 0.20674
6320.5 0.22152
6320.8 0.21537
6321.2 0.23225
6321.6 0.24053
6322 0.23768
6322.4 0.24076
6322.8 0.22499
6323.1 0.21714
6323.5 0.22633
6323.9 0.2238
6324.3 0.2153
6324.7 0.22017
6325.1 0.23375
6325.5 0.23561
6326.2 0.2261
6326.6 0.21878
6327 0.2091
6327.4 0.20426
6327.8 0.19618
6328.1 0.19558
6328.5 0.19052
6328.9 0.19415
6329.3 0.18956
6329.7 0.1757
6330.1 0.16417
6330.5 0.15952
6330.8 0.14567
6331.6 0.12816
6332 0.13516
6332.4 0.13941
6332.8 0.13293
6333.1 0.1117
6333.5 0.11717
6333.9 0.092444
6334.3 0.095255
6335.1 0.080453
6335.5 0.082078
6335.8 0.091507
6336.2 0.10389
6336.6 0.08995
6337 0.087226
6337.8 0.07209
6338.1 0.080532
6338.5 0.084226
6338.9 0.07884
6339.7 0.08062
6340.5 0.071359
6340.8 0.087278
6341.2 0.092055
6342 0.07665
6342.4 0.084144
6342.8 0.10023
6343.2 0.091385
6343.5 0.097479
6343.9 0.099517
6344.3 0.088415
6344.7 0.11855
6345.1 0.12375
6345.5 0.14287
6345.8 0.16532
6346.2 0.17641
6346.6 0.1673
6347 0.14754
6347.4 0.13284
6347.8 0.13965
6348.2 0.14265
6348.5 0.12359
6348.9 0.12235
6349.3 0.14314
6349.7 0.14015
6350.1 0.14173
6350.5 0.14744
6350.8 0.16746
6351.2 0.16936
6351.6 0.15327
6352 0.17489
6352.4 0.20215
6352.8 0.2007
6353.2 0.17723
6353.5 0.18778
6353.9 0.2321
6354.3 0.26113
6354.7 0.23859
6355.1 0.20836
6355.5 0.22129
6355.8 0.19509
6356.2 0.17988
6356.6 0.21581
6357 0.21701
6357.4 0.21479
6357.8 0.22922
6358.2 0.25149
6358.5 0.24112
6358.9 0.24069
6359.3 0.24927
6359.7 0.26614
6360.1 0.25431
6360.5 0.25536
6360.9 0.28532
6361.2 0.26561
6361.6 0.30914
6362 0.30254
6362.4 0.33233
6362.8 0.3405
6363.2 0.34245
6363.5 0.32863
6363.9 0.37979
6364.3 0.40854
6364.7 0.41889
6365.1 0.42666
6365.5 0.44486
6365.9 0.48523
6366.2 0.5078
6366.6 0.48943
6367 0.50305
6367.4 0.4974
6367.8 0.48214
6368.2 0.5369
6368.5 0.5666
6368.9 0.57077
6369.3 0.56847
6369.7 0.57821
6370.1 0.56627
6370.5 0.56182
6370.9 0.57537
6371.2 0.54277
6371.6 0.53457
6372 0.52863
6372.4 0.52763
6372.8 0.53452
6373.2 0.53512
6373.5 0.52932
6373.9 0.54812
6374.7 0.54879
6375.1 0.50795
6375.5 0.50735
6375.9 0.51613
6376.6 0.51952
6377 0.48004
6377.4 0.50095
6377.8 0.49121
6378.2 0.45361
6378.5 0.45878
6378.9 0.44994
6379.3 0.45496
6379.7 0.4453
6380.5 0.43954
6380.9 0.45082
6381.2 0.47806
6381.6 0.47012
6382 0.44919
6382.4 0.43641
6382.8 0.4312
6383.6 0.40357
6383.9 0.39373
6384.3 0.39105
6385.1 0.39301
6385.5 0.411
6385.9 0.41699
6386.2 0.40881
6386.6 0.38876
6387 0.39123
6387.4 0.38684
6387.8 0.40094
6388.2 0.40352
6388.6 0.38355
6388.9 0.3773
6389.3 0.37902
6389.7 0.38978
6390.5 0.40739
6390.9 0.40762
6391.2 0.39962
6391.6 0.43181
6392 0.42756
6392.4 0.42678
6392.8 0.43329
6393.2 0.40816
6393.6 0.41276
6393.9 0.40756
6394.3 0.40735
6394.7 0.41555
6395.5 0.41552
6396.2 0.43816
6396.6 0.43944
6397 0.43811
6397.4 0.42398
6397.8 0.41808
6398.2 0.42541
6398.6 0.42994
6398.9 0.41701
6399.3 0.41428
6400.1 0.39966
6400.5 0.3989
6400.9 0.39198
6401.3 0.39929
6401.6 0.39008
6402 0.37419
6402.4 0.36774
6402.8 0.37777
6403.2 0.38336
6403.6 0.37444
6404.7 0.35729
6405.1 0.35115
6405.5 0.35635
6405.9 0.3535
6406.3 0.35603
6406.6 0.36495
6407 0.35929
6407.4 0.3506
6407.8 0.34496
6408.2 0.34733
6408.6 0.35333
6409.3 0.35958
6409.7 0.35572
6411.3 0.3563
6412 0.34443
6412.4 0.35535
6412.8 0.34599
6413.2 0.32799
6413.6 0.31942
6413.9 0.32672
6414.3 0.33711
6414.7 0.34198
6415.1 0.34154
6415.5 0.34554
6415.9 0.33646
6416.6 0.34194
6417 0.34618
6417.4 0.34188
6417.8 0.33134
6418.2 0.32583
6418.6 0.33902
6418.9 0.34642
6419.3 0.34895
6419.7 0.34905
6420.1 0.35307
6420.5 0.34817
6420.9 0.35166
6421.3 0.36122
6421.6 0.34467
6422 0.34681
6422.4 0.35526
6422.8 0.37238
6423.2 0.36852
6423.6 0.36015
6424 0.34512
6424.3 0.35645
6424.7 0.37898
6425.5 0.36764
6425.9 0.36853
6426.3 0.37479
6427 0.37391
6427.4 0.36492
6427.8 0.37981
6428.2 0.37369
6428.6 0.36347
6429.3 0.37245
6429.7 0.36392
6430.1 0.36177
6430.5 0.37122
6430.9 0.37603
6431.3 0.36295
6432 0.34391
6432.4 0.3295
6432.8 0.33004
6433.2 0.34592
6434.3 0.3705
6434.7 0.3675
6435.1 0.37539
6435.5 0.36466
6435.9 0.36349
6436.3 0.34917
6436.6 0.35564
6437 0.38018
6437.4 0.3926
6437.8 0.39374
6438.2 0.40036
6438.6 0.39662
6439 0.39535
6439.3 0.40176
6439.7 0.42402
6440.1 0.42138
6440.5 0.42726
6440.9 0.42025
6441.3 0.41671
6441.7 0.42185
6442 0.43457
6442.4 0.43971
6442.8 0.43538
6443.2 0.4266
6443.6 0.42888
6444 0.45017
6444.3 0.4653
6444.7 0.46179
6445.1 0.44624
6445.5 0.4469
6446.3 0.46012
6446.7 0.46734
6447.4 0.47264
6447.8 0.46858
6448.2 0.45686
6448.6 0.45821
6449 0.4493
6449.3 0.44821
6449.7 0.45514
6450.1 0.45194
6450.5 0.44488
6450.9 0.45768
6451.3 0.46335
6451.7 0.46136
6452 0.4677
6452.8 0.46911
6453.2 0.4776
6453.6 0.48151
6454 0.48116
6454.3 0.47722
6454.7 0.47702
6455.1 0.47024
6455.5 0.47836
6457 0.48594
6457.4 0.48098
6458.6 0.47881
6459.7 0.46208
6460.1 0.4683
6460.5 0.46935
6460.9 0.47324
6461.3 0.46934
6461.7 0.47649
6462.8 0.4699
6463.2 0.46629
6463.6 0.46586
6464.4 0.45168
6464.7 0.46035
6465.5 0.46189
6465.9 0.46072
6466.7 0.44835
6467 0.46183
6467.4 0.45774
6467.8 0.45057
6468.2 0.4526
6468.6 0.45967
6469 0.44928
6469.4 0.44651
6469.7 0.44684
6470.1 0.45041
6470.9 0.43671
6471.3 0.43488
6471.7 0.43041
6472 0.41971
6472.4 0.41956
6472.8 0.42235
6473.2 0.42209
6473.6 0.43294
6474 0.43996
6474.7 0.43368
6475.5 0.44303
6476.7 0.43998
6477 0.44587
6477.4 0.44397
6478.2 0.45406
6479 0.44135
6479.4 0.44438
6479.7 0.4526
6480.1 0.45334
6480.9 0.44616
6481.3 0.45111
6481.7 0.46118
6482.1 0.45597
6482.4 0.46011
6483.2 0.4515
6483.6 0.45819
6484 0.47108
6484.4 0.46737
6484.7 0.46118
6485.1 0.46327
6485.5 0.45864
6485.9 0.45697
6486.7 0.45907
6487.1 0.46482
6487.4 0.46738
6487.8 0.46412
6488.2 0.46518
6488.6 0.45855
6490.1 0.45172
6490.5 0.4559
6490.9 0.45453
6491.3 0.45604
6491.7 0.44831
6492.1 0.44623
6492.4 0.44731
6492.8 0.44362
6493.2 0.44838
6494 0.44301
6494.7 0.45137
6495.1 0.45361
6495.5 0.45149
6495.9 0.44542
6496.3 0.43627
6496.7 0.43486
6497.1 0.4385
6497.4 0.43035
6498.6 0.44357
6499.4 0.43747
6500.1 0.43218
6500.5 0.43414
6501.7 0.44665
6502.1 0.44284
6502.4 0.44371
6502.8 0.43939
6503.2 0.42883
6503.6 0.42757
6504 0.41961
6504.4 0.41402
6504.8 0.42612
6505.1 0.42554
6505.5 0.41912
6505.9 0.42584
6506.3 0.42572
6506.7 0.43311
6507.8 0.42394
6508.2 0.41943
6508.6 0.42295
6509.8 0.41694
6510.5 0.43761
6510.9 0.42816
6511.3 0.43491
6512.1 0.42251
6512.4 0.4287
6512.8 0.4223
6513.2 0.41101
6514 0.43602
6514.4 0.44443
6515.1 0.43889
6515.5 0.43356
6515.9 0.43952
6516.3 0.43629
6516.7 0.43676
6517.1 0.43962
6517.4 0.44619
6518.2 0.43707
6518.6 0.44029
6519 0.43842
6519.4 0.43879
6519.8 0.43395
6520.1 0.4354
6520.5 0.44363
6520.9 0.44314
6521.3 0.44712
6522.1 0.44834
6522.4 0.45604
6522.8 0.45701
6524 0.43762
6524.4 0.45183
6524.8 0.45839
6525.1 0.46076
6525.9 0.46087
6526.7 0.44883
6527.1 0.44184
6527.5 0.45493
6527.8 0.46127
6529.4 0.45544
6529.8 0.44426
6530.1 0.45596
6530.9 0.45774
6531.3 0.46184
6531.7 0.4582
6532.1 0.46395
6532.5 0.45593
6532.8 0.45526
6533.2 0.44224
6533.6 0.43411
6535.5 0.45216
6535.9 0.44064
6536.7 0.43861
6537.1 0.43591
6537.5 0.43853
6537.8 0.43462
6538.2 0.43817
6538.6 0.43784
6539 0.43107
6539.4 0.43829
6539.8 0.43629
6540.5 0.42567
6540.9 0.42509
6541.3 0.42216
6541.7 0.41251
6542.1 0.41921
6542.5 0.41432
6543.2 0.41128
6543.6 0.41725
6544 0.42992
6544.4 0.42577
6544.8 0.42677
6545.5 0.40975
6545.9 0.41473
6546.3 0.40883
6547.1 0.40752
6547.5 0.41227
6547.8 0.41356
6548.6 0.40908
6549 0.4139
6549.4 0.41509
6549.8 0.40494
6550.2 0.41258
6550.5 0.41741
6550.9 0.41745
6551.3 0.411
6551.7 0.41625
6552.1 0.41459
6552.8 0.41622
6553.2 0.42319
6553.6 0.43289
6554 0.43681
6554.4 0.43497
6554.8 0.42601
6555.2 0.4334
6555.5 0.43518
6555.9 0.4438
6556.7 0.44653
6557.5 0.43582
6557.8 0.44351
6558.2 0.44431
6559 0.46258
6559.4 0.45849
6559.8 0.4654
6560.2 0.45956
6560.5 0.45913
6560.9 0.46659
6561.3 0.46823
6561.7 0.45507
6562.1 0.46349
6562.5 0.4754
6562.8 0.47381
6563.2 0.46192
6563.6 0.46795
6564 0.46685
6564.8 0.49529
6565.2 0.48271
6565.5 0.47681
6565.9 0.46517
6566.3 0.47458
6566.7 0.48149
6567.1 0.47493
6567.5 0.47163
6567.9 0.48104
6568.6 0.47183
6569 0.45603
6569.4 0.4581
6569.8 0.46312
6570.2 0.46336
6570.9 0.45338
6571.7 0.4634
6572.1 0.46892
6572.5 0.46799
6572.9 0.46382
6574 0.46351
6575.2 0.45544
6575.5 0.44054
6575.9 0.43482
6576.3 0.43677
6576.7 0.44426
6577.1 0.44246
6577.5 0.45616
6578.2 0.45133
6578.6 0.45415
6579 0.44986
6579.4 0.4499
6580.2 0.45541
6580.9 0.45288
6581.3 0.44706
6581.7 0.45432
6582.1 0.44963
6582.5 0.44743
6582.9 0.44949
6583.6 0.46031
6584 0.45258
6584.4 0.45221
6584.8 0.46151
6585.2 0.45091
6585.6 0.46133
6585.9 0.45907
6586.3 0.46191
6586.7 0.48327
6587.1 0.47729
6587.5 0.47914
6587.9 0.48752
6588.6 0.48568
6589 0.4768
6589.4 0.47622
6589.8 0.48467
6590.2 0.49806
6590.6 0.5066
6590.9 0.49021
6591.3 0.48048
6592.1 0.50129
6592.9 0.5032
6593.2 0.49905
6594.4 0.50347
6594.8 0.49793
6595.2 0.507
6595.6 0.51183
6595.9 0.50841
6596.3 0.50838
6597.1 0.49623
6598.2 0.50206
6598.6 0.50214
6599 0.4957
6599.8 0.49924
6600.2 0.49178
6600.6 0.49497
6600.9 0.50259
6601.3 0.49947
6601.7 0.50525
6603.2 0.50494
6604 0.50103
6604.4 0.49638
6605.2 0.50768
6605.9 0.49599
6606.7 0.5008
6607.1 0.5067
6607.5 0.49733
6607.9 0.49586
6608.3 0.49992
6609 0.49436
6609.4 0.50421
6610.2 0.50693
6610.6 0.50128
6610.9 0.50198
6611.7 0.52401
6612.1 0.51056
6612.9 0.506
6613.3 0.49915
6613.6 0.49995
6614 0.49755
6615.6 0.49984
6615.9 0.49557
6616.3 0.49573
6616.7 0.5062
6617.1 0.51013
6617.5 0.50844
6618.3 0.51509
6619.4 0.51889
6619.8 0.51465
6620.2 0.52304
6620.6 0.51122
6620.9 0.50345
6621.3 0.51073
6621.7 0.51156
6622.1 0.52732
6622.5 0.52505
6622.9 0.51737
6623.3 0.52114
6623.6 0.51687
6624 0.51942
6624.4 0.51652
6624.8 0.50208
6625.2 0.50109
6625.6 0.51251
6626 0.52066
6626.7 0.51331
6627.1 0.52082
6627.5 0.51069
6627.9 0.52053
6628.6 0.52968
6629 0.52047
6629.4 0.52594
6630.2 0.55645
6630.6 0.5542
6631.3 0.53662
6631.7 0.54166
6632.1 0.53626
6632.5 0.53613
6632.9 0.54873
6633.6 0.54807
6634 0.54978
6634.4 0.54408
6636 0.54574
6636.7 0.54909
6637.1 0.53998
6637.9 0.55554
6638.3 0.54707
6638.6 0.55016
6639 0.55046
6639.4 0.54457
6639.8 0.55737
6640.2 0.56499
6640.6 0.55157
6641 0.55654
6641.3 0.55185
6642.5 0.54695
6642.9 0.55578
6643.3 0.5611
6643.6 0.5551
6644 0.55205
6644.4 0.5533
6644.8 0.54733
6645.2 0.54467
6645.6 0.54803
6646 0.54831
6646.3 0.55766
6646.7 0.56469
6647.1 0.55928
6647.5 0.54834
6647.9 0.55309
6648.3 0.54696
6649 0.54121
6649.4 0.5421
6649.8 0.54033
6650.2 0.54381
6650.6 0.54438
6651.7 0.52738
6652.5 0.5368
6653.3 0.54726
6653.7 0.55446
6654.8 0.54674
6655.2 0.53926
6655.6 0.53725
6656 0.53901
6656.3 0.54479
6657.1 0.54128
6657.5 0.5459
6657.9 0.54438
6658.3 0.54956
6658.7 0.55003
6659 0.54594
6659.8 0.5448
6660.2 0.55169
6660.6 0.55406
6662.5 0.53788
6662.9 0.54204
6663.3 0.55039
6663.7 0.5462
6664 0.54578
6664.4 0.54208
6664.8 0.54631
6665.2 0.54712
6665.6 0.54059
6666.4 0.53745
6666.7 0.54344
6667.5 0.5455
6667.9 0.55041
6668.3 0.54689
6668.7 0.54755
6669 0.5549
6669.8 0.55854
6670.2 0.55441
6671.4 0.55763
6671.7 0.55208
6672.1 0.55576
6672.9 0.54592
6674 0.54942
6674.4 0.55716
6675.2 0.55015
6676 0.55082
6676.7 0.54568
6677.1 0.55238
6677.5 0.5547
6677.9 0.56001
6678.3 0.56056
6679.4 0.54933
6679.8 0.55417
6680.6 0.55648
6681 0.56235
6681.7 0.54122
6682.9 0.54859
6683.3 0.55397
6685.6 0.54733
6686 0.55282
6686.4 0.56251
6686.7 0.56359
6687.5 0.55474
6688.3 0.55415
6688.7 0.54798
6689.1 0.545
6689.4 0.54711
6689.8 0.54663
6690.6 0.55784
6691 0.559
6691.4 0.56525
6691.7 0.5642
6692.1 0.56005
6692.5 0.56115
6692.9 0.56775
6694.1 0.56453
6694.8 0.57228
6695.6 0.57143
6696.4 0.56681
6697.1 0.57899
6697.9 0.57672
6698.3 0.58216
6698.7 0.58361
6699.1 0.58009
6699.8 0.57847
6700.6 0.57456
6701 0.57824
6701.7 0.57934
6702.1 0.57627
6702.9 0.58174
6703.3 0.57809
6704.4 0.57503
6704.8 0.57239
6705.2 0.56537
6706 0.55587
6706.8 0.55421
6707.1 0.56445
6708.3 0.55982
6708.7 0.55265
6709.1 0.55679
6709.4 0.55494
6709.8 0.54986
6710.6 0.55295
6711.4 0.54643
6711.8 0.5401
6712.5 0.54424
6713.3 0.53606
6713.7 0.54023
6714.1 0.53893
6714.8 0.5443
6715.6 0.54031
6716 0.53836
6716.4 0.54042
6718.7 0.53868
6719.1 0.54405
6719.8 0.54295
6720.2 0.54743
6721 0.54646
6721.4 0.55201
6721.8 0.55114
6722.1 0.54346
6722.5 0.54426
6722.9 0.54147
6723.3 0.54844
6724.1 0.54861
6724.4 0.55326
6724.8 0.54686
6725.2 0.54633
6725.6 0.55319
6726 0.55559
6726.4 0.55086
6727.1 0.55271
6727.9 0.55354
6728.7 0.54259
6729.5 0.54341
6729.8 0.54953
6731.8 0.54499
6732.9 0.54802
6733.7 0.53949
6734.1 0.53971
6734.8 0.55056
6735.2 0.5492
6735.6 0.5425
6736.8 0.54795
6737.1 0.54863
6737.5 0.54664
6737.9 0.54793
6738.7 0.55859
6739.5 0.5492
6740.6 0.54493
6741 0.53864
6741.4 0.53749
6741.8 0.54442
6742.5 0.54759
6742.9 0.5555
6743.3 0.55256
6743.7 0.55594
6745.2 0.55418
6746 0.55299
6746.4 0.55293
6747.1 0.54265
6747.5 0.54753
6747.9 0.54539
6748.3 0.54006
6748.7 0.5418
6749.1 0.53551
6749.5 0.53249
6750.2 0.53685
6750.6 0.53985
6751 0.53865
6751.4 0.54208
6752.2 0.54549
6752.5 0.54043
6752.9 0.54122
6753.3 0.54559
6754.1 0.54281
6754.8 0.53921
6756 0.54199
6756.4 0.54028
6756.8 0.54666
6757.9 0.54038
6758.7 0.54171
6759.1 0.54633
6759.5 0.54062
6759.8 0.54068
6760.2 0.54704
6760.6 0.54646
6761 0.54048
6761.8 0.53799
6762.2 0.53915
6762.5 0.54323
6762.9 0.53852
6763.3 0.53765
6764.1 0.53988
6764.8 0.53299
6766 0.5351
6766.4 0.53723
6767.2 0.53111
6767.5 0.52727
6767.9 0.53039
6768.7 0.53307
6769.1 0.54191
6769.5 0.53996
6769.9 0.54282
6770.2 0.54293
6770.6 0.5379
6771 0.54074
6771.8 0.53473
6772.2 0.54058
6772.9 0.53375
6773.3 0.53951
6773.7 0.54111
6774.5 0.54008
6775.2 0.54526
6775.6 0.54655
6776 0.53758
6777.5 0.54082
6777.9 0.54651
6778.3 0.54493
6778.7 0.54804
6779.1 0.55535
6779.5 0.55003
6779.9 0.54702
6780.2 0.54667
6780.6 0.55157
6781.4 0.5571
6781.8 0.5551
6782.2 0.55731
6782.9 0.55741
6783.3 0.55054
6784.1 0.55117
6784.5 0.54933
6784.9 0.55422
6785.2 0.55345
6785.6 0.55656
6786.4 0.54974
6787.2 0.55156
6787.9 0.56058
6788.7 0.54781
6789.5 0.54858
6790.2 0.56197
6790.6 0.56053
6791 0.55503
6792.2 0.55278
6792.6 0.55503
6793.7 0.55427
6794.5 0.56217
6794.9 0.5679
6796.8 0.56986
6797.2 0.56266
6797.9 0.56259
6798.3 0.56488
6798.7 0.56136
6799.1 0.56649
6799.5 0.56419
6800.2 0.5652
6800.6 0.56102
6801 0.56957
6801.4 0.57056
6802.2 0.56279
6802.6 0.56554
6802.9 0.57121
6804.1 0.57091
6804.5 0.57522
6806.4 0.57374
6806.8 0.5703
6807.2 0.5698
6807.6 0.57487
6807.9 0.57522
6808.7 0.5787
6809.1 0.58006
6809.5 0.57801
6810.3 0.58069
6811.4 0.56759
6813.3 0.57526
6814.5 0.57365
6815.6 0.58096
6816.4 0.58005
6816.8 0.57891
6817.2 0.58057
6817.9 0.57228
6818.7 0.57888
6820.6 0.58188
6821.4 0.57644
6821.8 0.58119
6822.6 0.57924
6822.9 0.57844
6823.3 0.58429
6824.1 0.57803
6825.3 0.58287
6825.6 0.58727
6826 0.58331
6826.4 0.58202
6827.6 0.58799
6827.9 0.58679
6828.3 0.58244
6829.5 0.58059
6830.3 0.58625
6830.6 0.58918
6831 0.58828
6831.4 0.58981
6832.2 0.58447
6832.6 0.58581
6833.3 0.58304
6833.7 0.5815
6834.1 0.57745
6836 0.57911
6836.4 0.57758
6836.8 0.58263
6837.2 0.58098
6838.3 0.58643
6839.9 0.58166
6840.3 0.58348
6840.6 0.58785
6841 0.58367
6842.2 0.58885
6842.6 0.58642
6843.7 0.58951
6844.1 0.59247
6844.9 0.59291
6845.3 0.5885
6846.8 0.58901
6847.2 0.59318
6847.6 0.59153
6848.3 0.59089
6848.7 0.59083
6849.1 0.58817
6849.9 0.59506
6850.3 0.59126
6850.6 0.59193
6851 0.59522
6851.8 0.59558
6852.2 0.59613
6852.6 0.59162
6853 0.59124
6853.7 0.59758
6854.5 0.59305
6854.9 0.597
6855.3 0.59757
6855.7 0.60119
6856 0.60175
6856.4 0.5956
6856.8 0.59247
6858.7 0.59283
6859.1 0.58982
6860.3 0.59008
6861 0.59562
6861.8 0.58892
6862.6 0.59193
6864.5 0.59499
6864.9 0.59183
6866 0.5933
6866.4 0.59055
6866.8 0.59551
6868.3 0.59615
6868.7 0.59245
6869.1 0.59444
6869.5 0.59348
6870.7 0.60285
6871 0.60075
6871.4 0.59582
6872.2 0.59508
6873 0.60195
6873.7 0.59448
6874.1 0.59627
6874.9 0.60392
6875.3 0.60016
6875.7 0.59927
6876 0.60121
6876.8 0.60151
6877.2 0.6011
6878 0.60898
6878.7 0.60796
6879.1 0.60294
6880.3 0.6016
6880.7 0.60541
6881.4 0.6034
6881.8 0.60601
6882.6 0.6044
6883 0.60715
6883.7 0.60521
6884.5 0.60035
6885.7 0.60153
6886 0.60443
6886.8 0.60336
6887.2 0.60561
6887.6 0.60461
6888.4 0.60869
6889.1 0.60662
6892.6 0.60493
6893 0.60978
6894.5 0.60523
6894.9 0.6067
6896.1 0.6014
6896.4 0.60297
6896.8 0.60686
6899.1 0.6085
6901.4 0.60895
6901.8 0.61148
6903.4 0.61099
6904.5 0.61659
6905.3 0.61551
6905.7 0.61438
6906.4 0.61704
6907.2 0.61437
6907.6 0.61857
6908 0.61673
6908.4 0.61873
6909.1 0.61859
6909.5 0.62076
6910.3 0.62014
6912.2 0.62472
6913.8 0.62699
6914.1 0.62541
6914.9 0.63126
6915.3 0.62932
6916.8 0.62907
6917.6 0.62833
6918.8 0.62976
6919.5 0.63192
6922.2 0.63065
6923.4 0.63234
6923.8 0.6316
6924.9 0.63469
6925.7 0.63323
6926.4 0.63017
6926.8 0.63101
6927.2 0.63523
6928.4 0.63435
6929.5 0.63626
6930.3 0.63396
6931.1 0.63442
6931.8 0.6366
6932.2 0.63897
6934.5 0.64004
6936.8 0.64711
6937.6 0.64591
6938.4 0.6469
6938.8 0.64476
6939.5 0.64839
6940.3 0.65269
6944.1 0.65553
6944.9 0.65713
6945.3 0.65542
6946.1 0.65673
6949.1 0.6593
6949.9 0.66005
6950.7 0.66001
6951.5 0.65998
6953.8 0.6596
6954.9 0.66267
6955.3 0.66003
6957.2 0.66331
6958 0.66469
6959.5 0.66327
6960.3 0.66599
6961.8 0.66529
6962.6 0.66658
6963.8 0.66856
6964.2 0.67038
6964.9 0.66934
6965.3 0.67169
6967.2 0.67084
6968 0.67264
6968.4 0.67545
6969.2 0.6761
6969.9 0.68112
6971.1 0.68046
6971.8 0.68412
6972.2 0.68604
6973 0.6853
6974.5 0.68977
6974.9 0.68986
6975.7 0.69414
6978 0.6986
6978.8 0.69868
6981.9 0.70488
6984.9 0.70603
6986.1 0.71037
6987.2 0.70888
6987.6 0.70966
6988.8 0.7065
6994.9 0.7029
6995.3 0.70435
6996.9 0.70093
6997.6 0.70363
6999.6 0.70455
6999.9 0.70448
7000.7 0.70879
7002.2 0.70545
7003.4 0.70666
7004.2 0.70573
7010.3 0.6994
7010.7 0.70201
7016.1 0.70459
7016.9 0.7072
7019.6 0.70878
7023 0.70915
7023.8 0.70924
7024.9 0.70885
7030.7 0.69434
7036.1 0.67585
7037.3 0.67479
7040 0.67129
7051.5 0.67006
7053 0.66873
7055.3 0.6678
7056.9 0.6653
7058.8 0.66453
7065 0.66262
7066.5 0.66327
7067.3 0.66316
7068.4 0.66394
7070 0.66586
7072.7 0.66843
7078 0.67386
7079.6 0.67594
7090.7 0.68502
7091.5 0.68562
7095 0.68739
7096.1 0.68719
7097.3 0.68946
7098.1 0.68979
7100 0.69092
7113.8 0.70246
7123.8 0.70333
7125.4 0.70516
7126.5 0.70472
7127.3 0.7066
7128.1 0.70609
7128.4 0.70365
7130 0.70673
7131.9 0.70677
7132.7 0.70834
7135 0.71065
7135.8 0.70907
7136.5 0.7107
7137.3 0.70865
7137.7 0.71115
7138.5 0.71067
7139.2 0.70941
7139.6 0.70886
7140 0.71116
7140.8 0.70875
7141.1 0.70768
7141.9 0.70934
7143.1 0.70683
7145 0.70739
7145.4 0.70853
7146.5 0.70681
7148.8 0.70734
7149.2 0.70962
7154.2 0.70916
7154.6 0.71116
7155.4 0.70426
7156.5 0.71156
7157.3 0.71215
7157.7 0.70851
7158.5 0.70935
7159.2 0.71221
7160.8 0.71699
7161.5 0.71144
7161.9 0.71372
7163.8 0.70994
7164.6 0.71587
7165 0.71861
7166.2 0.71419
7167.3 0.71253
7167.7 0.71504
7169.2 0.70863
7170 0.71137
7170.4 0.71285
7171.2 0.7103
7171.9 0.71124
7172.3 0.70498
7173.8 0.70685
7174.6 0.70627
7175.4 0.70716
7176.2 0.71098
7176.9 0.70597
7178.9 0.70369
7180 0.69902
7180.4 0.70257
7181.2 0.70162
7181.9 0.705
7182.3 0.70281
7182.7 0.70323
7183.1 0.70114
7183.9 0.70706
7185 0.70318
7185.4 0.70532
7186.2 0.7023
7186.5 0.70125
7187.3 0.70519
7187.7 0.70613
7188.1 0.70161
7188.9 0.70054
7189.2 0.70447
7190.8 0.70715
7191.5 0.70406
7192.3 0.70691
7192.7 0.71029
7194.2 0.70854
7194.6 0.71019
7195.4 0.70189
7196.2 0.70416
7196.9 0.70288
7197.3 0.69752
7197.7 0.69647
7198.1 0.69294
7198.9 0.69315
7199.6 0.69532
7200.4 0.69569
7200.8 0.69658
7201.6 0.70519
7201.9 0.70188
7202.3 0.69625
7202.7 0.69329
7203.5 0.69313
7203.9 0.69616
7205 0.69051
7205.4 0.68772
7208.1 0.68775
7208.5 0.69086
7208.9 0.68973
7209.2 0.68238
7210 0.69013
7210.8 0.67917
7211.6 0.68034
7211.9 0.67745
7212.7 0.67832
7213.1 0.67662
7214.6 0.68335
7215.8 0.67461
7216.6 0.6758
7216.9 0.68002
7217.3 0.67928
7217.7 0.68183
7218.1 0.6816
7218.5 0.67468
7219.2 0.67835
7219.6 0.68273
7220 0.6749
7220.8 0.67483
7221.2 0.68034
7222.7 0.68099
7223.5 0.67118
7223.9 0.67358
7224.3 0.68183
7225.8 0.67077
7226.2 0.67348
7226.9 0.67002
7227.3 0.67504
7227.7 0.67108
7228.1 0.66371
7228.5 0.66373
7228.9 0.65707
7229.3 0.66327
7230 0.66673
7230.4 0.65946
7230.8 0.66365
7231.2 0.67462
7231.9 0.66497
7232.3 0.66738
7233.1 0.65957
7233.5 0.66329
7234.3 0.66352
7235.8 0.65855
7236.6 0.67289
7236.9 0.66704
7237.3 0.65641
7238.1 0.655
7238.5 0.66001
7239.3 0.65707
7239.6 0.65052
7240.4 0.643
7241.2 0.65184
7241.6 0.64626
7242 0.63671
7242.7 0.6329
7243.1 0.64256
7243.5 0.64548
7243.9 0.64461
7245.4 0.63182
7245.8 0.63217
7246.2 0.63886
7246.6 0.63628
7247 0.64534
7247.3 0.64331
7247.7 0.63055
7248.5 0.61854
7248.9 0.61812
7249.3 0.62951
7249.6 0.63043
7250 0.62124
7251.2 0.63111
7251.6 0.62804
7252 0.62755
7252.3 0.63467
7252.7 0.62381
7253.1 0.62033
7253.9 0.62892
7254.3 0.62199
7255.8 0.6058
7256.2 0.6095
7256.6 0.6081
7257.3 0.62491
7257.7 0.62498
7258.1 0.61029
7258.5 0.60072
7258.9 0.59543
7260.4 0.61082
7261.2 0.58754
7262 0.58453
7262.3 0.59505
7262.7 0.59639
7263.5 0.61806
7263.9 0.62141
7264.3 0.61218
7264.7 0.61445
7265 0.62144
7265.4 0.61149
7265.8 0.5944
7266.2 0.58923
7266.6 0.59227
7267 0.59186
7267.3 0.5828
7268.1 0.59404
7268.5 0.58694
7268.9 0.59284
7269.3 0.58907
7269.7 0.58054
7270 0.56733
7270.4 0.56755
7270.8 0.5759
7271.2 0.57276
7271.6 0.55657
7272.3 0.55945
7272.7 0.56485
7273.1 0.56425
7273.5 0.55964
7273.9 0.56806
7274.7 0.55974
7275 0.56359
7275.4 0.57379
7275.8 0.56335
7276.2 0.55819
7276.6 0.56135
7277 0.56836
7277.3 0.57161
7277.7 0.54815
7278.9 0.5416
7279.7 0.54919
7280 0.53673
7280.4 0.53001
7280.8 0.54264
7281.2 0.53845
7281.6 0.54074
7282 0.55161
7282.4 0.5524
7282.7 0.55078
7283.1 0.5326
7283.9 0.52247
7284.3 0.51943
7284.7 0.5063
7285 0.49941
7285.4 0.51658
7285.8 0.52676
7286.2 0.5294
7286.6 0.52722
7287 0.52145
7287.4 0.51834
7287.7 0.52651
7288.1 0.51723
7288.5 0.51824
7289.7 0.50612
7290 0.49291
7290.4 0.4929
7290.8 0.48614
7291.2 0.49537
7291.6 0.50784
7292 0.50238
7292.4 0.48288
7292.7 0.4872
7293.1 0.48819
7293.5 0.50348
7293.9 0.51565
7294.3 0.50763
7294.7 0.50292
7295.4 0.48729
7295.8 0.47509
7296.6 0.46377
7297.4 0.4707
7297.7 0.46715
7298.1 0.46954
7298.5 0.46625
7298.9 0.4478
7299.7 0.46179
7300 0.46382
7300.4 0.45321
7300.8 0.45335
7301.2 0.43172
7301.6 0.42434
7302 0.43046
7302.4 0.42123
7302.7 0.42239
7303.1 0.41659
7303.5 0.41768
7303.9 0.42405
7304.3 0.42318
7304.7 0.43888
7305.1 0.44339
7305.4 0.44455
7306.2 0.42635
7306.6 0.41752
7307 0.43022
7307.4 0.43618
7307.7 0.42524
7308.1 0.43023
7308.5 0.44016
7308.9 0.42166
7309.3 0.43147
7309.7 0.46398
7310.4 0.41756
7310.8 0.40675
7311.2 0.41473
7311.6 0.40321
7312 0.40339
7312.7 0.41583
7313.1 0.42828
7313.5 0.41245
7313.9 0.4127
7314.3 0.41624
7314.7 0.40332
7315.4 0.38252
7315.8 0.37022
7316.2 0.36541
7316.6 0.39937
7317 0.38555
7317.7 0.37473
7318.1 0.37255
7318.5 0.36036
7318.9 0.3653
7319.3 0.38314
7319.7 0.3721
7320.4 0.36223
7320.8 0.36744
7321.2 0.37844
7321.6 0.36559
7322 0.32045
7322.4 0.32403
7322.8 0.33814
7323.1 0.34931
7323.5 0.32878
7323.9 0.31345
7324.3 0.31127
7324.7 0.3356
7325.1 0.33556
7325.4 0.30902
7325.8 0.31219
7326.2 0.32083
7326.6 0.27908
7327 0.27196
7327.4 0.26994
7327.8 0.26062
7328.1 0.2342
7328.5 0.21405
7328.9 0.22733
7329.3 0.26223
7329.7 0.25618
7330.1 0.2418
7330.4 0.2333
7330.8 0.21435
7331.2 0.20174
7331.6 0.20482
7332 0.24034
7332.4 0.22051
7332.8 0.2105
7333.1 0.17436
7333.5 0.20097
7333.9 0.18751
7334.3 0.16998
7334.7 0.18003
7335.1 0.16979
7335.4 0.18718
7335.8 0.19405
7336.2 0.18364
7336.6 0.19792
7337 0.20573
7337.4 0.16733
7337.8 0.16081
7338.1 0.1437
7338.5 0.15158
7338.9 0.15617
7339.3 0.15276
7339.7 0.16091
7340.1 0.14751
7340.4 0.11622
7340.8 0.14494
7341.2 0.14279
7341.6 0.12568
7342 0.12554
7342.4 0.13968
7342.8 0.14985
7343.1 0.15073
7343.5 0.149
7343.9 0.1232
7344.3 0.11574
7344.7 0.12911
7345.1 0.1391
7345.5 0.10522
7345.8 0.098177
7346.6 0.11577
7347 0.12982
7347.4 0.10991
7347.8 0.10411
7348.1 0.12735
7348.5 0.12562
7348.9 0.11057
7349.7 0.11051
7350.1 0.091739
7350.5 0.091985
7350.8 0.10974
7351.2 0.10487
7351.6 0.10879
7352 0.088617
7352.4 0.074442
7353.1 0.10133
7353.5 0.094196
7353.9 0.10502
7354.3 0.12157
7354.7 0.11941
7355.1 0.12881
7355.5 0.13424
7355.8 0.11532
7356.2 0.11091
7356.6 0.122
7357 0.10802
7357.4 0.13057
7357.8 0.12593
7358.1 0.11587
7358.5 0.11201
7358.9 0.11181
7359.3 0.12119
7359.7 0.10768
7360.1 0.12067
7360.5 0.13846
7360.8 0.13689
7361.2 0.16227
7361.6 0.16617
7362 0.13916
7362.4 0.17324
7362.8 0.16686
7363.2 0.14814
7363.5 0.12463
7363.9 0.13402
7364.3 0.16554
7364.7 0.14746
7365.1 0.11918
7365.5 0.15406
7365.8 0.16601
7366.2 0.20564
7366.6 0.23975
7367 0.2376
7367.4 0.20786
7367.8 0.19414
7368.2 0.19475
7368.5 0.23756
7368.9 0.2489
7369.3 0.21366
7369.7 0.2216
7370.1 0.23431
7370.5 0.2649
7370.8 0.27564
7371.2 0.25883
7371.6 0.25412
7372 0.26273
7372.4 0.26773
7372.8 0.27012
7373.2 0.2762
7373.5 0.27599
7373.9 0.26393
7374.3 0.26664
7374.7 0.25875
7375.1 0.26251
7375.5 0.25127
7375.8 0.27271
7376.2 0.31588
7376.6 0.32337
7377 0.32192
7377.4 0.33929
7377.8 0.36619
7378.2 0.37882
7378.5 0.37137
7378.9 0.34827
7379.3 0.39547
7379.7 0.39902
7380.1 0.35938
7380.5 0.3448
7380.8 0.35671
7381.2 0.39794
7381.6 0.3991
7382 0.42542
7382.4 0.42085
7383.2 0.45918
7383.5 0.43527
7383.9 0.44218
7384.7 0.4891
7385.1 0.51895
7385.5 0.50665
7385.9 0.50961
7386.2 0.49409
7386.6 0.50863
7387 0.53866
7387.4 0.53658
7387.8 0.57466
7388.2 0.59178
7388.9 0.58588
7389.3 0.62225
7389.7 0.622
7390.5 0.68826
7390.9 0.69544
7391.2 0.63618
7391.6 0.64299
7392 0.66686
7392.4 0.69647
7392.8 0.70448
7393.2 0.69913
7393.5 0.6914
7393.9 0.72866
7394.3 0.74501
7394.7 0.73406
7395.1 0.75815
7395.5 0.7463
7395.9 0.73965
7396.2 0.74885
7396.6 0.75034
7397 0.74623
7397.4 0.77146
7397.8 0.76679
7398.2 0.76594
7398.5 0.76786
7398.9 0.7557
7399.7 0.7635
7400.1 0.74594
7400.5 0.74805
7400.9 0.76483
7401.6 0.77476
7402 0.79145
7402.4 0.80109
7403.2 0.80849
7403.9 0.80753
7404.3 0.80256
7405.1 0.80785
7405.5 0.81476
7405.9 0.82389
7406.2 0.83566
7406.6 0.81632
7407 0.78419
7407.8 0.83196
7408.2 0.78555
7408.6 0.79085
7408.9 0.77525
7409.3 0.76673
7409.7 0.78373
7410.1 0.80333
7410.5 0.81172
7411.2 0.81958
7411.6 0.83839
7412 0.83908
7412.4 0.83028
7412.8 0.83748
7413.6 0.82839
7413.9 0.83499
7414.3 0.82498
7414.7 0.82808
7415.1 0.83358
7415.5 0.85238
7416.2 0.86315
7416.6 0.84041
7417 0.82838
7417.4 0.8355
7417.8 0.85573
7418.2 0.87149
7418.6 0.88459
7418.9 0.88533
7419.7 0.87933
7420.1 0.86896
7420.5 0.87279
7420.9 0.88722
7421.2 0.89813
7421.6 0.89418
7422 0.8956
7422.4 0.90113
7423.2 0.89232
7423.6 0.8977
7423.9 0.88738
7424.3 0.89247
7424.7 0.9117
7425.1 0.90439
7425.5 0.91092
7425.9 0.91348
7426.3 0.91169
7426.6 0.91285
7427 0.92486
7427.4 0.92645
7427.8 0.92352
7428.2 0.92877
7428.6 0.91767
7428.9 0.9218
7429.3 0.91295
7429.7 0.91448
7430.1 0.92275
7430.5 0.9114
7430.9 0.92063
7431.3 0.92759
7431.6 0.91789
7432 0.91349
7432.8 0.92199
7433.2 0.92114
7433.6 0.92892
7433.9 0.92462
7434.3 0.92726
7434.7 0.92681
7435.1 0.92212
7435.5 0.91989
7435.9 0.92307
7436.3 0.91541
7436.6 0.91507
7437.4 0.92401
7438.6 0.92646
7439.3 0.92781
7439.7 0.92153
7440.5 0.92783
7441.3 0.91669
7441.6 0.91525
7442 0.92714
7442.4 0.9229
7443.2 0.91983
7443.6 0.9154
7443.9 0.91984
7444.3 0.91617
7445.1 0.92331
7445.9 0.91679
7446.3 0.91753
7446.6 0.92142
7447 0.91739
7447.4 0.90907
7447.8 0.91682
7448.6 0.91618
7449 0.90863
7449.3 0.91024
7449.7 0.91542
7450.1 0.91599
7450.5 0.91377
7450.9 0.91563
7451.3 0.92317
7451.6 0.92803
7452 0.92375
7452.8 0.93626
7453.2 0.93924
7453.6 0.92818
7454.3 0.93771
7454.7 0.932
7455.1 0.93754
7455.5 0.93805
7455.9 0.93432
7456.6 0.93719
7457 0.94707
7457.4 0.95238
7457.8 0.95101
7458.2 0.94234
7459 0.93537
7459.7 0.94325
7460.9 0.93992
7461.3 0.94141
7461.6 0.94827
7462.4 0.94353
7463.6 0.94705
7464.3 0.93971
7465.1 0.94226
7465.9 0.94982
7466.3 0.94701
7466.7 0.94795
7467 0.94514
7467.4 0.94567
7467.8 0.94244
7468.2 0.94315
7468.6 0.94765
7469 0.9437
7470.9 0.94149
7471.3 0.94663
7471.7 0.94848
7472 0.9451
7472.8 0.94898
7473.2 0.94247
7473.6 0.93888
7474 0.94057
7474.7 0.93695
7475.5 0.93694
7475.9 0.94276
7476.3 0.94123
7477 0.93365
7477.8 0.93955
7478.6 0.93505
7479 0.93085
7479.3 0.93102
7479.7 0.92766
7481.3 0.94044
7481.7 0.94668
7482.4 0.9486
7482.8 0.94946
7484 0.94318
7484.3 0.94469
7484.7 0.94266
7485.1 0.94994
7485.9 0.95047
7486.3 0.9554
7486.7 0.9573
7487.4 0.94633
7487.8 0.94699
7488.2 0.95354
7488.6 0.95187
7489.4 0.9581
7489.7 0.95222
7490.1 0.94954
7490.9 0.95435
7491.3 0.9502
7491.7 0.94173
7492.4 0.95489
7494 0.95141
7494.4 0.94527
7494.7 0.94286
7495.5 0.9492
7496.3 0.94699
7496.7 0.94202
7497 0.94241
7497.4 0.94617
7497.8 0.94236
7498.2 0.9425
7498.6 0.93646
7499.4 0.94483
7500.1 0.95269
7500.5 0.94672
7501.3 0.93855
7501.7 0.93327
7502 0.93124
7502.8 0.93252
7503.6 0.9285
7504 0.93397
7504.7 0.92142
7506.3 0.91233
7506.7 0.91386
7507.1 0.91199
7507.8 0.92329
7508.2 0.92168
7508.6 0.92574
7510.5 0.91339
7510.9 0.91699
7511.7 0.90341
7512.1 0.91582
7512.4 0.91936
7512.8 0.91696
7513.2 0.91915
7514 0.91581
7514.4 0.91189
7514.7 0.91434
7515.1 0.90712
7515.5 0.9038
7515.9 0.90912
7516.3 0.91016
7516.7 0.90607
7517.1 0.91198
7518.2 0.91048
7518.6 0.91506
7520.1 0.90871
7520.9 0.91944
7521.3 0.92266
7521.7 0.91655
7523.6 0.92427
7524 0.92971
7524.4 0.93098
7524.7 0.92593
7525.1 0.93213
7525.9 0.93379
7526.3 0.93328
7526.7 0.93782
7527.1 0.93713
7527.4 0.93966
7527.8 0.93656
7529 0.93763
7530.1 0.9407
7530.5 0.93648
7531.7 0.93197
7532.1 0.93882
7532.4 0.93907
7532.8 0.93706
7533.6 0.9436
7534.4 0.93702
7534.8 0.93861
7535.1 0.9436
7535.9 0.93549
7536.7 0.93246
7537.4 0.93473
7537.8 0.94165
7538.2 0.94045
7538.6 0.94181
7539 0.94629
7539.4 0.94596
7539.8 0.94185
7540.1 0.94023
7540.5 0.93529
7540.9 0.93299
7541.3 0.92386
7542.1 0.91336
7542.4 0.9159
7542.8 0.92297
7543.2 0.92774
7543.6 0.92996
7544.4 0.9193
7545.5 0.93186
7545.9 0.92936
7546.3 0.92232
7547.1 0.9255
7547.5 0.92072
7547.8 0.9127
7548.2 0.91975
7548.6 0.92304
7549.4 0.91735
7550.1 0.92087
7550.5 0.92445
7551.3 0.92039
7552.5 0.9294
7552.8 0.92609
7553.2 0.92556
7553.6 0.92776
7554 0.93683
7554.8 0.93851
7555.1 0.93635
7555.5 0.92855
7556.3 0.92992
7556.7 0.93274
7557.5 0.93104
7557.8 0.93851
7558.2 0.93923
7558.6 0.93418
7559 0.9372
7559.4 0.93428
7559.8 0.93383
7560.1 0.93108
7560.5 0.9347
7560.9 0.93479
7561.3 0.9311
7562.1 0.93281
7562.5 0.92836
7562.8 0.93249
7563.6 0.93521
7564 0.93366
7564.4 0.92942
7564.8 0.92816
7565.5 0.93105
7565.9 0.92701
7566.3 0.92848
7566.7 0.93777
7567.5 0.94131
7568.6 0.93711
7569 0.94025
7569.8 0.9375
7570.2 0.93788
7570.5 0.94171
7570.9 0.94271
7571.7 0.9336
7572.8 0.9379
7573.2 0.93259
7573.6 0.9346
7574 0.93904
7574.8 0.93432
7575.2 0.9334
7575.9 0.93758
7576.7 0.9301
7577.5 0.93599
7577.8 0.9326
7578.2 0.93206
7578.6 0.93697
7579 0.93783
7579.4 0.9361
7579.8 0.93946
7582.8 0.93427
7583.6 0.93908
7584 0.93436
7585.2 0.93152
7585.5 0.93691
7588.2 0.94208
7589.4 0.9352
7590.2 0.93464
7590.9 0.94062
7591.3 0.93933
7591.7 0.94206
7592.1 0.93835
7592.5 0.93859
7593.2 0.93598
7593.6 0.94199
7595.2 0.93796
7595.5 0.94027
7595.9 0.93712
7596.7 0.93612
7597.9 0.94302
7598.2 0.94369
7598.6 0.93933
7599.8 0.93572
7600.2 0.93933
7600.5 0.93932
7601.3 0.93325
7602.1 0.94115
7603.2 0.93884
7603.6 0.94137
7604 0.94018
7604.4 0.93454
7605.2 0.9405
7606.3 0.93907
7606.7 0.94182
7607.5 0.94181
7607.9 0.94256
7609 0.93401
7609.8 0.93267
7610.2 0.9356
7610.9 0.93369
7611.3 0.93552
7611.7 0.935
7612.1 0.93195
7613.2 0.93575
7613.6 0.93676
7614 0.93372
7614.8 0.93517
7615.2 0.9397
7615.6 0.93987
7615.9 0.9328
7616.7 0.92846
7617.1 0.93268
7617.5 0.9308
7617.9 0.93143
7618.2 0.92794
7621.3 0.93083
7622.1 0.92769
7622.9 0.93109
7623.2 0.92936
7623.6 0.9301
7624 0.92717
7624.4 0.92909
7625.2 0.93677
7625.6 0.93394
7625.9 0.9334
7626.3 0.9291
7627.5 0.93036
7627.9 0.93184
7628.6 0.93006
7629 0.93125
7629.8 0.9279
7630.6 0.93217
7631.3 0.93578
7631.7 0.93179
7634 0.93257
7634.4 0.93091
7634.8 0.93159
7635.2 0.9346
7635.6 0.9331
7635.9 0.92828
7636.3 0.92736
7637.1 0.92989
7638.3 0.93358
7638.6 0.93486
7639 0.92888
7639.4 0.92623
7639.8 0.9267
7640.2 0.9337
7640.6 0.93341
7641.3 0.92848
7641.7 0.93087
7642.5 0.9283
7643.3 0.92168
7643.6 0.92644
7645.9 0.93278
7646.7 0.92813
7647.5 0.92771
7647.9 0.92943
7649.4 0.92806
7650.2 0.92956
7650.6 0.92809
7651 0.92385
7651.7 0.92997
7652.1 0.92642
7652.5 0.93062
7652.9 0.93137
7653.3 0.92663
7654.4 0.92376
7655.6 0.92697
7656.3 0.92686
7657.1 0.92992
7657.5 0.93015
7657.9 0.93362
7659.8 0.93116
7661 0.93605
7661.7 0.93422
7663.3 0.93563
7664.4 0.93794
7664.8 0.9345
7666.7 0.93201
7667.1 0.93614
7668.3 0.92683
7668.6 0.92907
7669.4 0.92637
7670.2 0.93036
7672.1 0.9288
7672.5 0.92049
7672.9 0.92059
7673.3 0.92417
7673.7 0.92309
7674.4 0.92428
7675.2 0.92221
7675.6 0.92018
7676 0.92153
7676.3 0.91729
7676.7 0.91644
7677.1 0.91198
7677.5 0.91472
7677.9 0.91502
7678.7 0.90988
7679.4 0.91586
7680.2 0.91646
7681.7 0.90701
7682.9 0.91343
7684 0.92039
7685.2 0.91683
7685.6 0.91264
7686 0.91364
7687.5 0.90777
7687.9 0.91239
7689.8 0.90972
7690.2 0.90679
7690.6 0.90999
7692.1 0.90748
7692.5 0.90358
7692.9 0.9071
7694 0.90715
7694.8 0.90562
7695.6 0.90125
7696.4 0.90587
7698.3 0.9074
7698.7 0.90443
7699.8 0.9055
7703.3 0.90699
7703.7 0.90643
7704 0.90316
7705.2 0.90707
7706 0.90185
7706.7 0.9044
7707.5 0.90138
7711 0.90812
7712.1 0.90754
7712.5 0.90539
7712.9 0.90728
7713.7 0.90642
7714.1 0.90786
7714.4 0.90646
7715.6 0.91087
7720.6 0.90698
7721.4 0.91021
7722.5 0.90956
7724.1 0.91412
7725.2 0.90575
7726 0.90715
7726.4 0.90523
7727.1 0.90807
7727.9 0.90626
7728.7 0.90718
7732.1 0.90518
7732.9 0.90701
7733.7 0.91073
7734.1 0.91161
7734.4 0.90898
7736.4 0.90964
7737.1 0.91314
7737.9 0.91481
7739.4 0.91116
7742.9 0.91778
7743.7 0.916
7744.4 0.91606
7745.2 0.91842
7746 0.91608
7746.8 0.91624
7747.5 0.91867
7747.9 0.91738
7748.7 0.92004
7749.4 0.91788
7752.1 0.92045
7757.1 0.91833
7757.9 0.91738
7758.3 0.91676
7759.1 0.91937
7761.4 0.91663
7763.3 0.91575
7765.6 0.91983
7766.4 0.91844
7767.5 0.9228
7772.1 0.92174
7772.9 0.92264
7774.1 0.92202
7774.8 0.92293
7776.4 0.92315
7777.2 0.92413
7778.7 0.92125
7779.5 0.9245
7781 0.92265
7781.8 0.92337
7782.5 0.9243
7784.8 0.92397
7785.6 0.92247
7791 0.92341
7791.8 0.9225
7795.6 0.92334
7796 0.92216
7797.2 0.92503
7798.3 0.92538
7799.5 0.92857
7803.3 0.92593
7806.8 0.92745
7807.5 0.92864
7809.9 0.92759
7810.6 0.92725
7811.8 0.92739
7823.3 0.92955
7823.7 0.93131
7825.6 0.93042
7827.6 0.93107
7828.7 0.93242
7831.4 0.92902
7832.9 0.9292
7840.6 0.92781
7841.4 0.92835
7849.5 0.92888
7850.6 0.92847
7853.7 0.92744
7856.4 0.92895
7876.4 0.92754
7878.3 0.92846
7881.4 0.92762
7885.7 0.92864
7891 0.92959
7895.3 0.92963
7898.7 0.92897
7901 0.92884
7903.4 0.92829
7922.2 0.93352
7927.6 0.93522
7943.8 0.93493
7954.9 0.93486
7996.8 0.93361
7998.8 0.93375
8003 0.93469
8004.2 0.93502
8005.3 0.9346
8008 0.93501
8010.7 0.93426
8012.6 0.93368
8014.2 0.93442
8016.5 0.93438
8021.5 0.93474
8022.6 0.93466
8025.7 0.93491
8026.5 0.93501
8027.2 0.93382
8028 0.93474
8028.8 0.93411
8031.1 0.93546
8032.6 0.9345
8034.9 0.93592
8036.9 0.93454
8037.6 0.9341
8038.4 0.93369
8043.4 0.93594
8045.7 0.93443
8050.3 0.93458
8051.5 0.93649
8052.3 0.93578
8054.2 0.9333
8054.9 0.93508
8055.7 0.93424
8059.2 0.93417
8059.6 0.93385
8060.3 0.9358
8061.5 0.93491
8064.6 0.93463
8065.3 0.93528
8066.9 0.93364
8079.2 0.9311
8083 0.93271
8084.2 0.93184
8085.7 0.93247
8088.8 0.93324
8089.6 0.93383
8091.9 0.93125
8093.8 0.93476
8094.6 0.93382
8095 0.93602
8096.1 0.93191
8097.3 0.93613
8099.2 0.93317
8099.6 0.93429
8100.4 0.93177
8103.8 0.93403
8108 0.93072
8108.8 0.93263
8110.4 0.92951
8111.9 0.93015
8112.3 0.92964
8113.4 0.93384
8113.8 0.93378
8114.6 0.92966
8117.7 0.93193
8118.8 0.92946
8120.4 0.9311
8121.9 0.93021
8122.7 0.9308
8123.4 0.93167
8124.2 0.92887
8125 0.92696
8126.9 0.92485
8127.7 0.92582
8128.8 0.93061
8129.6 0.9277
8130 0.92666
8130.4 0.92848
8132.3 0.92679
8133.8 0.92926
8134.6 0.92726
8135.7 0.92829
8136.9 0.9263
8138.1 0.92348
8138.8 0.92786
8140 0.92351
8140.8 0.92417
8141.5 0.92395
8142.7 0.92318
8144.6 0.92703
8145.4 0.92581
8146.9 0.92677
8147.7 0.92563
8151.5 0.92744
8152.7 0.92743
8153.8 0.92411
8154.6 0.9255
8155 0.92536
8155.4 0.92799
8156.9 0.92668
8157.3 0.92803
8157.7 0.9254
8160.8 0.92978
8161.1 0.93207
8163.5 0.92907
8163.8 0.93169
8164.2 0.92904
8165.4 0.92819
8165.8 0.92592
8166.1 0.92704
8166.9 0.92373
8170 0.93195
8170.4 0.93094
8170.8 0.92723
8171.5 0.92741
8173.1 0.92839
8173.5 0.92513
8175 0.92564
8175.8 0.92639
8177.3 0.92798
8178.1 0.93159
8178.5 0.92757
8180.4 0.9263
8181.1 0.9305
8183.1 0.9271
8183.5 0.92898
8185 0.92424
8186.2 0.9245
8186.9 0.92754
8188.5 0.92479
8189.6 0.92887
8190.8 0.92696
8192.3 0.93386
8193.1 0.93388
8193.8 0.93297
8195 0.92562
8196.5 0.92979
8196.9 0.92848
8198.1 0.92989
8199.2 0.92999
8200 0.92727
8200.4 0.93081
8200.8 0.93151
8201.2 0.92967
8203.9 0.93209
8205 0.92959
8205.4 0.93213
8206.2 0.92937
8206.5 0.92832
8207.3 0.93047
8208.5 0.92902
8210 0.92822
8210.4 0.92859
8210.8 0.93188
8211.5 0.92697
8214.2 0.92714
8215.8 0.92987
8216.5 0.92979
8217.3 0.9303
8217.7 0.92892
8218.5 0.92949
8219.2 0.92944
8220 0.93253
8221.9 0.92886
8223.9 0.93321
8224.2 0.93245
8224.6 0.93446
8227.7 0.93282
8228.1 0.93512
8228.5 0.93449
8228.9 0.9315
8229.6 0.93407
8230 0.93364
8230.4 0.93768
8231.2 0.93113
8232.7 0.93107
8233.5 0.93795
8233.9 0.93311
8234.2 0.93092
8235.4 0.93222
8237.3 0.93179
8238.1 0.9252
8239.2 0.92612
8239.6 0.92496
8240 0.92642
8241.6 0.91816
8242.7 0.92903
8243.1 0.92818
8243.5 0.92287
8244.2 0.92045
8244.6 0.9236
8245 0.92336
8245.4 0.92049
8245.8 0.92549
8246.6 0.92366
8247.3 0.91871
8247.7 0.91837
8248.5 0.9208
8248.9 0.91743
8249.6 0.9207
8250.4 0.9192
8251.2 0.92194
8251.6 0.92408
8252.3 0.9181
8252.7 0.91984
8253.5 0.91731
8254.3 0.92403
8254.6 0.92243
8255 0.91674
8255.8 0.91903
8256.2 0.91034
8256.6 0.91571
8256.9 0.9181
8257.3 0.91571
8257.7 0.91587
8258.1 0.91255
8258.5 0.91322
8258.9 0.91634
8260 0.91342
8260.4 0.91002
8260.8 0.91173
8261.2 0.91106
8261.6 0.90776
8262.3 0.91023
8262.7 0.91404
8263.1 0.91262
8263.5 0.90887
8263.9 0.9093
8265 0.90195
8265.8 0.90229
8266.2 0.89954
8266.6 0.89947
8267 0.90196
8267.3 0.89972
8267.7 0.89989
8269.6 0.88518
8270.8 0.89038
8271.2 0.89381
8272 0.88601
8272.7 0.8824
8273.1 0.88427
8273.9 0.8835
8274.3 0.88881
8275 0.88544
8275.4 0.88916
8277.3 0.88804
8278.1 0.89092
8280.4 0.89158
8280.8 0.89482
8281.2 0.8921
8281.6 0.89638
8282.3 0.89536
8282.7 0.89747
8283.5 0.89692
8284.3 0.89968
8285.4 0.90857
8287.3 0.90529
8287.7 0.90667
8288.1 0.90455
8289.3 0.90724
8289.7 0.90654
8290 0.90332
8292 0.90824
8293.5 0.91602
8294.3 0.91268
8294.7 0.91499
8295 0.91435
8295.4 0.91073
8296.6 0.9084
8297 0.90672
8297.3 0.90902
8298.5 0.90844
8300 0.91368
8300.8 0.90735
8304.7 0.91157
8305.4 0.91096
8306.2 0.90944
8307.4 0.91602
8310.4 0.91287
8311.2 0.91056
8311.6 0.90987
8312.4 0.9129
8313.1 0.91343
8313.9 0.91477
8314.7 0.91301
8317 0.91425
8317.7 0.91199
8318.9 0.91327
8319.7 0.91475
8320 0.91475
8320.4 0.91768
8322 0.91884
8322.4 0.91677
8323.5 0.91994
8324.7 0.91591
8325.4 0.9178
8326.2 0.91985
8327 0.92112
8327.7 0.92035
8328.1 0.92175
8329.3 0.91741
8330.4 0.91848
8331.2 0.91593
8331.6 0.9186
8334.7 0.92038
8336.2 0.91697
8336.6 0.91482
8337.4 0.91784
8338.1 0.91613
8338.5 0.91815
8339.3 0.91724
8339.7 0.92088
8340.8 0.918
8341.2 0.92077
8345.1 0.91514
8345.8 0.91895
8347 0.9177
8349.3 0.9188
8349.7 0.91496
8350.4 0.9151
8351.2 0.91367
8351.6 0.91883
8352 0.92061
8353.1 0.91386
8353.5 0.91532
8354.3 0.91401
8355.1 0.91548
8355.4 0.91747
8356.2 0.91718
8356.6 0.9183
8357 0.92251
8359.7 0.91689
8360.1 0.91383
8361.6 0.91861
8362.4 0.91588
8362.8 0.91761
8363.1 0.91675
8363.9 0.92024
8364.3 0.9149
8364.7 0.91273
8366.2 0.91373
8368.1 0.91373
8368.5 0.91822
8369.7 0.91146
8370.1 0.9114
8370.8 0.91371
8371.6 0.91606
8372.4 0.91595
8373.1 0.91475
8373.5 0.91758
8375.8 0.9132
8376.2 0.91563
8376.6 0.91307
8377 0.91416
8377.8 0.91088
8378.5 0.91361
8380.5 0.914
8380.8 0.91196
8382.8 0.91194
8383.1 0.90976
8383.9 0.91179
8384.3 0.90862
8385.1 0.91338
8385.8 0.90654
8386.2 0.91002
8388.5 0.915
8391.6 0.90584
8393.2 0.90541
8393.5 0.90106
8393.9 0.90382
8394.3 0.91098
8395.1 0.91082
8395.8 0.90761
8396.2 0.90683
8396.6 0.911
8397 0.91109
8397.8 0.91529
8398.5 0.90856
8398.9 0.90792
8399.7 0.91012
8401.6 0.91239
8402 0.91479
8402.8 0.90858
8403.5 0.91508
8405.1 0.91813
8405.8 0.91011
8406.2 0.91107
8406.6 0.90843
8408.2 0.91572
8408.5 0.91956
8409.3 0.91652
8409.7 0.91665
8410.5 0.91167
8410.9 0.91781
8411.2 0.91865
8412.4 0.91239
8412.8 0.91556
8413.5 0.91705
8413.9 0.91577
8414.7 0.91887
8415.1 0.91512
8415.5 0.91815
8415.9 0.91794
8416.2 0.91531
8417.8 0.92359
8418.2 0.92041
8418.5 0.92021
8418.9 0.91743
8421.2 0.91786
8421.6 0.91738
8422 0.92181
8424.3 0.91192
8424.7 0.91211
8425.1 0.91552
8425.9 0.91577
8426.2 0.91299
8427 0.91544
8427.4 0.9105
8428.2 0.90778
8429.7 0.90843
8430.1 0.90667
8430.5 0.90733
8432 0.90001
8432.4 0.90211
8433.2 0.89946
8434.3 0.90294
8435.5 0.90081
8436.2 0.9061
8436.6 0.90448
8437 0.89934
8437.4 0.90197
8437.8 0.90183
8438.2 0.89939
8438.9 0.89192
8440.1 0.9013
8440.5 0.90056
8440.9 0.89555
8441.2 0.89406
8442.4 0.9005
8442.8 0.90202
8443.2 0.89876
8443.9 0.90395
8445.1 0.90034
8445.9 0.90087
8446.2 0.89565
8447 0.90204
8447.8 0.89991
8448.2 0.90171
8448.6 0.90668
8449.7 0.90622
8450.9 0.89957
8451.3 0.90035
8451.6 0.89556
8452 0.89507
8452.4 0.89833
8453.6 0.89629
8454.3 0.8986
8454.7 0.90198
8455.1 0.90245
8455.5 0.89821
8455.9 0.90281
8456.6 0.90296
8457.4 0.90289
8457.8 0.90665
8458.2 0.90434
8458.6 0.89942
8458.9 0.90179
8459.7 0.89928
8460.1 0.89671
8460.9 0.89967
8462.4 0.89302
8462.8 0.89265
8463.2 0.89502
8463.6 0.8916
8465.1 0.89699
8465.5 0.89925
8466.6 0.89063
8467 0.89032
8467.4 0.89515
8468.2 0.8932
8468.6 0.89623
8469 0.89599
8469.3 0.89191
8469.7 0.89313
8470.1 0.89106
8470.9 0.89431
8471.6 0.88972
8472 0.89214
8472.4 0.88954
8473.6 0.89387
8474 0.89123
8474.3 0.89424
8474.7 0.89345
8475.1 0.89651
8475.5 0.89624
8475.9 0.89274
8476.3 0.89751
8476.6 0.89942
8477 0.89629
8479.7 0.90282
8480.1 0.89832
8481.6 0.89716
8482 0.90399
8482.4 0.90379
8483.2 0.89743
8483.6 0.89588
8484.3 0.90115
8484.7 0.90133
8485.1 0.89822
8486.3 0.90216
8486.6 0.89903
8487 0.90291
8487.8 0.8989
8488.2 0.90088
8488.6 0.89968
8489.3 0.90271
8490.1 0.89737
8490.5 0.90406
8491.3 0.9044
8491.7 0.89961
8492.4 0.90134
8492.8 0.897
8493.2 0.89802
8493.6 0.90488
8494 0.90598
8494.3 0.90146
8494.7 0.90136
8495.5 0.89322
8497 0.9028
8498.2 0.90055
8498.6 0.90404
8499 0.901
8499.7 0.89971
8500.1 0.90402
8500.9 0.9037
8502 0.89428
8502.8 0.89721
8503.2 0.89226
8503.6 0.89406
8504 0.89965
8505.1 0.89923
8505.5 0.90094
8505.9 0.8995
8506.3 0.90314
8507 0.89926
8507.8 0.8911
8508.2 0.88845
8509.3 0.89842
8509.7 0.89903
8510.1 0.89465
8510.9 0.8942
8512 0.89529
8512.8 0.90039
8514.4 0.89421
8514.7 0.89607
8515.1 0.90614
8517 0.89608
8519.4 0.90283
8519.7 0.89974
8520.1 0.9003
8520.5 0.89826
8521.7 0.90408
8522.4 0.89786
8522.8 0.90528
8523.2 0.90654
8524 0.90007
8525.1 0.90784
8525.5 0.90517
8525.9 0.90854
8526.7 0.90536
8527.4 0.89724
8527.8 0.90029
8528.6 0.89675
8529 0.90241
8529.4 0.90481
8529.7 0.90169
8530.9 0.90345
8531.7 0.90896
8532.1 0.90582
8532.4 0.9094
8533.2 0.90122
8534 0.89602
8534.4 0.90118
8534.7 0.90123
8535.5 0.90801
8535.9 0.90197
8537.4 0.90725
8537.8 0.90071
8538.2 0.89886
8539.4 0.90276
8540.1 0.90277
8540.5 0.90632
8541.3 0.90111
8542.4 0.90069
8542.8 0.90373
8544.7 0.90245
8545.5 0.88829
8545.9 0.8867
8546.7 0.9014
8547.1 0.9055
8547.4 0.90651
8547.8 0.90188
8550.1 0.9025
8550.5 0.90739
8551.3 0.90493
8553.2 0.89936
8553.6 0.89663
8554.8 0.89944
8555.1 0.89873
8555.5 0.90451
8555.9 0.90498
8556.7 0.90086
8557.1 0.90112
8557.4 0.89886
8557.8 0.89884
8558.2 0.90265
8559 0.90162
8560.1 0.90573
8560.5 0.90086
8560.9 0.89996
8561.3 0.90575
8561.7 0.90308
8562.1 0.9075
8563.6 0.90907
8564 0.90362
8564.4 0.90141
8565.1 0.90949
8565.9 0.90597
8566.3 0.89735
8567.1 0.8968
8567.4 0.90272
8567.8 0.90469
8568.2 0.89746
8569 0.90465
8569.8 0.89998
8570.1 0.89543
8570.5 0.89395
8570.9 0.89513
8571.3 0.88651
8571.7 0.88526
8572.5 0.89737
8572.8 0.89398
8573.2 0.89823
8573.6 0.89499
8574 0.89442
8574.4 0.88581
8574.8 0.88798
8575.1 0.89357
8576.3 0.90134
8577.8 0.8967
8578.6 0.90071
8579.4 0.898
8579.8 0.89172
8580.1 0.88847
8580.5 0.89743
8580.9 0.89669
8581.3 0.89053
8581.7 0.89068
8582.1 0.88733
8582.5 0.88691
8582.8 0.88094
8583.2 0.87918
8583.6 0.8838
8584 0.87979
8584.4 0.88025
8584.8 0.88368
8585.9 0.88223
8586.3 0.87712
8586.7 0.87846
8587.1 0.88515
8587.5 0.88835
8587.8 0.88365
8588.6 0.87884
8589.8 0.88668
8590.1 0.88303
8590.5 0.88505
8590.9 0.89219
8591.3 0.88524
8591.7 0.88517
8592.1 0.88184
8592.8 0.87954
8593.2 0.88235
8593.6 0.88045
8594 0.88544
8594.4 0.88464
8594.8 0.88676
8595.2 0.88609
8595.5 0.87634
8595.9 0.88376
8596.3 0.88856
8597.5 0.87852
8597.8 0.8796
8598.2 0.88854
8599 0.88375
8600.2 0.88746
8600.5 0.89417
8600.9 0.89413
8601.3 0.8869
8601.7 0.8873
8602.5 0.89162
8603.2 0.88779
8604 0.88889
8604.4 0.88248
8604.8 0.88071
8605.2 0.88657
8607.1 0.89112
8607.8 0.88387
8608.6 0.88369
8609 0.87959
8610.2 0.8881
8610.9 0.88252
8611.3 0.88359
8611.7 0.88778
8612.1 0.88091
8612.5 0.88145
8612.9 0.88688
8613.2 0.88635
8614.8 0.87532
8615.2 0.88249
8615.5 0.88687
8615.9 0.88666
8616.7 0.87317
8619 0.88292
8619.4 0.88193
8619.8 0.87703
8620.5 0.87564
8620.9 0.88159
8622.1 0.88255
8622.9 0.88141
8623.2 0.8742
8624 0.88369
8624.4 0.87155
8624.8 0.86575
8625.5 0.87558
8626.3 0.87505
8626.7 0.87976
8627.9 0.87716
8628.2 0.88132
8629.4 0.87553
8630.2 0.88033
8630.5 0.87979
8631.3 0.87468
8631.7 0.87478
8632.1 0.88184
8632.9 0.88802
8633.6 0.8904
8634 0.88949
8634.4 0.897
8634.8 0.88764
8635.2 0.88172
8635.9 0.88065
8636.3 0.88301
8636.7 0.88969
8637.5 0.88733
8638.2 0.87799
8639.4 0.88583
8640.6 0.87694
8641.7 0.88559
8642.1 0.88127
8642.5 0.87111
8642.9 0.87645
8643.2 0.88802
8644.4 0.88312
8644.8 0.88582
8645.2 0.87856
8645.9 0.88616
8647.1 0.89235
8647.5 0.88693
8648.6 0.89158
8649 0.8866
8649.4 0.88729
8649.8 0.88472
8650.2 0.89098
8650.6 0.89129
8650.9 0.8872
8651.3 0.8854
8651.7 0.87996
8652.5 0.88218
8652.9 0.87746
8653.6 0.8774
8654 0.88354
8654.4 0.88258
8654.8 0.87531
8655.2 0.8744
8655.6 0.87047
8656.3 0.87774
8657.1 0.87807
8657.5 0.87515
8659.4 0.87418
8659.8 0.87997
8660.2 0.88353
8660.6 0.88276
8661.7 0.87201
8662.5 0.87462
8662.9 0.87619
8663.3 0.88433
8663.6 0.88864
8664 0.88833
8664.4 0.87741
8664.8 0.86918
8665.2 0.88279
8665.6 0.87758
8665.9 0.87475
8666.3 0.86749
8667.1 0.87232
8667.5 0.87898
8669.8 0.88414
8670.2 0.89215
8671.3 0.87251
8671.7 0.86758
8672.1 0.87446
8672.5 0.87081
8672.9 0.86488
8673.3 0.86273
8673.6 0.8682
8674.8 0.87545
8675.6 0.86738
8676 0.8626
8676.3 0.86258
8677.1 0.87724
8677.5 0.8801
8677.9 0.87831
8678.3 0.87218
8678.6 0.87719
8679 0.8719
8679.4 0.87081
8679.8 0.86579
8680.2 0.86504
8680.6 0.87778
8681.7 0.86652
8682.1 0.86641
8682.5 0.87487
8682.9 0.87832
8683.3 0.8711
8683.6 0.86619
8684.4 0.86332
8684.8 0.87072
8685.6 0.86843
8686 0.87634
8686.3 0.87716
8686.7 0.87113
8687.5 0.86534
8687.9 0.87207
8688.6 0.87663
8689.4 0.87786
8689.8 0.86644
8690.2 0.8592
8690.6 0.87096
8691 0.87679
8692.1 0.86365
8693.7 0.86007
8694 0.86269
8694.4 0.85783
8695.6 0.86724
8696 0.86588
8696.7 0.85461
8697.1 0.85515
8697.5 0.85055
8697.9 0.85835
8698.3 0.86886
8698.7 0.86325
8699.4 0.85879
8700.2 0.86403
8700.6 0.86414
8701 0.86847
8701.3 0.86476
8701.7 0.87077
8702.1 0.87279
8702.9 0.86583
8703.3 0.85577
8703.7 0.85091
8704 0.85544
8704.4 0.85268
8704.8 0.86131
8705.6 0.85319
8706 0.85979
8706.3 0.85444
8706.7 0.85888
8707.9 0.85887
8708.3 0.8692
8709 0.86385
8709.4 0.86982
8709.8 0.86825
8710.2 0.86366
8710.6 0.86206
8711.7 0.87974
8712.1 0.87787
8712.5 0.87175
8712.9 0.87714
8713.3 0.87861
8714 0.85579
8714.8 0.85938
8715.2 0.84947
8715.6 0.85956
8716 0.85711
8716.4 0.86242
8716.7 0.85152
8717.1 0.84655
8717.5 0.84611
8717.9 0.85945
8718.3 0.86224
8718.7 0.85636
8719 0.85564
8719.4 0.85795
8720.2 0.86926
8720.6 0.86152
8721 0.85836
8721.4 0.85779
8722.1 0.86302
8722.5 0.85849
8722.9 0.84807
8724 0.87129
8724.4 0.86817
8725.2 0.86799
8725.6 0.86192
8726 0.8533
8726.4 0.85134
8726.7 0.84105
8727.1 0.84321
8727.5 0.8554
8727.9 0.8635
8728.3 0.85606
8728.7 0.84503
8729.4 0.85058
8730.2 0.84763
8731 0.86283
8732.1 0.8461
8732.9 0.85231
8733.7 0.85039
8734 0.85672
8734.4 0.85574
8734.8 0.84239
8735.2 0.84908
8736 0.8468
8737.5 0.84337
8738.3 0.85142
8738.7 0.84782
8739.1 0.83152
8739.4 0.83776
8739.8 0.83534
8740.2 0.82232
8740.6 0.82529
8741 0.84305
8741.4 0.84774
8741.7 0.83667
8742.1 0.83243
8742.5 0.84141
8742.9 0.84659
8743.3 0.84825
8743.7 0.84527
8744.1 0.84604
8744.4 0.84298
8744.8 0.84977
8745.2 0.8606
8745.6 0.85177
8746.4 0.85759
8746.7 0.84642
8747.1 0.83841
8747.5 0.8395
8747.9 0.84528
8748.3 0.83659
8748.7 0.84259
8749.1 0.84496
8749.4 0.83783
8749.8 0.83354
8750.6 0.85033
8751 0.84601
8751.4 0.84774
8752.1 0.82369
8752.5 0.82863
8753.3 0.8193
8753.7 0.82625
8754.4 0.83144
8754.8 0.83939
8755.6 0.84414
8756.4 0.83632
8756.8 0.84141
8757.1 0.82891
8757.9 0.8264
8758.3 0.82015
8758.7 0.82236
8759.1 0.82738
8759.4 0.82481
8759.8 0.82664
8760.2 0.83378
8761 0.82381
8761.4 0.81448
8761.8 0.81144
8762.1 0.82154
8762.5 0.80798
8762.9 0.80839
8763.3 0.82177
8763.7 0.8223
8764.1 0.81956
8764.4 0.82269
8764.8 0.81417
8765.2 0.80323
8765.6 0.80775
8766 0.79057
8766.4 0.78955
8767.1 0.77768
8767.5 0.78815
8768.3 0.78501
8768.7 0.79982
8769.1 0.81184
8769.4 0.80988
8769.8 0.79832
8770.2 0.79619
8770.6 0.80631
8771 0.79401
8771.4 0.79657
8771.8 0.79489
8772.1 0.80158
8772.5 0.79479
8772.9 0.80275
8773.3 0.81713
8773.7 0.82776
8774.4 0.81172
8775.2 0.80967
8775.6 0.79622
8776 0.79594
8776.4 0.7838
8776.8 0.7791
8777.5 0.81383
8777.9 0.82638
8778.3 0.81817
8779.1 0.81878
8779.8 0.83413
8780.2 0.83429
8780.6 0.83958
8781 0.85213
8781.4 0.84545
8781.8 0.83586
8782.1 0.83303
8782.5 0.82338
8782.9 0.81769
8783.3 0.8257
8783.7 0.82859
8784.1 0.82691
8784.5 0.80834
8784.8 0.80576
8785.2 0.82672
8785.6 0.82909
8786 0.82334
8786.4 0.82602
8786.8 0.83576
8787.1 0.82306
8787.5 0.81285
8788.3 0.80824
8788.7 0.82038
8789.1 0.82528
8789.8 0.80809
8790.6 0.80816
8791 0.81812
8791.4 0.83141
8791.8 0.83145
8792.5 0.81265
8792.9 0.81161
8793.3 0.82616
8793.7 0.82294
8794.1 0.80925
8794.8 0.81197
8795.2 0.81132
8796.4 0.79055
8796.8 0.78752
8797.5 0.80389
8797.9 0.79562
8798.3 0.79858
8798.7 0.7816
8799.1 0.79579
8799.5 0.80495
8800.2 0.80883
8800.6 0.80774
8801 0.80066
8801.4 0.8068
8801.8 0.80582
8802.2 0.7922
8802.5 0.79907
8802.9 0.80301
8803.3 0.79532
8803.7 0.79289
8804.1 0.81578
8804.5 0.82026
8804.8 0.81903
8806 0.80228
8806.4 0.80325
8807.2 0.79529
8807.9 0.81086
8808.3 0.82192
8808.7 0.81337
8809.1 0.81686
8809.5 0.826
8809.8 0.83147
8810.2 0.8324
8810.6 0.84118
8811.4 0.8136
8811.8 0.81349
8812.2 0.811
8812.5 0.80352
8812.9 0.79908
8813.3 0.80227
8813.7 0.80123
8814.1 0.80376
8814.8 0.81643
8815.2 0.80594
8815.6 0.79977
8816 0.8026
8816.8 0.79358
8817.2 0.80993
8817.9 0.81404
8818.3 0.81121
8818.7 0.81821
8819.1 0.81513
8819.9 0.7937
8820.2 0.79784
8820.6 0.81112
8821 0.81443
8821.4 0.81431
8821.8 0.80656
8822.5 0.8214
8822.9 0.83631
8823.3 0.82762
8824.1 0.80675
8824.5 0.82131
8825.2 0.82835
8825.6 0.80735
8826.4 0.78666
8826.8 0.79787
8827.9 0.8249
8828.3 0.82061
8828.7 0.8204
8829.1 0.80938
8829.5 0.80886
8829.9 0.81564
8830.2 0.80927
8830.6 0.81684
8831 0.82097
8831.4 0.81909
8831.8 0.82618
8832.2 0.81674
8832.5 0.79667
8832.9 0.79185
8833.3 0.80286
8833.7 0.80391
8834.1 0.78841
8834.5 0.78541
8834.9 0.78721
8835.2 0.79133
8835.6 0.80769
8836.4 0.77285
8836.8 0.7862
8837.2 0.78893
8837.5 0.78875
8837.9 0.79551
8838.3 0.78691
8838.7 0.80843
8839.1 0.8064
8839.5 0.8021
8839.9 0.79236
8840.2 0.79425
8840.6 0.78913
8841 0.7792
8841.4 0.78737
8841.8 0.81139
8842.2 0.80818
8842.6 0.82095
8842.9 0.81602
8843.3 0.80724
8843.7 0.80276
8844.1 0.79541
8844.5 0.79838
8844.9 0.79238
8845.2 0.79904
8845.6 0.81461
8846 0.81804
8846.4 0.81692
8846.8 0.8209
8847.2 0.80075
8847.6 0.82057
8848.3 0.82275
8848.7 0.82121
8849.1 0.83228
8849.5 0.8319
8849.9 0.817
8850.2 0.82259
8850.6 0.8209
8851 0.83608
8851.4 0.81795
8852.2 0.82823
8852.6 0.83357
8852.9 0.81858
8853.3 0.80941
8854.5 0.84088
8854.9 0.8314
8855.2 0.81241
8856 0.80361
8856.4 0.80941
8856.8 0.81
8857.2 0.81467
8857.6 0.8159
8857.9 0.81467
8858.3 0.80743
8858.7 0.81084
8859.1 0.80196
8859.9 0.79461
8860.3 0.81127
8860.6 0.80405
8861 0.79971
8861.4 0.79897
8861.8 0.81117
8862.2 0.81361
8862.6 0.79675
8862.9 0.80775
8863.3 0.81254
8863.7 0.82543
8864.5 0.82631
8864.9 0.83802
8865.3 0.83887
8865.6 0.82941
8866 0.82282
8866.4 0.81207
8866.8 0.81914
8867.2 0.81941
8867.6 0.81488
8867.9 0.83487
8868.3 0.82913
8868.7 0.83646
8869.1 0.83134
8869.5 0.83722
8869.9 0.82835
8870.3 0.83062
8870.6 0.84005
8871 0.86001
8871.4 0.8701
8871.8 0.8547
8872.2 0.83527
8872.6 0.83197
8872.9 0.82122
8873.3 0.81636
8873.7 0.81972
8874.1 0.83034
8874.5 0.82788
8874.9 0.84025
8875.3 0.83212
8875.6 0.81306
8876 0.81948
8876.4 0.80432
8876.8 0.79626
8877.2 0.79613
8877.6 0.80236
8878.3 0.78048
8878.7 0.78789
8879.1 0.77573
8879.5 0.74481
8879.9 0.74317
8880.3 0.76751
8880.6 0.74017
8881 0.75004
8881.4 0.72569
8881.8 0.69597
8882.2 0.68221
8882.6 0.6887
8883 0.70176
8883.3 0.69667
8883.7 0.70923
8884.1 0.72716
8884.5 0.71105
8884.9 0.70039
8885.3 0.67004
8885.6 0.66911
8886 0.67051
8886.4 0.65734
8886.8 0.65768
8887.2 0.67983
8887.6 0.6622
8888 0.68496
8888.3 0.68904
8888.7 0.68627
8889.5 0.66391
8889.9 0.67024
8890.3 0.69082
8890.6 0.69287
8891 0.69848
8891.4 0.69612
8891.8 0.70437
8892.2 0.69709
8892.6 0.67325
8893 0.67062
8893.3 0.698
8893.7 0.71312
8894.1 0.70927
8894.5 0.70912
8894.9 0.72604
8895.6 0.7329
8896 0.72335
8896.4 0.7113
8896.8 0.73541
8897.2 0.7446
8897.6 0.71924
8898 0.71057
8898.3 0.72207
8898.7 0.74956
8899.1 0.73787
8900.3 0.75093
8901 0.75402
8901.4 0.74909
8902.2 0.76159
8902.6 0.76441
8903.3 0.77734
8904.1 0.7838
8904.5 0.78926
8904.9 0.78327
8905.3 0.77114
8905.7 0.77282
8906 0.7775
8906.4 0.78473
8906.8 0.77347
8907.2 0.77649
8907.6 0.75722
8908 0.7649
8908.3 0.77983
8908.7 0.79859
8909.1 0.79463
8909.5 0.78573
8909.9 0.77315
8910.3 0.77101
8910.7 0.77537
8911 0.77332
8911.4 0.78083
8911.8 0.80049
8912.2 0.78638
8912.6 0.77771
8913 0.7935
8913.7 0.79933
8914.1 0.79702
8914.5 0.78654
8914.9 0.76885
8915.3 0.77361
8915.7 0.78122
8916 0.77353
8916.4 0.77322
8916.8 0.7857
8917.2 0.79086
8918 0.77844
8919.1 0.77842
8919.5 0.78984
8919.9 0.78502
8920.3 0.78499
8920.7 0.78747
8921 0.78488
8921.4 0.79282
8921.8 0.80403
8922.2 0.80253
8922.6 0.80928
8923 0.7991
8923.4 0.77433
8923.7 0.77781
8924.5 0.79449
8924.9 0.7937
8925.3 0.79531
8925.7 0.7934
8926 0.78612
8926.4 0.79257
8926.8 0.79011
8927.2 0.79507
8928.4 0.75976
8928.7 0.75553
8929.1 0.75838
8929.5 0.78268
8929.9 0.77408
8930.3 0.75734
8930.7 0.77413
8931 0.79749
8932.6 0.77702
8933 0.77675
8933.4 0.79156
8933.7 0.79087
8934.1 0.78144
8934.5 0.7539
8934.9 0.7508
8935.7 0.7195
8936 0.72204
8936.4 0.72178
8936.8 0.71728
8937.6 0.74992
8938 0.74158
8938.4 0.72344
8939.1 0.75118
8939.5 0.74727
8939.9 0.75341
8940.3 0.72726
8940.7 0.71659
8941.1 0.72094
8941.4 0.74114
8941.8 0.76795
8942.2 0.75614
8942.6 0.73621
8943 0.73912
8943.4 0.75004
8943.7 0.7163
8944.1 0.70345
8944.5 0.70063
8944.9 0.70272
8945.3 0.72924
8945.7 0.71869
8946.1 0.71947
8946.4 0.72601
8946.8 0.74439
8947.2 0.74335
8947.6 0.74903
8948 0.74087
8948.4 0.72482
8948.7 0.73143
8949.1 0.70208
8949.5 0.7071
8949.9 0.70379
8950.3 0.71397
8950.7 0.70997
8951.1 0.7168
8951.4 0.73698
8951.8 0.74075
8952.2 0.73505
8952.6 0.73451
8953 0.72717
8953.4 0.71405
8953.7 0.72562
8954.1 0.72381
8955.3 0.70739
8956.1 0.74028
8956.4 0.72439
8956.8 0.71918
8957.2 0.73015
8957.6 0.73801
8958 0.72324
8958.4 0.7325
8958.8 0.72382
8959.1 0.72916
8959.5 0.72562
8959.9 0.74693
8960.3 0.74301
8960.7 0.72316
8961.1 0.73256
8961.4 0.73221
8961.8 0.72928
8962.2 0.74709
8962.6 0.75889
8963.4 0.74395
8963.8 0.74108
8964.1 0.75925
8964.5 0.77266
8964.9 0.77554
8965.3 0.78719
8965.7 0.79468
8966.1 0.78246
8966.4 0.78195
8966.8 0.77529
8967.2 0.77717
8968 0.81155
8968.4 0.7947
8969.1 0.77395
8969.5 0.7765
8969.9 0.76523
8970.7 0.77777
8971.1 0.76638
8971.4 0.77173
8971.8 0.75032
8972.2 0.76129
8973 0.76213
8973.4 0.75375
8973.8 0.74834
8974.1 0.74993
8974.5 0.74429
8974.9 0.75869
8975.7 0.76325
8976.1 0.78002
8976.8 0.77989
8977.2 0.78193
8977.6 0.79074
8978 0.77258
8978.4 0.75883
8978.8 0.75319
8979.1 0.75642
8979.5 0.76591
8979.9 0.76502
8980.3 0.75767
8980.7 0.76953
8981.1 0.76105
8981.5 0.76319
8982.2 0.77736
8982.6 0.79256
8983 0.77914
8983.4 0.76871
8983.8 0.76517
8984.1 0.77277
8984.5 0.78848
8985.3 0.79202
8985.7 0.77761
8986.1 0.76837
8986.5 0.77476
8986.8 0.77376
8987.2 0.76348
8987.6 0.77024
8988 0.75925
8988.4 0.7666
8988.8 0.76117
8989.9 0.76005
8990.3 0.76915
8990.7 0.78302
8991.1 0.77448
8992.6 0.777
8993.4 0.75944
8994.1 0.7725
8994.9 0.79379
8995.3 0.79688
8995.7 0.79168
8996.1 0.77888
8996.5 0.77615
8997.2 0.78197
8997.6 0.78608
8998 0.77649
8998.4 0.77501
8998.8 0.77677
8999.5 0.7583
8999.9 0.76558
9000.3 0.76163
9000.7 0.76083
9001.1 0.74839
9001.8 0.75311
9002.2 0.74474
9003 0.73538
9003.4 0.75055
9003.8 0.7585
9004.2 0.74702
9005.7 0.72492
9006.1 0.73741
9006.5 0.7384
9006.8 0.74628
9007.2 0.73896
9007.6 0.74266
9008 0.75026
9008.4 0.74591
9008.8 0.73883
9009.2 0.73493
9009.5 0.74315
9009.9 0.74196
9010.3 0.73418
9010.7 0.73955
9011.1 0.74029
9011.5 0.73525
9011.8 0.7373
9012.2 0.73026
9013 0.73232
9013.4 0.73703
9013.8 0.73104
9014.2 0.73631
9014.5 0.73557
9015.3 0.7241
9015.7 0.7239
9016.1 0.72689
9016.8 0.71935
9017.2 0.72966
9018 0.72506
9018.4 0.73364
9018.8 0.73798
9019.2 0.73483
9019.9 0.73817
9020.3 0.74091
9021.1 0.73669
9021.5 0.73307
9021.9 0.73215
9022.2 0.73466
9022.6 0.72741
9023.8 0.72588
9024.5 0.7338
9024.9 0.73459
9025.3 0.73074
9026.1 0.73334
9026.5 0.73699
9026.9 0.73373
9027.2 0.73279
9027.6 0.73622
9028 0.73446
9028.4 0.73629
9028.8 0.7298
9030.3 0.72741
9030.7 0.73116
9031.5 0.73444
9031.9 0.73118
9033 0.73612
9034.9 0.73041
9035.7 0.73707
9037.2 0.74113
9038 0.73456
9038.8 0.73224
9039.5 0.74132
9039.9 0.73937
9040.7 0.73286
9041.5 0.74001
9041.9 0.73865
9042.2 0.72919
9044.9 0.73956
9045.7 0.73346
9046.1 0.73937
9046.5 0.73566
9046.9 0.7343
9048.4 0.74468
9048.8 0.74457
9049.2 0.73908
9050.3 0.7346
9050.7 0.72967
9051.1 0.73
9051.5 0.7402
9051.9 0.74701
9052.2 0.73862
9053.4 0.72527
9054.6 0.74027
9054.9 0.73511
9055.3 0.73353
9055.7 0.73985
9056.1 0.74342
9056.9 0.73465
9057.2 0.73127
9058.8 0.73227
9059.2 0.73325
9059.6 0.72565
9059.9 0.72626
9060.3 0.72456
9060.7 0.72604
9061.9 0.71741
9062.2 0.71984
9063 0.71011
9063.4 0.71211
9063.8 0.7088
9064.9 0.70925
9065.7 0.70873
9066.1 0.70625
9066.5 0.70135
9068 0.70092
9068.4 0.69477
9070.3 0.69824
9070.7 0.69769
9071.1 0.69385
9071.9 0.69722
9072.3 0.69316
9073 0.69099
9073.4 0.69765
9073.8 0.70164
9074.2 0.69731
9074.9 0.67957
9075.3 0.67901
9075.7 0.68804
9076.5 0.68361
9076.9 0.68814
9077.6 0.68682
9078.4 0.68045
9078.8 0.67512
9079.2 0.67325
9079.6 0.68114
9080.7 0.67141
9081.5 0.68302
9081.9 0.6898
9082.6 0.68167
9083 0.68393
9083.4 0.6917
9084.2 0.68303
9084.6 0.68391
9085 0.68781
9085.3 0.68754
9085.7 0.67802
9086.5 0.67546
9087.3 0.67658
9087.6 0.6816
9088 0.68907
9088.4 0.69111
9088.8 0.68673
9089.6 0.69715
9090.3 0.69007
9090.7 0.68099
9091.5 0.69091
9092.3 0.69359
9092.6 0.68945
9093 0.69261
9093.8 0.69481
9094.2 0.68983
9094.6 0.68796
9095 0.69539
9095.7 0.69065
9096.1 0.69114
9096.5 0.6963
9096.9 0.6982
9097.3 0.69607
9097.6 0.69142
9098.4 0.6896
9098.8 0.6944
9099.6 0.70048
9100 0.69698
9100.7 0.7059
9101.1 0.69973
9101.5 0.68896
9101.9 0.68459
9102.6 0.69416
9103.4 0.68534
9104.2 0.69403
9104.6 0.69622
9105 0.6853
9105.7 0.68767
9106.5 0.68946
9106.9 0.68717
9107.3 0.68904
9107.7 0.68565
9108.8 0.68303
9109.6 0.68967
9110 0.68715
9110.7 0.67351
9111.1 0.67718
9111.5 0.67633
9111.9 0.68575
9113 0.67105
9113.4 0.66947
9113.8 0.67789
9114.2 0.67707
9114.6 0.68099
9115 0.68037
9115.7 0.67089
9116.1 0.66881
9116.5 0.66409
9116.9 0.6679
9117.3 0.66245
9117.7 0.67351
9118 0.67478
9118.4 0.67217
9118.8 0.67881
9119.6 0.67276
9120 0.68066
9120.3 0.6812
9120.7 0.68607
9121.1 0.68584
9121.5 0.68295
9121.9 0.68606
9122.3 0.68251
9122.7 0.68444
9123 0.67794
9123.8 0.67776
9124.2 0.68528
9124.6 0.68922
9125 0.68384
9125.4 0.68111
9125.7 0.68301
9126.9 0.6944
9127.3 0.69326
9128 0.70293
9128.8 0.70055
9129.6 0.69867
9130.4 0.70629
9130.7 0.69412
9131.1 0.69308
9131.5 0.68731
9132.3 0.69135
9133 0.68039
9133.4 0.6791
9134.2 0.6847
9134.6 0.69254
9135 0.69508
9135.4 0.69075
9136.1 0.67551
9136.5 0.68096
9137.3 0.67962
9138 0.66956
9138.4 0.67829
9138.8 0.69173
9139.6 0.67935
9140 0.68053
9140.4 0.67842
9140.7 0.6806
9141.1 0.67578
9141.9 0.68342
9142.7 0.68316
9143 0.68272
9143.4 0.67023
9143.8 0.6751
9144.2 0.68419
9144.6 0.68221
9145 0.67599
9145.7 0.66823
9146.5 0.67168
9148.8 0.68262
9149.2 0.67804
9149.6 0.68505
9150 0.67977
9150.4 0.66396
9151.1 0.67769
9151.5 0.67828
9151.9 0.69135
9152.3 0.694
9152.7 0.68495
9153.1 0.68183
9153.4 0.67386
9153.8 0.66842
9154.2 0.67042
9155 0.66005
9155.4 0.66237
9155.7 0.669
9156.5 0.67107
9157.3 0.65707
9157.7 0.65391
9158.1 0.66101
9158.4 0.66158
9159.2 0.67134
9160.4 0.66808
9161.1 0.67331
9161.9 0.66185
9162.3 0.67119
9162.7 0.66709
9163.1 0.65805
9163.4 0.66729
9163.8 0.67049
9164.2 0.67758
9164.6 0.67792
9165 0.66998
9165.4 0.66576
9166.1 0.67614
9167.3 0.66867
9167.7 0.67384
9168.8 0.67916
9169.2 0.66688
9169.6 0.66084
9170 0.65899
9170.4 0.66376
9170.8 0.65854
9171.1 0.64952
9171.5 0.64738
9171.9 0.65208
9172.3 0.66226
9172.7 0.65567
9173.4 0.66403
9173.8 0.66308
9174.2 0.66685
9174.6 0.665
9175 0.65824
9175.4 0.65446
9175.8 0.65973
9176.1 0.66258
9176.9 0.652
9177.7 0.64912
9178.1 0.65102
9178.4 0.65546
9179.2 0.65388
9180 0.65622
9180.4 0.65441
9180.8 0.65682
9181.5 0.64894
9181.9 0.64238
9182.3 0.65464
9182.7 0.66422
9183.1 0.65258
9183.4 0.64648
9183.8 0.64944
9184.2 0.64739
9185.4 0.66374
9185.8 0.6577
9186.5 0.65329
9186.9 0.64461
9187.7 0.65355
9188.1 0.66275
9188.8 0.66869
9189.6 0.66077
9190 0.65406
9190.4 0.65914
9190.8 0.65505
9191.5 0.67363
9191.9 0.67777
9192.3 0.67946
9193.1 0.676
9193.8 0.66802
9194.2 0.67234
9195 0.66531
9195.4 0.66682
9195.8 0.66363
9196.1 0.65425
9196.5 0.66426
9196.9 0.66194
9197.3 0.65668
9198.5 0.65514
9198.8 0.64985
9199.2 0.65243
9200 0.64225
9200.4 0.6557
9201.1 0.66291
9201.5 0.67023
9201.9 0.6616
9202.3 0.64924
9202.7 0.64991
9203.1 0.66802
9203.8 0.66311
9204.2 0.64903
9204.6 0.64628
9205 0.65511
9205.4 0.65136
9205.8 0.66096
9206.2 0.66247
9206.5 0.66128
9206.9 0.64973
9207.3 0.64619
9208.1 0.64856
9208.8 0.65035
9209.2 0.64915
9209.6 0.65156
9210 0.64882
9210.8 0.6388
9211.5 0.65399
9211.9 0.66485
9212.3 0.66571
9212.7 0.65412
9213.1 0.6458
9213.5 0.65388
9214.2 0.64687
9214.6 0.64774
9215.8 0.66556
9216.2 0.66177
9216.5 0.65449
9217.3 0.64723
9217.7 0.65242
9218.8 0.65327
9219.2 0.63935
9219.6 0.64021
9220 0.64625
9220.4 0.65803
9220.8 0.64775
9221.2 0.66131
9221.9 0.66743
9222.3 0.65621
9222.7 0.65461
9223.1 0.66096
9224.6 0.63034
9225 0.64386
9225.4 0.65104
9225.8 0.65449
9226.5 0.6385
9226.9 0.64702
9227.3 0.63846
9227.7 0.64223
9228.5 0.64496
9228.9 0.65062
9229.2 0.64631
9229.6 0.65223
9230 0.65552
9230.4 0.64385
9231.2 0.64379
9231.5 0.64049
9232.3 0.63846
9232.7 0.6498
9233.1 0.6471
9233.9 0.63447
9234.2 0.63304
9234.6 0.6403
9235 0.63891
9235.4 0.63258
9235.8 0.61913
9236.2 0.63514
9236.5 0.63393
9236.9 0.62737
9237.3 0.62904
9238.5 0.6423
9239.6 0.6455
9240 0.63674
9240.4 0.63504
9240.8 0.63917
9241.5 0.62917
9241.9 0.63818
9242.3 0.64042
9242.7 0.63435
9243.1 0.64142
9243.5 0.62227
9243.9 0.61845
9244.2 0.63632
9244.6 0.6395
9245 0.63475
9245.4 0.63561
9245.8 0.64532
9246.2 0.64465
9246.9 0.63654
9247.3 0.63255
9248.1 0.63714
9248.5 0.6492
9248.9 0.64239
9249.2 0.6317
9250 0.64252
9250.4 0.64276
9250.8 0.63904
9251.2 0.62371
9251.9 0.63227
9252.3 0.62748
9252.7 0.63538
9253.1 0.63547
9253.5 0.63209
9253.9 0.63848
9254.2 0.63796
9254.6 0.63982
9255 0.64533
9255.4 0.63512
9255.8 0.63862
9256.2 0.63643
9256.6 0.63104
9256.9 0.63531
9257.3 0.63238
9257.7 0.62054
9258.1 0.61747
9258.5 0.61031
9258.9 0.59918
9259.6 0.63168
9260 0.63148
9260.4 0.61346
9260.8 0.61233
9261.2 0.62781
9261.6 0.62322
9261.9 0.6243
9262.3 0.61746
9263.1 0.6259
9263.5 0.62359
9263.9 0.61392
9264.6 0.61049
9265 0.59528
9265.4 0.60869
9265.8 0.60705
9266.2 0.59931
9266.9 0.61401
9267.3 0.61787
9267.7 0.60944
9268.5 0.61394
9268.9 0.60298
9269.3 0.59958
9269.6 0.61777
9270 0.61902
9270.4 0.60869
9270.8 0.6069
9271.2 0.59811
9271.6 0.59437
9271.9 0.59795
9272.7 0.59085
9273.1 0.59206
9273.5 0.57984
9273.9 0.5786
9274.3 0.58071
9275 0.60559
9275.4 0.60672
9275.8 0.62906
9276.2 0.62257
9276.6 0.61325
9276.9 0.60714
9277.3 0.61872
9278.1 0.62333
9278.5 0.61948
9278.9 0.62476
9279.3 0.6197
9279.6 0.60953
9280 0.61018
9280.4 0.60364
9280.8 0.60173
9281.2 0.59298
9281.6 0.59846
9281.9 0.61338
9282.3 0.61683
9283.1 0.58527
9283.9 0.60218
9284.3 0.59842
9285 0.61568
9285.4 0.61787
9285.8 0.61162
9286.2 0.60167
9286.6 0.60742
9287 0.60909
9287.3 0.60336
9287.7 0.60971
9288.9 0.60571
9289.6 0.62052
9290 0.6168
9290.4 0.62089
9290.8 0.61952
9291.2 0.62538
9292 0.61367
9292.3 0.60371
9292.7 0.61306
9294.3 0.58673
9294.6 0.60284
9295 0.60744
9295.4 0.61984
9295.8 0.61214
9296.2 0.5935
9296.6 0.59217
9297 0.61065
9297.7 0.59714
9298.1 0.57796
9298.5 0.58164
9298.9 0.59577
9299.3 0.59368
9299.6 0.60636
9300 0.61272
9300.4 0.61043
9300.8 0.60276
9301.2 0.60343
9301.6 0.6197
9302 0.6041
9302.3 0.6032
9303.1 0.58844
9303.9 0.58798
9304.3 0.5816
9304.6 0.59216
9305 0.59178
9305.8 0.60475
9306.2 0.59953
9306.6 0.5781
9307 0.60048
9307.3 0.59528
9307.7 0.58496
9308.1 0.59925
9308.5 0.59662
9309.3 0.6093
9309.7 0.60987
9310 0.60727
9310.4 0.59351
9310.8 0.58672
9311.2 0.59106
9311.6 0.60197
9312 0.59938
9312.3 0.58569
9313.1 0.59058
9313.5 0.58694
9314.3 0.58799
9314.7 0.57929
9315 0.58253
9315.4 0.59607
9315.8 0.594
9316.2 0.58773
9316.6 0.58661
9317 0.58283
9317.3 0.59042
9317.7 0.59325
9318.1 0.61217
9318.5 0.59933
9319.7 0.59849
9320.4 0.56394
9320.8 0.56126
9321.2 0.57945
9321.6 0.59514
9322 0.58976
9322.3 0.59269
9322.7 0.59197
9323.1 0.59453
9323.5 0.61704
9324.3 0.60049
9324.7 0.59969
9325.4 0.58775
9325.8 0.59614
9326.2 0.59248
9326.6 0.57167
9327 0.56744
9327.3 0.56768
9327.7 0.5861
9328.1 0.59408
9328.5 0.58049
9329.3 0.59317
9329.7 0.6059
9330 0.61468
9330.4 0.58216
9330.8 0.56675
9331.2 0.56588
9331.6 0.56835
9332 0.58067
9332.4 0.58186
9332.7 0.56459
9333.1 0.58276
9333.5 0.58722
9333.9 0.58393
9334.3 0.57111
9334.7 0.57293
9335 0.56747
9335.8 0.58287
9336.2 0.5825
9336.6 0.58578
9337.4 0.56872
9337.7 0.57732
9338.1 0.57759
9338.5 0.57459
9338.9 0.57408
9339.3 0.56153
9339.7 0.5739
9340 0.57839
9340.4 0.57486
9340.8 0.58416
9341.2 0.58766
9341.6 0.57921
9342 0.56649
9342.4 0.57685
9342.7 0.57091
9343.1 0.54938
9343.5 0.53767
9343.9 0.55171
9344.3 0.56836
9344.7 0.56003
9345 0.56337
9345.8 0.58468
9346.2 0.58196
9346.6 0.58669
9347 0.58147
9347.4 0.58083
9348.1 0.57192
9348.5 0.56423
9348.9 0.55891
9349.3 0.56279
9349.7 0.57017
9350.1 0.56775
9350.4 0.56761
9350.8 0.55486
9351.6 0.55091
9352 0.53739
9352.4 0.55269
9352.7 0.55915
9353.1 0.55084
9353.5 0.53709
9353.9 0.53883
9354.7 0.55857
9355.1 0.57246
9355.8 0.56151
9356.2 0.55128
9356.6 0.57037
9357 0.56278
9357.4 0.54931
9357.7 0.55015
9358.5 0.57964
9358.9 0.59114
9359.3 0.58245
9359.7 0.56251
9360.4 0.55976
9360.8 0.55997
9361.6 0.56894
9362 0.58419
9362.4 0.58691
9362.7 0.58244
9363.1 0.58339
9363.5 0.58912
9363.9 0.58356
9364.3 0.56618
9364.7 0.55308
9365.1 0.57537
9365.8 0.59133
9366.2 0.59014
9366.6 0.5811
9367 0.58338
9367.4 0.57163
9368.1 0.57023
9368.9 0.55931
9369.3 0.57162
9369.7 0.56444
9370.1 0.56719
9370.8 0.53859
9371.6 0.56505
9372.4 0.56444
9372.8 0.56979
9373.1 0.57256
9373.5 0.566
9373.9 0.54618
9374.3 0.55416
9374.7 0.54423
9375.1 0.54632
9375.4 0.54532
9375.8 0.55176
9376.2 0.54894
9376.6 0.56356
9377 0.5724
9377.4 0.58704
9377.8 0.58541
9378.1 0.57606
9378.5 0.55891
9378.9 0.56584
9379.7 0.56613
9380.4 0.54195
9380.8 0.55049
9381.2 0.55514
9381.6 0.54824
9382 0.54913
9382.4 0.57349
9382.8 0.58017
9383.1 0.5826
9383.5 0.56611
9384.3 0.56299
9384.7 0.55661
9385.1 0.55725
9385.4 0.55085
9385.8 0.54962
9386.2 0.54561
9386.6 0.55737
9387 0.55582
9387.4 0.57542
9388.1 0.60117
9388.5 0.5935
9388.9 0.55488
9389.3 0.5388
9389.7 0.52736
9390.1 0.52676
9390.5 0.55153
9390.8 0.55904
9391.2 0.56958
9391.6 0.56793
9392 0.56279
9392.4 0.56217
9393.1 0.54158
9393.5 0.52445
9393.9 0.54587
9394.3 0.55086
9395.5 0.54545
9395.8 0.53663
9396.2 0.53798
9397 0.55055
9397.4 0.54301
9397.8 0.53872
9398.1 0.54421
9398.5 0.54005
9398.9 0.52536
9399.3 0.51956
9400.1 0.53159
9400.5 0.52169
9400.8 0.52918
9401.2 0.53323
9401.6 0.54053
9402 0.55496
9402.4 0.56403
9403.1 0.52202
9403.5 0.5294
9403.9 0.52441
9404.3 0.49868
9404.7 0.50866
9405.1 0.52213
9405.5 0.5318
9405.8 0.53448
9406.2 0.54375
9406.6 0.53933
9407.8 0.51364
9408.1 0.5191
9408.5 0.51801
9408.9 0.53426
9409.3 0.54042
9409.7 0.52424
9410.1 0.49886
9410.5 0.51433
9411.2 0.52613
9412 0.52498
9412.4 0.5214
9413.2 0.53843
9413.5 0.52964
9413.9 0.52906
9414.3 0.50945
9414.7 0.51015
9415.1 0.50717
9415.5 0.51302
9415.8 0.52773
9416.2 0.52319
9416.6 0.50983
9417 0.50278
9417.4 0.50986
9418.2 0.53041
9418.5 0.53144
9418.9 0.5202
9419.3 0.51911
9419.7 0.51233
9420.1 0.51523
9420.5 0.51472
9420.8 0.50444
9421.2 0.51246
9421.6 0.5067
9422 0.52312
9422.4 0.52543
9422.8 0.51
9423.2 0.497
9423.5 0.49456
9423.9 0.48696
9424.3 0.49641
9425.1 0.49787
9425.5 0.5021
9425.8 0.48969
9426.2 0.51157
9426.6 0.52406
9427 0.51778
9427.4 0.49963
9427.8 0.49049
9428.2 0.49538
9428.9 0.51049
9429.7 0.51142
9430.1 0.49571
9430.5 0.5074
9430.8 0.50874
9431.2 0.51637
9431.6 0.51656
9432 0.49416
9432.4 0.50322
9432.8 0.50684
9433.2 0.50379
9433.9 0.51502
9434.3 0.53214
9434.7 0.51875
9435.1 0.51591
9435.5 0.51635
9435.9 0.53628
9436.2 0.52436
9436.6 0.54281
9437 0.55192
9437.4 0.53433
9437.8 0.50742
9438.2 0.49724
9438.5 0.51062
9438.9 0.50706
9439.3 0.50582
9439.7 0.50757
9440.1 0.50074
9440.5 0.50024
9441.2 0.52021
9441.6 0.50013
9442.4 0.49813
9442.8 0.48753
9443.2 0.49288
9443.5 0.49365
9443.9 0.50723
9444.3 0.49617
9444.7 0.49455
9445.1 0.49548
9445.9 0.48117
9446.2 0.49005
9446.6 0.48622
9447 0.47172
9447.8 0.50519
9448.2 0.50535
9448.5 0.51017
9448.9 0.49067
9449.3 0.47689
9449.7 0.49533
9450.5 0.52544
9450.9 0.52776
9451.2 0.51811
9452 0.52624
9452.4 0.50915
9452.8 0.51835
9453.6 0.49156
9453.9 0.48144
9454.3 0.45995
9454.7 0.47004
9455.1 0.49852
9455.5 0.48901
9455.9 0.48556
9456.2 0.49952
9457 0.51252
9457.4 0.49348
9458.2 0.49269
9458.6 0.51162
9458.9 0.52665
9459.3 0.50849
9459.7 0.50567
9460.1 0.51293
9460.5 0.50931
9461.2 0.5182
9461.6 0.53182
9462.4 0.52022
9463.2 0.52019
9463.6 0.52576
9463.9 0.5347
9464.7 0.5559
9465.5 0.50749
9466.2 0.54768
9466.6 0.53827
9467 0.52281
9467.4 0.52084
9467.8 0.51221
9468.2 0.50838
9468.6 0.51252
9468.9 0.51999
9469.3 0.51908
9470.1 0.52337
9470.5 0.52194
9470.9 0.51477
9471.2 0.51885
9471.6 0.51792
9472.4 0.50715
9472.8 0.52218
9473.2 0.51616
9473.9 0.49857
9474.3 0.49421
9474.7 0.50404
9475.1 0.48823
9475.5 0.49611
9476.3 0.49839
9476.6 0.49163
9477 0.49502
9477.4 0.50269
9477.8 0.50071
9478.2 0.48801
9478.6 0.48814
9478.9 0.48481
9479.3 0.49871
9479.7 0.50783
9480.1 0.5136
9480.5 0.50196
9480.9 0.50656
9481.3 0.50824
9481.6 0.50011
9482 0.49899
9482.8 0.50926
9483.2 0.49442
9483.6 0.48193
9483.9 0.49633
9484.3 0.50207
9484.7 0.51948
9485.1 0.50439
9485.5 0.50554
9485.9 0.50064
9486.3 0.51543
9486.6 0.51914
9487.4 0.48762
9487.8 0.49785
9488.2 0.51937
9488.6 0.51975
9488.9 0.53272
9489.3 0.52394
9490.1 0.49624
9490.5 0.48653
9491.3 0.50053
9491.6 0.51828
9492 0.50314
9492.4 0.4937
9492.8 0.5058
9493.2 0.50405
9493.6 0.51485
9494 0.52052
9494.3 0.52859
9494.7 0.52637
9495.1 0.54037
9495.5 0.54297
9495.9 0.53209
9496.3 0.51489
9497 0.5152
9497.4 0.52581
9497.8 0.53926
9498.2 0.52237
9499.3 0.52369
9499.7 0.49759
9500.1 0.4926
9500.5 0.51633
9500.9 0.53272
9501.3 0.50734
9501.6 0.52174
9502 0.51692
9502.4 0.51767
9502.8 0.5304
9503.2 0.52165
9503.6 0.52545
9504 0.53653
9504.3 0.53557
9504.7 0.53045
9505.1 0.52919
9505.5 0.54942
9505.9 0.54304
9506.3 0.53918
9506.6 0.54198
9507 0.5478
9507.4 0.54415
9507.8 0.53372
9508.2 0.55059
9509 0.52769
9509.3 0.51933
9509.7 0.505
9510.1 0.51542
9510.5 0.51641
9510.9 0.5123
9511.6 0.522
9512 0.53566
9512.4 0.53983
9512.8 0.52057
9513.2 0.5059
9514 0.51516
9514.3 0.52846
9514.7 0.52958
9515.1 0.52505
9515.5 0.52463
9515.9 0.52695
9516.3 0.50227
9517 0.51941
9517.4 0.53913
9517.8 0.5267
9518.2 0.52253
9518.6 0.53103
9519 0.54858
9519.3 0.54269
9519.7 0.53113
9520.1 0.53976
9520.5 0.53344
9520.9 0.5099
9521.3 0.50161
9521.7 0.51856
9522 0.52388
9522.4 0.50524
9522.8 0.49237
9523.2 0.51613
9523.6 0.52238
9524 0.50803
9524.3 0.52176
9524.7 0.5412
9525.5 0.53226
9525.9 0.53151
9526.3 0.53557
9526.7 0.52811
9527 0.5101
9527.4 0.52051
9527.8 0.50888
9528.2 0.51449
9528.6 0.53846
9529 0.53961
9529.3 0.51939
9529.7 0.50644
9530.1 0.50932
9530.5 0.50837
9530.9 0.52208
9531.3 0.51966
9532 0.53487
9532.4 0.5358
9532.8 0.52234
9533.2 0.52855
9533.6 0.53115
9534 0.5377
9534.4 0.54692
9535.1 0.54934
9535.5 0.54089
9535.9 0.52187
9536.3 0.49959
9536.7 0.51417
9537 0.5259
9537.4 0.52622
9537.8 0.53415
9538.2 0.53392
9538.6 0.52976
9539 0.53032
9539.4 0.52425
9539.7 0.52346
9540.1 0.52533
9540.5 0.51821
9541.7 0.52087
9542 0.5089
9542.4 0.49381
9542.8 0.5016
9543.2 0.49355
9543.6 0.4911
9544 0.50513
9544.4 0.50043
9544.7 0.48418
9545.1 0.50514
9545.5 0.51586
9545.9 0.50412
9546.3 0.5123
9546.7 0.50001
9547 0.49183
9547.4 0.50698
9547.8 0.50374
9548.6 0.5134
9549 0.52833
9549.4 0.54091
9550.1 0.52171
9550.5 0.51977
9550.9 0.52576
9551.3 0.52075
9552 0.50374
9552.4 0.50525
9552.8 0.49425
9553.2 0.48695
9553.6 0.48752
9554 0.50512
9554.4 0.50677
9554.7 0.50056
9555.1 0.51106
9555.5 0.53061
9555.9 0.5401
9556.3 0.54669
9556.7 0.51571
9557.1 0.48734
9557.4 0.48434
9558.2 0.49743
9558.6 0.49937
9559 0.50422
9559.4 0.5044
9560.1 0.51773
9560.5 0.51317
9561.3 0.53715
9562.1 0.53027
9562.4 0.52383
9562.8 0.5356
9563.2 0.5374
9563.6 0.50569
9564 0.49359
9564.4 0.49103
9564.7 0.50963
9565.1 0.51219
9565.5 0.5177
9565.9 0.51276
9566.7 0.51622
9567.1 0.51127
9567.4 0.51748
9567.8 0.51259
9568.2 0.51733
9568.6 0.51914
9569 0.50893
9569.4 0.52434
9569.7 0.50849
9570.1 0.50511
9570.5 0.49282
9570.9 0.48704
9571.3 0.49036
9572.1 0.48442
9572.4 0.48589
9572.8 0.50953
9573.2 0.51339
9573.6 0.49907
9574 0.50556
9574.4 0.50586
9574.8 0.50076
9575.1 0.51006
9575.5 0.50203
9575.9 0.48649
9576.3 0.49643
9576.7 0.52803
9577.1 0.52985
9577.8 0.50204
9578.2 0.5025
9578.6 0.48553
9579 0.46309
9579.4 0.45043
9579.8 0.45499
9580.1 0.45624
9580.5 0.46139
9580.9 0.46145
9581.3 0.46665
9581.7 0.46754
9582.1 0.48274
9583.2 0.48891
9583.6 0.49768
9584 0.50905
9584.4 0.47587
9584.8 0.47664
9585.1 0.4718
9585.5 0.47277
9585.9 0.49269
9586.3 0.48507
9586.7 0.48427
9587.1 0.48573
9587.4 0.46321
9587.8 0.4838
9588.2 0.499
9588.6 0.48639
9589 0.50462
9589.4 0.4938
9589.8 0.49638
9590.5 0.48701
9591.3 0.49897
9592.1 0.47509
9593.2 0.47775
9593.6 0.46366
9594 0.46594
9594.4 0.47545
9594.8 0.48812
9595.1 0.51263
9595.5 0.5235
9595.9 0.47809
9596.3 0.44662
9596.7 0.45585
9597.5 0.496
9597.8 0.49574
9598.2 0.49186
9598.6 0.49859
9599 0.4883
9599.4 0.49205
9599.8 0.49999
9600.1 0.48848
9600.5 0.50527
9600.9 0.49777
9601.3 0.49693
9601.7 0.47779
9602.1 0.47934
9602.5 0.4672
9602.8 0.4845
9603.2 0.48945
9604 0.48843
9604.4 0.47488
9604.8 0.47427
9605.5 0.51351
9605.9 0.49972
9606.3 0.46813
9606.7 0.46073
9607.1 0.47661
9607.5 0.48485
9607.8 0.4891
9608.2 0.50627
9608.6 0.51944
9609.4 0.46682
9609.8 0.45591
9610.1 0.46219
9610.5 0.47687
9610.9 0.47615
9611.3 0.48109
9611.7 0.47939
9612.1 0.48253
9612.5 0.47201
9612.8 0.46419
9613.2 0.47475
9613.6 0.49102
9614 0.50147
9614.4 0.48922
9614.8 0.49096
9615.2 0.51288
9615.5 0.50043
9615.9 0.47703
9616.3 0.47774
9616.7 0.47131
9617.1 0.48718
9617.5 0.50596
9617.8 0.52781
9618.2 0.52171
9618.6 0.49701
9619 0.50013
9619.4 0.4952
9619.8 0.50283
9620.5 0.46327
9620.9 0.45654
9622.1 0.44294
9622.5 0.44856
9622.8 0.48797
9623.2 0.50486
9623.6 0.49854
9624 0.48473
9624.4 0.49053
9624.8 0.48263
9625.2 0.46911
9625.5 0.47239
9625.9 0.45642
9626.3 0.45165
9626.7 0.4645
9627.1 0.47056
9627.5 0.465
9627.8 0.4481
9628.2 0.45681
9628.6 0.4575
9629 0.44425
9629.4 0.45844
9629.8 0.44983
9630.5 0.44567
9630.9 0.4334
9631.3 0.44113
9631.7 0.45199
9632.1 0.47244
9632.5 0.4824
9632.8 0.48617
9633.2 0.48001
9633.6 0.49453
9634 0.46056
9634.4 0.46985
9634.8 0.44863
9635.2 0.44155
9635.5 0.44293
9635.9 0.47012
9636.3 0.47861
9636.7 0.46801
9637.1 0.4611
9637.9 0.46173
9638.2 0.47566
9638.6 0.46283
9639 0.4249
9639.4 0.41646
9639.8 0.43734
9640.2 0.43075
9640.5 0.45481
9640.9 0.4713
9641.3 0.46964
9641.7 0.48322
9642.1 0.46744
9642.5 0.4706
9642.9 0.45834
9643.2 0.4522
9643.6 0.45184
9644 0.45614
9644.4 0.46676
9644.8 0.47208
9645.2 0.45259
9645.5 0.45113
9645.9 0.47733
9646.3 0.4923
9646.7 0.47
9647.1 0.45794
9647.5 0.48328
9647.9 0.48178
9648.2 0.48362
9648.6 0.46999
9649 0.47548
9649.4 0.44347
9649.8 0.45722
9650.2 0.45434
9650.5 0.44045
9650.9 0.45975
9651.3 0.47337
9651.7 0.46683
9652.1 0.48065
9652.5 0.46976
9652.9 0.46919
9653.2 0.45261
9653.6 0.42651
9654 0.43094
9654.4 0.45402
9654.8 0.46604
9655.2 0.47047
9655.5 0.46959
9655.9 0.47131
9656.3 0.48344
9657.1 0.45306
9657.5 0.44065
9657.9 0.43151
9658.2 0.45794
9658.6 0.47666
9659 0.48864
9659.4 0.47634
9659.8 0.46646
9660.2 0.47927
9660.6 0.4505
9660.9 0.45851
9661.3 0.4401
9661.7 0.4359
9662.1 0.44597
9662.5 0.48037
9662.9 0.46126
9663.2 0.44512
9663.6 0.47163
9664 0.46257
9664.4 0.45802
9664.8 0.46113
9665.2 0.46083
9665.6 0.4526
9665.9 0.44745
9666.3 0.46058
9667.1 0.47594
9667.5 0.46937
9668.2 0.47119
9668.6 0.48533
9669 0.47394
9669.4 0.47828
9669.8 0.4853
9670.2 0.4989
9670.6 0.47627
9670.9 0.44906
9671.3 0.45908
9671.7 0.47409
9672.1 0.45111
9672.5 0.44125
9672.9 0.45785
9673.2 0.44528
9674 0.455
9674.4 0.4574
9674.8 0.451
9675.2 0.47678
9675.9 0.4511
9676.3 0.46233
9676.7 0.47964
9677.1 0.47054
9677.9 0.46788
9678.3 0.46919
9678.6 0.48438
9679 0.48916
9679.4 0.48231
9679.8 0.4632
9680.2 0.45912
9680.6 0.46303
9680.9 0.47396
9681.3 0.49338
9681.7 0.48645
9682.1 0.48192
9682.5 0.47324
9682.9 0.50282
9683.3 0.50657
9683.6 0.4946
9684 0.47997
9684.4 0.49041
9684.8 0.5038
9685.2 0.49478
9685.6 0.51496
9685.9 0.51179
9686.7 0.52288
9687.1 0.51704
9687.9 0.49117
9688.3 0.48968
9688.6 0.45216
9689 0.46642
9689.4 0.46668
9689.8 0.47575
9690.2 0.49828
9690.6 0.49202
9690.9 0.46675
9691.3 0.49309
9691.7 0.49871
9692.1 0.49921
9692.5 0.51886
9692.9 0.5194
9693.3 0.49405
9693.6 0.48203
9694 0.48681
9694.4 0.50076
9694.8 0.52259
9695.6 0.50734
9695.9 0.49844
9696.3 0.49656
9696.7 0.50493
9697.1 0.51755
9697.5 0.51748
9697.9 0.5242
9698.3 0.51348
9698.6 0.51161
9699 0.50098
9699.4 0.46462
9699.8 0.50417
9700.2 0.51459
9700.6 0.51416
9701 0.50462
9701.3 0.49215
9701.7 0.46313
9702.1 0.46841
9702.5 0.49568
9702.9 0.509
9703.3 0.50943
9703.6 0.49249
9704 0.49811
9704.4 0.49728
9704.8 0.49008
9705.2 0.49511
9705.6 0.46925
9706 0.46558
9706.7 0.48098
9707.1 0.47141
9707.5 0.44588
9707.9 0.4737
9708.3 0.48668
9708.6 0.48069
9709 0.49863
9709.4 0.47119
9709.8 0.45532
9710.2 0.48749
9710.6 0.49024
9711 0.46381
9711.3 0.4599
9712.1 0.49058
9712.5 0.47336
9712.9 0.46813
9713.3 0.48302
9713.6 0.492
9714 0.4966
9714.4 0.49301
9714.8 0.46999
9715.2 0.44967
9715.6 0.47251
9716.3 0.50843
9716.7 0.50268
9717.1 0.50101
9717.5 0.48864
9717.9 0.49368
9718.7 0.46224
9719 0.47952
9719.4 0.48619
9719.8 0.48854
9720.2 0.50754
9720.6 0.48368
9721 0.49176
9721.3 0.47118
9721.7 0.48561
9722.1 0.49365
9722.5 0.49091
9722.9 0.49802
9723.3 0.51468
9723.7 0.5041
9724 0.51195
9724.4 0.52236
9724.8 0.52556
9725.2 0.52331
9725.6 0.49137
9726 0.49031
9726.3 0.49881
9726.7 0.48686
9727.1 0.49169
9727.5 0.48851
9727.9 0.50315
9728.3 0.53459
9728.7 0.53022
9729 0.53307
9729.4 0.52199
9729.8 0.50739
9730.2 0.4993
9730.6 0.51129
9731 0.51252
9731.7 0.53411
9732.1 0.51906
9732.5 0.51905
9732.9 0.51445
9733.3 0.51755
9733.7 0.53606
9734 0.53772
9734.4 0.51087
9734.8 0.5069
9735.2 0.51979
9735.6 0.56024
9736 0.56701
9736.7 0.53192
9737.1 0.52947
9737.9 0.53682
9738.3 0.52939
9739 0.53798
9739.4 0.55301
9739.8 0.55709
9740.2 0.55508
9740.6 0.54161
9741 0.55193
9741.4 0.55654
9741.7 0.54287
9742.1 0.52606
9742.5 0.52445
9742.9 0.52522
9743.7 0.54675
9744 0.54976
9744.4 0.53597
9744.8 0.52995
9745.2 0.5473
9746 0.574
9746.4 0.56472
9747.1 0.57531
9747.5 0.54725
9747.9 0.54346
9748.3 0.56887
9748.7 0.56135
9749 0.56841
9749.4 0.58333
9749.8 0.58938
9750.2 0.56114
9751 0.59132
9751.4 0.57493
9752.1 0.57578
9752.5 0.57965
9752.9 0.56282
9753.3 0.55807
9753.7 0.54978
9754 0.5581
9754.4 0.55971
9754.8 0.56695
9755.6 0.57583
9756 0.57246
9756.4 0.58097
9756.7 0.60069
9757.1 0.59495
9757.5 0.59199
9758.3 0.59422
9758.7 0.5859
9759 0.59515
9759.4 0.58995
9759.8 0.56694
9760.2 0.55527
9760.6 0.55026
9761 0.57098
9761.7 0.58152
9762.1 0.57932
9762.5 0.5668
9762.9 0.55789
9763.3 0.56775
9763.7 0.59446
9764.4 0.61265
9764.8 0.59344
9765.2 0.586
9765.6 0.57014
9766 0.58222
9766.4 0.58548
9766.7 0.56799
9767.1 0.56534
9767.5 0.57118
9767.9 0.5666
9768.3 0.57363
9768.7 0.57113
9769.4 0.58616
9769.8 0.60282
9770.2 0.5748
9770.6 0.57236
9771 0.58367
9771.4 0.60222
9771.7 0.61774
9772.1 0.61259
9772.5 0.6157
9772.9 0.62789
9773.3 0.62132
9773.7 0.59936
9774.1 0.60964
9774.4 0.61581
9774.8 0.6141
9775.2 0.60697
9776 0.56811
9776.4 0.58351
9776.7 0.59652
9777.1 0.59979
9777.5 0.61707
9777.9 0.58171
9778.3 0.57949
9778.7 0.602
9779.1 0.60091
9779.4 0.61057
9779.8 0.59229
9780.2 0.58741
9780.6 0.58807
9781.4 0.59185
9781.8 0.59908
9782.1 0.59136
9782.5 0.59233
9782.9 0.586
9783.3 0.59458
9783.7 0.58202
9784.1 0.58612
9784.8 0.58698
9785.2 0.59426
9785.6 0.61525
9786.4 0.58767
9786.8 0.61048
9787.1 0.62237
9787.5 0.60582
9787.9 0.59603
9788.3 0.5957
9788.7 0.58831
9789.1 0.56723
9789.4 0.56438
9790.2 0.58325
9790.6 0.57608
9791 0.57337
9791.4 0.59562
9792.1 0.57915
9792.5 0.58904
9792.9 0.57363
9793.3 0.58097
9793.7 0.5994
9794.1 0.57498
9794.4 0.57143
9794.8 0.55824
9795.2 0.57903
9795.6 0.59569
9796 0.59276
9796.4 0.60155
9796.8 0.59398
9797.1 0.5831
9797.9 0.59995
9798.3 0.59316
9798.7 0.57855
9799.1 0.56946
9799.5 0.57991
9799.8 0.59961
9800.2 0.58678
9801 0.58812
9801.4 0.59611
9801.8 0.60853
9802.1 0.58737
9802.5 0.58191
9802.9 0.5695
9803.7 0.57448
9804.1 0.58816
9804.5 0.56251
9804.8 0.56427
9805.6 0.5759
9806 0.58773
9806.4 0.584
9806.8 0.5662
9807.1 0.53947
9807.5 0.52704
9808.3 0.55259
9808.7 0.57899
9809.1 0.60769
9809.5 0.58741
9809.8 0.56457
9810.2 0.57173
9810.6 0.55466
9811 0.55708
9811.4 0.54973
9811.8 0.54899
9812.1 0.54074
9812.9 0.54247
9813.3 0.55365
9813.7 0.54693
9814.5 0.5534
9814.8 0.54128
9815.2 0.53238
9815.6 0.53439
9816 0.52029
9816.4 0.54433
9816.8 0.54583
9817.1 0.54443
9817.5 0.54705
9817.9 0.57055
9818.3 0.57579
9818.7 0.57859
9819.1 0.55071
9819.5 0.52862
9819.8 0.54889
9820.2 0.55433
9820.6 0.5342
9821 0.54736
9821.4 0.56407
9822.5 0.56294
9822.9 0.5721
9823.7 0.55237
9824.1 0.52066
9824.5 0.52409
9824.8 0.53993
9825.2 0.53612
9825.6 0.54632
9826 0.56959
9826.4 0.55854
9826.8 0.55874
9827.2 0.56931
9827.9 0.52597
9828.3 0.51121
9828.7 0.50421
9829.1 0.53444
9829.5 0.53566
9829.8 0.54423
9830.2 0.54684
9830.6 0.51873
9831 0.51735
9831.4 0.54318
9831.8 0.53959
9832.2 0.54592
9832.5 0.53994
9833.3 0.51549
9833.7 0.54028
9834.1 0.54295
9834.5 0.55964
9834.8 0.55585
9835.2 0.53754
9836 0.53249
9836.4 0.53923
9836.8 0.55674
9837.2 0.55506
9837.5 0.52067
9837.9 0.49933
9838.3 0.52602
9838.7 0.51746
9839.1 0.52152
9839.5 0.51957
9839.8 0.53111
9840.2 0.5518
9840.6 0.54802
9841.4 0.52932
9842.2 0.52501
9842.5 0.5375
9842.9 0.5406
9843.3 0.53178
9843.7 0.51562
9844.1 0.52978
9844.5 0.52897
9844.9 0.52436
9845.2 0.50541
9845.6 0.51458
9846 0.49612
9846.4 0.48576
9846.8 0.50538
9847.2 0.51774
9847.5 0.50061
9847.9 0.51279
9848.3 0.50582
9848.7 0.50344
9849.1 0.48651
9849.5 0.48033
9850.2 0.52658
9850.6 0.52726
9851 0.54355
9851.4 0.52406
9852.2 0.5042
9852.9 0.52149
9853.3 0.51738
9853.7 0.49265
9854.5 0.50731
9854.9 0.5097
9855.2 0.50023
9855.6 0.51139
9856 0.52647
9856.4 0.50609
9856.8 0.50082
9857.2 0.53058
9857.5 0.52896
9857.9 0.50612
9858.3 0.49107
9858.7 0.5053
9859.1 0.49208
9859.5 0.48607
9859.9 0.50562
9860.2 0.50671
9860.6 0.50268
9861 0.49586
9861.4 0.51009
9861.8 0.51073
9862.2 0.49276
9862.6 0.50823
9862.9 0.50083
9863.3 0.51126
9863.7 0.53787
9864.1 0.51969
9864.5 0.49204
9864.9 0.49954
9865.2 0.52106
9865.6 0.50931
9866 0.48041
9866.8 0.49816
9867.2 0.47722
9867.6 0.47852
9867.9 0.49762
9868.3 0.51206
9868.7 0.50101
9869.1 0.49988
9869.5 0.51733
9870.2 0.50934
9870.6 0.52971
9871.4 0.50538
9871.8 0.50469
9872.2 0.49898
9872.6 0.51303
9872.9 0.51354
9873.3 0.51166
9873.7 0.52544
9874.1 0.51046
9874.5 0.51585
9874.9 0.52976
9875.2 0.55684
9875.6 0.52532
9876 0.5172
9876.4 0.53188
9876.8 0.52517
9877.2 0.53604
9877.6 0.51995
9877.9 0.54506
9878.3 0.54023
9879.1 0.51854
9879.5 0.51875
9879.9 0.52414
9880.2 0.55077
9880.6 0.55125
9881 0.52198
9881.8 0.50996
9882.2 0.51979
9882.9 0.52412
9883.3 0.54413
9883.7 0.53465
9884.1 0.53014
9884.5 0.51108
9885.3 0.49611
9885.6 0.50417
9886 0.49863
9886.4 0.49748
9886.8 0.50394
9887.2 0.49206
9887.6 0.51152
9887.9 0.51228
9888.3 0.49044
9888.7 0.49163
9889.1 0.53397
9889.5 0.5237
9889.9 0.52382
9890.3 0.51463
9890.6 0.52361
9891 0.49951
9891.4 0.47869
9891.8 0.48335
9892.2 0.47323
9892.6 0.47094
9892.9 0.461
9893.3 0.47095
9893.7 0.48843
9894.1 0.50894
9894.5 0.50697
9895.3 0.49201
9895.6 0.49702
9896 0.49525
9896.4 0.48151
9896.8 0.45845
9897.2 0.47772
9897.6 0.50576
9897.9 0.49215
9898.7 0.51207
9899.1 0.52864
9899.5 0.53551
9899.9 0.51354
9900.3 0.50456
9900.6 0.48002
9901.4 0.48876
9902.2 0.48061
9902.6 0.49308
9903 0.50138
9903.3 0.49573
9903.7 0.50264
9904.1 0.51435
9904.5 0.51169
9904.9 0.50659
9905.3 0.50915
9905.6 0.50561
9906 0.51784
9906.4 0.52538
9906.8 0.51564
9907.6 0.52123
9908 0.50954
9908.3 0.48716
9908.7 0.47865
9909.1 0.49608
9909.5 0.49957
9909.9 0.48573
9910.3 0.52542
9910.6 0.54114
9911 0.52812
9911.4 0.53162
9911.8 0.52722
9912.2 0.51903
9912.6 0.50552
9913 0.50744
9913.7 0.53216
9914.5 0.49964
9914.9 0.50869
9915.3 0.512
9915.6 0.51172
9916 0.51376
9916.4 0.4994
9916.8 0.48196
9917.2 0.47838
9917.6 0.49347
9918 0.50494
9918.3 0.49075
9918.7 0.49258
9919.1 0.48111
9919.5 0.47556
9919.9 0.5096
9920.3 0.52387
9921 0.5211
9921.4 0.49493
9921.8 0.46232
9922.2 0.45767
9922.6 0.48478
9923 0.48777
9923.3 0.47661
9923.7 0.48633
9924.5 0.47785
9924.9 0.47755
9925.3 0.45907
9925.7 0.46021
9926 0.46524
9926.4 0.46202
9926.8 0.4804
9927.2 0.48524
9927.6 0.45329
9928 0.44956
9928.3 0.46732
9928.7 0.50114
9929.1 0.50709
9929.9 0.48025
9930.3 0.49592
9930.7 0.4809
9931.4 0.47725
9931.8 0.49051
9932.2 0.47756
9932.6 0.47762
9933 0.48323
9933.3 0.47228
9933.7 0.46724
9934.1 0.47078
9934.5 0.46625
9934.9 0.47052
9935.3 0.48145
9935.7 0.48941
9936 0.50358
9936.4 0.52571
9936.8 0.52034
9937.2 0.49621
9937.6 0.49142
9938 0.47259
9938.3 0.46622
9938.7 0.47388
9939.1 0.48667
9939.5 0.48847
9939.9 0.50462
9940.3 0.50516
9940.7 0.48391
9941 0.48871
9941.4 0.48172
9941.8 0.44319
9942.2 0.44417
9942.6 0.46466
9943 0.47625
9944.1 0.47539
9944.5 0.47256
9944.9 0.48277
9945.3 0.50509
9946 0.46736
9946.4 0.46369
9946.8 0.47794
9947.2 0.47477
9947.6 0.47579
9948 0.48101
9948.4 0.47806
9948.7 0.48108
9949.1 0.47504
9949.5 0.47533
9949.9 0.45661
9950.3 0.45255
9950.7 0.43886
9951 0.45991
9951.4 0.4873
9951.8 0.4867
9952.2 0.45976
9952.6 0.44107
9953 0.44933
9953.4 0.45106
9953.7 0.43582
9954.1 0.43273
9954.5 0.43206
9954.9 0.43973
9955.3 0.4518
9955.7 0.42267
9956.4 0.41074
9956.8 0.43232
9957.6 0.43448
9958 0.43278
9958.4 0.41036
9958.7 0.4117
9959.1 0.42377
9959.5 0.41632
9959.9 0.42948
9960.3 0.43197
9960.7 0.42707
9961.4 0.43949
9961.8 0.43131
9962.6 0.4671
9963 0.45662
9963.4 0.45444
9963.7 0.44053
9964.1 0.44573
9964.5 0.44574
9964.9 0.46321
9965.3 0.44686
9966.1 0.42917
9966.4 0.43798
9966.8 0.42064
9967.2 0.42274
9967.6 0.42716
9968 0.40636
9968.4 0.40915
9968.7 0.41663
9969.1 0.41828
9969.5 0.41315
9969.9 0.42251
9970.3 0.44463
9970.7 0.44915
9971.1 0.46278
9971.4 0.44884
9971.8 0.44822
9972.2 0.44008
9972.6 0.41987
9973 0.43394
9973.4 0.43969
9973.7 0.44082
9974.1 0.45338
9974.5 0.46223
9975.3 0.45535
9975.7 0.4621
9976.1 0.45889
9976.4 0.45034
9976.8 0.42391
9977.2 0.42726
9977.6 0.42576
9978 0.42005
9978.4 0.42918
9978.7 0.42075
9979.1 0.3961
9979.5 0.42056
9979.9 0.43438
9980.3 0.41633
9980.7 0.41639
9981.1 0.42331
9981.4 0.43296
9981.8 0.4034
9982.2 0.39616
9982.6 0.42688
9983 0.43071
9983.4 0.42398
9983.8 0.43754
9984.1 0.43779
9984.5 0.42689
9985.3 0.43898
9985.7 0.4204
9986.1 0.43002
9986.4 0.42907
9986.8 0.41061
9987.2 0.40587
9987.6 0.39243
9988 0.39029
9988.4 0.40657
9988.8 0.41168
9989.1 0.39621
9989.5 0.40752
9990.3 0.41484
9990.7 0.4235
9991.1 0.42271
9991.4 0.41211
9991.8 0.40864
9992.6 0.41677
9993 0.40124
9993.4 0.4046
9993.8 0.41508
9994.1 0.41622
9994.5 0.40916
9994.9 0.39923
9995.7 0.39306
9996.1 0.38153
9996.4 0.39515
9996.8 0.39197
9997.2 0.40336
9997.6 0.39389
9998 0.39359
9998.4 0.38974
9998.8 0.37704
9999.1 0.3831
9999.5 0.39783
9999.9 0.37944
10000 0.3855
10001 0.41135
10001 0.39035
10001 0.38615
10002 0.41572
10002 0.41405
10003 0.41958
10003 0.42902
10003 0.40817
10004 0.39667
10004 0.39131
10005 0.38233
10005 0.39458
10005 0.38939
10006 0.38803
10006 0.37654
10006 0.37969
10007 0.39723
10007 0.39949
10008 0.38626
10008 0.38433
10008 0.4006
10009 0.38136
10009 0.3822
10010 0.40328
10010 0.41009
10010 0.40366
10011 0.3883
10011 0.36995
10011 0.39166
10012 0.40621
10012 0.40148
10013 0.37579
10014 0.4108
10015 0.41891
10015 0.39544
10015 0.39858
10016 0.39792
10016 0.38696
10016 0.39144
10017 0.40232
10017 0.40963
10018 0.42202
10018 0.40753
10018 0.40519
10019 0.42597
10019 0.39688
10020 0.38476
10020 0.39399
10020 0.38846
10021 0.39157
10021 0.38459
10021 0.37169
10022 0.37146
10022 0.34916
10023 0.35941
10023 0.37611
10023 0.37051
10024 0.39029
10024 0.372
10025 0.3742
10025 0.35603
10026 0.35602
10026 0.37514
10026 0.3754
10027 0.37304
10027 0.36409
10028 0.37004
10028 0.36851
10029 0.38564
10029 0.36265
10030 0.36539
10030 0.36136
10030 0.36093
10031 0.35631
10031 0.36709
10032 0.36779
10033 0.35594
10033 0.3503
10034 0.35914
10034 0.34465
10035 0.33787
10035 0.34758
10035 0.35079
10036 0.34147
10036 0.35123
10036 0.32897
10037 0.33356
10038 0.33186
10040 0.32692
10040 0.32297
10041 0.31581
10041 0.33142
10041 0.34057
10042 0.33304
10042 0.34427
10043 0.33484
10043 0.31779
10043 0.34223
10044 0.33607
10045 0.32121
10045 0.31783
10046 0.33456
10046 0.34621
10047 0.32925
10047 0.31855
10048 0.33104
10048 0.31583
10048 0.31251
10049 0.33019
10050 0.32302
10050 0.32409
10051 0.30124
10051 0.31523
10051 0.31329
10052 0.31558
10052 0.31501
10053 0.3106
10053 0.29297
10053 0.29194
10054 0.30173
10054 0.29946
10055 0.3229
10055 0.31732
10055 0.32462
10056 0.31042
10056 0.30691
10056 0.32567
10057 0.31045
10057 0.28936
10058 0.28712
10058 0.29643
10058 0.31117
10059 0.30845
10059 0.32226
10060 0.31901
10060 0.30624
10060 0.30101
10061 0.3105
10061 0.29237
10062 0.31276
10062 0.32451
10063 0.31041
10063 0.3001
10063 0.27769
10064 0.28998
10064 0.29099
10065 0.27484
10065 0.26652
10066 0.2599
10066 0.27495
10066 0.2936
10067 0.25987
10068 0.26511
10068 0.2654
10068 0.27026
10069 0.26795
10069 0.27048
10070 0.26935
10070 0.26
10070 0.24555
10071 0.24779
10071 0.25816
10071 0.25126
10072 0.24859
10072 0.24153
10073 0.27237
10073 0.26979
10074 0.27541
10075 0.23945
10075 0.24753
10075 0.25307
10076 0.23956
10076 0.24914
10076 0.23446
10077 0.22322
10077 0.22993
10078 0.24454
10078 0.24749
10078 0.24341
10079 0.23307
10080 0.25049
10080 0.26577
10080 0.26267
10081 0.25215
10081 0.257
10081 0.243
10082 0.24497
10083 0.24031
10083 0.24506
10083 0.27267
10084 0.28092
10084 0.27553
10085 0.25666
10085 0.2424
10085 0.2309
10086 0.24744
10086 0.23481
10087 0.23063
10087 0.23773
10088 0.23404
10088 0.22362
10088 0.23867
10089 0.23964
10089 0.22908
10090 0.22474
10090 0.20997
10090 0.23089
10091 0.21715
10091 0.22419
10091 0.22008
10092 0.20359
10092 0.21786
10093 0.19169
10093 0.20075
10094 0.22111
10094 0.2089
10095 0.2082
10095 0.2191
10095 0.2345
10096 0.22838
10096 0.20793
10097 0.21051
10097 0.21697
10098 0.21884
10098 0.22515
10098 0.20908
10099 0.20639
10099 0.2074
10100 0.19805
10100 0.21003
10100 0.20928
10101 0.22186
10101 0.21854
10101 0.21934
10102 0.21002
10102 0.19598
10103 0.20216
10103 0.22689
10104 0.22965
10104 0.23837
10105 0.24253
10105 0.23266
10105 0.22944
10106 0.21326
10106 0.19622
10107 0.19333
10107 0.21862
10108 0.2188
10108 0.20727
10108 0.20186
10110 0.20313
10110 0.20556
10110 0.22852
10111 0.21786
10111 0.22085
10111 0.23092
10112 0.22875
10112 0.22298
10113 0.23496
10113 0.24915
10114 0.24601
10114 0.24806
10115 0.24681
10115 0.22945
10115 0.22994
10116 0.21719
10116 0.20825
10117 0.215
10118 0.21014
10118 0.2201
10118 0.20357
10119 0.20856
10119 0.22147
10120 0.23202
10120 0.23256
10121 0.19956
10121 0.23954
10122 0.25186
10122 0.24584
10123 0.23721
10123 0.23849
10124 0.23013
10124 0.21751
10125 0.23036
10125 0.22852
10125 0.23051
10126 0.25716
10126 0.25961
10126 0.24521
10127 0.24262
10127 0.25038
10128 0.24065
10128 0.24889
10128 0.25418
10130 0.2765
10130 0.26631
10130 0.24861
10131 0.24456
10131 0.25014
10131 0.24983
10132 0.26383
10132 0.2662
10133 0.27471
10133 0.27978
10134 0.28116
10134 0.27159
10135 0.27128
10135 0.26122
10136 0.25905
10136 0.2656
10136 0.28116
10137 0.28585
10137 0.27901
10138 0.28672
10138 0.28403
10138 0.30578
10139 0.30553
10139 0.2987
10140 0.29706
10140 0.28944
10140 0.30693
10141 0.30755
10141 0.30468
10142 0.33252
10142 0.33048
10143 0.31019
10143 0.30278
10143 0.29876
10144 0.29805
10144 0.3151
10145 0.30223
10145 0.30912
10146 0.31034
10146 0.3226
10147 0.3226
10147 0.31215
10148 0.32093
10148 0.32109
10149 0.32177
10149 0.31531
10150 0.33686
10150 0.34274
10151 0.35456
10151 0.35697
10152 0.36564
10152 0.36351
10152 0.36508
10153 0.37289
10153 0.3639
10153 0.3521
10154 0.36027
10155 0.37959
10155 0.37034
10155 0.37608
10156 0.37364
10156 0.3784
10157 0.39054
10157 0.39044
10157 0.38682
10158 0.38031
10158 0.3825
10158 0.38182
10159 0.37662
10159 0.37383
10160 0.36459
10160 0.37285
10160 0.39404
10161 0.38993
10161 0.37654
10162 0.39623
10162 0.39997
10162 0.38196
10163 0.3805
10163 0.38661
10163 0.37767
10164 0.37615
10164 0.36513
10165 0.36723
10165 0.35908
10165 0.37337
10166 0.37074
10166 0.36257
10167 0.36203
10167 0.36557
10167 0.36183
10168 0.37097
10168 0.38843
10168 0.39308
10169 0.39529
10169 0.39039
10170 0.39747
10170 0.39598
10170 0.37535
10171 0.37264
10171 0.38208
10172 0.39694
10172 0.40238
10172 0.3946
10173 0.39472
10173 0.3914
10174 0.3945
10174 0.39353
10175 0.39637
10175 0.40881
10175 0.41847
10176 0.4022
10177 0.41892
10177 0.40825
10178 0.39042
10178 0.39724
10178 0.41152
10179 0.41455
10179 0.42048
10180 0.4342
10180 0.43295
10181 0.44133
10181 0.42583
10182 0.4294
10182 0.42424
10182 0.43072
10183 0.42298
10183 0.42627
10184 0.43868
10184 0.4398
10185 0.44374
10185 0.43867
10185 0.43797
10186 0.43355
10186 0.44204
10187 0.43944
10187 0.4516
10188 0.44691
10188 0.45827
10189 0.44325
10189 0.4442
10190 0.45662
10190 0.45676
10190 0.44309
10191 0.45077
10191 0.45541
10192 0.44827
10192 0.45317
10193 0.46069
10193 0.46477
10193 0.46329
10194 0.46491
10194 0.463
10195 0.47596
10195 0.47689
10195 0.48902
10196 0.48225
10196 0.4675
10197 0.4718
10197 0.4702
10197 0.45875
10198 0.45382
10198 0.44616
10199 0.45714
10199 0.45422
10200 0.46051
10200 0.46906
10200 0.44673
10201 0.44854
10201 0.47217
10202 0.47607
10202 0.46681
10202 0.44851
10203 0.47003
10204 0.45955
10204 0.44852
10205 0.45173
10205 0.47055
10205 0.45567
10206 0.4685
10206 0.46191
10207 0.47513
10207 0.4785
10208 0.47786
10208 0.47116
10208 0.44807
10209 0.442
10209 0.44528
10210 0.45954
10210 0.46304
10211 0.45253
10212 0.46267
10212 0.44802
10213 0.44906
10213 0.45359
10213 0.44398
10214 0.45949
10214 0.46139
10215 0.44917
10215 0.47756
10216 0.46629
10216 0.4581
10217 0.46537
10217 0.46721
10218 0.47879
10218 0.48045
10218 0.49092
10219 0.49626
10219 0.5059
10220 0.49522
10220 0.49259
10220 0.48528
10221 0.49517
10221 0.49858
10222 0.51237
10222 0.50047
10223 0.51569
10223 0.50986
10224 0.52854
10224 0.51726
10225 0.50235
10225 0.51364
10226 0.52513
10227 0.53642
10227 0.52693
10227 0.52603
10228 0.51812
10228 0.50672
10228 0.51101
10229 0.51283
10229 0.52448
10230 0.53363
10230 0.51193
10230 0.50929
10231 0.51777
10231 0.51374
10232 0.50347
10232 0.50952
10232 0.50627
10233 0.50544
10233 0.50946
10233 0.51619
10234 0.52062
10234 0.52119
10235 0.51078
10235 0.50285
10235 0.51744
10236 0.52375
10236 0.50938
10237 0.49846
10238 0.51376
10238 0.50286
10238 0.50706
10239 0.50578
10239 0.51671
10240 0.51885
10240 0.51039
10241 0.48852
10241 0.48838
10242 0.49848
10243 0.50246
10243 0.49707
10243 0.49414
10244 0.50892
10245 0.52042
10245 0.52582
10245 0.51647
10246 0.51148
10246 0.5288
10247 0.51868
10247 0.52655
10247 0.52792
10248 0.53787
10248 0.52157
10248 0.51656
10249 0.51522
10249 0.51664
10250 0.52086
10250 0.53916
10251 0.53812
10251 0.52459
10252 0.50997
10253 0.52877
10253 0.52919
10253 0.54121
10254 0.55626
10254 0.5563
10255 0.57185
10255 0.57061
10256 0.54648
10256 0.54789
10257 0.55248
10257 0.56087
10257 0.57308
10258 0.55514
10258 0.54855
10258 0.53773
10259 0.53412
10259 0.54478
10260 0.56345
10260 0.56111
10260 0.55363
10261 0.5517
10261 0.55543
10262 0.54657
10262 0.5413
10263 0.53842
10264 0.55381
10265 0.54687
10265 0.5526
10265 0.54651
10266 0.5585
10267 0.54324
10267 0.54015
10267 0.54233
10268 0.54822
10268 0.54903
10268 0.52749
10269 0.52298
10269 0.52283
10270 0.53093
10270 0.531
10270 0.52259
10271 0.53938
10271 0.54418
10272 0.53639
10272 0.53576
10272 0.54553
10273 0.54787
10273 0.54502
10273 0.52943
10274 0.54215
10274 0.5339
10275 0.53706
10275 0.56653
10276 0.56603
10276 0.55047
10277 0.53266
10277 0.52987
10277 0.52933
10278 0.5445
10278 0.54084
10279 0.55125
10279 0.55263
10280 0.54673
10280 0.5471
10280 0.55454
10281 0.54243
10281 0.55467
10282 0.5529
10282 0.55754
10282 0.55841
10283 0.56291
10283 0.55876
10284 0.56734
10285 0.5585
10285 0.55627
10285 0.55839
10286 0.55504
10286 0.56351
10287 0.55606
10287 0.56308
10288 0.559
10288 0.5533
10289 0.55772
10289 0.5507
10290 0.54632
10290 0.53893
10290 0.56323
10291 0.55329
10291 0.52534
10292 0.52852
10292 0.54743
10292 0.54225
10293 0.54604
10293 0.53776
10293 0.54088
10294 0.51457
10295 0.53353
10295 0.53789
10296 0.54812
10296 0.5391
10297 0.54164
10297 0.53482
10297 0.52471
10298 0.53461
10298 0.53154
10299 0.51972
10299 0.50739
10300 0.5264
10300 0.5296
10300 0.54033
10301 0.54004
10301 0.53388
10302 0.53961
10302 0.53944
10302 0.52694
10303 0.51064
10303 0.50813
10303 0.51622
10304 0.51418
10304 0.52194
10305 0.52419
10305 0.51764
10305 0.5226
10306 0.53502
10306 0.52526
10307 0.53066
10307 0.52812
10307 0.53606
10308 0.52592
10308 0.51765
10309 0.52581
10309 0.52037
10310 0.52315
10310 0.53049
10310 0.51869
10311 0.52162
10312 0.51698
10312 0.52366
10312 0.54566
10313 0.55036
10313 0.53645
10314 0.52428
10314 0.52701
10315 0.54229
10315 0.53773
10316 0.53852
10316 0.55505
10317 0.55927
10317 0.55103
10317 0.55406
10318 0.55281
10318 0.53912
10318 0.53928
10319 0.55104
10320 0.53353
10320 0.52916
10321 0.54284
10321 0.55389
10322 0.55342
10322 0.54792
10322 0.55192
10323 0.56146
10323 0.56546
10323 0.56559
10324 0.55722
10324 0.56634
10325 0.56647
10325 0.55203
10326 0.54141
10327 0.54932
10327 0.5677
10327 0.5747
10328 0.56652
10328 0.54977
10328 0.5363
10329 0.53443
10329 0.54977
10330 0.5562
10330 0.54735
10330 0.55268
10331 0.56182
10331 0.54527
10332 0.53453
10332 0.5425
10333 0.54912
10333 0.54906
10334 0.55854
10334 0.54819
10335 0.55233
10335 0.56365
10336 0.55466
10336 0.56549
10337 0.56294
10337 0.56994
10338 0.54729
10338 0.54111
10338 0.55474
10339 0.5589
10339 0.54898
10340 0.54584
10340 0.55045
10340 0.5453
10341 0.54978
10342 0.54804
10342 0.53655
10342 0.52788
10343 0.53715
10343 0.55255
10344 0.5538
10344 0.55759
10345 0.54868
10345 0.54962
10345 0.5627
10346 0.55513
10347 0.5356
10347 0.54303
10347 0.55424
10348 0.54526
10348 0.5537
10349 0.55966
10349 0.53768
10350 0.52806
10350 0.53636
10351 0.54688
10351 0.54722
10352 0.54054
10352 0.54541
10352 0.53335
10353 0.53022
10353 0.53376
10354 0.53192
10355 0.54611
10356 0.55107
10356 0.55863
10357 0.54952
10357 0.53705
10358 0.54536
10358 0.54695
10359 0.55857
10359 0.54557
10360 0.53894
10360 0.54345
10361 0.54268
10361 0.54968
10362 0.54404
10362 0.55041
10363 0.53956
10363 0.54088
10364 0.55009
10364 0.54183
10364 0.52775
10365 0.53976
10365 0.53133
10366 0.5389
10366 0.52889
10367 0.51575
10367 0.52502
10367 0.52555
10368 0.51276
10369 0.52048
10369 0.53753
10369 0.54238
10370 0.52354
10370 0.51912
10370 0.52943
10371 0.53273
10371 0.53996
10372 0.52554
10372 0.52045
10372 0.52364
10373 0.54069
10374 0.53336
10374 0.54366
10374 0.54279
10375 0.5268
10375 0.53069
10375 0.56096
10376 0.54785
10376 0.52721
10377 0.5238
10377 0.53125
10377 0.53481
10378 0.53268
10378 0.51299
10379 0.52088
10379 0.52425
10379 0.53302
10380 0.53081
10380 0.52147
10380 0.53273
10381 0.53801
10381 0.53564
10382 0.5435
10382 0.5406
10382 0.54789
10383 0.54666
10383 0.53175
10384 0.53764
10384 0.54928
10384 0.55367
10385 0.55148
10385 0.55745
10386 0.55043
10386 0.54618
10387 0.55303
10387 0.55187
10387 0.54417
10388 0.55759
10388 0.55881
10389 0.55034
10389 0.55479
10389 0.54889
10390 0.55101
10390 0.54892
10391 0.5572
10392 0.56286
10392 0.55703
10393 0.5581
10393 0.55326
10394 0.56034
10394 0.58022
10394 0.57849
10395 0.56526
10395 0.55761
10395 0.55302
10396 0.56191
10396 0.5671
10397 0.55862
10397 0.55567
10397 0.55704
10398 0.57287
10399 0.55562
10399 0.56351
10400 0.55809
10400 0.56142
10401 0.55677
10402 0.55634
10402 0.56209
10402 0.55902
10403 0.55005
10403 0.55453
10404 0.55406
10404 0.56333
10405 0.55629
10405 0.53567
10405 0.54409
10406 0.55658
10407 0.54847
10407 0.55273
10407 0.55356
10408 0.5462
10408 0.55382
10409 0.55571
10409 0.55352
10410 0.55498
10410 0.5423
10410 0.54059
10411 0.54691
10411 0.55066
10412 0.5441
10412 0.55174
10413 0.55036
10413 0.55924
10414 0.55859
10414 0.54522
10414 0.54698
10415 0.5456
10415 0.55613
10415 0.55505
10416 0.54505
10417 0.54927
10418 0.5442
10418 0.54729
10419 0.54419
10419 0.55623
10420 0.55966
10420 0.56548
10420 0.5609
10421 0.56664
10421 0.56598
10422 0.56291
10422 0.56735
10422 0.56877
10423 0.55406
10424 0.54978
10424 0.56225
10425 0.56651
10425 0.57312
10425 0.56552
10426 0.55321
10426 0.55589
10427 0.56473
10427 0.56332
10427 0.55938
10428 0.56748
10428 0.56929
10429 0.566
10429 0.5632
10430 0.56234
10430 0.56676
10430 0.56232
10431 0.56128
10432 0.56792
10432 0.56311
10432 0.55435
10433 0.56019
10433 0.56906
10434 0.563
10434 0.57757
10435 0.57413
10435 0.57924
10436 0.59696
10436 0.58428
10437 0.57623
10437 0.56361
10437 0.57514
10438 0.58069
10439 0.5713
10439 0.57085
10439 0.56533
10440 0.56519
10440 0.57836
10441 0.58896
10442 0.57041
10442 0.57069
10443 0.58161
10443 0.57946
10444 0.5865
10445 0.57436
10445 0.5729
10445 0.58404
10446 0.58449
10447 0.57267
10447 0.57682
10447 0.58392
10448 0.58683
10449 0.58195
10449 0.57626
10450 0.57354
10450 0.57917
10450 0.58716
10451 0.57937
10452 0.5797
10453 0.57005
10454 0.58898
10454 0.58273
10455 0.57623
10455 0.58984
10455 0.58899
10456 0.57496
10457 0.57573
10457 0.57409
10457 0.5756
10458 0.57215
10459 0.57343
10459 0.56878
10459 0.57414
10460 0.58572
10460 0.58772
10460 0.58405
10461 0.58794
10461 0.58534
10462 0.56779
10462 0.5622
10463 0.57316
10463 0.57487
10464 0.58151
10464 0.58176
10465 0.57478
10465 0.5841
10466 0.59006
10466 0.58445
10467 0.56762
10467 0.58119
10468 0.57616
10469 0.58761
10469 0.59082
10469 0.5865
10470 0.58837
10470 0.58798
10470 0.58358
10471 0.5735
10471 0.56761
10472 0.57312
10472 0.57844
10473 0.58467
10473 0.57563
10474 0.57106
10474 0.58926
10474 0.59709
10475 0.59528
10475 0.58346
10476 0.58523
10477 0.59385
10477 0.59868
10478 0.59264
10478 0.58408
10479 0.57945
10479 0.57754
10479 0.58616
10480 0.5811
10480 0.5854
10480 0.57665
10482 0.58093
10482 0.58838
10483 0.58481
10483 0.57375
10484 0.57437
10484 0.58496
10486 0.58219
10487 0.58485
10487 0.5925
10487 0.58784
10488 0.58657
10488 0.58783
10489 0.58281
10489 0.58377
10489 0.58039
10490 0.58432
10490 0.58173
10490 0.57558
10491 0.5839
10492 0.58342
10492 0.59177
10492 0.59352
10493 0.57938
10493 0.57694
10494 0.57084
10494 0.57207
10495 0.5895
10495 0.59986
10496 0.60583
10496 0.6094
10497 0.6033
10497 0.58386
10498 0.58262
10499 0.59201
10499 0.59324
10499 0.6014
10500 0.60539
10500 0.60105
10501 0.60577
10501 0.6071
10502 0.6008
10502 0.60048
10503 0.58342
10503 0.5904
10504 0.58158
10505 0.57642
10505 0.57743
10506 0.58837
10507 0.5858
10508 0.58855
10509 0.59497
10509 0.59132
10509 0.60038
10510 0.59789
10510 0.59161
10510 0.59093
10511 0.597
10511 0.59216
10512 0.60235
10513 0.58362
10514 0.59279
10514 0.59603
10515 0.59149
10516 0.60148
10516 0.59921
10517 0.607
10517 0.6014
10517 0.58857
10518 0.5962
10519 0.59059
10519 0.59683
10520 0.60527
10521 0.59951
10521 0.59262
10522 0.58885
10522 0.59262
10522 0.59277
10523 0.6044
10523 0.60447
10524 0.59782
10524 0.59427
10524 0.59459
10525 0.59996
10525 0.5994
10525 0.59605
10526 0.59749
10527 0.59082
10527 0.59391
10527 0.587
10528 0.59143
10528 0.58409
10529 0.58285
10529 0.58859
10529 0.58668
10530 0.58767
10530 0.57868
10530 0.58105
10531 0.57402
10531 0.58772
10532 0.59166
10532 0.57601
10533 0.58307
10534 0.58068
10534 0.59253
10534 0.59788
10535 0.59748
10535 0.59281
10536 0.58341
10536 0.58097
10537 0.60019
10537 0.60029
10538 0.60366
10538 0.59564
10539 0.59693
10539 0.60377
10539 0.5948
10540 0.59851
10540 0.58924
10541 0.58952
10542 0.59601
10542 0.59352
10543 0.59649
10544 0.59023
10544 0.59932
10545 0.59458
10545 0.59751
10546 0.59713
10547 0.60455
10547 0.59249
10548 0.59569
10548 0.59063
10549 0.59127
10549 0.59596
10549 0.59258
10550 0.59178
10551 0.59388
10551 0.59131
10551 0.59649
10552 0.5953
10552 0.60201
10553 0.59654
10553 0.60208
10554 0.60396
10556 0.59247
10556 0.60006
10556 0.60034
10557 0.592
10557 0.58904
10558 0.58782
10559 0.59097
10559 0.58426
10560 0.58225
10560 0.59294
10561 0.5986
10561 0.60122
10562 0.6003
10562 0.60101
10563 0.59939
10563 0.60911
10564 0.61277
10564 0.61023
10565 0.61543
10566 0.61067
10566 0.60817
10566 0.60307
10567 0.61103
10568 0.60963
10568 0.61074
10569 0.60818
10569 0.6115
10570 0.61138
10570 0.60864
10571 0.61182
10571 0.60946
10572 0.60552
10572 0.5976
10572 0.59957
10573 0.59706
10573 0.5918
10574 0.59525
10575 0.59113
10575 0.58971
10576 0.59593
10576 0.58833
10577 0.59125
10578 0.58271
10579 0.58485
10580 0.58144
10582 0.58955
10582 0.6013
10583 0.59852
10583 0.5929
10584 0.59581
10585 0.60073
10586 0.59732
10586 0.60161
10587 0.60238
10587 0.59902
10589 0.59924
10590 0.59607
10590 0.59789
10591 0.59158
10591 0.59163
10592 0.6022
10592 0.596
10594 0.59274
10594 0.59538
10595 0.58963
10595 0.58845
10596 0.58155
10596 0.58432
10597 0.58808
10598 0.57644
10599 0.57859
10599 0.57657
10600 0.57309
10600 0.58003
10601 0.57407
10602 0.57084
10602 0.57964
10602 0.58241
10603 0.57526
10604 0.57639
10604 0.57051
10605 0.5661
10605 0.56974
10606 0.56685
10607 0.56959
10607 0.56752
10609 0.5572
10609 0.56165
10610 0.56073
10610 0.5539
10612 0.54815
10612 0.55021
10613 0.54702
10613 0.55433
10614 0.55243
10614 0.56228
10614 0.56369
10615 0.56803
10615 0.56155
10616 0.56495
10616 0.56745
10617 0.56759
10617 0.57054
10617 0.56622
10618 0.57042
10619 0.57107
10619 0.57487
10620 0.57152
10620 0.56922
10621 0.57217
10621 0.57912
10622 0.57702
10622 0.57128
10623 0.57386
10623 0.57534
10624 0.5676
10625 0.56948
10626 0.56317
10626 0.56362
10627 0.56908
10627 0.57036
10627 0.56495
10628 0.56187
10628 0.56165
10629 0.5667
10630 0.56045
10630 0.55977
10631 0.56425
10632 0.56578
10633 0.5703
10633 0.57103
10634 0.56691
10635 0.57312
10636 0.57207
10636 0.55762
10637 0.55591
10638 0.55836
10638 0.5635
10639 0.56463
10639 0.55276
10640 0.55056
10641 0.56234
10641 0.56109
10642 0.56483
10642 0.56253
10643 0.56407
10643 0.56792
10644 0.56536
10644 0.558
10644 0.56248
10646 0.55976
10647 0.56472
10647 0.56597
10647 0.56354
10648 0.56715
10648 0.56787
10649 0.56568
10649 0.56883
10651 0.56152
10651 0.56412
10652 0.55951
10653 0.57102
10654 0.56918
10655 0.56285
10656 0.56546
10656 0.56489
10657 0.57229
10658 0.57178
10658 0.57625
10659 0.56767
10659 0.5673
10660 0.57334
10661 0.56945
10661 0.579
10661 0.58431
10662 0.58419
10662 0.57824
10662 0.58463
10663 0.58143
10663 0.58281
10664 0.58852
10664 0.58847
10664 0.58365
10665 0.58801
10666 0.57959
10666 0.58063
10666 0.585
10667 0.58148
10668 0.5833
10668 0.57927
10669 0.59033
10670 0.58785
10670 0.58838
10671 0.58377
10672 0.58125
10672 0.58336
10673 0.59075
10674 0.58425
10675 0.58891
10676 0.58147
10676 0.57939
10676 0.58169
10677 0.57964
10677 0.57401
10677 0.57522
10678 0.57961
10678 0.57631
10679 0.57972
10680 0.58248
10680 0.57652
10681 0.57334
10681 0.57288
10681 0.57592
10682 0.57481
10682 0.57635
10683 0.57462
10684 0.58714
10685 0.58146
10686 0.58707
10687 0.5856
10687 0.59252
10688 0.59216
10688 0.58784
10689 0.58708
10689 0.59158
10690 0.59123
10691 0.60403
10692 0.59805
10692 0.59694
10693 0.60085
10694 0.5982
10694 0.60058
10695 0.59796
10695 0.60146
10696 0.60172
10696 0.59276
10697 0.59965
10697 0.60077
10698 0.59515
10699 0.59248
10699 0.59404
10699 0.59159
10700 0.59443
10701 0.58882
10703 0.58958
10704 0.58097
10704 0.58777
10705 0.58665
10705 0.58887
10706 0.58199
10706 0.58213
10707 0.58793
10707 0.58843
10708 0.58124
10709 0.58942
10709 0.59532
10709 0.59483
10710 0.58956
10711 0.60217
10712 0.6024
10712 0.60932
10713 0.61269
10713 0.60947
10714 0.61222
10714 0.60383
10715 0.59559
10715 0.60055
10716 0.60441
10716 0.61656
10717 0.62339
10717 0.61557
10718 0.62488
10719 0.60958
10719 0.60957
10720 0.60592
10720 0.61029
10721 0.61701
10721 0.62018
10721 0.61644
10722 0.6199
10722 0.61185
10723 0.61789
10723 0.62164
10724 0.61642
10725 0.61812
10725 0.63045
10726 0.63451
10726 0.6236
10727 0.62432
10727 0.61772
10728 0.62393
10729 0.62628
10729 0.63206
10729 0.62972
10730 0.63329
10731 0.62734
10731 0.62735
10732 0.63743
10732 0.63076
10732 0.63678
10733 0.63274
10733 0.62343
10734 0.62365
10734 0.63974
10734 0.6489
10735 0.65568
10735 0.65416
10736 0.64649
10736 0.66052
10737 0.64693
10737 0.63587
10738 0.63599
10738 0.64324
10739 0.66446
10739 0.6569
10740 0.65239
10740 0.65181
10741 0.65685
10741 0.66464
10741 0.66299
10742 0.65153
10742 0.64662
10743 0.65225
10744 0.66163
10744 0.65656
10744 0.63986
10745 0.64307
10745 0.63665
10746 0.64825
10746 0.64275
10747 0.65019
10747 0.64629
10748 0.65543
10749 0.65109
10749 0.65573
10749 0.65087
10750 0.64946
10750 0.64067
10751 0.64012
10751 0.65737
10752 0.65998
10752 0.65038
10753 0.64521
10753 0.65318
10754 0.64795
10754 0.63002
10754 0.64158
10755 0.65863
10756 0.65506
10756 0.65447
10756 0.65801
10757 0.65575
10757 0.63278
10758 0.62862
10758 0.61408
10759 0.63128
10759 0.6445
10759 0.62201
10760 0.61421
10760 0.62032
10761 0.61857
10761 0.62445
10761 0.63865
10762 0.63991
10762 0.63848
10763 0.63991
10763 0.62023
10763 0.61796
10764 0.63601
10764 0.6416
10764 0.64227
10765 0.63888
10765 0.64992
10766 0.63938
10766 0.6394
10766 0.62758
10767 0.62265
10767 0.64457
10768 0.63922
10768 0.64925
10768 0.64639
10769 0.64741
10769 0.65164
10769 0.66316
10770 0.65097
10771 0.63378
10771 0.63011
10772 0.64495
10772 0.62888
10773 0.62141
10773 0.61085
10773 0.6098
10774 0.62316
10774 0.63938
10774 0.64951
10775 0.64113
10775 0.6361
10776 0.62773
10776 0.6456
10776 0.64235
10777 0.6329
10777 0.64909
10778 0.63762
10778 0.64251
10778 0.65543
10779 0.65427
10779 0.65807
10779 0.65309
10780 0.65171
10780 0.63399
10781 0.61027
10781 0.61472
10782 0.61423
10782 0.58643
10783 0.58796
10783 0.6452
10784 0.64421
10784 0.62195
10785 0.64548
10785 0.64933
10786 0.64608
10786 0.64734
10786 0.64303
10787 0.61485
10787 0.62649
10788 0.62971
10788 0.62634
10789 0.63537
10789 0.63638
10789 0.62102
10790 0.61855
10790 0.60611
10791 0.62612
10791 0.62907
10791 0.62608
10792 0.63469
10792 0.64689
10793 0.64732
10793 0.62995
10794 0.64949
10794 0.62639
10795 0.63204
10795 0.65641
10796 0.64876
10796 0.66448
10796 0.67439
10797 0.64527
10797 0.64845
10798 0.64014
10798 0.62909
10798 0.59225
10799 0.60666
10799 0.62978
10799 0.60914
10800 0.59802
10800 0.60781
10801 0.62536
10801 0.63277
10801 0.64405
10802 0.6532
10803 0.63311
10803 0.63183
10803 0.65698
10804 0.66239
10804 0.67595
10804 0.66383
10805 0.59106
10805 0.57047
10806 0.57483
10806 0.61186
10806 0.62812
10807 0.57061
10807 0.58425
10808 0.63742
10808 0.60708
10808 0.5638
10809 0.54756
10809 0.55141
10809 0.52228
10810 0.56368
10810 0.57508
10811 0.54537
10811 0.55564
10811 0.60632
10812 0.64465
10812 0.6309
10813 0.60613
10813 0.59535
10814 0.61758
10814 0.58136
10814 0.55389
10815 0.51699
10815 0.51344
10816 0.5072
10816 0.52694
10816 0.53134
10817 0.47918
10818 0.44611
10818 0.4751
10818 0.46167
10819 0.48553
10819 0.53183
10819 0.54245
10820 0.49859
10820 0.48705
10821 0.50904
10821 0.49936
10821 0.53034
10822 0.52556
10822 0.53729
10823 0.54125
10823 0.53714
10823 0.49438
10824 0.5464
10824 0.54417
10824 0.49985
10825 0.50707
10825 0.50442
10826 0.51658
10826 0.49945
10826 0.45237
10827 0.5237
10827 0.50234
10828 0.46311
10828 0.44993
10828 0.4519
10829 0.41353
10829 0.36095
10829 0.33291
10830 0.3932
10830 0.44528
10831 0.44964
10831 0.41503
10831 0.40963
10832 0.37283
10832 0.28296
10833 0.24942
10833 0.29178
10833 0.34299
10834 0.33006
10834 0.27523
10834 0.28448
10835 0.31967
10835 0.31034
10836 0.34363
10836 0.39896
10836 0.43057
10837 0.42886
10837 0.37069
10838 0.29777
10838 0.25253
10838 0.25288
10839 0.2161
10839 0.1442
10839 0.18401
10840 0.23807
10840 0.25227
10841 0.19577
10841 0.16685
10841 0.16578
10842 0.23071
10842 0.20505
10843 0.24096
10843 0.26506
10844 0.22839
10844 0.25582
10845 0.19593
10845 0.1564
10846 0.19323
10846 0.27695
10846 0.27483
10847 0.28386
10847 0.28966
10848 0.28823
10848 0.30148
10848 0.2927
10849 0.29666
10849 0.33596
10850 0.22645
10850 0.25424
10851 0.26778
10851 0.23006
10851 0.21088
10852 0.2441
10852 0.19188
10853 0.21472
10853 0.26992
10853 0.28394
10854 0.26405
10854 0.2044
10854 0.20944
10855 0.16504
10855 0.15872
10856 0.11585
10856 0.10573
10856 0.14726
10857 0.19912
10857 0.20504
10858 0.17088
10858 0.15518
10858 0.11518
10859 0.12562
10859 0.090125
10859 0.095777
10860 0.099073
10861 0.14889
10861 0.12128
10862 0.096124
10862 0.10255
10863 0.11289
10864 0.088467
10864 0.070059
10865 0.037868
10865 0.06333
10866 0.054449
10866 0.054912
10866 0.047701
10867 0.050325
10867 0.031771
10868 0.022086
10868 0.015744
10868 0.022558
10869 0.015016
10869 0.018053
10869 0.02956
10870 0.023015
10871 0.0055232
10871 0.00074613
10872 0.0015925
10872 0.0032458
10873 0.0078257
10873 0.0085611
10874 0.015514
10874 0.013424
10875 0.020033
10875 0.0056369
10876 0.0055048
10876 0.00081384
10876 0.0034158
10877 0.0023881
10877 0.0055656
10878 0.021024
10878 0.02412
10879 0.031603
10879 0.024939
10879 0.030512
10880 0.031536
10880 0.050477
10881 0.032257
10881 0.050888
10881 0.057741
10882 0.042477
10882 0.024887
10883 0.020193
10883 0.02616
10883 0.022467
10884 0.022135
10884 0.030493
10885 0.035383
10886 0.039451
10886 0.061791
10886 0.051428
10887 0.059613
10887 0.052824
10888 0.082811
10888 0.052453
10888 0.036881
10889 0.036212
10889 0.017001
10889 0.029177
10890 0.046858
10890 0.038329
10891 0.053987
10891 0.059418
10891 0.051022
10892 0.028727
10892 0.023403
10893 0.038239
10893 0.061059
10893 0.067714
10894 0.060556
10894 0.059508
10894 0.074339
10895 0.074417
10895 0.071658
10896 0.088989
10896 0.09001
10896 0.095637
10897 0.083012
10897 0.078771
10898 0.049332
10898 0.10387
10899 0.081047
10899 0.089433
10900 0.066793
10900 0.06229
10901 0.07371
10901 0.10918
10901 0.10815
10902 0.11583
10902 0.11334
10903 0.11666
10903 0.10405
10903 0.11043
10904 0.14666
10904 0.12754
10904 0.11557
10905 0.11402
10905 0.11795
10906 0.14497
10906 0.13154
10906 0.12094
10907 0.11661
10907 0.15409
10908 0.1712
10908 0.20474
10908 0.18804
10909 0.16882
10909 0.19314
10909 0.20993
10910 0.21777
10910 0.19753
10911 0.18177
10911 0.19074
10911 0.17136
10912 0.1916
10912 0.2159
10913 0.22174
10913 0.20918
10913 0.20665
10914 0.22198
10914 0.22402
10914 0.23987
10915 0.26044
10915 0.2639
10916 0.2286
10916 0.24527
10916 0.22742
10917 0.22257
10917 0.25008
10918 0.26938
10918 0.25684
10918 0.25738
10919 0.28244
10919 0.29218
10919 0.28275
10920 0.25551
10920 0.2242
10921 0.23719
10921 0.28108
10921 0.29728
10922 0.30756
10922 0.33434
10923 0.29861
10923 0.3222
10923 0.30436
10924 0.27161
10924 0.26932
10925 0.25322
10925 0.22553
10926 0.24659
10926 0.29058
10926 0.30443
10927 0.2676
10927 0.25711
10928 0.25181
10928 0.27105
10928 0.30669
10929 0.32832
10929 0.30686
10929 0.34165
10930 0.36254
10930 0.37198
10931 0.34345
10931 0.30234
10931 0.26737
10932 0.28678
10932 0.29387
10933 0.28686
10933 0.32443
10933 0.31494
10934 0.30198
10934 0.33187
10934 0.32141
10935 0.32366
10936 0.30903
10936 0.35159
10936 0.38443
10937 0.3984
10937 0.37888
10938 0.35477
10938 0.36696
10939 0.30007
10939 0.33594
10939 0.3613
10940 0.345
10940 0.34937
10941 0.34124
10941 0.31806
10942 0.34037
10942 0.35606
10943 0.39644
10943 0.41077
10943 0.36852
10944 0.33999
10944 0.34059
10944 0.34808
10945 0.34587
10945 0.33994
10946 0.32857
10946 0.31426
10946 0.33498
10947 0.35896
10947 0.3325
10948 0.33286
10948 0.32387
10948 0.31749
10949 0.34265
10949 0.33076
10950 0.36267
10950 0.35982
10951 0.30139
10951 0.29892
10952 0.29352
10952 0.31476
10953 0.30474
10953 0.29108
10953 0.30794
10954 0.31347
10954 0.29155
10954 0.28586
10955 0.28295
10955 0.29396
10956 0.29222
10956 0.31332
10957 0.26937
10957 0.25737
10958 0.25727
10958 0.27193
10958 0.29214
10959 0.26177
10960 0.23278
10960 0.25849
10960 0.27292
10961 0.26743
10961 0.27314
10961 0.2757
10962 0.27216
10962 0.25298
10963 0.22541
10963 0.24125
10963 0.22708
10964 0.23645
10964 0.23637
10965 0.25024
10965 0.26141
10966 0.25316
10966 0.25726
10966 0.25465
10967 0.27037
10967 0.26859
10968 0.2359
10968 0.21899
10968 0.21324
10969 0.21758
10969 0.23987
10970 0.2506
10970 0.26864
10970 0.26151
10971 0.28089
10971 0.27835
10971 0.29021
10972 0.28981
10972 0.26684
10973 0.2627
10973 0.26903
10973 0.26505
10974 0.28841
10974 0.29447
10975 0.33091
10975 0.34471
10975 0.35218
10976 0.30192
10976 0.28508
10976 0.32537
10977 0.35423
10977 0.33617
10978 0.34368
10978 0.31477
10978 0.30524
10979 0.29882
10979 0.32509
10980 0.35702
10980 0.34759
10980 0.3543
10981 0.39462
10981 0.40172
10981 0.36571
10982 0.39664
10982 0.394
10983 0.37382
10983 0.40283
10984 0.34299
10985 0.32888
10985 0.35092
10985 0.39836
10986 0.41049
10986 0.41046
10986 0.38432
10987 0.37665
10987 0.38113
10988 0.40041
10988 0.37884
10988 0.36685
10989 0.38499
10989 0.38572
10990 0.35477
10990 0.30909
10990 0.30638
10991 0.35901
10991 0.37258
10991 0.39265
10992 0.39246
10992 0.32683
10993 0.3119
10993 0.33887
10993 0.31226
10994 0.3431
10994 0.37032
10995 0.36871
10995 0.34345
10995 0.3463
10996 0.33502
10996 0.36274
10996 0.35151
10997 0.39963
10997 0.39109
10998 0.33468
10998 0.35265
10998 0.35762
10999 0.35924
10999 0.34061
11000 0.34935
11000 0.37581
11001 0.3942
11001 0.36719
11001 0.37444
11002 0.39509
11003 0.41091
11003 0.40222
11003 0.40658
11004 0.47196
11005 0.46271
11005 0.43757
11005 0.42149
11006 0.42021
11006 0.44497
11006 0.47728
11007 0.50196
11007 0.47492
11008 0.43643
11008 0.44655
11009 0.47808
11009 0.51704
11010 0.49368
11010 0.46726
11010 0.47352
11011 0.49177
11011 0.50702
11011 0.48236
11012 0.47772
11012 0.46375
11013 0.47187
11013 0.49648
11013 0.46863
11014 0.48218
11014 0.50023
11015 0.51556
11015 0.50297
11016 0.48684
11016 0.49216
11016 0.47361
11017 0.47109
11017 0.4794
11018 0.48312
11018 0.48157
11019 0.45634
11019 0.44098
11020 0.45407
11020 0.45551
11020 0.46001
11021 0.45183
11021 0.4288
11021 0.41303
11022 0.41899
11022 0.4346
11023 0.43721
11023 0.43534
11024 0.44221
11025 0.45713
11025 0.43479
11026 0.4441
11026 0.47017
11026 0.47704
11027 0.46386
11027 0.45587
11028 0.44059
11028 0.43689
11028 0.41716
11029 0.42014
11029 0.42017
11030 0.43037
11030 0.42801
11030 0.42952
11031 0.43398
11031 0.45654
11031 0.45883
11032 0.46894
11032 0.44248
11033 0.43737
11033 0.44026
11033 0.43466
11034 0.44134
11035 0.4502
11035 0.44057
11036 0.43048
11036 0.43669
11036 0.41939
11037 0.40553
11037 0.39834
11038 0.39635
11038 0.41939
11038 0.41652
11039 0.40364
11039 0.40418
11040 0.40793
11040 0.43189
11040 0.45902
11041 0.44243
11041 0.41259
11041 0.41269
11042 0.39078
11042 0.37749
11043 0.38353
11043 0.38112
11043 0.4038
11044 0.38811
11044 0.32784
11045 0.31697
11045 0.3444
11045 0.36101
11046 0.36857
11046 0.40531
11046 0.38939
11047 0.40962
11047 0.36269
11048 0.37188
11048 0.35696
11048 0.33359
11049 0.342
11049 0.36725
11050 0.36502
11050 0.33721
11050 0.31781
11051 0.34496
11051 0.35326
11051 0.32817
11052 0.35854
11052 0.36242
11053 0.34497
11053 0.33915
11053 0.36888
11054 0.36892
11054 0.36219
11055 0.35885
11055 0.39882
11055 0.39451
11056 0.36335
11057 0.34465
11057 0.33738
11058 0.35241
11058 0.31667
11059 0.33444
11059 0.37252
11060 0.35841
11060 0.32953
11060 0.32494
11061 0.36859
11061 0.38094
11061 0.37371
11062 0.35528
11062 0.3568
11063 0.37385
11063 0.37888
11063 0.37481
11064 0.40433
11065 0.40088
11065 0.41997
11065 0.41266
11066 0.43114
11066 0.43262
11066 0.41819
11067 0.41147
11067 0.39755
11068 0.37944
11068 0.39005
11068 0.41805
11069 0.41369
11069 0.40522
11070 0.37397
11070 0.38225
11070 0.40971
11071 0.41844
11071 0.43828
11072 0.41262
11072 0.39896
11073 0.40826
11073 0.38954
11073 0.3597
11074 0.36689
11074 0.38333
11075 0.37945
11075 0.40233
11075 0.39045
11076 0.39806
11076 0.39254
11076 0.41316
11077 0.44192
11077 0.43537
11078 0.42412
11078 0.4266
11078 0.4259
11079 0.39866
11079 0.39609
11080 0.41585
11080 0.42881
11081 0.41083
11081 0.41374
11081 0.41149
11082 0.43502
11082 0.43325
11083 0.43709
11083 0.43601
11083 0.42993
11084 0.42024
11085 0.4231
11085 0.41329
11085 0.39662
11086 0.3951
11086 0.41313
11087 0.40986
11087 0.42465
11088 0.42367
11088 0.4164
11088 0.43053
11089 0.44735
11089 0.43324
11090 0.44453
11090 0.46726
11090 0.46478
11091 0.44932
11091 0.45301
11091 0.45111
11092 0.4646
11092 0.45598
11093 0.45008
11093 0.46277
11093 0.46624
11094 0.48118
11094 0.47449
11095 0.44411
11095 0.44569
11095 0.44196
11096 0.44165
11096 0.42183
11096 0.45024
11097 0.46939
11097 0.46733
11098 0.44578
11098 0.43415
11098 0.42857
11099 0.44265
11099 0.44058
11100 0.45521
11100 0.41533
11100 0.4045
11101 0.41669
11101 0.39031
11101 0.40342
11102 0.38678
11102 0.39639
11103 0.4084
11103 0.38197
11103 0.35881
11104 0.38019
11104 0.38607
11105 0.39535
11105 0.38825
11105 0.38805
11106 0.3783
11106 0.33263
11106 0.31222
11107 0.28643
11107 0.35676
11108 0.36782
11108 0.34994
11108 0.3755
11109 0.39754
11109 0.39265
11110 0.36604
11110 0.35594
11110 0.35732
11111 0.3964
11111 0.41094
11111 0.40453
11112 0.39166
11112 0.35821
11113 0.33052
11113 0.37282
11113 0.35259
11114 0.34925
11114 0.38058
11115 0.37924
11115 0.35089
11115 0.33349
11116 0.31147
11116 0.32452
11117 0.26997
11117 0.28695
11118 0.26768
11118 0.26706
11118 0.27775
11119 0.27372
11119 0.23764
11120 0.24222
11120 0.25481
11121 0.22555
11121 0.23202
11121 0.22597
11122 0.25806
11123 0.2235
11123 0.21976
11123 0.22531
11124 0.18944
11124 0.20744
11125 0.21831
11125 0.23518
11125 0.21329
11126 0.23273
11126 0.24949
11126 0.23014
11127 0.24214
11127 0.2509
11128 0.23588
11128 0.25917
11128 0.23345
11129 0.22982
11129 0.22077
11130 0.24221
11130 0.26101
11130 0.26557
11131 0.27837
11131 0.25805
11131 0.27196
11132 0.31831
11132 0.32035
11133 0.28908
11133 0.25339
11133 0.25808
11134 0.23107
11134 0.24297
11135 0.2657
11135 0.28608
11135 0.2821
11136 0.28881
11136 0.28465
11137 0.32537
11138 0.33362
11138 0.34973
11138 0.34418
11139 0.36927
11139 0.3419
11140 0.34362
11140 0.3514
11140 0.3156
11141 0.32144
11141 0.32073
11141 0.33481
11142 0.33382
11142 0.34933
11143 0.34304
11143 0.35713
11143 0.35897
11144 0.34207
11144 0.35321
11145 0.33349
11145 0.33931
11146 0.36044
11146 0.35005
11147 0.35701
11147 0.35274
11148 0.35586
11148 0.37474
11148 0.36179
11149 0.32826
11149 0.30153
11150 0.33275
11150 0.40019
11150 0.36302
11151 0.33016
11151 0.35997
11151 0.34255
11152 0.35497
11152 0.384
11153 0.3701
11153 0.32342
11153 0.29787
11154 0.29884
11154 0.31797
11155 0.30045
11155 0.30305
11156 0.31593
11156 0.28902
11156 0.30938
11157 0.33419
11157 0.33529
11158 0.3418
11158 0.36189
11158 0.32632
11159 0.3231
11159 0.30036
11160 0.32601
11160 0.34281
11160 0.30203
11161 0.31636
11161 0.31214
11162 0.28085
11162 0.27309
11162 0.30623
11163 0.29663
11163 0.27044
11163 0.2601
11164 0.2895
11164 0.27704
11165 0.25012
11165 0.30201
11165 0.28917
11166 0.24376
11167 0.2449
11167 0.21562
11167 0.23093
11168 0.23124
11168 0.24591
11168 0.26629
11169 0.22471
11169 0.21031
11170 0.22498
11170 0.2105
11170 0.18402
11171 0.17677
11172 0.17707
11172 0.16224
11172 0.17725
11173 0.18681
11173 0.16496
11173 0.12776
11174 0.13161
11174 0.13845
11175 0.14199
11175 0.1409
11175 0.12941
11176 0.13333
11176 0.14407
11177 0.13755
11177 0.09128
11177 0.053142
11178 0.074671
11178 0.099349
11178 0.090288
11179 0.10027
11179 0.086645
11180 0.078666
11180 0.082756
11181 0.073876
11181 0.068585
11182 0.065645
11182 0.075558
11182 0.10005
11183 0.082902
11183 0.078669
11183 0.078914
11184 0.085579
11184 0.059948
11185 0.051626
11185 0.066526
11186 0.052156
11186 0.043249
11187 0.08348
11187 0.082124
11187 0.049767
11188 0.055848
11188 0.049792
11189 0.076405
11190 0.080928
11190 0.070328
11191 0.072994
11191 0.054402
11192 0.050858
11192 0.05048
11193 0.043149
11193 0.048524
11193 0.039472
11194 0.050195
11194 0.067203
11195 0.05817
11195 0.045452
11195 0.045607
11196 0.037477
11196 0.033168
11197 0.019886
11197 0.016241
11197 0.03008
11198 0.036811
11198 0.024089
11199 0.020164
11199 0.013871
11200 0.024128
11200 0.027474
11201 0.012429
11201 0.013312
11202 0.019204
11202 0.012439
11203 0.028652
11203 0.021074
11204 0.03103
11204 0.037839
11205 0.023393
11205 0.015506
11206 0.013453
11206 0.020948
11207 0.022119
11207 0.017717
11208 0.017439
11208 0.022473
11209 0.015483
11210 0.012654
11210 0.020726
11210 0.03807
11211 0.036018
11211 0.029331
11212 0.02966
11212 0.026836
11212 0.016853
11213 0.019843
11213 0.029572
11213 0.033547
11214 0.019412
11214 0.010517
11215 0.018226
11215 0.023872
11216 0.022145
11217 0.032295
11217 0.034111
11217 0.045553
11218 0.028425
11218 0.030167
11219 0.036825
11219 0.049447
11220 0.046193
11220 0.042017
11221 0.061978
11222 0.044821
11222 0.03991
11223 0.050299
11223 0.056005
11223 0.047045
11224 0.035274
11224 0.032789
11225 0.052851
11225 0.050133
11225 0.055573
11226 0.066012
11226 0.067699
11227 0.055986
11227 0.065883
11227 0.054472
11228 0.047729
11228 0.0416
11229 0.046853
11229 0.047153
11230 0.055367
11230 0.060433
11230 0.051013
11231 0.057536
11231 0.055683
11232 0.058377
11232 0.048623
11233 0.045607
11233 0.067779
11233 0.080054
11234 0.069534
11235 0.058925
11236 0.05225
11236 0.044435
11237 0.041255
11237 0.064371
11238 0.062119
11238 0.050482
11238 0.05668
11239 0.059998
11240 0.044898
11240 0.039054
11240 0.048951
11241 0.048988
11241 0.045436
11242 0.046046
11242 0.057292
11242 0.052703
11243 0.036401
11244 0.048239
11244 0.045181
11245 0.055228
11245 0.046125
11245 0.040161
11246 0.058484
11246 0.051536
11247 0.041937
11247 0.038775
11247 0.039799
11248 0.030529
11248 0.037644
11248 0.054902
11249 0.042459
11249 0.049592
11250 0.04076
11250 0.039947
11251 0.056579
11251 0.04378
11252 0.039228
11252 0.049847
11253 0.049177
11253 0.044957
11254 0.050448
11255 0.041974
11255 0.056503
11256 0.044381
11257 0.033885
11257 0.021134
11258 0.032733
11258 0.040906
11259 0.039461
11259 0.047228
11260 0.07834
11260 0.085116
11260 0.085434
11261 0.075975
11261 0.062412
11262 0.052804
11262 0.080171
11263 0.054627
11263 0.038468
11264 0.058325
11264 0.061824
11265 0.052877
11265 0.07972
11265 0.07777
11266 0.080022
11266 0.085288
11267 0.08436
11267 0.078304
11267 0.075135
11268 0.051823
11268 0.058582
11270 0.072358
11271 0.056068
11271 0.063839
11272 0.07031
11272 0.057572
11273 0.053916
11273 0.075693
11275 0.069068
11275 0.069253
11276 0.06696
11276 0.073706
11277 0.059168
11277 0.040431
11277 0.041341
11278 0.057464
11278 0.06016
11279 0.052822
11279 0.063179
11280 0.065179
11280 0.073803
11280 0.074358
11281 0.070541
11281 0.06911
11282 0.086223
11282 0.094783
11282 0.090995
11283 0.073256
11283 0.061788
11283 0.061953
11284 0.09094
11284 0.094284
11285 0.074372
11285 0.067123
11285 0.078361
11286 0.071982
11286 0.071243
11287 0.07789
11287 0.066934
11287 0.06758
11288 0.071326
11288 0.0879
11288 0.10735
11289 0.099511
11289 0.086811
11290 0.08766
11290 0.074791
11290 0.071517
11291 0.077914
11291 0.080151
11292 0.092738
11292 0.097304
11292 0.096914
11293 0.082304
11294 0.085858
11294 0.10088
11295 0.10163
11295 0.087345
11295 0.059009
11296 0.060888
11296 0.067335
11297 0.070878
11297 0.057578
11297 0.052702
11298 0.057145
11298 0.065371
11298 0.070504
11299 0.056561
11299 0.063362
11300 0.058593
11301 0.07695
11301 0.07828
11302 0.085835
11302 0.087941
11302 0.077327
11303 0.084913
11303 0.090976
11304 0.073992
11304 0.076024
11305 0.072242
11305 0.088711
11305 0.088939
11306 0.086435
11306 0.094014
11307 0.092846
11307 0.080887
11307 0.095225
11308 0.098515
11308 0.086108
11308 0.081573
11309 0.1029
11309 0.10764
11310 0.10584
11310 0.094832
11310 0.089882
11311 0.091992
11311 0.10393
11312 0.10335
11312 0.091831
11313 0.1218
11313 0.11848
11313 0.10214
11314 0.093945
11314 0.11087
11315 0.1048
11315 0.088076
11315 0.09166
11316 0.1021
11316 0.097857
11317 0.11374
11317 0.10586
11317 0.10949
11318 0.11857
11318 0.11556
11318 0.10024
11319 0.11514
11319 0.11065
11320 0.091104
11320 0.090151
11320 0.09807
11321 0.10141
11321 0.11456
11322 0.11867
11322 0.11143
11322 0.10813
11323 0.094693
11323 0.090076
11324 0.1037
11324 0.099118
11325 0.079936
11325 0.08404
11326 0.098456
11326 0.08731
11327 0.084386
11327 0.090061
11328 0.074257
11328 0.089998
11329 0.078154
11330 0.078874
11330 0.078021
11331 0.071641
11331 0.054831
11332 0.057347
11332 0.071402
11332 0.071625
11333 0.076123
11333 0.071595
11333 0.06234
11334 0.045223
11334 0.045467
11335 0.070427
11335 0.066322
11336 0.054293
11336 0.044854
11337 0.039523
11337 0.048782
11337 0.045695
11338 0.032167
11338 0.04042
11338 0.055624
11339 0.057112
11339 0.067198
11340 0.066516
11340 0.047112
11340 0.049312
11341 0.057021
11341 0.044847
11342 0.038501
11343 0.037988
11343 0.050953
11343 0.049895
11344 0.034394
11344 0.031516
11345 0.031164
11345 0.024582
11346 0.034248
11346 0.037545
11347 0.030982
11347 0.039344
11348 0.050619
11348 0.043876
11348 0.048955
11349 0.048387
11349 0.039108
11350 0.036281
11350 0.045654
11350 0.035509
11352 0.039202
11352 0.044608
11352 0.041309
11353 0.039417
11353 0.048026
11354 0.043503
11354 0.05213
11355 0.051655
11355 0.059064
11355 0.059256
11356 0.052959
11356 0.036229
11357 0.046753
11358 0.041022
11358 0.047261
11358 0.04222
11359 0.04038
11359 0.045569
11360 0.038416
11360 0.03827
11360 0.032169
11361 0.03579
11362 0.042695
11362 0.041709
11362 0.044442
11363 0.039398
11363 0.040591
11363 0.049688
11364 0.055328
11365 0.050249
11365 0.04895
11366 0.052479
11366 0.051463
11367 0.046611
11367 0.045446
11367 0.054742
11368 0.05468
11369 0.044016
11369 0.043111
11369 0.035608
11370 0.044475
11371 0.033375
11371 0.030894
11372 0.033457
11372 0.050627
11372 0.039199
11373 0.032473
11373 0.042581
11374 0.048126
11375 0.056528
11376 0.03242
11376 0.032621
11377 0.041169
11377 0.044484
11377 0.053377
11378 0.055788
11378 0.037978
11379 0.03042
11379 0.030493
11379 0.04135
11380 0.036496
11380 0.037551
11380 0.020743
11381 0.012712
11381 0.025727
11382 0.034455
11382 0.030284
11383 0.02916
11384 0.040077
11384 0.03882
11385 0.027927
11385 0.021287
11385 0.024218
11386 0.017188
11387 0.015578
11387 0.022672
11387 0.024791
11388 0.017736
11388 0.026546
11389 0.029895
11389 0.028701
11391 0.039648
11392 0.037314
11392 0.030359
11394 0.030905
11394 0.037462
11394 0.038737
11395 0.022938
11395 0.011472
11395 0.01795
11396 0.022045
11396 0.028511
11397 0.022377
11397 0.019983
11397 0.023307
11398 0.031554
11398 0.037152
11399 0.028371
11399 0.016048
11399 0.013368
11400 0.017923
11401 0.045599
11401 0.043622
11402 0.044321
11402 0.02708
11403 0.024627
11403 0.019456
11404 0.025974
11405 0.025396
11405 0.034412
11405 0.031789
11406 0.034045
11406 0.05427
11407 0.043786
11407 0.041397
11407 0.044111
11408 0.04362
11409 0.058007
11409 0.056009
11409 0.062304
11410 0.053414
11410 0.050059
11410 0.04221
11411 0.048359
11411 0.059851
11412 0.046958
11412 0.044843
11412 0.062294
11413 0.076819
11413 0.067973
11414 0.062717
11414 0.054312
11414 0.049191
11415 0.057248
11415 0.062043
11415 0.071395
11416 0.076329
11416 0.05581
11417 0.065096
11417 0.066639
11417 0.076207
11418 0.079217
11418 0.075363
11419 0.08185
11419 0.10119
11420 0.11812
11420 0.10993
11420 0.094666
11421 0.11117
11422 0.068107
11422 0.090169
11422 0.10734
11423 0.11665
11423 0.12086
11424 0.14765
11424 0.12458
11425 0.12626
11425 0.1394
11425 0.14726
11426 0.16055
11426 0.18701
11427 0.17883
11427 0.19053
11427 0.16514
11428 0.18451
11428 0.18294
11429 0.18592
11429 0.17919
11429 0.17889
11430 0.17634
11430 0.19191
11431 0.19545
11431 0.1953
11432 0.2364
11432 0.22598
11433 0.16104
11433 0.16104
11434 0.15717
11434 0.18397
11434 0.20606
11435 0.22386
11435 0.21489
11435 0.20319
11436 0.20506
11436 0.19697
11437 0.18577
11437 0.19367
11437 0.17974
11438 0.17079
11439 0.14804
11439 0.16834
11439 0.15543
11440 0.1382
11440 0.13006
11440 0.14682
11441 0.20029
11442 0.19192
11442 0.19822
11442 0.19879
11443 0.18281
11443 0.18239
11444 0.18555
11444 0.15858
11444 0.14041
11445 0.09294
11445 0.10663
11446 0.11097
11446 0.14318
11447 0.1342
11447 0.12933
11447 0.12094
11448 0.12198
11448 0.14038
11449 0.1319
11449 0.11708
11449 0.10932
11450 0.095586
11450 0.10416
11451 0.081969
11451 0.085252
11452 0.11451
11452 0.13713
11452 0.14289
11453 0.12466
11453 0.080088
11454 0.073367
11454 0.090775
11454 0.1105
11455 0.10333
11455 0.10365
11455 0.087358
11456 0.094454
11457 0.094432
11457 0.072765
11458 0.095541
11458 0.080314
11459 0.072731
11459 0.072866
11459 0.069765
11460 0.045558
11460 0.041965
11460 0.049493
11461 0.052996
11461 0.060942
11462 0.055867
11462 0.035421
11463 0.0056334
11464 0.0092472
11464 0.030183
11464 0.046145
11465 0.023645
11465 0.022846
11466 0.027751
11467 0.042801
11467 0.048708
11467 0.049109
11468 0.039575
11468 0.037934
11469 0.057546
11469 0.060566
11470 0.051933
11470 0.050077
11471 0.039814
11471 0.061603
11472 0.079923
11472 0.07266
11473 0.070279
11473 0.071322
11474 0.059855
11474 0.086403
11474 0.10639
11475 0.13598
11475 0.12542
11475 0.12425
11476 0.12874
11476 0.16153
11477 0.17546
11477 0.17521
11477 0.14208
11478 0.17624
11478 0.18667
11479 0.16368
11479 0.15663
11479 0.18948
11480 0.18151
11480 0.19836
11480 0.20665
11481 0.22477
11481 0.24807
11482 0.24668
11482 0.23008
11482 0.23925
11483 0.23265
11483 0.24228
11484 0.23435
11484 0.23478
11484 0.22934
11485 0.21595
11485 0.26244
11486 0.28285
11486 0.2826
11487 0.27543
11487 0.27574
11487 0.24667
11488 0.24982
11488 0.28611
11489 0.30628
11489 0.33436
11489 0.30351
11490 0.35301
11490 0.35932
11491 0.40304
11491 0.3918
11492 0.39692
11492 0.39392
11493 0.42193
11493 0.39501
11494 0.34784
11494 0.3718
11494 0.39001
11495 0.41569
11495 0.40616
11495 0.41557
11496 0.4164
11496 0.42432
11497 0.4405
11497 0.48052
11497 0.46748
11498 0.48855
11498 0.48083
11499 0.4404
11500 0.485
11500 0.47587
11500 0.47013
11501 0.48486
11501 0.48574
11502 0.49224
11502 0.48756
11502 0.44423
11503 0.43425
11503 0.44251
11504 0.41074
11504 0.40374
11504 0.39326
11505 0.38939
11505 0.37272
11505 0.32351
11506 0.35398
11506 0.35764
11507 0.35527
11507 0.34727
11507 0.35562
11508 0.35802
11509 0.33546
11509 0.35426
11510 0.32292
11510 0.28063
11510 0.3674
11511 0.3987
11511 0.40448
11512 0.39025
11512 0.35024
11512 0.30773
11513 0.29149
11513 0.31507
11514 0.34642
11514 0.33087
11514 0.3712
11515 0.3911
11515 0.39722
11516 0.35028
11516 0.38446
11517 0.41509
11517 0.42083
11517 0.43452
11518 0.4186
11518 0.44262
11519 0.47297
11519 0.50745
11519 0.49713
11520 0.46234
11520 0.47632
11520 0.50637
11521 0.47076
11522 0.50389
11522 0.44026
11522 0.40135
11523 0.45842
11523 0.43824
11524 0.47632
11524 0.47431
11524 0.46707
11525 0.47333
11525 0.46971
11525 0.45296
11526 0.52696
11526 0.54774
11527 0.54613
11527 0.47014
11527 0.53483
11528 0.53167
11528 0.50175
11529 0.57077
11529 0.55831
11529 0.53921
11530 0.57323
11530 0.58808
11530 0.57017
11531 0.55614
11531 0.54884
11532 0.57595
11532 0.56807
11532 0.59683
11533 0.62281
11533 0.61748
11534 0.60334
11534 0.55729
11534 0.53274
11535 0.52253
11535 0.52585
11535 0.54711
11536 0.53749
11536 0.51393
11537 0.52051
11537 0.56111
11537 0.57535
11538 0.55012
11538 0.5757
11539 0.54349
11539 0.49361
11539 0.55176
11540 0.59043
11540 0.59839
11540 0.53677
11541 0.5165
11541 0.57166
11542 0.58208
11542 0.5558
11542 0.54622
11543 0.53909
11543 0.51121
11544 0.50418
11544 0.51456
11544 0.55667
11545 0.50054
11545 0.46531
11545 0.4842
11546 0.42301
11546 0.35906
11547 0.35582
11547 0.42432
11547 0.48063
11548 0.44694
11548 0.46289
11549 0.46569
11549 0.46537
11549 0.41636
11550 0.45153
11550 0.46462
11550 0.49227
11551 0.51314
11552 0.4506
11552 0.39673
11552 0.44337
11553 0.49234
11553 0.52373
11554 0.50449
11554 0.51761
11554 0.48128
11555 0.49614
11555 0.49691
11555 0.46787
11556 0.45344
11556 0.45251
11557 0.49038
11557 0.53236
11557 0.52036
11558 0.51332
11558 0.53172
11559 0.54266
11559 0.50002
11559 0.53005
11560 0.4804
11560 0.47613
11560 0.53275
11561 0.53895
11561 0.54026
11562 0.54946
11562 0.55566
11562 0.57372
11563 0.53952
11564 0.53076
11564 0.50913
11564 0.52303
11565 0.54639
11565 0.54411
11565 0.59192
11566 0.54192
11567 0.53349
11567 0.55035
11567 0.60983
11568 0.59769
11568 0.5597
11569 0.50595
11569 0.47844
11569 0.55265
11570 0.5759
11570 0.58613
11570 0.59093
11571 0.5471
11571 0.54053
11572 0.52213
11572 0.53308
11572 0.51036
11573 0.53952
11573 0.53792
11574 0.57984
11574 0.57334
11575 0.60469
11575 0.61445
11576 0.60854
11576 0.54143
11576 0.57065
11577 0.54106
11577 0.5324
11577 0.56954
11578 0.54767
11578 0.55448
11579 0.58383
11579 0.59876
11579 0.60482
11580 0.59652
11580 0.62806
11581 0.62807
11581 0.58959
11581 0.56663
11582 0.58851
11582 0.57108
11582 0.56518
11583 0.53066
11583 0.54693
11584 0.55069
11584 0.58599
11584 0.59617
11585 0.61285
11585 0.62594
11586 0.56465
11586 0.55657
11586 0.58335
11587 0.5665
11587 0.59899
11587 0.61019
11588 0.59919
11588 0.56825
11589 0.56284
11589 0.5813
11589 0.57796
11590 0.62254
11590 0.64153
11591 0.56808
11591 0.57968
11592 0.57892
11592 0.60087
11592 0.63861
11593 0.62018
11593 0.61406
11594 0.60499
11594 0.58977
11594 0.59669
11595 0.55317
11595 0.54369
11596 0.58605
11596 0.57765
11596 0.5317
11597 0.57037
11597 0.57125
11597 0.56507
11598 0.61224
11598 0.65297
11599 0.58928
11599 0.57923
11599 0.62447
11600 0.61317
11600 0.56045
11601 0.57781
11601 0.67024
11601 0.68163
11602 0.67573
11602 0.69321
11602 0.68358
11603 0.65267
11603 0.64384
11604 0.63736
11604 0.66844
11604 0.684
11605 0.64773
11605 0.6627
11606 0.69865
11606 0.71583
11606 0.6822
11607 0.70138
11607 0.68247
11607 0.67327
11608 0.68116
11608 0.6602
11609 0.6591
11609 0.6827
11609 0.63606
11610 0.61559
11610 0.6444
11611 0.63929
11611 0.6424
11611 0.66602
11612 0.62267
11612 0.63839
11612 0.69833
11613 0.73093
11613 0.71118
11614 0.64565
11614 0.60289
11614 0.59398
11615 0.68087
11615 0.67773
11616 0.61681
11616 0.61605
11616 0.63423
11617 0.61299
11617 0.64591
11617 0.64417
11618 0.6561
11618 0.62222
11619 0.63199
11619 0.6284
11619 0.61119
11620 0.61995
11620 0.65749
11621 0.65703
11621 0.64996
11621 0.64794
11622 0.69654
11622 0.70174
11622 0.66288
11623 0.58001
11624 0.57271
11624 0.67774
11625 0.62552
11625 0.61742
11626 0.648
11626 0.63928
11626 0.60451
11627 0.55336
11627 0.54568
11627 0.55473
11628 0.57835
11628 0.57236
11629 0.62485
11629 0.59599
11630 0.54868
11630 0.54935
11631 0.55455
11631 0.53619
11631 0.56424
11632 0.56816
11632 0.5782
11632 0.56349
11633 0.52486
11633 0.47574
11634 0.49702
11634 0.5497
11634 0.5194
11635 0.4603
11635 0.47317
11636 0.46024
11636 0.4393
11636 0.45384
11637 0.49178
11637 0.42225
11638 0.4255
11638 0.41102
11639 0.38225
11639 0.42194
11639 0.44886
11640 0.40685
11640 0.3988
11641 0.39947
11641 0.39698
11641 0.45279
11642 0.49897
11642 0.50715
11642 0.46005
11643 0.42924
11643 0.38736
11644 0.42182
11644 0.3548
11645 0.36723
11645 0.38794
11646 0.40168
11646 0.42379
11647 0.41501
11647 0.34321
11647 0.32029
11648 0.33646
11648 0.32736
11649 0.40451
11649 0.43439
11650 0.41776
11650 0.44339
11651 0.4615
11651 0.44797
11651 0.43049
11652 0.45681
11652 0.44945
11652 0.42139
11653 0.40219
11653 0.37855
11654 0.38493
11654 0.42935
11654 0.39999
11655 0.41454
11655 0.43638
11656 0.4624
11656 0.4079
11656 0.40006
11657 0.42249
11657 0.42479
11657 0.41962
11658 0.40344
11658 0.42765
11659 0.48561
11659 0.52636
11659 0.48982
11660 0.48522
11661 0.44537
11661 0.4535
11661 0.51485
11662 0.53849
11662 0.50386
11662 0.4333
11663 0.52628
11663 0.57334
11664 0.53871
11664 0.5114
11664 0.50443
11665 0.56569
11665 0.60713
11666 0.59964
11666 0.5601
11667 0.49308
11667 0.51259
11667 0.54901
11668 0.55836
11668 0.56453
11669 0.5673
11669 0.52613
11669 0.4952
11670 0.4537
11671 0.53152
11671 0.57617
11671 0.56139
11672 0.57699
11672 0.59774
11672 0.65094
11673 0.61276
11673 0.56742
11674 0.57845
11674 0.55641
11674 0.4772
11675 0.48333
11675 0.52519
11676 0.53061
11676 0.51602
11676 0.5424
11677 0.55666
11677 0.58626
11677 0.59902
11678 0.53409
11678 0.47522
11679 0.54262
11679 0.58958
11679 0.65427
11680 0.61662
11680 0.58289
11681 0.61343
11681 0.60004
11681 0.51697
11682 0.54485
11682 0.61064
11682 0.57591
11683 0.57846
11683 0.61543
11684 0.61342
11684 0.5706
11684 0.59697
11685 0.63081
11685 0.63393
11686 0.62678
11686 0.66253
11686 0.6439
11687 0.65599
11687 0.61068
11687 0.59074
11688 0.62388
11688 0.6438
11689 0.58021
11689 0.56312
11689 0.57442
11690 0.57364
11690 0.60293
11691 0.60455
11691 0.63817
11691 0.65997
11692 0.65037
11692 0.63595
11692 0.65753
11693 0.61408
11693 0.62699
11694 0.66039
11694 0.65634
11694 0.66118
11695 0.64113
11696 0.62031
11696 0.64662
11696 0.65532
11697 0.60019
11697 0.63987
11697 0.67385
11698 0.69568
11698 0.68174
11699 0.67513
11699 0.69119
11699 0.64059
11700 0.61038
11700 0.58839
11701 0.62022
11701 0.70598
11702 0.69421
11702 0.64372
11702 0.66435
11703 0.70171
11703 0.67302
11704 0.66073
11704 0.69373
11704 0.69059
11705 0.67264
11705 0.64811
11706 0.61783
11706 0.60997
11706 0.64656
11707 0.67057
11707 0.66286
11707 0.63431
11708 0.66911
11708 0.67448
11709 0.64734
11709 0.63828
11709 0.67144
11710 0.64786
11710 0.63611
11711 0.64006
11711 0.66037
11711 0.65736
11712 0.6668
11712 0.68459
11712 0.65933
11713 0.64577
11713 0.64554
11714 0.67332
11714 0.6883
11714 0.72456
11715 0.73186
11715 0.71891
11716 0.7196
11716 0.73557
11716 0.73422
11717 0.71729
11717 0.7159
11717 0.70969
11718 0.68066
11718 0.68093
11719 0.69299
11719 0.69503
11719 0.70983
11720 0.73508
11720 0.75601
11721 0.77438
11721 0.77099
11721 0.73182
11722 0.69559
11722 0.73236
11723 0.76426
11724 0.76854
11724 0.77553
11724 0.7671
11725 0.76559
11725 0.75751
11726 0.75858
11726 0.74817
11726 0.75682
11727 0.73479
11727 0.73149
11727 0.7518
11728 0.74792
11728 0.75447
11729 0.76735
11730 0.76458
11730 0.75383
11731 0.76295
11731 0.75936
11731 0.75987
11732 0.7505
11732 0.76478
11732 0.76389
11733 0.76777
11733 0.78134
11734 0.76108
11734 0.76322
11734 0.77426
11735 0.74108
11735 0.73948
11736 0.76702
11736 0.77116
11737 0.76917
11737 0.76432
11737 0.76212
11738 0.7692
11738 0.75603
11739 0.78307
11739 0.79959
11739 0.78936
11740 0.80898
11740 0.79755
11741 0.78872
11741 0.79479
11741 0.78429
11742 0.79117
11742 0.80395
11742 0.81362
11743 0.80606
11743 0.80552
11744 0.79933
11744 0.74158
11745 0.75161
11745 0.78292
11746 0.78398
11746 0.79572
11746 0.7874
11747 0.79756
11748 0.78121
11748 0.79214
11749 0.81023
11749 0.83223
11749 0.82305
11750 0.83988
11750 0.83638
11751 0.8542
11751 0.86498
11751 0.85137
11752 0.85223
11752 0.85055
11752 0.84442
11753 0.81479
11754 0.83768
11754 0.84586
11754 0.84977
11755 0.85013
11755 0.84744
11756 0.82953
11756 0.84361
11756 0.86744
11757 0.86625
11757 0.8575
11757 0.85919
11758 0.87008
11758 0.86538
11759 0.85166
11759 0.82361
11759 0.84878
11760 0.88063
11760 0.8917
11761 0.88081
11761 0.88427
11761 0.86805
11762 0.8616
11762 0.86321
11762 0.85475
11763 0.84308
11763 0.84353
11764 0.84904
11764 0.84816
11764 0.83965
11765 0.84411
11766 0.86181
11766 0.85418
11766 0.86266
11767 0.85597
11767 0.87286
11767 0.86118
11768 0.8519
11768 0.83392
11769 0.84745
11769 0.84712
11769 0.83545
11770 0.83101
11770 0.83096
11771 0.79797
11771 0.77522
11771 0.78342
11772 0.79606
11772 0.78965
11772 0.77488
11773 0.77644
11773 0.78399
11774 0.76887
11774 0.76321
11774 0.76933
11775 0.7815
11776 0.75321
11776 0.73484
11777 0.75932
11777 0.74958
11778 0.70109
11778 0.69263
11778 0.70377
11779 0.71126
11779 0.7139
11779 0.69607
11780 0.66909
11780 0.62424
11781 0.62909
11781 0.66714
11781 0.69757
11782 0.66988
11782 0.65042
11783 0.63453
11783 0.64481
11783 0.67705
11784 0.67185
11784 0.65102
11784 0.68424
11785 0.68302
11785 0.6544
11786 0.64547
11786 0.64014
11786 0.64858
11787 0.66138
11787 0.64212
11788 0.65613
11788 0.65137
11788 0.6184
11789 0.65642
11789 0.68177
11789 0.64309
11790 0.61937
11790 0.64126
11791 0.6079
11791 0.5958
11791 0.59652
11792 0.59345
11792 0.58255
11793 0.5934
11793 0.57666
11793 0.54842
11794 0.58913
11794 0.64233
11794 0.59513
11795 0.58003
11795 0.59982
11796 0.58787
11796 0.56084
11796 0.57702
11797 0.57797
11797 0.59068
11798 0.59367
11798 0.61637
11798 0.60397
11799 0.53597
11799 0.55167
11800 0.56426
11801 0.5629
11801 0.52044
11802 0.51443
11802 0.52168
11803 0.51305
11803 0.48325
11803 0.46394
11804 0.46127
11804 0.4685
11804 0.50429
11805 0.49869
11805 0.52659
11806 0.51625
11806 0.48075
11806 0.46925
11807 0.46717
11807 0.47789
11808 0.47281
11808 0.48281
11809 0.44623
11809 0.41889
11810 0.3807
11810 0.39551
11811 0.41708
11811 0.41006
11811 0.42379
11812 0.49838
11812 0.51466
11813 0.49909
11813 0.44268
11813 0.42244
11814 0.42634
11814 0.42062
11815 0.39708
11815 0.40305
11816 0.38523
11816 0.35744
11816 0.3992
11817 0.42577
11817 0.42449
11818 0.42574
11818 0.37618
11818 0.35206
11819 0.38461
11819 0.4072
11819 0.39791
11820 0.33511
11820 0.31972
11821 0.33145
11821 0.33991
11821 0.37633
11822 0.35183
11822 0.36877
11823 0.34132
11823 0.32235
11823 0.29323
11824 0.29692
11824 0.28217
11824 0.32466
11825 0.28085
11825 0.33677
11826 0.2633
11827 0.25763
11827 0.28184
11828 0.25503
11828 0.24751
11828 0.28673
11829 0.30403
11829 0.27984
11829 0.25332
11830 0.20904
11831 0.23576
11831 0.24849
11831 0.28248
11832 0.2792
11832 0.24209
11833 0.22607
11833 0.27071
11834 0.27911
11834 0.24003
11835 0.22802
11835 0.18963
11836 0.19787
11836 0.18799
11836 0.15963
11837 0.18404
11837 0.22643
11838 0.24441
11838 0.25982
11838 0.23426
11839 0.20085
11839 0.15777
11839 0.14933
11840 0.17579
11841 0.22006
11841 0.2061
11841 0.19915
11842 0.23358
11842 0.24097
11843 0.22781
11843 0.20611
11843 0.24569
11844 0.25562
11844 0.20015
11844 0.18861
11845 0.29848
11846 0.2798
11847 0.25004
11847 0.23404
11848 0.20173
11848 0.23679
11848 0.23466
11849 0.21694
11849 0.24819
11849 0.24397
11850 0.21673
11850 0.20096
11851 0.2479
11851 0.26153
11851 0.24484
11852 0.21339
11852 0.21565
11853 0.24478
11853 0.23085
11853 0.22695
11854 0.23812
11854 0.24357
11854 0.28064
11855 0.26393
11855 0.27055
11856 0.26798
11856 0.26014
11856 0.2656
11857 0.2299
11858 0.2421
11858 0.246
11858 0.28501
11859 0.25648
11859 0.25059
11859 0.28795
11860 0.27249
11860 0.28506
11861 0.27789
11861 0.26266
11861 0.23455
11862 0.24157
11862 0.26773
11863 0.28013
11863 0.25646
11863 0.24556
11864 0.25038
11864 0.22902
11864 0.22641
11865 0.21972
11865 0.22787
11866 0.24933
11866 0.23367
11866 0.25627
11867 0.26349
11867 0.27802
11868 0.28926
11868 0.28005
11868 0.2909
11869 0.25426
11869 0.2616
11869 0.2636
11870 0.29052
11870 0.27459
11871 0.28581
11871 0.29181
11871 0.25936
11872 0.27735
11873 0.26185
11873 0.28405
11873 0.31505
11874 0.30795
11874 0.31855
11874 0.30563
11875 0.35033
11876 0.38098
11876 0.3481
11876 0.35501
11877 0.33047
11877 0.33987
11878 0.32488
11878 0.34679
11879 0.38604
11879 0.41662
11879 0.43504
11880 0.43682
11880 0.39583
11881 0.36589
11881 0.36897
11881 0.37759
11882 0.43238
11882 0.43815
11883 0.39203
11883 0.40378
11883 0.38885
11884 0.38436
11884 0.39712
11884 0.39585
11885 0.4112
11885 0.39092
11886 0.38693
11886 0.36825
11886 0.34554
11887 0.35597
11888 0.36349
11888 0.35741
11888 0.37742
11889 0.40207
11889 0.39205
11889 0.37852
11890 0.35926
11890 0.35621
11891 0.38893
11891 0.35669
11891 0.39712
11892 0.40361
11892 0.39452
11893 0.41588
11893 0.46349
11893 0.43114
11894 0.3808
11894 0.40211
11895 0.38667
11896 0.37958
11896 0.40916
11896 0.42407
11897 0.40025
11897 0.36492
11898 0.33541
11898 0.3113
11898 0.29407
11899 0.32415
11899 0.3432
11899 0.37568
11900 0.3782
11900 0.3723
11901 0.37673
11901 0.3538
11901 0.38775
11902 0.41016
11902 0.42418
11903 0.39341
11903 0.36602
11903 0.38028
11904 0.36213
11904 0.36128
11904 0.35079
11905 0.38425
11905 0.40922
11906 0.41212
11906 0.40809
11906 0.39404
11907 0.3916
11907 0.41294
11908 0.42886
11908 0.41594
11908 0.41745
11909 0.40197
11909 0.41116
11909 0.43391
11910 0.42833
11910 0.45995
11911 0.40856
11911 0.39871
11911 0.43626
11912 0.46453
11912 0.47969
11913 0.47374
11913 0.47178
11913 0.44889
11914 0.44313
11914 0.45547
11914 0.4762
11915 0.51337
11915 0.50306
11916 0.48927
11916 0.49295
11916 0.507
11917 0.50675
11917 0.51036
11918 0.50463
11918 0.47603
11918 0.47661
11919 0.49222
11919 0.49618
11919 0.5386
11920 0.54324
11920 0.51576
11921 0.51968
11921 0.5077
11921 0.51697
11922 0.49728
11922 0.51874
11923 0.51754
11923 0.50995
11923 0.51875
11924 0.54953
11924 0.55821
11924 0.54461
11925 0.51502
11925 0.51402
11926 0.49184
11926 0.49872
11927 0.51498
11927 0.50724
11928 0.48475
11928 0.50643
11928 0.53754
11929 0.54227
11929 0.55076
11929 0.54958
11930 0.56042
11931 0.54565
11931 0.52162
11931 0.50358
11932 0.4988
11932 0.50293
11933 0.52305
11933 0.52801
11933 0.56001
11934 0.55555
11934 0.56368
11934 0.55834
11935 0.56349
11935 0.56637
11936 0.55645
11936 0.57221
11936 0.59676
11937 0.59486
11937 0.5784
11938 0.5548
11938 0.55422
11938 0.56662
11939 0.55348
11939 0.5502
11939 0.56381
11940 0.5455
11940 0.54607
11941 0.55918
11941 0.5768
11941 0.56855
11942 0.57735
11942 0.58193
11943 0.56074
11943 0.57014
11944 0.59312
11944 0.58903
11944 0.57131
11945 0.56837
11946 0.57705
11946 0.60098
11947 0.60973
11948 0.5914
11948 0.59633
11948 0.59333
11949 0.58352
11949 0.59587
11950 0.57339
11950 0.5887
11951 0.59788
11951 0.5884
11951 0.55788
11952 0.56939
11952 0.60159
11953 0.60425
11954 0.59608
11954 0.62409
11955 0.61678
11956 0.60768
11956 0.61085
11957 0.60487
11957 0.60728
11958 0.59638
11958 0.59602
11958 0.58628
11959 0.59547
11959 0.60613
11960 0.61984
11960 0.62346
11961 0.61168
11962 0.62213
11962 0.61002
11963 0.59639
11963 0.58389
11964 0.58044
11964 0.60119
11964 0.58668
11965 0.58932
11965 0.58648
11966 0.62326
11966 0.61932
11967 0.62386
11968 0.63134
11968 0.62757
11968 0.62873
11969 0.63872
11969 0.6291
11969 0.63926
11970 0.61173
11971 0.61487
11971 0.62401
11971 0.64494
11972 0.65466
11972 0.65838
11973 0.65536
11973 0.6391
11973 0.63524
11974 0.64254
11974 0.64038
11974 0.65268
11975 0.66116
11975 0.65644
11976 0.65856
11976 0.64811
11976 0.64584
11977 0.64794
11977 0.64485
11978 0.64939
11978 0.66921
11979 0.66654
11979 0.65807
11979 0.64023
11980 0.62967
11980 0.65203
11981 0.65188
11981 0.65551
11981 0.65001
11982 0.65103
11983 0.6578
11983 0.66086
11983 0.65136
11985 0.65292
11985 0.644
11985 0.64446
11986 0.636
11986 0.62885
11987 0.63428
11987 0.64836
11988 0.64658
11988 0.6414
11988 0.64006
11989 0.6454
11990 0.65043
11990 0.64119
11990 0.64477
11991 0.65338
11991 0.64751
11992 0.64364
11992 0.64653
11993 0.65228
11993 0.64296
11993 0.64102
11994 0.63675
11995 0.6531
11995 0.63979
11996 0.65043
11996 0.65047
11997 0.64618
11997 0.64992
11998 0.65868
11998 0.66358
11999 0.67018
12000 0.66221
12000 0.65908
12000 0.65339
12001 0.6642
12001 0.66877
12001 0.66749
12002 0.67981
12003 0.68465
12003 0.67737
12003 0.68086
12004 0.67251
12005 0.69056
12005 0.69374
12006 0.69955
12006 0.69735
12006 0.70035
12008 0.68992
12008 0.68458
12008 0.6921
12009 0.70608
12009 0.71306
12010 0.70741
};
\end{groupplot}

\end{tikzpicture}


==> figures/validation/FRF_3.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.5cm}]
\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Sensor 3+Z},
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Accelerance / (g/N)},
ymin=0.0040643, ymax=2216.1,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,1e+05},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.27986
0.39063 0.87087
0.78126 0.44214
1.1719 0.68206
1.5625 0.5461
1.9532 0.32192
2.3438 0.3894
2.7344 0.44508
3.125 0.43763
3.5157 0.40973
3.9063 0.28274
4.2969 0.34291
4.6876 0.27155
5.0782 0.31969
5.4688 0.3164
5.8595 0.26219
6.2501 0.30007
6.6407 0.1934
7.0314 0.17293
7.422 0.24449
7.8126 0.16007
8.2032 0.19339
8.5939 0.15522
8.9845 0.182
9.3751 0.1846
9.7658 0.18082
10.156 0.21298
10.547 0.1463
10.938 0.22314
11.328 0.15414
11.719 0.2429
12.11 0.22314
12.5 0.21416
12.891 0.23508
13.672 0.26435
14.063 0.19768
14.453 0.21993
15.235 0.22003
15.625 0.16795
16.016 0.15445
16.406 0.099118
16.797 0.094508
17.188 0.037522
17.578 0.050663
17.969 0.0074087
18.36 0.024843
18.75 0.03528
19.141 0.05315
19.532 0.10009
19.922 0.17554
20.313 0.12116
20.703 0.21201
21.094 0.22829
21.485 0.27668
21.875 0.31528
22.266 0.29817
22.657 0.37801
23.047 0.34861
23.828 0.4039
24.219 0.40911
24.61 0.38261
25 0.37144
25.391 0.37574
26.172 0.34932
26.563 0.31852
26.954 0.33087
27.344 0.27782
27.735 0.2456
28.125 0.20917
28.516 0.19138
28.907 0.16575
29.297 0.11681
29.688 0.12903
30.079 0.21839
30.469 0.21959
30.86 0.28245
31.25 0.33115
32.422 0.48977
32.813 0.55688
33.204 0.59313
33.985 0.70565
35.938 0.82822
36.719 0.83722
38.282 0.79752
39.063 0.74075
39.454 0.68305
39.844 0.66811
40.235 0.58222
40.626 0.59146
41.016 0.53965
41.407 0.53493
41.798 0.4911
42.188 0.50539
42.969 0.61624
43.36 0.66916
43.751 0.77766
44.141 0.83186
44.923 1.0373
46.876 1.4993
47.657 1.6522
48.829 1.8215
50.782 1.9027
52.345 1.765
53.126 1.6598
53.516 1.5111
53.907 1.4335
54.688 1.4806
55.079 1.5091
56.251 1.8574
58.595 3.1802
60.157 4.1838
61.329 4.8534
62.501 5.3561
63.673 5.6413
65.235 5.7867
66.798 5.9199
67.579 6.2938
68.36 7.1545
69.142 8.6709
69.923 11.052
71.095 16.942
71.876 23.437
72.657 34.194
73.048 42.872
73.439 56.092
73.829 79.079
74.22 128.9
74.611 312.85
75.001 323.19
75.392 133.84
75.782 82.252
76.173 58.09
76.564 44.207
76.954 35.289
77.736 24.436
78.517 18.013
79.298 13.91
80.079 11.226
80.861 9.5757
81.642 8.6994
82.423 8.3005
83.986 8.1617
86.72 7.8067
88.283 7.063
89.845 5.998
93.751 3.7934
94.923 3.6917
96.486 3.924
99.22 4.3031
100.78 4.1936
101.95 3.9373
103.52 3.4415
106.25 2.6633
107.42 2.5559
108.6 2.6266
109.77 2.7986
112.11 3.0767
113.67 3.0653
115.24 2.8874
117.58 2.3584
119.53 2.0603
120.7 2.0261
122.27 2.1641
124.61 2.4314
125.78 2.5055
127.35 2.4492
129.3 2.1824
132.03 1.7425
133.21 1.6772
136.72 1.9288
137.89 2.0228
140.24 1.9988
143.36 1.5819
145.71 1.3244
146.88 1.3132
149.22 1.4416
149.61 1.3566
150 1.5265
151.17 1.5884
153.13 1.5419
154.3 1.4367
155.86 1.2335
157.42 1.0145
158.6 0.9027
159.38 0.8761
160.16 0.87012
160.94 0.91294
162.5 0.98734
163.67 1.0355
165.24 1.0057
166.41 0.91596
167.58 0.78959
168.36 0.67835
169.53 0.50338
169.92 0.44482
172.27 0.16444
172.66 0.16487
173.05 0.15397
173.44 0.18495
174.22 0.19924
174.61 0.21044
175.78 0.21834
176.57 0.18371
176.96 0.14613
177.35 0.12217
177.74 0.077509
178.13 0.023031
178.52 0.023474
178.91 0.089239
179.3 0.16658
179.69 0.23287
180.08 0.308
180.86 0.46597
182.42 0.7785
183.6 1.0098
184.77 1.227
191.41 2.4125
196.49 5.0127
201.57 10.051
203.13 13.429
204.3 17.54
205.47 24.243
206.25 31.671
207.03 44.497
207.43 55.134
207.82 71.635
208.21 100.65
208.6 158.74
208.99 285.74
209.38 293.86
209.77 150.64
210.16 96.077
210.55 70.411
210.94 56.186
211.33 46.772
212.11 35.332
212.89 28.601
214.07 22.577
215.63 18.081
217.58 14.824
220.32 11.973
223.44 9.823
226.57 8.5931
230.08 7.8831
234.38 6.9723
238.68 6.2844
248.83 5.4619
252.35 5.2916
258.6 5.1927
263.68 4.8115
272.27 4.7796
278.52 4.5249
282.43 4.6328
292.97 4.443
297.27 4.4649
306.65 4.3759
310.94 4.3608
316.02 4.1998
318.75 4.2871
321.88 4.3596
326.57 4.2067
329.3 4.1757
336.72 4.3052
343.36 4.1969
346.49 4.3231
349.61 4.3198
357.04 4.2586
363.29 4.3308
369.54 4.2879
376.57 4.3711
383.6 4.3861
388.29 4.4684
394.54 4.3836
400.01 4.5675
408.99 4.4955
414.07 4.6054
417.98 4.4789
419.93 4.5192
426.57 4.7012
434.38 4.6719
439.85 4.807
443.37 4.747
447.27 4.7858
456.26 4.8778
458.99 4.8733
480.09 5.1949
486.73 5.2195
492.2 5.3631
499.62 5.3943
506.26 5.5368
513.68 5.6109
519.54 5.7094
539.07 6.0144
548.06 6.1266
551.18 6.1792
557.82 6.4045
565.24 6.4352
583.6 6.8918
591.02 7.0204
624.23 7.8848
631.65 8.1447
637.51 8.3172
644.54 8.5659
652.74 8.7925
717.2 12.148
788.68 20.068
837.9 33.94
862.12 50.309
871.11 62.244
884.78 93.346
889.86 113.09
894.15 142.16
899.62 203.78
905.87 320.39
907.83 402.52
911.73 658.19
912.9 711.11
914.08 719.17
915.25 681.55
916.81 589.38
919.15 440.06
922.67 286.2
925.4 219.88
928.53 174.03
932.44 138.82
937.51 110.67
944.16 87.171
953.92 65.892
963.69 52.903
978.53 40.71
983.22 38.809
992.59 35.512
1000.4 31.548
1012.5 27.639
1046.1 20.963
1060.2 19.088
1080.5 16.772
1114.5 14.053
1131.7 12.873
1144.9 12.295
1305.1 6.4872
1313.7 6.2003
1327.8 5.7189
1337.1 5.3755
1346.1 4.9918
1357.4 4.571
1365.3 4.2898
1371.9 3.965
1380.1 3.591
1392.6 3.3893
1396.5 3.3507
1403.1 3.2572
1415.6 3.5252
1424.6 3.9537
1427.8 4.008
1430.1 3.8478
1435.6 3.3582
1438.7 3.4031
1443.4 3.712
1450.8 4.4867
1457.4 4.5406
1462.5 4.41
1464.1 4.8103
1466.4 5.4892
1468.4 5.8373
1471.1 5.9666
1477.4 5.676
1483.6 5.0066
1487.5 4.4872
1492.2 3.6913
1499.6 2.6015
1500.8 2.56
1502 2.611
1503.5 2.8355
1508.2 4.123
1512.5 5.5924
1514.9 6.3721
1517.2 6.8876
1519.9 6.9835
1526.2 6.8565
1531.3 7.6312
1538.7 9.6863
1541.4 10.459
1543.4 10.471
1546.1 10.415
1548.5 11.162
1553.5 13.441
1556.3 13.562
1559.8 13.546
1562.9 14.693
1569.9 18.894
1573.1 22.608
1575.8 28.026
1578.9 35.496
1582.1 41.176
1585.6 50.136
1591.8 75.733
1593.4 77.432
1595.3 74.889
1598.1 67.175
1605.1 51.192
1609.8 44.618
1616 39.726
1634.8 30.749
1652.4 25.639
1664.1 23.535
1720.3 16.705
1755.5 15.075
1762.5 14.915
1798.5 14.107
1809.8 13.96
1820.3 14.041
1826.2 13.971
1837.5 13.087
1847.3 12.917
1852.8 13.608
1866.4 13.345
1880.5 13.091
1916 12.753
1926.2 12.684
1947.7 12.519
1987.9 12.419
2000.4 12.406
2012.9 12.42
2035.2 12.487
2222.7 13.748
2243 14.017
2254.7 14.192
2293.4 14.822
2309 15.08
2387.9 17.209
2414.9 18.858
2430.5 19.622
2462.1 21.044
2476.6 21.361
2508.6 23.307
2518.4 23.546
2534.8 26.546
2596.1 43.038
2607.5 48.542
2616.4 51.845
2624.3 60.788
2634.4 74.133
2643.4 81.887
2654.3 106.39
2657.1 103.4
2659.8 95.118
2665.3 74.132
2669.6 59.478
2673.1 49.696
2675 48.517
2677.4 50.76
2680.1 57.418
2682.9 69.236
2690.3 120.5
2692.2 128.92
2694.2 129.05
2696.9 119.4
2700.8 105.67
2702.4 106.81
2705.5 99.773
2712.2 84.671
2718 74.319
2721.5 63.493
2738.3 27.36
2741.1 24.757
2743.4 24.293
2746.5 25.431
2750 28.291
2757.5 37.986
2759.8 37.468
2763.7 33.855
2766.8 32.244
2770 32.89
2775.8 35.398
2779.3 34.575
2791.4 29.187
2794.6 27.255
2808.6 18.36
2814.5 17.12
2824.7 14.819
2830.5 13.125
2848.1 10.46
2855.1 8.8916
2859 8.3337
2862.5 8.2921
2869.6 8.2265
2880.5 7.5132
2885.2 7.524
2887.9 7.1403
2895.4 5.9109
2900.4 5.3627
2909.8 4.5364
2912.9 4.577
2916.5 4.8647
2923.9 6.5085
2934.4 10.9
2937.5 12.012
2939.9 12.198
2943 11.679
2949.3 10.073
2953.6 9.1989
2957.1 9.0953
2964.1 10.09
2971.9 11.503
2991.8 14.145
3007.9 14.636
3012.2 14.419
3021.5 13.042
3032.1 11.383
3045.4 9.1219
3054 8.1284
3071.5 5.9572
3076.2 5.6351
3090.7 4.2338
3095 4.0268
3102 3.94
3104.7 4.119
3113.7 5.1475
3118.4 5.3929
3121.5 5.3179
3125.8 5.1104
3129.7 5.0824
3133.3 5.0322
3136.4 4.8302
3149.7 3.7348
3155.5 3.3209
3157.5 3.1828
3166.1 2.9486
3171.9 3.5761
3176.6 3.9715
3182.1 3.8135
3187.5 3.7583
3190.7 3.7814
3195 3.6058
3197.7 3.3019
3204.7 2.3466
3216.1 1.3841
3217.6 1.3604
3219.2 1.3939
3221.1 1.4649
3222.7 1.5982
3225.4 1.797
3227 1.9417
3234 2.6413
3236.4 2.9908
3244.2 4.0819
3255.5 5.5116
3259.4 5.7271
3263.3 5.9449
3266.5 5.8954
3270 5.4018
3277.8 4.2256
3280.9 4.0817
3292.2 4.4679
3295.8 4.3195
3302.8 3.7346
3306.3 3.3406
3309.8 3.0092
3312.6 2.9123
3318 2.92
3322.3 3.0098
3332.5 3.716
3344.2 4.2165
3346.9 4.3429
3352 4.8864
3359.8 6.2942
3364.9 6.6815
3368.8 6.4871
3372.7 5.9554
3377 5.2641
3387.6 4.3094
3393.8 3.6527
3398.1 3.3559
3401.2 3.0323
3405.1 2.5958
3409 2.2956
3412.2 2.2848
3414.1 2.3826
3414.9 2.4373
3417.6 2.7423
3423.1 3.6536
3426.2 4.1541
3430.1 4.3667
3432.1 4.2315
3436.8 3.4942
3440.3 3.3048
3449.7 3.8486
3460.6 4.8974
3465.3 5.2103
3468.4 5.3911
3475.1 5.5749
3484.4 5.7584
3487.9 5.4071
3493.8 5.6364
3502.8 6.4167
3505.9 6.1741
3514.5 5.5792
3518 5.931
3523.9 6.726
3526.2 6.6394
3529.7 6.0069
3532.1 5.6345
3534.8 5.578
3537.6 5.7549
3540.3 5.9114
3546.5 5.5029
3550.4 5.1518
3556.3 5.1084
3559 5.2214
3564.9 5.2438
3571.9 4.9666
3573.9 5.1016
3575.8 5.3774
3584.8 6.4019
3590.7 6.5466
3595.8 6.6325
3605.9 7.0058
3613.3 6.5444
3623.5 7.3979
3629.7 7.9437
3632.1 7.9838
3647.7 7.5699
3658.6 9.0408
3662.6 9.4412
3668 9.3348
3672.7 9.1396
3684 9.056
3686.8 8.5311
3690.3 7.3065
3696.9 5.1107
3700.1 4.9388
3703.2 5.1868
3710.2 6.0405
3722.3 6.8687
3729.4 7.3318
3732.9 7.8461
3738.7 8.6728
3748.9 9.6
3756.7 10.069
3771.2 11.899
3774.7 11.678
3787.2 9.3889
3790.7 9.5837
3799.3 11.288
3804.4 12.236
3818.8 13.93
3823.9 13.085
3829.4 11.681
3839.1 8.8034
3844.2 7.2449
3846.2 7.2469
3850.4 8.2155
3854 8.8364
3865.7 9.8541
3868.8 10.31
3874.3 10.391
3884.4 9.7867
3888.3 9.6113
3900.1 10.087
3912.6 11.299
3926.6 12.918
3934.4 13.631
3943.8 14.581
3955.1 15.753
3959 16.202
3974.7 17.187
3993.8 18.669
4003.6 19.309
4058.7 29.996
4065.3 29.255
4071.5 30.801
4079.4 33.174
4085.6 35.377
4107.1 45.785
4118 48.673
4125.5 50.807
4132.9 55.849
4140.7 62.473
4152.8 73.537
4157.9 78.619
4161.4 76.318
4164.9 75.133
4168.8 79.544
4173.1 89.021
4186.8 135.32
4190.3 140.12
4193.8 135.99
4197.7 123.28
4201.6 113.85
4209.8 99.691
4221.9 73.71
4228.2 63.11
4230.9 63.167
4239.9 68.525
4245 63.811
4256.3 53.956
4267.6 48.686
4279.8 44.041
4286.8 39.232
4294.2 38.932
4302.8 38.433
4315.3 36.461
4326.2 33.928
4339.1 30.066
4344.2 29.401
4350.5 29.669
4359.4 25.26
4363 24.197
4388 18.383
4400.5 17.031
4411.4 18.246
4426.6 17.343
4439.9 15.963
4457.9 15.625
4465.3 15.201
4474.7 16.023
4484.1 15.731
4488.7 15.25
4490.7 15.549
4494.6 17.37
4505.5 23.458
4511 24.411
4514.5 23.142
4519.2 20.553
4526.2 17.314
4529.8 17.596
4537.6 20.107
4552.4 20.345
4567.6 21.308
4571.2 21.47
4591.1 17.347
4595.4 16.855
4599.7 16.882
4652 14.639
4655.1 14.661
4659.4 14.556
4673.1 13.874
4677.4 13.637
4717.6 12.174
4719.2 12.292
4722.7 12.201
4727.4 12.056
4731.3 11.871
4748.1 11.127
4789.5 11.49
4793 11.614
4795.4 11.657
4808.3 11.3
4809.8 11.424
4818.4 11.386
4828.2 11.617
4833.3 11.655
4835.2 11.747
4888.7 10.431
4893.4 10.528
4896.2 10.39
4902.4 10.178
4905.9 9.8549
4909.1 9.6501
4911.8 9.5485
4923.5 8.9724
4926.2 9.0529
4927.8 8.983
4963.7 8.7045
4973.9 8.438
4976.6 8.4808
4979.8 8.5411
4989.5 8.8238
4992.3 8.8873
4998.9 8.4676
5000.5 8.3584
5003.2 8.291
5021.2 8.4558
5032.5 7.6236
5036 7.7101
5044.2 7.6362
5054 6.8403
5057.1 7.1937
5059.8 7.7233
5060.6 7.9361
5063.7 8.5041
5068 9.2813
5072.7 10.145
5073.9 10.282
5076.6 10.576
5082.1 10.382
5087.6 9.8067
5089.5 9.7742
5092.3 10.129
5095.8 10.853
5098.5 11.432
5107.1 11.914
5109.1 11.749
5110.6 11.714
5113 11.498
5120.8 11.016
5123.1 10.959
5130.5 10.523
5131.7 10.437
5137.2 10.11
5140.7 9.674
5141.9 9.5153
5152 8.0823
5153.6 7.7288
5155.9 7.5948
5156.7 7.4532
5158.7 7.4299
5162.2 7.1384
5163 7.0979
5164.5 6.7725
5165.7 6.6178
5168 6.1649
5170 5.8606
5173.9 5.3885
5175.1 5.2349
5178.2 4.6494
5180.2 4.2629
5181.7 4.0395
5182.1 4.0188
5182.5 3.8641
5182.9 3.8898
5183.7 3.7631
5184.5 3.6958
5184.8 3.586
5185.6 3.5072
5187.6 3.247
5188.4 3.1222
5189.5 2.849
5189.9 2.8689
5191.1 2.6642
5191.5 2.6669
5191.9 2.4901
5192.7 2.4094
5193.8 2.2467
5194.2 2.2347
5195 2.0856
5195.4 2.1052
5196.6 1.8525
5197 1.9271
5197.3 1.9051
5197.7 1.8082
5198.5 1.852
5198.9 1.7444
5199.3 1.776
5201.3 1.5258
5202 1.4436
5202.4 1.3351
5202.8 1.3088
5203.2 1.2315
5203.6 1.1149
5204 1.1869
5204.4 1.0142
5204.8 0.99122
5205.5 0.82425
5205.9 0.78603
5206.3 0.77426
5206.7 0.65965
5207.5 0.65307
5207.9 0.53745
5208.7 0.44622
5209.1 0.43172
5209.5 0.35614
5209.8 0.34877
5210.2 0.22634
5210.6 0.35867
5211 0.24207
5211.4 0.31911
5211.8 0.36078
5212.2 0.38529
5212.6 0.42606
5213 0.43585
5213.4 0.55218
5213.8 0.65337
5214.1 0.6744
5214.5 0.79557
5214.9 0.87591
5215.3 1.0068
5215.7 1.0925
5216.1 1.2581
5216.5 1.2862
5216.9 1.3735
5217.3 1.5529
5217.7 1.6261
5218 1.7658
5219.2 2.0555
5219.6 2.2741
5221.2 2.5825
5221.6 2.7157
5222.3 2.8926
5223.5 3.1443
5224.3 3.3848
5226.6 3.9038
5228.6 4.456
5232.9 4.9373
5237.2 4.8681
5238.4 4.6663
5239.9 4.7095
5245.8 3.7198
5246.2 3.5231
5248.9 2.9549
5249.3 2.7614
5250.9 2.5533
5251.3 2.41
5251.6 2.4291
5252 2.3679
5252.4 2.207
5252.8 2.2238
5258.3 1.4509
5259.1 1.2556
5260.2 1.2005
5260.6 1.1045
5261 1.1834
5261.8 1.1328
5262.6 1.1581
5263 1.2143
5263.4 1.1919
5263.8 1.3333
5264.1 1.4336
5264.5 1.4085
5264.9 1.4291
5265.3 1.5566
5265.7 1.6061
5266.1 1.7645
5267.3 2.0895
5267.7 2.1648
5268.8 2.7021
5269.2 2.7457
5271.2 3.445
5272 3.6432
5272.3 3.7508
5272.7 3.7434
5273.1 3.9792
5274.7 4.3602
5275.1 4.3727
5275.9 4.5891
5277.8 4.9191
5279.4 5.1764
5280.2 5.3967
5281.7 5.6657
5282.5 5.9109
5282.9 5.8383
5284.5 6.2366
5291.1 7.4574
5293.8 7.9613
5294.6 8.0316
5296.6 8.0949
5302 6.9039
5304.4 6.73
5308.7 7.2457
5313.8 8.0657
5315.7 8.7928
5317.3 9.3112
5319.2 10.334
5325.1 12.736
5329 13.917
5331.7 14.777
5335.2 15.813
5340.7 16.39
5345.8 15.256
5347.7 14.852
5352 15.691
5357.1 17.192
5366.1 20.241
5369.2 21.932
5373.1 25.438
5379 30.504
5385.6 32.744
5389.5 34.085
5397.3 40.033
5401.3 43.052
5406.3 46.094
5414.9 51.623
5419.6 50.25
5430.9 44.589
5435.6 47.311
5441.5 54.208
5445 57.925
5450.5 58.369
5454.4 55.931
5459.8 53.84
5465.3 55.523
5469.2 53.812
5472.7 53.614
5498.5 68.901
5509.8 91.868
5513 91.171
5519.2 84.276
5522.7 87.765
5525.5 95.927
5529.8 118.08
5534.5 147.04
5537.2 157.43
5539.5 158.58
5546.6 154.56
5553.2 157.13
5557.5 148.87
5561 143.65
5563.4 148.64
5566.1 164.42
5569.2 197.24
5575.5 291.94
5577.4 307.6
5579.4 305.34
5581.7 284.3
5593.4 182.34
5604.4 131.79
5606.3 133.99
5608.7 145.98
5615.3 200.17
5617.7 202.56
5621.2 192.07
5640.7 131.39
5645.4 131.84
5652 143.18
5655.9 146.97
5665.3 135.54
5672 121.25
5680.2 103.58
5686 100.29
5690.7 103.14
5695 103.77
5700.5 101.64
5703.2 108.89
5708.3 129.34
5711.4 132.16
5722.4 127.99
5737.2 117.02
5745.8 112.2
5755.6 106.96
5782.9 100.16
5788.8 99.409
5803.6 96.234
5813 95.432
5834.5 93.803
5874.3 88.85
5880.9 88.199
5911.4 86.974
5922.7 86.925
5978.2 85.099
5986.4 85.362
6013.4 84.728
6041.1 85.045
6048.9 86.01
6057.1 86.296
6065.7 87.181
6175.5 80.986
6192.3 83.354
6199.3 83.227
6208.7 82.546
6213.8 82.003
6246.6 84.235
6251.7 83.694
6258.3 83.619
6278.6 87.335
6282.1 87.467
6300.5 83.97
6306.7 83.918
6316.1 82.438
6324.7 84.014
6342.3 87.852
6346.2 87.8
6358.3 90.114
6368.5 93.212
6377.4 95.803
6389.2 96.196
6397 98.563
6408.7 100.07
6416.9 99.04
6423.9 99.424
6429.4 99.499
6441.5 99.277
6478.6 106.01
6482.1 105.98
6499.3 104.43
6507.9 99.909
6516.9 101.07
6530.6 102.32
6534.9 102.94
6607.5 108.67
6614.9 106.72
6677.4 121.17
6687.6 117.61
6707.9 120.16
6711.8 122.51
6718.1 124.71
6729.8 126.01
6757.1 138.48
6792.7 150.64
6813 159.52
6872.4 202.29
6879 211.36
6891.5 227.99
6905.6 241.05
6915.3 244.3
6922 257.18
6933.7 271.94
6947 274.55
6970.4 274.89
6977.8 269.41
6983.3 266.54
6992.7 258.93
6998.5 255.06
7004.4 249.06
7007.9 263.2
7020.4 360.05
7023.9 364.19
7030.2 371.53
7039.2 415.31
7059.5 555.8
7068.9 640.12
7073.2 652.48
7076.7 624.5
7082.5 542.55
7089.2 442.72
7111 210.05
7122.4 152.21
7148.5 65.849
7153.6 53.644
7159.9 43.536
7161.8 40.511
7169.6 28.16
7170.4 27.131
7173.5 22.835
7180.2 14.481
7180.6 13.532
7181 13.41
7181.8 12.355
7182.1 12.521
7183.3 10.81
7183.7 10.859
7184.1 10.407
7184.9 9.8847
7185.3 9.3286
7186 8.9872
7186.8 7.919
7188 7.2319
7188.8 6.429
7189.2 6.575
7189.6 5.9153
7190.7 5.975
7191.1 5.3688
7191.9 5.3734
7192.3 5.4885
7192.7 5.1522
7193.1 5.2549
7193.5 5.0973
7194.6 5.0621
7195 5.4879
7195.4 5.4354
7195.8 5.7562
7196.2 5.9125
7196.6 5.8323
7197 5.9741
7197.4 5.8673
7197.8 6.3113
7198.2 5.9521
7198.5 6.4623
7198.9 6.4029
7199.7 7.3335
7201.3 8.0457
7201.7 8.1351
7202.5 9.0876
7203.2 9.072
7203.6 9.7087
7204.4 9.8439
7204.8 10.407
7205.6 10.964
7207.1 11.863
7207.5 11.804
7209.1 12.828
7216.9 19.502
7220.8 22.311
7223.5 23.634
7225.5 25.224
7226.7 25.608
7232.9 29.539
7233.7 29.733
7236.4 31.04
7237.6 31.481
7239.6 32.823
7242.7 34.892
7243.5 35.632
7260.7 44.858
7267.3 47.621
7273.5 50.904
7286.4 53.86
7302.1 56.51
7305.2 57.591
7315 58.448
7331.4 61.833
7333.7 62.194
7336.8 62.859
7341.1 63.486
7347.8 65.768
7382.1 70.79
7390 72.759
7415.3 79.35
7424.7 80.868
7439.6 85.31
7443.5 86.131
7456 90.913
7460.3 92.505
7472.8 95.559
7491.5 89.747
7495.4 88.101
7504 89.171
7507.9 90.55
7511.1 91.132
7515.7 92.555
7547.8 96.068
7554 96.574
7557.1 96.969
7665.7 108.54
7669.3 109.15
7708.7 139.72
7752.5 183.63
7760.3 187.46
7789.6 219.4
7798.6 237.71
7854.4 382.19
7870.4 489.36
7883.7 618.86
7891.1 660.16
7894.7 629.62
7898.6 600.03
7901.3 617.46
7905.2 689.49
7913.4 936.42
7919.3 1156.5
7922.4 1213.4
7925.9 1194.6
7938.8 1065.5
7942.7 1029.4
7960.7 722.05
7973.6 510.8
7984.5 414.84
7996.2 324
8004.8 280.38
8013.4 236.19
8019.3 223.46
8027.5 211.14
8034.1 192.9
8043.1 167.35
8049.7 155.45
8058.7 153.53
8066.9 155.63
8071.6 150.52
8086.8 122.31
8092.3 114.64
8111.1 97.104
8124.7 87.576
8149 86.027
8155.6 80.088
8169.3 66.651
8180.6 63.826
8191.5 57.296
8195.8 56.08
8199.7 57.596
8204 60.568
8209.5 60.492
8214.2 57.429
8221.2 50.686
8242.7 42.729
8249.7 44.952
8263 43.72
8266.1 46.824
8268.9 51.282
8276.3 61.936
8280.2 64.941
8284.9 66.677
8300.1 68.671
8309.1 78.799
8315.8 77.942
8321.2 75.936
8329 75.117
8333.3 73.752
8359.5 54.056
8368.9 50.854
8372.4 50.317
8383.3 50.06
8388.8 50.415
8393.1 49.806
8412.2 47.099
8416.9 47.491
8420.8 47.615
8429.4 48.334
8439.6 48.815
8446.6 47.191
8450.5 46.27
8461.5 43.344
8466.5 43.255
8475.5 42.174
8477.9 41.807
8481 41.018
8488 39.657
8495.8 38.003
8498.2 37.671
8501.7 37.552
8526.7 33.995
8529 33.43
8539.6 31.191
8542.7 30.65
8582.9 24.604
8588 24.693
8592.3 25.039
8595.1 24.807
8596.6 24.988
8598.6 24.77
8603.3 24.322
8604.8 24.28
8606.4 23.973
8617.7 22.856
8624 22.805
8626.3 23.108
8630.6 23.648
8647 23.355
8655.2 22.189
8657.6 21.975
8661.5 21.526
8664.2 21.004
8665.4 21.015
8668.9 20.68
8672.4 20.386
8675.5 19.645
8676.7 19.523
8679 19.274
8697.4 18.585
8699.4 18.341
8702.9 17.847
8704.8 17.797
8706.4 17.602
8722.4 14.922
8725.9 14.546
8727.1 14.241
8736.5 13.236
8737.6 12.884
8738.4 12.829
8739.6 12.549
8741.5 12.081
8742.3 11.991
8758.7 10.225
8761.1 10.323
8764.2 10.276
8765 10.485
8765.8 10.326
8767.3 10.285
8768.5 10.224
8774.4 9.8032
8775.1 9.895
8780.6 8.98
8782.6 8.642
8783.7 8.3425
8784.5 8.2647
8788.8 7.9134
8789.2 7.7247
8789.6 7.7991
8790 7.6398
8790.4 7.7739
8791.9 7.5404
8795.8 7.4744
8799.4 8.1265
8799.7 8.0173
8800.1 8.2392
8800.9 8.2289
8802.9 8.6519
8803.7 8.4597
8804.4 8.666
8805.2 8.5924
8806.8 8.6588
8808.3 8.6325
8809.5 8.729
8810.7 8.6955
8814.6 8.7092
8815.4 8.5872
8816.9 8.5209
8817.7 8.4154
8819.7 8.2585
8821.2 8.1354
8827.9 7.2984
8829 6.8035
8830.6 6.337
8832.2 5.7522
8832.9 5.4402
8834.1 5.2004
8836.5 5.0521
8837.6 5.2321
8839.2 5.6031
8840.4 6.1095
8841.2 6.157
8842.3 6.4933
8843.1 6.7271
8843.5 6.6314
8844.7 6.8928
8847 6.8377
8847.4 6.7323
8847.8 6.9161
8849 6.7016
8849.7 6.6444
8851.7 6.4649
8852.1 6.5033
8852.5 6.2131
8854.4 6.2158
8856 6.0301
8856.8 5.8453
8857.9 5.785
8858.3 5.6345
8858.7 5.6915
8859.5 5.4545
8861.1 5.2341
8861.9 5.1681
8862.6 4.9376
8863.4 4.9249
8864.6 4.6492
8866.2 4.4475
8867.3 4.2902
8868.1 4.1274
8868.5 4.3161
8869.7 4.2622
8870.1 4.5059
8870.8 4.713
8871.6 4.9604
8873.6 6.2039
8874 6.2586
8876.3 7.7408
8883.7 11.565
8896.2 18.471
8903.7 19.866
8909.5 19.493
8920.1 19.497
8922.4 19.246
8924.4 19.231
8926.3 18.898
8929.4 18.779
8940 18.731
8963.4 26.935
8965.8 28.516
8966.9 28.946
8972.4 31.745
8974.4 32.378
8977.1 33.416
8984.1 37.035
8986.5 38.917
9003.7 51.009
9011.5 66.421
9019.7 82.567
9023.6 87.249
9030.2 91.193
9035.7 89.225
9048.6 72.992
9052.1 72.304
9055.2 72.893
9065.4 79.529
9070.1 74.521
9085.3 57.891
9100.1 52.956
9109.5 47.379
9142.7 44.49
9150.5 41.764
9177.1 34.773
9183.7 33.746
9188.8 32.912
9193.1 32.515
9197.8 31.68
9208 30.514
9215.8 30.266
9220.5 30.44
9229.4 30.027
9234.9 29.182
9237.2 28.941
9242.3 28.52
9244.7 28.237
9250.9 27.382
9256 26.932
9258 26.739
9273.2 26.831
9276.7 26.56
9278.7 26.539
9283 26.403
9312.3 25.415
9315 24.981
9318.9 24.914
9332.2 24.513
9337.6 25.209
9346.6 25.307
9351.3 24.752
9353.3 24.618
9476.7 20.556
9480.6 20.464
9488.8 20.107
9498.2 19.911
9514.6 19.897
9515.8 19.901
9518.1 19.761
9520.1 19.736
9521.2 19.624
9526.3 19.262
9531 19.247
9532.6 19.164
9539.2 18.674
9541.2 18.784
9543.1 18.788
9548.2 18.583
9550.9 18.529
9560.3 18.637
9600.9 17.979
9603.7 18.039
9607.2 18.085
9608.7 17.96
9610.3 17.955
9616.6 17.702
9617.3 17.658
9626.3 17.634
9629.1 17.655
9667.3 18.467
9670.9 18.413
9675.5 18.364
9678.7 18.104
9689.2 17.84
9690 17.713
9708.7 17.279
9715 17.312
9715.8 17.057
9717.3 17.079
9718.5 16.906
9722.8 16.852
9726.3 16.753
9727.9 16.716
9729.1 16.642
9732.6 16.573
9743.5 16.53
9744.7 16.514
9765 16.801
9765.8 16.664
9768.9 16.696
9770.9 16.557
9800.9 18.103
9802.5 18.394
9803.3 18.432
9808 18.597
9810.7 18.691
9819.3 18.76
9821.6 18.54
9823.6 18.458
9838.8 18.013
9891.6 18.115
9893.9 18.292
9903.3 18.089
9905.6 18.086
9907.2 18.061
9936.9 17.609
9939.2 17.412
9940.8 17.54
9942.7 17.432
9944.3 17.544
9946.2 17.499
9948.6 17.482
9951.3 17.305
9952.5 17.317
9956 17.538
9966.2 17.385
9984.5 17.234
9985.7 17.285
9994.3 17.111
9996.2 17.31
10003 17.289
10017 17.291
10019 17.036
10019 17.248
10020 17.107
10023 17.287
10024 17.238
10026 17.271
10027 17.414
10035 17.361
10037 17.463
10040 17.322
10042 17.391
10047 17.332
10048 17.27
10049 17.395
10051 17.394
10052 17.44
10058 17.125
10059 17.326
10061 17.384
10066 17.489
10072 17.385
10074 17.523
10076 17.415
10081 17.536
10088 17.489
10091 17.543
10092 17.606
10093 17.511
10098 17.448
10101 17.486
10107 17.496
10110 17.46
10111 17.521
10113 17.461
10117 17.518
10185 17.934
10186 17.554
10187 17.617
10188 17.719
10192 17.831
10193 17.919
10196 17.906
10197 18.106
10198 17.747
10204 18.108
10208 18.029
10208 18.226
10211 18.091
10213 18.156
10215 18.13
10219 18.375
10231 18.558
10235 18.516
10236 18.426
10238 18.331
10240 18.311
10245 18.48
10247 18.555
10252 18.429
10254 18.616
10254 18.313
10255 18.685
10257 18.714
10264 18.733
10267 18.638
10268 18.855
10270 18.876
10271 18.944
10274 18.932
10276 18.93
10279 18.845
10284 19.328
10285 19.189
10285 19.231
10287 19.395
10288 19.169
10290 19.328
10290 19.264
10292 19.227
10293 19.27
10297 19.572
10298 19.643
10301 19.731
10302 19.575
10304 19.663
10306 19.638
10309 20.044
10311 20.042
10313 20.146
10314 20.095
10315 20.107
10368 22.271
10370 22.019
10372 22.187
10394 23.633
10398 23.675
10401 23.942
10407 24.039
10409 23.83
10424 24.135
10425 24.321
10431 24.68
10433 24.581
10435 24.714
10439 24.989
10440 25.253
10442 25.394
10456 26.556
10461 27.102
10463 26.932
10464 27.326
10474 28.225
10475 28.173
10478 28.261
10492 27.692
10494 28.273
10497 28.663
10556 38.906
10560 40.177
10563 40.836
10572 43.973
10581 45.642
10583 46.898
10592 48.562
10596 46.01
10605 34.59
10611 33.795
10615 36.078
10621 42.546
10622 44.19
10631 50.93
10635 51.271
10636 50.96
10647 40.568
10650 36.965
10654 33.822
10658 33.217
10669 40.713
10676 49.757
10681 48.306
10685 45.06
10688 41.179
10694 35.873
10703 33.736
10708 29.552
10720 19.626
10726 17.434
10728 16.993
10731 16.222
10731 15.972
10749 13.869
10750 13.738
10752 13.394
10753 13.34
10758 12.619
10759 12.682
10760 12.478
10762 12.385
10764 11.991
10765 12.145
10767 11.732
10767 11.82
10767 11.467
10778 11.045
10779 10.9
10791 9.575
10792 9.8856
10792 9.3669
10793 9.3558
10794 8.8791
10794 8.9157
10796 8.6289
10796 8.811
10797 8.5509
10798 8.5765
10799 8.4002
10799 8.5653
10800 8.5157
10800 8.6325
10801 8.1395
10802 8.4618
10803 8.402
10803 8.1196
10804 8.3376
10806 7.9993
10807 8.2403
10808 7.9081
10808 8.11
10809 7.9681
10810 8.0742
10810 8.0063
10811 8.154
10811 7.9847
10812 8.1023
10812 7.9636
10813 8.2512
10813 8.0552
10813 8.2418
10815 8.1467
10815 8.3984
10817 8.2235
10819 8.3901
10819 8.2502
10820 8.0707
10821 8.1969
10822 7.9451
10823 8.1409
10823 7.9778
10824 8.2458
10824 7.8809
10825 8.241
10828 8.5382
10836 9.0117
10836 8.6915
10837 9.0915
10844 9.8415
10845 9.7367
10845 9.9249
10847 9.8098
10860 9.5579
10860 9.3778
10861 9.6593
10861 9.3735
10861 9.5299
10862 9.4024
10863 9.5593
10863 9.3785
10865 9.5743
10865 9.3327
10865 9.5956
10866 9.391
10867 9.5819
10872 9.6468
10872 9.5844
10873 9.62
10874 9.3051
10876 9.3956
10880 9.861
10882 10.267
10883 10.318
10883 10.654
10884 10.308
10885 10.433
10885 10.436
10889 10.522
10890 10.541
10894 11.035
10895 10.812
10897 10.795
10897 10.643
10897 10.97
10898 10.625
10900 10.261
10901 10.166
10901 10.333
10903 10.133
10904 10.187
10904 9.9827
10905 10.274
10906 10.033
10907 10.087
10908 9.9682
10909 9.8632
10909 10.141
10911 9.7846
10913 9.7061
10913 9.6096
10914 9.5861
10916 9.5205
10917 9.7238
10917 9.56
10918 9.8044
10920 9.7693
10920 10.043
10921 9.801
10925 9.7149
10925 9.5427
10926 9.906
10926 9.4277
10928 9.5014
10928 9.4614
10929 9.3458
10931 9.4533
10936 9.5989
10937 9.6855
10938 9.8043
10938 9.4894
10938 9.6977
10939 9.5535
10939 9.8108
10941 9.8001
10941 10.024
10942 9.9294
10943 10.249
10944 10.386
10945 10.427
10947 11.05
10947 10.814
10949 11.119
10954 10.753
10954 10.809
10954 10.388
10955 10.483
10957 10.263
10958 10.324
10960 10.14
10961 9.7618
10962 9.9059
10963 9.5585
10965 9.0199
10971 8.6015
10971 8.3475
10972 8.4923
10972 8.3883
10972 8.6936
10973 8.6194
10977 8.2285
10978 8.3007
10978 8.0951
10979 8.3505
10979 8.0071
10982 8.0281
10982 7.885
10983 8.2541
10983 7.9267
10983 8.3617
10984 8.053
10984 8.4185
10985 8.0053
10988 8.3677
10988 8.45
10989 8.1652
10989 8.5457
10990 8.1991
10991 8.504
10992 8.1781
10993 8.4743
10994 8.2943
10994 8.4557
10995 8.6843
10995 8.448
10996 8.7962
10997 8.9015
10998 9.3352
10998 9.0088
10999 9.2966
11000 9.1096
11002 9.453
11004 9.9005
11004 9.6992
11006 10.076
11007 10.131
11008 10.35
11008 10.337
11009 10.763
11010 11.143
11012 11.584
11013 12.096
11016 13.026
11026 15.582
11029 15.119
11035 13.349
11043 10.396
11045 9.5923
11045 9.784
11046 9.4374
11046 9.6237
11047 9.2263
11048 9.4235
11048 9.1665
11049 9.4014
11050 9.0743
11051 9.4532
11051 9.1938
11052 9.423
11053 9.4658
11053 9.6341
11054 9.2786
11054 9.5937
11055 9.5752
11056 9.7382
11056 9.6515
11064 11.05
11064 11.389
11065 11.16
11067 11.293
11067 11.529
11069 11.367
11073 11.562
11074 11.773
11074 11.693
11075 11.946
11078 12.411
11079 12.499
11079 12.138
11080 12.616
11089 13.426
11090 13.482
11092 13.123
11092 13.43
11094 12.805
11100 10.654
11101 10.233
11102 10.023
11104 8.7443
11106 8.5171
11107 7.8978
11110 6.9732
11110 6.4991
11110 6.6434
11111 6.5777
11111 6.1852
11111 6.572
11113 6.1092
11115 5.8076
11115 5.9486
11115 5.4949
11117 5.5356
11117 5.3565
11117 5.4984
11118 5.2087
11119 5.228
11120 5.0887
11120 4.8538
11120 5.0733
11122 5.2398
11123 5.032
11124 5.3378
11125 5.5224
11125 5.35
11126 5.7714
11126 5.9312
11127 6.0148
11127 5.7562
11128 6.3524
11128 6.2569
11130 6.9636
11130 6.8145
11132 7.1808
11133 7.3416
11134 7.6572
11135 7.4141
11136 7.7926
11138 8.1355
11139 8.2054
11139 8.6105
11140 8.2434
11141 8.8296
11142 8.5982
11142 9
11142 9.0197
11143 8.6736
11143 9.2613
11144 9.1031
11145 9.4391
11147 9.1224
11147 9.3869
11148 9.2972
11148 9.3809
11149 9.0936
11150 9.0568
11151 8.7064
11153 9.0391
11154 8.7777
11159 8.6287
11159 8.3259
11161 8.4009
11162 8.1139
11163 7.9013
11163 8.2523
11167 8.2193
11167 8.0928
11169 8.5264
11169 8.4047
11174 8.7102
11174 9.1265
11176 9.4653
11177 9.5614
11177 9.7524
11178 9.6441
11179 10.057
11180 10.43
11181 10.78
11182 11.043
11186 11.926
11186 11.778
11188 11.874
11189 12.053
11189 11.759
11190 12.035
11191 11.732
11191 12.087
11192 11.936
11193 12.143
11194 12.013
11195 12.314
11195 11.759
11196 12.007
11197 11.835
11197 12.177
11201 11.976
11201 12.136
11201 11.854
11203 12.116
11204 11.989
11204 12.394
11205 12.269
11206 12.461
11207 12.52
11207 12.951
11208 12.711
11208 13.028
11208 12.726
11209 12.951
11209 12.744
11210 13.031
11210 12.679
11210 13.078
11212 12.778
11213 13.074
11214 12.797
11218 12.673
11219 12.678
11220 12.5
11226 10.897
11227 10.483
11228 10.758
11228 10.263
11229 10.234
11230 9.8857
11230 10.102
11231 9.5837
11232 9.6585
11233 9.2718
11240 7.595
11240 7.9393
11241 7.6334
11243 7.7087
11244 7.8522
11245 7.6669
11245 8.0411
11245 7.8745
11246 7.9382
11248 7.6462
11248 7.8464
11249 7.6792
11250 7.8423
11250 7.5969
11251 7.7552
11251 7.7521
11252 7.5105
11252 7.678
11253 7.6371
11254 7.727
11254 7.5423
11261 8.3463
11262 8.1827
11263 8.4403
11264 8.3049
11265 8.3747
11265 8.2233
11265 8.5346
11266 8.0462
11267 8.26
11267 8.1024
11272 8.5677
11273 8.1297
11273 8.615
11274 8.6195
11275 8.3945
11276 8.608
11279 8.5721
11281 8.771
11281 8.6705
11281 8.9383
11282 8.8191
11283 8.8887
11294 10.673
11295 10.36
11295 10.698
11303 11.727
11305 11.742
11308 11.942
11308 11.794
11309 12.238
11309 12.103
11310 12.441
11310 12.056
11311 12.528
11317 13.446
11318 13.859
11319 13.5
11319 14.073
11328 15.715
11338 15.787
11338 15.737
11340 15.306
11340 15.071
11341 15.445
11343 15.025
11343 15.339
11344 15.102
11346 14.566
11346 14.834
11347 14.463
11348 14.629
11349 14.336
11350 14.84
11350 14.455
11351 14.727
11352 14.467
11352 14.837
11353 14.608
11355 14.791
11356 14.563
11357 15.025
11358 14.587
11364 15.645
11365 15.394
11365 15.44
11367 15.585
11368 15.282
11369 15.11
11377 14.147
11377 14.471
11378 14.224
11378 14.248
11385 14.855
11385 15.32
11390 17.193
11390 16.96
11391 17.428
11392 17.407
11393 17.762
11394 18.019
11397 18.529
11402 19.433
11403 19.824
11404 19.558
11405 20.214
11407 19.807
11412 19.45
11413 19.466
11428 18.098
11429 17.971
11429 17.995
11429 17.33
11430 17.33
11437 14.869
11437 14.682
11440 14.155
11450 14.683
11451 14.846
11458 17.044
11459 17.578
11459 17.304
11460 17.998
11463 18.95
11464 19.626
11466 20.172
11467 20.743
11467 20.436
11468 20.908
11471 21.207
11472 21.198
11481 20.645
11494 15.885
11495 15.34
11495 15.331
11497 14.498
11497 14.727
11498 14.527
11503 13.938
11506 13.575
11506 13.293
11506 13.834
11508 13.244
11508 13.32
11509 12.842
11510 12.695
11511 12.764
11511 11.961
11512 12.523
11513 11.801
11513 12.056
11514 11.706
11514 11.96
11515 11.535
11515 11.731
11515 11.12
11516 11.707
11517 11.034
11517 11.276
11518 10.779
11519 10.859
11519 10.278
11520 10.485
11522 9.8783
11522 9.8923
11522 9.4789
11524 9.5473
11524 8.7593
11526 8.5307
11527 8.19
11527 8.4633
11529 7.9301
11529 8.2477
11531 7.2969
11531 7.5718
11531 7.0272
11532 7.1584
11533 6.8257
11534 6.9165
11534 6.552
11535 6.2604
11536 6.0792
11536 6.2028
11537 5.901
11537 6.1002
11538 5.6664
11538 5.7775
11538 5.6659
11539 5.7535
11539 6.0447
11540 5.5293
11540 5.8463
11540 5.5417
11542 5.7632
11542 5.607
11543 5.6361
11543 5.3081
11544 5.6524
11544 5.4964
11545 5.6249
11545 5.0831
11545 5.4467
11546 5.5083
11547 5.0086
11547 5.4208
11549 4.9465
11549 5.1807
11550 4.9507
11551 5.1985
11551 4.8882
11552 5.0079
11552 4.8399
11553 4.9655
11553 4.783
11553 4.9849
11554 5.3771
11554 4.8767
11555 4.9605
11556 5.2752
11556 4.8189
11556 5.0675
11558 4.7483
11558 4.597
11559 4.8033
11559 4.6347
11560 4.7148
11560 4.4973
11562 4.1656
11563 4.218
11564 3.9277
11565 4.0627
11565 3.985
11566 4.2964
11566 4.1443
11567 4.2711
11567 3.9698
11567 4.2118
11568 4.0664
11568 3.8106
11569 4.0139
11569 3.7855
11569 3.7516
11570 3.919
11570 3.9363
11570 3.7785
11571 3.8286
11572 3.3234
11572 3.3238
11572 3.7676
11573 3.3472
11573 3.5626
11574 2.9932
11574 3.0931
11574 3.2966
11575 3.124
11575 3.1471
11576 2.8352
11576 3.3297
11576 3.2075
11577 3.1963
11577 3.3222
11578 3.2601
11578 3.5761
11579 3.3184
11579 3.2397
11579 3.3888
11580 3.2631
11580 3.4896
11581 3.3276
11582 3.1179
11582 3.2142
11583 3.433
11583 3.114
11583 2.9311
11584 3.2085
11584 3.0808
11585 3.1894
11585 3.1409
11585 3.5268
11586 3.2099
11586 3.1978
11587 3.3521
11587 2.8391
11587 3.3418
11588 3.6352
11588 3.7028
11588 3.4654
11589 3.4195
11589 3.8216
11590 3.5078
11591 3.9115
11592 3.7724
11592 3.7736
11593 4.0783
11593 4.0399
11594 3.8368
11594 4.0056
11594 3.8993
11595 4.0987
11595 4.0062
11595 4.2624
11596 4.04
11596 4.214
11597 4.2294
11597 4.1351
11598 4.2554
11598 4.5171
11599 4.2753
11599 4.3041
11599 4.5788
11601 4.5521
11601 5.016
11601 4.8279
11602 5.5221
11603 5.6661
11603 5.17
11603 5.7074
11606 5.9667
11607 6.1967
11607 5.9797
11608 6.2813
11608 6.3956
11609 6.0427
11609 6.4225
11610 6.4606
11610 6.0862
11612 6.34
11612 6.8167
11613 6.5034
11613 6.6724
11614 6.417
11614 6.7114
11615 6.738
11615 6.9971
11616 6.8191
11616 6.5455
11617 6.5739
11617 6.3673
11618 6.6173
11618 6.3942
11619 6.523
11619 6.3328
11620 6.5947
11620 6.5412
11620 6.2088
11621 6.2678
11621 6.5387
11622 6.5153
11622 6.7198
11622 6.3721
11624 6.7719
11625 7.2579
11625 6.9815
11626 7.4569
11626 7.3041
11628 7.8605
11629 7.7211
11629 7.8903
11629 7.6515
11630 7.9566
11630 7.709
11631 8.0593
11631 8.2175
11632 8.037
11632 8.3089
11633 8.2552
11635 8.1978
11635 8.0627
11636 8.8008
11636 8.5911
11638 8.8065
11638 8.5668
11638 8.8378
11639 8.7729
11639 9.1049
11640 8.6057
11640 8.9517
11640 8.9069
11641 9.1978
11641 8.75
11642 8.8858
11642 8.5521
11643 8.9214
11644 9.0152
11644 8.6082
11645 8.8823
11646 8.5169
11647 8.6783
11647 8.414
11648 8.7959
11649 8.3579
11650 8.9514
11651 9.149
11653 9.2786
11653 8.9851
11653 9.4693
11654 9.6235
11654 8.9423
11654 9.5803
11655 9.3132
11657 9.4212
11657 9.4078
11658 9.1024
11658 9.5694
11658 9.0694
11659 9.38
11659 9.019
11660 9.2424
11660 9.037
11661 9.3033
11662 9.0517
11663 9.2301
11663 8.9004
11665 8.889
11666 8.5426
11667 8.5524
11667 8.1452
11667 8.4343
11668 8.1178
11670 7.9469
11670 7.4674
11670 7.5085
11671 7.8678
11672 7.3801
11672 7.5829
11673 7.3934
11674 7.4275
11674 7.1442
11674 7.5576
11675 7.4648
11676 7.9234
11677 7.7192
11677 8.1968
11678 7.8898
11679 7.8948
11679 8.1568
11680 7.87
11682 7.979
11682 7.708
11683 7.9665
11683 7.8673
11684 8.5135
11684 8.0876
11685 8.2268
11685 7.9027
11685 7.8774
11686 8.1482
11687 7.9135
11688 8.5088
11689 8.1401
11690 8.8894
11691 8.2651
11691 8.6027
11692 8.5013
11692 8.6628
11692 8.3342
11693 8.8857
11694 8.4403
11694 8.5043
11695 7.9736
11696 8.1972
11696 7.9913
11697 8.2194
11697 7.9693
11699 8.297
11699 8.0137
11702 8.1142
11702 8.3433
11703 8.2768
11703 8.5174
11704 8.6053
11704 8.1581
11704 8.4849
11705 8.361
11706 8.9029
11706 8.4241
11707 8.9468
11707 8.6026
11708 8.9
11711 8.8244
11712 9.1499
11713 9.1792
11713 9.2933
11715 9.6008
11715 10.122
11716 9.8603
11716 10.291
11717 9.9598
11718 10.451
11719 10.148
11719 10.272
11719 9.9904
11720 10.601
11720 10.342
11721 10.497
11721 10.322
11722 10.483
11723 9.907
11724 10.205
11725 10.224
11726 10.339
11726 9.994
11726 10.272
11728 9.8034
11728 10.528
11729 10.203
11731 10.811
11732 10.618
11733 10.848
11733 10.583
11734 11.266
11735 11.034
11735 10.996
11736 10.828
11736 11.086
11737 10.982
11738 11.009
11738 10.858
11739 11.155
11739 10.811
11740 11.187
11741 10.978
11742 11.481
11742 10.808
11743 11.422
11744 11.186
11744 11.361
11745 11.085
11745 11.498
11746 11.182
11747 10.877
11747 11.401
11748 10.854
11749 11.031
11750 11.227
11750 10.755
11751 11.277
11751 11.057
11752 11.288
11753 11.273
11754 11.356
11754 11.101
11755 11.648
11755 11.662
11756 11.29
11756 11.573
11756 11.386
11757 11.75
11757 11.38
11758 11.583
11759 11.763
11759 11.475
11760 11.568
11760 11.242
11761 11.684
11761 11.197
11763 11.346
11763 11.219
11764 11.43
11764 11.146
11765 11.298
11767 11.451
11769 11.347
11770 11.763
11772 11.545
11772 11.663
11772 11.312
11773 11.563
11774 11.389
11774 11.912
11775 11.48
11776 11.439
11776 11.684
11777 11.552
11778 11.936
11778 11.837
11785 12.984
11786 12.347
11786 12.649
11787 12.54
11787 12.857
11787 12.688
11788 13.061
11788 12.577
11790 13.017
11791 12.858
11797 13.698
11798 14.12
11798 13.785
11799 13.986
11800 13.858
11803 14.345
11804 14.239
11804 14.651
11804 14.16
11805 14.707
11811 14.934
11812 14.605
11812 14.813
11813 14.441
11813 14.582
11820 14.657
11822 14.765
11824 14.345
11826 14.836
11827 14.398
11827 14.777
11828 14.507
11831 14.734
11832 15.129
11833 15.038
11835 15.152
11836 14.969
11836 15.445
11837 14.701
11841 14.686
11844 14.236
11844 14.696
11848 14.714
11848 15.029
11849 14.501
11853 14.217
11853 14.007
11854 13.919
11855 13.555
11856 13.874
11856 13.483
11857 13.856
11858 13.601
11859 13.664
11860 13.407
11862 13.413
11863 13.043
11864 13.244
11865 13.27
11866 12.876
11867 13.118
11868 12.96
11869 12.892
11869 13.253
11869 12.789
11870 13.532
11872 13.602
11873 13.85
11874 13.664
11874 13.989
11877 13.633
11878 13.854
11879 13.649
11880 13.497
11881 13.811
11882 13.029
11882 13.539
11888 12.968
11889 13.116
11890 12.465
11890 12.749
11891 12.593
11894 12.3
11894 12.719
11894 12.526
11895 13.085
11895 12.948
11896 13.286
11896 12.875
11897 13.454
11897 13.112
11898 13.55
11899 13.399
11899 12.916
11900 13.476
11901 13.393
11905 12.665
11906 12.272
11908 11.928
11908 11.605
11910 11.932
11910 11.316
11911 11.389
11911 10.9
11912 11.596
11917 9.5661
11917 9.9632
11918 9.6469
11919 9.1007
11919 9.4296
11920 9.1872
11921 9.1836
11921 8.8354
11922 8.8123
11922 9.2639
11922 8.6942
11923 9.3093
11924 9.1428
11924 9.3333
11924 8.7966
11926 8.6734
11926 9.2408
11927 8.7397
11928 8.7891
11928 8.3475
11928 8.6061
11929 8.3708
11930 8.0113
11930 8.5154
11931 8.2323
11931 8.2126
11931 8.4927
11932 8.0023
11933 8.4028
11933 7.958
11934 8.1965
11935 8.1098
11935 8.3929
11936 8.2301
11937 8.7857
11937 8.6341
11938 8.2304
11938 8.9046
11939 8.8487
11939 9.2409
11940 8.8781
11941 8.6731
11942 9.0991
11942 8.7091
11943 9.0398
11944 8.9867
11944 9.208
11944 8.6716
11945 9.2867
11945 9.2175
11946 9.3905
11946 9.0132
11947 9.2136
11947 9.7847
11949 9.7897
11954 10.725
11954 10.446
11955 10.67
11956 10.777
11956 10.504
11956 10.614
11957 10.376
11958 10.737
11958 10.472
11959 10.994
11960 10.483
11960 10.746
11960 10.529
11961 10.531
11962 11.314
11962 11.021
11963 11.133
11963 10.648
11963 10.828
11964 10.687
11964 11.319
11965 10.701
11965 11.417
11966 11.1
11968 10.893
11968 10.96
11969 10.605
11970 11.333
11970 10.712
11970 10.98
11971 10.759
11971 10.898
11972 11.427
11972 11.028
11973 11.036
11975 11.272
11976 11.572
11976 11.623
11977 12.239
11978 11.398
11979 12.294
11979 11.774
11980 12.238
11980 11.644
11982 12.083
11982 11.782
11983 12.229
11987 11.886
11987 12.306
11990 12.577
11990 13.019
11990 12.43
11991 12.675
11993 12.878
11993 12.434
11998 12.808
11999 12.828
11999 13.317
12000 13.043
12001 13.21
12002 13.805
12003 13.218
12003 13.671
12008 13.596
12008 13.12
12008 13.639
12010 13.048
};

\addplot [thick, chocolate22711434]
table {%
0.38476 0.045618
0.76952 0.013858
1.1543 0.051723
1.9238 0.11376
2.3086 0.14899
2.6933 0.14335
3.0781 0.1564
3.4628 0.16385
3.8476 0.17954
4.2324 0.17125
4.6171 0.15097
6.1562 0.15628
6.5409 0.15117
7.3104 0.16736
8.08 0.15385
8.4647 0.12902
8.8495 0.11344
9.2342 0.13639
10.389 0.10761
10.773 0.12955
11.158 0.13112
11.928 0.12877
12.312 0.11698
13.082 0.086817
13.467 0.082396
13.851 0.08124
14.621 0.084803
15.006 0.069473
15.39 0.05274
16.16 0.075192
16.545 0.080967
17.314 0.083088
17.699 0.071939
18.084 0.07583
18.468 0.07216
18.853 0.074294
19.238 0.084654
19.623 0.088632
20.008 0.08843
20.392 0.085033
21.162 0.090516
21.547 0.10181
21.931 0.10859
22.316 0.12131
24.24 0.14909
24.625 0.16442
25.009 0.16485
25.779 0.18982
26.164 0.18485
28.857 0.25366
29.627 0.24632
30.011 0.25634
30.396 0.28157
31.166 0.28954
31.55 0.29272
35.783 0.45832
38.861 0.57371
51.943 1.5865
52.712 1.7162
53.482 1.7626
54.251 1.7974
57.714 2.4477
62.716 3.9902
65.024 5.2223
67.333 7.2154
68.872 9.4427
70.026 12.022
71.181 16.259
71.95 20.934
72.72 28.935
73.104 35.464
73.489 45.395
73.874 61.985
74.259 93.211
74.643 149.39
75.028 137.32
75.413 84.225
75.798 58.612
76.182 44.617
76.567 35.927
77.337 25.87
78.106 20.297
79.261 15.451
80.415 12.576
81.954 10.148
83.878 8.2336
85.801 7.0282
88.495 5.8726
91.958 4.9118
96.959 4.0753
104.27 3.3126
120.05 2.445
122.35 2.3736
135.82 1.9472
137.74 1.8683
146.98 1.5811
150.06 1.4359
151.21 1.424
158.14 1.1498
161.6 0.97893
162.75 0.92477
163.52 0.88738
165.06 0.78104
167.37 0.66045
170.83 0.43078
172.37 0.32992
173.14 0.26866
173.53 0.23269
173.91 0.19507
174.68 0.1506
175.45 0.080477
176.22 0.029309
176.6 0.037776
176.99 0.070199
177.37 0.10616
177.76 0.145
178.14 0.18904
179.3 0.30385
180.07 0.3986
180.45 0.44689
183.92 0.92759
185.45 1.1837
186.99 1.4897
188.53 1.8201
195.07 4.0615
199.69 7.5076
202 10.878
203.92 15.973
205.08 21.281
205.85 26.786
206.62 35.456
207.39 50.939
207.77 63.964
208.16 83.964
208.92 157.49
209.31 168.95
209.69 129.02
210.08 93.847
210.46 71.701
210.85 57.641
211.62 41.573
212.39 32.742
213.16 27.159
214.31 21.845
215.85 17.556
217.77 14.332
220.08 11.969
222.78 10.216
226.24 8.7885
231.24 7.4959
238.94 6.3875
243.17 5.994
256.25 5.1954
268.95 4.8057
273.95 4.7112
303.58 4.3327
309.35 4.3086
318.2 4.2653
325.51 4.2496
330.12 4.2446
351.29 4.2329
361.29 4.2658
368.6 4.2804
452.86 4.8044
458.63 4.873
538.28 5.9296
548.28 6.089
553.67 6.1816
559.06 6.335
599.46 7.1655
609.84 7.4125
711.42 11.672
730.27 12.966
747.97 14.622
772.21 17.267
796.45 21.284
828 29.633
846.09 38.36
860.32 48.76
870.71 61.849
880.33 82.469
889.18 110.78
893.03 133.9
898.03 182.92
906.11 327.52
908.8 440.1
911.11 565.74
912.27 613.75
913.42 633.61
914.57 619.52
916.11 561.08
918.04 464.34
924.19 242.85
927.27 189.91
931.12 149.24
935.74 119.22
942.28 92.641
952.28 68.547
962.28 54.227
976.52 41.619
982.68 38.386
989.6 36.356
998.45 31.958
1010.8 27.837
1045.8 20.835
1056.2 19.37
1068.9 17.832
1090.4 15.783
1147.7 12.101
1188.1 10.256
1201.6 9.6561
1208.5 9.5266
1282.4 7.0442
1287.8 6.853
1346.3 4.8774
1362.1 4.2327
1372.1 3.8182
1376.7 3.5877
1404.8 2.8627
1412.5 2.9016
1422.8 3.3379
1428.2 3.5601
1430.5 3.4089
1437.1 2.9632
1443.2 3.3066
1446.3 3.6772
1450.9 4.3154
1455.2 4.6561
1458.2 4.6236
1461.7 4.431
1463.2 4.64
1468.6 6.1052
1471.7 6.3115
1475.2 6.2269
1480.9 5.8515
1487.9 4.958
1492.1 4.2655
1496.7 3.3307
1500.2 2.84
1501.7 2.8448
1502.9 2.9647
1505.6 3.5975
1507.9 4.3041
1513.3 6.2272
1516 7.1591
1518.6 7.6613
1521.7 7.5108
1527.9 7.1431
1531.7 7.6933
1537.5 9.3911
1541.7 10.839
1544 10.844
1547.1 10.793
1549.8 11.695
1554.4 13.517
1556.7 13.419
1560.2 13.062
1563.3 13.75
1568.7 15.936
1571.7 18.464
1574.4 22.166
1579.4 32.139
1587.9 52.527
1591 64.202
1592.9 68.387
1594.8 68.211
1597.1 63.85
1606.8 43.921
1611.8 38.322
1619.1 33.842
1654.9 23.651
1671.4 21.121
1692.2 18.449
1719.9 16.072
1756.4 14.355
1769.9 14
1815.3 13.078
1827.6 12.973
1837.2 12.32
1848.4 12.313
1854.2 12.62
1881.5 12.237
1919.2 12.011
1944.2 11.932
1965.7 11.882
1988.4 11.861
2032.3 11.926
2050.4 12.026
2142 12.532
2152.3 12.611
2206.2 13.169
2325.5 15.017
2337 15.291
2365.1 15.902
2375.1 16.211
2392.1 17.131
2406.7 18.194
2433.2 19.405
2441.7 19.732
2486.7 21.715
2502.1 22.628
2514.8 22.171
2531 24.445
2619.1 51.101
2647.1 88.686
2652.9 103.12
2655.6 104.24
2658.3 99.774
2661.4 89.218
2667.5 66.281
2673.7 47.485
2675.6 47.353
2677.9 50.723
2680.6 58.516
2684.1 75.073
2689.5 111.73
2691.4 122.17
2693.3 125.77
2695.6 121.37
2699.1 108.53
2700.6 103.02
2704.9 100.47
2719.1 70.633
2722.9 58.806
2733.3 34.471
2739.1 27.345
2741.8 25.884
2744.9 25.847
2749.1 27.428
2752.2 30.167
2756.8 34.885
2759.1 34.963
2762.6 32.827
2766 31.275
2768.7 31.973
2776 35.984
2779.1 34.93
2796.8 23.661
2802.6 19.968
2808.4 17.851
2838.4 11.403
2846.8 10.169
2856.1 8.1361
2858.8 7.6926
2863.8 7.5935
2869.5 7.6525
2877.6 7.2939
2886.1 7.1067
2888.8 6.7166
2895.3 5.7758
2906.5 4.5297
2911.5 4.26
2918 4.6654
2924.2 5.8583
2934.9 9.9276
2937.3 10.61
2939.6 10.866
2942.3 10.604
2949.6 8.9852
2953.8 8.3089
2958 8.1672
2962.7 8.4656
2969.2 9.3447
2987.7 12.828
3004.2 13.637
3010 14.47
3014.6 14.144
3020.4 12.632
3024.6 11.482
3049.6 8.1018
3062.7 6.0147
3067.3 5.8504
3073.5 5.645
3079.6 4.9262
3083.5 4.3775
3090.8 3.7483
3101.5 3.6346
3106.6 3.9394
3111.6 4.5208
3118.5 4.9835
3128.5 4.8849
3133.1 4.9302
3140 4.2672
3148.5 3.4611
3149.6 3.4392
3155 3.1338
3158.1 2.8597
3160.8 2.7512
3167 2.5774
3168.5 2.677
3170.4 2.8017
3173.5 3.1626
3177 3.3411
3184.7 3.0413
3187.7 3.1886
3190 3.4147
3191.6 3.4126
3194.7 3.3093
3195.4 3.2274
3196.2 3.1074
3197.7 2.9469
3207.4 1.8333
3208.5 1.7266
3209.7 1.6945
3210.4 1.6092
3211.2 1.5304
3212 1.511
3217.7 1.3097
3219.7 1.3657
3220.4 1.3721
3222 1.4698
3222.4 1.5003
3223.1 1.484
3223.9 1.5336
3225.4 1.6402
3228.5 1.8861
3229.3 1.9808
3231.2 2.1423
3232 2.2426
3234.7 2.4826
3237.8 2.8818
3240.4 3.2362
3244.3 3.7675
3255.5 5.1884
3262.8 5.4351
3266.6 5.2132
3269.7 4.8664
3279.3 3.6808
3281.6 3.6227
3284.3 3.6919
3290.9 3.8485
3293.9 3.8735
3295.9 3.8756
3297.8 3.7578
3299.7 3.6222
3303.9 3.0461
3307.4 2.6728
3310.5 2.4673
3312.8 2.4162
3313.9 2.4413
3315.1 2.4425
3322 2.6207
3323.9 2.7812
3325.5 2.8497
3330.5 3.2774
3338.2 3.5787
3343.6 3.6994
3349.3 4.1346
3354.3 4.7154
3363.2 5.7984
3371.7 5.6341
3374 5.2989
3376.7 4.832
3382.8 4.0436
3384.7 3.825
3387.8 3.5717
3389 3.4529
3390.1 3.366
3393.2 3.2493
3395.5 3.1699
3396.7 3.1172
3400.5 2.9262
3407 2.3165
3411.7 2.1789
3413.2 2.1963
3414.4 2.282
3415.9 2.4097
3417.8 2.5816
3418.6 2.7039
3419.7 2.8142
3421.7 3.1169
3423.2 3.2885
3425.9 3.6636
3429 3.9186
3432.1 3.7155
3434.4 3.4188
3435.1 3.3314
3436.7 3.1479
3439.4 2.9923
3444.8 3.1049
3445.5 3.1853
3447.1 3.2116
3459 4.3981
3460.9 4.5481
3464.8 4.8352
3474.4 5.0114
3482.8 5.5625
3487.1 5.1317
3490.5 5.0003
3495.2 5.2572
3500.9 5.7657
3506.7 5.4399
3509.8 5.0465
3516.7 4.8721
3519 5.1511
3521.7 5.4361
3524 5.5823
3535.9 4.7818
3539.8 4.9264
3550.6 4.5341
3555.6 4.617
3559.4 4.6626
3561 4.7045
3564.4 4.7316
3567.1 4.7333
3573.3 5.0688
3585.6 6.097
3593.3 6.0403
3596 6.0888
3599.4 6.2643
3600.6 6.3491
3609 6.5216
3625.6 7.1009
3629.4 7.2617
3634.4 7.1149
3639.8 6.6987
3651 7.5127
3659.5 8.6067
3664.1 8.5891
3672.1 8.2471
3679.1 8.596
3682.2 8.6056
3687.9 7.7584
3696 5.378
3701 5.1121
3702.9 5.136
3707.9 5.4228
3714.1 6.1372
3721.4 6.3854
3722.9 6.4963
3724.1 6.5633
3739.1 8.3471
3756.8 9.8258
3769.5 11.376
3773 11.083
3776 10.54
3784.5 9.5357
3791.4 9.5868
3799.1 10.944
3801 11.324
3810.3 13.001
3814.9 13.482
3818.4 13.249
3823.4 12.507
3827.2 11.762
3831.1 11.397
3836.1 10.826
3841.4 9.0489
3844.9 8.0841
3848.4 7.7778
3853 8.2625
3855.3 8.5062
3861.8 8.862
3870.3 9.7248
3888 9.4214
3893 9.6242
3897.2 9.7193
3899.5 9.7916
3903 9.7236
3909.2 10.526
3911.9 11.015
3914.9 11.475
3922.6 12.373
3937.2 13.335
3948.4 14.597
3951.5 14.82
3957.6 15.388
3972.3 16.506
3979.6 17.098
3990 17.741
3999.2 18.118
4013.8 20.783
4016.9 21.451
4043.4 26.016
4050.4 28.228
4055 28.866
4063.8 28.635
4069.2 29.752
4082.3 33.441
4109.6 47.727
4124.6 56.58
4153.9 88.914
4157.7 93.749
4160.8 91.817
4164.6 88.643
4168.1 91.968
4172.3 101.67
4180.8 134.79
4186.2 159.08
4190.4 171.73
4193.9 173.23
4198.1 163.94
4203.1 155.77
4209.7 146.21
4218.5 128.02
4229.7 100.26
4233.5 103.85
4238.5 107.5
4243.1 105.1
4262.8 83.001
4270.1 78.824
4276.6 76.932
4292.8 64.815
4329.3 50.714
4344.3 43.933
4349.7 44.734
4355.1 41.69
4367.4 36.94
4395.9 29.547
4408.2 29.657
4414.7 30.905
4420.9 32.164
4429 30.113
4430.9 29.654
4442.1 29.564
4446.3 30.09
4455.9 28.422
4461.7 26.972
4466.3 27.591
4469.8 28.206
4487.8 28.783
4494.8 33.012
4500.9 38.207
4505.5 40.808
4510.2 40.802
4522.5 35.056
4527.1 34.131
4529.4 34.546
4532.9 35.925
4543.2 39.432
4546.3 39.345
4551.3 38.662
4556.3 37.82
4567.9 38.987
4572.5 38.5
4579 36.318
4593.6 33.636
4599.8 33.782
4609.8 32.833
4612.9 32.231
4617.9 31.914
4635.2 30.309
4646.4 29.851
4652.5 30.286
4686.4 27.975
4690.6 27.505
4694.5 27.36
4696.8 27.202
4739.5 25.984
4741.4 25.731
4747.6 25.241
4749.1 25.361
4753.3 25.223
4777.9 25.23
4779.9 25.339
4790.6 25.764
4793.7 25.486
4798.7 25.403
4818 24.642
4819.5 24.62
4826.8 25.209
4833.7 25.267
4841 24.501
4843.7 24.4
4848.4 24.366
4851.4 24.36
4874.5 22.625
4880.3 22.206
4888.8 23.947
4904.1 22.389
4911.1 21.889
4912.2 21.714
4917.6 21.172
4922.2 20.563
4923.4 20.606
4929.5 20.621
4930.7 20.449
4933 20.717
4934.2 20.617
4936.9 20.693
4943.4 19.955
4945.3 20.055
4976.5 18.558
4977.6 18.359
4984.6 17.652
4985.3 17.574
4987.6 17.914
4988.4 17.886
4991.1 18.805
4993 19.079
4997.3 19.184
5006.5 17.71
5010 17.153
5012.3 16.896
5013 17.022
5015 16.69
5017.3 16.877
5031.1 16.955
5034.2 16.66
5036.1 16.145
5038 15.741
5040.4 15.599
5042.7 14.999
5045 14.584
5047.7 14.207
5050.4 14.249
5051.1 14.085
5052.7 14.329
5056.1 14.332
5057.7 14.926
5061.1 15.46
5062.3 15.348
5063.8 15.581
5066.1 15.622
5071.5 15.81
5081.5 17.915
5086.1 17.077
5094.2 16.775
5095.8 16.759
5097.7 16.963
5101.5 16.602
5103.8 16.92
5108.5 16.895
5115 17.948
5121.5 18.548
5127.3 17.799
5133.1 16.203
5135.4 15.403
5144.6 13.354
5145.8 13.348
5148.1 13.002
5150 12.81
5152.3 12.646
5153.5 12.362
5156.2 12.15
5157.7 11.917
5161.2 11.453
5161.9 11.462
5162.7 11.246
5163.5 11.027
5164.6 10.627
5166.6 10.031
5166.9 10.228
5170 9.4741
5171.2 9.1873
5172.3 8.8755
5173.1 8.9142
5173.5 8.5854
5174.6 8.4271
5175.8 8.0522
5176.2 8.1074
5176.6 7.857
5177.3 7.8367
5178.9 7.4953
5179.6 7.5383
5180.4 7.2658
5184.6 6.5123
5186.9 6.3676
5187.7 6.1277
5188.1 6.2936
5189.3 6.164
5190 6.3845
5192 6.3438
5192.3 6.1002
5194.6 5.8393
5195 5.6371
5195.8 5.6969
5196.2 5.5303
5196.6 5.6064
5197.3 5.3658
5202.7 4.0055
5203.1 3.8612
5203.5 3.4965
5204.3 3.1741
5204.6 3.3223
5205 3.3308
5205.4 3.226
5206.2 2.8534
5206.6 2.8192
5207 2.658
5207.7 2.2288
5208.5 2.0644
5210.4 2.1069
5211.2 2.2266
5211.6 2.2638
5212.3 2.4889
5212.7 2.4934
5213.5 2.7183
5213.9 2.6762
5214.3 2.9121
5215.8 3.27
5216.2 3.3165
5217 3.7994
5217.7 3.9663
5218.1 4.2221
5219.7 4.6683
5220 4.9383
5223.5 6.1336
5224.7 6.7286
5225.4 6.7566
5225.8 7.0435
5226.6 7.3135
5229.7 8.2517
5230.8 8.6396
5231.6 8.5966
5232.4 8.8632
5233.1 9.0911
5233.9 9.3931
5235 9.4406
5243.5 9.1811
5244.3 9.1477
5245.4 9.0232
5246.2 8.4442
5247 8.5896
5247.7 8.4956
5248.9 8.1189
5249.7 8.3911
5250.8 7.9611
5252.4 7.6943
5254.7 7.1007
5255.8 7.1162
5256.2 6.7374
5258.1 6.1457
5259.7 5.9575
5263.5 5.339
5264.3 5.5806
5266.2 5.7181
5267 5.8495
5268.5 6.0692
5270.1 6.6691
5270.8 7.1599
5271.6 7.2861
5272.4 7.4109
5273.5 7.519
5274.3 7.4694
5279.3 8.7371
5280.4 9.0557
5282 9.3986
5285.1 9.7694
5285.8 10.29
5291.6 12.376
5293.5 13.445
5295.1 13.733
5296.6 13.602
5297.8 13.546
5298.9 13.147
5303.5 11.753
5304.3 11.432
5305.5 11.521
5306.2 11.412
5313.9 12.241
5316.2 13.037
5317 13.102
5317.8 13.93
5318.5 14.112
5319.7 14.683
5322.4 16.012
5325.1 17.14
5327.4 18.916
5334.7 23.661
5338.5 24.801
5344.7 23.878
5350.5 21.222
5353.2 22.376
5354.7 23.388
5361.2 26.782
5365.5 27.578
5367.4 27.621
5370.1 29.557
5372.8 32.283
5377 37.342
5380.1 39.699
5384.3 42.32
5390.1 46.41
5398.6 56.816
5417 77.995
5421.7 75.439
5430.5 67.635
5433.2 68.467
5436.7 72.351
5448.2 93.972
5451.7 94.475
5456.3 90.106
5459 87.746
5464.7 88.126
5468.2 85.854
5471.7 84.577
5477.8 90.819
5484.8 95.627
5491.7 97.495
5497.4 104.85
5504.4 124.88
5509 136.6
5512.5 137.34
5519 127.5
5522.1 131.89
5524.8 143.18
5528.6 170.12
5535.2 227.44
5537.8 238.28
5541.3 233.89
5544.8 228.9
5554.8 229.9
5560.9 211.85
5563.2 220.04
5565.6 239.46
5568.2 278.32
5574.8 416.82
5576.7 442.27
5578.6 445.18
5580.9 421.87
5603.3 200.24
5605.6 199.29
5607.5 209.35
5609.8 234.79
5613.6 287.54
5616 302.88
5618.6 302.12
5623.7 277.96
5632.9 231.09
5639 205.83
5643.3 202.34
5651 219.01
5654.8 227.32
5659 223.17
5674.1 179.65
5679.8 161.6
5685.6 154.64
5694.8 162.68
5701 164.16
5705.2 185.39
5708.3 197.71
5712.1 199.68
5723.7 192.04
5765.2 156.24
5771.4 152.87
5804.1 142.04
5807.6 140.74
5816.8 137.88
5822.2 137.1
5841 131.88
5844.9 130.22
5862.6 125.05
5871.1 122.41
5874.1 120.75
5878 120.27
5884.1 116.95
5903.8 110.83
5942.2 98.757
5945.7 97.141
5948.8 96.207
5958 92.62
5961.5 91.511
5973 87.384
5976.1 87.172
5978.8 86.034
5983 83.967
5989.6 82.117
5991.9 81.791
5995.3 80.552
6005.7 76.746
6007.6 76.386
6011.9 74.715
6014.6 73.175
6041.5 64.898
6043.4 64.366
6048.8 62.968
6051.9 62.69
6055 62.345
6064.2 59.914
6065.4 59.752
6068 59.026
6100.4 50.375
6104.6 50.001
6106.5 48.856
6108.4 48.673
6122.3 44.861
6125.8 45.514
6127.3 45.019
6153.5 40.435
6154.6 39.686
6156.5 39.084
6160 38.175
6161.2 37.541
6167.7 37.202
6168.5 36.973
6170.4 37.379
6172.3 37.086
6174.6 37.794
6176.6 37.387
6198.9 37.425
6200 37.111
6201.9 37.359
6202.7 37.445
6204.3 37.135
6205 37.894
6206.9 37.721
6214.3 38.089
6215.8 37.771
6226.6 38.196
6227.3 38.53
6228.1 38.162
6229.6 38.722
6233.5 38.989
6234.3 38.645
6236.6 39.461
6238.5 39.153
6249.3 38.95
6250.4 39.056
6252 39.306
6254.3 38.887
6298.5 41.537
6300.1 41.661
6311.6 40.062
6317.8 38.532
6319.3 38.623
6322 38.873
6325.5 39.42
6327.8 39.046
6329.7 40.435
6331.6 40.11
6332.8 41.018
6334.7 40.487
6336.2 41.129
6339.3 41.081
6340.8 40.844
6354.3 40.908
6358.9 41.365
6392 43.931
6393.2 43.657
6420.9 44.432
6424.3 43.702
6426.6 43.735
6443.2 44.061
6448.2 45.566
6450.1 45.727
6451.3 46.233
6453.2 46.505
6460.9 46.623
6463.2 47.121
6465.1 47.099
6471.7 47.613
6475.1 47.839
6476.3 47.366
6485.5 47.88
6487.1 48.496
6488.2 48.554
6491.7 48.6
6499.7 45.65
6502.8 44.049
6506.3 42.677
6508.2 42.322
6510.5 42.104
6512.1 42.001
6515.9 41.505
6517.4 41.758
6520.9 41.624
6522.4 41.775
6524.8 41.829
6527.8 41.404
6532.8 40.287
6534.8 40.171
6542.5 39.764
6544 39.776
6547.8 40.341
6549.8 40.355
6552.1 40.536
6567.1 39.828
6588.2 39.176
6589.8 39.419
6592.1 40.082
6593.6 39.843
6594.8 40.128
6596.3 40.116
6598.6 40.214
6612.9 39.12
6614.8 38.958
6624.8 38.266
6626.3 38.376
6629.8 38.433
6637.5 39.813
6643.6 39.943
6648.7 40.713
6657.5 41.713
6662.1 42.229
6664.4 42.066
6669 42.9
6680.6 42.146
6682.1 41.571
6687.1 41.419
6688.7 41.21
6691.4 41.566
6700.6 41.341
6702.9 41.135
6705.2 41.13
6710.6 41.309
6713.3 41.443
6720.6 41.847
6727.9 41.384
6730.6 41.456
6738.3 42.023
6746.8 44.146
6843 56.176
6857.2 58.482
6861.4 59.556
6892.6 68.467
6900.3 70.439
6924.5 75.566
6946.8 84.459
6949.1 85.054
6966.1 90.882
6976.5 91.1
6981.1 91.22
7006.1 84.251
7009.6 89.087
7014.2 102.48
7018.4 113.01
7022.6 118.3
7030.3 117.86
7038 120.87
7044.6 128.33
7057.3 150.5
7063 164.75
7072.7 182.47
7076.1 177.78
7080.7 161.51
7089.2 129.44
7107.3 72.557
7114.6 60.984
7143.8 26.468
7145.8 24.672
7152.7 19.446
7165.4 12.259
7168.8 9.8556
7169.6 9.5704
7175 6.9143
7175.8 6.5331
7177.3 6.0162
7178.1 5.5381
7179.6 5.1515
7180 4.8788
7181.2 4.5708
7181.9 4.095
7182.3 4.0998
7182.7 3.8683
7183.1 3.9475
7183.5 3.7866
7183.9 3.2463
7184.2 2.9868
7184.6 3.0842
7185 2.9483
7185.4 2.5221
7185.8 2.3162
7186.2 2.3079
7186.5 2.0448
7187.7 1.8499
7188.9 1.4774
7189.2 1.4501
7190 0.92979
7190.8 0.77519
7191.2 0.63976
7191.5 0.86455
7191.9 1.0502
7192.3 0.99862
7192.7 0.8341
7193.1 0.95601
7193.5 1.1462
7193.9 1.18
7194.2 1.1712
7194.6 1.1974
7195 1.2618
7195.4 1.4792
7195.8 1.8941
7196.2 1.9285
7196.5 1.9028
7197.3 2.0473
7197.7 1.943
7198.9 2.6654
7200 2.8398
7200.8 3.0383
7201.6 3.6019
7202.7 3.3396
7203.5 3.5734
7204.2 3.8994
7205 4.0945
7205.8 4.0351
7206.2 4.3258
7207.3 4.6365
7207.7 4.9344
7208.1 5.0974
7208.5 5.4415
7208.9 5.4509
7209.2 5.2416
7210.4 5.3452
7210.8 5.4415
7211.9 6.1771
7213.1 6.3669
7213.9 6.7843
7215 6.9807
7215.8 7.1894
7217.3 7.2479
7218.1 7.7973
7223.9 9.2531
7224.3 9.0771
7227.7 10.178
7230 10.577
7231.2 11.044
7233.9 11.886
7234.3 12.257
7235.4 12.286
7236.9 12.562
7237.7 12.692
7239.6 13.101
7242 13.428
7259.6 16.673
7262 16.859
7263.1 17.349
7263.9 17.297
7265.4 17.724
7268.1 17.96
7269.7 18.348
7270.8 18.58
7274.3 19.284
7275.4 19.411
7278.1 19.69
7279.3 19.532
7286.2 20.35
7287.4 20.382
7289.7 20.573
7296.6 21.45
7298.5 22.037
7299.3 22.118
7300 22.548
7300.8 22.27
7301.6 22.28
7304.3 22.413
7305.4 22.451
7307.7 22.776
7312 22.987
7312.7 23.344
7313.9 23.192
7315.8 23.369
7348.5 25.805
7351.6 25.286
7358.5 25.502
7359.7 25.479
7361.6 25.791
7363.9 26.437
7366.6 26.705
7368.2 26.894
7369.7 27.316
7373.9 28.04
7375.1 28.179
7377.8 28.937
7380.8 29.351
7383.2 29.467
7385.1 29.738
7392.4 30.549
7447.8 39.406
7449.7 39.688
7457.8 41.591
7484.7 41.229
7497 39.602
7500.1 40.163
7502.4 39.993
7505.1 40.604
7508.6 41.407
7511.3 41.714
7542.1 44.657
7545.1 44.794
7549.8 44.963
7567.8 46.671
7572.1 47.592
7580.9 48.929
7584.8 49.492
7587.9 50.135
7598.6 50.813
7608.6 51.2
7615.2 51.943
7616.7 52.344
7625.6 53.939
7631.7 54.905
7639.8 56.652
7643.3 57.65
7670.6 61.387
7737.5 96.189
7790.6 124.68
7800.6 135.76
7811.8 146.14
7819.1 154.95
7837.2 181.37
7845.3 194.68
7866.8 262.24
7883 353.34
7889.9 378.16
7893 370.78
7898.7 350.63
7902.2 371.76
7906.8 430.73
7913.7 566.86
7918.7 679.91
7921.8 718.6
7924.9 717.93
7931.1 666.74
7936.4 639.06
7942.6 610.01
7962.6 406.54
7973.4 309.96
7988.4 227.11
7994.2 202.74
8007.2 162.36
8015.3 141.68
8020.7 136.31
8031.9 121.64
8043 102.34
8048.4 96.125
8055.7 92.23
8061.1 93.547
8067.3 94.534
8075 88.048
8085.3 77.34
8120.7 56.18
8144.6 55.801
8153.8 52.424
8163.1 46.773
8165.4 45.813
8176.5 42.781
8177.7 42.663
8179.6 41.906
8196.5 37.514
8200.4 39.052
8203.5 39.996
8206.2 40.753
8208.5 40.4
8215.4 36.87
8221.5 33.451
8225.4 32.082
8227.7 31.406
8234.6 29.246
8236.2 28.572
8237.3 28.034
8238.9 27.763
8252.3 29.136
8254.6 28.455
8259.6 27.707
8264.6 29.608
8277.7 42.766
8287.3 45.669
8302 46.798
8307.4 49.931
8318.1 50.547
8322.4 49.762
8332.7 47.899
8338.5 44.401
8343.5 41.615
8352.4 37.51
8358.9 34.997
8365.8 32.889
8368.1 32.131
8369.7 32.123
8397.8 30.2
8404.3 29.228
8426.6 30.346
8429.7 29.558
8433.2 29.457
8435.1 29.142
8437.8 28.779
8440.5 28.176
8447.8 27.522
8448.9 27.339
8450.9 26.88
8470.5 24.942
8474.3 24.486
8475.9 24.47
8479.7 24.123
8482 23.885
8485.5 23.423
8486.6 23.344
8488.2 23.469
8495.1 22.509
8495.9 22.402
8497 22.292
8498.2 22.085
8521.7 21.314
8522.8 20.931
8524.4 21.1
8525.1 20.805
8529 20.503
8533.2 19.557
8535.9 19.375
8538.2 18.965
8539.4 18.938
8540.9 18.746
8546.3 18.521
8547.4 18.252
8559.8 17.392
8562.1 17.079
8574.4 15.721
8576.7 15.567
8579.8 14.994
8583.6 15.204
8584.4 15.192
8590.5 15.043
8591.7 15.121
8599 14.724
8605.5 14.443
8607.8 14.346
8610.9 13.645
8612.1 13.761
8612.9 13.838
8614 13.891
8614.8 13.66
8615.9 13.722
8617.1 13.469
8618.6 13.456
8621.7 13.604
8622.9 13.338
8623.6 13.467
8628.2 13.535
8629 13.458
8629.8 13.482
8634.8 13.892
8636.3 13.966
8637.5 13.618
8638.6 14.052
8677.9 11.386
8679.8 10.998
8686 10.733
8686.3 10.533
8687.5 10.829
8689 10.418
8690.2 10.781
8691.3 10.328
8692.5 10.21
8693.3 10.279
8694 10.191
8695.6 10.276
8696.7 10.312
8697.5 10.356
8698.3 9.9999
8699.4 9.9628
8700.6 10.019
8701 10.25
8702.9 10.01
8703.7 10.038
8704.4 9.8374
8705.6 9.9191
8706.3 9.6843
8709.4 9.3037
8710.6 9.0793
8713.3 8.8116
8714.4 8.8365
8715.6 8.8968
8716.4 8.7583
8718.7 8.3232
8719.8 8.3594
8720.6 8.4037
8721.4 7.9868
8724.8 7.7695
8725.6 7.7481
8726 7.6583
8726.4 7.8543
8731 7.3325
8734.8 6.7834
8735.2 6.659
8736 6.8303
8736.7 6.5723
8737.1 6.5847
8737.5 6.8235
8741.4 6.563
8742.5 6.1475
8743.7 6.6056
8746 6.2704
8746.7 5.9929
8747.9 5.7471
8749.4 5.6184
8753.3 5.4683
8754.1 5.5345
8754.8 5.5048
8755.6 5.163
8757.1 5.2855
8757.9 5.136
8758.7 5.2384
8759.1 5.3035
8759.8 5.2126
8760.2 5.2937
8761 5.2908
8761.8 5.4407
8762.1 5.1866
8762.9 5.2681
8763.7 5.1743
8765.2 5.506
8766 5.5022
8768.3 5.3649
8768.7 5.198
8772.5 5.4217
8772.9 5.1502
8773.7 5.1362
8775.2 5.4615
8775.6 5.278
8776.8 5.1848
8777.5 5.0248
8778.3 5.0967
8779.1 5.1859
8779.8 5.2556
8780.2 5.2908
8781 4.9933
8781.8 5.0384
8782.1 4.9113
8784.1 5.0659
8784.5 5.0914
8785.2 4.7995
8786 4.5044
8787.9 4.9712
8788.7 4.5791
8789.1 4.5537
8789.5 4.358
8789.8 4.3395
8790.2 4.1709
8791 4.2673
8791.4 4.4281
8792.9 4.4471
8793.3 4.6687
8795.2 4.6898
8797.2 4.8205
8798.3 4.8777
8798.7 5.1329
8799.5 5.0697
8802.2 5.8161
8803.3 5.7808
8804.1 5.6224
8804.5 5.8459
8807.2 5.8069
8807.9 5.5844
8809.1 5.9463
8810.2 5.8513
8811.4 5.9584
8812.2 6.0436
8812.9 6.1713
8813.3 5.9693
8816 5.9517
8816.8 5.6552
8817.9 6.0852
8819.1 5.904
8819.9 5.6742
8820.2 5.8959
8821.4 5.6803
8821.8 5.9302
8822.5 5.7309
8824.1 5.8233
8825.2 5.5888
8826.4 5.7878
8828.3 5.1127
8829.1 5.1056
8829.9 4.7963
8830.2 4.7866
8830.6 4.6243
8831.4 4.7028
8831.8 4.5115
8832.2 4.4902
8832.5 4.6294
8832.9 4.4254
8833.3 3.9927
8834.9 4.1786
8835.2 4.4918
8835.6 4.5185
8836 4.3028
8836.4 4.2232
8836.8 4.3909
8837.2 4.3792
8837.5 4.6247
8839.5 4.6295
8840.2 4.8465
8841.4 5.032
8841.8 5.3712
8842.6 5.1795
8842.9 5.2129
8843.3 5.4673
8844.9 5.3406
8845.2 5.1124
8847.2 5.2964
8848.3 5.2463
8849.1 5.0811
8850.2 5.1583
8852.9 4.9794
8853.3 5.038
8854.1 4.837
8855.6 5.0555
8856 5.2239
8857.6 5.0603
8858.3 4.9739
8858.7 4.6973
8859.9 4.8355
8861 4.6597
8861.4 4.6997
8862.2 5.0559
8862.6 4.862
8863.7 4.8982
8864.9 5.0521
8865.3 5.1309
8865.6 4.8863
8866.4 4.8696
8867.6 4.2113
8867.9 4.2764
8868.3 4.2069
8868.7 3.913
8869.9 3.4704
8870.6 3.3795
8871 3.3105
8871.4 2.9932
8872.2 2.9297
8872.6 2.9123
8872.9 3.003
8873.3 2.8846
8874.9 2.2053
8875.3 2.1819
8876 2.0199
8878 2.3724
8878.7 2.4874
8879.5 2.6489
8879.9 2.7129
8880.3 2.9308
8880.6 2.9135
8881.4 3.4195
8882.6 3.4786
8883 3.6981
8884.1 3.9497
8884.5 4.1203
8884.9 4.5053
8885.6 4.5194
8886.8 5.0745
8887.2 5.118
8888 5.4997
8889.1 6.0397
8890.3 6.6694
8891.8 6.969
8892.2 7.2187
8893.7 7.4695
8895.6 8.1996
8896.8 8.5131
8897.2 8.4677
8898 9.0079
8898.7 9.1919
8899.1 9.4072
8899.5 9.2155
8900.7 9.513
8904.1 9.7418
8906 9.3367
8907.2 9.4858
8908.3 9.2783
8909.1 9.2183
8909.9 9.1526
8910.7 9.1143
8911.8 8.9422
8912.6 9.15
8916.4 9.1143
8922.2 8.5962
8922.6 8.3048
8926 7.8133
8926.8 7.5751
8933 6.9928
8933.7 7.0075
8934.9 6.7146
8935.7 6.7895
8936 6.5042
8939.1 6.9775
8940.3 6.9011
8941.4 7.3611
8942.2 7.289
8944.9 7.948
8945.7 7.7454
8946.1 7.7606
8946.8 8.1406
8948.4 8.7624
8949.1 8.8733
8949.9 8.8394
8951.8 9.7775
8952.6 9.5321
8953.4 9.5748
8957.2 10.536
8959.1 11.27
8959.9 11.226
8961.1 11.606
8961.8 11.563
8962.6 12.067
8966.8 13.312
8967.6 13.469
8969.5 13.703
8972.2 14.339
8973 14.405
8973.8 14.435
8974.9 14.624
8991.5 19.09
8993 19.155
8997.2 19.934
9004.9 24.543
9008.8 28.625
9009.9 29.66
9011.1 31.018
9019.2 37.982
9021.5 39.086
9026.1 41.124
9034.2 42.217
9048 35.371
9054.9 35.733
9059.2 36.798
9062.2 37.211
9066.1 36.339
9072.6 31.338
9077.6 28.507
9081.5 27.363
9085.3 26.914
9089.2 26.657
9100.3 25.098
9102.3 24.361
9106.9 23.192
9108.8 22.534
9110.7 22.434
9112.3 22.626
9114.6 22.401
9115.3 22.289
9118.8 22.439
9122.3 22.614
9125.7 22.352
9126.9 22.259
9130 22.09
9135.4 21.656
9136.5 21.461
9142.3 20.702
9145 21.039
9146.5 20.632
9165 17.54
9166.1 17.326
9178.8 16.47
9179.6 16.551
9180.8 16.507
9191.1 16.058
9194.2 15.752
9196.1 15.873
9200.8 15.156
9201.1 14.873
9202.3 15.292
9204.2 14.879
9206.9 14.839
9207.7 14.741
9210.4 14.739
9212.3 14.393
9214.6 14.705
9216.2 14.346
9216.9 14.542
9219.2 14.377
9225.8 14.461
9235.4 13.999
9236.2 13.972
9238.9 13.799
9241.9 13.493
9243.1 13.486
9243.9 13.496
9245.4 13.051
9247.7 13.335
9250 13.095
9258.9 12.898
9259.6 12.295
9261.9 12.503
9263.1 12.171
9268.5 12.177
9269.3 11.944
9270 12.352
9270.8 12.3
9271.6 12.057
9272.7 12.175
9273.5 12.102
9274.3 12.288
9275 11.997
9277.3 11.979
9278.9 12.056
9281.6 11.77
9283.1 11.782
9283.9 11.664
9284.3 11.859
9285 11.417
9285.8 11.484
9286.6 11.45
9287.7 11.75
9289.6 11.607
9290.8 11.6
9292 11.411
9292.7 11.479
9294.6 11.472
9296.2 11.61
9297.3 11.058
9298.1 11.02
9305 10.637
9305.8 10.736
9306.6 10.738
9307.3 10.644
9308.9 10.734
9311.6 10.763
9313.5 10.666
9315 10.638
9315.8 10.508
9317.3 10.518
9319.3 10.294
9320 10.39
9321.2 10.23
9322.3 10.129
9325.4 10.317
9328.5 9.4112
9329.3 9.5198
9330.4 9.6044
9331.2 9.9733
9332.4 9.6767
9333.1 9.8554
9334.7 9.2556
9335 9.5534
9336.2 9.5646
9337.7 9.8832
9338.5 9.7031
9339.7 9.8572
9340 9.8116
9340.4 10.22
9341.6 10.19
9342.4 10.298
9343.1 10.32
9344.3 10.053
9352.7 9.6787
9353.5 9.706
9354.3 9.7699
9355.1 9.9695
9356.2 9.5902
9358.1 9.9248
9358.9 9.562
9361.6 8.9766
9363.1 9.1712
9363.9 9.1338
9366.6 9.0032
9367.4 8.72
9367.7 8.9215
9368.5 8.761
9369.7 8.9797
9370.8 8.982
9372.4 9.0498
9373.1 8.7168
9373.9 8.4375
9375.1 8.5635
9375.8 8.7507
9376.6 9.1065
9380.1 8.5919
9382 8.8588
9382.4 8.5912
9388.1 8.9388
9389.3 8.5353
9392.8 8.5503
9393.5 8.7955
9395.1 8.454
9395.5 8.7265
9396.2 8.6421
9397 8.7882
9397.8 8.8805
9398.5 8.6517
9399.3 8.5696
9400.8 8.6279
9402.4 8.6678
9402.8 8.8948
9403.9 8.5481
9404.7 8.465
9407 8.2147
9408.9 8.4652
9412.4 8.3002
9414.7 8.2545
9416.2 8.3012
9417 8.3828
9417.4 8.0728
9419.3 7.9539
9420.5 8.2244
9420.8 7.9125
9421.2 7.9867
9421.6 7.8174
9422.4 7.8685
9423.5 7.949
9424.7 8.0105
9425.8 8.2724
9427 7.8703
9428.5 8.1464
9428.9 7.853
9430.1 7.8349
9431.2 7.7581
9432.4 7.9677
9433.2 8.0775
9434.7 8.3282
9435.5 8.1708
9436.2 8.1103
9438.5 8.1586
9438.9 8.0794
9439.3 8.3114
9440.5 8.0632
9441.2 7.8686
9441.6 8.1794
9442.4 8.0967
9442.8 8.2849
9443.5 8.1027
9446.2 8.1299
9446.6 7.9192
9447 8.1772
9447.8 8.18
9451.2 8.2771
9452 8.103
9452.4 8.3369
9453.6 8.0439
9454.3 8.4957
9455.1 8.0006
9455.9 8.0026
9456.6 8.0478
9457 8.1981
9457.4 8.6143
9457.8 8.6201
9458.6 8.137
9459.7 8.2606
9463.9 8.5916
9467 8.3144
9467.4 8.1661
9468.9 8.3629
9470.1 8.3286
9470.9 8.5833
9472.4 8.5315
9473.6 8.857
9473.9 9.0129
9474.7 8.5844
9476.3 8.682
9477 8.2927
9477.4 8.2416
9478.2 8.735
9480.9 8.3613
9481.3 8.5621
9481.6 8.3263
9483.6 8.423
9484.3 8.5267
9484.7 8.7122
9485.5 8.4021
9485.9 8.1619
9487.4 8.2306
9491.6 8.3111
9492.4 8.1907
9492.8 8.0974
9493.2 8.4123
9494 8.2916
9495.1 8.2162
9495.5 8.3611
9495.9 8.2044
9497.8 8.404
9499 7.9941
9499.7 8.6932
9500.1 8.7689
9500.9 8.1718
9503.6 8.3826
9504.3 8.4576
9505.5 8.4643
9506.6 8.2107
9507.4 8.1883
9507.8 8.4802
9509.3 8.3128
9509.7 8.5789
9510.9 8.4491
9511.3 8.3029
9511.6 8.4172
9512 8.2791
9512.8 8.5365
9517.4 7.9891
9518.2 8.5529
9518.6 8.597
9519.3 8.2309
9520.9 8.5147
9522 7.9705
9522.8 8.2802
9524.3 8.1947
9527 8.2755
9530.5 8.3343
9531.7 7.9146
9533.2 8.2578
9533.6 8.3754
9534.4 7.8847
9534.7 7.641
9540.9 8.0682
9542 7.853
9543.6 8.3153
9544.4 8.0366
9546.7 7.9514
9547.4 8.1777
9549.4 7.8557
9550.1 7.6184
9550.9 7.9623
9551.3 7.9624
9551.7 8.2442
9552.4 7.8694
9553.2 8.1773
9554 8.281
9555.1 8.2636
9556.3 7.878
9556.7 8.084
9557.8 7.8224
9559.7 7.8965
9560.1 7.6623
9561.3 7.918
9562.4 7.9952
9562.8 8.3214
9564.7 7.7786
9565.5 7.7593
9566.3 7.8561
9567.1 7.7959
9568.6 8.352
9569.7 7.958
9570.1 8.152
9570.9 7.8409
9571.7 8.1164
9573.6 7.8691
9574.8 7.9456
9580.5 7.7107
9581.3 7.6652
9584.4 7.7758
9584.8 7.6002
9585.5 7.6854
9588.2 7.5152
9588.6 7.268
9589 7.5095
9589.4 7.3192
9589.8 7.5758
9590.5 7.308
9590.9 7.4767
9591.3 7.4042
9591.7 7.5683
9592.4 7.2552
9592.8 7.455
9593.2 7.3923
9594 7.8407
9594.8 7.3856
9595.5 7.6186
9596.3 7.2717
9597.5 7.2778
9598.2 7.2563
9599 7.2585
9599.4 7.5204
9600.5 7.2509
9600.9 7.4522
9601.3 7.2329
9602.1 7.3096
9602.8 7.0414
9603.2 7.3191
9605.1 7.4715
9605.5 7.1777
9607.8 7.5049
9608.6 7.1644
9611.7 7.4034
9612.5 7.6159
9612.8 7.3205
9613.6 7.3473
9615.5 7.0677
9615.9 7.1928
9616.3 6.9711
9617.1 7.0257
9618.2 6.7784
9618.6 6.9812
9619.4 6.9997
9624.8 7.0209
9625.2 7.1554
9625.9 6.9475
9626.7 7.1242
9627.5 7.0594
9630.2 7.1042
9630.5 6.8459
9631.3 7.106
9632.1 6.7423
9632.8 6.6091
9634 7.0027
9636.3 6.7751
9637.1 6.5981
9637.5 6.833
9640.9 6.8968
9641.3 7.1025
9642.1 7.0331
9642.5 6.8071
9642.9 6.9035
9643.2 6.6965
9643.6 6.72
9644.4 7.1658
9647.5 6.6614
9647.9 6.7921
9648.6 6.3694
9649.8 7.0147
9650.9 7.0174
9651.3 6.6455
9652.1 6.9198
9652.5 6.732
9657.9 7.3096
9658.2 7.06
9659.4 7.3107
9660.2 6.9022
9661.3 7.3317
9662.5 6.7578
9662.9 6.9859
9663.6 7.036
9664.4 7.1075
9665.2 7.0846
9665.6 7.1297
9665.9 7.4037
9668.2 7.0592
9668.6 7.1393
9669.4 6.9346
9669.8 6.8922
9670.6 7.4101
9671.7 6.9104
9672.1 6.8375
9672.5 7.1646
9674.4 6.9156
9674.8 7.1522
9675.6 6.9175
9676.3 7.2283
9678.3 7.019
9678.6 7.1787
9679.8 6.8484
9680.9 6.7574
9681.7 7.0825
9682.1 7.1582
9683.3 6.6405
9684 7.1791
9685.2 6.5297
9685.6 6.807
9685.9 6.7018
9686.3 6.262
9686.7 6.5446
9688.3 6.9105
9688.6 7.2641
9689.4 7.0584
9689.8 7.0843
9690.2 6.8469
9692.9 6.8565
9693.6 7.1961
9694.8 7.315
9695.9 6.622
9697.9 6.8168
9698.6 6.4009
9699 6.5913
9701 6.4881
9701.7 6.7468
9702.5 6.7011
9703.3 6.5651
9703.6 6.6518
9704 7.0375
9704.8 6.9078
9705.6 7.2772
9706.7 7.0454
9707.1 6.9333
9707.5 7.2065
9707.9 7.2613
9708.3 7.0199
9709.4 7.2398
9711 7.2782
9711.3 7.3509
9711.7 7.0903
9712.1 7.0528
9712.9 7.3363
9713.6 7.028
9715.2 7.1749
9716 6.9529
9716.7 6.9708
9717.5 7.0484
9717.9 6.8362
9719 6.9823
9721.3 7.4977
9722.1 7.4536
9722.9 6.7917
9723.7 7.065
9724.4 6.9419
9725.6 7.0812
9726 7.2982
9726.3 7.7613
9727.9 7.8005
9728.7 7.8558
9729 7.6428
9729.8 7.6663
9730.6 7.4847
9731 7.1369
9731.3 7.0701
9732.1 7.3842
9734 7.5346
9734.8 7.7307
9737.9 7.941
9738.3 7.6178
9739 7.9163
9739.8 7.6073
9740.6 8.0963
9743.3 8.0674
9744 8.2089
9744.8 8.1817
9746.4 7.8789
9746.7 8.2182
9747.5 8.2748
9747.9 7.9025
9748.3 7.7899
9748.7 8.1394
9751.7 8.2161
9752.9 8.3707
9753.3 8.1917
9754.4 8.475
9756 7.7989
9756.7 7.8118
9759.4 8.4297
9759.8 8.2928
9761.4 8.6888
9762.1 8.3791
9762.5 8.755
9764.1 8.9299
9764.8 8.9548
9766 8.4791
9767.5 9.1581
9769.4 9.4159
9770.6 9.0958
9771.4 9.1748
9771.7 9.38
9772.9 8.7719
9773.7 9.2723
9777.1 9.4151
9777.9 8.815
9779.4 9.0604
9780.2 9.02
9783.7 9.0387
9784.4 9.52
9785.2 9.2184
9786.4 9.379
9787.1 9.044
9788.3 9.2329
9789.4 9.1709
9790.2 9.2043
9790.6 8.8492
9792.9 9.4716
9793.3 9.1128
9794.8 9.4281
9795.6 9.4268
9796 9.6029
9796.8 9.422
9800.6 9.7565
9802.1 9.5223
9803.3 9.7986
9803.7 9.593
9804.5 9.8386
9805.6 9.3789
9806.8 9.715
9808.3 9.6176
9811 9.7177
9811.8 9.342
9812.9 9.666
9813.7 9.6608
9814.8 9.2078
9817.5 9.557
9818.3 9.2706
9819.8 9.6966
9820.6 9.6927
9821 9.6721
9821.4 9.3509
9822.2 9.4212
9822.5 9.6359
9823.3 9.6002
9824.1 9.6474
9824.8 9.2855
9825.6 9.3063
9826.4 8.9624
9827.2 9.2247
9827.5 9.3836
9828.3 9.1155
9828.7 9.3428
9831 8.7107
9831.8 8.8295
9834.5 8.9984
9835.2 8.5188
9836.8 8.54
9837.2 8.4175
9838.3 8.8862
9842.2 8.8843
9843.3 8.4246
9843.7 8.3131
9844.5 8.469
9845.2 8.3144
9846 8.5721
9846.4 8.6774
9846.8 8.4858
9847.5 8.7194
9847.9 8.5713
9848.7 8.6659
9849.5 8.6226
9852.2 8.6207
9852.5 8.4125
9853.7 8.4011
9855.2 8.4179
9856 8.5376
9856.4 8.4139
9856.8 8.6112
9857.9 8.2994
9858.7 8.5616
9859.1 8.6776
9859.9 8.3322
9860.2 8.6739
9860.6 8.6214
9861 8.2695
9862.6 8.4709
9865.2 9.1937
9865.6 9.3871
9866.4 9.0958
9866.8 8.8253
9869.5 9.0094
9869.9 8.5614
9870.2 8.3793
9872.2 8.7489
9873.7 8.4196
9874.1 8.6582
9874.9 8.458
9877.2 8.134
9877.6 8.3397
9878.3 8.2014
9879.1 8.3932
9879.5 8.1853
9882.2 8.5833
9882.6 8.288
9883.7 8.2629
9884.9 8.6286
9885.6 8.5159
9886 9.0429
9886.4 9.1275
9887.9 8.42
9889.1 8.3889
9889.9 9.1406
9891 8.9966
9891.4 9.1788
9892.9 8.9016
9893.3 9.0433
9893.7 8.713
9894.1 8.6711
9894.9 9.6434
9896 9.1493
9897.6 9.2358
9897.9 8.9255
9899.1 8.932
9900.6 9.0554
9901.4 9.1047
9901.8 8.9185
9902.2 9.1367
9904.5 8.7689
9905.3 9.081
9905.6 9.213
9906.8 8.6393
9911 8.9274
9911.4 8.8156
9911.8 9.0335
9912.6 8.6189
9913.3 8.4288
9913.7 8.8179
9914.1 8.6823
9915.6 9.1274
9916.8 8.5824
9918.7 9.1692
9919.9 8.8865
9920.3 8.7595
9921 8.9455
9923.3 8.522
9924.1 8.5602
9924.9 8.5664
9925.3 8.8237
9927.2 8.6514
9928.3 8.981
9931 9.1055
9934.1 8.8119
9935.7 8.876
9936.4 8.8724
9937.2 8.7264
9937.6 8.6272
9938 8.8904
9938.7 8.4038
9939.5 8.6976
9940.3 8.6811
9941.8 8.5292
9942.6 9.3227
9943.4 9.2259
9944.5 8.5178
9945.3 8.6596
9947.2 8.5228
9947.6 8.6963
9948.4 8.5663
9948.7 8.8532
9951.8 8.5305
9952.2 8.8291
9954.1 8.5906
9954.5 8.9179
9955.7 8.6884
9956 8.9686
9958 8.9099
9958.4 8.946
9959.1 8.3921
9959.9 8.6128
9960.3 8.5416
9960.7 8.767
9961.8 8.7585
9963 8.7356
9963.4 9.2449
9965.3 8.4795
9965.7 8.7019
9966.4 8.2935
9967.6 9.0307
9970.3 8.5403
9970.7 8.2901
9971.4 8.7396
9972.2 8.6259
9973.4 8.6284
9974.1 8.2769
9977.2 9.1943
9977.6 9.5518
9978.4 9.0499
9979.1 8.9033
9979.5 8.9062
9980.3 8.6435
9981.4 8.6547
9983 9.1961
9984.9 8.8555
9985.7 8.4293
9986.1 8.3763
9987.2 8.8124
9988 8.7445
9989.1 8.9644
9989.9 8.9212
9990.7 9.1445
9991.4 8.5904
9995.3 9.0902
9997.6 8.7745
9998 9.0438
9998.8 9.1375
9999.5 9.037
9999.9 8.917
10001 9.3166
10003 8.8833
10003 8.7546
10003 9.0159
10005 8.8809
10005 9.356
10006 9.3497
10006 9.5463
10008 9.1495
10008 9.4147
10009 9.466
10009 9.2157
10010 9.1198
10011 9.6254
10011 9.8261
10012 9.6176
10014 9.5351
10015 9.5374
10016 9.4165
10017 9.4667
10018 9.4274
10018 9.2592
10019 9.6777
10020 9.3435
10023 9.429
10024 9.7719
10025 9.6804
10025 9.2995
10026 9.4477
10027 9.3407
10028 9.4545
10029 8.862
10030 9.369
10031 8.8986
10033 9.348
10033 9.1495
10034 9.1812
10036 9.2735
10037 9.105
10038 9.5554
10038 9.6616
10038 9.2703
10039 9.2255
10040 9.6275
10040 9.7445
10041 9.308
10041 9.1227
10043 9.7647
10044 9.4584
10045 9.8789
10047 9.2336
10047 9.3771
10048 9.1645
10048 9.1721
10049 9.0259
10051 9.6593
10051 9.6751
10052 9.1357
10052 8.99
10054 9.598
10054 9.2103
10055 9.1485
10056 9.7912
10056 9.4841
10057 9.5911
10058 9.1875
10060 8.9067
10060 9.3979
10061 9.2438
10065 9.1862
10066 9.1403
10066 9.4502
10068 9.3605
10069 9.0652
10070 9.6183
10070 9.3237
10080 9.6826
10080 9.2234
10081 9.9522
10082 10.047
10083 10.198
10085 9.6706
10089 9.8503
10090 9.8652
10091 9.7297
10093 9.6289
10094 9.661
10094 9.4248
10095 9.5174
10096 9.4698
10097 9.6646
10098 9.1588
10100 10.082
10100 9.7989
10101 9.7416
10105 9.3234
10112 9.7548
10113 9.2902
10114 9.2855
10115 9.8524
10115 9.7072
10116 10.068
10117 9.997
10118 10.298
10118 10.236
10119 9.8037
10120 10.032
10121 10.613
10121 10.233
10123 10.288
10123 9.8024
10126 10.282
10127 10.539
10128 10.086
10128 9.9425
10129 10.283
10130 9.7301
10130 9.8732
10131 10.64
10132 10.56
10133 10.489
10133 10.139
10133 10.119
10134 10.725
10135 10.472
10136 11.03
10138 11.18
10138 11.266
10139 10.821
10140 10.876
10140 11.192
10141 10.863
10142 11.006
10142 11.265
10144 11.046
10144 11.456
10145 11.163
10146 11.611
10147 11.267
10148 10.999
10149 11.473
10150 11.089
10150 11.409
10152 11.365
10153 11.7
10154 11.922
10155 12.179
10156 11.934
10158 11.819
10160 12.393
10160 11.786
10161 12.156
10162 12.158
10163 12.532
10164 12.406
10165 12.183
10165 12.29
10167 12.046
10168 12.672
10169 12.32
10170 12.684
10170 12.23
10171 12.427
10172 12.198
10179 12.077
10180 11.817
10180 12.278
10185 12.74
10186 12.929
10186 12.595
10187 13.131
10190 12.592
10191 12.92
10192 12.442
10194 12.705
10199 13.32
10200 12.464
10203 13.207
10206 12.624
10207 12.842
10209 13.004
10210 12.224
10210 12.249
10211 13.013
10212 13.267
10213 13.589
10214 12.347
10215 12.986
10215 12.545
10216 12.517
10217 12.61
10217 13.29
10218 13.407
10218 13.027
10219 13.432
10220 13.052
10222 13.759
10224 13.415
10229 13.596
10230 13.731
10231 13.498
10235 13.425
10236 13.497
10236 13.161
10237 13.407
10238 12.965
10239 13.658
10239 13.421
10240 13.639
10240 13.534
10242 13.867
10246 13.536
10248 13.31
10249 13.655
10250 13.885
10252 14.069
10253 14.147
10256 13.573
10257 13.288
10257 13.608
10259 14.016
10260 14.242
10261 13.767
10263 14.386
10266 14.204
10267 14.685
10267 14.245
10270 14.624
10270 14.397
10271 14.119
10272 14.611
10274 14.453
10275 14.425
10275 15.444
10276 15.112
10277 14.604
10286 15.369
10286 14.644
10287 15.378
10287 15.8
10289 15.151
10293 15.273
10294 15.07
10296 15.141
10297 15.683
10297 15.623
10298 14.906
10300 15.121
10314 16.096
10315 16.042
10317 15.605
10318 16.523
10319 16.56
10320 16.683
10320 16.352
10321 16.5
10322 16.309
10325 16.815
10325 17.37
10327 16.999
10328 16.544
10330 17.387
10331 16.58
10332 16.571
10338 17.135
10339 17.582
10340 17.631
10341 17.451
10342 17.717
10344 17.383
10345 17.713
10346 18.037
10347 18.22
10348 17.441
10349 17.652
10350 18.16
10351 17.932
10357 17.716
10359 17.97
10360 18.007
10361 18.7
10362 18.51
10377 18.502
10379 18.804
10380 18.933
10382 19.199
10383 18.532
10391 19.819
10391 19.309
10392 19.82
10393 19.386
10395 20.233
10395 19.353
10397 20.249
10400 20.225
10403 20.517
10404 20.376
10404 20.221
10407 20.873
10408 20.946
10409 20.525
10412 21.234
10413 20.963
10419 21.531
10422 21.578
10425 21.957
10425 21.756
10426 22.438
10427 21.968
10429 22.755
10430 22.464
10433 22.532
10437 23.38
10438 23.327
10439 23.607
10445 23.744
10445 24.468
10449 24.23
10450 25.001
10451 25.13
10452 24.711
10459 25.367
10459 24.818
10460 25.417
10460 25.105
10461 26.289
10462 25.614
10466 26.221
10467 26.528
10469 27.14
10472 27.666
10474 28.144
10476 27.775
10477 28.141
10480 28.147
10482 27.854
10483 27.8
10484 27.431
10487 28.187
10489 27.501
10492 28.05
10492 27.981
10493 28.578
10494 28.329
10495 28.748
10496 28.683
10497 29.367
10498 28.98
10499 29.433
10501 30.043
10502 30.237
10504 30.264
10505 30.87
10506 31.315
10507 31.001
10508 30.952
10512 31.288
10514 31.865
10515 31.904
10516 31.894
10517 32.851
10518 33.163
10519 32.833
10520 32.966
10523 33.697
10524 32.956
10527 33.195
10528 33.743
10529 34.189
10531 34.508
10532 34.752
10533 34.733
10534 34.969
10536 34.619
10539 36.098
10540 36.127
10541 37.001
10542 36.685
10544 37.481
10545 38.527
10548 39.139
10549 39.273
10558 41.932
10560 42.837
10564 44.098
10568 46.841
10572 47.039
10575 47.801
10578 48.25
10585 51.962
10587 53.418
10589 54.348
10596 52.414
10609 38.461
10618 44.699
10619 46.385
10621 47.826
10623 51.434
10629 56.468
10632 58.888
10635 59.365
10640 58.365
10649 49.6
10656 45.199
10659 45.373
10661 45.875
10668 53.403
10676 62.948
10677 63.378
10679 63.442
10683 59.134
10686 55.769
10689 52.826
10691 50.864
10693 49.184
10694 49.24
10706 45.32
10707 42.956
10711 39.545
10714 35.532
10716 34.746
10718 32.57
10719 31.799
10720 31.015
10721 30.007
10723 29.173
10726 27.853
10726 28.193
10727 26.254
10731 25.004
10732 24.77
10733 24.376
10734 24.008
10737 23.339
10737 23.244
10738 22.721
10739 22.633
10740 22.432
10740 21.772
10741 22.273
10744 21.7
10745 21.421
10745 20.877
10746 21.592
10747 21.171
10748 20.729
10749 19.835
10751 20.685
10752 19.455
10754 19.162
10755 18.554
10756 18.534
10756 18.203
10757 18.5
10757 18.142
10758 18.528
10759 17.788
10760 17.95
10761 17.609
10761 17.964
10763 17.282
10764 17.349
10764 16.333
10764 16.065
10765 16.242
10767 16.301
10767 15.925
10768 16.234
10769 15.647
10769 15.485
10770 15.198
10771 14.837
10771 15.459
10772 15.232
10772 15.715
10773 14.459
10774 14.627
10774 14.244
10776 14.848
10777 14.212
10778 14.464
10778 13.982
10780 13.994
10781 14.18
10781 13.437
10783 13.958
10784 12.538
10784 12.747
10785 11.886
10786 12.018
10787 11.453
10787 12.068
10788 11.99
10789 11.541
10789 11.856
10790 12.406
10791 11.611
10791 11.757
10794 10.509
10795 10.566
10795 10.437
10796 10.797
10796 10.142
10798 10.805
10799 9.7295
10803 9.5386
10804 9.9874
10804 9.6343
10804 8.808
10805 8.6383
10805 8.885
10807 8.6027
10808 9.2953
10808 8.7279
10809 8.1054
10810 8.3738
10810 8.1356
10811 8.9993
10811 9.0024
10812 8.2947
10813 8.4625
10813 8.4113
10813 8.0367
10814 7.9215
10814 8.5245
10814 8.3947
10815 7.7715
10816 8.2215
10817 7.7585
10817 7.6939
10818 8.2526
10818 8.0592
10819 7.0757
10819 6.954
10820 7.3969
10822 7.3956
10823 6.8763
10823 7.1923
10824 6.7421
10824 6.5347
10825 6.6886
10825 6.5111
10826 6.9215
10826 7.1459
10827 6.8118
10828 6.6947
10828 5.9461
10829 5.8267
10829 6.5854
10829 6.7102
10831 5.1321
10831 5.1827
10831 5.9043
10832 5.8755
10833 5.6425
10833 5.8415
10833 6.6427
10834 6.9364
10834 6.7623
10835 6.7935
10836 6.3194
10836 5.925
10836 6.363
10837 5.9082
10837 6.3864
10838 6.4566
10838 6.2346
10838 6.5884
10839 7.2875
10839 7.2686
10839 6.7402
10840 6.3119
10841 6.43
10841 6.2086
10841 6.4831
10842 6.3695
10842 6.9027
10843 6.7153
10844 6.8436
10845 6.7086
10845 6.446
10846 6.5217
10846 6.3368
10847 6.6466
10847 6.3398
10848 6.3286
10848 6.275
10849 5.9664
10849 6.7416
10849 6.9175
10850 6.1667
10851 6.2514
10852 6.2239
10853 6.3171
10853 5.4846
10854 5.7726
10854 5.5708
10854 5.2063
10856 5.839
10856 5.4305
10856 5.2137
10857 5.4404
10858 5.091
10858 5.5066
10858 5.3727
10859 5.8241
10859 5.7651
10859 5.2577
10860 5.3135
10861 4.9023
10861 4.8381
10861 5.2187
10862 5.3225
10863 5.0187
10863 5.6491
10864 5.3322
10864 5.6951
10865 5.344
10865 4.9073
10866 5.3068
10866 5.675
10867 5.2747
10867 5.2208
10868 5.4318
10868 4.8165
10868 4.9597
10869 5.3572
10869 5.5576
10869 5.2756
10870 5.7002
10871 5.0089
10871 5.9207
10872 6.0081
10872 5.7041
10873 6.1297
10873 6.1276
10874 5.725
10874 5.7772
10874 5.3264
10875 5.5898
10875 6.1806
10876 5.6065
10876 5.9149
10877 5.793
10878 5.097
10878 5.1914
10878 5.7406
10879 6.3691
10879 6.1913
10880 6.1996
10881 5.6174
10882 6.0775
10882 5.6752
10883 5.5779
10883 6.3663
10884 6.0968
10885 5.9495
10886 6.5184
10886 6.5592
10886 6.3961
10887 5.7506
10887 5.6662
10888 5.3612
10888 5.3066
10889 6.1479
10889 6.3558
10889 5.923
10891 5.6335
10891 6.0185
10892 5.6969
10892 5.5926
10893 5.8204
10893 6.4553
10894 6.7148
10894 6.069
10895 5.9643
10896 6.0077
10896 5.716
10896 5.6117
10897 6.2205
10898 6.7881
10899 5.6564
10900 6.1458
10900 6.4334
10901 6.3699
10901 5.8427
10902 6.5354
10903 6.2782
10903 5.8185
10904 5.5363
10904 5.8141
10904 5.7515
10905 5.8646
10906 6.3238
10906 6.5914
10906 6.4124
10907 6.4606
10908 6.1546
10908 6.0964
10908 6.7389
10909 6.5135
10909 6.9759
10909 6.6199
10910 6.7541
10910 6.6818
10911 6.815
10911 6.5068
10912 6.7661
10913 6.8491
10913 6.5263
10914 6.4827
10914 7.2699
10914 7.5241
10916 6.7751
10916 7.1291
10916 7.8674
10917 7.7236
10917 7.3179
10918 7.7231
10918 7.8938
10919 7.4814
10919 8.2308
10919 8.6901
10920 8.4676
10920 8.6789
10921 8.0982
10922 8.1771
10923 8.5463
10923 8.259
10924 7.1751
10924 7.2651
10924 8.0919
10925 7.6186
10925 7.3909
10926 7.7104
10926 7.5147
10926 7.8062
10927 7.4741
10927 7.754
10928 7.7886
10928 8.1182
10929 7.9079
10931 7.5089
10931 8.1673
10932 7.657
10932 7.5293
10934 8.0601
10934 8.9446
10937 7.7645
10938 7.7399
10938 8.3869
10939 8.572
10939 8.4619
10940 9.254
10940 9.4724
10941 9.1259
10941 9.145
10942 10.249
10943 9.9969
10943 9.4343
10944 9.1492
10944 9.482
10946 9.9054
10946 10.226
10948 10.058
10948 9.7242
10949 10.51
10949 10.109
10950 10.244
10950 10.195
10951 10.703
10954 9.2686
10954 9.7752
10956 10.163
10956 9.6023
10956 9.4793
10957 10.058
10958 10.332
10958 10.146
10959 9.3659
10959 9.0933
10960 9.6512
10960 9.6211
10961 9.1183
10961 8.9116
10963 9.1004
10963 9.028
10964 9.3274
10964 9.3209
10965 8.1382
10966 8.3078
10967 7.7127
10968 7.6494
10968 7.3428
10968 7.9026
10970 7.4355
10970 7.7199
10971 7.0057
10972 7.0495
10973 7.9076
10973 8.0893
10975 8.0052
10975 8.1959
10975 8.8532
10976 8.9037
10976 7.6641
10977 7.4424
10978 8.0138
10978 8.2404
10979 8.5695
10980 8.0746
10980 8.3693
10981 7.6404
10982 7.2175
10983 8.0092
10984 7.7099
10985 8.3828
10985 8.7395
10985 8.7823
10986 8.2878
10987 8.5492
10988 8.0856
10988 8.1684
10989 7.2523
10990 7.6271
10990 7.846
10991 7.3944
10991 8.0103
10992 8.4185
10993 7.0196
10993 6.7794
10993 6.9202
10994 7.5245
10995 7.2314
10995 7.9037
10995 7.8782
10996 8.3491
10996 8.4341
10997 7.7477
10998 8.1779
10998 8.3516
10999 8.0978
11000 8.3684
11000 7.7021
11001 7.5835
11001 8.6114
11002 8.7726
11002 8.3936
11003 8.3774
11003 8.6288
11005 8.6265
11006 9.7272
11007 8.7898
11007 9.4655
11009 9.7408
11009 10.041
11010 9.9541
11011 11.335
11011 10.912
11012 11.372
11012 11.706
11013 10.822
11014 11.673
11015 11.247
11015 11.914
11016 12.547
11016 13.232
11016 13.533
11017 13.201
11018 13.158
11018 13.749
11019 13.937
11020 14.11
11020 13.872
11022 14.725
11022 13.845
11024 14.604
11025 14.248
11025 15.377
11026 15.114
11029 14.784
11030 14.627
11031 14.148
11032 13.459
11033 13.71
11033 13.448
11034 13.942
11034 13.061
11035 13.543
11035 13.132
11036 12.464
11037 12.244
11037 11.921
11038 12.312
11038 12.329
11038 11.895
11039 11.97
11039 11.677
11040 10.94
11040 10.587
11041 10.46
11041 10.369
11041 10.603
11043 9.9166
11043 10.738
11043 10.734
11044 9.8504
11045 9.914
11046 10.187
11046 9.4187
11047 9.6919
11048 8.8634
11048 9.1712
11049 8.6981
11049 8.5151
11050 8.692
11051 8.6916
11051 8.5243
11052 8.7022
11052 8.2965
11053 8.773
11053 8.9376
11054 8.5065
11055 8.6939
11055 9.2679
11056 9.1403
11056 8.8704
11056 9.3139
11059 9.0892
11059 9.3625
11060 9.2103
11060 10.432
11061 10.027
11061 9.8859
11062 10.36
11062 10.273
11063 11.011
11064 11.828
11065 11.451
11065 11.887
11066 11.372
11067 11.53
11068 12.317
11069 11.735
11070 12.225
11071 11.492
11071 11.386
11072 12.098
11072 11.569
11073 12.234
11074 11.719
11074 12.349
11075 12.599
11076 12.374
11076 12.637
11078 12.787
11079 13.65
11080 13.843
11080 14.205
11081 14.031
11082 13.485
11083 14.478
11086 15.639
11086 14.804
11088 15.763
11088 15.59
11089 16.283
11090 15.646
11093 15.72
11093 15.163
11094 15.088
11095 15.524
11095 14.953
11098 14.326
11099 13.344
11100 13.336
11101 12.645
11103 11.852
11103 12.364
11106 11.327
11106 11.384
11106 10.99
11107 10.818
11108 10.526
11108 10.648
11108 10.405
11109 10.548
11110 10.438
11110 10.859
11110 10.842
11111 8.8201
11111 8.5516
11112 8.9917
11113 8.9806
11113 8.239
11114 8.3858
11115 7.8405
11116 8.1496
11116 7.8506
11117 8.0886
11117 7.8917
11118 7.9361
11119 7.4315
11120 7.2661
11120 7.4671
11120 7.3358
11121 7.4875
11121 7.0465
11122 7.0306
11123 6.9122
11124 7.6776
11125 7.8119
11126 8.0396
11126 7.4711
11127 7.7971
11127 7.2653
11128 7.869
11128 7.6386
11129 7.9634
11129 8.5572
11130 8.5178
11130 8.1504
11130 8.1365
11131 9.1294
11131 9.1008
11132 8.6147
11132 9.1234
11133 9.0452
11134 8.5932
11135 8.9307
11135 8.8646
11135 9.1504
11136 8.6769
11136 9.0663
11137 9.0835
11137 9.3903
11138 9.2099
11138 10.018
11138 10.371
11139 10.235
11140 10.375
11140 9.9147
11140 10.571
11141 10.837
11141 10.3
11143 11.443
11143 10.392
11144 11.189
11145 10.399
11146 11.238
11146 11.112
11147 10.128
11148 9.6151
11148 9.9296
11148 9.9336
11149 10.776
11149 10.901
11150 10.702
11150 10.062
11151 10.069
11152 9.3776
11152 9.2296
11153 9.9957
11154 9.8238
11154 9.41
11155 9.5119
11155 9.2617
11155 10.2
11156 10.107
11156 9.4064
11157 9.3855
11157 10.039
11158 9.9816
11158 9.5702
11159 9.4202
11159 9.3846
11160 8.7599
11161 8.8269
11161 8.5801
11162 9.1609
11162 9.3441
11162 8.5778
11163 8.2376
11164 8.1776
11164 8.3769
11165 8.2925
11165 7.9049
11165 7.8743
11166 8.2741
11167 7.6745
11167 8.0064
11167 7.5945
11168 7.9042
11168 8.0774
11169 7.7619
11169 7.9561
11171 7.3862
11172 7.4636
11172 7.021
11172 6.9092
11173 7.041
11173 6.8304
11174 7.0436
11175 6.8665
11175 6.9959
11176 7.362
11177 6.7325
11177 6.7944
11177 6.4316
11178 6.7157
11178 6.4666
11178 7.0052
11179 6.9819
11179 6.4933
11180 6.3366
11181 6.6965
11181 6.5957
11182 5.9702
11183 6.0147
11183 5.7142
11184 6.0184
11185 5.9477
11185 6.0912
11185 5.7977
11186 6.3837
11187 5.9824
11188 6.3192
11189 6.1772
11189 6.0502
11190 5.603
11190 6.1609
11190 6.0385
11191 5.3687
11191 5.6988
11192 5.8537
11192 6.4274
11193 5.8502
11194 5.6911
11194 5.9467
11195 5.5678
11195 5.8896
11195 5.9568
11196 5.7166
11197 6.1825
11197 5.9273
11197 5.1246
11198 5.1054
11198 5.5079
11199 5.3387
11199 5.77
11200 6.0409
11200 5.1295
11200 5.1556
11202 6.2978
11202 6.1486
11203 5.8187
11203 5.1574
11203 5.1708
11204 5.6487
11205 5.3065
11205 5.704
11206 6.115
11206 5.6607
11207 5.437
11207 5.6085
11207 5.3246
11208 5.2414
11208 5.7279
11209 5.73
11209 6.2159
11210 6.4294
11210 5.2956
11211 5.1693
11211 5.8512
11212 6.5471
11214 6.2148
11215 6.2322
11215 6.0803
11216 6.1374
11216 5.6309
11217 5.6801
11217 6.7804
11218 6.4319
11218 5.6553
11218 5.691
11219 5.2473
11220 5.8074
11220 6.0725
11221 5.8659
11221 5.9187
11222 5.7482
11222 6.3256
11223 6.0994
11223 6.6852
11224 6.2516
11224 6.2173
11225 5.392
11225 5.1263
11226 6.0472
11226 5.5893
11227 5.5858
11227 6.0843
11227 5.8936
11228 5.3421
11228 4.8607
11229 4.9656
11230 4.4688
11230 4.4102
11230 4.8741
11231 5.3106
11232 4.5532
11233 4.955
11233 4.7428
11233 4.9278
11234 4.8856
11234 4.1083
11235 3.925
11235 4.4091
11235 4.3463
11236 4.043
11237 3.0298
11237 3.7213
11237 4.1861
11238 3.903
11238 2.9585
11239 3.3529
11239 4.0034
11240 3.8265
11240 3.2709
11240 3.1521
11241 2.7875
11241 3.0111
11242 3.4507
11242 3.4809
11242 3.2057
11243 3.2716
11243 2.0137
11244 2.2009
11245 2.8881
11245 2.6742
11245 2.8436
11246 2.7449
11246 2.2643
11247 2.4005
11247 1.7374
11247 2.4293
11248 2.7569
11248 2.5429
11248 3.3536
11250 2.2157
11250 2.0255
11250 2.1669
11252 2.0854
11252 1.9371
11252 1.3589
11253 1.5284
11253 2.0228
11253 2.1834
11254 1.8045
11254 2.2577
11255 2.2707
11255 1.4973
11255 1.4324
11256 2.0617
11256 2.3484
11257 1.852
11257 1.6719
11257 1.7001
11258 1.2186
11258 0.84375
11258 0.9912
11259 0.84826
11259 1.4025
11260 1.6353
11260 1.4323
11260 1.3218
11261 1.3465
11261 1.7604
11262 2.179
11263 1.7183
11263 1.807
11263 2.2506
11264 2.6577
11265 2.37
11265 2.2751
11266 1.4965
11267 1.8829
11267 1.9365
11267 1.7864
11268 1.4477
11268 1.2505
11268 1.2532
11269 1.4564
11269 2.0978
11270 2.7665
11271 2.0891
11271 1.7461
11272 1.9178
11272 2.1928
11273 1.9582
11273 1.671
11274 1.5323
11274 1.7324
11275 2.0208
11275 2.1264
11276 1.7436
11276 1.8634
11277 2.424
11277 2.3534
11277 2.0157
11278 1.6803
11278 1.4349
11279 1.9665
11279 2.1226
11280 1.8824
11280 1.9227
11280 1.5871
11281 1.5574
11281 1.6415
11282 1.9416
11282 2.181
11282 1.5292
11283 1.8867
11283 2.1098
11283 1.8294
11284 1.0505
11285 1.1384
11285 1.6784
11285 1.554
11286 1.0014
11286 1.614
11287 1.7873
11287 1.7568
11287 1.5253
11288 1.8975
11288 2.4415
11288 2.2049
11289 1.9213
11289 2.1763
11290 2.2937
11290 2.3329
11291 2.6979
11291 2.685
11292 2.1302
11292 2.1312
11292 1.376
11293 1.4917
11293 1.8751
11293 1.9527
11294 1.9385
11294 2.1584
11295 1.752
11295 1.8571
11296 1.9009
11296 2.1167
11297 1.8546
11297 1.8835
11297 2.4687
11298 2.5613
11298 2.2309
11298 2.0409
11299 2.9801
11299 3.0406
11300 2.8818
11300 2.5322
11301 2.2857
11302 2.711
11302 3.0253
11302 2.6658
11303 3.0814
11303 2.6059
11304 2.2553
11304 2.5958
11305 2.7826
11305 2.7596
11305 2.3004
11306 2.7563
11306 3.029
11307 2.8341
11307 2.9292
11308 3.1549
11308 3.1032
11308 2.8931
11309 3.037
11310 3.3284
11310 2.8742
11310 2.7758
11311 2.9363
11311 2.7765
11312 2.5103
11312 3.2207
11312 3.2198
11313 2.9512
11313 3.137
11313 3.0979
11314 3.4309
11314 3.1254
11315 3.45
11315 3.6031
11315 3.199
11316 3.0709
11316 3.0439
11317 2.6642
11318 3.2181
11318 2.9848
11318 3.194
11319 2.7865
11319 2.2851
11320 2.5666
11320 2.6853
11320 3.0456
11321 2.8102
11322 2.6633
11322 2.4347
11322 2.7202
11323 3.8857
11323 3.563
11324 3.0152
11325 3.1196
11325 3.3627
11325 3.4253
11326 3.1507
11326 3.2693
11327 3.5169
11327 4.1336
11328 3.6261
11328 3.7931
11329 4.4329
11329 4.6288
11330 3.8607
11330 3.4205
11330 3.6682
11331 4.4838
11331 4.071
11332 3.5853
11332 3.5751
11333 3.1497
11333 3.5004
11335 3.4976
11336 3.3076
11336 3.2567
11337 3.3367
11337 3.164
11337 3.2572
11338 3.6191
11338 3.3783
11338 2.5267
11339 2.5486
11339 2.6473
11340 2.4651
11340 2.4854
11340 2.9716
11341 2.6578
11341 3.1502
11342 2.9716
11342 2.6254
11342 2.9011
11343 2.6299
11343 2.5522
11343 2.8764
11344 2.4129
11345 2.7261
11345 2.9239
11345 1.9783
11346 1.7694
11347 1.4919
11347 1.3671
11347 1.8033
11348 1.4856
11348 1.5211
11348 1.2905
11349 1.15
11349 1.2218
11350 1.2156
11350 1.2835
11350 0.73476
11351 0.69051
11351 0.69312
11352 0.56751
11352 0.32483
11352 0.4281
11353 0.87439
11353 0.91086
11353 0.76844
11354 0.53386
11354 0.68523
11355 0.2923
11355 0.96953
11355 1.5056
11356 1.3048
11357 1.4138
11357 1.3032
11357 1.4669
11358 1.2692
11358 1.5801
11358 1.9075
11359 1.8511
11359 1.4894
11360 1.5767
11360 1.4814
11360 2.2743
11361 2.8455
11361 2.9773
11362 2.6626
11362 2.2436
11362 1.5592
11363 1.7245
11363 2.0639
11363 1.9336
11364 1.7277
11364 1.8898
11365 2.2921
11365 2.604
11366 2.4389
11367 2.9558
11367 3.4079
11367 2.7523
11368 2.5282
11368 2.5614
11369 2.8771
11369 3.0292
11369 2.821
11370 2.9396
11370 2.4986
11371 2.8325
11371 2.6631
11372 2.6602
11372 2.2905
11372 2.4508
11373 2.2143
11373 2.2054
11374 1.816
11374 1.7578
11375 1.9664
11375 1.5565
11375 1.7164
11376 1.9769
11377 1.926
11377 2.4211
11378 2.8183
11378 2.4929
11379 2.3515
11379 2.1161
11379 2.4637
11380 2.7808
11380 2.1833
11381 2.2299
11381 2.1293
11382 2.7413
11382 2.5688
11382 2.2782
11383 2.5065
11383 2.5868
11384 3.1529
11384 3.3038
11384 2.9531
11385 2.7324
11385 2.239
11385 2.342
11386 2.8497
11386 2.9726
11387 2.8427
11387 3.1466
11388 3.0259
11388 3.262
11389 3.2111
11389 3.4916
11389 3.3217
11390 2.8412
11390 3.3633
11392 3.5341
11392 3.8184
11393 4.4979
11393 4.3069
11394 3.9316
11394 4.3164
11395 3.8604
11395 3.3258
11396 3.5521
11397 4.4251
11397 4.2591
11399 4.8438
11399 4.5353
11399 4.567
11400 4.7509
11400 4.5846
11400 4.9868
11401 5.141
11402 5.5917
11402 6.3131
11402 6.6207
11403 6.1375
11403 5.2145
11404 5.1784
11404 5.5672
11404 5.6888
11405 5.5146
11405 5.8382
11405 5.7015
11406 5.7594
11407 6.1569
11407 6.0627
11407 5.7552
11408 6.0751
11408 5.8118
11409 6.0227
11409 6.5726
11409 6.425
11410 6.06
11410 6.6312
11410 6.6675
11411 6.2147
11411 6.3056
11412 6.822
11412 6.8659
11413 6.1868
11414 5.7267
11414 5.8876
11414 5.5684
11415 5.6908
11415 5.5282
11416 5.7124
11417 6.1483
11418 6.3552
11418 6.3935
11419 5.6449
11420 5.3796
11420 5.8587
11420 6.1163
11421 5.7942
11421 5.8285
11422 6.3816
11422 5.8796
11423 6.0626
11423 5.6639
11424 5.0133
11424 4.8352
11425 4.8486
11425 4.5861
11426 5.2564
11426 5.7806
11427 5.9806
11427 5.927
11427 5.5065
11428 4.8664
11428 4.5483
11429 4.9186
11429 5.1309
11429 4.936
11431 5.5716
11432 5.3977
11432 5.5628
11432 6.0974
11433 5.9655
11434 5.7185
11434 4.9415
11434 4.0709
11435 4.0169
11435 4.8889
11435 4.4529
11436 4.2613
11436 4.2223
11437 3.8735
11437 3.6996
11438 4.1231
11438 4.3335
11439 4.1707
11439 3.5915
11440 3.4664
11440 3.1862
11440 3.8823
11441 3.9169
11441 3.6054
11442 2.8938
11443 3.346
11444 4.3577
11444 3.8418
11444 3.5168
11445 3.3894
11446 3.5149
11446 3.0819
11447 3.0287
11447 2.8559
11447 3.3169
11448 3.1705
11448 3.7652
11449 3.3965
11449 3.5724
11450 3.3923
11450 3.0715
11450 3.1642
11451 3.3706
11451 3.0364
11453 4.4217
11453 4.4518
11454 4.2845
11454 4.5918
11454 4.0064
11455 4.3408
11455 5.0829
11455 4.7368
11456 4.2094
11456 4.4812
11457 4.4897
11457 4.6354
11457 5.0495
11458 5.156
11459 4.4703
11459 4.3593
11459 4.7509
11460 4.801
11460 4.1822
11460 4.065
11461 4.5156
11461 4.7257
11462 5.1221
11463 5.3313
11464 5.841
11465 5.6216
11465 5.5775
11466 5.9004
11466 6.0113
11467 5.7914
11467 6.1996
11468 6.3565
11469 6.4343
11469 6.8274
11470 6.8813
11471 7.3102
11472 7.484
11472 7.6846
11472 7.4103
11473 7.5308
11473 7.9011
11475 8.2082
11475 8.5355
11476 8.3019
11477 9.0919
11477 9.602
11478 9.062
11478 8.8087
11479 8.7529
11479 9.1943
11481 8.4831
11481 9.3237
11482 9.5589
11482 8.7788
11483 9.3731
11484 9.3783
11484 8.6701
11484 8.6918
11485 9.0883
11485 8.3765
11485 8.7754
11486 8.7338
11486 8.3081
11487 8.0825
11488 7.7839
11489 7.7284
11489 7.5532
11489 7.7685
11490 7.4486
11490 7.6492
11491 7.3423
11492 7.7738
11492 6.8915
11493 7.0263
11493 7.7389
11494 7.6009
11494 6.7565
11495 6.7105
11495 6.0093
11496 5.9233
11496 6.3573
11497 6.5561
11497 6.4591
11497 6.0815
11498 5.4088
11498 5.3653
11499 6.2518
11499 6.4629
11500 6.168
11501 5.2073
11502 5.6456
11502 5.0876
11503 5.2331
11503 4.9276
11504 4.8521
11504 4.5198
11505 5.4081
11505 5.1399
11505 4.1429
11506 4.1689
11507 4.5127
11507 4.4005
11508 3.932
11508 4.839
11509 5.3554
11509 5.0341
11509 5.4651
11510 5.7407
11510 5.7393
11511 5.2033
11512 5.9809
11512 5.1682
11513 5.1176
11513 5.2259
11514 5.8574
11514 6.3646
11514 6.3193
11515 5.6103
11515 6.3263
11516 5.7537
11516 5.8774
11517 6.6298
11517 6.7695
11518 6.5659
11518 7.026
11519 7.1477
11519 7.1299
11520 7.4158
11520 6.8349
11521 7.2037
11522 6.2594
11522 6.7153
11522 6.4165
11523 5.8937
11524 6.2928
11524 6.1805
11525 6.3547
11525 6.2216
11525 5.8397
11526 6.0715
11526 5.9338
11527 6.1017
11527 6.017
11527 5.6614
11528 5.5412
11529 5.8926
11529 5.5376
11530 5.7445
11530 6.3136
11530 6.0187
11531 5.7123
11532 5.3859
11533 5.7087
11534 5.7674
11534 6.2104
11534 5.935
11535 5.3985
11535 5.4662
11536 5.4794
11536 5.7734
11537 5.3314
11537 5.4561
11538 5.9122
11539 5.3211
11539 5.1628
11540 3.8578
11540 3.9784
11540 4.4552
11541 4.2449
11541 4.3703
11542 4.2547
11543 4.9887
11543 4.8843
11544 5.2398
11544 4.8825
11545 3.7625
11545 4.3239
11546 4.4523
11546 4.084
11547 4.4179
11547 4.2735
11548 4.7055
11549 4.8277
11549 4.2372
11549 4.5052
11550 4.1375
11550 4.3004
11551 5.2835
11551 5.5338
11552 4.8921
11552 4.5833
11552 4.7527
11553 4.5998
11553 4.271
11554 4.7003
11554 4.7864
11554 5.4487
11555 4.4098
11555 3.7027
11556 3.9587
11556 4.5091
11557 4.1889
11557 4.6741
11558 4.8547
11559 3.647
11559 3.7293
11559 4.0572
11560 5.0005
11560 5.4295
11560 4.5731
11561 4.6899
11561 4.618
11562 4.935
11562 4.7947
11563 5.1228
11564 4.8464
11564 4.0006
11564 4.0934
11565 3.3841
11566 4.4596
11566 4.3508
11567 4.085
11567 4.1224
11567 3.858
11568 4.0585
11569 4.8623
11569 4.629
11569 4.8189
11570 4.1534
11570 4.4386
11570 4.9187
11571 5.783
11571 6.2022
11572 5.6346
11572 5.3212
11572 5.2342
11573 4.9622
11573 5.685
11574 5.3631
11575 4.8991
11576 5.7176
11576 5.4097
11577 5.5919
11577 5.2543
11577 5.475
11578 5.5124
11578 5.1864
11579 5.6149
11579 4.9903
11580 5.2568
11581 5.356
11581 5.2759
11581 5.503
11582 5.1999
11582 4.4009
11582 4.8494
11583 5.5058
11584 5.212
11584 4.7159
11585 5.3607
11585 5.6069
11586 5.6846
11586 4.991
11586 5.0323
11587 4.3276
11587 4.2623
11588 4.7861
11588 4.3951
11589 4.7163
11589 4.0321
11590 4.0038
11590 4.4529
11591 4.3308
11591 4.6482
11591 4.4714
11592 4.3631
11593 5.026
11593 5.2716
11594 5.1791
11594 4.8798
11594 5.0738
11595 5.0809
11595 5.5318
11596 5.7434
11596 5.3969
11597 5.4295
11597 5.039
11598 4.8652
11599 5.0373
11600 5.1328
11601 5.7482
11601 5.5445
11602 4.9956
11603 5.4465
11603 5.744
11604 5.9317
11604 5.4646
11605 5.7711
11606 5.6709
11607 5.0374
11607 5.3826
11608 5.2908
11608 4.6548
11609 4.4486
11609 4.5715
11609 5.056
11610 5.0016
11611 5.3758
11611 4.7257
11611 4.5979
11612 4.8251
11612 4.4295
11613 5.1034
11614 4.5409
11614 4.2677
11615 3.9988
11615 4.2264
11616 4.6035
11616 4.3145
11616 4.7387
11617 4.9431
11617 4.5692
11618 4.9623
11619 5.339
11619 5.1391
11620 5.4433
11620 5.3702
11621 4.577
11622 3.9617
11622 4.723
11623 4.8206
11623 5.1454
11624 4.9047
11624 4.7528
11625 5.1854
11626 4.565
11626 5.4432
11626 5.7228
11627 5.2594
11628 4.6831
11628 5.0476
11629 5.6577
11630 5.2618
11631 3.5197
11631 4.0364
11632 4.6191
11632 5.0706
11633 5.2841
11633 4.6621
11634 3.9077
11634 3.8017
11634 4.1637
11635 3.8082
11635 4.1067
11636 3.9187
11636 3.8535
11636 4.1211
11637 3.9629
11637 3.349
11637 3.5688
11638 4.148
11638 3.8948
11639 3.0825
11639 3.6899
11640 2.8104
11640 2.8077
11641 3.2569
11641 3.5785
11642 3.3297
11642 3.5008
11643 3.1833
11643 3.1739
11644 3.5142
11644 3.6141
11644 2.7544
11645 2.3828
11645 2.4178
11646 2.579
11646 2.5768
11646 2.4432
11647 2.8144
11647 2.7624
11647 3.1203
11648 3.7454
11648 3.2983
11649 2.5855
11649 2.2167
11649 2.3681
11650 2.1086
11651 2.9056
11651 2.9513
11651 2.6126
11652 2.6498
11652 3.1726
11652 3.3111
11653 3.3089
11653 2.8575
11654 2.0552
11654 2.0567
11654 2.7767
11655 3.4732
11656 4.0562
11656 3.9839
11656 3.5048
11657 3.2864
11657 4.134
11657 4.4317
11658 3.9876
11659 3.9586
11659 4.1645
11659 4.1762
11660 3.9427
11661 4.7366
11661 4.2863
11662 4.4482
11662 4.8834
11663 4.9766
11663 4.4865
11664 4.9201
11665 4.6093
11666 4.2465
11666 4.2311
11666 4.5631
11667 4.0575
11667 3.7993
11668 3.9764
11668 3.8638
11669 4.78
11669 4.8767
11670 4.6135
11670 5.0224
11671 4.0364
11671 3.4109
11672 4.2188
11672 5.0356
11672 4.0887
11674 3.5924
11674 3.2604
11675 3.397
11675 4.2663
11676 4.8156
11676 5.1351
11677 4.9322
11677 5.4951
11677 5.3397
11679 5.4507
11679 5.4249
11679 5.7014
11681 4.9936
11681 5.2732
11682 5.2814
11682 5.6988
11682 5.8789
11683 5.2984
11683 5.0832
11684 5.7313
11684 5.857
11684 6.2997
11685 6.212
11685 5.9188
11687 6.3868
11687 6.5673
11687 6.0203
11688 6.222
11688 6.9166
11689 7.0284
11689 6.7885
11689 7.0104
11690 7.0972
11691 7.4754
11691 7.2345
11691 7.592
11692 8.5504
11692 8.4846
11693 7.2178
11694 7.9426
11695 8.3539
11696 8.1889
11696 8.2089
11697 8.1009
11697 8.3353
11697 9.0593
11698 8.6925
11699 9.0071
11701 9.1068
11701 8.3329
11701 8.6712
11702 8.73
11702 9.063
11703 8.4675
11704 9.0034
11706 8.418
11706 8.4788
11706 8.9013
11707 9.0615
11707 9.5025
11708 9.5564
11709 8.9188
11709 9.325
11709 9.3174
11710 8.8393
11711 9.1168
11712 9.9978
11713 9.9355
11713 10
11714 8.4573
11714 8.9223
11716 9.273
11716 9.727
11717 10.184
11717 10.539
11718 10.111
11719 10.276
11720 10.061
11720 10.138
11721 11.499
11722 11.463
11722 11.018
11723 10.835
11724 11.603
11724 11.959
11725 11.606
11725 11.873
11726 11.731
11726 10.961
11728 11.73
11729 12.944
11731 12.221
11731 12.504
11731 12.413
11732 13.178
11733 13.638
11735 13.218
11735 13.717
11737 12.429
11737 13.075
11738 12.426
11739 13.51
11741 14.217
11742 12.82
11742 12.73
11743 13.638
11743 13.475
11744 14.009
11745 12.836
11746 12.127
11747 13.981
11748 13.722
11749 14.447
11749 14.311
11750 13.745
11751 14.905
11751 14.113
11752 14.256
11754 13.175
11754 14.055
11755 13.247
11756 12.793
11756 13.103
11757 12.565
11757 12.411
11758 12.733
11759 11.922
11759 12.486
11759 11.901
11760 12.754
11761 12.419
11761 12.456
11762 11.157
11762 11.31
11763 12.098
11764 11.782
11766 10.75
11766 11.025
11768 10.187
11768 10.338
11769 9.6204
11770 10.302
11770 10.152
11771 9.1449
11773 8.8591
11773 8.2541
11775 7.7049
11776 7.641
11777 7.2038
11777 7.2751
11778 7.6164
11778 7.4115
11778 7.5632
11779 7.2297
11779 7.4051
11780 7.1475
11781 5.3887
11781 6.1461
11782 6.0436
11782 6.2815
11783 6.1872
11783 6.7845
11784 6.5963
11784 6.6159
11785 5.9758
11785 6.0334
11786 6.6377
11786 6.7086
11786 6.3968
11787 5.5287
11788 6.697
11789 6.0342
11790 6.4496
11790 5.9565
11791 6.0141
11792 6.6479
11792 6.292
11793 6.2038
11793 6.3516
11793 7.3122
11794 7.2033
11794 6.5441
11795 6.0484
11795 6.5188
11796 5.1927
11796 5.2976
11797 6.2887
11798 6.5401
11798 6.8033
11798 6.007
11799 5.6575
11799 6.1109
11799 5.3005
11800 4.1568
11800 4.1903
11801 4.0649
11802 4.4022
11803 4.7887
11803 4.4743
11803 4.7958
11804 5.439
11804 5.1603
11804 5.2169
11805 3.9244
11806 4.0518
11806 3.706
11806 3.564
11807 4.2166
11807 4.264
11808 4.0856
11808 4.2034
11808 3.6798
11809 3.3835
11809 3.7559
11809 3.5008
11810 2.6514
11811 2.1492
11811 3.0799
11811 2.6448
11812 1.9431
11812 2.6386
11813 2.3156
11813 1.6777
11813 2.1242
11814 1.9714
11814 2.2521
11814 2.276
11815 2.0734
11815 1.515
11816 1.0339
11816 1.7858
11816 1.848
11817 2.296
11817 2.4815
11818 2.0142
11818 1.5829
11818 1.018
11819 1.4929
11819 0.93708
11819 1.3622
11820 1.6796
11820 1.9891
11821 1.9933
11821 1.7838
11821 1.9975
11822 1.8238
11822 1.5964
11823 1.7404
11823 1.5866
11823 1.8694
11824 1.9715
11824 1.936
11824 2.13
11825 1.7933
11825 2.3088
11826 2.3211
11826 2.4662
11826 1.3418
11827 1.8167
11827 1.824
11828 1.7119
11828 1.6576
11828 2.0627
11829 1.9471
11829 2.0566
11829 1.9595
11830 2.6072
11830 2.7985
11831 2.3632
11831 1.6561
11831 2.2744
11832 2.113
11832 2.3332
11833 2.8453
11833 3.6783
11834 3.8499
11834 3.2926
11834 3.0397
11835 2.9011
11835 3.6084
11836 3.5598
11836 4.0183
11836 3.8092
11837 3.5026
11838 4.5652
11838 4.7503
11838 3.8412
11839 3.7036
11839 4.4211
11839 3.918
11840 3.7802
11840 3.803
11841 4.4247
11841 4.386
11841 4.8024
11842 4.5446
11843 4.9907
11843 4.8137
11843 4.8441
11844 5.4901
11844 5.874
11844 5.0683
11845 5.3246
11846 6.1927
11846 6.0683
11846 5.5288
11847 5.5624
11847 5.296
11848 6.259
11849 6.1261
11849 6.1576
11849 6.8243
11850 7.2915
11851 6.3108
11851 6.9836
11852 6.879
11852 6.1573
11853 6.5685
11854 6.1701
11855 6.4957
11855 6.4993
11856 7.2507
11856 8.0953
11857 7.71
11858 7.4194
11858 8.7081
11859 8.277
11859 8.4774
11859 8.338
11860 7.2977
11861 7.5763
11861 8.2796
11862 7.4514
11862 7.4508
11863 8.0135
11863 8.0348
11864 7.8948
11864 7.4934
11864 7.7716
11865 7.6005
11866 8.2536
11866 8.1607
11867 9.2992
11868 9.4327
11869 8.5713
11869 8.7361
11870 8.0848
11871 7.801
11871 8.7255
11871 9.095
11872 8.55
11872 8.7862
11873 9.5732
11873 9.8155
11873 9.6033
11874 9.8928
11874 9.8172
11874 10.268
11875 9.7842
11876 9.569
11876 10.442
11876 9.4469
11877 9.6709
11877 10.291
11878 10.533
11878 11.081
11879 11.11
11880 10.999
11881 11.61
11882 11.373
11882 12.114
11883 11.806
11883 10.522
11883 10.221
11884 11.524
11884 11.629
11885 12.11
11885 12.003
11886 10.758
11887 10.789
11888 12.031
11889 11.537
11890 12.081
11891 11.457
11891 11.59
11891 12.158
11892 12.299
11893 11.982
11893 12.516
11893 12.557
11894 11.453
11895 10.941
11895 11.484
11896 11.392
11896 12.205
11897 12.442
11898 11.957
11899 14.004
11899 14.073
11899 13.669
11900 12.35
11900 12.279
11901 13.036
11901 13.262
11901 12.948
11903 14.049
11904 16.003
11905 15.536
11906 16.143
11906 15.307
11908 14.374
11908 13.819
11909 14.312
11909 15.756
11909 16.702
11910 16.956
11911 16.334
11912 16.139
11913 16.852
11913 16.612
11914 18.067
11915 17.896
11915 18.658
11916 17.319
11916 18.205
11918 18.295
11918 18.945
11918 18.542
11919 18.727
11920 18.066
11920 19.374
11921 19.95
11922 19.163
11923 19.501
11923 18.986
11925 20.455
11925 19.825
11926 19.839
11926 21.244
11929 20.695
11930 21.153
11930 20.51
11933 21.598
11934 21.684
11935 22.163
11936 21.897
11938 23.34
11940 23.373
11940 24.152
11942 23.246
11943 24.698
11944 24.878
11945 25.285
11945 25.059
11946 25.851
11947 25.415
11948 26.36
11949 25.93
11951 27.007
11951 28.33
11953 27.488
11953 28.27
11955 28.106
11957 29.793
11958 29.663
11958 30.839
11961 31.211
11964 33.319
11965 33.935
11966 32.995
11968 34.872
11971 34.783
11972 36.372
11981 39.001
11982 38.281
11983 38.944
11984 37.898
11985 39.315
11986 40.086
11987 40.939
11988 41.169
11989 42.789
11990 42.348
11991 44.685
11993 46.55
11993 47.279
11995 48.284
11997 50.385
11998 51.364
11999 52.149
12000 52.82
12001 53.601
12003 53.448
12005 55.459
12006 55.543
12009 56.467
12010 55.883
};


\nextgroupplot[
height=3cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Phase / °},
ymin=-180, ymax=180,
ytick={-180,-90,0,90,180},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 180
1.1719 -14.238
1.9532 9.9213
3.125 -21.132
3.9063 1.1497
5.0782 -41.728
5.8595 -35.362
6.2501 -36.418
6.6407 -29.528
7.8126 -51.44
8.2032 -46.692
10.547 -81.742
11.328 -69.568
12.5 -84.234
13.281 -77.307
14.063 -64.312
14.844 -82.829
15.625 -70.397
16.406 -64.036
16.797 -47.435
17.969 -111.22
18.36 146.15
19.141 -163.46
20.313 169.09
21.485 175.41
22.657 -169.54
25 -140.12
27.735 -123.94
28.907 -140.75
29.297 -163.77
30.469 160.82
31.641 154.41
32.032 153.03
34.766 178.05
35.938 -170.56
38.282 -155.89
39.844 -151.07
40.626 -155.12
42.188 -177.85
43.36 164.38
44.141 161.26
44.923 160.02
48.048 178.06
49.22 -174.69
51.563 -162.8
52.345 -162.09
52.735 -163.17
55.079 -178.5
56.251 170.18
57.423 165.85
58.595 167.09
60.938 179.72
62.11 -173.32
64.845 -162.17
66.017 -162.9
67.579 -172.01
68.36 -178.61
69.532 173.37
71.095 170.26
73.829 173.72
74.22 170.76
74.611 156.96
75.782 19.273
76.564 18.067
78.126 18.965
79.298 16.433
81.251 4.179
83.595 -6.3024
85.548 -3.8265
91.408 14.29
92.97 9.8662
96.486 -5.8819
98.048 -4.7825
100.39 3.195
103.52 12.807
104.69 12.865
105.47 12.28
108.99 -4.6358
110.55 -5.472
112.11 -2.174
116.41 10.828
117.97 10.179
119.53 4.5506
122.27 -6.7641
123.44 -7.0234
125 -3.8964
129.69 9.7886
131.25 8.976
136.33 -8.2331
139.46 0.31159
142.19 8.7653
143.36 8.7109
144.92 5.4155
148.83 -10.758
149.61 -9.3196
150.78 -5.4831
156.25 10.507
157.81 6.9811
161.72 -12.873
162.89 -11.652
165.24 -1.5113
168.36 17.778
169.92 22.862
171.49 14.771
174.22 -52.921
175 -53.991
177.35 -40.755
178.13 -8.5055
179.3 140.72
181.25 158.04
184.77 179.33
185.94 -176.72
187.5 -174.84
189.07 -176.43
190.24 -179.29
191.41 177.94
194.14 175.33
195.32 177.04
199.22 179.89
202.74 177.66
206.64 172.8
207.82 167.2
208.6 150.45
210.94 9.1787
212.89 4.7862
215.63 2.6131
218.36 2.4784
223.05 2.9069
229.3 1.0093
236.33 2.4126
242.19 0.43741
248.83 2.3701
255.08 0.14774
260.16 2.6323
264.07 0.8062
267.19 -0.191
273.05 2.4172
274.61 1.7643
275.79 1.1635
281.25 -0.03165
283.99 1.6657
285.16 2.3597
288.68 1.4601
292.19 -0.4961
295.71 0.69717
299.22 2.1628
307.43 0.081325
312.9 1.9375
317.19 -0.29608
319.93 -0.44673
326.18 1.664
333.21 -0.16305
339.46 1.6586
343.76 -0.50269
353.13 1.2408
358.6 -0.52779
365.24 1.7265
370.71 -0.26136
375.4 1.4263
377.35 1.8229
385.94 0.32453
389.85 1.7202
392.97 0.89574
396.88 -0.29593
405.08 0.94088
410.55 -0.14553
417.58 1.113
419.54 1.0816
422.66 -0.041606
432.04 1.0054
436.33 0.17598
444.15 1.4613
449.23 0.33657
457.04 1.4859
462.9 0.48201
469.15 1.5269
475.79 0.27998
482.82 1.3192
488.68 0.43041
496.49 0.97645
501.18 0.03931
508.21 0.94268
514.07 0.05367
524.62 0.33461
527.74 0.063544
533.99 0.90895
541.81 0.11064
546.49 0.5257
552.35 -0.17722
561.73 -0.085807
566.02 -0.50955
573.84 0.69213
580.87 0.13468
587.51 0.51905
593.37 0.048259
600.01 0.51492
606.26 0.21002
611.73 0.75804
620.71 0.40115
626.96 0.60971
630.87 0.16907
668.37 0.16972
689.46 0.52209
709 0.61478
716.81 0.45802
719.15 -0.16278
721.89 0.40763
732.82 0.61692
750.79 0.53175
759 0.50977
877.36 -3.2201
887.9 -6.1887
892.98 -7.1049
896.5 -9.8775
899.62 -14.755
907.83 -33.712
909.78 -45.568
912.51 -75.312
917.98 -140.36
920.72 -156.36
923.45 -164.06
926.97 -168.4
932.44 -171.38
943.76 -174.7
952.36 -176.19
967.98 -176.76
980.87 -175.49
984 -175.28
990.25 -176.89
994.16 -178.33
1005.5 -178.15
1037.9 -178.32
1125 -178.06
1128.5 -177.44
1146.1 -177.77
1154.7 -177.67
1174.6 -177.69
1180.5 -177.68
1187.5 -177.52
1204.7 -176.96
1209.4 -177.32
1244.6 -177.17
1252.8 -177.15
1259 -177.35
1278.1 -177.39
1284 -177.39
1291 -177.1
1298.1 -176.97
1304.3 -176.46
1311.7 -176.33
1330.1 -175.27
1334.4 -173.86
1341 -174.36
1352.8 -172.58
1357.4 -170.35
1361 -169.81
1365.6 -169.55
1370.3 -167.7
1379.7 -162.73
1382.8 -159.25
1386.7 -155.11
1400.4 -144.14
1410.2 -134.58
1415.3 -129.84
1418.4 -128.77
1423.1 -127.5
1425.4 -127.54
1428.5 -130.85
1431.3 -132.37
1432.8 -131.01
1436.4 -122.93
1439.9 -115.44
1445.3 -109.51
1448.1 -108.59
1455.1 -111.56
1457.8 -112.37
1459.4 -111.54
1461.4 -107.2
1464.5 -99.392
1466.4 -101.28
1475.4 -116.05
1485.2 -123.02
1487.9 -123.08
1491.4 -120.69
1494.9 -116.25
1497.3 -109.37
1500 -95.115
1505.5 -62.453
1507.4 -58.649
1509.4 -56.75
1512.1 -56.736
1514.5 -59.177
1521.5 -69.147
1523.9 -68.391
1526.6 -65.23
1532.4 -58.547
1538.3 -56.762
1541 -58.978
1543.4 -61.093
1545.3 -59.608
1548.9 -55.16
1550.8 -55.074
1553.1 -57.232
1556.3 -60.017
1558.6 -58.347
1563.3 -52.218
1568.8 -46.246
1573.1 -41.624
1575 -40.998
1577 -42.969
1580.9 -52.169
1588.7 -69.815
1591.8 -87.787
1597.3 -119.98
1602.4 -134.28
1606.3 -140.56
1611.4 -145.43
1635.2 -161.79
1647.3 -165.94
1673.9 -172.58
1707.8 -176.1
1742.2 -176.16
1768.8 -176.59
1794.9 -176.06
1803.2 -176.27
1811.4 -176.64
1819.2 -176.58
1824.6 -178.15
1829.7 -179.59
1836 -178.15
1846.5 -175.2
1848.9 -173.97
1852.4 -175.43
1862.1 -177.51
1944.2 -178.67
2013.3 -178.63
2021.5 -178.47
2060.2 -178.58
2114.9 -178.77
2134.4 -178.91
2152.8 -178.97
2168.8 -179.16
2198.5 -179.33
2209.8 -179.27
2223.9 -179.31
2234.8 -179.27
2255.5 -179.22
2369.6 -178.64
2400 -177.37
2402.4 -178.31
2413.3 -179.14
2427.4 -179.98
2428.6 179.9
2445.3 178.8
2453.6 178.43
2471.9 177.4
2478.6 178.32
2491.8 178.1
2499.3 176.01
2502.8 175.86
2507.9 175.75
2511.8 176.14
2520 179.4
2525 179.95
2526.2 -179.89
2533.6 -179.94
2534.8 -180
2536 179.92
2560.2 179.17
2582.9 176.19
2589.9 175.03
2596.9 174.44
2602.4 172.17
2610.6 168.73
2614.9 169.11
2619.6 169.59
2624.3 167.83
2628.9 164.43
2633.2 159.16
2637.5 153.94
2646.1 148.56
2649.3 143.05
2652.8 132.83
2661.8 104.82
2664.9 100.96
2668 99.266
2670 100.07
2671.9 103.86
2675.4 116.74
2679.7 130.16
2682.5 134.86
2684.4 135.12
2686.4 132.55
2688.7 125.73
2691.8 110.64
2696.9 86.535
2699.7 80.212
2701.2 79.33
2708.2 62.191
2715.7 49.629
2722.3 35.743
2725.8 32.704
2729.7 32.076
2733.2 33.301
2736.4 36.384
2739.1 41.736
2750 70.354
2752.4 72.006
2754.3 70.612
2757.1 64.628
2761.4 54.805
2763.7 53.116
2766.4 54.167
2770 55.845
2772.3 54.77
2775.4 50.405
2782.5 40.032
2793 29.96
2796.9 25.465
2800.4 24.427
2804.7 25.402
2816.4 28.664
2823.1 28.171
2826.6 27.856
2829.7 29.47
2834 31.676
2839.5 31.676
2851.6 32.92
2855.1 35.026
2860.6 42.764
2864.1 45.975
2868 45.886
2871.5 46.243
2875.4 49.006
2879.7 52.31
2882.9 52.616
2889.9 50.313
2893.4 52.473
2905.9 69.068
2909 77.061
2919.6 105.45
2923.5 111.5
2927 114.72
2929.7 115.02
2932.1 113.18
2934.8 108.59
2945.7 85.153
2948.9 83.185
2951.6 84.531
2963.7 96.495
2967.6 97.059
2973.9 95.104
2982.1 90.678
3008.2 68.902
3015.7 60.226
3023.1 53.932
3033.6 46.278
3037.5 44.444
3050 42.023
3056.3 40.371
3063.7 40.587
3075.4 43.539
3080.9 44.344
3083.6 45.772
3086.4 47.673
3091.5 53.235
3098.9 64.148
3107.9 77.532
3109.8 78.284
3112.9 76.874
3123.1 68.072
3129.3 65.971
3132.9 64.165
3140.7 59.344
3143 58.957
3145.4 60.274
3150 63.163
3155.1 63.841
3158.6 68.94
3162.5 75.997
3164.9 80.354
3168.4 86.789
3171.1 89.492
3173.1 89.483
3175.4 87.096
3182.1 79.424
3186 79.958
3189.1 78.879
3193.4 72.186
3199.3 65.542
3200 64.374
3201.2 65.595
3203.6 65.328
3205.9 66.136
3207.5 67.892
3210.2 73.782
3227 138
3229.3 142.77
3230.9 144.48
3235.6 147.42
3239.5 148.01
3243 146.95
3252 137.33
3261 123.4
3267.2 111.16
3271.1 104.28
3273.5 103.21
3275.4 104.07
3285.2 113.59
3287.9 112.92
3302 102.8
3305.1 104.17
3307.9 106.7
3315.3 119.43
3318 124.73
3322.7 131.95
3326.2 135.27
3331.3 138.7
3334.8 139.22
3342.2 139.33
3346.9 142.43
3350.8 144.23
3354.7 143.97
3357.9 141.05
3362.2 132.88
3368 119.91
3373.5 111.45
3376.2 109.4
3380.1 108.71
3382.5 108.28
3388.7 104.34
3393.4 107
3395.8 108.69
3398.5 109.08
3402.4 109.56
3405.5 114.69
3409 126.63
3416.1 149.96
3420.4 157.21
3423.1 158.21
3425.4 155.64
3428.6 148.72
3432.5 139.56
3434.4 138.82
3436 139.9
3441.1 149.78
3444.6 154.61
3450.8 161.53
3453.2 162.93
3455.9 163.12
3466.5 159.7
3471.5 156.69
3479 155.71
3485.2 148.82
3487.6 150.3
3493 155.04
3496.1 155.09
3498.9 153.67
3501.6 151
3507.5 144.56
3509.8 145.15
3518.4 153.61
3520.8 152.54
3525.1 145.93
3528.2 141.7
3530.1 141.06
3532.1 142.28
3536.4 146.63
3538.7 146.88
3541.9 145.06
3546.1 142.46
3548.9 143.34
3556.7 151.46
3559.4 152.08
3566.5 153.06
3570 156.96
3574.3 163.02
3578.6 166.27
3584 164.32
3590.7 161.08
3593.4 161.76
3596.5 162.44
3600.4 160.98
3608.6 156.98
3613.3 160.62
3616.9 163.12
3622.3 164.06
3628.2 161.43
3637.6 156.4
3641.5 157.8
3648.5 161.5
3656.3 163.5
3658.6 162.09
3661.4 159.06
3667.2 152.52
3671.1 151.16
3676.2 148.66
3680.5 144.09
3686 136.06
3689.9 130.24
3691.9 129.75
3693 130.63
3695.8 137.13
3702.4 157.38
3705.1 162.03
3708.3 165.62
3712.2 167.66
3716.1 168.66
3734 177.09
3739.1 176.61
3750.1 173.19
3753.6 172.87
3762.2 172.59
3765.7 169.6
3779.7 156.51
3783.3 156.77
3786 159.36
3793 168.38
3799.7 169.66
3805.9 166.6
3814.5 159.25
3822.7 147.07
3827.4 142.77
3832.1 140.2
3837.9 138.96
3839.9 140.15
3842.2 144.47
3850.1 164.27
3852.4 165.24
3859.4 165.98
3865.3 169.77
3868 168.86
3877 164.95
3880.9 165.04
3885.6 165.93
3893 171.96
3898.1 174.34
3904 177.33
3906.7 178.89
3909.4 179.88
3910.6 -179.86
3918 -178.35
3924.3 -179.14
3927.4 -179.39
3931.7 -178.5
3936.8 -178.62
3942.6 -178.87
3955.9 -178.89
3960.6 -179.93
3961.8 179.86
3967.2 179.97
3968.4 -179.95
3973.9 -179.87
3975.8 179.88
3983.7 179.91
3991.1 179.4
3995.4 179.55
3997.7 179.93
3998.9 -179.78
4009 -177.69
4014.9 -176.87
4022.7 -177.77
4029.4 -178.85
4037.2 -178.25
4051.2 -179.95
4052.4 179.33
4061 174.47
4065.3 175.85
4071.2 177.6
4080.5 177.93
4096.2 176.65
4103.6 173.5
4117.3 167.12
4122.7 166.4
4135.6 165.19
4152.8 156.68
4156.3 152.45
4161 146.37
4163.3 146.49
4170.4 149.2
4173.9 148.63
4177.4 145.84
4180.9 140.89
4184.8 132.32
4191.5 112.43
4196.5 98.369
4199.7 93.662
4204.8 87.223
4211.8 77.309
4219.6 70.527
4223.1 69.461
4225.8 70.54
4233.3 76.779
4236 74.883
4247.3 62.893
4254 61.04
4263 59.928
4273.1 57.811
4280.1 53.424
4283.7 53.697
4289.1 56.695
4293 57.503
4297.7 56.982
4307.1 54.408
4312.6 53.342
4321.9 50.452
4328.2 48.777
4338.3 46.624
4343 47.93
4345.4 48.318
4348.1 46.378
4352.8 41.789
4356.7 40.777
4373.9 42.634
4380.1 44.935
4386 47.081
4391.9 49.299
4396.6 53.597
4402.8 58.693
4405.9 59.217
4409.8 58.545
4422.7 57.408
4427.4 56.604
4432.1 57.808
4438 60.649
4451.2 64.284
4455.9 63.716
4459.1 64.775
4466.9 71.046
4472.7 72.265
4476.2 73.172
4481.7 72.666
4485.2 74.25
4488 77.769
4493.4 85.619
4496.6 86.572
4500.1 85.563
4503.2 82.603
4507.5 75.895
4515.3 62.668
4519.2 58.835
4521.6 58.886
4523.9 61.351
4530.1 70.394
4532.9 71.617
4535.2 71.424
4541.5 68.274
4546.2 66.356
4558.3 63.68
4567.6 62.223
4574.3 55.064
4577.8 54.028
4589.9 52.418
4596.9 54.061
4606.7 53.985
4612.2 53.535
4617.3 54.528
4623.1 54.218
4629 53.866
4640.3 55.557
4644.2 56.519
4650.5 56.816
4664.1 55.877
4678.2 54.949
4682.1 55.491
4694.2 55.965
4708.3 58.018
4718.8 60.885
4720.8 60.596
4725.5 59.81
4730.2 59.041
4745 60.742
4749.7 61.756
4752.4 61.79
4756.3 62.35
4763.4 65.572
4772.7 66.463
4778.2 65.92
4783.3 66.353
4786.8 67.805
4791.5 67.364
4796.2 66.276
4804 67.343
4811 68.538
4813.4 69.228
4816.5 69.569
4828.2 70.199
4837.6 68.436
4848.5 65.85
4853.6 66.48
4861.8 65.469
4865.3 65.729
4870.4 65.187
4892.3 68.447
4895.4 66.839
4897.7 65.574
4903.6 64.84
4905.5 64.689
4914.9 64.562
4918 66.551
4919.6 66.809
4935.2 70.673
4937.2 70.747
4938.4 71.2
4939.1 70.782
4946.6 72.637
4948.9 72.559
4951.6 72.994
4957.1 75.06
4959.5 75.027
4962.6 74.465
4967.7 75.865
4970.4 76.596
4974.3 76.913
4980.2 79.28
4982.1 80.635
4998.1 79.032
5012.6 82.948
5018 79.472
5025.9 79.239
5030.2 81.436
5033.7 85.428
5034.5 85.138
5035.6 86.263
5038.4 85.989
5040.7 85.6
5042.3 84.988
5045.4 85.882
5048.5 88.236
5049.7 89.275
5050.9 90.361
5058.3 102.16
5059.5 103.76
5061 105.22
5064.1 105.19
5074.7 100.37
5076.6 98.133
5082.5 91.676
5084.8 92.066
5087.6 93.667
5089.1 95.123
5096.2 95.892
5101.2 92.333
5104.4 88.227
5107.1 84.671
5114.9 79.922
5123.1 76.417
5124.3 75.559
5127 74.218
5129 72.859
5130.9 71.488
5134.8 68.452
5142.7 63.235
5148.1 60.021
5152 59.465
5153.6 59.61
5158.7 57.543
5167.3 52.249
5168.8 50.193
5170 49.958
5170.8 49.743
5172.7 48.275
5176.3 47.608
5177.8 48.366
5178.6 47.649
5184.8 43.708
5185.6 43.373
5186.4 44.177
5187.6 45.026
5189.1 46.034
5190.3 47.591
5191.5 48.444
5193 49.915
5193.8 48.601
5194.6 50.447
5195.8 47.369
5197 48.449
5198.1 51.107
5198.5 49.542
5200.1 53.471
5200.5 52.099
5201.6 58.211
5203.2 60.416
5204.4 66.123
5205.2 68.197
5205.5 65.078
5206.3 66.677
5207.1 74.812
5207.9 70.954
5210.6 115.03
5211.8 151.1
5213 170.94
5214.1 -175.89
5214.5 -176.83
5215.7 -170.35
5216.1 -171.31
5217.3 -166.48
5217.7 -165.65
5218 -167.7
5218.8 -164.65
5219.6 -165.52
5220.4 -165.81
5220.8 -164.25
5222 -167.5
5223.9 -174.07
5225.9 -179.66
5227 176.72
5229.4 169.02
5241.9 134.34
5245.8 130.56
5247 129.26
5250.9 125.81
5252 129.64
5252.8 129.59
5256.7 143.08
5260.6 178.56
5261.8 -172.08
5265.7 -133.12
5266.5 -133.83
5268 -131.82
5268.8 -131.21
5270 -129.53
5270.4 -130.44
5271.6 -129.45
5272 -128.5
5272.7 -129.49
5273.5 -130.28
5273.9 -129.28
5274.7 -130.26
5276.3 -132.17
5277 -132.53
5278.6 -135.34
5281.3 -138.85
5282.9 -138.87
5285.6 -139.64
5289.1 -141.2
5291.9 -144.95
5293.8 -148.95
5298.5 -155.33
5300.1 -155.28
5301.6 -153.79
5303.2 -150.31
5313.4 -132.57
5315.7 -129.06
5318 -128.09
5330.2 -134.44
5341.9 -146.18
5343.1 -147.48
5346.2 -147.8
5347.7 -145.29
5352.8 -138.07
5356.7 -136.49
5372.3 -129.16
5376.6 -131.89
5379.4 -134.83
5386 -140.96
5389.1 -141.24
5393.1 -141.58
5396.2 -143.16
5413.8 -159.43
5421.6 -169.67
5424.3 -170.59
5427 -170
5431.7 -166.53
5436 -164.11
5439.5 -164.07
5442.3 -165.68
5446.6 -171.34
5451.6 -177.56
5454.8 -178.88
5458.3 -178.1
5462.2 -177.36
5468.8 -178.75
5479 -174.37
5486 -173.66
5493.8 -169.54
5498.9 -165.94
5502 -166.15
5505.6 -167.85
5508.3 -170.81
5514.5 -178.95
5516.9 -178.29
5520 -174.49
5526.6 -165.64
5529 -165.31
5530.9 -166.65
5533.7 -171.1
5536.8 -179.13
5538 177.61
5541.5 170.32
5544.6 167.67
5548.1 164.82
5556.7 156.63
5559.1 157.4
5561.8 161
5566.1 167.15
5568.4 168.35
5570.4 167.18
5572.4 163.39
5575.1 153.33
5584.1 115.12
5588.4 107.93
5591.9 104.68
5596.6 102.71
5599.3 103.75
5602.8 109
5610.2 124.01
5611.8 122.81
5614.1 117.4
5620.4 100.61
5624.7 94.841
5631.3 88.983
5634.5 88.037
5637.6 89.106
5647.7 95.043
5650.9 94.54
5653.6 92.133
5661 84.202
5672.4 76.304
5676.6 76.661
5680.9 79.248
5689.1 86.065
5692.7 86.154
5696.2 86.058
5698.9 88.688
5704 94.856
5706.3 93.507
5716.1 81.216
5725.1 75.436
5734.9 71.908
5747.7 69.138
5771.2 67.324
5780.2 67.017
5802.8 64.516
5841.5 61.654
5861 59.627
5869.6 59.217
5880.9 58.489
5904.8 57.487
5913.8 56.694
5931.3 55.695
6009.5 50.662
6018.5 50.285
6034.5 49.787
6043.1 48.984
6079.4 44.464
6115.3 42.286
6119.6 42.393
6129 41.777
6138.8 41.051
6144.2 41.03
6155.2 40.991
6161.8 42.123
6169.6 43.722
6185.6 42.887
6216.5 41.395
6223.5 41.669
6232.1 41.36
6254 39.503
6264.9 39.865
6272.8 39.606
6282.5 37.684
6287.2 37.031
6293.1 36.206
6307.9 36.523
6314.9 37.07
6324.3 39.277
6329.4 39.157
6343.8 38.232
6372.4 38.296
6379.8 36.908
6384.9 36.104
6396.2 36.027
6405.6 34.03
6415.7 32.923
6431.3 31.679
6437.2 31.767
6444.2 31.951
6457.5 30.69
6465.3 29.571
6470.4 28.817
6477.1 27.431
6485.3 27.268
6491.1 25.5
6500.5 22.421
6533.3 26.282
6550.9 24.058
6556.4 23.13
6560.6 23.472
6598.5 22.075
6605.6 20.973
6643.1 22.256
6647.8 21.625
6655.2 20.589
6661.4 20.544
6668.5 19.45
6681.4 16.54
6685.3 16.971
6695 17.8
6703.2 18.971
6719.2 18.431
6725.1 18.265
6734.5 18.881
6760.6 17.078
6775.5 14.548
6813.8 11.863
6824.3 11.261
6834.1 10.859
6839.9 10.598
6856 9.3256
6864.2 8.045
6895.8 -1.4557
6911.4 -8.675
6922.4 -11.237
6944.2 -22.518
6954.4 -26.373
6961 -30.582
6970 -37.372
6989.2 -42.322
6994.6 -42.214
7001.7 -42.459
7005.2 -39.703
7010.7 -35.16
7013 -35.518
7015.7 -37.913
7025.9 -49.793
7038.4 -57.117
7045.4 -64.079
7059.1 -79.96
7065.7 -93.446
7070.4 -106
7084.1 -146.47
7091.9 -162.39
7096.6 -168.25
7106 -175.9
7112.6 -179.74
7113.8 179.52
7128.2 170.42
7147 163.7
7150.9 164.32
7153.2 164.23
7158.7 163.59
7160.3 163.64
7162.2 164.34
7172 163.66
7176.7 167.27
7177.5 168.72
7179.4 170.59
7182.1 174.48
7182.5 173.44
7184.1 179.97
7184.5 178.23
7185.7 -176.51
7187.2 -169.12
7189.2 -155.96
7192.7 -124.59
7195.4 -101.44
7197.4 -87.35
7198.9 -80.893
7199.7 -77.922
7200.1 -81.738
7201.3 -73.788
7202.5 -66.351
7204 -61.946
7206.4 -54.093
7207.1 -54.284
7208.3 -51.286
7209.1 -51.083
7210.3 -48.589
7211 -47.841
7211.8 -49.346
7213 -48.353
7216.1 -46.694
7216.5 -47.619
7217.3 -45.555
7218.1 -46.173
7222.8 -45.661
7225.5 -46.851
7226.3 -46.216
7227.5 -47.132
7229.4 -46.694
7231.8 -46.282
7240.7 -46.76
7242.3 -46.594
7243.1 -46.844
7246.2 -46.044
7247 -45.728
7247.8 -46.157
7254.4 -47.771
7259.5 -48.461
7261.8 -49.235
7263.8 -48.935
7265.7 -49.994
7267.7 -50.263
7272.4 -50.468
7275.5 -51.164
7279 -51.709
7285.3 -53.013
7289.2 -54.048
7297.8 -53.571
7302.1 -54.033
7306 -54.959
7307.9 -55.03
7310.7 -54.792
7313.8 -54.803
7320.8 -55.557
7335.7 -56.072
7338.8 -55.76
7343.5 -56.286
7348.5 -57.184
7350.5 -57.075
7357.9 -58.453
7363 -57.623
7366.5 -56.92
7376.3 -56.348
7389.2 -57.131
7395.4 -57.276
7399.7 -57.254
7404 -56.964
7408.3 -57.507
7413.4 -58.316
7419.6 -58.574
7423.6 -59.145
7436.4 -59.537
7463.4 -63.349
7468.5 -65.369
7476.3 -69.117
7487.6 -70.924
7491.5 -71.036
7500.5 -69.34
7505.2 -68.883
7517.7 -69.091
7524.7 -70.408
7536.8 -70.878
7540 -71.191
7546.6 -71.37
7552.8 -72.102
7563.4 -71.41
7604 -72.097
7612.2 -71.451
7639.6 -70.732
7643.5 -71.286
7659.5 -71.863
7664.6 -70.612
7682.5 -65.335
7716.5 -65.05
7723.6 -65.812
7738.4 -66.453
7746.6 -68.48
7759.9 -71.302
7777.5 -70.793
7784.5 -70.722
7801.3 -72.651
7815 -74.989
7822 -75.692
7830.6 -77.47
7837.2 -78.795
7843.5 -80.016
7857.2 -81.916
7870.8 -85.934
7875.9 -89.298
7882.2 -96.109
7889.6 -106.26
7894.3 -112.85
7896.6 -113.15
7900.1 -110.37
7904 -107.99
7907.5 -108.34
7911.1 -110.81
7914.2 -115.32
7917.7 -123.73
7931.8 -163.03
7940.7 -179.2
7941.9 177.93
7946.6 168.74
7953.6 157.81
7960.3 146.19
7965 141.37
7970.4 138.15
7977.9 134.45
7987.2 128.69
7991.5 127.98
7997.8 127.57
8007.2 124.7
8011.8 125.55
8020.4 128.48
8024.7 127.62
8036.1 125.17
8046.6 127.32
8059.1 132.41
8063.4 131.86
8067.7 129.32
8075.1 125.01
8082.5 123.73
8102.9 126.2
8118.1 128.66
8129 133.87
8138.4 133.65
8143.9 132.51
8155.6 128.21
8161.1 127.68
8166.9 129.41
8175.9 133.42
8189.2 134.94
8195 138.83
8199.3 141.94
8204 142.44
8216.1 135.83
8222.8 138.32
8227.5 140.64
8231.4 142.62
8239.2 148.77
8244.3 154.83
8248.6 157.09
8251.7 157.02
8254.4 157.87
8259.1 163.37
8262.2 168.72
8266.5 174.71
8270.8 176.85
8274 175.4
8280.2 169.95
8290.8 164.03
8295.4 164.15
8300.9 164.98
8304 164.34
8307.5 161.63
8315.4 152.49
8320.8 149.75
8328.6 145.36
8336.5 139.16
8341.9 136.68
8345.8 135.88
8357.5 136.41
8372 140.56
8382.5 142.46
8388 142.36
8401.7 140.61
8408.7 142.9
8412.6 144.06
8420.4 143.03
8430.2 142.45
8450.1 135.44
8454.8 134.81
8471.2 134.57
8487.6 132.22
8492.7 132.26
8504.4 132.86
8525.9 129.59
8530.6 129.7
8566.1 129.82
8570.4 130.63
8586.1 136.48
8592.7 136.68
8595.4 136.89
8606.4 136.58
8610.3 137.37
8611.5 137.23
8614.2 138.03
8615.4 138.01
8620.4 140.14
8624 140.97
8630.6 140.98
8632.6 141.25
8638 139.54
8640.8 138.27
8657.2 135.34
8658.7 136.01
8665.8 135.18
8669.3 135.13
8671.6 134.98
8675.1 135.59
8676.7 135.58
8686.5 137.1
8690.8 135.93
8693.1 135.32
8694.3 135.51
8696.2 135.21
8697.4 135.38
8699 135.4
8708.7 132.72
8715.4 131.73
8717.7 131.47
8726.7 133.63
8728.3 133.57
8733.7 133.28
8734.9 133.58
8743.9 135.22
8745.4 135.54
8751.3 140.66
8752.1 140.25
8754.4 142.56
8756.4 143.28
8758.3 144.1
8759.5 145.69
8761.1 146.04
8763 147.86
8763.8 147.36
8765.4 148.84
8767.3 149.09
8768.1 148.44
8769.3 148.35
8772.4 147.3
8773.6 148.39
8777.5 149.09
8778.3 148.81
8779 149.71
8780.2 149.12
8781.4 149.92
8782.2 149.38
8782.9 149.89
8786.5 153.02
8788.4 156.48
8788.8 155.51
8790 157.94
8795.8 168
8797 169.2
8798.6 169.14
8799.7 171.46
8801.3 171.46
8802.9 172.78
8805.6 173.67
8806.8 171.52
8807.6 172.99
8809.1 171.61
8810.7 171.28
8813.4 170.53
8814.2 170.87
8815.8 171.17
8816.2 172.06
8816.5 170.85
8817.3 172.27
8821.6 170.42
8824 170.08
8824.7 169.71
8825.5 168.22
8825.9 168.96
8827.1 167.4
8827.9 167.91
8829 169.36
8829.8 169.17
8831 171.44
8831.4 170.1
8832.2 172.77
8833.3 175.12
8834.1 177.9
8835.3 -177.46
8836.5 -170.51
8840.4 -158.88
8841.2 -157.65
8841.9 -158.51
8842.7 -158.12
8843.5 -158.79
8845.1 -158.34
8846.2 -159.93
8849.7 -162.09
8850.9 -161.69
8851.7 -162.55
8852.9 -161.22
8853.7 -162.17
8854.4 -159.85
8854.8 -160.92
8856 -158.04
8857.6 -154.73
8858.7 -153.7
8859.5 -154.1
8860.7 -149.61
8861.5 -149.62
8863.4 -147.54
8865.4 -141.39
8866.2 -140.02
8869.7 -114.34
8872.8 -96.103
8875.1 -91.579
8876.3 -91.746
8877.5 -92.003
8881.8 -94.538
8888 -95.367
8890 -97.911
8891.9 -100.51
8894.7 -104.15
8897.4 -107.82
8907.2 -121.34
8909.9 -121.99
8915.4 -123.26
8920.1 -125.66
8932.6 -124.11
8939.6 -117.68
8942.3 -116.06
8943.9 -114.76
8951.7 -110.44
8955.6 -108.56
8963.8 -105.92
8972 -108.61
8982.9 -108.94
8986.5 -109.36
8995.5 -111.9
8999.4 -111.05
9004.8 -109.89
9009.1 -111.47
9011.9 -113.94
9015.8 -119.78
9037.2 -161.2
9041.2 -165.97
9043.9 -167.54
9050.5 -168.77
9056.4 -169.69
9059.9 -172.52
9063.4 -177.79
9064.6 -179.77
9065.8 178.06
9071.6 169.4
9075.9 166.23
9079.8 165.37
9094.7 163.3
9104.4 160.1
9109.5 160.8
9116.5 161.99
9120.5 160.93
9125.5 158.99
9138.4 156.32
9147 152.6
9152.1 150.8
9166.5 150.38
9170.5 150.91
9176.3 150.22
9180.2 150.65
9184.9 151.04
9192.7 151.06
9195.8 151.46
9199.8 151.01
9202.9 151.36
9204.8 151.67
9210.3 152.8
9220.8 153.45
9225.9 152.24
9245.1 151.31
9248.6 151.83
9251.3 151.76
9268.1 154.05
9271.2 153.66
9273.2 153.86
9279.8 153.35
9284.1 153.87
9287.6 154.21
9297.4 154.23
9305.2 153.5
9313.4 153.56
9315.4 153.06
9326.7 155.01
9333.7 155.82
9340 155.45
9350.5 152.89
9353.7 152.73
9358.3 151.94
9362.3 152.55
9367.7 153.52
9369.7 153.27
9375.1 153.96
9380.6 153.75
9385.7 152.88
9395.8 152.23
9400.1 152.08
9403.3 152.23
9409.1 152.26
9411.9 152.23
9445.8 153.8
9449 153.21
9450.9 153.82
9454.1 153.69
9459.5 153.86
9461.5 154.27
9462.3 153.92
9465.8 153.71
9467.7 154.13
9472 154.25
9475.1 153.88
9476.7 153.89
9481 154.28
9482.6 154.31
9484.9 154.26
9491.9 154.5
9494.3 154.8
9496.6 154.57
9499 154.39
9501.7 154.38
9503.7 154.65
9508.3 155.23
9510.3 154.96
9512.6 154.65
9518.1 154.34
9520.8 154.54
9523.6 153.75
9526.3 154.06
9531.8 154.5
9533.3 154.78
9536.9 155.03
9539.2 154.79
9541.2 155.42
9550.1 156.6
9556 156.63
9560.7 157.45
9563 157.26
9586.9 156.69
9597 157.37
9604.4 157.6
9607.2 157.88
9610.3 158.74
9622.4 159.43
9633 160.89
9638.4 161.45
9649.4 162.11
9651.3 162.58
9654.1 161.43
9662.6 159.11
9665 159.34
9666.9 158.97
9670.1 158.34
9671.6 158.61
9674.8 158.56
9676.3 158.36
9680.2 158.24
9682.2 158
9688.8 158.3
9690.8 158.29
9693.1 158.41
9695.1 158.25
9697.8 158.91
9699.4 158.95
9702.5 159.89
9710.7 158.75
9714.6 159.65
9716.9 159.03
9718.5 159.09
9720.1 159.25
9723.2 159.58
9733.4 161.65
9736.1 161.24
9739.2 161.93
9745.1 163.16
9747.4 162.65
9749.4 163.47
9756.8 164.3
9757.6 163.94
9759.9 164.11
9763.4 164.07
9765.4 164.81
9767.7 165.67
9770.5 165.56
9779.8 166.43
9781.4 167.56
9783 167.17
9793.5 167.71
9800.5 167.45
9802.1 167.54
9803.7 167.46
9805.2 167.46
9806.4 167.26
9807.6 167.23
9812.3 165.39
9828.7 162.8
9831.4 163.37
9834.5 163.02
9836.5 163.29
9839.6 163.13
9841.2 163.46
9844.7 163.77
9849 163.07
9850.2 163.15
9852.5 163.37
9854.8 163.57
9857.6 163.36
9858.7 163.5
9860.3 163.33
9871.2 163.38
9872.4 163.7
9874.4 163.51
9879.4 163.29
9901.7 162.55
9902.5 162.82
9903.3 162.3
9905.2 161.82
9907.2 162.44
9908.7 162.64
9911.9 162.38
9914.6 162.45
9917.3 161.69
9920.1 161.87
9923.6 162.78
9924.8 162.17
9925.9 161.73
9927.1 162.33
9932.2 161.78
9936.5 162.4
9938.4 162.3
9941.9 162.09
9944.3 161.95
9945.5 162.05
9950.9 162.79
9957.2 162.35
9961.5 162.93
9964.6 163
9966.6 162.98
9967.7 162.08
9968.9 162.25
9971.6 162.68
9973.2 162.54
9974 162.88
9975.5 163.52
9978.7 162.89
9980.6 162.74
9982.2 163.01
9984.1 162.91
9989.2 164.13
9992.3 163.49
9993.5 163.7
9995.5 163.32
9997.4 163.47
9999.8 163.76
10004 163.54
10006 163.8
10008 163.19
10011 163.95
10017 164.74
10018 164.1
10019 164.65
10022 164.12
10029 164.89
10033 164.2
10034 164.7
10035 164.15
10035 164.23
10044 164.6
10046 164.23
10048 164.18
10049 164.16
10054 165.01
10074 164.62
10076 165.21
10076 164.35
10077 165.44
10094 165.38
10099 165.11
10101 165.03
10103 165.55
10105 165.91
10108 166.16
10108 165.54
10113 165.61
10115 165.15
10119 165.66
10121 165.69
10122 165.76
10124 165.77
10126 165.27
10128 165.69
10129 165.25
10130 166.12
10146 166.54
10148 166.24
10158 166.61
10160 166.68
10161 166.44
10161 166.68
10163 166.61
10165 166.23
10167 166.89
10167 166.17
10168 166.71
10173 167.51
10174 167.32
10182 167.36
10183 167.68
10186 167.29
10188 167.35
10189 167.14
10190 167.31
10199 167.8
10201 168.13
10203 167.44
10204 167.92
10205 167.75
10206 168.03
10212 168.05
10215 167.17
10216 167.97
10219 168.07
10220 168
10222 167.43
10223 168.3
10229 167.82
10231 167.93
10237 168.98
10238 168.22
10240 168.49
10240 167.73
10242 168.37
10244 167.8
10245 168.65
10247 168.51
10251 168.88
10253 168.95
10255 168.52
10257 168.41
10263 169.56
10265 168.89
10267 168.97
10268 168.33
10269 168.97
10271 168.97
10272 169.62
10275 169.67
10277 169.79
10279 169.53
10281 169.63
10286 169.63
10288 169.86
10291 170.26
10292 169.77
10295 169.69
10298 170.5
10301 170.56
10303 170.9
10306 170.26
10308 170.77
10311 170.81
10315 171.26
10317 170.94
10320 170.31
10323 170.76
10327 171.62
10330 171.64
10331 170.96
10331 171.17
10335 170.86
10335 171.17
10336 170.79
10338 171.12
10341 170.93
10351 170.1
10358 169.55
10360 169.31
10364 168.95
10366 169.4
10367 169.27
10369 169.38
10375 169.25
10378 169.53
10383 169.8
10387 168.94
10390 169.2
10392 169.46
10394 169.08
10400 168.03
10402 168.09
10404 167.89
10406 167.82
10408 168.02
10410 166.77
10410 167.04
10412 167.2
10415 167.01
10429 166.84
10430 167.07
10432 167.61
10445 167.67
10446 167.51
10474 164.3
10487 162.41
10492 163.48
10494 164.35
10500 164.48
10502 163.81
10510 163.04
10529 161.75
10532 161.64
10535 161.09
10536 160.75
10540 159.98
10543 159.77
10545 159.37
10549 158.36
10558 155.07
10564 153.21
10585 140.72
10590 134.98
10599 121.16
10602 120.71
10604 122.16
10608 127.15
10611 132.37
10613 134.98
10615 136.95
10617 137.61
10620 137.48
10625 133.16
10636 115.3
10641 106.35
10646 101.5
10649 101.17
10653 102.88
10654 104.22
10659 108.95
10661 112.23
10665 115.28
10670 113.81
10672 111.27
10675 106.29
10679 95.898
10684 83.269
10689 78.11
10693 76.727
10696 75.657
10699 73.601
10702 71.094
10704 67.196
10711 58.977
10715 58.427
10717 58.09
10719 59.487
10720 59.492
10722 61.507
10723 61.955
10724 63.058
10726 64.297
10734 69.031
10735 68.922
10740 73.684
10741 73.124
10742 73.818
10743 73.746
10745 74.799
10745 74.87
10747 75.701
10748 74.844
10754 77.561
10756 77.905
10757 77.37
10760 76.993
10761 77.155
10762 77.772
10763 79.111
10765 79.75
10765 79.01
10766 81.027
10767 80.868
10769 82.367
10770 81.169
10771 82.457
10772 82.029
10774 82.169
10775 82.252
10779 83.943
10780 82.578
10781 82.85
10781 84.01
10783 83.934
10784 82.758
10785 83.863
10785 83.112
10786 84.454
10788 84.449
10790 85.613
10790 85.391
10792 86.867
10792 87.147
10794 88.413
10795 88.923
10796 88.251
10796 90.179
10797 89.8
10798 90.64
10799 89.149
10800 92.446
10801 92.153
10803 95.149
10804 96.488
10805 97.482
10806 99.701
10806 98.314
10807 100.04
10808 103.17
10809 102.4
10811 102.39
10815 104.8
10818 108.08
10819 107.58
10820 111.75
10821 109.91
10822 112.4
10822 111.8
10823 110.66
10824 112.04
10824 111.53
10825 113.65
10826 112.93
10827 114.19
10828 113.75
10828 114.81
10830 116.77
10831 116.91
10836 119.85
10837 118.62
10837 119.65
10838 118.79
10839 118.99
10840 117.98
10841 118.14
10843 119.29
10844 120.12
10844 119.15
10845 119.31
10846 120.6
10847 119.7
10849 118.66
10849 118.37
10850 117.2
10852 116.69
10853 116.52
10854 117.52
10854 115.84
10856 118.17
10860 118.8
10860 118.4
10861 119.26
10863 117.82
10864 119.34
10865 118.4
10865 118.52
10868 119.23
10869 119.65
10870 120.14
10871 121.42
10876 124.28
10877 123.92
10878 123.3
10878 124.26
10879 124
10881 124.97
10882 124.24
10883 126.64
10883 124.15
10884 125.82
10885 125.07
10886 125.33
10887 123.49
10889 123.45
10889 124.2
10890 122.04
10891 122.43
10892 121.78
10893 120.99
10894 120.64
10895 122.2
10895 120.03
10896 121.45
10897 121.17
10897 120.02
10898 120.08
10900 120.67
10901 119.28
10902 119.15
10903 120.01
10903 118.23
10904 117.73
10905 118.44
10906 118.44
10906 119.81
10907 119.15
10908 120.36
10910 121.13
10910 120.43
10913 122.66
10914 121.27
10915 122.74
10916 122.04
10917 121.43
10919 123.19
10919 121.92
10920 122.3
10922 123.97
10923 123.32
10924 124.48
10925 124.24
10927 124.29
10927 125.22
10928 122.49
10929 124.72
10930 123.38
10931 124.15
10931 125.77
10932 125.81
10935 127.11
10935 126.28
10936 128.54
10936 127.79
10938 130.15
10940 128.66
10941 129.38
10942 128.81
10944 130
10945 128.35
10945 127.19
10946 127.84
10947 126.91
10948 127.35
10949 126.42
10951 125.19
10951 125.59
10952 124.26
10954 122.48
10956 120.52
10958 120.52
10958 121.69
10959 120.6
10961 119.74
10962 121.58
10963 119.26
10964 120.8
10966 119.76
10967 120.58
10968 120.74
10970 122.43
10971 121.22
10972 123.68
10973 124.05
10974 126.68
10974 126.65
10975 127.16
10976 125.92
10977 128.22
10978 129.6
10978 127.87
10979 129.35
10979 128.52
10980 129.27
10983 130.79
10983 132.08
10984 130.91
10985 132.61
10987 136.06
10988 135.25
10988 135.85
10990 139.33
10992 140.23
10993 140.75
10994 141.75
10995 142.04
10996 141.75
10997 142.66
10998 144.74
10998 143.21
10999 143.19
11001 146.49
11001 147.56
11002 146.95
11003 148.56
11006 150.14
11007 149.32
11008 149.83
11011 149.9
11012 149.68
11013 149.98
11015 149.35
11015 149.43
11017 148.01
11024 137.06
11024 136.65
11026 134.78
11035 117.68
11037 114.01
11038 114.99
11040 113.86
11041 115.55
11042 114.78
11043 117.26
11044 116.52
11045 119.12
11046 117.63
11047 119.86
11047 120.39
11048 121.23
11050 125.88
11051 124.71
11053 129.69
11055 133.19
11056 134.52
11057 134.32
11058 134.41
11059 135.73
11060 134.2
11061 134.49
11061 135.35
11063 133.81
11063 134.18
11065 134.99
11065 134.24
11066 134.63
11067 133.74
11068 135.18
11069 133.59
11070 132.98
11071 133.97
11072 133.24
11073 132.99
11074 131.77
11076 130.37
11077 131.65
11079 129.44
11080 129.38
11081 130.01
11082 128.85
11085 126.33
11086 123.73
11088 120.11
11092 115.61
11093 113.06
11094 111.55
11098 104.05
11099 104.41
11100 100.61
11101 101.13
11103 98.875
11104 101.13
11104 98.329
11105 98.525
11107 101.52
11108 103.32
11109 100.9
11110 101.03
11110 102.24
11111 100.44
11115 109.18
11115 111.57
11116 112.32
11117 118.48
11117 114.83
11118 121.54
11119 120.82
11121 134.87
11122 135.23
11124 142.16
11125 141.65
11128 148.47
11129 146.75
11130 150.89
11131 152.03
11132 149.63
11133 152.48
11134 150.24
11135 152.22
11135 150.21
11136 151.93
11137 149.89
11138 151.88
11141 150.04
11142 149.32
11144 147.41
11145 148.57
11145 145.36
11146 146.21
11147 145.58
11148 144.32
11151 142.4
11151 141.42
11152 141.46
11153 141.04
11153 142.86
11154 141.96
11155 142.29
11156 141.86
11157 143.34
11158 142.9
11158 143.06
11159 142.56
11161 144.56
11163 147.52
11164 145.38
11165 145.69
11168 147.8
11169 151.8
11170 151.67
11171 153.79
11174 158.1
11176 157.18
11177 156.93
11178 157.55
11178 157.33
11179 158.23
11181 157.17
11183 157.05
11184 155.15
11185 155.88
11186 153.4
11188 150.89
11190 148.21
11192 147.35
11193 146.4
11195 145.95
11197 145.05
11197 145.35
11198 144.85
11199 145.36
11201 145.79
11201 143.84
11202 143.88
11203 144.56
11204 142.38
11205 143.44
11206 142.23
11207 141.38
11208 141.81
11209 140.57
11210 140.75
11211 139.56
11211 139.42
11213 136.7
11216 132.18
11217 133.5
11218 129.7
11219 130.6
11220 128.36
11222 127.63
11224 124.44
11225 125.17
11226 123.52
11228 122.1
11231 120.68
11232 120.81
11233 122.25
11233 121.11
11235 125.99
11236 125.59
11237 125.65
11238 129.65
11239 127.9
11240 131.54
11243 133.85
11243 132.06
11244 136.22
11245 134.8
11246 137.84
11250 141.2
11251 143.62
11251 143.17
11253 144.67
11254 146.15
11255 144.35
11256 144.43
11257 146.6
11258 145.33
11259 147.06
11260 146.35
11261 148.53
11262 147.96
11263 149.72
11264 151.09
11265 149.1
11265 149.68
11266 151.3
11267 149.12
11267 149.71
11268 150.82
11269 150.29
11270 148.31
11271 151.37
11272 151.27
11274 154.94
11275 155.66
11276 153.6
11277 155.86
11278 157.1
11279 158
11279 156.37
11280 158
11280 158.83
11281 157.49
11282 159.46
11283 160.34
11283 158.42
11284 160.58
11284 158.25
11285 161.03
11286 162
11286 160.61
11287 162.39
11288 162.09
11289 162.72
11290 164.05
11290 162.93
11291 163.38
11292 161.9
11292 163.05
11294 162.46
11295 162.68
11295 162.62
11296 161.17
11297 162.43
11298 161.15
11299 162.98
11301 161.97
11301 162.26
11303 162.79
11303 163.36
11304 162.82
11305 161.51
11306 163.25
11307 161.43
11308 162.15
11308 161.27
11310 160.25
11310 159.93
11312 160.68
11312 159.91
11313 161.14
11314 162.45
11315 161.89
11317 161.78
11318 161.74
11319 162.45
11320 160.75
11321 159.04
11322 159.32
11324 157.49
11324 156.05
11325 156.81
11326 155.96
11327 154.86
11328 156.1
11329 154.76
11330 154.06
11331 152.26
11332 150.67
11334 149.52
11337 146.46
11338 145.99
11338 146.13
11340 144.74
11341 144.95
11342 145.66
11343 144.4
11344 144.12
11345 143.91
11345 143.61
11346 142.63
11347 142.73
11349 143.42
11350 142.67
11351 143.67
11354 145.89
11355 144.83
11356 145.95
11357 145.5
11358 144.16
11358 145.23
11360 143.08
11361 143.98
11362 143.1
11363 141.84
11364 142.92
11365 141.02
11366 141.49
11368 139.56
11369 139
11370 139.14
11371 138.15
11372 138.88
11373 138.11
11378 141.79
11380 144.58
11381 145.64
11381 144.76
11382 147.2
11383 146.26
11385 145.84
11386 145.35
11387 145.52
11387 145.05
11388 145.91
11389 144.87
11390 144.53
11392 144.56
11394 142.93
11394 143.06
11395 143.51
11396 142.24
11397 141.68
11398 139.88
11414 123.97
11415 124.41
11416 123.33
11417 122.45
11418 122.65
11419 121.92
11424 116.3
11426 113.97
11427 113.28
11431 110.15
11431 110.59
11433 109.55
11434 109.2
11435 110.21
11436 107.78
11437 107.8
11438 110.33
11438 109.02
11439 109.79
11440 111.83
11445 117.32
11445 116.57
11447 119.45
11449 118.69
11450 120.12
11451 119.45
11451 119.17
11453 120.91
11454 121.13
11455 121.86
11456 121.15
11456 121.26
11458 121.63
11459 122.17
11460 121.36
11462 119.32
11463 116.38
11466 113.53
11471 103.86
11474 98.745
11478 92.071
11479 89.659
11482 86.406
11483 84.691
11489 73.093
11492 70.954
11494 69.676
11494 69.718
11495 69.827
11497 68.934
11498 69.281
11499 68.784
11503 66.134
11504 63.3
11504 64.06
11505 64.035
11507 60.247
11508 60.664
11509 57.805
11510 57.194
11511 54.896
11512 56.872
11513 53.027
11516 50.435
11517 49.467
11518 47.987
11519 48.901
11520 46.471
11521 47.277
11522 46.121
11524 42.662
11525 41.605
11525 42.835
11526 41.497
11528 38.304
11528 37.511
11529 39.471
11531 36.645
11532 39.652
11533 40.384
11533 37.078
11534 39.662
11535 40.013
11536 39.512
11537 40.836
11538 36.183
11538 33.588
11540 39.175
11541 37.691
11542 40.789
11542 38.691
11543 39.479
11544 40.876
11544 39.439
11545 41.555
11545 37.41
11546 38.868
11547 37.49
11548 40.967
11549 36.301
11550 37.765
11551 32.874
11552 35.261
11553 34.842
11553 33.838
11554 29.382
11554 30.347
11555 27.149
11556 28.273
11557 26.855
11558 29.057
11559 22.935
11560 23.803
11560 21.801
11560 25.772
11562 12.535
11562 13.303
11563 9.3116
11564 12.292
11565 7.654
11567 4.7966
11567 3.4022
11569 -1.1628
11569 1.1134
11572 -6.4134
11574 -15.411
11575 -17.804
11575 -16.413
11576 -19.126
11578 -30.129
11578 -27.82
11579 -23.405
11580 -25.297
11581 -31.77
11582 -27.448
11583 -32.121
11585 -37.799
11585 -36.204
11586 -39.063
11588 -54.84
11588 -57.121
11589 -52.899
11591 -67.609
11592 -62.712
11593 -62.445
11594 -63.574
11595 -68.787
11595 -66.398
11601 -83.12
11601 -82.035
11603 -90.989
11604 -88.585
11607 -100.17
11608 -97.375
11609 -107.27
11611 -112.68
11612 -114.5
11612 -112.03
11613 -121.02
11614 -120.66
11616 -122.6
11616 -121.22
11617 -123.65
11618 -120.88
11619 -124.64
11620 -123.84
11620 -127.37
11621 -123.07
11622 -126.29
11623 -128.03
11624 -129.1
11624 -130.61
11626 -127.29
11627 -130.59
11628 -128.58
11628 -131.02
11629 -131.54
11630 -130.69
11631 -133.54
11631 -130.98
11633 -138.11
11633 -136.44
11635 -140.48
11636 -141.35
11637 -144.26
11638 -143.91
11639 -147.35
11640 -147.72
11641 -151.1
11642 -147.83
11644 -151.61
11644 -150.58
11645 -155.05
11646 -152.75
11647 -152.04
11648 -155.06
11649 -156.19
11649 -158.77
11650 -156.79
11651 -156.89
11652 -158.01
11653 -156.5
11653 -157.44
11654 -156.81
11655 -159.06
11656 -158.21
11657 -161.78
11658 -161.06
11659 -165.2
11659 -163.96
11661 -168.19
11662 -170.07
11663 -173.79
11664 -170.48
11666 -173.42
11667 -170.73
11669 -168.45
11669 -170.65
11670 -168.58
11671 -168.21
11672 -168.93
11672 -167.37
11673 -169.94
11674 -170.96
11674 -168.59
11675 -167.49
11676 -168.63
11676 -167.8
11678 -171.3
11678 -166.69
11679 -169.33
11679 -164.86
11680 -166.62
11681 -162.89
11681 -167.16
11682 -163.43
11683 -163.67
11683 -161.6
11685 -164.62
11685 -163.85
11686 -165.57
11687 -163.62
11688 -167.16
11689 -164.76
11690 -168.41
11692 -164.57
11693 -167.32
11693 -166.03
11694 -166.72
11695 -166.03
11696 -164.73
11697 -165.89
11697 -163.73
11699 -166.96
11699 -167.54
11701 -165.13
11701 -166.07
11702 -162.99
11703 -166.29
11705 -161.84
11706 -161.11
11708 -159.15
11709 -160.94
11710 -159.05
11710 -159.49
11711 -158.44
11712 -160.81
11712 -159.08
11714 -163.26
11715 -161.21
11716 -164.3
11717 -162.35
11718 -164.61
11719 -162.54
11720 -163.37
11720 -161.27
11721 -164.08
11722 -164.87
11723 -162.87
11724 -167.15
11725 -164.31
11726 -166.85
11727 -164.86
11728 -167.61
11729 -167.24
11731 -166.28
11732 -166.97
11733 -165.17
11734 -166.12
11735 -165.88
11736 -166.54
11738 -167.77
11739 -168.91
11740 -168.7
11740 -170.42
11741 -170.12
11742 -170.79
11742 -170.02
11742 -171.79
11743 -170.83
11744 -169.32
11745 -169.86
11746 -169.45
11747 -171.35
11748 -170
11749 -169.81
11749 -169.7
11750 -169.33
11751 -171.04
11752 -170.21
11753 -171.6
11754 -171.58
11755 -171.3
11756 -172.05
11758 -170.9
11758 -171.71
11760 -169.79
11761 -171.47
11762 -171.33
11762 -170.56
11763 -172.41
11764 -170.6
11765 -173.76
11766 -172.87
11766 -174.57
11767 -171.46
11769 -171.76
11770 -170.25
11770 -172
11771 -171.36
11773 -168.92
11774 -171.22
11775 -169.16
11776 -169.24
11778 -170.57
11779 -171.8
11780 -169.46
11781 -170.76
11783 -171.44
11784 -170.49
11785 -171.45
11785 -169.6
11787 -170.31
11788 -171.18
11789 -170.43
11790 -171.14
11791 -172.24
11791 -171.05
11792 -172.5
11793 -172.24
11794 -172.16
11794 -173.11
11796 -172.03
11797 -173.55
11798 -170.79
11799 -173.24
11800 -172.63
11801 -174.34
11802 -174.37
11803 -174.43
11806 -178.26
11808 -178.13
11808 -178.87
11809 -178.83
11810 -179.3
11810 180
11812 -178.93
11813 179.47
11813 179.19
11815 178.6
11815 176.95
11816 178.48
11817 178.21
11817 177.3
11818 178.24
11819 177.96
11819 177.4
11820 178.5
11821 177.33
11822 176.37
11823 178.13
11824 177.37
11826 177.21
11826 178.25
11827 176.38
11829 174.43
11829 175.02
11830 174.67
11832 172.79
11833 172.55
11834 172.84
11837 173.64
11838 172.02
11840 171.91
11840 170.84
11842 170.64
11843 168.92
11844 168.92
11845 167.78
11846 168.47
11847 166.89
11849 168.16
11849 167.44
11851 167.81
11852 166.6
11855 164.12
11856 165.18
11858 163.22
11858 164.87
11859 164.49
11862 165.87
11862 165.92
11864 166.09
11865 166.1
11865 167.38
11866 166.63
11867 167.45
11869 167.07
11869 166.81
11870 166.92
11872 167.02
11873 165.96
11874 166.81
11875 165.32
11876 166.73
11877 166.57
11879 163.47
11879 164.91
11880 164
11881 162.64
11882 162.22
11883 160.73
11884 160.23
11885 161.49
11885 160.37
11886 162.85
11887 161.82
11888 162.98
11889 162.32
11890 163.51
11891 161.63
11892 162.24
11894 162.55
11895 161.59
11897 158.88
11898 159.83
11899 160.43
11902 158.47
11903 158.97
11904 155.47
11904 156.97
11906 154.99
11908 152.48
11909 150.99
11910 152.45
11910 154.1
11911 150.42
11912 153.97
11913 152.73
11914 154.66
11915 153.55
11915 154.44
11917 152.85
11917 155.81
11918 154.85
11919 155.41
11920 154.27
11922 157
11922 155.57
11922 157.82
11923 157.73
11924 158.23
11925 161.69
11926 161.71
11926 162.97
11927 161.43
11928 165.12
11929 165.2
11931 168.3
11931 168.12
11932 167.03
11933 170.31
11934 170.32
11935 169.36
11936 172.08
11937 171.41
11938 176.43
11939 175.41
11940 177.24
11941 -179.58
11942 177.95
11942 -179.38
11943 -179.01
11944 -177.72
11944 -178.26
11945 -176.67
11946 -178.37
11947 -177.54
11948 -178.06
11949 -177.28
11950 -177.62
11951 -177.43
11952 -178.07
11954 -175.49
11955 -176.56
11956 -176.17
11957 -176.05
11958 -176.67
11958 -175.92
11959 -179.7
11960 -179.5
11961 -177.54
11962 -178.38
11963 179.76
11964 -178.74
11965 -176.9
11965 -177.61
11966 -178.38
11967 -177.63
11969 -175.91
11969 -177.74
11970 -176.57
11971 -179.03
11972 -176.67
11974 -176.59
11974 -177.58
11975 -176.5
11976 -178.03
11977 -176.26
11978 -177
11979 -175.07
11980 -175.45
11980 -174.41
11981 -174.38
11982 -174.73
11983 -173.34
11984 -174.67
11984 -173.76
11985 -175.07
11987 -176.28
11988 -175.4
11988 -177.74
11990 -175.7
11990 -176.79
11991 -176.21
11992 -176.22
11993 -175.29
11994 -175.41
11995 -173.84
11996 -175.76
11997 -175.53
11998 -177.35
11999 -176.11
12000 -176.9
12001 -175.5
12002 -177.89
12003 -176.45
12003 -178.15
12005 -179.97
12006 -179.04
12007 -179.59
12007 178.56
12008 -179.87
12009 179.45
12010 178.69
};
\addplot [thick, chocolate22711434]
table {%
0.38476 -59.658
1.1543 100.36
3.0781 47.788
3.4628 45.868
5.0019 30.26
7.3104 21.389
8.4647 4.8171
9.2342 17.932
10.004 11.007
10.773 18.823
13.467 -12.206
13.851 -5.9354
15.39 -24.933
15.775 -14.104
18.468 -80.784
18.853 -79.633
20.777 -105.09
21.162 -103.6
23.855 -122.71
25.394 -127.17
26.548 -135.32
27.703 -137.03
30.011 -143.23
30.396 -144.03
31.55 -148.1
32.32 -147.65
36.552 -159.57
37.706 -159.76
38.476 -158.9
40.015 -161.89
42.324 -165.23
43.478 -163.95
45.786 -166.01
48.48 -167.62
50.788 -167.52
52.327 -168.51
53.866 -171.76
55.405 -169.59
58.099 -170.01
59.253 -170.4
62.331 -171.43
67.333 -174.19
70.026 -176.44
71.565 -179.08
72.72 176.72
73.874 163.69
74.643 118.82
75.798 29.948
77.337 17.014
79.261 12.874
82.723 9.9979
87.725 8.0586
94.266 6.5126
103.89 5.8316
110.81 5.4074
113.12 5.2923
117.74 4.595
124.66 4.1518
131.59 4.0459
133.9 4.0348
135.05 4.1289
136.59 3.4568
143.9 3.2021
145.82 3.2051
149.29 2.2848
150.83 3.4256
161.98 2.4904
163.14 2.6776
163.91 1.7892
166.99 3.4017
168.91 3.7339
170.06 5.5573
170.83 4.9428
171.99 6.6599
173.53 6.148
175.45 22.15
175.84 35.966
177.76 172.98
178.53 173.42
180.07 178.59
180.84 178.15
182.76 179.65
183.92 -179.19
184.68 179.98
185.84 -179.24
186.99 -179.97
188.15 179.56
191.23 179.6
202 176.8
204.69 173.84
206.23 169.89
207.39 162.79
208.16 150.48
208.92 112.64
210.46 23.785
212 12.277
213.93 8.0606
217 5.6215
222.01 4.1705
230.47 3.042
244.71 1.8617
245.86 1.7058
247.79 2.4648
253.56 2.568
260.87 2.1427
274.33 1.5146
275.49 1.0066
277.8 1.8447
290.49 1.935
300.88 1.6853
508.27 1.0704
524.81 1.5526
550.21 1.1411
555.21 1.4452
570.21 0.84376
574.83 1.3848
585.22 1.3256
604.84 1.1797
624.47 1.2414
652.55 1.1336
669.87 1.1172
677.95 1.1102
802.99 0.10641
812.61 -0.14063
841.09 -0.66645
861.48 -1.6327
875.33 -2.6413
881.48 -5.0421
888.03 -7.1138
893.41 -8.5664
896.88 -11.758
899.95 -16.991
906.88 -34.61
909.19 -46.357
911.88 -71.271
918.42 -139.77
921.5 -155.12
924.58 -162.83
928.43 -167.52
933.81 -170.78
943.05 -174.05
953.05 -176.12
969.21 -177.07
980.37 -175.91
983.83 -175.14
993.07 -177.85
999.22 -178.28
1027.7 -177.84
1041.9 -177.78
1052.3 -178.15
1060 -178.09
1098.5 -178.33
1126.2 -178.1
1131.6 -177.74
1157 -178.08
1166.6 -178.39
1230.1 -178.35
1247.8 -178.36
1294.3 -178.03
1307.4 -177.33
1323.2 -177.2
1329.3 -176.49
1334.7 -175.14
1347.8 -174.96
1354.7 -174.14
1361.7 -171.26
1373.2 -168.79
1382.4 -163.39
1387.8 -158.81
1390.9 -156.14
1394.4 -153.2
1406.3 -140.04
1417.1 -126.57
1422.5 -123.18
1425.2 -122.89
1428.2 -125.17
1430.5 -126.72
1432.8 -125.46
1435.2 -121.05
1438.2 -113.59
1445.2 -99.884
1447.5 -97.977
1450.2 -98.577
1455.2 -101.89
1458.6 -103.73
1460.2 -102.64
1462.9 -95.754
1464.8 -92.681
1466.3 -94.038
1470.2 -101.53
1474.8 -109.12
1485.9 -118.83
1489.4 -119.53
1492.5 -118.69
1495.2 -115.65
1497.1 -110.51
1499.8 -98.018
1505.6 -65.486
1507.9 -60.839
1511 -58.282
1513.3 -59.179
1516.3 -64.26
1522.1 -74.485
1524 -74.402
1527.1 -70.838
1532.9 -62.602
1537.5 -60.125
1539.8 -61.159
1545.2 -66.339
1551.4 -61.284
1553.7 -63.689
1557.1 -67.569
1559 -66.282
1574.1 -45.688
1576 -45.681
1577.9 -48.371
1588.7 -71.685
1591.8 -87.777
1598.3 -123.69
1602.1 -134.75
1606 -141.23
1610.2 -145.36
1616.8 -149.17
1623.3 -152.95
1632.9 -158.26
1641.8 -161.78
1685.6 -172.87
1707.2 -174.69
1740.3 -175.35
1762.2 -175.42
1823 -176.41
1829.5 -178.04
1838.8 -176.6
1844.9 -175.03
1848.8 -173.55
1854.2 -174.71
1860.7 -175.42
1869.2 -176.03
1898.8 -176.06
1915.7 -176.07
1939.6 -175.93
1958 -176.03
1968.8 -175.92
2163.9 -175.82
2209.3 -175.95
2244.7 -176.17
2278.5 -176.21
2379.7 -175.12
2394 -174.21
2400.1 -174.9
2409.8 -176.21
2461.3 -179.92
2462.5 179.86
2470.9 179.1
2476.7 179.99
2477.9 -179.89
2488.6 -179.49
2492.9 -179.93
2494 179.81
2504.8 177.8
2512.5 178.03
2516.7 179.89
2517.9 -179.77
2529.4 -177.38
2546 -177.1
2567.1 -178.33
2579 -179.99
2580.2 179.83
2592.9 177.95
2598.7 176.9
2613.3 172.02
2622.9 172.25
2627.5 169.94
2632.1 165.81
2637.9 160
2643.7 156.77
2647.1 152.47
2650.6 145.04
2654.8 131.34
2661.4 110.5
2664.8 104.76
2667.9 102.22
2669.8 102.86
2671.8 106.71
2674.9 118.55
2679.1 132.88
2681.8 137.71
2683.7 138.65
2685.6 137.07
2687.9 131.72
2690.6 120.69
2697.9 87.873
2700.2 83.425
2701.4 82.728
2704.1 75.688
2708.7 65.295
2717.2 49.965
2722.6 38.952
2726 35.743
2729.5 35.297
2732.6 36.948
2736.4 41.365
2740.3 49.34
2747.2 64.538
2751.4 70.198
2753.3 70.526
2755.3 68.692
2763 57.398
2765.7 58.28
2769.5 60.23
2771.8 58.793
2774.5 54.478
2782.2 40.009
2786 36.837
2791.4 32.86
2796.8 27.613
2800.3 27.198
2807.2 29.299
2811.8 30.39
2818.8 30.222
2827.2 29.366
2831.4 32.227
2834.9 33.981
2841.8 34.957
2850.7 34.851
2855.7 37.259
2866.5 50.441
2870.3 51.165
2876.5 54.207
2879.5 55.763
2883 55.687
2888 52.902
2890.3 53.399
2893 54.813
2901.1 62.021
2905.7 69.661
2914.2 91.25
2919.9 106.31
2923 111.53
2926.1 115.48
2928 116.47
2930.3 116.74
2933.8 113.1
2939.2 100.08
2943.4 91.238
2948.4 87.061
2951.1 87.65
2955.3 91.408
2959.2 95.709
2968.8 102.47
2973.4 103.39
2976.9 102.64
2981.1 99.388
2992.7 87.943
2996.5 85.819
3000.7 84.068
3005.4 81.025
3010 73.768
3020.4 57.585
3025.8 54.944
3036.5 51.969
3044.2 46.651
3048.1 44.014
3051.1 42.358
3056.9 43.194
3066.5 49.92
3070 50.128
3080 46.687
3081.5 47.207
3084.2 49.252
3088.9 55.684
3091.9 60.987
3100 71.75
3102.7 76.568
3109.6 83.613
3112.3 82.968
3115.8 80.756
3120 76.395
3125.4 73.985
3127.3 74.681
3130.4 72.59
3138.9 62.525
3142.7 61.844
3150.8 66.889
3152.3 67.066
3153.5 66.845
3159.3 71.991
3165 81.343
3170.8 93.4
3172.7 94.291
3180.8 86.459
3187 91.715
3190 89.819
3192.4 84.743
3198.1 75.38
3200.8 73.551
3203.9 74.796
3207 79.923
3208.1 82.398
3209.7 85.398
3212 92.774
3214.7 100.83
3224.3 137.94
3228.9 148.6
3230.4 149.93
3231.6 151.81
3232.8 151.62
3234.3 153.86
3237.4 155.56
3239.3 155.98
3240.4 156.22
3246.6 152.27
3252 145.42
3255.1 139.19
3271.2 110.94
3273.2 110.1
3277.8 112.49
3279.7 114.51
3283.2 118.93
3286.2 120.18
3287.4 119.91
3290.9 118.22
3293.2 117.51
3295.1 116.11
3297.4 113.52
3302 109.25
3303.9 109.61
3306.2 112.46
3310.1 119.37
3316.6 132.97
3323.6 144.92
3325.1 146.75
3327.4 148.96
3330.9 149.62
3332.8 149.56
3334.3 148.25
3336.6 148.85
3337.8 148.32
3339.7 148.82
3343.2 149.86
3345.5 151.71
3347.4 152.77
3350.1 153.14
3351.6 153.86
3354.3 152.73
3358.6 149.63
3375.9 118.53
3379 117.02
3380.9 116.92
3383.2 116.89
3385.1 117.4
3387.4 118.31
3390.1 120.16
3395.9 124.19
3397 124.34
3401.3 124.03
3402.4 124.3
3404 126.55
3404.7 126.79
3412.4 149.6
3415.1 158.26
3418.2 164.79
3421.7 166.87
3424.7 165.6
3430.1 155.41
3432.1 151.34
3434 150.33
3435.5 150.67
3437.8 154.11
3440.1 158.77
3448.2 172.18
3449.4 173.29
3450.9 174.86
3454.8 177.18
3456.3 176.28
3459 175.48
3464.4 173.03
3465.9 171.3
3469 169.36
3470.9 168.43
3474 168.96
3478.2 169.04
3481.3 165.41
3483.6 161.77
3486.7 160.75
3488.6 161.94
3492.1 164.33
3495.9 165.52
3499.8 163.55
3506.7 155.25
3509 155.46
3514.4 161.17
3517.9 164.57
3519.8 164.9
3523.2 162.14
3525.6 158.74
3527.9 156.34
3529.4 155.58
3537.9 161.56
3540.2 161.27
3544.4 160.31
3545.9 160.79
3550.9 165.37
3553.3 167.42
3555.2 168.63
3564.8 173.37
3566.7 174.77
3571 178.23
3572.5 179.46
3573.6 -179.61
3578.7 -178.72
3581 -179.73
3582.1 179.48
3583.7 179.28
3587.1 176.92
3588.7 176.31
3594.8 176.62
3596.7 177.91
3598.3 178.09
3601 178.01
3602.5 178.03
3605.6 176.03
3611 175.56
3616 177.72
3617.1 177.33
3621.4 177.53
3623.3 177.09
3630.2 174.93
3633.3 173.18
3635.6 172.68
3641.8 176.81
3646 179.56
3647.9 179.82
3649.1 -179.94
3649.8 179.97
3651 -179.69
3653.7 -179.87
3655.2 179.29
3657.9 177.39
3660.6 174.52
3665.2 170.1
3667.5 169.46
3671 168.99
3673.7 168.92
3676.8 167.49
3682.9 160.75
3690.2 151.24
3692.2 151.2
3695.6 156.69
3701.8 170.95
3703.7 173.86
3705.6 178.06
3706.8 179.94
3707.9 -178.58
3709.9 -176.08
3721.4 -171.65
3726.4 -168.17
3728.3 -166.27
3729.9 -165.98
3741.4 -166.38
3747.2 -167.69
3754.1 -167.68
3759.1 -168.08
3769.9 -177.5
3771.8 -179.77
3773 178.8
3777.2 177.37
3780.7 177.61
3785.7 179.74
3786.8 -178.78
3788.7 -176.27
3796.4 -171.32
3799.5 -171.29
3809.1 -175.55
3813 -179.87
3814.1 178.58
3821.8 169.42
3826.4 166.57
3828.4 166.57
3833.7 164.3
3839.5 160.42
3841.4 160.32
3844.5 165.19
3851.1 178.68
3852.2 179.63
3853.4 -179.16
3858.4 -176.71
3860.7 -174.76
3865.3 -172.95
3867.6 -173.36
3873.8 -174.89
3876.8 -174.8
3878.4 -174.86
3880.3 -173.98
3884.5 -171.74
3888 -169.83
3902.6 -162.68
3905.3 -160.12
3911.5 -156.63
3918.4 -156.66
3926.5 -158.07
3930.3 -157.82
3933.4 -157.1
3944.2 -155.69
3947.3 -155.91
3962.6 -156.65
3973.8 -155.41
3983.4 -155.67
3996.1 -154.66
4003.8 -151.5
4016.1 -150.15
4031.1 -151.24
4046.1 -149.81
4053.4 -152.91
4057.7 -154.48
4062.3 -153.34
4071.5 -150.76
4080.4 -148.46
4084.6 -147.32
4092.3 -146.9
4098.1 -148.09
4104.6 -150.32
4118.9 -152.39
4123.1 -152.89
4150.8 -161.65
4154.6 -165.35
4161.9 -174.77
4164.6 -173.84
4170 -170.9
4173.9 -170.57
4177.3 -172.35
4180.8 -176.08
4183.1 -179.88
4184.3 177.85
4189.3 165.77
4198.5 142.86
4218.5 114.56
4222.4 111.11
4225 110.71
4228.9 113.27
4232 114.97
4234.7 114.15
4239.3 109.36
4246.6 101.78
4260.1 93.885
4267.4 92.839
4271.6 92.227
4276.6 88.377
4280.1 86.346
4283.5 85.894
4291.2 86.126
4314.3 81.091
4322.4 77.261
4328.9 75.266
4334.3 74.636
4338.9 75.351
4345.9 78.144
4348.9 76.436
4352.8 73.913
4356.6 73.489
4375.9 75.91
4382.4 77.098
4386.6 77.824
4397.8 83.186
4403.2 86.394
4415.5 90.282
4420.1 88.83
4425.1 86.186
4431.3 86.924
4435.1 88.874
4444.4 91.279
4447.8 90.455
4456.7 89.447
4460.5 91.574
4466.3 96.371
4472.1 97.457
4477.8 97.898
4485.5 102.36
4493.6 108.54
4496.3 108.64
4500.5 106.28
4504.4 101.96
4511.7 92.15
4514 90.417
4521.3 89.238
4524.8 90.501
4527.9 92.728
4530.2 94.321
4532.9 95.188
4534.8 95.234
4538.6 93.281
4548.6 86.892
4568.6 82.3
4574.8 77.83
4580.2 76.59
4582.5 76.574
4586.7 76.57
4590.2 76.986
4592.9 77.472
4598.7 77.301
4606.3 75.789
4627.1 74.44
4641 74.903
4650.6 75.006
4658.3 73.385
4674.4 73.06
4702.5 72.985
4708.3 73.584
4711.4 73.706
4717.9 73.558
4726.4 73.596
4727.9 73.444
4731 73.053
4733.3 72.865
4738.7 72.386
4740.2 72.024
4744.1 72.772
4747.2 73.064
4748.7 73.098
4754.9 73.649
4756.8 74.093
4759.1 73.834
4760.2 74.168
4764.1 74.048
4779.5 74.061
4792.6 73.151
4796 72.762
4811 71.778
4813.3 72.347
4814.9 72.494
4817.2 72.823
4818.3 72.774
4824.5 72.997
4826.4 72.538
4839.1 70.1
4841.4 70.469
4843 69.853
4845.3 70.305
4859.1 69.038
4861.1 69.365
4863.4 69.175
4867.6 68.941
4869.5 68.23
4872.6 67.655
4875.3 68.226
4884.1 71.578
4889.5 68.686
4891.8 67.709
4898.8 65.802
4902.6 65.564
4906.1 65.669
4908.8 65.315
4910.7 65.348
4921.8 65.97
4924.2 66.73
4928.4 67.891
4929.9 67.748
4933.4 67.835
4936.1 67.756
4937.6 67.129
4939.9 66.944
4943 67.194
4944.5 68.059
4946.9 67.612
4948.8 67.655
4956.1 68.119
4958 67.661
4959.2 67.973
4960.3 67.508
4969.6 66.523
4974.9 66.63
4976.9 66.189
4979.2 66.875
4981.1 67.403
4988 71.372
4989.2 72.515
4990.7 72.178
4994.2 70.957
4999.6 67.669
5007.6 66.521
5010 66.715
5012.7 68.087
5013.4 67.44
5016.5 69.535
5023.8 70.629
5026.5 70.157
5028 70.442
5031.5 68.684
5033 69.018
5036.5 68.152
5039.2 69.005
5041.9 68.652
5046.5 72.17
5048.4 74.299
5050.7 75.422
5052.3 77.529
5055.7 79.772
5057.3 81.455
5060 82.079
5061.5 81.1
5063.1 82.018
5065.7 81.626
5075.4 84.858
5078.8 83.245
5080.4 81.141
5084.6 77.755
5085.8 77.687
5090.4 78.367
5091.5 78.557
5093.5 78.294
5100.4 77.811
5101.5 77.732
5103.5 78.032
5105 77.831
5110 77.936
5113.8 79.233
5116.2 77.36
5117.3 76.881
5120.8 73.21
5123.5 70.239
5126.2 67.25
5133.9 61.054
5136.2 61.157
5137.7 60.838
5139.2 60.843
5142.3 61.498
5143.5 61.233
5144.6 62.363
5146.5 62.127
5147.3 62.566
5148.1 61.971
5151.2 62.419
5152.3 62.109
5153.9 61.319
5155.8 61.921
5159.2 60.041
5160.8 59.518
5161.6 59.443
5162.3 58.348
5164.6 57.14
5166.9 59.004
5167.7 58.053
5168.5 58.144
5171.2 57.3
5172.7 59.013
5173.5 58.12
5174.3 58.791
5175.4 59.332
5176.6 60.383
5177.7 60.956
5179.3 63.021
5180 61.633
5181.2 62.424
5182.7 64.568
5184.6 67.131
5187.3 69.013
5188.1 71.973
5188.9 71.969
5190 72.828
5191.2 71.447
5192.3 69.56
5193.5 70.931
5194.6 69.34
5195.4 70.582
5197 68.726
5198.5 68.453
5199.3 69.664
5200 68.332
5201.2 70.529
5202 70.12
5203.5 67.815
5205 77.179
5205.8 75.252
5207 80.311
5208.5 96.978
5212.3 134.13
5217 155.88
5218.5 158.23
5219.3 157.44
5220.4 160.41
5222.3 159.82
5224.7 158.62
5225 157.44
5225.8 158.55
5228.5 155.02
5229.3 156.29
5230.4 153.87
5231.2 152.03
5232.7 151.27
5234.3 148.07
5237.4 142.42
5242.4 136.51
5243.5 135.06
5244.7 134.75
5245.8 132.09
5247 134.33
5248.1 132.64
5249.3 134.98
5250.4 133.2
5251.2 133.79
5252 133.24
5254.3 133.73
5255.4 135.37
5256.6 134.61
5265.1 160.4
5266.6 166.65
5270.8 177.48
5272 176.68
5273.1 176.44
5274.7 179.06
5275.8 179.92
5276.6 179.86
5277.8 -177.75
5279.3 -178.86
5280.8 -177.2
5283.1 -177.78
5285.4 -172.31
5286.2 -172.48
5287.4 -173.43
5288.5 -171.7
5289.3 -172.82
5290.1 -171.79
5290.8 -172.94
5292.4 -172.6
5294.7 -177.48
5295.8 -179.03
5297 178.8
5298.9 176.85
5301.2 176.06
5302.8 176.3
5304.3 179.53
5305.5 -178.87
5308.9 -172.18
5310.1 -170.86
5312.8 -165.75
5315.5 -160.33
5317.8 -156.81
5320.1 -155.15
5328.2 -151.71
5330.1 -154.03
5334.7 -158.67
5343.2 -169.71
5344.7 -170.15
5345.9 -170.73
5347.8 -168.83
5355.9 -154.96
5357.4 -155.03
5360.1 -155.76
5362 -155.91
5366.6 -153.97
5369.7 -149.56
5374.7 -146.59
5382.8 -150.69
5395.1 -150.89
5400.9 -154.76
5409 -159.53
5413.6 -165.55
5420.9 -176.61
5424.3 -179.21
5427 -179.11
5429.7 -177.8
5437.4 -171.18
5440.9 -171.32
5444.4 -174.29
5448.6 -179.97
5449.7 178.29
5454.4 172.89
5457.8 171.77
5464.7 171.5
5467.8 170.81
5471.3 172.77
5475.9 175.47
5478.6 175.79
5489 175.37
5492.4 177.02
5497.1 179.98
5498.2 -179.31
5500.9 -178.84
5504.4 -179.74
5505.5 179.27
5509 175.86
5514.4 170.16
5517.5 171.53
5523.2 179.86
5524.4 -178.47
5527.8 -176.35
5530.2 -177.17
5532.1 -179.5
5533.2 178.42
5536.7 169.93
5541.3 159.73
5544.4 157.35
5549.8 153
5555.9 147.18
5558.2 147.67
5560.9 151.17
5565.9 159
5568.2 160.03
5570.2 158.61
5572.5 153.66
5575.2 143.64
5583.3 110.28
5586.7 103.82
5590.9 99.176
5594.8 96.691
5598.3 96.568
5600.6 98.56
5603.6 104.57
5609.8 117.5
5611.7 116.5
5614 111.52
5621.3 93.35
5625.6 87.895
5631.3 83.139
5634.8 82.527
5637.5 83.425
5648.7 88.669
5651.4 87.771
5655.6 83.12
5662.9 76.04
5671 70.626
5674.8 70.191
5678.7 71.343
5684.8 76.696
5689.1 80.257
5692.5 80.693
5696.8 80.905
5699.8 83.753
5702.9 86.443
5705.2 86.01
5707.5 83.289
5713.3 76.625
5721.4 71.082
5736.4 64.692
5743.7 63.253
5749.1 62.351
5767.2 60.072
5774.5 59.561
5786 58.813
5790.3 58.006
5802.9 56.336
5808.3 55.899
5813.7 55.511
5941.8 39.907
5944.5 39.709
5947.6 39.229
5952.2 38.778
5955.3 37.956
5958.4 37.625
5961.1 37.001
5965.7 36.241
6017.3 25.629
6019.6 24.982
6023.8 23.725
6027.6 23.242
6033 21.631
6053 15.326
6071.9 7.9861
6092.7 -1.7156
6104.6 -7.6637
6108.1 -9.6493
6111.5 -12.144
6113.8 -12.507
6117.3 -14.418
6119.6 -14.192
6120.8 -15.02
6123.5 -15.45
6128.5 -18.865
6131.1 -20.545
6136.2 -22.862
6137.7 -24.277
6138.5 -23.651
6140 -24.382
6143.5 -27.003
6145 -26.79
6146.9 -28.385
6152.3 -31.257
6153.5 -32.76
6155.4 -32.978
6156.9 -33.582
6160.4 -35.326
6161.9 -34.608
6163.9 -35.346
6165.4 -34.661
6167.7 -36.229
6169.2 -35.424
6170.4 -36.732
6173.5 -36.575
6175.4 -37.474
6176.6 -38.245
6177.7 -37.724
6178.9 -39.009
6180 -38.57
6181.6 -40.043
6184.6 -40.308
6187.3 -41.299
6189.6 -42.16
6191.2 -42.948
6195 -43.566
6196.9 -43.993
6199.3 -44.96
6200.8 -45.379
6201.9 -44.382
6203.1 -45.915
6204.6 -44.922
6205.8 -46.4
6207.3 -46.298
6211.2 -47.224
6213.1 -47.992
6214.3 -49.412
6217 -48.687
6219.6 -50.36
6225 -51.073
6227 -50.752
6227.7 -51.402
6228.5 -50.868
6229.3 -51.326
6231.6 -52.068
6233.1 -51.926
6233.9 -52.616
6235.8 -52.458
6238.1 -53.923
6252 -56.521
6252.7 -57.251
6254.7 -56.77
6266.6 -57.519
6269.3 -58.406
6272 -58.992
6273.5 -59.127
6277.4 -60.465
6278.9 -60.831
6280.1 -60.631
6282 -60.647
6283.1 -61.505
6285.1 -61.642
6289.3 -62.916
6293.1 -63.674
6295.4 -64.501
6296.6 -65.08
6297.8 -64.956
6298.9 -65.415
6304.7 -66.881
6307.4 -67.894
6308.9 -67.462
6311.2 -68.069
6313.9 -67.721
6316.6 -67.863
6319.3 -66.327
6321.2 -65.487
6323.1 -65.332
6325.1 -64.865
6327 -64.856
6329.3 -63.871
6330.8 -64.674
6332 -63.861
6333.5 -65.24
6335.5 -65.392
6338.9 -65.917
6341.2 -66.031
6343.2 -66.681
6349.7 -66.226
6352.4 -66.029
6355.8 -65.839
6359.3 -65.932
6363.9 -65.306
6367 -65.147
6370.1 -64.594
6374.7 -65.336
6376.6 -65.605
6379.7 -66.319
6390.5 -67.292
6393.9 -67.045
6404.7 -68.513
6417.8 -70.798
6427.8 -71.182
6429.3 -70.34
6430.5 -70.565
6446.7 -68.279
6447.8 -68.329
6450.1 -68.523
6452 -69.335
6460.5 -70.652
6467.4 -72.172
6471.3 -72.136
6477 -73.84
6485.9 -74.313
6490.5 -77.388
6494.4 -79.877
6498.2 -81.313
6502.4 -81.558
6507.8 -80.018
6509.4 -79.613
6512.1 -79.102
6513.6 -79.064
6518.6 -78.397
6520.9 -78.693
6522.4 -78.246
6525.1 -78.298
6527.1 -79.076
6539 -77.731
6542.8 -76.404
6544.4 -76.462
6548.2 -75.802
6550.5 -76.035
6552.5 -76.062
6555.9 -75.638
6559 -75.964
6561.3 -75.955
6565.5 -76.449
6579.4 -74.726
6581.3 -73.657
6584.8 -72.905
6587.9 -72.555
6589 -72.519
6594.4 -72.753
6597.1 -72.937
6600.2 -73.618
6603.2 -73.249
6604.8 -73.381
6605.9 -73.22
6607.9 -73.099
6615.9 -73.025
6620.6 -72.148
6632.9 -68.695
6635.6 -68.018
6639.4 -68.32
6641.7 -68.385
6651.3 -67.917
6656.3 -68.239
6662.1 -69.061
6669.8 -69.647
6671.7 -69.942
6677.1 -71.205
6681 -71.793
6684 -70.701
6689.1 -69.653
6692.1 -69.696
6696.7 -69.969
6698.7 -69.745
6706.4 -68.908
6709.1 -69.005
6711 -68.259
6712.1 -68.299
6716.4 -68.269
6721 -68.61
6724.4 -68.135
6726.4 -67.992
6729.5 -67.169
6732.1 -66.431
6738.3 -64.648
6744.1 -63.339
6747.1 -63.655
6752.2 -63.468
6756.4 -63.535
6759.5 -63.705
6763.3 -64.318
6770.2 -64.371
6774.9 -64.388
6777.9 -64.161
6784.5 -64.501
6799.9 -65.734
6802.6 -66.253
6804.9 -66.303
6810.3 -66.771
6814.1 -66.839
6820.3 -67.019
6826.4 -67.722
6832.6 -67.756
6841 -68.348
6848 -67.785
6889.1 -69.615
6892.2 -70.199
6906.1 -74.019
6911.1 -74.462
6917.6 -73.969
6926.1 -75.094
6932.2 -76.361
6939.1 -79.502
6947.2 -82.279
6955.3 -84.015
6966.1 -89.346
6974.5 -92.444
6979.5 -94.886
6986.9 -97.947
7003 -96.619
7010.7 -89.932
7013.8 -90.412
7018 -94.425
7030.3 -107.46
7039.6 -111.09
7048 -115.9
7060.3 -127.86
7066.1 -137.38
7070.3 -146.99
7083 -179.47
7084.2 178.41
7091.5 165.12
7095.7 159.68
7103.4 154.51
7114.2 149
7130.4 139.71
7146.9 133.13
7148.1 133.31
7150 132.33
7151.1 131.75
7152.7 131.2
7153.5 131.78
7158.1 129.57
7158.8 129
7159.6 129.39
7161.2 128.27
7162.7 127.61
7166.5 124.3
7171.5 124.24
7172.7 123.24
7173.8 122.93
7175 121.77
7176.5 123.74
7177.7 120.81
7178.9 121.83
7180.4 119.96
7183.1 116.1
7183.9 107.52
7184.6 111.6
7185.4 103.65
7186.2 105.96
7187.3 107.43
7190.8 76.202
7191.5 86.637
7193.1 32.432
7195 -6.5023
7195.4 -0.64299
7196.9 -28.46
7197.7 -31.356
7198.5 -28.487
7200 -37.904
7200.8 -38.215
7202.7 -47.084
7203.9 -44.294
7205.4 -48.032
7206.2 -44.268
7206.9 -45.118
7207.7 -44.235
7208.5 -46.206
7209.2 -50.484
7211.2 -45.462
7212.7 -47.95
7213.5 -47.175
7214.6 -48.584
7215.4 -49.007
7216.2 -49.997
7218.1 -47.619
7220 -48.897
7220.8 -47.774
7222.3 -49.993
7223.5 -48.267
7224.3 -49.194
7225.4 -48.478
7226.6 -48.218
7227.7 -50.272
7231.2 -49.724
7232.3 -50.043
7233.9 -49.862
7235 -51.575
7240 -53.938
7242.3 -53.88
7247.7 -55.288
7248.5 -54.412
7249.6 -55.89
7252.7 -55.997
7254.3 -56.331
7257.3 -55.639
7258.5 -55.668
7261.6 -56.193
7262.7 -55.897
7263.9 -55.922
7265.8 -56.299
7267.3 -56.969
7268.9 -56.144
7270 -56.973
7271.2 -56.806
7272.7 -56.871
7280 -59.228
7282 -58.489
7284.3 -59.678
7285.8 -59.225
7287.4 -59.385
7288.9 -59.471
7290.4 -59.108
7291.2 -58.703
7292 -59.301
7294.3 -59.179
7296.2 -59.039
7297.7 -58.687
7298.9 -59.134
7299.7 -58.81
7300.4 -60.125
7301.2 -60.04
7304.7 -59.497
7305.8 -59.786
7307 -59.917
7307.7 -59.409
7309.7 -59.601
7310.4 -60.414
7312.7 -60.099
7316.6 -59.78
7318.1 -60.382
7320.4 -60.025
7323.5 -60.504
7325.4 -59.882
7330.4 -59.474
7332.4 -59.494
7337 -60.298
7338.1 -60.724
7339.7 -60.441
7342.8 -61.271
7344.3 -61.235
7347.8 -62.409
7352.8 -60.858
7355.1 -60.539
7363.5 -56.904
7378.5 -55.706
7387.4 -55.219
7393.2 -55.601
7394.7 -55.298
7397 -55.705
7400.5 -56.044
7402.4 -55.375
7403.9 -55.829
7405.5 -55.903
7407 -55.932
7422.8 -56.053
7426.6 -56.018
7434.7 -56.707
7438.9 -56.271
7442 -56.925
7444.3 -57.121
7448.2 -56.945
7449.3 -57.242
7453.2 -57.742
7455.5 -58.52
7459.7 -59.435
7461.3 -59.67
7462.8 -60.017
7469.3 -62.124
7485.1 -65.396
7486.7 -65.568
7488.2 -65.46
7496.7 -63.66
7499.4 -62.517
7501.3 -62.406
7504.7 -60.73
7514 -60.144
7516.7 -60.143
7532.8 -61.829
7538.2 -62.171
7544 -61.687
7554 -60.982
7564.8 -60.095
7570.2 -59.379
7571.7 -59.273
7604.8 -59.458
7606.7 -59.006
7611.3 -58.553
7614.4 -58.397
7615.9 -58.113
7619 -57.424
7626.7 -57.265
7632.5 -56.64
7634.4 -56.507
7637.5 -56.12
7647.9 -55.899
7652.1 -56.705
7654 -56.639
7661 -56.145
7667.1 -54.332
7672.1 -52.497
7681.3 -50.661
7683.3 -50.721
7697.9 -51.174
7707.5 -52.24
7715.6 -52.99
7745.2 -56.294
7756 -58.677
7774.1 -58.985
7781.8 -58.268
7793.3 -58.491
7798.3 -59.326
7835.3 -64.686
7847.2 -65.808
7855.6 -66.939
7869.5 -70.364
7874.1 -73.04
7880.7 -79.409
7889.1 -90.1
7894.1 -96.55
7896.8 -96.335
7901 -92.894
7904.5 -91.443
7908 -92.284
7911 -94.843
7914.5 -100.23
7918 -108.91
7931.8 -147.82
7940.7 -164.3
7945.7 -174.49
7949.5 -179.79
7950.7 178.5
7965.3 156.87
7969.9 154.01
7978.8 149.31
7984.9 145.16
7990.3 143.73
7997.6 143.27
8009.5 140.49
8020.3 143.68
8028 141.65
8035.7 140.13
8041.5 140.86
8049.2 143.73
8059.2 147.82
8062.6 147.7
8066.9 145.89
8075 141.43
8087.3 140.23
8090.3 140.52
8098.4 141.23
8103 142.37
8107.3 143.01
8129.6 150.07
8131.5 149.57
8141.5 148.87
8155.8 144.26
8163.8 144.81
8165.8 145.53
8168.5 146.45
8171.1 147.76
8173.5 148.31
8190.4 150.39
8192.3 152.31
8194.6 153.67
8199.2 157.01
8205.8 154.86
8213.5 150.07
8216.5 149.86
8220.4 150.88
8224.6 153.11
8229.2 155.09
8237.7 160.53
8240 163.87
8247.3 170.97
8248.9 170.25
8255.4 172.53
8257.3 175.06
8260 178.6
8260.8 179.76
8261.9 -178.29
8263.1 -176.56
8265 -173.46
8267.3 -170.84
8270 -169.34
8275.8 -172.29
8283.9 -179.85
8285 179.29
8287.7 176.97
8291.2 175.15
8295 175.51
8303.1 175.16
8310.4 169.06
8316.6 163.79
8334.7 150.57
8339.3 148.15
8342.7 146.86
8346.6 146.1
8348.9 146.08
8351.2 146.05
8365.5 147.8
8367 148.07
8368.1 148.05
8369.7 149.24
8376.6 150.55
8378.1 151.09
8380.5 151.12
8382 151.38
8391.6 151.49
8393.9 151.02
8400.5 151.19
8413.2 154.87
8415.1 154.28
8438.6 147.85
8440.9 147.73
8442 147.99
8443.9 148.01
8447.4 147.5
8450.9 146.55
8457.4 146.07
8458.9 146.36
8466.6 146.64
8469.7 145.67
8477.4 145.98
8481.6 145.74
8483.6 145.44
8485.9 145.89
8493.6 145.75
8497 145.55
8498.2 145.12
8499.7 145.73
8500.5 145.46
8502 146.2
8511.7 145.62
8513.6 145.18
8515.5 145.58
8517 146.1
8518.6 145.6
8522.4 144.09
8523.6 144.76
8524.7 143.72
8527.8 144.07
8529.7 143.14
8531.3 143.25
8532.4 143.11
8534.7 143.12
8537.8 142.94
8543.2 143.31
8544.4 143.7
8545.9 143.04
8547.8 142.62
8549 143.34
8556.7 144.01
8558.2 144.06
8560.9 143.24
8562.1 143.62
8564 144
8566.7 143.28
8567.8 143.31
8570.5 143.62
8574.4 144.94
8577.5 144.57
8578.6 145.69
8579.8 145.89
8580.5 146.8
8581.7 147.16
8583.6 147.09
8585.1 147.53
8586.7 148.24
8587.8 147.5
8589 148.14
8605.2 148.35
8606.7 147.88
8607.5 148.44
8608.6 147.79
8610.5 147.53
8612.1 148.97
8613.2 149.73
8614.4 149.21
8615.5 149.87
8618.6 151.46
8619.8 152.07
8622.1 150.98
8623.2 152.91
8624.8 152.65
8627.5 152.74
8628.2 151.36
8629.4 152.35
8630.5 152.55
8632.1 152.87
8637.1 150.51
8637.9 151.75
8640.6 149.53
8641.7 149.77
8643.2 148.82
8644.8 147.61
8648.6 149.21
8651.3 147.78
8652.1 148.42
8652.9 147.81
8655.2 148.53
8657.1 147.55
8659 147.19
8660.2 148.12
8661.7 146.93
8665.2 147.37
8667.1 146.95
8668.3 146.56
8669 146.5
8670.2 145.92
8670.9 146.77
8672.9 145.13
8674 145.69
8676.7 146.06
8677.9 145.17
8679 145.66
8679.8 145.79
8681.3 147.07
8682.5 147.27
8684.8 146.87
8686.7 148.38
8688.3 146.62
8689.8 148.23
8691 146.49
8692.1 147.24
8692.9 147.91
8693.7 147.47
8694.4 147.86
8695.6 148.66
8697.1 148.2
8697.9 146.43
8699 147.64
8701 148.88
8702.1 147.7
8703.3 147.44
8704 146.5
8704.8 147.6
8706 145.88
8707.1 146.24
8710.2 145.82
8711.3 146.6
8712.5 145.91
8715.2 147.42
8716.7 145.52
8717.5 145.22
8718.7 146.1
8720.2 146.63
8721 144.59
8722.9 146.57
8723.7 145.23
8724.8 148.19
8725.6 146.85
8726.4 148.05
8727.5 146.02
8729 148.41
8730.2 147.68
8731.4 147.95
8732.1 147.43
8733.3 148.38
8734.8 149.07
8736 150.39
8737.9 152.87
8738.7 153.61
8740.2 150.82
8742.1 151.1
8743.7 153.1
8744.8 151.39
8746 151.33
8746.7 150.96
8747.5 151.19
8750.6 155.17
8751.4 154.07
8753.3 159.21
8755.2 156.87
8756.8 161.82
8760.2 166.31
8761.4 167.8
8762.1 166.54
8764.4 171.38
8766.4 169.71
8767.9 170.59
8768.7 169.81
8769.4 172.53
8770.6 171.05
8771.8 173.67
8772.9 170.64
8774.4 174.87
8775.6 172.67
8777.1 172.77
8778.7 175.83
8779.8 175.97
8781 174.22
8781.8 174.32
8783.3 176.66
8784.1 176.22
8784.8 173.94
8785.6 174.68
8786 177.25
8786.4 -179.52
8787.5 179.24
8787.9 178.42
8788.7 177.67
8789.8 179.89
8791 -172.66
8792.5 -170.89
8793.7 -168.67
8800.2 -157.75
8801.4 -159.12
8802.2 -159.19
8803.7 -162.46
8804.5 -160.45
8805.2 -162.03
8806 -161.12
8807.5 -164.32
8808.7 -161.4
8809.5 -163.1
8810.6 -161.51
8811.8 -163.06
8812.2 -162.26
8813.3 -166.18
8814.1 -165.72
8815.2 -165.68
8816.4 -167.88
8817.5 -165.28
8819.5 -169.59
8820.2 -167.76
8821 -169.32
8821.8 -167.29
8822.5 -167.64
8823.3 -167.07
8824.5 -170.6
8826 -169.27
8827.5 -173.81
8829.1 -172.92
8829.5 -173.96
8831 -168.82
8831.8 -169.89
8832.5 -167.76
8832.9 -171.77
8834.9 -156.3
8836 -159.28
8837.2 -153.3
8837.9 -154.97
8840.2 -149.65
8841 -149.33
8841.4 -148.09
8842.6 -151.48
8843.3 -151.36
8844.1 -154.14
8844.9 -156.97
8846.4 -153.28
8848.3 -157.38
8849.9 -155.41
8850.2 -157.08
8851 -156.38
8852.6 -154.22
8853.3 -153.46
8853.7 -155.02
8854.9 -151.64
8856 -150.4
8856.8 -151.96
8857.9 -151.92
8858.7 -152.1
8859.5 -149.48
8860.3 -150.45
8861.8 -145.54
8862.9 -148.09
8863.7 -147.34
8867.2 -158.08
8867.9 -155.41
8868.7 -158.81
8870.6 -154.02
8871.4 -154.93
8872.6 -146.64
8873.7 -150.58
8876 -127.32
8877.6 -113.34
8881 -90.899
8882.2 -93.086
8883.3 -89.186
8884.1 -86.835
8884.9 -85.287
8885.6 -85.588
8886.8 -84.511
8888.3 -83.737
8891 -88.632
8891.8 -87.781
8893.7 -91.115
8894.1 -90.225
8896 -93.758
8897.2 -95.029
8907.6 -116.51
8908.7 -116.88
8909.5 -117.46
8910.3 -117.75
8911 -118.54
8912.6 -118.11
8913.3 -118.78
8922.6 -124.15
8923.4 -122.53
8924.5 -121.28
8925.7 -122.71
8927.2 -120.06
8927.6 -119.26
8928.4 -119.89
8929.5 -117.55
8930.7 -117.32
8933.4 -112.42
8934.1 -112.98
8938.7 -103.16
8939.9 -101.16
8941.1 -97.712
8941.8 -98.035
8943.4 -94.281
8944.5 -94.571
8945.3 -95.049
8947.6 -88.99
8949.5 -90.277
8951.4 -87.157
8952.6 -90.738
8953.7 -88.681
8954.9 -87.155
8956.8 -85.51
8958.8 -85.122
8959.9 -85.794
8961.4 -86.363
8962.6 -85.481
8967.2 -86.938
8968.4 -87.616
8970.7 -88.015
8973.8 -89.971
8975.3 -88.971
8976.8 -88.835
8978.4 -88.69
8980.3 -88.623
8983.4 -87.5
8984.5 -87.654
8985.3 -87.334
8986.1 -88.04
8991.8 -90.518
8994.9 -91.568
8996.5 -89.471
8998.8 -88.664
9002.6 -86.548
9004.9 -86.914
9007.2 -87.974
9008.8 -89.054
9010.3 -90.209
9016.8 -100.16
9019.2 -104.92
9023.4 -111.51
9028 -120.17
9031.1 -125.91
9035.3 -134.65
9039.2 -140.18
9042.2 -142.27
9044.6 -143.52
9053.8 -146.66
9059.9 -152.15
9063.4 -157.5
9066.1 -162.14
9067.6 -163.87
9069.6 -166.68
9074.9 -169.67
9077.3 -169.04
9080.3 -168.67
9082.6 -168.73
9085.3 -168.24
9087.6 -169.1
9088.8 -169.11
9090.7 -169.84
9099.6 -174.3
9101.5 -175.08
9110.7 -174.04
9112.3 -173.07
9115 -173.88
9116.9 -173.53
9118 -173.37
9118.8 -174.27
9120.3 -174.07
9121.9 -174.7
9126.5 -176.05
9134.2 -178.24
9135.7 -178.35
9136.9 -178.93
9138 -179.09
9140.4 -179.98
9141.9 179.59
9143 -179.86
9144.2 179.27
9152.3 176.6
9154.2 176.37
9155.7 176.19
9156.5 176.62
9157.7 176.04
9165.4 176.5
9166.5 175.76
9170.4 176.84
9171.9 176.23
9173.8 176.13
9175 176.66
9186.9 177.39
9193.8 175.69
9196.1 175.81
9197.7 175.08
9200 175.38
9200.8 174.41
9201.9 176.13
9203.5 175.42
9204.6 176
9208.1 176.7
9214.6 177.15
9217.7 177.56
9220 178.27
9220.8 177.15
9221.5 177.97
9224.2 176.69
9225.8 176.55
9229.2 175.63
9231.2 174.8
9233.9 175.98
9235.4 176.42
9236.5 175.65
9238.9 175.04
9242.3 174.32
9243.1 174.68
9244.6 173.51
9246.2 175.34
9248.9 174.32
9249.6 175.33
9251.6 174.45
9252.7 174.64
9253.9 173.3
9254.6 174.35
9255.8 175.28
9256.6 174.02
9257.7 174.44
9259.2 172.09
9260.4 175.16
9261.9 173.6
9265.4 176.25
9266.9 175.37
9268.9 175.17
9270 176.24
9271.2 174.52
9271.9 175.87
9273.1 175.59
9273.9 175.96
9275 174.91
9276.6 175.45
9278.1 175.34
9280 174.1
9281.6 176.69
9283.1 175.09
9284.3 175.47
9285 175.44
9287.7 176.76
9291.6 175.92
9292.3 176.47
9293.1 176.08
9293.9 175.81
9294.6 176.69
9295.8 175.76
9297 174.08
9298.1 175.15
9299.3 175.65
9300 175.02
9301.2 175.93
9302 175.64
9303.1 176.59
9305 175.06
9306.2 176.32
9308.5 176.65
9309.7 176.72
9310.4 177.02
9312 174.76
9313.1 176.14
9314.3 176.29
9315.4 175.41
9317 175.99
9318.5 175.14
9319.7 176.92
9321.6 176.17
9322.7 177.91
9323.5 176.97
9324.7 177.68
9327 175.94
9328.9 178.7
9329.7 179.98
9330.8 -178.61
9332 179.68
9332.7 -179.51
9333.9 179.43
9335.4 -178.4
9337 -177.16
9338.1 -178.44
9339.3 -177.2
9340.4 -176.77
9341.2 -177.41
9342 -177.8
9342.7 -178.94
9343.9 179.46
9345.4 179.98
9346.2 179.43
9347.4 179.97
9348.9 177.82
9350.1 179.36
9350.8 178.24
9351.6 179.37
9352.4 177.87
9353.9 179.74
9354.7 179.63
9355.8 178.55
9357 179.9
9357.7 178.3
9358.9 176.78
9359.7 176.11
9360.8 178.75
9362 179.77
9363.1 -178.23
9364.3 -179.31
9365.1 -179
9365.4 -179.79
9366.2 -178.81
9367 -179.59
9367.7 -177.96
9369.7 -177.62
9370.1 -178.32
9370.8 -176.55
9372.8 -179.86
9373.5 -179.61
9375.1 -176.03
9376.2 -175.36
9377.4 -178.18
9379.3 -179.09
9380.8 -176.37
9382.4 -178.08
9383.5 -176.3
9384.7 -176.59
9386.2 -178.85
9387.8 -178.15
9388.9 -179.26
9390.5 -176.98
9392 -177.27
9393.5 -175.45
9394.3 -177.05
9395.5 -173.95
9396.2 -173.88
9398.5 -176.62
9399.7 -174.38
9401.2 -175.18
9402.4 -173.41
9403.9 -177
9405.1 -175.13
9405.8 -175.77
9406.6 -175.25
9407.8 -173.74
9412 -175.09
9413.2 -174.79
9413.9 -173.86
9415.8 -174.07
9417.4 -176.04
9418.5 -173.32
9419.3 -173.07
9420.1 -172.71
9420.8 -174.19
9423.2 -171.33
9425.1 -169.17
9426.2 -172.96
9427.8 -170.86
9428.9 -172.41
9429.7 -171.67
9433.2 -168.42
9435.5 -170.69
9437.4 -170.15
9438.5 -170.43
9439.3 -169.79
9440.1 -171.61
9441.2 -169.86
9441.6 -168.81
9442.4 -168.89
9443.5 -170.15
9445.5 -168.61
9446.2 -171.16
9447.4 -168.4
9449.7 -168.13
9450.1 -167.36
9451.2 -168.98
9452.4 -167.64
9453.2 -167.95
9453.9 -165.72
9454.7 -169.17
9455.9 -167.05
9457.4 -164
9458.6 -166.64
9459.7 -165.47
9461.2 -164.37
9462.8 -166.22
9464.7 -168.26
9465.9 -166.87
9467 -168.92
9468.6 -166.38
9469.7 -166.4
9470.5 -165.5
9472 -166.85
9473.2 -165.44
9474.7 -167.99
9475.5 -167.59
9476.6 -169.51
9478.2 -167.23
9478.9 -168.12
9480.5 -168.62
9481.3 -167.91
9483.2 -167.05
9484.3 -166.23
9485.9 -168.28
9487 -167.35
9489.7 -164.93
9490.9 -166.88
9492 -167.54
9493.2 -164.9
9494 -167.3
9495.1 -166.08
9496.6 -165.43
9498.2 -168.76
9499.7 -165.18
9500.9 -168.37
9502 -166.59
9502.8 -167.06
9503.6 -165.45
9505.9 -168.58
9507.8 -166.08
9509 -167.82
9509.7 -166.42
9510.9 -168.75
9512.4 -167.09
9514 -170.48
9515.1 -167.75
9517 -167.5
9518.2 -165.49
9519 -168
9520.5 -166
9521.7 -168.59
9522.8 -165.99
9523.6 -165.57
9524.7 -166.52
9525.5 -165.39
9526.3 -165.35
9527 -162.81
9528.6 -164.94
9529.3 -165.01
9530.9 -168.09
9532.4 -164.25
9533.2 -165.07
9534.4 -169.38
9535.9 -165.73
9537 -164.22
9537.8 -163.16
9539 -165.6
9539.7 -165.53
9541.7 -166.59
9542.8 -165.72
9544.7 -167.5
9547 -165.5
9548.2 -167.43
9548.6 -166.69
9549.4 -167.75
9550.9 -163.74
9552 -165.94
9553.2 -164.13
9554 -163.32
9555.5 -166.55
9556.7 -165.12
9557.4 -165.24
9558.6 -163.99
9559.7 -166.16
9560.9 -163.78
9561.7 -164.67
9562.8 -163.74
9564 -166.53
9565.1 -165.06
9565.9 -164.35
9566.7 -164.75
9567.8 -162.93
9569.4 -167.7
9570.1 -166.59
9570.5 -167.95
9571.3 -165.76
9573.2 -168.24
9574 -167.09
9576.3 -167.03
9577.1 -165.7
9578.2 -167.06
9579.8 -165.79
9580.5 -167.46
9582.1 -163.43
9584.4 -167.3
9585.1 -165.4
9585.9 -164.97
9586.7 -165.21
9588.2 -166.66
9589.4 -164.06
9590.5 -164.69
9591.3 -164.31
9592.1 -165.5
9593.6 -162.52
9594.8 -166.08
9595.1 -164.76
9596.3 -166.8
9597.8 -165.55
9599.4 -164.54
9600.1 -165.52
9600.9 -165.5
9601.7 -164.68
9602.5 -165.83
9603.2 -163.14
9604 -163.06
9605.5 -164.94
9606.7 -162.03
9608.2 -165.23
9609.4 -163.3
9612.1 -161.65
9613.2 -164.24
9614.4 -165.92
9615.5 -162.37
9616.7 -163.84
9617.5 -164.4
9619 -161.97
9623.2 -163.34
9624 -163.92
9624.8 -161.16
9625.5 -163.18
9626.7 -162.58
9627.5 -163.62
9628.2 -163.56
9629 -163.31
9629.4 -164.03
9630.2 -163.76
9630.9 -162.19
9631.7 -164.57
9634 -158.5
9635.9 -160.33
9637.9 -157
9638.6 -156.96
9641.3 -154.99
9642.5 -156.37
9644 -153.21
9645.9 -158.58
9647.1 -154.96
9647.5 -153.8
9648.2 -156.23
9649.4 -152.4
9651.3 -157.08
9652.1 -155.38
9652.5 -156.3
9653.2 -154.71
9654.4 -156.31
9655.5 -154.18
9657.9 -157.93
9659 -157.11
9659.8 -159.42
9660.9 -156.71
9662.1 -160
9663.2 -156.87
9664 -156.43
9664.8 -157.13
9665.6 -155.25
9667.1 -157.87
9668.2 -155.92
9669 -157.49
9670.2 -153.55
9671.3 -158.19
9672.5 -154.93
9673.2 -155.78
9674 -156.7
9674.8 -155.53
9675.2 -156.65
9675.9 -154.35
9677.5 -157.56
9678.3 -155.13
9679.4 -157.28
9680.6 -155.58
9681.3 -153.48
9682.9 -156.47
9683.6 -152.12
9684.8 -156.45
9685.6 -153.41
9685.9 -155.4
9687.5 -149.23
9688.3 -148.36
9689.8 -152.42
9690.9 -150.24
9692.1 -151.5
9693.3 -148.22
9694.4 -151.47
9695.6 -153.78
9696.7 -149.8
9698.3 -152.42
9699.4 -150.24
9701.7 -146.64
9702.9 -147
9704 -144.08
9704.8 -144.22
9706.7 -147.59
9707.5 -145.69
9708.3 -147.56
9709 -146.41
9711.7 -148.82
9712.5 -146.44
9713.6 -147.8
9714.8 -147.03
9715.6 -147.83
9717.1 -145.4
9720.2 -141.41
9722.5 -147.62
9723.7 -142.89
9725.6 -138.65
9726.3 -137.36
9727.5 -141.52
9729 -145.04
9729.4 -143.97
9730.6 -147.12
9731.3 -143.8
9732.1 -142.9
9735.2 -142.55
9736 -142.05
9737.1 -142.57
9737.9 -144.94
9739 -142.92
9740.6 -141.29
9741.4 -142.4
9742.1 -142.06
9743.3 -144.11
9744 -142.09
9745.6 -144.24
9746 -143.5
9746.7 -140.59
9747.9 -143.93
9749 -141.36
9750.2 -141.62
9751.4 -142.53
9752.1 -141.17
9753.3 -143.23
9754 -142.63
9755.2 -145.85
9757.1 -139.7
9758.3 -139.46
9759.4 -142.3
9760.6 -140.39
9761.7 -143.35
9762.5 -140.77
9763.3 -142.09
9764.1 -141.81
9765.6 -143.66
9767.1 -139.87
9768.7 -141.6
9770.6 -144.05
9771.7 -143.01
9772.5 -144.15
9774.1 -141.55
9775.6 -143.32
9777.9 -145.16
9779.1 -142.57
9779.8 -143.29
9782.5 -143.15
9783.3 -143.38
9784.1 -142.39
9785.2 -144.85
9786.8 -147.72
9787.5 -146.1
9788.7 -146.92
9789.8 -147.24
9790.6 -147.62
9791.4 -145.72
9792.9 -148.73
9794.1 -147.04
9795.2 -147.98
9795.6 -146.98
9796.8 -148.18
9798.3 -147.29
9799.5 -148.93
9800.6 -149.15
9801.4 -150.2
9802.5 -147.21
9803.7 -148.54
9805.2 -149.93
9806.4 -147.73
9807.1 -148.63
9808.7 -148.53
9809.5 -147.85
9811.4 -150.8
9812.5 -148.95
9813.3 -149.7
9814.1 -151.26
9816.4 -148.12
9818.3 -148.95
9819.1 -147.9
9821.4 -151.39
9822.2 -149.45
9823.7 -151.73
9824.8 -152.76
9826 -154.22
9827.2 -150.97
9829.1 -154.12
9829.8 -154.65
9832.2 -151.1
9833.3 -151.88
9834.1 -152.47
9834.8 -154.47
9836 -151.26
9836.8 -152.09
9837.9 -149.54
9839.1 -150.79
9839.8 -150.44
9841.4 -153.17
9842.2 -152.69
9842.9 -153.05
9846.4 -150.32
9847.2 -148.83
9847.9 -149.97
9848.7 -151.33
9849.5 -150.49
9851 -150.53
9851.8 -151
9853.3 -150.7
9853.7 -151.71
9854.5 -150.08
9855.6 -149.43
9856.4 -149.73
9857.5 -150.24
9858.7 -148.78
9859.5 -150.63
9860.2 -148.47
9861 -150.28
9862.6 -146.37
9864.1 -145.04
9864.9 -145.58
9865.2 -144.74
9866.8 -149.66
9867.9 -148.89
9868.3 -149.66
9869.1 -147.74
9869.9 -151.06
9871 -146.35
9872.6 -150.07
9873.3 -149.45
9874.1 -148.45
9874.9 -149.1
9876 -149.75
9877.2 -146.67
9877.9 -147.93
9878.7 -146.82
9879.5 -147.5
9880.6 -145.59
9882.6 -148.72
9884.5 -145.65
9885.3 -146.77
9886 -145.12
9887.2 -149.92
9887.9 -149.39
9889.5 -144.17
9890.6 -147.31
9892.6 -148.86
9893.3 -148.66
9894.5 -144.11
9895.6 -148.46
9896.8 -147.66
9897.9 -149.61
9898.7 -148.6
9900.3 -147.52
9901 -146.99
9901.8 -147.26
9903 -148.18
9903.3 -147.41
9903.7 -148.67
9904.9 -145.55
9906.4 -148.15
9908 -145.47
9909.1 -146.16
9910.6 -145.38
9912.2 -147.9
9914.1 -144.49
9915.3 -143.89
9916.4 -146.19
9917.6 -143.68
9920.3 -146.68
9920.6 -145.55
9921.8 -147.24
9922.6 -145.96
9923.3 -146.33
9925.3 -143.96
9926.4 -145.02
9928 -143.54
9928.7 -142.54
9930.3 -146.17
9931 -145.57
9932.2 -147.22
9933.3 -145.3
9934.5 -145.62
9935.3 -144.61
9936 -144.88
9937.2 -147.05
9938 -146.04
9938.3 -147.06
9939.5 -144.65
9941 -144.51
9942.2 -140.87
9944.1 -148
9944.9 -145.86
9946.4 -145.91
9947.6 -143.82
9948.7 -143.24
9949.9 -144.55
9950.7 -145.11
9952.2 -142.57
9953.4 -143.79
9954.5 -141.63
9955.3 -143.46
9956 -141.96
9957.2 -143.49
9958 -143.78
9958.7 -146.28
9959.9 -143
9960.7 -142.16
9961.4 -142.37
9962.6 -142.58
9963.4 -141.94
9964.5 -145.54
9965.7 -143.03
9966.1 -144.1
9967.6 -141.29
9968.7 -143.51
9969.5 -144.69
9971.1 -141.13
9972.2 -142.69
9973.4 -142.59
9973.7 -143.69
9974.9 -140.32
9977.2 -137.04
9978.4 -142.92
9979.1 -142.19
9979.9 -142.55
9982.2 -139.51
9985.3 -143.95
9986.8 -139.97
9987.6 -140.7
9988.4 -139.44
9989.5 -140.61
9990.3 -140
9991.1 -143.24
9992.6 -138.8
9993.8 -138.22
9995.7 -140.71
9996.8 -141.36
9998.4 -139
9999.5 -140.8
10001 -139.68
10002 -141.79
10004 -139.61
10005 -138.79
10005 -137.09
10006 -138.97
10007 -140.17
10008 -137.93
10009 -139.8
10011 -135.46
10012 -138.67
10013 -139.34
10014 -141.3
10015 -139.49
10016 -140.69
10017 -139.57
10018 -140.38
10019 -138.44
10020 -140.52
10021 -138.47
10022 -139.27
10023 -139.22
10024 -138.61
10025 -141.1
10026 -140.61
10027 -139.98
10028 -142.93
10030 -137.84
10031 -139.03
10032 -136.86
10033 -138.46
10034 -138.42
10034 -139.19
10035 -138.06
10036 -138.62
10037 -138.12
10038 -137.61
10038 -140.41
10040 -136.97
10041 -140
10043 -137.29
10044 -139.5
10045 -138.27
10046 -141.44
10048 -139.21
10049 -138.29
10050 -136.08
10051 -137.42
10052 -139.48
10053 -134.83
10054 -138.1
10055 -135.5
10058 -138.93
10059 -137.25
10060 -134.77
10061 -135.82
10062 -136.12
10063 -135.27
10065 -137.16
10066 -134.43
10068 -136.58
10069 -136.03
10070 -135.86
10070 -136.02
10071 -135.57
10073 -136.58
10074 -134.95
10075 -136.3
10075 -134.56
10076 -135.97
10077 -136.25
10078 -137.36
10079 -136.33
10080 -138.06
10081 -134.78
10083 -135.51
10084 -137.26
10086 -135.89
10087 -136.5
10088 -133.81
10089 -133.96
10091 -135.47
10093 -134.5
10094 -135.79
10095 -134.21
10096 -132.21
10097 -133.35
10098 -134.19
10100 -130.97
10100 -133.65
10101 -133.78
10102 -134.54
10103 -133.57
10104 -133.46
10106 -131.9
10107 -132.62
10108 -133
10109 -131.04
10110 -132.04
10111 -131.7
10113 -132.95
10115 -128.34
10116 -129.97
10118 -128.69
10119 -130.66
10120 -127.26
10121 -130.23
10123 -131.35
10124 -129.05
10126 -126.11
10126 -125.44
10128 -127.47
10129 -125.93
10130 -126.55
10131 -123.32
10133 -126.03
10134 -123.34
10135 -123.63
10136 -121.63
10137 -123.53
10138 -126.06
10140 -123.8
10141 -125.05
10142 -124.43
10143 -125.19
10144 -124.4
10145 -125.41
10145 -125.16
10147 -127.08
10147 -126
10148 -125.98
10148 -123.88
10150 -125.63
10150 -124.14
10151 -124.44
10152 -124.91
10153 -123.88
10153 -124.77
10155 -124.03
10156 -125.89
10158 -125.68
10158 -124.19
10160 -128.11
10161 -125.73
10162 -125.27
10164 -127.96
10165 -127.28
10167 -127.39
10168 -125.38
10169 -127.22
10170 -129.37
10171 -127.61
10172 -128.46
10173 -127.17
10174 -129.58
10175 -127.18
10176 -127.39
10177 -127.36
10178 -127.65
10179 -128.26
10180 -125.76
10182 -125.65
10182 -124.42
10184 -126.36
10185 -126.13
10187 -125.35
10188 -127.49
10190 -129.73
10191 -128.34
10192 -130.34
10193 -128.38
10198 -129.14
10198 -129.93
10200 -132.96
10202 -129.16
10203 -129.69
10204 -130.75
10205 -130.64
10207 -128.38
10209 -131.51
10211 -126.34
10212 -127.38
10213 -130.88
10215 -128.35
10216 -126.78
10217 -124.62
10218 -127.95
10218 -125.81
10219 -127.81
10221 -127.03
10223 -130.36
10224 -129.29
10225 -130.9
10227 -129.96
10227 -131.44
10229 -129.11
10231 -131.08
10232 -131.49
10232 -130.05
10233 -130.27
10234 -130.63
10235 -129.49
10236 -130.15
10237 -129.38
10237 -130.43
10238 -127.26
10240 -128.09
10241 -127.74
10242 -126.66
10243 -128.57
10245 -130.25
10246 -127.46
10247 -128.36
10248 -124.85
10250 -126.04
10251 -125.47
10253 -127.7
10254 -128.94
10255 -128.74
10256 -128.58
10258 -125.93
10259 -126.89
10260 -125.83
10261 -127.8
10262 -125.88
10264 -126.97
10265 -127.13
10267 -125.32
10267 -126.08
10269 -125.44
10270 -127.48
10272 -124.55
10273 -125.51
10274 -127.12
10275 -123.4
10277 -128.12
10278 -125.66
10279 -127.07
10280 -128.07
10281 -126.9
10282 -128.51
10283 -126.57
10285 -127.36
10285 -127.72
10286 -128.58
10287 -125.92
10288 -128.35
10293 -127.68
10293 -128.21
10295 -126.97
10295 -126.67
10296 -125.2
10298 -128.36
10298 -125.99
10299 -126.9
10301 -125.78
10302 -124.9
10304 -126.03
10304 -125.24
10305 -126.82
10306 -125.82
10308 -124.34
10309 -125.58
10311 -127.03
10313 -125.67
10314 -125.25
10315 -127.11
10318 -124.98
10319 -126.04
10320 -127.75
10321 -127.19
10322 -127.36
10323 -125.63
10325 -126.26
10325 -125.52
10327 -128.11
10327 -128.4
10328 -126.25
10330 -128.99
10333 -124.76
10334 -126.33
10335 -125.01
10335 -127.2
10337 -125.87
10338 -125.83
10339 -125.4
10340 -126.76
10341 -126.34
10342 -127.6
10343 -127.83
10344 -126.09
10345 -126.8
10347 -128.05
10348 -129.61
10349 -127.63
10350 -129.62
10353 -129.11
10354 -129.87
10355 -129.83
10360 -127.16
10362 -128.17
10365 -128.95
10368 -128.05
10370 -128.77
10372 -128.09
10372 -128.39
10374 -126.79
10378 -126.22
10379 -126.91
10381 -127.97
10382 -127.7
10383 -128.74
10385 -126.35
10387 -128.18
10389 -127.88
10389 -127.28
10391 -130.25
10392 -129.33
10394 -127.28
10395 -130.1
10397 -127.41
10398 -128.23
10399 -129.57
10400 -127.27
10403 -129.74
10405 -129.89
10407 -127.33
10408 -129.61
10409 -128.3
10410 -129.18
10411 -128.75
10412 -129.67
10413 -128.7
10415 -128.7
10416 -129.04
10417 -129.03
10417 -130.06
10418 -129.15
10420 -130.09
10422 -128.53
10426 -127.77
10427 -129.44
10428 -128.05
10430 -130.04
10434 -129.09
10435 -129.42
10438 -129.5
10440 -130.45
10441 -129.62
10444 -129.43
10445 -128.48
10446 -129.96
10449 -129.22
10449 -128.47
10452 -130.63
10454 -129.58
10456 -130.34
10458 -129.55
10459 -130.17
10459 -129.29
10460 -129.52
10461 -130.2
10462 -131.1
10463 -130.51
10466 -131.18
10468 -130.76
10470 -133.04
10472 -132.38
10473 -133.27
10475 -134.91
10476 -134.48
10479 -136.2
10482 -137.3
10482 -137.37
10484 -137.27
10484 -136.47
10485 -137.21
10486 -135.79
10488 -136.33
10493 -135.14
10494 -136
10494 -135.24
10495 -136.51
10497 -135.03
10497 -136.22
10498 -135.3
10499 -135.32
10502 -137.39
10504 -137.01
10505 -136.86
10507 -137.96
10509 -138.6
10512 -137.2
10515 -138.85
10516 -137.12
10517 -138.09
10520 -139.57
10522 -140.55
10524 -141.89
10525 -140.68
10527 -141.6
10529 -141.18
10530 -141.65
10531 -141.76
10533 -142.4
10535 -142.42
10537 -141.91
10541 -142.17
10542 -142.68
10543 -142.32
10545 -142.85
10557 -146.94
10559 -147.49
10562 -149.2
10568 -152.09
10569 -153.76
10570 -153.61
10572 -155.38
10573 -155.61
10575 -157.08
10578 -158.02
10580 -159.52
10583 -161.1
10591 -170.66
10594 -176.12
10596 -178.58
10596 -179.83
10597 179.01
10599 177.83
10600 177.28
10605 176.86
10607 179.8
10608 -179.58
10611 -176.08
10612 -174.82
10613 -172.79
10615 -171.69
10616 -170.88
10619 -170.39
10619 -171.36
10621 -170.47
10629 -177.99
10630 -179.96
10631 178.15
10639 166.06
10641 162.12
10644 158.02
10646 156.73
10647 155.33
10651 154.19
10653 155.15
10655 155.73
10657 157.22
10659 158.6
10664 161.24
10668 160.36
10669 158.8
10671 158.15
10684 130.02
10686 127.81
10692 123.52
10694 123.41
10696 121.79
10700 117.49
10702 114.27
10709 103.78
10714 100.7
10714 99.739
10715 100.42
10716 99.481
10717 99.458
10719 98.433
10719 98.755
10721 97.426
10722 98.814
10724 97.344
10726 98.402
10727 96.499
10728 96.885
10729 96.728
10731 98.415
10732 97.578
10735 97.066
10736 98.864
10737 98.328
10738 97.982
10739 98.734
10740 98.673
10741 98.813
10742 98.842
10743 99.623
10745 99.812
10746 100.71
10747 99.113
10748 97.868
10749 100.25
10752 96.736
10753 97.831
10754 95.98
10756 96.966
10756 95.363
10757 96.564
10758 96.858
10759 95.142
10760 96.011
10761 94.806
10761 94.804
10762 93.214
10763 94.298
10764 91.179
10765 94.101
10766 94.74
10767 94.026
10768 93.089
10769 93.888
10770 93.099
10771 94.977
10772 94.412
10773 93.093
10776 96.689
10776 93.968
10777 95.056
10778 93.338
10780 97.267
10781 92.905
10782 94.829
10784 89.702
10784 91.421
10785 90.631
10786 93.401
10788 95.735
10788 93.095
10790 96.713
10791 93.759
10792 92.864
10793 92.64
10794 97.106
10795 95.895
10796 96.645
10796 95.839
10798 98.645
10799 94.576
10800 98.874
10801 97.468
10803 100.37
10804 94.255
10804 93.319
10806 97.608
10807 102.05
10808 98.818
10809 98.589
10811 105.14
10812 98.69
10813 100.46
10813 99.212
10814 101.96
10815 98.419
10816 101.72
10816 101.64
10817 100.24
10818 104.48
10819 97.147
10820 106.17
10820 105.35
10821 106.57
10822 103.48
10823 106.84
10824 104.75
10825 112.58
10826 112.5
10828 106.42
10829 117.42
10830 109.67
10832 122.9
10832 121.51
10833 130.44
10834 121.97
10836 119.25
10837 127.48
10838 126.43
10839 128.02
10840 121.71
10842 127.24
10843 125.96
10845 121.38
10847 123.48
10848 125.63
10848 125.21
10849 129.81
10850 124.54
10851 124.74
10852 127.55
10853 121.11
10854 126.35
10854 124.12
10855 132.33
10856 126.55
10857 131
10859 137.33
10859 132.8
10860 134.39
10861 131.84
10862 138.88
10863 138.68
10863 143.93
10864 141.66
10865 135.19
10866 144.9
10867 138.31
10868 138.92
10868 138.18
10869 146.16
10869 143.51
10870 144.38
10870 141.24
10871 149.75
10872 144.98
10873 147.32
10874 141.37
10875 146.55
10876 145.17
10876 146.38
10878 142.92
10879 153.52
10880 146.1
10881 145.32
10882 148.45
10882 147.47
10883 154.54
10884 151.15
10885 150.7
10886 154.22
10887 145.2
10887 145.95
10889 158.97
10889 151.11
10890 152.54
10890 150.96
10891 154.9
10892 153.3
10893 160.85
10894 148.3
10896 151.85
10896 151.13
10897 157.51
10898 155.75
10899 149.58
10900 156.38
10900 155.42
10901 150.77
10902 156.84
10903 151.15
10905 159.39
10906 162.4
10907 157.03
10908 161.6
10909 161.32
10909 157.51
10910 159.07
10912 163.48
10913 162.98
10913 161.61
10914 168.88
10915 161.61
10916 168.99
10917 166.57
10918 163.95
10919 169.78
10921 159.27
10922 161.25
10923 154.82
10924 162.13
10925 157.79
10926 163.24
10927 162.96
10928 164.62
10929 160.63
10929 162.51
10929 160.4
10931 165.49
10932 160.97
10933 165.9
10934 169.26
10936 161
10937 161.11
10938 164.76
10940 168.63
10941 163.39
10942 166.22
10943 157.58
10944 160.51
10944 160.98
10945 161.52
10948 155.91
10949 157.36
10950 155.97
10950 156.72
10953 150
10954 156.04
10955 154.77
10956 151.36
10957 154.64
10959 145.63
10960 150.35
10961 147.1
10962 148.51
10963 147.36
10964 147.93
10965 141.87
10966 143.74
10966 143.66
10967 147.56
10968 145.14
10968 148.92
10969 147.18
10970 149.26
10971 148.28
10973 157
10974 153.64
10975 155.51
10976 147.99
10978 154.66
10978 153.68
10978 156.21
10979 150.36
10980 152.56
10981 149.22
10981 152.04
10983 159.08
10983 157.25
10985 160.57
10986 156.03
10986 156.66
10988 152.28
10989 153.38
10990 159.88
10991 158.16
10991 159.47
10993 155.15
10994 164.8
10995 167.14
10996 168.29
10997 161.65
10998 167.17
10999 163.89
10999 166.16
11000 163.72
11001 170.83
11002 166.96
11003 169.93
11004 169.78
11005 172.95
11006 168.06
11008 171.4
11010 174.54
11011 172.16
11013 167.97
11013 170.25
11014 168.93
11015 172.12
11016 170.93
11017 166.09
11018 166.49
11020 160.96
11021 161
11022 155.77
11023 157.54
11024 153.1
11025 154.93
11028 145.46
11031 135.93
11032 137.89
11033 136.18
11033 137.14
11034 133.45
11035 134.34
11036 130.65
11036 131.01
11037 129.91
11038 131.49
11039 125.65
11041 131.37
11042 130.6
11043 134.24
11044 129.64
11045 132.73
11046 130.33
11047 132.29
11048 130.01
11048 133.47
11049 131.94
11050 136.88
11053 144.63
11053 141.98
11055 148.2
11056 145.7
11057 147.75
11059 151.92
11060 153.41
11061 151.51
11063 155.2
11063 154.57
11066 147.67
11067 150.18
11069 146.05
11071 143.57
11072 144.87
11073 146.96
11073 143.55
11074 146.45
11075 144.17
11076 144.88
11077 143.52
11079 145.29
11080 141.74
11081 138.52
11083 140.63
11085 136.65
11086 131.84
11087 132.77
11089 127.98
11090 123.81
11094 115.41
11097 108.33
11099 105.01
11100 105.06
11101 101.43
11102 102.91
11103 101.28
11103 102.89
11105 99.897
11106 99.517
11106 98.027
11107 98.269
11108 100.07
11110 99.301
11111 93.123
11112 99.827
11113 98.754
11114 100.75
11116 105.57
11116 103.99
11117 106.23
11119 105.81
11121 110.27
11121 107.34
11123 114.63
11123 113.89
11124 119.09
11126 114.44
11128 119.98
11128 118.99
11129 120.69
11130 117.92
11131 121.23
11132 117.31
11132 118.97
11133 115.27
11135 117.49
11136 116.96
11137 119.52
11138 122.36
11140 115.55
11140 118.97
11141 115.17
11142 115.64
11143 110.29
11144 111.53
11145 107.96
11146 110.25
11147 104.16
11149 109.68
11150 102.42
11151 102.97
11152 99.808
11153 104.92
11154 99.737
11155 102.7
11156 97.354
11157 99.233
11158 94.454
11160 90.817
11160 93.82
11161 93.33
11162 94.731
11163 89.539
11164 91.486
11165 89.079
11166 93.012
11167 90.525
11168 92.031
11170 87.015
11171 90.604
11172 87.507
11173 92.489
11175 90.709
11175 92.914
11177 90.254
11177 88.332
11178 92.585
11178 94.07
11179 87.951
11180 90.353
11182 85.163
11183 90.343
11183 89.817
11184 91.358
11185 90.993
11186 91.111
11187 89.25
11188 91.829
11189 84.288
11190 89.69
11191 87.92
11192 91.849
11192 90.221
11193 86.75
11194 88.881
11195 88.959
11196 86.997
11196 88.829
11197 81.558
11198 88.6
11199 91.557
11200 83.751
11201 94.71
11203 83.627
11204 90.636
11204 89.033
11205 91.727
11207 88.497
11207 90.401
11207 87.072
11208 94.277
11209 95.603
11210 86.192
11212 96.013
11213 87.524
11214 88.113
11215 86.738
11216 85.436
11217 91.355
11218 80.079
11220 91.539
11221 85.766
11222 88.208
11225 73.178
11226 78.2
11227 77.465
11227 75.725
11228 66.165
11229 68.1
11230 74.036
11234 47.413
11235 55.387
11236 43.299
11237 54.291
11238 44.035
11239 53.237
11240 44.007
11242 55.54
11243 35.121
11245 61.949
11246 54.13
11247 63.665
11248 70.919
11248 75.421
11250 58.226
11251 71.774
11252 63.652
11253 80.864
11254 86.269
11255 63.933
11256 97.809
11257 77.977
11258 62.288
11259 129.55
11260 107.41
11261 124.48
11263 106.84
11263 117.44
11264 103.51
11266 78.571
11267 98.363
11268 85.995
11270 117.6
11271 85.014
11272 100.1
11273 89.117
11275 110.82
11276 103.04
11277 111.55
11278 93.082
11279 121.41
11280 104.07
11280 105.72
11282 124.64
11282 109.17
11283 111.53
11284 97.016
11285 134.58
11285 115.75
11287 143.29
11287 141.52
11288 153.67
11289 130.01
11290 133.24
11292 101.29
11292 108.35
11293 131.55
11294 128.23
11295 122.85
11296 126.72
11297 123.99
11297 136.64
11298 121.37
11299 137.52
11300 116.65
11302 137.26
11303 121.09
11303 117.23
11305 132.29
11305 131.88
11306 137.16
11307 136.08
11308 130.45
11309 137.94
11310 130.19
11311 137.81
11311 133.38
11312 145.98
11313 138.96
11313 140.85
11314 142.71
11314 137.72
11315 143.53
11316 131.63
11317 141.44
11319 122.26
11320 143.19
11322 134.3
11323 148.97
11324 129.06
11325 135.55
11326 131.08
11327 133.01
11328 123.22
11329 125.65
11330 106.01
11331 114.79
11332 104.83
11332 107.74
11332 104.19
11333 113.5
11334 105.26
11335 110.36
11336 102.27
11337 103.56
11337 104.97
11338 87.883
11340 101.65
11340 105.54
11341 104.66
11341 105.8
11342 100.83
11343 95.64
11344 83.931
11345 89.559
11345 65.982
11346 71.462
11347 66.808
11347 78.996
11348 65.12
11349 73.683
11350 75.155
11350 58.367
11351 63.159
11353 134.32
11354 116.64
11354 122.69
11355 109.75
11355 -161.16
11356 146.03
11357 132.81
11358 146.58
11359 137.53
11360 139.64
11360 160.81
11362 120.47
11363 135.15
11364 133.01
11365 148.17
11366 139.06
11367 144.8
11368 133.14
11368 134.63
11369 139.37
11370 122.84
11371 128.95
11371 127.57
11372 121.1
11373 130.28
11374 123.66
11375 136.88
11375 139.42
11376 155.13
11376 149.28
11377 170.22
11379 154.7
11379 165.62
11380 157.85
11382 170.86
11382 161.95
11383 177.76
11384 166.18
11385 159.66
11386 176.96
11387 171.5
11387 173.66
11388 170.4
11389 172.38
11390 167.06
11390 172.51
11391 168.75
11392 172.61
11395 148.98
11395 150.98
11396 167.12
11398 160.34
11399 153.6
11400 155.05
11400 151.79
11401 152.92
11402 157.49
11403 136.23
11404 144.07
11405 143
11406 141.35
11407 139.95
11408 136.91
11409 141.38
11410 134.77
11410 136.13
11411 129.22
11412 132.23
11413 122.21
11414 121.73
11417 127.64
11419 112.18
11420 120.64
11421 113.89
11422 112.59
11424 98.161
11425 104.59
11425 103.16
11426 109.23
11428 91.327
11429 99.371
11429 96.138
11430 99.066
11432 92.018
11434 69.735
11435 84.237
11436 81.914
11437 79.829
11438 90.726
11439 82.755
11440 84.437
11440 95.331
11442 86.688
11443 108.51
11444 93.104
11445 98.79
11446 96.183
11448 113.79
11449 111.53
11449 112.7
11450 111.88
11452 130.36
11452 130.51
11453 123.1
11454 128.16
11454 123.28
11455 125.36
11456 121.14
11457 128.57
11459 118.46
11459 124.72
11460 118.64
11461 134.03
11462 128.13
11464 127.35
11465 122.18
11466 123.64
11467 121.65
11467 123.53
11468 117.24
11469 119.98
11470 112.57
11470 113.46
11472 103.63
11473 103.62
11475 98.849
11475 99.586
11476 94.52
11477 96.817
11478 85.283
11479 84.617
11480 81.894
11480 81.098
11481 83.853
11482 77.076
11483 78.318
11484 70.028
11485 70.931
11485 69.591
11485 71.973
11487 67.57
11487 67.076
11488 65.82
11488 67.984
11489 65.701
11489 65.941
11490 67.465
11491 65.911
11492 66.407
11492 60.028
11493 63.932
11494 56.991
11495 55.266
11497 59.7
11498 53.845
11499 62.652
11500 46.508
11501 44.971
11502 47.328
11502 46.122
11503 47.123
11504 46.614
11504 54.703
11505 39.952
11507 53.028
11507 51.595
11509 60.086
11509 57.568
11510 57.905
11510 52.673
11511 53.689
11512 56.401
11512 49.342
11514 61.168
11515 51.179
11515 53.392
11516 52.466
11517 58.344
11518 55.459
11521 38.435
11522 43.947
11523 42.332
11524 43.03
11524 43.914
11525 41.578
11527 42.871
11527 41.19
11529 43.192
11529 41.848
11530 42.668
11531 36.19
11532 37.61
11533 41.103
11535 31.278
11536 35.501
11537 30.888
11537 33.431
11539 17.662
11541 36.113
11541 34.963
11542 42.991
11545 26.59
11545 42.59
11546 39.528
11547 44.402
11548 49.508
11549 42.638
11551 52.791
11552 44.241
11552 45.457
11553 41.426
11554 49.472
11555 41.003
11555 42.387
11556 49.699
11557 47.796
11557 50.236
11559 43.419
11560 57.53
11561 44.07
11562 39.335
11564 25.771
11565 25.298
11566 38.22
11567 30.595
11569 39.746
11570 34.302
11571 40.916
11572 26.944
11572 25.604
11573 28.79
11574 25.206
11574 24.225
11576 31.72
11577 25.133
11577 27.829
11578 22.67
11579 23.531
11579 24.463
11580 25.985
11581 24.89
11581 26.523
11582 22.735
11583 28.497
11584 22.366
11585 29.728
11586 15.335
11588 21.642
11589 16.366
11589 18.893
11590 24.409
11591 25.478
11591 22.687
11593 30.171
11594 21.654
11595 21.951
11595 23.525
11597 11.467
11600 22.065
11601 12.182
11602 11.663
11603 16.417
11604 8.9113
11605 13.697
11606 4.3373
11607 9.3644
11607 8.4913
11608 3.4356
11609 12.062
11610 10.832
11610 12.744
11611 3.0944
11612 12.275
11614 5.0709
11614 6.4773
11614 3.8207
11616 11.838
11616 16.649
11617 9.4262
11618 13.181
11619 11.863
11621 -0.29792
11621 -4.4101
11622 9.0029
11623 10.777
11624 6.9274
11625 8.5127
11625 3.7098
11626 14.693
11627 4.6281
11627 3.1595
11628 12.038
11630 -6.755
11631 -5.1021
11632 13.958
11632 15.791
11633 4.4418
11634 -1.1383
11634 7.0091
11635 10.627
11636 10.329
11637 4.7663
11638 11.431
11639 1.9146
11639 2.6993
11640 3.6276
11641 15.878
11642 3.3691
11644 7.1304
11644 -11.31
11646 7.6347
11646 6.9278
11647 12.559
11647 11.209
11647 17.695
11649 -11.827
11650 25.811
11651 13.34
11652 22.991
11654 7.3934
11655 42.949
11656 24.518
11657 37.799
11658 27.715
11659 30.817
11660 29.776
11661 33.478
11661 32.911
11662 34.354
11663 29.411
11664 29.566
11666 25.126
11666 26.43
11667 21.955
11668 33.122
11669 36.137
11671 17.769
11672 25.951
11673 22.835
11674 28.984
11676 43.344
11677 35.575
11681 23.172
11682 29.695
11682 32.796
11683 25.441
11684 33.443
11684 34.465
11685 30.93
11686 35.069
11687 31.655
11689 35.843
11691 38.02
11692 39.819
11693 29.673
11694 37.25
11696 31.747
11697 32.126
11697 32.287
11698 29.275
11699 30.817
11701 21.147
11702 22.958
11703 21.033
11703 23.524
11705 18.136
11707 24.018
11707 22.925
11708 15.808
11709 18.255
11710 16.258
11711 18.015
11712 20.642
11714 10.121
11715 18.07
11716 21.071
11719 14.951
11721 20.759
11722 11.531
11723 14.024
11726 3.9341
11727 8.3042
11728 6.4653
11729 7.3119
11731 2.5062
11732 3.26
11734 -4.7799
11734 -4.0723
11736 -9.6302
11737 -6.5804
11738 -6.98
11739 -4.9094
11740 -8.3187
11742 -15.313
11742 -11.349
11744 -19.478
11745 -18.853
11746 -13.893
11749 -20.675
11750 -23.427
11750 -21.232
11752 -29.849
11753 -31.987
11754 -30.305
11755 -35.92
11756 -35.291
11757 -38.783
11757 -37.902
11758 -38.623
11759 -39.322
11759 -41.25
11760 -37.891
11761 -46.621
11763 -42.009
11764 -50.376
11766 -49.085
11767 -52.669
11768 -50.327
11769 -54.278
11770 -52.581
11771 -57.712
11772 -57.371
11773 -62.386
11775 -57.983
11775 -57.147
11776 -58.531
11776 -55.733
11777 -57.574
11778 -56.281
11779 -58.953
11779 -57.557
11781 -63.536
11782 -52.81
11783 -48.579
11784 -52.641
11784 -51.688
11785 -54.253
11786 -48.822
11787 -53.647
11788 -46.879
11789 -52.531
11790 -52.059
11790 -53.853
11791 -49.125
11792 -50.727
11792 -55.505
11793 -48.438
11793 -50.497
11794 -60.192
11796 -63.99
11797 -53.915
11799 -69.703
11799 -72.661
11800 -78.684
11801 -61.711
11802 -60.174
11803 -59.834
11803 -60.874
11803 -53.953
11805 -76.04
11806 -69.187
11806 -70.74
11807 -61.251
11808 -75.642
11809 -73.918
11810 -83.972
11811 -62.044
11811 -74.439
11812 -59.246
11813 -69.856
11814 -48.555
11814 -45.139
11815 -61.613
11816 -25.565
11817 -20.314
11818 -47.375
11819 -21.007
11819 -38.201
11820 10.972
11821 2.808
11821 1.6103
11822 -1.2028
11824 16.859
11824 16.219
11826 18.541
11826 17.138
11828 36.803
11829 35.023
11830 46.756
11831 28.485
11832 59.401
11833 61.356
11834 40.303
11835 50.669
11836 52.325
11837 47.777
11838 49.327
11838 35.968
11839 41.302
11839 39.346
11841 49.957
11842 45.433
11842 47.459
11843 45.032
11844 49.497
11844 38.153
11846 46.049
11847 38.295
11848 43.5
11849 40.571
11849 43.746
11851 37.256
11852 30.131
11853 36.344
11854 36.058
11854 37.972
11856 46.469
11858 36.919
11858 43.299
11859 30.391
11860 30.316
11861 33.062
11862 30.691
11863 34.254
11864 31.141
11865 37.269
11866 36.269
11866 39.949
11868 29.272
11869 28.876
11869 27.023
11871 37.97
11872 33.877
11873 37.713
11874 33.622
11874 32.518
11875 29.619
11876 31.473
11876 28.909
11877 34.973
11878 34.418
11880 30.406
11880 31.285
11881 27.456
11882 27.357
11883 22.057
11884 29.96
11886 23.8
11888 28.175
11889 25.683
11891 23.332
11891 26.34
11893 23.757
11894 18.974
11894 20.13
11896 24.385
11896 26.561
11898 24.549
11899 26.465
11900 18.42
11901 23.459
11901 22.659
11902 25.163
11903 25.903
11904 27.901
11906 21.299
11907 17.476
11908 20.784
11909 30.209
11911 21.8
11913 25.448
11914 26.42
11916 22.631
11916 24.415
11917 24.179
11918 25.38
11919 22.602
11920 26.707
11921 20.601
11922 21.927
11923 20.118
11924 22.321
11925 19.887
11926 21.937
11928 15.338
11929 17.612
11930 16.377
11931 17.502
11933 13.898
11934 15.172
11935 12.376
11936 15.143
11938 14.51
11939 13.112
11939 13.902
11940 12.397
11940 13.269
11941 11.184
11943 12.825
11944 10.76
11944 11.118
11945 10.69
11947 9.3104
11948 10.163
11949 7.9439
11950 9.1879
11951 10.992
11952 5.3709
11953 6.4541
11954 5.4483
11956 6.7501
11957 3.533
11958 4.3617
11959 2.7176
11961 2.6749
11962 2.3234
11963 2.0531
11964 2.6401
11966 0.43201
11967 0.085222
11968 -2.3787
11969 -0.88332
11970 -2.4932
11971 -0.98022
11973 -3.626
11982 -13.028
11982 -11.945
11983 -13.927
11985 -11.74
11985 -12.013
11986 -13.151
11987 -14.082
11988 -13.165
11990 -15.253
11991 -14.303
11992 -16.093
11995 -20.562
11998 -23.881
12000 -27.2
12010 -46.476
};

\nextgroupplot[
height=3cm,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
xmin=0, xmax=12000,
scaled x ticks=false,
xtick={0,2000,4000,6000,8000,10000,12000},
xticklabels={0,2,4,6,8,10,12},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Coherence},
ymin=0, ymax=1,
ytick={0,0.25,0.5,0.75,1},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.51807
0.39063 0.73363
0.78126 0.54281
1.1719 0.7438
1.5625 0.59244
1.9532 0.75896
2.3438 0.708
2.7344 0.57727
3.125 0.75092
3.5157 0.82499
3.9063 0.80663
4.2969 0.84957
4.6876 0.68943
5.0782 0.67439
5.4688 0.92827
5.8595 0.89778
6.2501 0.91604
6.6407 0.85064
7.0314 0.67544
7.422 0.7865
7.8126 0.67375
8.2032 0.90731
8.5939 0.76337
8.9845 0.84776
9.3751 0.79437
9.7658 0.86724
10.156 0.92244
10.547 0.77224
10.938 0.87098
11.328 0.83826
11.719 0.91238
12.11 0.86404
12.5 0.8349
12.891 0.89041
13.281 0.86852
13.672 0.95508
14.063 0.87406
14.453 0.88861
14.844 0.90914
15.235 0.88339
15.625 0.84828
16.016 0.89424
16.406 0.59405
16.797 0.66083
17.188 0.24638
17.578 0.40654
17.969 0.0065206
18.36 0.096402
18.75 0.25675
19.141 0.34519
19.532 0.78479
19.922 0.85849
20.313 0.78614
20.703 0.96098
21.094 0.8623
21.485 0.90438
21.875 0.9588
22.266 0.92951
22.657 0.95516
23.047 0.96187
23.438 0.98671
23.828 0.9571
24.219 0.95288
24.61 0.95621
25 0.97148
25.391 0.9822
25.782 0.9872
26.172 0.96514
26.563 0.95525
26.954 0.95831
27.344 0.94495
27.735 0.97107
28.125 0.92614
28.516 0.93997
28.907 0.91744
29.297 0.87524
29.688 0.9081
30.079 0.93607
30.469 0.91617
30.86 0.97225
31.25 0.97668
31.641 0.96093
32.032 0.97773
32.422 0.98132
32.813 0.99616
33.204 0.98135
33.594 0.99402
33.985 0.98429
34.376 0.99401
34.766 0.99306
35.157 0.99516
36.329 0.98545
36.719 0.99057
37.11 0.99024
37.501 0.99722
38.282 0.99459
39.454 0.99176
39.844 0.98688
40.235 0.98799
40.626 0.99186
41.016 0.98993
41.407 0.99647
42.188 0.98674
42.579 0.99832
43.36 0.99524
44.141 0.99819
44.532 0.9956
44.923 0.9953
45.313 0.99813
48.438 0.99592
49.22 0.99587
55.86 0.99827
57.423 0.9991
58.595 0.99848
60.938 0.9973
62.501 0.99716
68.36 0.99648
70.704 0.99875
76.954 0.99805
85.158 0.99964
92.189 0.99836
94.923 0.9984
102.35 0.99945
105.86 0.9982
107.81 0.99826
112.5 0.99965
131.64 0.99968
135.55 0.99955
169.92 0.99691
171.49 0.99072
171.88 0.97576
172.27 0.9745
172.66 0.96613
173.44 0.99305
173.83 0.98514
174.22 0.9882
174.61 0.98268
175 0.99547
175.39 0.98713
175.78 0.99507
176.17 0.99732
176.57 0.9962
176.96 0.98814
177.35 0.98559
177.74 0.9691
178.13 0.75171
178.52 0.4395
178.91 0.98245
179.3 0.99495
179.69 0.99751
180.08 0.99682
180.86 0.99832
184.38 0.99958
193.36 0.9995
209.77 0.99816
210.94 0.9997
318.36 0.99993
376.18 0.99992
533.21 0.99995
901.58 0.99989
912.12 0.99709
917.2 0.99715
930.09 0.99982
1012.1 0.99986
1207.8 0.99996
1400 0.99718
1403.5 0.99638
1407.4 0.99578
1417.2 0.99456
1421.9 0.99516
1433.6 0.99652
1437.9 0.99557
1454.3 0.99117
1460.2 0.9943
1468.8 0.99284
1471.1 0.99216
1493 0.99363
1505.5 0.99869
1523.9 0.99478
1528.9 0.99794
1538.7 0.99826
1549.2 0.99721
1556.3 0.9952
1559.8 0.99438
1593.4 0.99945
1607.4 0.99862
1638.7 0.9988
1709.8 0.99965
1831.7 0.99983
1884 0.99971
2016 0.99973
2065.7 0.99986
2095.3 0.99988
2625.4 0.99824
2663.3 0.99868
2678.6 0.99862
2698.1 0.99853
2706.7 0.9984
2736.4 0.99934
2780.9 0.99918
2811.4 0.99971
2841.8 0.99919
2864.1 0.99873
2877.4 0.9987
2881.3 0.99911
2891.8 0.99957
2917.6 0.999
2961 0.99803
2968 0.99596
2983.2 0.99331
2996.1 0.99795
3001.6 0.99737
3016.1 0.99263
3031.3 0.99633
3040.3 0.99305
3054.7 0.99461
3059.8 0.99463
3064.1 0.99392
3071.9 0.99284
3073.9 0.99368
3085.2 0.9972
3090.3 0.99704
3094.6 0.99753
3106.3 0.99664
3112.2 0.99742
3135.6 0.99831
3151.2 0.99875
3174.7 0.99801
3178.6 0.99777
3183.6 0.99295
3186.4 0.98932
3188.3 0.98923
3192.2 0.98997
3193.4 0.99187
3195 0.9938
3199.7 0.99774
3200 0.99404
3200.4 0.99787
3206.3 0.99682
3207.5 0.9959
3214.5 0.99453
3216.8 0.99495
3217.2 0.9971
3218 0.99653
3218.4 0.99807
3219.2 0.99836
3224.7 0.99898
3226.6 0.99833
3229.7 0.99811
3231.7 0.99797
3238.3 0.99784
3278.6 0.99843
3281.3 0.99819
3288.3 0.99785
3292.2 0.9977
3296.5 0.99766
3306.3 0.9972
3311.8 0.99524
3312.6 0.99595
3313.7 0.99539
3315.7 0.99616
3320 0.99533
3321.1 0.99527
3329.3 0.9952
3331.7 0.99512
3337.6 0.99707
3341.8 0.9972
3346.1 0.99765
3369.2 0.99595
3382.5 0.99612
3387.6 0.99048
3389.1 0.98973
3390.3 0.98827
3391.8 0.98942
3393 0.98883
3413.7 0.99803
3414.9 0.99713
3418 0.99673
3420 0.99551
3421.1 0.99564
3425.1 0.99413
3428.6 0.99448
3429.3 0.99471
3433.3 0.99555
3437.6 0.99588
3438.3 0.99529
3441.1 0.99469
3442.2 0.99307
3444.6 0.99342
3445.8 0.99306
3447.3 0.9929
3448.9 0.99225
3452 0.99291
3452.8 0.99308
3454 0.99349
3455.9 0.99319
3457.1 0.99407
3459.8 0.99395
3467.6 0.99576
3470.4 0.99568
3473.1 0.99544
3477 0.99487
3491.1 0.99767
3494.2 0.99667
3497.3 0.99712
3502.4 0.99689
3505.9 0.99738
3514.5 0.99691
3515.7 0.99608
3523.9 0.99506
3526.2 0.99513
3538.7 0.99315
3540.3 0.99284
3553.2 0.98988
3554 0.98916
3555.1 0.98962
3570.8 0.99104
3572.7 0.9924
3580.9 0.9938
3584.8 0.99345
3587.9 0.99405
3604.4 0.98846
3615.7 0.99377
3619.2 0.99274
3631.7 0.99247
3634.8 0.99093
3636.8 0.99115
3637.9 0.99088
3651.6 0.99286
3654 0.99171
3655.9 0.99177
3670 0.99215
3674.7 0.99237
3682.1 0.98895
3686 0.98855
3687.6 0.98835
3693.8 0.98959
3695 0.9905
3701.2 0.99537
3704 0.99498
3711 0.99271
3712.9 0.992
3716.1 0.99359
3744.2 0.99303
3746.2 0.99386
3752.8 0.99496
3770 0.99318
3773.5 0.99357
3784 0.99273
3788.3 0.99353
3792.6 0.9938
3820.4 0.99315
3823.9 0.99321
3831.3 0.99334
3833.7 0.99379
3838.3 0.99557
3841.1 0.99697
3846.9 0.99674
3858.7 0.99303
3869.6 0.99202
3875.1 0.99279
3938 0.99093
3941.1 0.99005
3946.5 0.98977
3948.9 0.98944
3952 0.9895
3969.2 0.98893
3973.5 0.98857
3980.9 0.98818
4008.7 0.98639
4015.7 0.98399
4021.2 0.98596
4026.6 0.98723
4028.6 0.98726
4033.7 0.98501
4035.2 0.98493
4038.3 0.986
4041.1 0.98724
4045.8 0.98464
4050.1 0.98112
4054 0.98231
4059.8 0.98637
4067.6 0.97818
4072.3 0.97804
4078.2 0.98091
4093 0.97717
4104.4 0.97222
4120.8 0.97454
4129.4 0.96705
4138.3 0.97032
4144.2 0.97357
4150.5 0.97091
4159 0.96447
4163 0.96717
4167.6 0.96948
4172.7 0.96508
4198.5 0.93882
4202.8 0.92993
4205.9 0.92962
4209 0.92853
4211.4 0.92865
4213.3 0.93094
4222.3 0.94687
4226.6 0.94338
4230.1 0.94077
4242.6 0.94098
4251.2 0.94965
4254.4 0.95021
4258.3 0.94934
4266.5 0.95043
4268.4 0.9517
4274.7 0.95516
4278.2 0.95663
4304.4 0.96271
4306.3 0.96391
4308.7 0.96625
4313 0.96856
4320 0.969
4336.8 0.97417
4348.5 0.96928
4351.2 0.96584
4354.4 0.96371
4356.3 0.96235
4360.2 0.96088
4365.7 0.96026
4378.2 0.96015
4380.1 0.95835
4387.2 0.95603
4399.7 0.96341
4400.8 0.96163
4401.6 0.96294
4403.2 0.96167
4405.5 0.95924
4413.3 0.96317
4417.3 0.96507
4419.6 0.96075
4420.4 0.95921
4421.2 0.95668
4423.5 0.95314
4424.3 0.94996
4431.7 0.94352
4435.2 0.9488
4437.2 0.95155
4442.3 0.95788
4449.7 0.95725
4452 0.95338
4452.8 0.95426
4454 0.95306
4454.8 0.95358
4455.5 0.9532
4458.3 0.95383
4459.8 0.95305
4460.6 0.95291
4463.3 0.95135
4464.9 0.94942
4465.7 0.9504
4466.5 0.94893
4467.3 0.95025
4472.3 0.95644
4478.2 0.96219
4482.1 0.95744
4484.1 0.95426
4487.2 0.94943
4491.5 0.95204
4492.3 0.95482
4493 0.95601
4494.6 0.95874
4496.6 0.9615
4502.8 0.96938
4509.8 0.97003
4512.2 0.96796
4517.3 0.95981
4518.8 0.95518
4521.9 0.94656
4527 0.94693
4528.2 0.94909
4529 0.95013
4531.7 0.95374
4532.9 0.95512
4538 0.953
4538.7 0.95215
4541.5 0.94745
4548.1 0.94748
4549.3 0.94953
4554.4 0.95522
4555.1 0.95459
4556.3 0.95548
4561 0.95324
4563.7 0.95357
4570.8 0.9606
4571.9 0.95993
4575.5 0.95544
4576.6 0.95634
4577.4 0.95516
4579 0.95476
4583.7 0.95339
4584.1 0.95471
4584.8 0.95335
4586.4 0.9514
4588.7 0.94995
4589.5 0.94991
4592.6 0.9465
4593 0.94778
4594.2 0.94598
4598.5 0.94847
4604 0.94879
4604.4 0.94635
4605.1 0.94714
4609.1 0.94565
4610.2 0.94636
4616.1 0.94931
4617.3 0.94973
4621.2 0.95132
4621.6 0.95335
4622.3 0.95205
4627.4 0.94971
4628.2 0.94795
4629 0.94845
4630.1 0.94674
4633.7 0.94484
4634.1 0.94341
4634.4 0.94437
4634.8 0.9427
4635.6 0.94494
4636 0.94388
4636.8 0.94505
4637.6 0.94442
4638.7 0.94644
4639.1 0.94478
4640.7 0.94671
4643.4 0.94739
4645.4 0.94961
4646.2 0.95018
4648.5 0.94981
4649.3 0.95025
4650.5 0.94871
4651.2 0.94791
4652.8 0.94533
4653.6 0.94406
4655.1 0.94284
4662.2 0.94668
4662.6 0.94829
4663.4 0.9473
4665.3 0.94958
4667.3 0.95016
4668.8 0.94979
4669.2 0.95181
4671.2 0.94965
4672.3 0.95107
4673.1 0.94885
4675.9 0.94926
4676.2 0.94713
4677 0.94733
4677.4 0.94579
4678.6 0.94619
4682.5 0.94542
4684.1 0.94405
4684.4 0.94463
4684.8 0.94288
4685.6 0.94422
4686 0.94521
4686.4 0.94374
4686.8 0.94476
4687.2 0.94313
4687.6 0.94554
4689.5 0.94408
4695.4 0.94461
4696.2 0.94421
4696.6 0.94635
4696.9 0.94417
4698.1 0.94597
4698.9 0.94498
4700.5 0.94474
4702 0.94381
4702.8 0.94346
4703.2 0.94426
4703.6 0.94227
4704.4 0.94391
4705.1 0.94027
4705.5 0.94197
4707.5 0.93806
4708.3 0.93757
4709.1 0.93734
4711.8 0.93552
4712.2 0.93159
4713 0.93468
4713.7 0.93493
4716.5 0.93531
4718.8 0.94025
4719.2 0.93944
4720 0.94103
4720.4 0.94139
4720.8 0.94401
4721.2 0.94256
4721.9 0.94469
4723.9 0.94623
4724.7 0.94616
4725.9 0.94644
4726.6 0.94438
4727.4 0.94529
4727.8 0.94357
4728.2 0.94497
4728.6 0.94213
4729.4 0.94191
4729.8 0.94042
4730.2 0.94302
4730.5 0.93941
4732.9 0.93831
4733.7 0.93443
4739.1 0.92643
4743.4 0.9267
4744.2 0.92748
4744.6 0.92855
4745 0.9271
4746.2 0.93112
4746.6 0.92994
4746.9 0.93196
4747.7 0.93151
4748.1 0.93323
4748.5 0.93162
4749.3 0.93587
4760.6 0.93181
4761.4 0.93147
4761.8 0.93063
4762.2 0.9322
4762.6 0.92757
4763.4 0.92904
4764.5 0.92941
4765.3 0.92825
4767.7 0.92829
4768 0.92997
4768.4 0.92667
4769.2 0.92953
4772.7 0.9314
4773.5 0.9322
4774.3 0.93114
4775.1 0.9334
4775.9 0.93256
4776.2 0.93417
4776.6 0.9316
4777 0.93424
4777.4 0.9323
4777.8 0.93438
4781.3 0.93304
4781.7 0.93407
4782.1 0.9325
4782.5 0.93434
4782.9 0.93343
4783.3 0.93545
4783.7 0.93354
4784.1 0.93568
4784.8 0.93445
4788 0.93885
4788.4 0.93698
4790.7 0.93951
4792.3 0.94152
4793 0.94195
4793.4 0.93834
4794.2 0.93868
4796.9 0.93818
4798.1 0.93563
4798.5 0.93634
4798.9 0.93435
4800.1 0.93828
4801.2 0.93224
4802.4 0.93596
4803.6 0.9327
4805.9 0.93059
4806.3 0.93425
4808.7 0.9341
4809.1 0.93543
4809.4 0.93453
4809.8 0.93682
4810.2 0.93445
4811 0.93717
4812.6 0.93754
4813.7 0.94162
4814.9 0.94075
4815.7 0.94443
4816.1 0.94228
4816.9 0.94565
4817.3 0.94445
4818 0.94683
4818.4 0.94468
4819.6 0.9463
4828.2 0.93944
4828.6 0.93587
4837.6 0.93814
4839.1 0.94135
4839.9 0.94199
4840.3 0.93957
4841.9 0.94235
4843 0.94352
4843.4 0.94518
4844.2 0.94403
4845 0.94514
4846.2 0.94357
4846.9 0.94212
4848.1 0.94
4848.5 0.94199
4850.1 0.93809
4852 0.938
4852.4 0.93677
4852.8 0.93788
4853.2 0.93607
4855.2 0.93908
4855.9 0.93614
4856.3 0.93864
4857.1 0.93839
4857.5 0.93894
4857.9 0.93682
4860.6 0.93835
4861.4 0.93806
4863.4 0.93846
4864.1 0.93721
4864.5 0.93793
4865.7 0.934
4866.1 0.93813
4866.9 0.93279
4867.3 0.93434
4868.4 0.93152
4870 0.93202
4871.2 0.92968
4871.6 0.93217
4871.9 0.93224
4872.3 0.92904
4873.1 0.93283
4873.9 0.93118
4874.7 0.93499
4875.1 0.93379
4877.4 0.94034
4878.2 0.9395
4880.2 0.94595
4880.5 0.94336
4882.5 0.94147
4882.9 0.93765
4883.3 0.93861
4884.1 0.93522
4887.2 0.92445
4887.6 0.92691
4889.9 0.92379
4890.3 0.92605
4891.5 0.92353
4891.9 0.926
4892.7 0.92489
4893.4 0.92822
4893.8 0.9245
4894.6 0.92705
4900.5 0.93124
4901.6 0.93008
4902.8 0.93103
4903.2 0.92809
4904 0.92965
4904.8 0.92886
4905.2 0.93086
4905.5 0.92798
4905.9 0.93121
4906.3 0.93147
4906.7 0.92491
4907.1 0.92764
4907.5 0.92658
4907.9 0.92822
4908.3 0.92482
4909.1 0.92624
4909.4 0.9219
4909.8 0.9218
4910.2 0.9263
4912.6 0.9219
4913.4 0.91955
4913.7 0.9223
4914.1 0.91837
4914.5 0.91982
4914.9 0.91695
4915.7 0.91552
4916.9 0.9148
4917.3 0.91142
4918.4 0.91346
4918.8 0.9101
4919.2 0.91486
4919.6 0.91058
4920 0.91414
4920.4 0.91111
4924.7 0.91739
4925.1 0.92256
4925.5 0.91881
4926.2 0.92044
4927.4 0.91909
4927.8 0.92431
4928.6 0.9224
4929 0.92387
4929.4 0.92172
4930.5 0.92378
4931.7 0.92025
4932.5 0.92136
4933.7 0.91703
4934.1 0.91978
4934.5 0.91455
4934.8 0.91905
4935.6 0.91425
4937.2 0.91622
4938 0.91232
4938.4 0.91381
4938.7 0.9124
4939.5 0.91448
4939.9 0.91336
4940.3 0.91523
4940.7 0.91131
4941.1 0.91566
4941.5 0.91137
4941.9 0.91684
4942.3 0.91597
4942.7 0.912
4943 0.91635
4943.4 0.91424
4943.8 0.91607
4944.2 0.91514
4945.4 0.9191
4946.2 0.91749
4946.6 0.91834
4947 0.91523
4947.3 0.92063
4947.7 0.91723
4948.1 0.91919
4948.5 0.91736
4948.9 0.92046
4949.3 0.91824
4949.7 0.92165
4950.1 0.91941
4950.9 0.92092
4951.6 0.91702
4952 0.91872
4952.4 0.92351
4952.8 0.91861
4953.6 0.91978
4954.4 0.91927
4955.5 0.91829
4955.9 0.9219
4956.3 0.92003
4957.1 0.92148
4958.7 0.91889
4959.1 0.91983
4959.5 0.92341
4959.8 0.92387
4960.6 0.91971
4961 0.92165
4961.8 0.91809
4962.6 0.92432
4963 0.919
4963.7 0.92057
4966.1 0.92373
4966.5 0.92122
4966.9 0.9269
4967.3 0.92348
4968 0.92396
4968.8 0.92549
4969.2 0.9232
4969.6 0.92543
4970 0.92369
4970.4 0.92655
4971.2 0.92379
4971.6 0.92389
4972 0.92638
4973.1 0.92148
4973.5 0.92486
4973.9 0.92298
4975.1 0.92566
4975.5 0.92199
4976.2 0.9217
4976.6 0.92365
4977 0.92026
4977.8 0.9221
4978.2 0.92364
4979.4 0.92102
4979.8 0.92518
4980.2 0.9202
4980.5 0.92493
4980.9 0.92391
4983.3 0.9348
4984.5 0.93559
4984.8 0.94026
4985.6 0.94099
4986 0.9446
4988.4 0.94927
4988.7 0.94697
4990.3 0.95071
4991.1 0.94611
4991.9 0.94747
4993.8 0.93609
4994.2 0.93861
4995 0.93592
4995.4 0.93189
4995.8 0.93514
4996.2 0.93019
4997.7 0.92276
4998.1 0.92503
4998.5 0.92091
4999.3 0.92148
4999.7 0.91853
5002 0.91973
5002.4 0.91464
5003.2 0.91855
5004 0.91483
5004.4 0.9169
5004.8 0.91474
5005.2 0.91925
5005.5 0.91586
5005.9 0.91958
5007.1 0.91914
5007.5 0.92184
5008.3 0.91756
5008.7 0.92218
5009.1 0.92158
5009.5 0.92487
5009.8 0.92016
5010.2 0.92508
5010.6 0.92409
5011 0.92081
5011.8 0.92846
5012.2 0.92811
5012.6 0.93111
5013 0.92837
5013.7 0.93659
5014.1 0.93439
5015.3 0.93852
5016.1 0.93811
5017.3 0.94449
5018.4 0.94573
5022.3 0.94237
5022.7 0.93746
5023.1 0.94326
5023.5 0.93699
5024.3 0.93579
5024.7 0.93251
5025.5 0.93438
5025.9 0.92992
5026.2 0.92783
5026.6 0.92336
5027 0.92431
5028.6 0.91685
5029 0.91145
5029.4 0.91283
5030.5 0.90746
5030.9 0.90162
5031.3 0.90781
5032.5 0.89747
5033.3 0.89977
5034.5 0.88989
5035.2 0.89432
5035.6 0.8936
5036 0.8956
5036.8 0.89201
5037.2 0.89235
5037.6 0.89039
5038 0.88603
5038.4 0.8945
5039.1 0.89815
5039.5 0.89803
5039.9 0.89496
5040.3 0.90145
5040.7 0.90321
5041.1 0.89943
5041.9 0.9014
5042.3 0.90659
5043.4 0.90803
5043.8 0.91234
5045.8 0.91618
5046.2 0.9188
5047 0.91885
5047.7 0.92169
5048.1 0.92254
5048.5 0.92565
5049.3 0.9271
5049.7 0.92823
5050.1 0.9253
5050.5 0.92657
5050.9 0.93107
5051.2 0.92738
5051.6 0.92838
5052 0.9317
5052.8 0.93096
5053.2 0.93717
5054 0.93049
5054.4 0.93602
5054.8 0.93192
5055.2 0.9346
5055.9 0.93279
5056.3 0.93787
5056.7 0.93868
5057.1 0.93385
5057.5 0.93537
5057.9 0.93937
5059.1 0.93812
5059.5 0.94416
5059.8 0.94155
5060.2 0.94742
5060.6 0.94259
5061 0.94623
5061.4 0.94723
5062.2 0.94559
5063.4 0.94939
5063.7 0.9468
5064.5 0.95314
5065.7 0.95101
5066.9 0.95394
5067.3 0.95138
5067.7 0.95107
5068 0.95421
5070 0.95572
5070.4 0.95811
5070.8 0.95642
5071.2 0.96107
5072 0.95698
5073.1 0.96367
5074.3 0.96397
5074.7 0.96573
5075.1 0.96495
5075.5 0.96753
5077 0.96939
5078.2 0.97097
5078.6 0.96934
5079.4 0.97139
5084.5 0.97023
5087.2 0.97185
5087.6 0.97084
5088.7 0.97329
5091.5 0.97217
5091.9 0.97438
5093.4 0.97354
5094.2 0.97575
5095.4 0.97573
5095.8 0.97712
5096.2 0.97556
5096.6 0.97846
5097.3 0.97823
5098.5 0.97856
5098.9 0.97706
5100.5 0.98113
5101.6 0.98031
5102 0.98227
5103.6 0.98149
5105.2 0.98346
5105.9 0.98328
5108.3 0.98423
5108.7 0.98242
5109.5 0.98461
5110.2 0.98345
5113.8 0.98183
5114.1 0.97921
5115.7 0.97709
5116.1 0.97486
5116.9 0.9751
5117.3 0.97187
5122.7 0.96567
5123.1 0.96113
5123.5 0.96142
5123.9 0.96476
5124.7 0.963
5125.1 0.96333
5125.5 0.96117
5132.9 0.96478
5133.7 0.96906
5134.1 0.96678
5136 0.97166
5136.4 0.96809
5136.8 0.97083
5138.8 0.97094
5139.1 0.9742
5141.1 0.973
5141.5 0.97527
5142.7 0.97535
5143.8 0.97631
5144.2 0.97349
5144.6 0.97643
5145 0.97389
5145.4 0.97725
5145.8 0.97401
5147 0.97393
5147.3 0.97113
5147.7 0.97304
5148.1 0.97132
5148.5 0.97347
5149.3 0.96845
5150.1 0.96955
5150.5 0.96701
5151.3 0.96536
5153.6 0.95972
5154 0.95538
5155.5 0.95858
5155.9 0.95481
5156.3 0.95455
5156.7 0.95736
5157.5 0.95095
5157.9 0.95369
5158.7 0.95123
5159.5 0.95405
5160.6 0.95293
5161 0.94946
5161.4 0.9523
5161.8 0.95202
5162.2 0.94943
5162.6 0.95259
5163.4 0.95136
5163.8 0.95225
5164.1 0.94987
5164.5 0.95166
5164.9 0.95017
5165.3 0.95337
5165.7 0.94989
5166.1 0.95358
5166.5 0.94805
5167.3 0.95247
5167.7 0.9499
5168 0.95064
5168.4 0.95481
5169.6 0.94749
5170.8 0.94966
5171.2 0.94511
5171.6 0.95327
5172 0.94587
5172.3 0.94337
5172.7 0.94606
5173.1 0.94335
5173.5 0.9434
5173.9 0.94588
5174.3 0.94074
5175.1 0.93813
5175.9 0.93494
5176.3 0.93788
5176.6 0.92621
5177 0.92012
5177.4 0.91974
5178.2 0.92843
5178.6 0.91924
5179 0.91916
5179.4 0.91172
5179.8 0.91899
5180.2 0.91381
5180.5 0.91206
5180.9 0.91453
5181.3 0.91106
5181.7 0.9162
5182.1 0.90995
5182.5 0.91693
5182.9 0.90491
5183.3 0.9046
5183.7 0.90026
5184.1 0.901
5184.5 0.90519
5184.8 0.89218
5185.2 0.90337
5185.6 0.88473
5186 0.87855
5186.4 0.88377
5186.8 0.8847
5187.2 0.88168
5187.6 0.87109
5188 0.8732
5188.4 0.84895
5188.8 0.84687
5189.1 0.85705
5189.5 0.83267
5189.9 0.83606
5190.3 0.81526
5190.7 0.82601
5191.1 0.7957
5191.5 0.79826
5191.9 0.78308
5192.3 0.77338
5193 0.74713
5193.8 0.76066
5194.2 0.74842
5194.6 0.74075
5195 0.70518
5195.4 0.73446
5195.8 0.70124
5196.6 0.68818
5197 0.69382
5197.3 0.71751
5197.7 0.71121
5198.1 0.72437
5198.5 0.70112
5198.9 0.68017
5199.3 0.69172
5199.7 0.67551
5200.5 0.70613
5200.9 0.693
5201.3 0.65971
5201.6 0.65787
5202 0.66281
5202.4 0.63177
5202.8 0.63287
5203.2 0.62317
5203.6 0.58186
5204 0.5995
5204.4 0.54125
5204.8 0.56554
5205.2 0.51079
5205.5 0.46368
5205.9 0.45234
5206.3 0.46527
5206.7 0.40183
5207.1 0.41367
5207.5 0.46299
5207.9 0.37155
5208.3 0.33901
5208.7 0.2543
5209.1 0.27894
5209.5 0.17578
5209.8 0.17259
5210.2 0.092439
5210.6 0.19343
5211 0.09166
5211.4 0.1379
5211.8 0.16049
5212.2 0.17717
5212.6 0.2383
5213 0.19788
5213.4 0.29491
5213.8 0.35329
5214.1 0.37664
5214.5 0.38891
5214.9 0.44034
5215.3 0.4731
5215.7 0.54533
5216.1 0.57937
5216.5 0.57628
5216.9 0.62607
5217.3 0.64455
5217.7 0.66618
5218 0.67724
5218.4 0.70845
5218.8 0.71193
5219.2 0.71918
5219.6 0.76395
5220 0.74889
5220.4 0.76033
5220.8 0.75731
5221.2 0.7511
5221.6 0.7784
5222 0.76308
5222.3 0.79124
5222.7 0.7758
5223.1 0.80058
5223.5 0.79488
5223.9 0.79402
5224.3 0.80328
5225.5 0.81433
5225.9 0.81039
5226.3 0.83004
5226.6 0.82816
5227.4 0.83614
5227.8 0.84718
5228.6 0.85851
5229 0.85555
5229.4 0.85998
5229.8 0.86809
5230.2 0.85865
5230.5 0.86976
5230.9 0.86325
5231.3 0.86648
5231.7 0.87441
5232.5 0.87887
5233.3 0.87647
5233.7 0.8798
5234.1 0.87859
5234.5 0.87472
5234.8 0.88586
5235.2 0.88053
5235.6 0.88198
5236.8 0.87766
5237.2 0.88259
5237.6 0.88071
5238 0.88683
5238.4 0.87947
5238.8 0.88529
5239.1 0.87733
5239.9 0.87912
5241.1 0.87225
5241.5 0.87785
5241.9 0.86009
5242.3 0.86326
5243 0.8481
5243.4 0.85232
5243.8 0.8437
5244.2 0.84339
5244.6 0.81831
5245 0.8266
5245.4 0.81017
5245.8 0.81865
5246.2 0.79162
5246.6 0.78191
5247 0.77698
5247.3 0.76381
5247.7 0.756
5248.1 0.72327
5248.5 0.75042
5249.3 0.68737
5249.7 0.68944
5250.1 0.68182
5250.5 0.66493
5250.9 0.65712
5251.3 0.61647
5251.6 0.62825
5252 0.61423
5252.4 0.57005
5252.8 0.59134
5253.2 0.55931
5253.6 0.5548
5254 0.5614
5254.4 0.53054
5254.8 0.53461
5255.2 0.48211
5255.5 0.51136
5255.9 0.49899
5256.3 0.478
5256.7 0.48491
5257.1 0.45179
5257.5 0.42669
5257.9 0.42668
5258.3 0.42419
5259.1 0.36534
5259.8 0.38322
5260.2 0.36347
5260.6 0.33053
5261 0.3709
5261.4 0.34724
5261.8 0.36845
5262.2 0.36615
5262.6 0.38169
5263 0.4104
5263.4 0.42755
5263.8 0.46561
5264.1 0.5145
5264.5 0.50841
5264.9 0.48684
5265.3 0.55541
5265.7 0.56492
5266.1 0.62141
5266.5 0.61953
5266.9 0.6408
5267.3 0.68832
5267.7 0.68365
5268 0.72351
5268.4 0.72714
5269.2 0.77896
5269.6 0.77782
5270 0.79295
5270.4 0.79248
5270.8 0.81569
5271.2 0.82391
5272 0.83409
5272.3 0.84071
5272.7 0.83243
5273.1 0.84682
5273.5 0.85174
5273.9 0.86224
5274.3 0.86123
5274.7 0.87715
5275.1 0.86489
5275.5 0.87728
5275.9 0.8828
5276.3 0.8744
5276.6 0.8866
5277 0.88621
5277.4 0.89399
5278.2 0.89469
5278.6 0.90594
5279 0.89883
5279.4 0.90449
5279.8 0.90489
5280.2 0.9123
5280.9 0.91255
5281.3 0.92037
5281.7 0.91775
5282.1 0.92682
5282.5 0.92375
5283.3 0.92716
5283.7 0.93287
5284.1 0.93009
5285.2 0.93767
5286.4 0.93762
5286.8 0.94095
5287.6 0.9398
5289.5 0.94464
5289.9 0.94464
5290.3 0.94916
5290.7 0.94464
5291.5 0.95161
5291.9 0.94657
5292.3 0.95122
5293 0.94571
5293.4 0.94791
5293.8 0.94525
5294.2 0.94995
5294.6 0.94991
5295 0.94598
5295.4 0.94483
5295.8 0.94595
5297.7 0.93724
5298.5 0.93645
5298.9 0.93212
5299.3 0.93101
5299.7 0.92696
5300.1 0.93263
5300.5 0.92632
5301.6 0.93036
5302 0.92815
5302.4 0.9227
5303.2 0.92741
5303.6 0.93086
5306.3 0.93034
5306.7 0.94047
5307.1 0.93868
5307.5 0.94109
5307.9 0.93714
5308.3 0.9467
5309.1 0.94229
5309.5 0.94793
5310.2 0.94701
5310.6 0.95404
5311.4 0.95427
5312.2 0.95503
5312.6 0.96059
5313.4 0.95928
5314.1 0.96334
5314.5 0.96246
5314.9 0.96541
5315.3 0.96195
5315.7 0.96704
5316.1 0.96452
5316.5 0.96751
5316.9 0.96513
5318 0.96998
5318.4 0.96659
5319.2 0.96965
5326.6 0.97322
5331.3 0.9678
5331.7 0.9655
5332.5 0.96666
5333.3 0.96345
5336 0.95989
5336.4 0.95569
5336.8 0.95906
5338.8 0.95654
5339.9 0.95479
5342.3 0.9523
5343.4 0.94763
5343.8 0.94918
5345 0.94509
5345.4 0.94439
5345.8 0.94682
5347 0.9431
5347.7 0.94335
5348.5 0.94711
5349.3 0.94826
5350.9 0.95393
5352.4 0.95483
5354 0.95918
5355.9 0.95991
5356.7 0.95774
5357.5 0.95825
5361 0.95497
5363.4 0.95678
5364.1 0.95777
5367.7 0.96681
5368.4 0.96858
5372.3 0.97395
5373.1 0.9754
5373.9 0.97489
5374.7 0.97501
5378.2 0.97587
5379.4 0.97738
5381.7 0.97845
5383.7 0.97925
5392.7 0.97585
5393.8 0.97483
5396.6 0.97339
5400.5 0.97119
5402.8 0.96893
5422.3 0.94864
5423.5 0.94839
5424.7 0.94722
5435.6 0.95805
5437.2 0.95625
5438 0.95605
5444.2 0.94915
5448.5 0.94088
5449.3 0.93841
5455.2 0.92643
5465.3 0.93784
5468.8 0.93628
5470 0.93707
5471.2 0.93664
5475.1 0.93835
5480.2 0.93818
5480.9 0.93762
5484.8 0.93817
5486.4 0.93901
5488.4 0.93964
5491.5 0.93953
5492.7 0.93862
5497.7 0.94082
5499.3 0.94343
5505.9 0.94721
5513.8 0.94591
5515.3 0.94466
5516.9 0.94465
5534.5 0.94898
5537.2 0.94773
5540.7 0.9473
5543.8 0.95058
5546.6 0.95391
5551.6 0.95483
5554.8 0.95496
5561 0.95918
5569.2 0.95749
5593.8 0.95009
5596.2 0.9507
5602 0.95339
5604 0.95478
5609.1 0.9574
5617.7 0.95275
5623.1 0.95007
5625.9 0.95016
5645 0.94662
5647.7 0.94542
5655.2 0.94263
5659.1 0.94193
5662.6 0.94297
5670.4 0.94396
5672.4 0.94313
5677.4 0.94322
5689.1 0.94884
5692.3 0.94613
5697.4 0.94192
5698.5 0.94237
5701.3 0.94366
5708.3 0.95005
5711.8 0.94855
5718.4 0.94493
5723.1 0.94468
5726.3 0.94404
5731.7 0.94313
5734.1 0.94264
5737.2 0.94385
5741.5 0.94313
5742.7 0.9437
5751.3 0.94302
5752.4 0.94287
5755.2 0.94269
5764.5 0.94402
5768.1 0.94481
5779.8 0.94562
5789.5 0.94401
5791.9 0.9445
5827.4 0.94817
5829 0.94813
5841.1 0.94496
5843.1 0.94548
5853.2 0.94185
5854 0.94114
5859.5 0.93952
5862.2 0.9389
5864.5 0.93986
5882.1 0.93736
5883.3 0.93788
5884.5 0.93732
5891.5 0.93819
5892.3 0.93789
5894.2 0.93884
5895.4 0.93797
5916.1 0.93618
5916.5 0.93555
5916.9 0.93723
5918.1 0.93664
5921.2 0.93681
5923.1 0.93752
5923.9 0.93745
5926.7 0.93754
5932.1 0.93745
5934.5 0.93715
5935.2 0.9367
5937.2 0.93685
5938.4 0.93701
5941.9 0.93778
5947.4 0.93714
5954.8 0.93484
5957.5 0.9344
5968.1 0.93199
5970.4 0.93285
5972 0.93323
5979.8 0.93212
5981.3 0.93248
5982.5 0.9317
5983.3 0.93308
5989.2 0.93061
5991.9 0.92862
5993.1 0.92964
5993.5 0.9284
5994.2 0.92903
6001.3 0.92915
6003.2 0.92745
6009.9 0.92509
6011 0.92617
6015.3 0.92661
6020.8 0.92618
6022 0.92715
6023.9 0.92729
6030.6 0.92837
6032.1 0.92717
6037.2 0.92712
6039.2 0.92855
6040.7 0.92837
6042.3 0.92871
6045.4 0.92827
6048.1 0.92849
6054.4 0.92958
6058.7 0.92903
6059.9 0.92857
6074.7 0.92882
6077 0.93046
6079 0.9302
6081 0.93043
6082.1 0.92958
6084.1 0.92965
6087.2 0.92842
6117.3 0.92548
6118.8 0.925
6121.6 0.92528
6124.7 0.92479
6127 0.92509
6131 0.92338
6132.1 0.92279
6133.3 0.92271
6143.1 0.92106
6143.5 0.92215
6144.2 0.9205
6150.5 0.91778
6152.4 0.91684
6153.2 0.91706
6154.8 0.91585
6155.6 0.91674
6156.7 0.91554
6159.5 0.91556
6160.3 0.91564
6163 0.91705
6165.7 0.91841
6166.9 0.91929
6168.1 0.91957
6170.4 0.92061
6172.8 0.92135
6174.3 0.92265
6175.5 0.92247
6177.4 0.92422
6180.2 0.92579
6182.5 0.92469
6183.7 0.92588
6191.5 0.92459
6195.8 0.92493
6196.6 0.92426
6197.8 0.92476
6198.5 0.92424
6199.7 0.92472
6200.5 0.9241
6200.9 0.9252
6201.7 0.9249
6205.6 0.92344
6206 0.92588
6206.7 0.92363
6207.9 0.92432
6209.9 0.92242
6210.6 0.92218
6211 0.92113
6211.4 0.92248
6212.6 0.92134
6217.3 0.91921
6235.3 0.91386
6236.8 0.91464
6239.5 0.91359
6240.7 0.91419
6250.5 0.91172
6254.4 0.90906
6257.1 0.90931
6257.9 0.90927
6258.7 0.91105
6259.1 0.90886
6260.3 0.91003
6261.4 0.91076
6263 0.90956
6263.8 0.90951
6264.5 0.90853
6265.3 0.90884
6267.3 0.90713
6275.9 0.90663
6276.7 0.90607
6278.6 0.9048
6280.2 0.90325
6283.3 0.90242
6293.1 0.89615
6293.8 0.89435
6294.6 0.89416
6297.4 0.89147
6298.1 0.89231
6300.9 0.89056
6302 0.89156
6303.2 0.89021
6304.8 0.88998
6305.6 0.88919
6307.5 0.88541
6308.7 0.8861
6309.9 0.88506
6310.3 0.88438
6311 0.88547
6311.8 0.88453
6313.8 0.88423
6314.2 0.88203
6314.5 0.88442
6315.3 0.88415
6317.7 0.88452
6318.1 0.88352
6318.8 0.88569
6319.2 0.88469
6320 0.88721
6322 0.88833
6322.4 0.88628
6324.7 0.8881
6327 0.88858
6331 0.88799
6331.3 0.88683
6332.1 0.88802
6333.3 0.88679
6334.5 0.88772
6335.6 0.88625
6336.4 0.88572
6339.5 0.88465
6340.7 0.88469
6341.1 0.88337
6342.3 0.88467
6343.8 0.88283
6353.6 0.88596
6354 0.88667
6354.4 0.8844
6355.2 0.88613
6359.5 0.88638
6359.9 0.88825
6360.6 0.88617
6361.4 0.88727
6363.8 0.88844
6365.3 0.88805
6366.5 0.88862
6368.1 0.88828
6369.6 0.88794
6372.8 0.88802
6373.1 0.88965
6373.5 0.88797
6373.9 0.88948
6374.7 0.88874
6375.5 0.8901
6375.9 0.88941
6376.3 0.89127
6377.1 0.89017
6378.2 0.88882
6379.4 0.88923
6387.6 0.88358
6388 0.8844
6388.4 0.88244
6391.1 0.88411
6392.7 0.88428
6393.8 0.88552
6395.8 0.88569
6396.6 0.88568
6399.3 0.88513
6400.1 0.88333
6400.5 0.88594
6401.7 0.88426
6406 0.88166
6407.1 0.88205
6408.7 0.88129
6411.4 0.88043
6413.8 0.87819
6414.9 0.87768
6418.1 0.87752
6418.5 0.87861
6419.2 0.87737
6420.4 0.87887
6422.8 0.87958
6423.5 0.88008
6444.6 0.87761
6448.1 0.87467
6448.5 0.8767
6448.9 0.87458
6449.3 0.8758
6450.1 0.87456
6451.3 0.87574
6451.7 0.8744
6452.4 0.87562
6454.4 0.87488
6456.7 0.87399
6466.9 0.86789
6468.5 0.86851
6469.2 0.86806
6473.1 0.86693
6473.9 0.86635
6475.5 0.86575
6476.3 0.86377
6477.4 0.86337
6479 0.86264
6479.8 0.86389
6488 0.86175
6489.2 0.85946
6495.8 0.85147
6496.2 0.85327
6497.8 0.85233
6498.9 0.85471
6499.7 0.853
6500.9 0.85435
6501.3 0.85251
6502.1 0.85343
6505.2 0.8506
6506 0.84994
6506.7 0.85041
6507.1 0.84728
6508.7 0.84858
6510.3 0.84565
6511 0.84731
6512.2 0.84624
6512.6 0.84769
6514.2 0.84601
6514.9 0.84749
6515.7 0.84613
6517.3 0.84612
6518.1 0.8442
6519.2 0.84489
6519.6 0.84333
6520.4 0.84384
6523.1 0.8396
6524.7 0.83856
6529.4 0.83533
6531.3 0.83651
6533.7 0.83909
6534.5 0.84006
6539.2 0.84549
6539.9 0.84394
6541.1 0.84501
6542.3 0.84244
6543.5 0.8442
6546.2 0.84265
6546.6 0.84416
6547.4 0.84348
6550.1 0.84347
6550.9 0.84486
6559.9 0.83562
6560.3 0.83284
6560.6 0.83425
6561.4 0.83263
6562.2 0.83222
6577.8 0.83228
6582.9 0.83232
6584.9 0.8329
6591.1 0.82906
6592.7 0.8271
6593.1 0.82989
6593.9 0.82837
6594.2 0.82995
6595 0.82856
6596.6 0.82959
6597.4 0.82875
6597.8 0.82735
6598.1 0.82903
6598.5 0.82729
6598.9 0.8293
6599.3 0.82617
6600.1 0.82782
6605.2 0.82302
6611.8 0.82056
6612.6 0.82296
6613.8 0.82103
6618.1 0.81761
6618.5 0.81589
6618.9 0.81856
6620 0.81518
6622 0.81478
6622.8 0.81388
6623.5 0.81491
6623.9 0.81354
6624.3 0.81572
6625.1 0.81462
6634.9 0.81719
6635.6 0.81544
6636.8 0.81615
6637.6 0.8144
6642.7 0.80982
6643.1 0.80844
6643.5 0.80959
6644.2 0.80902
6647.4 0.80793
6648.1 0.80961
6648.9 0.80809
6650.1 0.80971
6650.9 0.80898
6651.3 0.81064
6651.7 0.80924
6652.1 0.81087
6652.4 0.80908
6652.8 0.81049
6653.2 0.80866
6654 0.80906
6656.4 0.8065
6657.5 0.80596
6659.1 0.80258
6662.2 0.79937
6662.6 0.80037
6664.2 0.79661
6664.6 0.79827
6665.3 0.79585
6666.1 0.79593
6666.9 0.79617
6667.3 0.79708
6668.1 0.79557
6669.6 0.79502
6670 0.79334
6670.4 0.79428
6671.2 0.79205
6671.6 0.79339
6672 0.79157
6672.4 0.79249
6672.8 0.79034
6673.5 0.79014
6674.3 0.78875
6675.1 0.78856
6675.5 0.78927
6675.9 0.78681
6676.7 0.78718
6679.4 0.78467
6680.6 0.78692
6681 0.78543
6681.7 0.78545
6682.9 0.78547
6683.3 0.78803
6683.7 0.78563
6686 0.78801
6688.4 0.78733
6689.9 0.78755
6690.7 0.78554
6693.1 0.78406
6693.9 0.78089
6695 0.77778
6695.8 0.77677
6696.6 0.77618
6697.8 0.77371
6698.5 0.77328
6700.1 0.7734
6707.1 0.76949
6708.7 0.76763
6715.7 0.76639
6716.1 0.7685
6717.3 0.76783
6720 0.77023
6720.8 0.76859
6721.2 0.76987
6722.4 0.76797
6724.7 0.76658
6731 0.76393
6731.7 0.76614
6732.5 0.765
6736.4 0.76538
6737.6 0.76411
6738.8 0.76627
6739.6 0.76516
6743.1 0.76573
6743.5 0.76665
6744.2 0.76451
6744.6 0.76599
6747 0.76282
6747.4 0.76472
6747.8 0.76255
6748.1 0.76311
6749.3 0.75936
6750.1 0.75937
6750.9 0.75546
6751.3 0.75811
6751.7 0.75577
6752.1 0.75656
6752.8 0.75411
6754 0.75412
6758.3 0.75102
6760.3 0.7519
6761 0.75159
6763.4 0.75161
6766.1 0.75125
6766.5 0.75306
6767.7 0.75063
6768.1 0.75222
6768.9 0.75053
6769.6 0.75149
6773.9 0.74736
6774.3 0.74418
6775.5 0.74408
6776.3 0.74179
6777.1 0.74124
6778.2 0.73768
6781.4 0.73537
6783.7 0.73561
6784.1 0.73284
6786 0.73327
6792.3 0.72553
6792.7 0.72313
6793.5 0.72405
6794.2 0.72329
6796.2 0.72283
6797.4 0.72206
6800.9 0.71744
6801.3 0.71529
6801.7 0.71702
6808.7 0.70424
6809.1 0.70467
6809.5 0.70193
6810.3 0.70437
6811.4 0.70423
6815.7 0.704
6816.5 0.69954
6816.9 0.70182
6818.9 0.69706
6820 0.69502
6821.2 0.69142
6822 0.69076
6824.7 0.68901
6825.5 0.69027
6825.9 0.68913
6826.7 0.69141
6830.2 0.69164
6831.7 0.68885
6832.5 0.68832
6837.6 0.67874
6838 0.68026
6838.4 0.67837
6839.2 0.67931
6840.3 0.67976
6840.7 0.67851
6842.3 0.68055
6844.6 0.67994
6845.8 0.68033
6847.8 0.67951
6850.9 0.6765
6852.1 0.67322
6852.8 0.67406
6857.1 0.66902
6858.3 0.67016
6859.9 0.67028
6865.3 0.67342
6866.5 0.67361
6872.4 0.67285
6873.2 0.6731
6873.9 0.67242
6876.3 0.67406
6877.4 0.67382
6878.2 0.67394
6879 0.67298
6880.2 0.67232
6887.6 0.66196
6889.2 0.66303
6891.9 0.66314
6892.3 0.66495
6892.7 0.66292
6893.1 0.66509
6894.2 0.66455
6895 0.66505
6896.2 0.66468
6898.5 0.6635
6899.7 0.66263
6901.7 0.66189
6902.4 0.66251
6904 0.66191
6905.2 0.66317
6906.4 0.66452
6908.3 0.66465
6908.7 0.66596
6909.1 0.66443
6910.7 0.66575
6911.8 0.66383
6913 0.6644
6915.3 0.66345
6916.9 0.66515
6918.1 0.66434
6918.9 0.66577
6923.9 0.67038
6924.7 0.66862
6925.9 0.66935
6927.1 0.66761
6931 0.66498
6931.7 0.66506
6938 0.66251
6947.8 0.65503
6948.5 0.65626
6954.8 0.66166
6957.9 0.65915
6959.1 0.65817
6961.4 0.65697
6963.8 0.6566
6964.6 0.65803
6965.7 0.65821
6966.1 0.66012
6966.9 0.65911
6968.9 0.66015
6973.9 0.64856
6974.7 0.64473
6990.7 0.60449
6995.4 0.60407
6996.6 0.60343
6997.8 0.60234
6998.2 0.60311
6999.3 0.59907
6999.7 0.59895
7000.1 0.59611
7001.3 0.59276
7002.5 0.58637
7005.6 0.57269
7006.7 0.57047
7007.9 0.56865
7011.8 0.5707
7016.1 0.57259
7022.8 0.56865
7023.5 0.56712
7024.3 0.56636
7025.5 0.5642
7031 0.55669
7033.3 0.55864
7034.5 0.55966
7038.4 0.56625
7039.6 0.56933
7047.8 0.57916
7052.5 0.5798
7054.4 0.58052
7061.8 0.58467
7065.3 0.58795
7067.3 0.59122
7073.5 0.6039
7075.5 0.60463
7081.7 0.60879
7083.7 0.61353
7086.4 0.61989
7090.7 0.62572
7092.7 0.62659
7093.1 0.62831
7094.2 0.62819
7097.8 0.63085
7098.9 0.63155
7100.1 0.63236
7101.3 0.63236
7103.2 0.63192
7104 0.63046
7106.7 0.62901
7108.7 0.62773
7116.5 0.62819
7117.3 0.62653
7118.5 0.62428
7120.8 0.62158
7122 0.61892
7123.2 0.6197
7124.3 0.61731
7125.5 0.61749
7127.8 0.61784
7128.2 0.61527
7128.6 0.61845
7129 0.6168
7129.4 0.62013
7129.8 0.61801
7130.6 0.62043
7131 0.61639
7131.4 0.6152
7132.1 0.61828
7138 0.6134
7138.4 0.60958
7139.2 0.61214
7140 0.60973
7140.3 0.61081
7140.7 0.60647
7141.1 0.60555
7141.5 0.60788
7141.9 0.60421
7142.3 0.60704
7142.7 0.60393
7145.4 0.60405
7149.7 0.59982
7150.5 0.60214
7151.3 0.59461
7151.7 0.60026
7152.1 0.59377
7153.2 0.59644
7153.6 0.58814
7154 0.58773
7154.4 0.58423
7154.8 0.58934
7155.2 0.59195
7155.6 0.58817
7156 0.5875
7156.4 0.58378
7157.1 0.58542
7157.5 0.5843
7157.9 0.57902
7158.3 0.58153
7158.7 0.57891
7159.1 0.5818
7159.5 0.57692
7159.9 0.57894
7161 0.57426
7161.4 0.57901
7161.8 0.57357
7163 0.56362
7163.8 0.56918
7164.2 0.56839
7164.6 0.55955
7165.3 0.56247
7165.7 0.55776
7166.5 0.55873
7166.9 0.54964
7167.3 0.55792
7167.7 0.55823
7168.1 0.54074
7168.5 0.53721
7168.9 0.54438
7169.2 0.53795
7169.6 0.54817
7170 0.53092
7170.4 0.53825
7170.8 0.53343
7171.6 0.53098
7172 0.52277
7172.4 0.51775
7172.8 0.52364
7173.2 0.52548
7173.5 0.51605
7174.3 0.5133
7174.7 0.51767
7175.1 0.51409
7175.5 0.50205
7175.9 0.51102
7176.3 0.50933
7176.7 0.513
7177.1 0.49499
7177.5 0.48772
7177.8 0.49266
7178.2 0.49416
7178.6 0.48643
7179 0.47378
7179.4 0.47057
7179.8 0.46355
7180.2 0.46964
7180.6 0.44711
7181 0.45566
7181.8 0.43057
7182.1 0.44853
7182.5 0.44554
7182.9 0.42603
7183.3 0.42378
7183.7 0.42679
7184.1 0.41278
7184.5 0.42565
7185.3 0.38761
7185.7 0.40922
7186 0.403
7186.4 0.3859
7186.8 0.36571
7187.2 0.36346
7187.6 0.37591
7188 0.34813
7188.4 0.34406
7188.8 0.32365
7189.2 0.35046
7189.6 0.29552
7190 0.32115
7190.3 0.32123
7190.7 0.3365
7191.1 0.3037
7191.5 0.3124
7191.9 0.31211
7192.3 0.33751
7192.7 0.31312
7193.1 0.33091
7193.5 0.33562
7193.9 0.34915
7194.3 0.34188
7194.6 0.35257
7195 0.4156
7195.4 0.40601
7195.8 0.41435
7196.2 0.45965
7196.6 0.46406
7197 0.47263
7197.4 0.44068
7197.8 0.49642
7198.2 0.47076
7198.5 0.5009
7198.9 0.49313
7199.3 0.54089
7199.7 0.55535
7200.1 0.56272
7200.5 0.58206
7200.9 0.57945
7201.3 0.60892
7201.7 0.58995
7202.1 0.61899
7202.5 0.65665
7202.8 0.63821
7203.2 0.63768
7203.6 0.6752
7204 0.6608
7204.4 0.64152
7204.8 0.66296
7205.2 0.6748
7205.6 0.68426
7206 0.68905
7206.4 0.68975
7206.8 0.68255
7207.1 0.69709
7207.5 0.66497
7207.9 0.69073
7208.3 0.68666
7208.7 0.69328
7209.1 0.68485
7209.5 0.68402
7209.9 0.66868
7210.3 0.66892
7210.7 0.68933
7211 0.68103
7211.4 0.6667
7211.8 0.68657
7212.2 0.67116
7212.6 0.67008
7213 0.67583
7213.4 0.67309
7213.8 0.65609
7214.2 0.66539
7214.6 0.6582
7215 0.6663
7215.3 0.67728
7215.7 0.66771
7216.1 0.66835
7216.5 0.67285
7216.9 0.66777
7217.3 0.66991
7217.7 0.66153
7218.1 0.66667
7218.5 0.65624
7218.9 0.66895
7219.3 0.66057
7219.6 0.6764
7220 0.65935
7220.4 0.67225
7221.2 0.66559
7221.6 0.66606
7222.4 0.6606
7222.8 0.65254
7223.2 0.66316
7223.5 0.66174
7223.9 0.66561
7224.3 0.66195
7224.7 0.65356
7225.1 0.66191
7225.5 0.6616
7226.7 0.64844
7227.1 0.65336
7227.5 0.64489
7227.8 0.6512
7228.2 0.65018
7228.6 0.65181
7229 0.64956
7229.4 0.65343
7230.6 0.65063
7231.4 0.65563
7231.8 0.65365
7232.1 0.65466
7232.5 0.65247
7232.9 0.65721
7233.3 0.64657
7233.7 0.64844
7234.1 0.65788
7234.5 0.65684
7234.9 0.65879
7235.3 0.65323
7235.7 0.65609
7236.4 0.65428
7236.8 0.65331
7237.2 0.65646
7237.6 0.64839
7238 0.64975
7238.4 0.65517
7238.8 0.65411
7239.2 0.64818
7239.6 0.65114
7240.3 0.65026
7240.7 0.64625
7243.1 0.65602
7243.5 0.65136
7245 0.64585
7245.4 0.65306
7245.8 0.64768
7246.2 0.65051
7246.6 0.65037
7247 0.65763
7247.4 0.64635
7247.8 0.65786
7248.2 0.65262
7250.5 0.65458
7250.9 0.65108
7251.3 0.65235
7251.7 0.6491
7252.1 0.6655
7252.5 0.65502
7253.2 0.65711
7253.6 0.65319
7254 0.65928
7254.8 0.66132
7255.2 0.66222
7255.6 0.65826
7256.4 0.65909
7257.1 0.65577
7257.5 0.66306
7257.9 0.65475
7259.5 0.65679
7261 0.65745
7261.4 0.65988
7261.8 0.65239
7262.2 0.65925
7263.4 0.65278
7263.8 0.64745
7264.2 0.65524
7265 0.65365
7265.3 0.6588
7265.7 0.6545
7266.1 0.65542
7267.3 0.65338
7267.7 0.65776
7268.1 0.65221
7268.5 0.65747
7268.9 0.65829
7269.3 0.65421
7270 0.65426
7270.4 0.66095
7271.6 0.66027
7272 0.66187
7272.8 0.66238
7274.7 0.66242
7275.1 0.65842
7275.5 0.66111
7276.7 0.66051
7277.1 0.65808
7277.5 0.6581
7277.8 0.66066
7278.2 0.6579
7279 0.65874
7281 0.6616
7281.8 0.65912
7282.1 0.66178
7282.5 0.66175
7283.3 0.66538
7283.7 0.66023
7284.5 0.66642
7286.4 0.66677
7286.8 0.66232
7287.2 0.6652
7287.6 0.66484
7288 0.67059
7288.4 0.66977
7288.8 0.66539
7289.6 0.66881
7291.1 0.66477
7291.5 0.66708
7291.9 0.6653
7292.3 0.66819
7292.7 0.66626
7293.1 0.6726
7293.5 0.66478
7294.3 0.66322
7294.6 0.66828
7295 0.66646
7295.4 0.66136
7296.2 0.66538
7297.4 0.66586
7297.8 0.66829
7298.2 0.66535
7302.8 0.66291
7304 0.66262
7304.4 0.65856
7304.8 0.6625
7305.6 0.6596
7306.4 0.66276
7306.8 0.65914
7307.1 0.66232
7307.5 0.65984
7307.9 0.6611
7308.3 0.65711
7308.7 0.66012
7309.1 0.65885
7309.9 0.66229
7311 0.65937
7311.8 0.65805
7312.2 0.66255
7313 0.66118
7315 0.65916
7315.3 0.65933
7315.7 0.66467
7316.1 0.65764
7316.5 0.65641
7317.3 0.66204
7318.9 0.66392
7319.3 0.66071
7320.8 0.662
7321.2 0.66447
7322 0.66446
7322.8 0.66419
7323.9 0.66877
7324.3 0.66522
7325.1 0.66702
7325.5 0.664
7325.9 0.66466
7326.3 0.66285
7327.1 0.66401
7327.5 0.66089
7328.2 0.66287
7329.4 0.66356
7329.8 0.66106
7330.2 0.66699
7330.6 0.65904
7331.4 0.65931
7331.8 0.65737
7332.1 0.66289
7332.5 0.66103
7332.9 0.66202
7333.3 0.66039
7334.1 0.66332
7334.5 0.66039
7334.9 0.6633
7335.7 0.66014
7336.4 0.66583
7337.2 0.66199
7338.4 0.66303
7338.8 0.66609
7339.2 0.66622
7340 0.6626
7340.3 0.66216
7340.7 0.66659
7341.1 0.66193
7341.5 0.66607
7341.9 0.66098
7342.7 0.66645
7343.1 0.66385
7344.6 0.66336
7345 0.66871
7345.4 0.6679
7345.8 0.66302
7346.2 0.67017
7346.6 0.6649
7347.4 0.66865
7347.8 0.66677
7348.2 0.66946
7348.5 0.66808
7348.9 0.67008
7349.3 0.66946
7349.7 0.66657
7350.1 0.67084
7350.5 0.66685
7350.9 0.67215
7352.8 0.66936
7353.2 0.67238
7354.4 0.66889
7354.8 0.66899
7355.2 0.66513
7355.6 0.66945
7356 0.66744
7356.4 0.66963
7356.8 0.66628
7357.5 0.66757
7358.7 0.66424
7359.1 0.6685
7359.9 0.66328
7360.7 0.66601
7361 0.66311
7361.4 0.66471
7362.2 0.66163
7362.6 0.66397
7363.8 0.66427
7364.2 0.66834
7364.6 0.66494
7365.3 0.66365
7365.7 0.6684
7366.1 0.66608
7367.7 0.66576
7368.1 0.66493
7368.5 0.66782
7369.3 0.66781
7369.6 0.66991
7370 0.66817
7370.4 0.67012
7371.2 0.66987
7371.6 0.67173
7372.4 0.66981
7372.8 0.67257
7373.2 0.6691
7373.5 0.6737
7374.3 0.67135
7375.1 0.67163
7375.5 0.6742
7379.4 0.6765
7379.8 0.67168
7380.6 0.6779
7381.4 0.67376
7381.8 0.67674
7382.1 0.67601
7382.5 0.67937
7382.9 0.67622
7383.3 0.67642
7383.7 0.67899
7385.7 0.67511
7386.1 0.67915
7387.2 0.67627
7387.6 0.68028
7388.8 0.67802
7389.2 0.67867
7389.6 0.68189
7390.3 0.68247
7390.7 0.6791
7392.7 0.68287
7393.5 0.68218
7393.9 0.68119
7394.3 0.68487
7395 0.68243
7395.8 0.68864
7396.2 0.68063
7396.6 0.68437
7399.7 0.68212
7400.1 0.68548
7400.9 0.68243
7401.3 0.68344
7401.7 0.68092
7402.1 0.68474
7404.4 0.68485
7404.8 0.68272
7405.2 0.68623
7405.6 0.68494
7406 0.68681
7406.8 0.6878
7407.1 0.68929
7407.5 0.68745
7408.3 0.69016
7411.8 0.69073
7412.2 0.69432
7412.6 0.68946
7413.4 0.69343
7414.2 0.6886
7414.6 0.69117
7416.5 0.68889
7416.9 0.69283
7417.7 0.69016
7420.4 0.69305
7421.2 0.69318
7421.6 0.68968
7422 0.69258
7423.2 0.69234
7423.9 0.69217
7425.1 0.69136
7425.5 0.69031
7426.3 0.6944
7426.7 0.69128
7428.2 0.69083
7428.6 0.69396
7429 0.68939
7430.6 0.6923
7433.7 0.68991
7434.1 0.69335
7434.5 0.69018
7434.9 0.69318
7435.3 0.69288
7435.7 0.69022
7436.8 0.69318
7438 0.69269
7438.8 0.69137
7439.2 0.69613
7440 0.69419
7442.3 0.69588
7442.7 0.69773
7443.5 0.69718
7445.4 0.7015
7445.8 0.70245
7446.2 0.69918
7447.4 0.70398
7448.2 0.70291
7448.6 0.70431
7448.9 0.70195
7449.3 0.70305
7450.1 0.70178
7452.5 0.69973
7453.6 0.69481
7454.8 0.69563
7455.6 0.69472
7456 0.69517
7456.4 0.69253
7463.4 0.69587
7463.8 0.69706
7464.2 0.69399
7464.6 0.69625
7465.3 0.69657
7465.7 0.69756
7466.9 0.69474
7469.6 0.69338
7470 0.6955
7471.2 0.69241
7471.6 0.69531
7473.2 0.69681
7473.9 0.69715
7475.5 0.69844
7476.3 0.70076
7477.1 0.70146
7481 0.70438
7481.4 0.70184
7482.1 0.70414
7484.5 0.70346
7484.9 0.70516
7485.3 0.70294
7485.7 0.705
7486.1 0.7028
7486.8 0.70578
7487.2 0.7035
7487.6 0.70522
7488 0.70253
7488.4 0.7054
7489.2 0.70412
7491.5 0.70384
7491.9 0.7019
7492.7 0.70328
7493.9 0.70114
7494.6 0.70105
7495.4 0.69918
7496.2 0.69802
7497 0.69886
7497.8 0.69858
7498.2 0.70129
7498.6 0.69916
7498.9 0.7013
7499.3 0.69945
7499.7 0.7013
7500.1 0.69951
7501.3 0.70449
7501.7 0.70137
7502.1 0.70391
7502.5 0.70349
7502.8 0.70716
7506.8 0.70909
7507.1 0.70641
7507.5 0.70934
7508.3 0.70544
7508.7 0.70746
7509.1 0.70471
7509.9 0.70563
7510.7 0.70548
7511.1 0.70633
7511.4 0.70495
7511.8 0.70606
7512.2 0.70475
7513 0.70557
7513.8 0.70649
7515.3 0.70862
7516.1 0.71101
7523.6 0.71946
7523.9 0.71796
7524.3 0.71992
7525.1 0.71885
7525.5 0.72059
7526.3 0.71948
7527.1 0.72032
7527.5 0.72161
7527.8 0.71925
7529 0.7216
7529.4 0.72046
7530.2 0.72275
7530.6 0.72094
7531.8 0.7253
7532.1 0.72315
7532.5 0.72499
7533.7 0.72327
7534.1 0.7253
7534.5 0.72278
7536.4 0.72576
7537.2 0.72358
7539.6 0.72381
7540 0.72216
7540.3 0.72444
7541.9 0.72256
7542.3 0.72483
7543.1 0.72124
7544.3 0.72252
7544.6 0.72183
7545 0.72378
7547 0.72014
7547.8 0.72236
7549.3 0.72062
7549.7 0.72243
7550.1 0.72053
7551.7 0.72174
7552.5 0.72009
7553.2 0.72353
7554.8 0.72287
7555.2 0.72464
7555.6 0.72309
7556.8 0.72465
7557.1 0.72312
7558.3 0.72364
7558.7 0.72292
7559.1 0.7246
7559.9 0.72298
7560.7 0.72383
7565.3 0.72927
7569.3 0.73827
7570 0.73951
7573.2 0.74377
7573.9 0.74178
7575.1 0.74328
7577.9 0.74429
7578.2 0.74691
7578.6 0.74545
7579 0.74815
7580.2 0.74856
7580.6 0.75266
7581 0.7496
7582.5 0.75135
7584.1 0.75348
7586.4 0.75411
7587.2 0.75454
7592.3 0.75714
7593.1 0.75786
7593.5 0.75727
7593.9 0.7605
7595.4 0.76152
7596.6 0.76411
7598.2 0.76395
7598.6 0.76641
7599.3 0.76637
7599.7 0.76748
7600.5 0.76579
7602.9 0.76705
7603.6 0.76659
7604 0.76496
7604.8 0.76709
7609.9 0.77051
7610.7 0.77137
7611.4 0.7726
7615 0.7738
7615.7 0.77257
7617.3 0.77126
7618.1 0.77155
7618.5 0.77243
7618.9 0.77045
7619.6 0.77015
7620.8 0.76804
7622 0.76989
7625.9 0.7727
7628.2 0.77481
7629 0.77464
7629.8 0.77435
7631.8 0.77404
7632.1 0.77643
7632.9 0.77536
7633.7 0.77477
7638 0.77417
7640.7 0.77283
7641.9 0.77359
7642.7 0.77542
7643.9 0.77601
7649.3 0.77914
7650.5 0.77909
7651.3 0.78094
7651.7 0.77873
7652.1 0.7806
7652.5 0.77946
7653.6 0.78199
7656.4 0.78204
7657.5 0.78267
7657.9 0.78168
7658.7 0.78435
7659.5 0.78323
7659.9 0.78504
7660.7 0.7841
7662.2 0.78678
7663.8 0.786
7664.2 0.788
7664.6 0.78641
7665.4 0.78868
7670.8 0.79014
7673.9 0.7883
7675.5 0.78885
7679.4 0.78904
7681.8 0.78955
7682.9 0.78926
7684.9 0.78982
7685.7 0.79086
7688.4 0.79132
7689.2 0.79068
7692.7 0.79266
7693.5 0.79354
7696.6 0.79578
7697.8 0.79802
7702.1 0.80022
7702.9 0.80047
7709.1 0.79973
7710.3 0.80161
7711.4 0.80076
7713 0.80259
7718.5 0.80403
7727.1 0.79888
7727.9 0.79838
7734.1 0.80037
7735.7 0.8027
7736.8 0.80343
7748.6 0.80935
7750.1 0.80849
7764.6 0.81257
7766.5 0.81383
7768.1 0.81345
7770.4 0.81337
7772 0.8137
7775.1 0.81399
7802.5 0.81635
7803.2 0.81557
7805.6 0.8158
7821.6 0.81371
7823.2 0.81471
7841.9 0.8139
7846.2 0.81031
7852.9 0.81647
7854.8 0.81905
7858.7 0.82038
7862.2 0.82031
7866.1 0.82181
7871.2 0.82274
7881.4 0.82336
7883.7 0.82509
7920 0.83723
7930.2 0.85247
7932.9 0.85659
7936.1 0.85838
7941.5 0.85468
7947.8 0.8503
7952.9 0.85093
7962.6 0.8599
7965.4 0.85995
7968.5 0.86049
7976.3 0.86368
7981.4 0.86155
7987.2 0.86661
7990.4 0.86982
8003.2 0.86791
8006.4 0.86928
8010.7 0.86825
8011.8 0.86847
8013 0.86797
8024.3 0.87156
8027.9 0.87083
8030.6 0.87029
8031.8 0.86944
8032.9 0.86969
8037.2 0.87079
8055.6 0.87601
8056.8 0.8739
8065.7 0.8674
8081.8 0.87389
8102.5 0.87835
8103.2 0.87725
8104.4 0.877
8105.6 0.87509
8106.8 0.87628
8115.7 0.87719
8116.9 0.87999
8117.7 0.87837
8118.1 0.88069
8120.4 0.88011
8123.2 0.8839
8124 0.88318
8126.3 0.8848
8127.9 0.88617
8133.3 0.89104
8134.1 0.88917
8135.3 0.89105
8137.6 0.89086
8138.4 0.89054
8139.6 0.89043
8143.1 0.88836
8143.9 0.88768
8145.8 0.88758
8146.6 0.88838
8148.2 0.88738
8152.9 0.8875
8156 0.88754
8157.2 0.88897
8158.3 0.88792
8159.1 0.88908
8159.9 0.88915
8161.1 0.8899
8162.2 0.8905
8173.6 0.89355
8174 0.89208
8175.1 0.89363
8177.5 0.89369
8182.5 0.8945
8183.3 0.89502
8184.1 0.89358
8184.5 0.89545
8185.7 0.89497
8193.5 0.89806
8194.7 0.89716
8196.2 0.89844
8196.6 0.89682
8198.2 0.9002
8200.5 0.90264
8201.7 0.90446
8208.3 0.91378
8208.7 0.91271
8209.1 0.91494
8210.3 0.91479
8210.7 0.91646
8211.8 0.9157
8212.6 0.91501
8220.4 0.91408
8221.6 0.91124
8225.5 0.9121
8225.9 0.90978
8226.3 0.91312
8227.9 0.91335
8231.4 0.91659
8231.8 0.91457
8232.5 0.91769
8232.9 0.91719
8233.3 0.91947
8234.1 0.91698
8234.9 0.9179
8235.7 0.91835
8241.5 0.91967
8241.9 0.917
8243.9 0.91996
8244.7 0.92049
8245.8 0.92224
8246.2 0.92095
8247 0.92152
8249 0.92182
8249.7 0.9209
8250.1 0.9212
8250.5 0.91869
8250.9 0.92162
8252.1 0.91867
8252.5 0.92078
8253.3 0.91936
8253.6 0.92103
8255.2 0.9205
8256.4 0.92165
8257.9 0.92075
8258.7 0.92257
8259.5 0.92146
8261.1 0.9248
8261.8 0.92462
8262.2 0.92448
8263 0.92731
8263.8 0.9267
8265 0.9296
8266.1 0.92952
8267.3 0.9328
8281.4 0.93245
8282.2 0.9314
8283.3 0.93142
8296.6 0.93344
8297.8 0.93276
8299.3 0.93171
8299.7 0.93078
8300.1 0.93213
8301.7 0.92886
8303.3 0.92991
8304 0.92774
8306 0.92774
8306.8 0.9276
8309.5 0.92753
8310.3 0.92947
8311.8 0.92893
8319.3 0.93317
8320 0.93347
8324.3 0.93341
8325.1 0.93368
8326.7 0.93347
8327.5 0.93402
8331.8 0.9352
8333.3 0.93642
8335.3 0.93727
8336.5 0.93836
8338.8 0.93808
8339.2 0.93984
8339.6 0.9385
8340 0.94002
8340.8 0.93933
8356.8 0.93885
8357.9 0.93952
8367.3 0.93848
8367.7 0.94022
8368.5 0.93816
8369.3 0.93835
8372 0.93718
8372.4 0.93595
8372.8 0.93743
8373.2 0.93595
8373.6 0.93753
8375.5 0.93564
8377.5 0.93679
8377.9 0.93518
8378.6 0.93564
8379.4 0.93582
8380.2 0.93519
8388 0.93381
8388.4 0.93275
8388.8 0.93456
8389.6 0.93262
8390 0.93422
8391.5 0.93285
8397.8 0.93154
8398.2 0.93011
8398.6 0.93226
8399.3 0.93173
8399.7 0.93314
8401.3 0.93043
8402.5 0.93046
8403.6 0.93122
8404 0.92961
8404.4 0.93134
8406.4 0.92932
8407.5 0.93009
8407.9 0.92795
8408.3 0.93006
8411.1 0.93021
8411.5 0.9323
8412.2 0.93145
8413 0.93287
8413.4 0.93132
8413.8 0.93468
8415 0.93385
8415.8 0.93563
8416.5 0.93663
8417.3 0.93865
8417.7 0.93789
8418.1 0.94003
8418.9 0.93979
8420.8 0.94072
8421.2 0.94252
8422 0.94272
8423.6 0.943
8431.8 0.94411
8432.2 0.94172
8434.5 0.94216
8434.9 0.94022
8435.7 0.94141
8436.8 0.94008
8437.2 0.94097
8437.6 0.93899
8439.2 0.9388
8440.8 0.9376
8445.4 0.93473
8452.9 0.94012
8453.3 0.93907
8453.6 0.9405
8454.4 0.94045
8456 0.94018
8456.8 0.94094
8457.2 0.94157
8457.6 0.93899
8458.3 0.94177
8459.1 0.94046
8460.7 0.94108
8461.1 0.93891
8462.2 0.94174
8463.4 0.93816
8463.8 0.94021
8468.1 0.93864
8469.3 0.93995
8470.1 0.93878
8470.4 0.94066
8471.6 0.93822
8472 0.93961
8473.2 0.93847
8474 0.93938
8475.9 0.93817
8486.8 0.93869
8487.2 0.94035
8488.8 0.93912
8490 0.94044
8491.1 0.93938
8513.4 0.93854
8513.8 0.93929
8514.2 0.93665
8518.1 0.9389
8519.7 0.93768
8525.5 0.94056
8525.9 0.9388
8526.7 0.94054
8528.3 0.93952
8530.2 0.94133
8530.6 0.94255
8531 0.9411
8531.8 0.94314
8533.3 0.94157
8534.1 0.94459
8534.9 0.94295
8536.1 0.94491
8536.8 0.94447
8544.3 0.94567
8544.7 0.94827
8545.4 0.94477
8552.1 0.9457
8554 0.94454
8554.8 0.94731
8556 0.94534
8559.1 0.94741
8559.9 0.94735
8561.8 0.94832
8563 0.9498
8564.2 0.94977
8564.6 0.94824
8565.4 0.95062
8566.5 0.95211
8566.9 0.94933
8567.3 0.95284
8568.1 0.95054
8568.9 0.95324
8571.2 0.952
8572.4 0.9546
8573.6 0.95475
8574 0.95685
8574.7 0.95621
8575.1 0.95748
8576.3 0.95621
8576.7 0.95856
8577.5 0.95697
8578.3 0.95722
8579 0.95985
8579.8 0.95814
8580.6 0.95809
8581.8 0.95976
8582.2 0.96118
8582.6 0.95972
8583.3 0.9613
8583.7 0.95986
8584.5 0.96131
8585.3 0.96031
8586.5 0.96157
8586.8 0.95704
8587.6 0.95956
8596.6 0.95935
8597 0.95613
8597.4 0.95983
8597.8 0.95982
8598.2 0.95751
8599 0.95943
8599.3 0.95723
8600.1 0.95932
8601.7 0.96057
8602.1 0.95937
8602.5 0.96067
8602.9 0.95846
8604.8 0.96012
8605.2 0.95818
8606.4 0.96052
8606.8 0.95753
8607.2 0.95956
8607.9 0.95852
8608.3 0.96021
8608.7 0.95855
8609.9 0.96048
8610.7 0.95875
8612.6 0.96035
8613 0.95888
8613.4 0.96055
8614.2 0.95895
8615 0.96206
8615.8 0.96105
8616.1 0.95996
8616.5 0.96149
8617.7 0.95891
8618.9 0.96259
8619.3 0.96011
8619.7 0.96211
8621.2 0.95868
8621.6 0.96075
8622.4 0.95948
8622.8 0.96177
8624 0.95871
8624.4 0.95989
8624.7 0.95718
8625.1 0.96069
8625.5 0.9595
8626.3 0.96137
8626.7 0.95808
8628.6 0.95954
8629.4 0.9568
8629.8 0.95885
8631 0.95686
8631.4 0.95849
8631.8 0.95553
8632.6 0.95711
8635.3 0.95511
8635.7 0.95241
8636.5 0.95398
8637.2 0.95107
8637.6 0.95364
8639.2 0.95161
8644.3 0.95319
8644.7 0.94884
8645.4 0.95217
8646.2 0.9512
8647 0.95201
8647.4 0.95003
8647.8 0.95195
8649.4 0.95151
8650.1 0.95355
8651.7 0.95112
8652.1 0.95218
8652.5 0.95071
8652.9 0.95366
8653.6 0.951
8655.2 0.95051
8655.6 0.95211
8656 0.95107
8656.8 0.95329
8658.7 0.95091
8659.9 0.95208
8661.1 0.95129
8662.2 0.95371
8662.6 0.95129
8663.4 0.95335
8664.2 0.95078
8665 0.95272
8665.4 0.95074
8665.8 0.95264
8666.1 0.95028
8666.5 0.95204
8666.9 0.94905
8667.3 0.95336
8668.1 0.95128
8668.5 0.95211
8668.9 0.9489
8669.3 0.95174
8670.4 0.95169
8670.8 0.94973
8671.2 0.9505
8671.6 0.94881
8672.4 0.95247
8672.8 0.95055
8673.2 0.95182
8673.6 0.94935
8674 0.95243
8675.1 0.94895
8675.9 0.95432
8676.3 0.95286
8676.7 0.94898
8677.1 0.95235
8678.3 0.9509
8678.6 0.95273
8679.4 0.9524
8681 0.95153
8681.4 0.95063
8681.8 0.95511
8682.2 0.95243
8682.6 0.95329
8683.3 0.951
8685.7 0.95049
8686.1 0.95256
8686.5 0.94912
8689.2 0.94698
8689.6 0.94255
8690 0.94615
8690.8 0.94717
8691.1 0.94285
8692.3 0.9417
8694.7 0.94101
8695.1 0.93876
8695.4 0.94069
8695.8 0.9368
8698.6 0.93891
8699 0.93692
8699.4 0.93929
8700.1 0.93573
8700.5 0.93929
8700.9 0.93561
8701.3 0.93745
8701.7 0.93442
8703.3 0.93961
8703.6 0.93501
8704 0.93685
8704.4 0.93518
8705.2 0.93597
8706 0.93412
8706.4 0.9367
8706.8 0.93445
8707.9 0.9388
8708.3 0.93799
8708.7 0.93447
8709.1 0.93953
8709.5 0.93567
8709.9 0.93805
8710.7 0.93683
8712.2 0.93551
8712.6 0.93324
8713 0.93588
8713.4 0.93348
8713.8 0.93621
8714.2 0.93245
8715 0.93458
8715.4 0.93081
8716.9 0.93629
8718.1 0.93832
8718.5 0.93555
8718.9 0.93771
8720.1 0.9358
8721.2 0.93606
8721.6 0.93401
8722 0.93476
8722.4 0.93959
8722.8 0.93999
8723.6 0.93716
8724 0.94072
8724.4 0.93704
8724.7 0.93942
8725.5 0.93701
8727.1 0.93631
8727.5 0.93481
8727.9 0.93725
8729.8 0.93888
8730.2 0.9348
8731 0.9387
8731.4 0.93619
8731.8 0.93932
8732.6 0.9327
8732.9 0.93694
8733.7 0.937
8734.5 0.93508
8736.5 0.93994
8736.9 0.92771
8737.2 0.93548
8738 0.93895
8738.4 0.93424
8738.8 0.93616
8739.2 0.93205
8740 0.93365
8741.1 0.93671
8741.5 0.93227
8741.9 0.93199
8742.3 0.93692
8742.7 0.93733
8743.1 0.94008
8743.5 0.9368
8743.9 0.93754
8744.3 0.94332
8745.1 0.93251
8745.4 0.94072
8745.8 0.93912
8746.2 0.9417
8746.6 0.93868
8748.6 0.94657
8749 0.94233
8749.4 0.94096
8749.7 0.94382
8750.1 0.94414
8750.5 0.93995
8750.9 0.94268
8752.1 0.94166
8752.5 0.93898
8754 0.93786
8754.4 0.9436
8754.8 0.93969
8755.2 0.94238
8756 0.94227
8756.4 0.93693
8756.8 0.93903
8757.6 0.93592
8757.9 0.9387
8758.7 0.93079
8759.1 0.93372
8759.5 0.93343
8759.9 0.94329
8760.3 0.93315
8760.7 0.93676
8761.9 0.93207
8762.2 0.93421
8762.6 0.92922
8763.4 0.9357
8763.8 0.93282
8764.2 0.93457
8764.6 0.93096
8765 0.93775
8765.4 0.93288
8765.8 0.93399
8766.1 0.9382
8766.5 0.93934
8766.9 0.93014
8767.3 0.93804
8768.1 0.93457
8769.7 0.93796
8770.1 0.93505
8770.4 0.93527
8770.8 0.94114
8771.2 0.93614
8771.6 0.94141
8772 0.94427
8772.4 0.93769
8773.6 0.94157
8774.4 0.93239
8774.7 0.94161
8775.1 0.937
8775.5 0.93934
8776.3 0.93547
8777.1 0.93919
8777.5 0.9336
8777.9 0.93863
8778.6 0.93337
8779 0.94108
8779.4 0.93291
8779.8 0.93882
8780.2 0.93791
8780.6 0.93391
8781 0.93294
8781.4 0.92768
8781.8 0.93696
8782.9 0.93252
8783.3 0.93793
8783.7 0.93469
8784.1 0.9457
8784.5 0.9409
8784.9 0.93907
8785.3 0.94519
8785.7 0.93449
8786.1 0.94317
8787.2 0.93735
8787.6 0.94862
8788.4 0.94074
8788.8 0.9443
8789.2 0.93924
8789.6 0.94716
8790 0.94411
8790.8 0.95344
8791.1 0.94802
8791.5 0.95067
8791.9 0.94832
8792.3 0.95549
8792.7 0.94815
8793.5 0.95422
8793.9 0.94904
8794.3 0.95056
8794.7 0.95545
8795.1 0.95137
8795.4 0.94506
8795.8 0.94978
8796.2 0.94846
8796.6 0.95354
8797 0.95037
8797.8 0.95134
8798.2 0.95534
8799 0.95034
8799.7 0.95693
8800.5 0.95154
8800.9 0.95408
8801.3 0.95315
8801.7 0.95672
8802.9 0.9563
8803.3 0.95711
8803.7 0.95487
8804.8 0.9569
8805.2 0.95554
8806 0.9611
8806.4 0.9607
8806.8 0.95739
8807.2 0.96362
8807.6 0.96369
8807.9 0.96088
8808.3 0.96249
8808.7 0.96925
8809.1 0.96158
8810.3 0.95877
8811.1 0.9665
8811.5 0.96813
8811.9 0.96481
8812.2 0.95722
8812.6 0.96547
8813 0.96858
8813.4 0.96648
8813.8 0.95702
8814.2 0.96819
8815 0.96082
8815.4 0.96815
8816.2 0.96217
8816.5 0.9671
8816.9 0.96412
8817.3 0.96862
8817.7 0.96468
8818.5 0.96874
8818.9 0.96531
8819.3 0.9689
8819.7 0.96478
8820.4 0.96561
8820.8 0.96359
8821.2 0.96703
8821.6 0.96127
8822 0.96866
8822.8 0.96276
8823.2 0.96231
8823.6 0.95904
8824 0.96028
8824.4 0.96467
8824.7 0.95677
8825.1 0.95651
8825.5 0.96693
8825.9 0.96438
8826.7 0.95485
8827.5 0.95074
8827.9 0.95961
8828.3 0.95863
8828.7 0.95267
8829 0.95407
8829.4 0.94729
8829.8 0.95109
8830.6 0.94883
8831 0.95085
8831.4 0.94959
8831.8 0.94549
8832.2 0.94381
8832.6 0.93833
8832.9 0.94753
8833.3 0.93718
8833.7 0.95294
8834.5 0.94231
8834.9 0.94405
8835.3 0.94133
8835.7 0.94496
8836.1 0.95581
8836.5 0.95628
8837.2 0.96342
8838.4 0.97087
8838.8 0.97808
8839.2 0.97647
8839.6 0.9781
8840 0.97489
8841.2 0.98666
8841.9 0.9884
8842.7 0.99162
8843.1 0.98746
8843.9 0.99016
8844.3 0.98895
8844.7 0.99233
8845.1 0.98977
8845.4 0.99414
8846.2 0.99056
8846.6 0.99093
8847 0.98862
8847.4 0.99059
8847.8 0.98757
8848.2 0.9941
8849 0.98755
8850.9 0.98866
8851.3 0.9859
8851.7 0.98991
8852.5 0.98117
8852.9 0.98549
8853.7 0.98028
8854 0.98682
8854.8 0.98077
8855.2 0.97991
8855.6 0.97289
8856 0.97598
8856.4 0.97656
8856.8 0.97089
8857.2 0.97405
8857.6 0.97366
8857.9 0.96781
8858.3 0.96487
8858.7 0.96653
8859.1 0.95713
8860.3 0.93965
8860.7 0.93875
8861.1 0.93214
8861.5 0.92286
8861.9 0.92113
8862.2 0.90353
8862.6 0.90232
8863 0.89372
8863.4 0.89015
8863.8 0.86813
8864.2 0.82919
8864.6 0.84681
8865 0.82342
8865.4 0.82086
8865.8 0.78372
8866.2 0.77884
8866.5 0.78087
8866.9 0.74421
8867.3 0.75234
8867.7 0.73558
8868.1 0.68881
8868.5 0.70526
8868.9 0.68287
8869.3 0.67848
8869.7 0.65657
8870.1 0.66962
8870.4 0.65179
8870.8 0.64954
8871.2 0.6557
8871.6 0.66877
8872 0.69512
8872.4 0.69066
8872.8 0.70091
8873.2 0.71557
8873.6 0.73456
8874 0.719
8874.4 0.74633
8874.7 0.74542
8875.5 0.77864
8875.9 0.77703
8876.3 0.78476
8876.7 0.79992
8877.1 0.79466
8877.9 0.80908
8878.7 0.82936
8879 0.8218
8879.4 0.83253
8879.8 0.83528
8880.2 0.84501
8880.6 0.84311
8881 0.85353
8881.4 0.85544
8881.8 0.85065
8882.2 0.86146
8882.6 0.85568
8882.9 0.86312
8883.3 0.86142
8884.1 0.87233
8884.5 0.86736
8884.9 0.87263
8885.3 0.87309
8885.7 0.8787
8886.1 0.87909
8886.5 0.87524
8886.9 0.88473
8887.2 0.88692
8888 0.88287
8888.4 0.89017
8888.8 0.89138
8889.2 0.8891
8889.6 0.89383
8890 0.89459
8890.4 0.90003
8890.8 0.89274
8891.5 0.90119
8892.3 0.90471
8892.7 0.90739
8893.1 0.90739
8893.5 0.91066
8894.3 0.91274
8894.7 0.91553
8895.1 0.91158
8895.4 0.91925
8895.8 0.9166
8896.2 0.91951
8896.6 0.91825
8897 0.92155
8897.4 0.92715
8898.2 0.92605
8898.6 0.92623
8899 0.92911
8899.7 0.92812
8900.1 0.92907
8900.9 0.93542
8901.3 0.9323
8901.7 0.93495
8902.1 0.93502
8902.9 0.93958
8903.3 0.9379
8903.7 0.93972
8904 0.93861
8904.4 0.94137
8905.6 0.94076
8906 0.94396
8906.8 0.9444
8907.2 0.94191
8907.6 0.94664
8907.9 0.94667
8908.7 0.94385
8909.1 0.94691
8909.9 0.94264
8911.5 0.94446
8912.2 0.94159
8912.6 0.94131
8913 0.93779
8913.4 0.93662
8914.2 0.93885
8915 0.93613
8916.2 0.93289
8918.1 0.93348
8918.5 0.92992
8919.3 0.9315
8920.4 0.93042
8920.8 0.92581
8922 0.92946
8922.4 0.92575
8922.8 0.9288
8923.2 0.92153
8923.6 0.92398
8924.7 0.92325
8925.9 0.91514
8926.7 0.91577
8928.3 0.90984
8928.7 0.91259
8929 0.9107
8929.4 0.90642
8930.6 0.90702
8931 0.90718
8931.4 0.90298
8932.9 0.90165
8933.7 0.89755
8934.9 0.90486
8935.7 0.89755
8936.1 0.90081
8936.5 0.8986
8937.6 0.899
8938 0.89558
8938.4 0.89793
8938.8 0.90288
8939.2 0.89477
8939.6 0.90104
8940 0.89825
8940.8 0.90269
8941.5 0.89931
8942.3 0.90174
8942.7 0.89619
8943.1 0.8956
8943.5 0.90165
8943.9 0.90147
8944.3 0.89802
8945.1 0.90067
8946.6 0.90462
8950.1 0.90589
8950.9 0.90502
8951.3 0.902
8951.7 0.90594
8952.5 0.90432
8952.9 0.90642
8953.3 0.90329
8954 0.90318
8954.4 0.90712
8954.8 0.90431
8955.6 0.90523
8956 0.90453
8956.8 0.90813
8957.2 0.9071
8957.9 0.90919
8958.7 0.90703
8959.5 0.91073
8960.7 0.90959
8961.5 0.91154
8961.9 0.90991
8962.6 0.91098
8963.4 0.91022
8963.8 0.9117
8964.6 0.90749
8965 0.91063
8971.2 0.91149
8971.6 0.90804
8972 0.91123
8972.8 0.90979
8973.6 0.91066
8975.1 0.91099
8975.9 0.9112
8976.7 0.91027
8979.8 0.91063
8980.6 0.90971
8983.3 0.90912
8983.7 0.91079
8984.5 0.90857
8987.2 0.9086
8987.6 0.90677
8988 0.91
8990.8 0.90916
8991.2 0.90644
8992.7 0.9079
8993.1 0.90473
8993.9 0.90645
8995.1 0.90554
8998.6 0.90663
9000.1 0.90617
9002.1 0.90607
9002.5 0.90785
9004 0.90768
9012.6 0.91605
9014.2 0.91535
9015 0.91667
9017.3 0.91737
9019.7 0.91884
9022.4 0.92031
9024 0.92254
9025.1 0.92222
9027.1 0.92363
9033 0.92481
9034.5 0.92567
9037.2 0.92856
9040 0.93082
9044.7 0.93028
9045.5 0.93096
9047.4 0.92955
9048.6 0.93043
9050.1 0.93018
9055.6 0.93368
9056.8 0.93521
9058 0.93601
9059.1 0.93759
9061.1 0.93883
9061.9 0.93998
9065 0.94197
9065.4 0.94361
9066.2 0.94334
9066.9 0.94426
9068.1 0.94412
9069.3 0.94501
9071.6 0.94564
9079.4 0.94559
9081.4 0.9455
9083.3 0.9465
9086.1 0.9474
9086.9 0.94809
9090 0.94921
9091.5 0.94912
9092.7 0.94921
9094.7 0.95032
9095.8 0.95016
9109.9 0.95398
9114.6 0.95684
9116.5 0.95703
9117.3 0.95809
9118.1 0.95798
9126.7 0.95725
9137.6 0.95637
9140 0.95742
9141.5 0.95765
9143.9 0.95767
9145.1 0.95727
9146.2 0.95778
9147.8 0.9575
9150.9 0.95656
9151.7 0.95851
9161.5 0.96033
9161.9 0.96223
9162.2 0.95992
9166.2 0.9604
9168.9 0.9599
9169.7 0.96127
9170.8 0.96082
9178.3 0.96248
9188.4 0.96611
9188.8 0.96514
9189.6 0.96643
9191.2 0.96554
9192.7 0.96672
9196.2 0.9658
9197 0.96662
9197.4 0.96566
9198.2 0.96744
9199 0.96645
9199.8 0.9687
9200.9 0.96764
9202.1 0.96689
9202.5 0.9691
9203.3 0.96835
9204.4 0.96885
9205.2 0.96802
9207.2 0.96811
9208.7 0.96778
9209.9 0.96867
9210.3 0.96983
9211.1 0.96779
9215 0.96742
9215.8 0.96867
9218.1 0.96824
9218.9 0.96902
9220.5 0.96929
9221.2 0.96848
9222 0.96869
9225.9 0.96924
9226.3 0.97059
9227.1 0.96966
9229 0.96984
9229.4 0.97324
9229.8 0.9708
9231 0.97276
9231.4 0.97169
9231.8 0.97335
9232.6 0.97228
9233.3 0.97307
9234.1 0.97304
9237.2 0.97298
9239.2 0.97355
9241.9 0.97288
9243.1 0.97486
9246.6 0.9739
9247 0.97685
9247.4 0.97331
9248.2 0.97559
9259.9 0.97826
9260.7 0.97743
9261.5 0.97922
9262.3 0.97752
9263.4 0.97865
9264.6 0.97711
9265.4 0.97944
9266.2 0.97696
9266.9 0.97809
9268.9 0.97716
9270.8 0.97722
9271.6 0.97532
9273.2 0.9764
9274 0.97458
9274.8 0.97566
9275.9 0.97543
9278.3 0.97405
9279 0.97503
9283 0.97598
9284.1 0.97661
9284.5 0.97502
9284.9 0.97676
9285.7 0.97614
9286.5 0.97651
9287.3 0.97656
9291.2 0.97562
9291.9 0.97537
9296.6 0.9736
9297 0.97516
9299 0.97256
9300.5 0.97306
9302.5 0.97271
9306 0.97198
9307.6 0.9733
9308.3 0.97342
9309.9 0.9722
9311.1 0.97298
9311.9 0.97021
9312.3 0.97259
9314.6 0.97027
9315 0.97264
9315.8 0.97055
9316.2 0.97202
9316.5 0.96984
9317.7 0.97078
9319.7 0.97165
9320.1 0.97
9320.8 0.97145
9324.8 0.96957
9325.5 0.96899
9327.5 0.96915
9327.9 0.97016
9328.7 0.9682
9329 0.96948
9330.2 0.96631
9330.6 0.96863
9331 0.96509
9331.4 0.96742
9331.8 0.96554
9332.6 0.9678
9334.5 0.96732
9334.9 0.96859
9335.7 0.96525
9336.1 0.96661
9336.5 0.96451
9337.6 0.96422
9338.4 0.96417
9338.8 0.96592
9340 0.9631
9340.8 0.96466
9342.7 0.9662
9343.1 0.96446
9343.5 0.96602
9344.7 0.96532
9345.8 0.96666
9346.6 0.96645
9347 0.96714
9347.4 0.96385
9347.8 0.96607
9349.8 0.96676
9350.5 0.96795
9351.7 0.96717
9353.7 0.96779
9354.4 0.96793
9354.8 0.96615
9355.2 0.96819
9355.6 0.96701
9356.8 0.9697
9358.7 0.96761
9361.1 0.96618
9361.5 0.96907
9362.3 0.96841
9363.8 0.96777
9364.2 0.96877
9365 0.96612
9365.8 0.96683
9368.9 0.96881
9369.3 0.96528
9369.7 0.96773
9370.5 0.96669
9371.6 0.96716
9373.6 0.96537
9374.4 0.9661
9374.8 0.96517
9375.1 0.96666
9375.5 0.96278
9376.3 0.96677
9377.9 0.96526
9378.3 0.96675
9379.4 0.96472
9383.3 0.96517
9383.7 0.9636
9384.9 0.96561
9386.1 0.96371
9386.9 0.96357
9387.6 0.96533
9388 0.96309
9390.8 0.96494
9391.5 0.96356
9392.3 0.96534
9392.7 0.96172
9393.1 0.96512
9393.5 0.96336
9393.9 0.9658
9395.5 0.96261
9395.8 0.96626
9396.6 0.96461
9397.8 0.96565
9398.6 0.96614
9399.4 0.96708
9400.5 0.96418
9401.3 0.96429
9401.7 0.96535
9402.1 0.96291
9402.5 0.96713
9403.7 0.96484
9405.6 0.96528
9406.4 0.9653
9407.2 0.96397
9408 0.9657
9408.7 0.96489
9409.1 0.96406
9409.5 0.96678
9414.6 0.9637
9415.8 0.96466
9418.1 0.96461
9418.5 0.96636
9420.1 0.96296
9422.4 0.96429
9425.9 0.96572
9426.3 0.96365
9427.5 0.96683
9428.7 0.96396
9429.4 0.96436
9429.8 0.96541
9430.6 0.96263
9431 0.96536
9431.8 0.96391
9435.3 0.96469
9435.7 0.9673
9436.1 0.96443
9437.3 0.96562
9437.6 0.96391
9438.4 0.96607
9438.8 0.96327
9439.6 0.96479
9441.6 0.96523
9442.7 0.96414
9443.9 0.96404
9452.1 0.9644
9452.5 0.96181
9453.3 0.96434
9453.7 0.96307
9454.8 0.96516
9457.6 0.96269
9458 0.96439
9458.3 0.96223
9458.7 0.96451
9459.1 0.96319
9459.5 0.96514
9459.9 0.96321
9460.7 0.96533
9461.9 0.96233
9462.3 0.9651
9463 0.96321
9463.8 0.9655
9464.2 0.96718
9464.6 0.96387
9465 0.96366
9465.4 0.96622
9466.2 0.96481
9466.6 0.96225
9466.9 0.96467
9467.7 0.96438
9478.3 0.96675
9478.7 0.96777
9479.1 0.96601
9480.2 0.96734
9480.6 0.9644
9481.8 0.96489
9482.6 0.96342
9483.3 0.96585
9485.3 0.96588
9485.7 0.9666
9486.5 0.96301
9487.3 0.96502
9488.8 0.9635
9490 0.96578
9490.8 0.96703
9491.2 0.96715
9491.9 0.96393
9492.3 0.96634
9493.1 0.96446
9494.7 0.96624
9495.1 0.96319
9495.5 0.96618
9495.8 0.9645
9496.6 0.96753
9497 0.96447
9497.4 0.96544
9497.8 0.96345
9499 0.96537
9500.5 0.96529
9500.9 0.9664
9501.3 0.96493
9502.1 0.96647
9502.9 0.9675
9509.1 0.96344
9509.5 0.96659
9510.7 0.96474
9511.1 0.96728
9511.5 0.96356
9511.9 0.9643
9512.3 0.96261
9513.8 0.96679
9514.2 0.96457
9514.6 0.96633
9515.4 0.96516
9515.8 0.96662
9516.6 0.96188
9517.3 0.96437
9518.9 0.96498
9519.3 0.95913
9519.7 0.96416
9520.5 0.96488
9520.8 0.9636
9521.2 0.96636
9521.6 0.96225
9523.2 0.96533
9524.4 0.96405
9524.8 0.96651
9525.5 0.9641
9527.1 0.96684
9527.9 0.96375
9529.1 0.96384
9529.4 0.96834
9529.8 0.96909
9530.2 0.96425
9530.6 0.96716
9532.6 0.96372
9533.7 0.9666
9534.5 0.96431
9534.9 0.96245
9535.3 0.96655
9535.7 0.96352
9538.8 0.96486
9539.6 0.96276
9541.6 0.96486
9541.9 0.96206
9542.3 0.96552
9542.7 0.96354
9543.9 0.96608
9544.3 0.96372
9544.7 0.96541
9545.5 0.96453
9546.2 0.96553
9547.8 0.96671
9549 0.96683
9549.4 0.96482
9550.1 0.96661
9550.5 0.96386
9551.3 0.96675
9551.7 0.96427
9554.8 0.96394
9555.6 0.9634
9556.4 0.9647
9557.2 0.96334
9557.6 0.96751
9558 0.9641
9558.7 0.96701
9559.5 0.96501
9560.7 0.96493
9561.5 0.96658
9562.3 0.96401
9562.6 0.9669
9563.4 0.96523
9564.6 0.96637
9565 0.96435
9565.4 0.96687
9565.8 0.96495
9566.2 0.96547
9566.6 0.96368
9566.9 0.96658
9570.1 0.96443
9570.5 0.96643
9570.8 0.96407
9571.2 0.96585
9572 0.96338
9572.4 0.9649
9572.8 0.96166
9573.6 0.96537
9574 0.9627
9574.4 0.9659
9574.8 0.96601
9575.1 0.96312
9576.3 0.96629
9577.1 0.96294
9578.3 0.96734
9578.7 0.96588
9579.1 0.96665
9579.8 0.96237
9580.2 0.96634
9580.6 0.96352
9582.2 0.96475
9584.9 0.96642
9585.3 0.96277
9590.8 0.96632
9591.2 0.96363
9591.6 0.96531
9591.9 0.96298
9592.7 0.96653
9595.1 0.96461
9595.5 0.96695
9596.6 0.96476
9597 0.9648
9597.8 0.96906
9598.2 0.96574
9598.6 0.96721
9599.4 0.96501
9600.5 0.96754
9600.9 0.96804
9601.7 0.96546
9602.9 0.96652
9603.3 0.96662
9603.7 0.96308
9605.2 0.96801
9607.2 0.9633
9608.3 0.96736
9608.7 0.96394
9609.1 0.9666
9609.5 0.96478
9609.9 0.96687
9611.5 0.96146
9611.9 0.96478
9612.6 0.96506
9613.8 0.96218
9614.2 0.96448
9614.6 0.96401
9615 0.96646
9616.2 0.96311
9616.6 0.96683
9616.9 0.96371
9617.3 0.96687
9617.7 0.9632
9618.9 0.96629
9620.1 0.96381
9620.5 0.96728
9621.2 0.96439
9621.6 0.96778
9622 0.96363
9622.4 0.96527
9622.8 0.96368
9623.2 0.96538
9623.6 0.96393
9624 0.9661
9624.4 0.96401
9624.8 0.96688
9625.1 0.96377
9625.9 0.965
9626.3 0.96344
9626.7 0.96656
9627.5 0.96588
9627.9 0.96349
9628.3 0.96629
9629.8 0.96527
9630.6 0.96591
9631 0.96367
9631.8 0.96572
9632.2 0.96601
9633 0.96279
9633.4 0.9665
9633.7 0.9631
9635.3 0.96532
9635.7 0.96434
9636.1 0.96709
9636.5 0.96223
9638 0.96449
9639.2 0.96286
9639.6 0.96287
9640 0.96604
9640.4 0.96255
9641.2 0.96288
9641.6 0.9603
9642.3 0.96549
9643.5 0.96219
9644.3 0.96352
9645.1 0.96084
9645.5 0.96275
9645.9 0.96116
9646.2 0.96451
9647.4 0.96222
9647.8 0.96244
9648.2 0.9597
9648.6 0.96255
9649.4 0.95994
9649.8 0.9627
9650.5 0.95972
9650.9 0.96092
9651.3 0.95903
9651.7 0.9616
9652.5 0.96009
9654.4 0.95996
9655.2 0.96029
9655.6 0.96498
9656.4 0.9622
9656.8 0.95975
9657.2 0.9632
9657.6 0.9592
9658.4 0.96172
9659.1 0.95974
9660.3 0.96321
9660.7 0.96058
9662.3 0.96235
9663 0.96269
9663.4 0.95981
9670.1 0.96194
9670.5 0.95985
9671.2 0.96214
9671.6 0.96071
9672 0.96156
9672.4 0.9599
9672.8 0.9614
9673.2 0.95974
9674.4 0.96211
9674.8 0.95995
9675.9 0.95954
9676.3 0.95899
9676.7 0.96082
9677.1 0.95827
9677.9 0.9599
9679.1 0.95805
9679.4 0.95952
9679.8 0.95697
9681.4 0.95931
9684.1 0.95887
9684.9 0.96071
9685.7 0.95933
9686.1 0.96098
9686.5 0.95876
9686.9 0.96114
9687.6 0.95783
9688 0.96056
9688.4 0.95964
9688.8 0.96117
9689.6 0.95551
9690 0.96071
9690.4 0.95748
9691.6 0.96055
9691.9 0.95773
9693.5 0.95866
9693.9 0.95936
9694.3 0.95639
9694.7 0.95999
9696.2 0.95609
9696.6 0.95916
9697 0.95465
9697.4 0.95839
9697.8 0.95978
9698.2 0.95812
9698.6 0.96118
9700.5 0.95608
9700.9 0.96028
9701.7 0.96026
9702.1 0.9571
9703.3 0.95843
9703.7 0.95705
9704.1 0.9612
9705.6 0.95654
9706 0.95326
9706.8 0.95906
9707.6 0.95402
9708.4 0.9589
9708.7 0.95603
9709.9 0.95671
9711.9 0.9562
9712.3 0.95588
9712.6 0.95863
9713 0.9559
9713.4 0.95816
9713.8 0.95547
9714.2 0.95743
9715 0.95734
9715.4 0.95877
9715.8 0.95657
9717.3 0.95643
9717.7 0.9555
9718.1 0.95796
9720.1 0.95809
9720.9 0.95655
9721.2 0.95861
9721.6 0.95598
9724 0.95989
9724.4 0.95855
9725.1 0.95858
9725.9 0.95576
9726.3 0.96006
9728.3 0.95805
9728.7 0.96031
9729.1 0.95912
9729.4 0.96086
9731 0.95839
9731.8 0.96198
9732.2 0.95884
9732.6 0.96061
9733 0.95652
9733.7 0.95975
9734.1 0.95925
9734.5 0.96133
9734.9 0.96054
9735.3 0.95727
9735.7 0.96078
9736.1 0.9594
9736.5 0.96071
9736.9 0.9585
9737.6 0.9598
9738 0.95929
9738.4 0.96201
9739.6 0.95931
9740 0.9604
9740.4 0.95903
9741.2 0.96053
9741.6 0.95922
9741.9 0.96133
9742.3 0.95785
9742.7 0.95865
9743.1 0.96175
9744.3 0.96035
9744.7 0.96049
9745.1 0.95808
9747 0.9609
9747.4 0.95826
9748.2 0.96202
9748.6 0.95934
9749.4 0.96251
9752.9 0.95982
9753.3 0.96253
9753.7 0.95729
9754.4 0.96125
9755.2 0.95812
9755.6 0.96139
9756 0.95812
9756.4 0.96184
9756.8 0.95719
9758.4 0.96079
9758.7 0.95923
9759.1 0.96085
9759.9 0.96073
9763.4 0.95915
9763.8 0.96069
9764.6 0.95706
9765 0.96026
9765.4 0.95799
9765.8 0.96065
9766.2 0.95771
9766.6 0.95857
9766.9 0.95527
9767.3 0.95953
9767.7 0.95862
9768.1 0.95543
9768.5 0.95649
9768.9 0.95508
9769.3 0.95984
9770.5 0.95703
9770.9 0.95953
9771.6 0.95503
9772 0.96175
9772.4 0.95547
9773.6 0.95769
9775.1 0.95616
9775.5 0.95837
9775.9 0.95392
9777.1 0.95627
9777.5 0.95449
9778.3 0.95588
9779.4 0.95732
9779.8 0.95459
9781 0.95638
9781.8 0.95408
9782.2 0.95572
9782.6 0.95356
9783 0.95725
9784.1 0.95484
9784.9 0.95818
9785.7 0.95504
9786.1 0.95786
9787.6 0.9575
9788.4 0.96058
9790 0.95666
9790.4 0.95931
9790.8 0.95691
9791.2 0.96012
9791.6 0.95682
9791.9 0.95857
9792.3 0.95461
9792.7 0.95757
9793.9 0.95382
9794.3 0.95561
9795.1 0.95323
9795.5 0.9563
9795.9 0.95345
9798.2 0.95417
9798.6 0.95596
9799 0.94964
9799.4 0.95311
9800.5 0.9539
9800.9 0.9511
9801.3 0.95499
9803.3 0.9553
9803.7 0.95206
9804.1 0.95443
9804.8 0.95293
9805.6 0.95447
9807.2 0.95458
9807.6 0.95222
9808 0.95368
9808.4 0.95189
9808.7 0.95492
9809.1 0.95548
9809.5 0.95243
9809.9 0.95384
9810.3 0.95095
9811.1 0.95266
9811.9 0.95159
9812.3 0.95556
9812.6 0.95186
9813 0.95171
9813.4 0.95597
9813.8 0.95323
9816.9 0.95382
9817.3 0.95329
9817.7 0.95504
9818.5 0.95223
9818.9 0.95587
9819.3 0.9554
9819.7 0.95258
9820.5 0.95679
9821.6 0.95297
9822 0.95288
9822.4 0.95638
9823.6 0.95715
9824 0.95883
9824.8 0.9561
9826.3 0.95661
9826.7 0.95508
9827.1 0.95852
9827.5 0.95768
9827.9 0.9539
9829.8 0.95734
9830.2 0.95522
9830.6 0.95779
9831.8 0.95699
9832.2 0.95551
9832.6 0.95852
9833 0.95461
9834.5 0.95596
9834.9 0.95437
9835.7 0.95634
9836.1 0.95409
9836.9 0.95657
9837.3 0.96097
9837.7 0.95704
9838.4 0.95627
9839.6 0.95436
9840 0.95807
9840.4 0.95626
9841.6 0.95722
9841.9 0.9543
9842.3 0.95409
9842.7 0.95757
9843.5 0.9546
9845.1 0.95842
9846.6 0.95362
9848.2 0.95872
9848.6 0.95596
9849 0.9588
9849.8 0.95617
9853.7 0.95657
9854.1 0.95422
9854.4 0.95701
9855.6 0.95457
9856.4 0.95974
9856.8 0.95626
9857.2 0.95578
9857.6 0.95822
9858.7 0.9549
9859.1 0.95779
9859.5 0.9543
9859.9 0.95684
9860.3 0.95343
9861.1 0.95619
9862.3 0.95407
9863.4 0.9549
9864.2 0.95164
9864.6 0.95848
9865 0.95415
9865.4 0.95865
9865.8 0.95479
9866.6 0.95613
9868.1 0.95465
9868.5 0.9546
9868.9 0.9569
9869.3 0.95494
9871.2 0.95554
9872.4 0.95271
9874.4 0.95587
9874.8 0.95127
9875.9 0.95479
9877.1 0.95413
9878.3 0.95713
9878.7 0.95685
9879.1 0.95388
9879.8 0.95417
9880.2 0.95169
9880.6 0.95786
9881 0.95503
9881.8 0.95625
9882.2 0.9545
9882.6 0.95684
9883.4 0.95385
9884.5 0.95458
9884.9 0.9563
9885.3 0.95236
9886.5 0.95407
9886.9 0.95361
9887.3 0.95012
9887.7 0.95367
9888.4 0.95077
9888.8 0.95542
9889.2 0.95381
9889.6 0.95567
9890 0.95214
9890.4 0.9532
9890.8 0.94998
9891.2 0.95487
9891.9 0.95214
9892.3 0.954
9892.7 0.95289
9893.1 0.95436
9893.5 0.95037
9894.3 0.95349
9894.7 0.95117
9895.9 0.95456
9896.2 0.95227
9896.6 0.9566
9897 0.95369
9899.4 0.95271
9899.8 0.95391
9900.2 0.95004
9900.5 0.95306
9901.7 0.95391
9902.5 0.95432
9902.9 0.94873
9903.7 0.95473
9904.1 0.95107
9904.8 0.95634
9905.6 0.9534
9906 0.95146
9907.2 0.95433
9908 0.9488
9908.7 0.95341
9909.1 0.95086
9909.5 0.95194
9909.9 0.94944
9910.3 0.95161
9910.7 0.94963
9911.5 0.95044
9912.3 0.95222
9913 0.94837
9914.6 0.9508
9915 0.95451
9915.8 0.95212
9916.2 0.95312
9916.6 0.95033
9917.7 0.95314
9918.9 0.94964
9919.3 0.95441
9919.7 0.95267
9920.1 0.95317
9920.5 0.9563
9921.2 0.95365
9924.8 0.95165
9926.3 0.95509
9927.1 0.95192
9927.5 0.95099
9927.9 0.95636
9929.1 0.95085
9929.4 0.95445
9929.8 0.95324
9930.2 0.95496
9930.6 0.95277
9931 0.95444
9931.8 0.95342
9932.6 0.95367
9933 0.9576
9933.4 0.95134
9933.7 0.95458
9939.2 0.9519
9939.6 0.95534
9940 0.95091
9940.4 0.95351
9940.8 0.95358
9941.2 0.95016
9941.6 0.95589
9941.9 0.95012
9942.3 0.9546
9942.7 0.95159
9943.5 0.95422
9943.9 0.95042
9944.3 0.95324
9944.7 0.95197
9945.1 0.95499
9946.2 0.94974
9946.6 0.95328
9947 0.94904
9947.4 0.95255
9948.2 0.95091
9949 0.95137
9949.8 0.95259
9950.5 0.95232
9950.9 0.94862
9951.3 0.94876
9951.7 0.95435
9952.1 0.94844
9952.9 0.95067
9953.7 0.94855
9955.2 0.95152
9956 0.95336
9956.4 0.94974
9956.8 0.95058
9957.2 0.95368
9957.6 0.95357
9958 0.94928
9958.4 0.95312
9958.7 0.95405
9959.1 0.95003
9959.5 0.95181
9961.5 0.95135
9961.9 0.95151
9962.3 0.95636
9962.7 0.95005
9963.4 0.95317
9963.8 0.95059
9965 0.95306
9965.4 0.94843
9966.2 0.95333
9968.5 0.9518
9968.9 0.95313
9969.7 0.9501
9970.1 0.95248
9970.5 0.95015
9970.9 0.95377
9972 0.954
9972.4 0.95094
9972.8 0.95243
9974 0.9502
9976.3 0.95032
9976.7 0.94626
9977.1 0.94984
9979.8 0.95059
9980.2 0.94881
9980.6 0.9496
9981 0.94793
9981.8 0.95204
9982.6 0.95007
9983 0.95243
9983.4 0.94875
9983.7 0.95411
9984.5 0.94885
9984.9 0.95141
9985.7 0.94825
9986.5 0.95352
9988 0.94896
9988.8 0.95155
9989.2 0.94888
9989.6 0.94888
9990 0.95258
9990.4 0.95099
9990.8 0.95172
9991.2 0.94757
9991.6 0.94818
9991.9 0.95147
9993.1 0.95194
9993.5 0.94757
9993.9 0.95193
9994.7 0.95265
9995.5 0.95019
9995.9 0.95415
9996.6 0.95322
9997 0.95247
9997.4 0.95449
9997.8 0.95314
9998.6 0.95518
9999 0.95308
9999.4 0.95321
9999.8 0.95566
10000 0.9515
10001 0.95114
10001 0.9543
10002 0.95338
10002 0.94826
10003 0.95402
10003 0.95406
10004 0.95082
10004 0.95145
10005 0.95157
10005 0.94864
10006 0.95611
10006 0.9477
10007 0.9528
10007 0.94703
10008 0.95117
10008 0.95024
10008 0.95156
10009 0.94896
10010 0.95279
10010 0.94769
10011 0.94967
10011 0.94855
10011 0.95175
10013 0.94755
10014 0.95197
10015 0.9478
10016 0.94822
10017 0.94678
10017 0.95
10018 0.95044
10018 0.94782
10019 0.94807
10020 0.94746
10020 0.94443
10020 0.94682
10021 0.94324
10022 0.94805
10022 0.94914
10023 0.94507
10024 0.94868
10024 0.94703
10026 0.94888
10026 0.94482
10027 0.94872
10027 0.94525
10028 0.94746
10028 0.9467
10029 0.94892
10029 0.94822
10030 0.94416
10030 0.94908
10032 0.94944
10033 0.94682
10033 0.9492
10034 0.94584
10035 0.95158
10035 0.94941
10036 0.94938
10036 0.94708
10037 0.95044
10037 0.94554
10038 0.95057
10038 0.94964
10039 0.9469
10041 0.94898
10041 0.94719
10042 0.94296
10042 0.94651
10042 0.94732
10043 0.94534
10043 0.94702
10044 0.94328
10044 0.94788
10044 0.94432
10045 0.94541
10045 0.94101
10045 0.94597
10047 0.94648
10047 0.94427
10047 0.94785
10048 0.94636
10049 0.9499
10049 0.94626
10049 0.948
10050 0.94617
10050 0.94997
10051 0.94758
10052 0.94462
10052 0.94566
10052 0.94374
10055 0.94785
10056 0.94378
10056 0.94807
10057 0.94511
10057 0.94775
10058 0.94182
10059 0.94972
10059 0.94384
10060 0.94298
10060 0.94799
10060 0.94453
10061 0.94749
10061 0.94365
10061 0.94613
10062 0.94265
10062 0.94729
10063 0.9497
10063 0.9467
10064 0.9489
10066 0.94604
10066 0.94784
10067 0.94401
10067 0.94413
10067 0.94732
10069 0.94425
10069 0.94359
10069 0.9486
10070 0.94335
10070 0.94689
10070 0.94561
10071 0.94949
10072 0.94306
10073 0.94717
10073 0.9437
10074 0.94833
10075 0.94968
10075 0.94249
10076 0.94299
10076 0.94785
10076 0.94394
10077 0.94907
10077 0.94511
10077 0.94399
10078 0.9459
10078 0.94549
10079 0.94761
10079 0.94474
10080 0.94882
10081 0.94161
10081 0.94721
10082 0.94451
10083 0.94403
10083 0.94526
10083 0.94263
10085 0.94295
10085 0.94469
10087 0.93948
10087 0.94512
10088 0.942
10089 0.94477
10090 0.94277
10091 0.94107
10092 0.94493
10092 0.94065
10093 0.94522
10094 0.94178
10094 0.94591
10095 0.94121
10095 0.94354
10095 0.94188
10096 0.94355
10096 0.94276
10097 0.94683
10097 0.94398
10097 0.94669
10098 0.94386
10103 0.94501
10103 0.94255
10104 0.94519
10104 0.94168
10104 0.94421
10105 0.94262
10105 0.94488
10106 0.94161
10106 0.94509
10107 0.94522
10108 0.9379
10108 0.94417
10108 0.94552
10109 0.94255
10110 0.94121
10110 0.94697
10110 0.93899
10111 0.94279
10111 0.94283
10111 0.94519
10112 0.94143
10113 0.94138
10113 0.94447
10114 0.93942
10114 0.9446
10115 0.93989
10115 0.93925
10115 0.94356
10116 0.94161
10116 0.93618
10117 0.94006
10117 0.93885
10117 0.94436
10118 0.94117
10120 0.93928
10122 0.9382
10122 0.94165
10123 0.93835
10123 0.93975
10124 0.94467
10124 0.941
10124 0.94171
10125 0.94006
10125 0.94303
10126 0.93801
10126 0.94104
10127 0.93785
10127 0.9423
10128 0.94148
10128 0.93952
10129 0.94229
10130 0.9385
10130 0.94139
10131 0.9377
10131 0.94141
10132 0.93803
10132 0.9427
10133 0.93954
10134 0.93896
10134 0.93889
10135 0.93496
10135 0.93922
10135 0.94013
10136 0.93807
10136 0.94079
10137 0.93866
10137 0.94223
10138 0.93805
10138 0.94248
10140 0.94248
10140 0.93691
10141 0.94194
10142 0.93885
10142 0.94205
10143 0.93819
10143 0.94324
10144 0.93633
10145 0.94023
10146 0.93626
10146 0.93755
10147 0.93516
10147 0.93882
10149 0.93816
10149 0.93353
10150 0.9386
10150 0.93618
10151 0.93874
10151 0.93721
10151 0.94035
10152 0.94016
10152 0.93715
10152 0.93671
10153 0.94108
10153 0.93633
10154 0.93721
10154 0.94117
10155 0.94368
10155 0.93645
10156 0.94118
10156 0.93767
10157 0.94362
10157 0.93504
10158 0.94207
10158 0.9384
10158 0.93909
10159 0.93704
10160 0.9383
10160 0.93443
10160 0.93885
10163 0.9371
10163 0.94116
10164 0.93491
10165 0.93892
10165 0.93687
10165 0.94075
10166 0.93785
10166 0.94116
10167 0.93455
10167 0.93814
10167 0.93648
10169 0.93653
10169 0.9355
10170 0.93924
10170 0.93683
10170 0.93778
10171 0.93338
10171 0.93699
10172 0.9339
10172 0.9375
10172 0.93838
10173 0.93181
10173 0.93566
10174 0.93544
10174 0.93896
10174 0.93263
10175 0.93619
10176 0.93435
10176 0.9366
10179 0.93623
10179 0.93346
10180 0.93673
10181 0.93384
10181 0.93682
10181 0.93745
10182 0.93351
10183 0.93617
10183 0.93098
10183 0.93255
10184 0.93766
10185 0.93299
10185 0.93572
10186 0.93315
10186 0.93408
10186 0.93181
10188 0.93375
10188 0.93149
10188 0.93647
10189 0.93619
10190 0.93142
10191 0.93586
10192 0.93081
10192 0.93661
10193 0.93489
10193 0.93558
10194 0.93393
10195 0.93851
10195 0.93176
10196 0.93409
10197 0.93619
10197 0.9328
10198 0.93649
10198 0.93692
10199 0.93347
10199 0.93765
10199 0.93335
10200 0.9317
10201 0.93508
10202 0.93251
10203 0.93619
10204 0.93428
10205 0.93032
10206 0.93567
10207 0.93136
10207 0.9325
10208 0.9306
10208 0.93717
10208 0.93173
10209 0.92975
10210 0.93388
10210 0.93181
10211 0.93297
10211 0.9289
10212 0.92848
10213 0.93402
10215 0.9336
10216 0.92914
10216 0.93346
10217 0.93468
10218 0.93191
10218 0.93516
10219 0.93252
10219 0.93705
10220 0.93102
10220 0.93583
10220 0.93084
10222 0.93069
10223 0.93079
10223 0.93708
10224 0.92911
10224 0.93277
10225 0.93197
10225 0.92876
10226 0.93225
10227 0.93026
10227 0.93414
10228 0.93378
10228 0.93098
10228 0.93363
10229 0.93413
10229 0.93144
10230 0.93375
10231 0.93278
10231 0.93487
10232 0.93411
10232 0.93497
10233 0.93007
10234 0.93607
10234 0.93384
10235 0.93521
10235 0.9314
10236 0.93312
10236 0.93137
10236 0.93185
10237 0.93661
10237 0.93194
10238 0.93363
10239 0.93559
10240 0.93166
10240 0.93419
10241 0.93167
10242 0.93143
10242 0.93526
10243 0.93409
10244 0.93278
10244 0.93251
10244 0.93543
10245 0.93052
10245 0.93495
10246 0.93537
10247 0.93078
10247 0.9337
10247 0.92869
10248 0.93273
10249 0.93431
10249 0.93009
10250 0.93461
10250 0.92963
10251 0.93139
10251 0.9299
10252 0.93237
10252 0.92774
10252 0.93187
10253 0.93061
10254 0.93404
10254 0.93382
10254 0.93066
10255 0.93397
10255 0.93093
10256 0.93324
10256 0.93167
10256 0.93391
10257 0.93223
10258 0.93753
10258 0.9344
10259 0.93738
10259 0.93296
10260 0.93197
10260 0.934
10260 0.93267
10261 0.93633
10261 0.93191
10262 0.93721
10263 0.92984
10264 0.9334
10264 0.93447
10265 0.93056
10265 0.93492
10266 0.93078
10270 0.93166
10270 0.93721
10270 0.93367
10271 0.93495
10272 0.93374
10272 0.93783
10272 0.9346
10273 0.93609
10273 0.93415
10274 0.93678
10274 0.92956
10275 0.93314
10276 0.93121
10276 0.93101
10277 0.93397
10278 0.93461
10278 0.93114
10279 0.93548
10279 0.93323
10279 0.93758
10280 0.92925
10281 0.93474
10281 0.93163
10281 0.93422
10282 0.92989
10282 0.93667
10283 0.93301
10283 0.93777
10283 0.93344
10284 0.93224
10285 0.93855
10286 0.93418
10287 0.93691
10288 0.93225
10288 0.9375
10288 0.93182
10289 0.9339
10289 0.93279
10290 0.93421
10290 0.93114
10291 0.93261
10291 0.9316
10292 0.93652
10292 0.93174
10293 0.93301
10293 0.93522
10294 0.93323
10294 0.93738
10295 0.93288
10295 0.93516
10296 0.93253
10296 0.93689
10297 0.93327
10297 0.93222
10298 0.93459
10298 0.93306
10299 0.93803
10299 0.93462
10299 0.93814
10300 0.93451
10300 0.93437
10301 0.93668
10301 0.93288
10301 0.93357
10302 0.9316
10303 0.9337
10304 0.93159
10304 0.93619
10304 0.93677
10305 0.92952
10306 0.93313
10306 0.93121
10306 0.93657
10307 0.93077
10308 0.93562
10308 0.93184
10309 0.93736
10310 0.93747
10310 0.93333
10311 0.93484
10311 0.93033
10311 0.93123
10312 0.93539
10314 0.93336
10314 0.93069
10315 0.93379
10315 0.93374
10315 0.93005
10316 0.93374
10317 0.92845
10317 0.93004
10317 0.93486
10318 0.92883
10318 0.93346
10319 0.93355
10319 0.92949
10319 0.93065
10320 0.92918
10320 0.93079
10320 0.9296
10321 0.9328
10321 0.93133
10322 0.93313
10322 0.92979
10322 0.93356
10323 0.93423
10323 0.93112
10324 0.9356
10324 0.93281
10325 0.93216
10326 0.92772
10326 0.93105
10326 0.93041
10327 0.93411
10328 0.93204
10329 0.93405
10330 0.9279
10330 0.93398
10331 0.93024
10331 0.93199
10331 0.93088
10332 0.93447
10332 0.93212
10333 0.93401
10333 0.92865
10333 0.93054
10334 0.93551
10334 0.93695
10335 0.931
10336 0.92661
10336 0.93454
10336 0.93223
10337 0.93422
10337 0.9317
10338 0.93391
10338 0.93054
10339 0.93317
10340 0.92677
10340 0.92999
10341 0.93127
10341 0.92545
10342 0.92881
10343 0.93019
10343 0.92994
10344 0.93307
10344 0.93066
10345 0.93016
10345 0.92795
10346 0.93234
10347 0.92401
10347 0.93125
10351 0.93037
10351 0.92631
10352 0.92991
10353 0.92668
10354 0.92454
10354 0.92824
10355 0.92971
10356 0.92638
10356 0.93224
10357 0.92685
10357 0.92964
10358 0.92627
10358 0.9278
10361 0.92998
10361 0.92481
10363 0.93173
10364 0.92234
10365 0.92661
10365 0.92828
10365 0.92163
10366 0.92795
10367 0.92637
10368 0.92634
10369 0.92549
10369 0.92316
10370 0.92473
10371 0.92654
10374 0.92584
10374 0.92368
10374 0.92818
10376 0.92614
10376 0.92852
10377 0.92683
10377 0.92916
10378 0.92507
10378 0.92523
10378 0.92867
10379 0.92844
10379 0.92554
10379 0.9271
10381 0.92312
10381 0.92482
10382 0.92083
10382 0.92335
10383 0.92137
10383 0.92404
10384 0.92161
10385 0.92495
10386 0.92184
10387 0.92136
10388 0.92125
10388 0.9272
10389 0.92201
10389 0.92143
10390 0.92849
10390 0.92382
10392 0.92021
10392 0.92281
10393 0.9214
10394 0.92343
10394 0.92209
10394 0.92411
10397 0.91427
10397 0.92131
10398 0.91728
10398 0.91677
10399 0.91889
10399 0.91294
10399 0.91924
10400 0.91692
10401 0.91802
10402 0.91802
10403 0.91774
10403 0.91531
10404 0.91487
10404 0.91973
10404 0.9205
10406 0.91451
10406 0.91832
10407 0.91712
10407 0.91793
10408 0.91564
10408 0.91684
10409 0.9148
10410 0.91573
10411 0.91053
10411 0.91512
10412 0.91294
10413 0.91552
10415 0.913
10416 0.91074
10417 0.91358
10417 0.91408
10418 0.90955
10418 0.91437
10419 0.9108
10420 0.91481
10420 0.91077
10420 0.91188
10421 0.90791
10421 0.91531
10422 0.91167
10422 0.90539
10423 0.91318
10424 0.91147
10424 0.91395
10424 0.90994
10425 0.90872
10425 0.91098
10426 0.91554
10426 0.9102
10426 0.9083
10427 0.91098
10427 0.90932
10428 0.91258
10428 0.90705
10428 0.9097
10429 0.91162
10430 0.90617
10431 0.90854
10431 0.90651
10431 0.91359
10432 0.90941
10433 0.90991
10434 0.9107
10434 0.90622
10435 0.91184
10435 0.90762
10436 0.9096
10436 0.90801
10436 0.91314
10437 0.91356
10437 0.91077
10439 0.91092
10439 0.91338
10440 0.91007
10440 0.91134
10440 0.909
10441 0.91036
10441 0.90928
10442 0.90217
10442 0.9099
10442 0.91103
10444 0.90585
10445 0.90792
10445 0.90717
10446 0.90808
10446 0.90452
10447 0.90953
10447 0.90474
10448 0.90993
10448 0.90732
10449 0.91147
10449 0.90839
10450 0.90923
10451 0.90712
10452 0.90897
10453 0.90456
10453 0.90903
10453 0.90638
10454 0.90729
10454 0.90393
10455 0.90427
10455 0.90854
10456 0.90744
10456 0.90917
10456 0.90622
10457 0.90402
10458 0.90634
10458 0.90143
10458 0.90485
10459 0.903
10459 0.90509
10460 0.90423
10461 0.90429
10462 0.8995
10462 0.90482
10463 0.90235
10464 0.9074
10464 0.90665
10465 0.90121
10465 0.90346
10466 0.90308
10466 0.90551
10467 0.90056
10467 0.90253
10468 0.90007
10470 0.9014
10470 0.89711
10471 0.8986
10472 0.89589
10472 0.89911
10473 0.89514
10474 0.89802
10474 0.89386
10476 0.89754
10476 0.90105
10476 0.8958
10477 0.89718
10478 0.89869
10478 0.89506
10478 0.89483
10479 0.89886
10479 0.89682
10479 0.89862
10481 0.89467
10481 0.89777
10482 0.89646
10482 0.89128
10483 0.89796
10483 0.89252
10483 0.8977
10484 0.89384
10484 0.89672
10485 0.89303
10485 0.89363
10486 0.88958
10487 0.89345
10488 0.89024
10488 0.89231
10488 0.88881
10489 0.89295
10489 0.89137
10490 0.89543
10491 0.88561
10491 0.89155
10492 0.88869
10492 0.89197
10493 0.89337
10493 0.88849
10494 0.89321
10494 0.89265
10495 0.88743
10495 0.89355
10496 0.88983
10497 0.88732
10498 0.8917
10499 0.88883
10499 0.88802
10499 0.89125
10500 0.88883
10500 0.89191
10501 0.88664
10501 0.88779
10503 0.8926
10503 0.8898
10504 0.89317
10504 0.89239
10504 0.88596
10505 0.89338
10506 0.88685
10506 0.89031
10507 0.89118
10507 0.88642
10508 0.88919
10508 0.88685
10509 0.89093
10509 0.88691
10510 0.89031
10510 0.88826
10511 0.88969
10511 0.88782
10512 0.89229
10512 0.89251
10513 0.88823
10514 0.89185
10514 0.89072
10515 0.89275
10515 0.88992
10517 0.89327
10518 0.89058
10518 0.89543
10519 0.89097
10519 0.89334
10520 0.89066
10520 0.89068
10521 0.88984
10521 0.89297
10522 0.88974
10523 0.89272
10524 0.88637
10524 0.89332
10525 0.89102
10526 0.89233
10526 0.88945
10527 0.89394
10527 0.88971
10529 0.889
10529 0.89534
10531 0.89235
10531 0.89394
10533 0.89489
10535 0.89221
10535 0.89112
10536 0.89378
10536 0.89015
10536 0.89161
10537 0.89067
10538 0.89287
10538 0.88929
10540 0.88966
10540 0.89337
10541 0.88913
10542 0.89094
10542 0.88855
10542 0.89283
10543 0.888
10543 0.89316
10544 0.88897
10544 0.89105
10544 0.88931
10545 0.8909
10545 0.88895
10546 0.89003
10551 0.88621
10552 0.8817
10553 0.88809
10553 0.88383
10554 0.87902
10554 0.88333
10555 0.88137
10555 0.88397
10556 0.87988
10557 0.88165
10558 0.87939
10558 0.88166
10560 0.88332
10561 0.88544
10561 0.88244
10561 0.88487
10563 0.88282
10564 0.88435
10565 0.8842
10565 0.88333
10566 0.88461
10567 0.88261
10567 0.88573
10567 0.88274
10569 0.88289
10569 0.88028
10570 0.88138
10570 0.88073
10571 0.88085
10572 0.87933
10576 0.8805
10577 0.88425
10577 0.88031
10578 0.88205
10578 0.87953
10579 0.88115
10579 0.8797
10579 0.88389
10580 0.88128
10581 0.88225
10582 0.88132
10583 0.88119
10584 0.87899
10584 0.88062
10585 0.87597
10586 0.87633
10586 0.87341
10587 0.87653
10588 0.87344
10588 0.87524
10589 0.87188
10590 0.8747
10590 0.87125
10592 0.87306
10593 0.8717
10594 0.87323
10595 0.87405
10596 0.87314
10596 0.87591
10597 0.87169
10597 0.87265
10598 0.87238
10599 0.87506
10599 0.87448
10600 0.87445
10601 0.87722
10603 0.87758
10603 0.87772
10604 0.8794
10604 0.87872
10605 0.88356
10606 0.88227
10606 0.88324
10606 0.88664
10607 0.88446
10608 0.88754
10609 0.88599
10610 0.89072
10610 0.88864
10610 0.89209
10611 0.88941
10611 0.89246
10611 0.89115
10612 0.89236
10612 0.88948
10614 0.89303
10615 0.89125
10615 0.89397
10615 0.88948
10616 0.89232
10616 0.88984
10617 0.89097
10617 0.88843
10619 0.88859
10619 0.88571
10620 0.88767
10620 0.88334
10621 0.88351
10621 0.88239
10622 0.88521
10622 0.88325
10623 0.87896
10624 0.88187
10624 0.8802
10624 0.8809
10625 0.87875
10626 0.88066
10627 0.87652
10628 0.87932
10628 0.87595
10628 0.87806
10629 0.87744
10630 0.87526
10630 0.87402
10631 0.87684
10631 0.87515
10631 0.87648
10633 0.87286
10637 0.86954
10638 0.86563
10641 0.86351
10642 0.85979
10642 0.86198
10643 0.85813
10643 0.85969
10644 0.85765
10644 0.86167
10647 0.85762
10647 0.85969
10648 0.85708
10648 0.86065
10649 0.86144
10649 0.85836
10650 0.86351
10651 0.86268
10651 0.86492
10651 0.86408
10652 0.87
10653 0.86604
10654 0.86572
10654 0.87212
10655 0.87342
10656 0.87592
10656 0.87257
10659 0.88015
10659 0.88457
10660 0.88043
10661 0.88516
10662 0.88395
10663 0.88665
10663 0.88552
10664 0.88785
10665 0.88711
10667 0.88704
10667 0.88364
10667 0.88616
10668 0.8841
10669 0.88892
10670 0.88477
10670 0.88801
10672 0.88605
10672 0.8828
10673 0.88332
10673 0.88612
10676 0.88224
10677 0.88413
10678 0.88205
10678 0.88129
10683 0.88147
10684 0.87959
10685 0.8807
10685 0.87841
10685 0.88097
10687 0.87815
10688 0.87804
10689 0.87317
10690 0.8769
10691 0.87348
10692 0.87413
10693 0.87193
10694 0.87075
10694 0.87542
10694 0.87188
10695 0.87125
10695 0.87396
10695 0.8687
10696 0.86921
10697 0.86827
10697 0.87063
10697 0.86899
10698 0.86986
10699 0.86646
10699 0.86768
10700 0.8618
10701 0.86638
10701 0.86395
10702 0.86594
10703 0.86204
10703 0.86642
10704 0.86445
10704 0.86528
10705 0.86401
10705 0.86838
10706 0.86438
10706 0.86503
10706 0.86266
10707 0.86344
10707 0.86814
10708 0.8646
10709 0.86724
10709 0.86267
10710 0.86625
10710 0.8632
10711 0.86492
10712 0.86161
10713 0.85645
10713 0.86314
10714 0.8585
10715 0.86057
10715 0.85524
10717 0.85691
10717 0.86145
10718 0.85544
10719 0.86161
10719 0.85761
10720 0.85771
10720 0.86306
10720 0.85948
10721 0.86539
10721 0.86397
10722 0.87116
10722 0.8675
10722 0.87153
10723 0.87131
10723 0.86869
10724 0.87783
10724 0.87857
10724 0.87405
10725 0.87805
10725 0.88494
10726 0.87828
10727 0.89057
10727 0.88348
10728 0.88212
10728 0.8903
10728 0.88932
10729 0.89379
10729 0.891
10729 0.8926
10730 0.89756
10730 0.89701
10731 0.90237
10732 0.90067
10733 0.90339
10733 0.89232
10733 0.90492
10734 0.90867
10735 0.91237
10735 0.90776
10736 0.91391
10736 0.91564
10736 0.91263
10737 0.9254
10737 0.91578
10738 0.91696
10738 0.92151
10738 0.91867
10739 0.92574
10739 0.92707
10740 0.92251
10740 0.92696
10740 0.92106
10741 0.92119
10741 0.91828
10742 0.92609
10742 0.92473
10742 0.93204
10743 0.92176
10743 0.92095
10744 0.92781
10744 0.92774
10745 0.92112
10745 0.92319
10745 0.92071
10746 0.92803
10746 0.92511
10747 0.9249
10747 0.91654
10748 0.92867
10748 0.92765
10749 0.92368
10749 0.92263
10749 0.92396
10750 0.92856
10750 0.92934
10751 0.92096
10751 0.92798
10751 0.93273
10752 0.92995
10752 0.93017
10753 0.92718
10754 0.93466
10754 0.92583
10755 0.9326
10755 0.92887
10756 0.9321
10756 0.93197
10757 0.93769
10757 0.93414
10758 0.93548
10758 0.93023
10758 0.94156
10759 0.93435
10759 0.93212
10760 0.93375
10760 0.9307
10760 0.9408
10761 0.93873
10761 0.93014
10761 0.93806
10762 0.94134
10762 0.93578
10763 0.94443
10763 0.93766
10764 0.93488
10765 0.94834
10765 0.94397
10766 0.95181
10766 0.9421
10767 0.94888
10768 0.94673
10768 0.95151
10769 0.94794
10769 0.95133
10769 0.95201
10770 0.9562
10770 0.9575
10770 0.95511
10771 0.9589
10772 0.95123
10772 0.96383
10772 0.95966
10773 0.96611
10773 0.9594
10774 0.96226
10774 0.96076
10774 0.96866
10775 0.96009
10775 0.96475
10776 0.95951
10776 0.965
10777 0.96288
10778 0.96643
10778 0.96263
10778 0.96541
10779 0.96
10779 0.96577
10780 0.96268
10780 0.96193
10781 0.96402
10781 0.97237
10781 0.96459
10782 0.96122
10782 0.96246
10783 0.967
10783 0.96267
10783 0.96658
10784 0.95648
10784 0.96386
10785 0.96556
10785 0.96984
10785 0.9633
10786 0.96256
10786 0.9676
10787 0.95613
10787 0.96826
10788 0.96123
10789 0.96698
10789 0.96618
10790 0.96018
10790 0.96551
10790 0.96489
10791 0.96651
10791 0.96208
10792 0.97196
10792 0.96103
10792 0.9713
10793 0.95783
10793 0.97606
10794 0.95534
10794 0.96434
10795 0.96074
10796 0.96059
10796 0.97077
10797 0.96363
10797 0.96464
10797 0.96905
10798 0.9608
10798 0.97035
10799 0.95721
10799 0.96151
10799 0.94971
10800 0.96192
10800 0.9644
10801 0.95837
10801 0.96859
10801 0.95778
10802 0.95654
10803 0.96077
10803 0.95553
10804 0.95722
10804 0.96534
10804 0.95935
10805 0.96023
10806 0.96462
10806 0.96171
10806 0.96245
10807 0.97101
10807 0.96011
10808 0.96407
10808 0.96556
10808 0.95712
10809 0.96939
10809 0.95975
10810 0.96963
10810 0.95834
10810 0.96268
10811 0.96609
10811 0.96803
10812 0.95607
10812 0.96729
10813 0.96147
10813 0.96869
10813 0.95955
10814 0.95692
10814 0.96137
10815 0.97014
10815 0.96428
10816 0.96518
10817 0.96089
10817 0.96223
10817 0.9592
10818 0.96485
10819 0.95839
10819 0.96366
10819 0.96394
10820 0.94963
10820 0.95428
10820 0.95012
10821 0.96335
10821 0.94085
10822 0.94628
10822 0.9481
10822 0.9449
10823 0.94736
10824 0.94467
10824 0.93935
10824 0.94922
10825 0.95032
10825 0.9362
10826 0.94594
10826 0.94306
10826 0.95057
10827 0.93913
10828 0.94599
10828 0.94632
10828 0.93454
10829 0.94574
10829 0.93958
10830 0.94666
10830 0.93766
10831 0.94429
10831 0.94832
10831 0.93189
10832 0.94166
10832 0.94309
10833 0.9219
10833 0.9419
10833 0.93716
10834 0.93527
10834 0.94232
10835 0.92789
10835 0.93225
10836 0.93049
10836 0.93306
10837 0.92423
10837 0.93626
10838 0.93809
10838 0.92826
10838 0.94254
10839 0.93439
10839 0.93611
10840 0.9296
10840 0.9289
10840 0.9348
10841 0.9383
10842 0.93074
10842 0.9439
10842 0.93203
10843 0.93286
10844 0.93507
10844 0.92904
10844 0.93324
10845 0.92672
10845 0.93113
10846 0.92844
10846 0.93444
10847 0.94307
10847 0.92889
10848 0.92906
10848 0.91371
10849 0.91264
10849 0.92387
10849 0.93217
10850 0.91951
10850 0.92384
10851 0.92397
10851 0.92924
10851 0.92308
10852 0.91952
10852 0.9242
10853 0.93361
10853 0.92373
10854 0.91397
10854 0.93242
10854 0.92195
10855 0.92147
10855 0.91499
10856 0.91722
10856 0.91408
10857 0.91667
10857 0.90217
10858 0.9098
10858 0.91214
10858 0.90891
10859 0.91123
10860 0.89739
10860 0.90922
10860 0.89464
10861 0.9133
10861 0.89063
10862 0.89087
10863 0.90899
10863 0.88392
10863 0.90002
10864 0.89083
10864 0.89568
10865 0.91158
10865 0.8984
10865 0.90788
10866 0.89832
10867 0.90306
10867 0.89932
10868 0.90764
10868 0.89762
10869 0.90018
10869 0.90771
10869 0.89801
10870 0.89246
10870 0.88003
10870 0.89195
10871 0.8813
10871 0.88872
10872 0.88202
10872 0.88246
10872 0.87685
10873 0.87821
10873 0.87312
10874 0.88
10874 0.8647
10874 0.87046
10875 0.86834
10875 0.86307
10876 0.8545
10876 0.87694
10876 0.86167
10878 0.86171
10878 0.847
10879 0.87033
10879 0.87299
10879 0.86874
10880 0.87288
10880 0.86211
10881 0.8764
10881 0.87134
10882 0.87826
10883 0.87216
10883 0.85852
10883 0.86861
10884 0.86867
10884 0.8657
10885 0.86892
10885 0.86171
10885 0.86202
10886 0.87399
10886 0.8786
10886 0.86626
10887 0.85692
10887 0.86146
10888 0.86133
10888 0.87195
10888 0.8624
10889 0.86744
10889 0.85928
10890 0.86901
10890 0.85113
10890 0.87165
10892 0.86693
10892 0.85897
10892 0.86263
10893 0.87414
10893 0.87696
10894 0.86789
10894 0.88148
10895 0.87321
10895 0.86314
10895 0.87912
10896 0.85945
10896 0.86917
10897 0.86716
10897 0.86825
10897 0.8831
10898 0.86418
10898 0.85606
10899 0.8582
10899 0.86802
10900 0.85987
10900 0.84681
10901 0.85993
10901 0.85644
10901 0.86829
10902 0.84718
10902 0.86149
10903 0.85488
10903 0.86595
10903 0.84897
10904 0.85282
10904 0.84617
10904 0.85998
10905 0.85337
10905 0.85579
10906 0.8442
10906 0.8611
10907 0.85412
10908 0.85343
10908 0.84047
10909 0.82451
10909 0.85166
10910 0.83993
10910 0.8341
10910 0.83737
10911 0.83141
10911 0.83918
10911 0.83712
10912 0.84844
10912 0.84174
10913 0.82162
10913 0.84116
10913 0.8357
10914 0.81692
10915 0.82953
10915 0.8268
10915 0.82919
10916 0.80497
10916 0.8297
10917 0.82849
10917 0.8211
10917 0.83591
10918 0.81936
10919 0.8274
10919 0.82443
10919 0.82428
10920 0.83065
10920 0.81542
10920 0.83006
10921 0.81954
10921 0.82503
10922 0.82385
10922 0.82503
10922 0.81814
10923 0.80965
10924 0.82055
10924 0.8235
10924 0.83042
10925 0.81189
10925 0.80187
10926 0.81731
10926 0.81462
10926 0.80345
10927 0.81265
10927 0.80387
10928 0.81621
10928 0.81126
10928 0.81406
10929 0.80582
10929 0.81358
10929 0.81112
10930 0.81997
10931 0.81046
10931 0.81913
10931 0.81339
10932 0.81863
10933 0.82058
10933 0.78921
10933 0.80467
10934 0.82649
10935 0.80176
10935 0.81503
10935 0.80374
10936 0.81116
10936 0.80436
10936 0.81412
10937 0.8022
10937 0.80696
10938 0.8214
10938 0.80684
10938 0.80128
10939 0.79057
10939 0.80013
10940 0.79898
10940 0.80727
10940 0.80015
10941 0.80173
10942 0.78355
10942 0.81157
10942 0.80992
10943 0.80219
10943 0.81865
10944 0.81059
10944 0.80822
10944 0.8088
10945 0.82265
10945 0.81815
10946 0.818
10946 0.81087
10947 0.84484
10947 0.82947
10947 0.8243
10948 0.83032
10948 0.83108
10949 0.83494
10949 0.8292
10949 0.82703
10950 0.83069
10950 0.8218
10951 0.80757
10951 0.81237
10951 0.83918
10952 0.80718
10952 0.82697
10953 0.81577
10953 0.81021
10953 0.80905
10954 0.82767
10954 0.80731
10955 0.81672
10955 0.81833
10956 0.81473
10956 0.81878
10956 0.80798
10957 0.80548
10958 0.80946
10958 0.80331
10958 0.80145
10959 0.82342
10959 0.82222
10960 0.80407
10960 0.80537
10961 0.81642
10961 0.80591
10961 0.79274
10962 0.81039
10963 0.79475
10964 0.79761
10964 0.77157
10965 0.77414
10965 0.78875
10965 0.77056
10967 0.77575
10967 0.76729
10967 0.77651
10968 0.77632
10968 0.76585
10969 0.7645
10969 0.76828
10969 0.77845
10970 0.78232
10970 0.75958
10970 0.75306
10971 0.75815
10971 0.74125
10972 0.76155
10972 0.74808
10972 0.77696
10973 0.75795
10973 0.7553
10974 0.76994
10974 0.75376
10974 0.76497
10975 0.74767
10975 0.74801
10976 0.7372
10976 0.73245
10976 0.74464
10977 0.76197
10977 0.73341
10978 0.73533
10978 0.75715
10978 0.73183
10979 0.75275
10979 0.72728
10979 0.73617
10980 0.73645
10980 0.74074
10981 0.73695
10981 0.72392
10981 0.74594
10982 0.73276
10982 0.72701
10983 0.73246
10983 0.72768
10983 0.7371
10984 0.72377
10984 0.72889
10985 0.72873
10985 0.72077
10985 0.73182
10986 0.7328
10986 0.73792
10986 0.7303
10987 0.72899
10987 0.73245
10988 0.74038
10988 0.71994
10988 0.73815
10989 0.70995
10989 0.73806
10990 0.70647
10990 0.73362
10990 0.71491
10991 0.73719
10991 0.70343
10992 0.6837
10992 0.69788
10992 0.69626
10993 0.69764
10993 0.68928
10994 0.69087
10994 0.6891
10994 0.69641
10995 0.68502
10995 0.69075
10995 0.68086
10996 0.69715
10996 0.70525
10997 0.69684
10997 0.67991
10997 0.70099
10998 0.71566
10998 0.70763
10999 0.69516
10999 0.70267
11000 0.69337
11000 0.70596
11001 0.71553
11001 0.71498
11001 0.70549
11002 0.70064
11002 0.71519
11003 0.70351
11003 0.69538
11003 0.70034
11004 0.71785
11004 0.71745
11004 0.72153
11005 0.70114
11005 0.70991
11006 0.71095
11006 0.70289
11006 0.71372
11007 0.69639
11007 0.69445
11008 0.72521
11008 0.71215
11008 0.72871
11009 0.70746
11009 0.70763
11010 0.74235
11010 0.72521
11010 0.72184
11011 0.72341
11011 0.74344
11011 0.72584
11012 0.72364
11012 0.74291
11013 0.74341
11013 0.73655
11013 0.75011
11014 0.73773
11014 0.74679
11015 0.7386
11015 0.74265
11015 0.75579
11016 0.74702
11016 0.75678
11017 0.75039
11017 0.74858
11017 0.75727
11018 0.75813
11018 0.75674
11019 0.74518
11019 0.76461
11020 0.75146
11020 0.76094
11021 0.76456
11022 0.76216
11022 0.75852
11023 0.77233
11023 0.76155
11024 0.76413
11024 0.76002
11024 0.77572
11025 0.7621
11025 0.76061
11026 0.76752
11027 0.76612
11028 0.76873
11028 0.7617
11029 0.76655
11029 0.76647
11029 0.75622
11030 0.76901
11030 0.76111
11031 0.75687
11031 0.76249
11031 0.75389
11032 0.76553
11032 0.76112
11033 0.75419
11033 0.75823
11033 0.75386
11034 0.75863
11035 0.74224
11035 0.76835
11035 0.74564
11036 0.75687
11036 0.74782
11037 0.75921
11037 0.75273
11038 0.75531
11038 0.74186
11038 0.75829
11039 0.73675
11039 0.74435
11040 0.75025
11040 0.73228
11041 0.73355
11041 0.73853
11042 0.72809
11042 0.72211
11042 0.74219
11043 0.73515
11043 0.73698
11044 0.72342
11044 0.73429
11044 0.73405
11045 0.71583
11045 0.71237
11045 0.72309
11046 0.70994
11046 0.72476
11047 0.70286
11047 0.7214
11047 0.68829
11048 0.71887
11048 0.7102
11049 0.72543
11049 0.71875
11049 0.70622
11050 0.69727
11051 0.69426
11051 0.71959
11051 0.69584
11052 0.71158
11052 0.70764
11053 0.70033
11053 0.70172
11053 0.72186
11054 0.69805
11054 0.71199
11054 0.68227
11055 0.69802
11055 0.71003
11056 0.70999
11056 0.71351
11056 0.71176
11057 0.70261
11057 0.7103
11058 0.69412
11058 0.69598
11058 0.70454
11059 0.7116
11060 0.72019
11060 0.71767
11060 0.69131
11061 0.71698
11061 0.71215
11062 0.72928
11062 0.71034
11063 0.72801
11063 0.71388
11063 0.7399
11064 0.73871
11064 0.74403
11065 0.74522
11065 0.7307
11066 0.7339
11066 0.72751
11067 0.72947
11067 0.74966
11067 0.74558
11068 0.75716
11068 0.74925
11069 0.73008
11070 0.76302
11070 0.75333
11070 0.75405
11071 0.74969
11071 0.75893
11072 0.74501
11073 0.74601
11073 0.76016
11074 0.76088
11074 0.75648
11074 0.74911
11075 0.75836
11075 0.74783
11076 0.75226
11076 0.75407
11076 0.74376
11077 0.75668
11078 0.74767
11078 0.75074
11078 0.7442
11079 0.74782
11079 0.73303
11080 0.73609
11080 0.75151
11081 0.72756
11082 0.73876
11083 0.73974
11083 0.75598
11084 0.72433
11084 0.74714
11085 0.74914
11085 0.73909
11085 0.74969
11086 0.74762
11086 0.75911
11087 0.76129
11087 0.76949
11088 0.77458
11088 0.773
11088 0.78301
11089 0.75758
11089 0.78259
11090 0.76889
11090 0.78718
11091 0.788
11091 0.79412
11092 0.7875
11092 0.79555
11093 0.80632
11093 0.79963
11094 0.80176
11094 0.79626
11095 0.79892
11095 0.79928
11095 0.80582
11096 0.80541
11096 0.79024
11097 0.80054
11097 0.79748
11098 0.79698
11098 0.78579
11099 0.78582
11099 0.80028
11099 0.7841
11100 0.79131
11100 0.79323
11101 0.77139
11101 0.77421
11102 0.77353
11102 0.766
11103 0.75256
11103 0.77255
11103 0.76014
11104 0.75473
11104 0.74358
11104 0.74503
11105 0.7415
11105 0.744
11106 0.7428
11106 0.7266
11106 0.71548
11108 0.70874
11108 0.69184
11108 0.70102
11109 0.67616
11109 0.6892
11110 0.68463
11110 0.67637
11110 0.68144
11111 0.67203
11111 0.63434
11111 0.68723
11112 0.68158
11112 0.66074
11113 0.65989
11113 0.63044
11113 0.66909
11114 0.62713
11114 0.62891
11115 0.61939
11115 0.65009
11115 0.59625
11116 0.62507
11116 0.63734
11117 0.61735
11117 0.63469
11117 0.64105
11118 0.60391
11118 0.61362
11119 0.59574
11119 0.58779
11119 0.56526
11120 0.57094
11120 0.54532
11120 0.56231
11121 0.58278
11121 0.56845
11122 0.57571
11122 0.58956
11122 0.58846
11123 0.58291
11123 0.56622
11124 0.57664
11124 0.59672
11124 0.58139
11125 0.60183
11125 0.56065
11126 0.60422
11126 0.62013
11126 0.61965
11127 0.60648
11127 0.63471
11128 0.64006
11128 0.63573
11128 0.64916
11129 0.65803
11129 0.66974
11129 0.66447
11130 0.68501
11130 0.69493
11131 0.67853
11131 0.71613
11131 0.68366
11132 0.70328
11132 0.68966
11133 0.71116
11133 0.71092
11133 0.72975
11134 0.73736
11134 0.74842
11135 0.72224
11135 0.71142
11135 0.731
11136 0.7367
11136 0.73569
11136 0.71971
11137 0.72937
11137 0.74632
11138 0.76557
11138 0.7508
11138 0.7574
11139 0.74989
11139 0.77037
11140 0.74478
11140 0.77349
11140 0.77332
11141 0.79052
11141 0.77828
11142 0.78321
11142 0.79134
11142 0.79506
11143 0.77954
11143 0.80918
11144 0.78997
11144 0.82104
11144 0.80929
11145 0.80574
11145 0.80793
11146 0.82217
11146 0.81188
11147 0.81352
11147 0.83301
11148 0.83154
11148 0.84642
11149 0.80106
11149 0.82609
11149 0.83557
11150 0.83507
11150 0.82029
11151 0.81876
11151 0.84098
11151 0.81936
11152 0.82173
11152 0.8347
11153 0.83527
11153 0.83214
11153 0.83971
11154 0.83935
11154 0.81292
11155 0.85254
11155 0.83994
11156 0.84128
11156 0.84641
11157 0.83811
11157 0.8482
11158 0.83418
11158 0.86154
11158 0.8667
11159 0.84746
11159 0.83943
11160 0.86393
11160 0.85644
11160 0.85473
11161 0.84711
11161 0.8464
11161 0.85707
11162 0.85504
11162 0.84252
11163 0.84948
11163 0.87233
11164 0.84882
11164 0.8837
11165 0.85647
11165 0.84328
11165 0.86022
11166 0.85734
11166 0.86525
11167 0.86799
11167 0.88214
11167 0.86163
11168 0.88133
11169 0.89475
11169 0.88268
11169 0.88978
11170 0.89221
11170 0.9033
11171 0.89569
11171 0.91566
11172 0.90392
11172 0.90951
11173 0.90489
11173 0.91117
11174 0.91357
11174 0.9232
11175 0.93163
11176 0.93693
11176 0.93936
11176 0.93727
11177 0.947
11178 0.94574
11178 0.94751
11179 0.96118
11179 0.95735
11179 0.96979
11180 0.95888
11180 0.96751
11181 0.95998
11181 0.9723
11181 0.97361
11182 0.9725
11183 0.98138
11183 0.97796
11184 0.98413
11185 0.98214
11186 0.98615
11186 0.98278
11186 0.98819
11187 0.99107
11187 0.98443
11188 0.99029
11188 0.99277
11188 0.98646
11189 0.99113
11189 0.98936
11190 0.99274
11190 0.98828
11191 0.98804
11192 0.98656
11192 0.98968
11192 0.98843
11193 0.98973
11193 0.98382
11194 0.98695
11194 0.98324
11194 0.98633
11195 0.98592
11195 0.98247
11196 0.98431
11196 0.98853
11197 0.97895
11197 0.98384
11198 0.97588
11198 0.98176
11199 0.9854
11199 0.97912
11200 0.97764
11200 0.96927
11201 0.98186
11201 0.97784
11201 0.9787
11203 0.97326
11204 0.97746
11204 0.97168
11204 0.97615
11205 0.97119
11205 0.97883
11206 0.97086
11207 0.97502
11207 0.97504
11208 0.96947
11208 0.97413
11208 0.96129
11209 0.97201
11209 0.95611
11210 0.97242
11210 0.9716
11211 0.96457
11211 0.97038
11211 0.96674
11212 0.95872
11212 0.96762
11213 0.96749
11213 0.96224
11213 0.96039
11214 0.96876
11215 0.95844
11215 0.96684
11215 0.9604
11216 0.9551
11217 0.9605
11217 0.95246
11218 0.95884
11218 0.95614
11219 0.95785
11219 0.95448
11219 0.95529
11220 0.95096
11220 0.95589
11220 0.95083
11221 0.95119
11221 0.9435
11222 0.95146
11222 0.95354
11222 0.9533
11223 0.95023
11223 0.96016
11224 0.94147
11224 0.95098
11224 0.93999
11225 0.95004
11225 0.94767
11226 0.95736
11226 0.94348
11227 0.94304
11227 0.93619
11228 0.94081
11229 0.93631
11229 0.94745
11230 0.92966
11231 0.93761
11231 0.92877
11231 0.93112
11232 0.92597
11232 0.9411
11233 0.93281
11233 0.93616
11233 0.92772
11234 0.9266
11234 0.90648
11235 0.91729
11235 0.92269
11235 0.91612
11236 0.92642
11236 0.91227
11236 0.92076
11237 0.90867
11237 0.91342
11238 0.91091
11238 0.89272
11238 0.90269
11239 0.91971
11239 0.87397
11240 0.89371
11240 0.88769
11240 0.91404
11241 0.88369
11241 0.87587
11242 0.89682
11242 0.9132
11242 0.9014
11243 0.90164
11243 0.89297
11244 0.89084
11244 0.89713
11244 0.89602
11245 0.88062
11245 0.90658
11245 0.88284
11246 0.89348
11246 0.89777
11247 0.90794
11247 0.89376
11247 0.91017
11248 0.88571
11248 0.90535
11249 0.88401
11250 0.89585
11250 0.87957
11251 0.88129
11251 0.89378
11251 0.87813
11252 0.88904
11252 0.90541
11253 0.87354
11253 0.89019
11253 0.89347
11254 0.88779
11254 0.9224
11254 0.8907
11255 0.88404
11256 0.89871
11256 0.87376
11256 0.89909
11257 0.8898
11257 0.89958
11258 0.91411
11258 0.89942
11258 0.89983
11259 0.90709
11259 0.89081
11260 0.89436
11260 0.90225
11260 0.89502
11261 0.89531
11261 0.91876
11262 0.89741
11262 0.9066
11262 0.91972
11263 0.89924
11263 0.89406
11263 0.90689
11264 0.90216
11264 0.90533
11265 0.92652
11265 0.90937
11265 0.9071
11266 0.90773
11266 0.92222
11267 0.91172
11267 0.89272
11267 0.92414
11268 0.90575
11268 0.89594
11269 0.89876
11269 0.9079
11269 0.91312
11270 0.9109
11270 0.92362
11270 0.91487
11271 0.9148
11271 0.93311
11272 0.93201
11272 0.93519
11272 0.93018
11273 0.91872
11273 0.93317
11274 0.93192
11274 0.91825
11275 0.93592
11275 0.94
11276 0.94804
11276 0.93169
11277 0.93013
11277 0.9347
11278 0.94878
11278 0.92771
11278 0.94289
11279 0.93466
11279 0.94599
11280 0.95135
11280 0.95902
11281 0.94657
11281 0.94217
11281 0.95279
11282 0.94759
11282 0.95835
11283 0.93335
11283 0.95897
11283 0.95469
11284 0.95871
11284 0.94298
11285 0.94033
11285 0.95063
11285 0.94197
11286 0.94368
11286 0.94089
11287 0.95161
11287 0.94492
11288 0.94978
11288 0.9403
11289 0.95073
11290 0.93803
11290 0.9453
11291 0.94923
11291 0.92674
11292 0.94175
11292 0.93752
11292 0.94339
11293 0.93166
11293 0.94264
11294 0.94892
11294 0.92916
11294 0.94177
11295 0.93557
11295 0.93944
11296 0.94256
11296 0.94583
11297 0.94091
11297 0.94482
11297 0.93537
11298 0.94806
11298 0.9314
11299 0.94119
11300 0.95182
11300 0.94401
11301 0.93915
11301 0.94296
11302 0.94294
11302 0.93421
11303 0.92942
11303 0.94126
11304 0.94081
11304 0.94651
11304 0.94565
11305 0.94845
11305 0.93925
11306 0.95003
11306 0.94675
11306 0.93916
11307 0.95441
11307 0.94463
11308 0.93983
11308 0.95621
11308 0.9444
11309 0.95105
11309 0.94787
11310 0.95248
11310 0.94305
11310 0.94391
11312 0.96138
11312 0.95178
11312 0.94834
11313 0.95293
11313 0.94852
11314 0.95449
11315 0.95467
11315 0.94653
11315 0.95726
11316 0.95347
11316 0.96
11317 0.95259
11317 0.95364
11317 0.95721
11318 0.95007
11318 0.96123
11319 0.95586
11319 0.95744
11320 0.95359
11320 0.9605
11321 0.95945
11321 0.96375
11322 0.95038
11322 0.96004
11322 0.96085
11323 0.95414
11324 0.9544
11324 0.96054
11325 0.94343
11325 0.95226
11326 0.95516
11328 0.94892
11328 0.95457
11329 0.94757
11329 0.94464
11329 0.95347
11330 0.93793
11331 0.952
11331 0.94172
11332 0.95068
11332 0.95128
11333 0.93747
11333 0.94735
11333 0.94533
11334 0.95116
11334 0.94382
11335 0.95005
11335 0.94487
11335 0.95059
11336 0.95205
11336 0.94692
11337 0.95417
11337 0.94322
11338 0.94973
11338 0.95132
11339 0.94805
11339 0.94716
11340 0.94252
11340 0.95142
11340 0.94114
11341 0.9476
11341 0.93602
11342 0.94722
11342 0.94583
11343 0.94145
11344 0.94824
11344 0.9417
11345 0.93887
11345 0.94363
11345 0.94076
11346 0.94646
11346 0.94149
11347 0.94042
11347 0.93579
11348 0.94028
11349 0.93448
11349 0.93705
11349 0.94354
11350 0.94101
11350 0.94333
11351 0.93553
11351 0.94055
11352 0.94321
11352 0.92955
11353 0.93948
11353 0.93562
11354 0.93411
11354 0.94131
11355 0.94049
11355 0.93447
11356 0.94162
11356 0.94164
11357 0.9283
11357 0.94314
11358 0.94568
11358 0.9352
11358 0.93348
11359 0.93982
11359 0.93074
11360 0.93908
11360 0.93096
11360 0.94312
11361 0.93745
11361 0.93825
11362 0.94287
11362 0.93748
11363 0.9343
11363 0.94459
11363 0.93586
11364 0.93413
11364 0.93537
11365 0.92891
11365 0.92953
11366 0.93828
11366 0.93716
11367 0.93251
11367 0.93363
11367 0.92916
11368 0.94106
11368 0.93336
11369 0.92808
11369 0.92513
11369 0.93128
11370 0.92849
11370 0.92972
11370 0.92755
11371 0.9267
11372 0.93276
11372 0.93369
11372 0.92273
11373 0.93613
11374 0.92801
11374 0.93072
11374 0.92694
11375 0.93456
11376 0.93736
11376 0.92946
11376 0.92402
11377 0.93686
11378 0.91952
11378 0.93242
11378 0.93641
11379 0.93402
11379 0.93911
11380 0.92788
11380 0.92916
11381 0.9357
11381 0.92505
11381 0.93173
11382 0.92621
11383 0.93194
11383 0.93419
11384 0.92857
11385 0.9285
11385 0.93888
11386 0.93039
11387 0.94096
11387 0.93463
11388 0.94106
11388 0.94058
11388 0.93461
11389 0.93169
11390 0.93936
11390 0.93193
11390 0.94016
11391 0.93076
11391 0.9381
11392 0.92677
11392 0.92795
11392 0.93441
11393 0.92726
11393 0.93449
11394 0.93494
11394 0.92372
11395 0.93328
11395 0.93183
11395 0.92719
11396 0.91945
11396 0.93299
11397 0.92625
11397 0.93446
11397 0.92736
11398 0.92729
11398 0.93444
11399 0.9279
11399 0.93325
11400 0.92109
11400 0.9297
11401 0.92844
11402 0.93265
11402 0.93425
11403 0.91826
11403 0.92517
11404 0.92696
11404 0.92594
11404 0.93026
11405 0.92249
11405 0.93358
11406 0.92085
11406 0.9266
11406 0.91724
11407 0.91508
11407 0.92173
11408 0.91979
11408 0.92725
11408 0.92355
11409 0.91159
11410 0.90876
11411 0.91792
11411 0.9075
11412 0.91743
11412 0.91655
11412 0.91215
11413 0.91157
11413 0.90656
11413 0.91871
11414 0.9077
11415 0.91147
11415 0.90862
11416 0.91245
11417 0.91026
11417 0.91668
11417 0.91697
11418 0.90341
11419 0.90885
11419 0.90814
11419 0.91279
11420 0.90272
11420 0.90092
11421 0.9122
11421 0.90558
11422 0.90935
11422 0.90913
11423 0.90257
11424 0.90947
11425 0.90841
11425 0.90434
11426 0.90671
11426 0.91368
11426 0.9123
11427 0.91659
11427 0.90989
11428 0.90044
11428 0.91066
11428 0.91414
11429 0.90729
11429 0.9092
11430 0.90456
11430 0.91893
11431 0.90758
11431 0.91058
11431 0.91021
11432 0.91455
11433 0.91213
11433 0.91632
11433 0.90566
11434 0.91027
11434 0.92013
11435 0.90643
11435 0.9011
11435 0.90456
11436 0.9069
11437 0.90265
11437 0.91
11437 0.90249
11438 0.91396
11438 0.90878
11438 0.90769
11439 0.89833
11440 0.90499
11440 0.89721
11441 0.90845
11441 0.90145
11442 0.89818
11442 0.90589
11442 0.89561
11443 0.90617
11444 0.89504
11444 0.89901
11444 0.90019
11445 0.90619
11445 0.89712
11445 0.90438
11446 0.89378
11446 0.89637
11447 0.89075
11447 0.89619
11448 0.88859
11449 0.88682
11449 0.89351
11449 0.89118
11450 0.89878
11450 0.89136
11451 0.88839
11451 0.89422
11451 0.89274
11452 0.88841
11452 0.89373
11453 0.88878
11453 0.89183
11453 0.89105
11454 0.89351
11454 0.89903
11454 0.88972
11455 0.89881
11455 0.88801
11456 0.89644
11456 0.8971
11457 0.88178
11457 0.88543
11458 0.88439
11458 0.9047
11458 0.89403
11459 0.89524
11459 0.88702
11460 0.89293
11460 0.88869
11461 0.89268
11461 0.89045
11462 0.88206
11462 0.89473
11463 0.89285
11463 0.89676
11464 0.88653
11464 0.88816
11465 0.88462
11465 0.88674
11465 0.88467
11466 0.8856
11466 0.88021
11467 0.87904
11467 0.88715
11468 0.87755
11468 0.8825
11469 0.87978
11469 0.87936
11469 0.88211
11470 0.88172
11470 0.87624
11470 0.86808
11471 0.8754
11471 0.86977
11472 0.87493
11472 0.86864
11473 0.88341
11474 0.8649
11474 0.86818
11474 0.87569
11475 0.87351
11475 0.8757
11476 0.87114
11476 0.87314
11476 0.86747
11477 0.87726
11477 0.8643
11478 0.86915
11478 0.87075
11479 0.86557
11480 0.87218
11481 0.86989
11481 0.86966
11482 0.87455
11482 0.86182
11483 0.87049
11483 0.85964
11484 0.86844
11484 0.86628
11485 0.86099
11485 0.8622
11485 0.86795
11486 0.86363
11486 0.86466
11487 0.86242
11487 0.85146
11487 0.87044
11488 0.85004
11488 0.86125
11488 0.85933
11489 0.86647
11489 0.85895
11490 0.85912
11490 0.84835
11491 0.85463
11491 0.8514
11492 0.8523
11492 0.84078
11492 0.84003
11493 0.85599
11494 0.83145
11494 0.83899
11494 0.8384
11495 0.83541
11495 0.83558
11495 0.83057
11496 0.82288
11496 0.83186
11497 0.83047
11497 0.81799
11498 0.82411
11498 0.82205
11499 0.82582
11499 0.81815
11499 0.81788
11500 0.8239
11500 0.82701
11501 0.8091
11501 0.82809
11501 0.81972
11502 0.81969
11503 0.82895
11503 0.81823
11503 0.8043
11504 0.8131
11504 0.81561
11504 0.80796
11505 0.81857
11505 0.81018
11506 0.81069
11506 0.79992
11506 0.81763
11507 0.7931
11507 0.8095
11508 0.79743
11508 0.79314
11508 0.78246
11509 0.80174
11509 0.78869
11510 0.79643
11510 0.7794
11510 0.77807
11511 0.78275
11511 0.75581
11512 0.78017
11512 0.7688
11513 0.77808
11513 0.79249
11514 0.74465
11514 0.77766
11515 0.77519
11515 0.75484
11516 0.77713
11516 0.76789
11517 0.75231
11517 0.76555
11517 0.77028
11518 0.74782
11518 0.75329
11519 0.76506
11519 0.74543
11519 0.74576
11520 0.75097
11520 0.74362
11520 0.75605
11521 0.74115
11521 0.73219
11522 0.73542
11522 0.74539
11523 0.71935
11523 0.74616
11524 0.75712
11524 0.75552
11524 0.72013
11525 0.74216
11525 0.72959
11526 0.70784
11526 0.72178
11526 0.70821
11528 0.72702
11528 0.71523
11528 0.71541
11529 0.73158
11529 0.72182
11530 0.72207
11530 0.69101
11531 0.6966
11531 0.68717
11532 0.68457
11532 0.67781
11533 0.68035
11533 0.65169
11533 0.7247
11534 0.68804
11534 0.66068
11535 0.67143
11535 0.66915
11535 0.65853
11536 0.6439
11537 0.63976
11537 0.64251
11537 0.62787
11538 0.63445
11538 0.63505
11538 0.62143
11539 0.64424
11539 0.63392
11540 0.59258
11540 0.62251
11540 0.60004
11541 0.62493
11541 0.63505
11542 0.60862
11542 0.60925
11542 0.571
11543 0.58603
11543 0.57812
11544 0.57494
11544 0.57641
11544 0.59051
11545 0.60013
11545 0.56979
11545 0.61478
11546 0.58691
11546 0.58791
11547 0.53303
11547 0.54896
11547 0.55816
11548 0.53976
11548 0.55896
11549 0.53704
11549 0.54067
11549 0.58019
11550 0.51844
11551 0.56616
11551 0.53159
11551 0.54524
11552 0.5447
11552 0.50273
11553 0.53545
11553 0.51596
11553 0.52826
11554 0.57055
11554 0.50503
11554 0.52766
11555 0.51159
11555 0.51337
11556 0.56223
11556 0.51928
11557 0.55164
11557 0.51378
11558 0.51294
11558 0.52277
11558 0.47994
11559 0.47774
11559 0.48478
11560 0.48471
11560 0.49394
11560 0.49673
11561 0.50774
11561 0.4856
11562 0.44712
11562 0.49201
11562 0.48546
11563 0.48477
11563 0.45839
11563 0.43929
11564 0.50783
11564 0.49654
11565 0.47547
11565 0.47248
11565 0.49406
11566 0.51261
11566 0.48611
11567 0.52123
11567 0.47436
11567 0.46129
11568 0.46698
11568 0.47607
11569 0.44875
11569 0.45977
11569 0.43232
11570 0.48215
11570 0.47703
11570 0.42819
11571 0.46606
11571 0.43774
11572 0.39251
11572 0.4174
11572 0.45425
11573 0.38205
11573 0.40266
11574 0.3423
11574 0.38409
11574 0.38081
11575 0.39992
11575 0.3785
11576 0.30312
11576 0.39588
11576 0.40069
11577 0.39493
11577 0.38106
11578 0.38659
11578 0.44964
11578 0.39104
11579 0.41262
11579 0.40318
11579 0.4244
11580 0.38354
11580 0.41063
11581 0.39766
11581 0.40936
11581 0.37921
11582 0.35981
11582 0.35379
11583 0.4027
11583 0.37962
11583 0.32515
11584 0.38184
11584 0.39925
11585 0.34934
11585 0.35242
11585 0.42815
11586 0.37339
11586 0.39216
11587 0.38028
11587 0.37982
11587 0.42976
11588 0.45333
11588 0.51773
11588 0.44172
11589 0.46094
11589 0.53064
11590 0.53406
11590 0.4566
11590 0.5098
11591 0.51501
11591 0.51643
11592 0.54145
11592 0.5269
11592 0.50374
11593 0.58296
11593 0.49877
11594 0.51872
11594 0.58148
11594 0.54309
11595 0.5259
11595 0.52209
11595 0.59299
11596 0.54
11596 0.58009
11597 0.56832
11597 0.58597
11597 0.55723
11598 0.57169
11598 0.65259
11599 0.59386
11599 0.58055
11599 0.61104
11600 0.622
11600 0.6095
11601 0.6486
11601 0.68402
11601 0.65704
11602 0.70285
11602 0.73199
11603 0.7679
11603 0.71708
11603 0.74219
11604 0.71998
11604 0.7607
11605 0.75788
11605 0.78231
11606 0.76874
11606 0.77553
11606 0.76417
11607 0.76548
11607 0.80962
11608 0.82075
11608 0.81342
11609 0.82646
11609 0.85508
11610 0.86667
11610 0.84679
11610 0.82227
11611 0.86045
11611 0.86117
11612 0.84759
11612 0.86951
11612 0.85492
11613 0.8885
11613 0.86127
11613 0.89693
11614 0.87259
11614 0.88486
11615 0.90165
11615 0.89069
11615 0.92431
11616 0.87609
11617 0.89632
11617 0.86668
11617 0.89946
11618 0.89879
11618 0.8819
11619 0.89587
11619 0.89503
11619 0.8971
11620 0.88871
11620 0.9219
11620 0.90006
11621 0.90531
11621 0.92296
11622 0.91772
11622 0.92503
11622 0.91217
11623 0.9148
11623 0.92541
11624 0.94623
11624 0.9258
11624 0.93902
11625 0.94023
11625 0.93238
11626 0.94539
11626 0.94374
11626 0.95063
11627 0.94564
11627 0.95058
11628 0.94505
11628 0.96607
11628 0.94642
11629 0.95636
11629 0.94809
11630 0.94979
11631 0.94006
11631 0.94184
11631 0.95665
11632 0.93914
11632 0.96631
11633 0.95927
11633 0.96883
11634 0.96053
11634 0.95872
11635 0.96592
11635 0.95612
11635 0.97492
11636 0.96501
11636 0.97155
11637 0.9637
11637 0.97023
11638 0.95844
11638 0.96627
11638 0.97147
11639 0.9791
11639 0.96212
11640 0.96104
11640 0.95664
11640 0.96529
11641 0.96054
11641 0.95854
11642 0.96263
11642 0.95909
11642 0.95838
11643 0.96218
11643 0.95886
11644 0.96243
11644 0.95479
11644 0.96974
11645 0.95629
11645 0.96554
11645 0.93965
11646 0.95147
11646 0.95609
11647 0.96511
11647 0.95841
11647 0.96623
11648 0.94816
11648 0.95332
11649 0.95477
11649 0.94365
11649 0.95578
11650 0.94389
11650 0.96471
11651 0.94651
11651 0.96158
11652 0.95131
11652 0.9614
11653 0.95946
11653 0.94389
11653 0.96004
11654 0.94172
11654 0.95239
11654 0.93
11655 0.95491
11655 0.93968
11656 0.9453
11656 0.9541
11656 0.95801
11657 0.94531
11657 0.9493
11658 0.95845
11658 0.95317
11658 0.94185
11659 0.93707
11659 0.94953
11660 0.94859
11660 0.93643
11660 0.93481
11661 0.94287
11661 0.93519
11662 0.95122
11662 0.93649
11662 0.95416
11663 0.93963
11663 0.9446
11663 0.93809
11664 0.94407
11664 0.9327
11665 0.97026
11665 0.93159
11665 0.94125
11666 0.93877
11666 0.92584
11667 0.94233
11667 0.94211
11667 0.95191
11668 0.94286
11668 0.95403
11669 0.94184
11669 0.9416
11670 0.94977
11670 0.95255
11670 0.95108
11671 0.95191
11671 0.94578
11672 0.95079
11672 0.94568
11672 0.9507
11673 0.93529
11674 0.95003
11674 0.95263
11675 0.94977
11676 0.97073
11676 0.95826
11676 0.96312
11677 0.97498
11677 0.95224
11678 0.95632
11678 0.98199
11678 0.97863
11679 0.96541
11679 0.97934
11679 0.98254
11680 0.96503
11680 0.96024
11681 0.96992
11681 0.97997
11682 0.9778
11682 0.98306
11683 0.98307
11683 0.97639
11683 0.98747
11684 0.98295
11684 0.98612
11685 0.98206
11685 0.96885
11685 0.9751
11686 0.98658
11686 0.97416
11687 0.97665
11687 0.98311
11687 0.97549
11688 0.98761
11688 0.98224
11689 0.98531
11690 0.97925
11690 0.9868
11690 0.98164
11692 0.99259
11692 0.98556
11693 0.98842
11694 0.98353
11694 0.9868
11695 0.97968
11695 0.98617
11695 0.98988
11696 0.98882
11697 0.97862
11698 0.97731
11698 0.99103
11699 0.9739
11699 0.97862
11700 0.97802
11700 0.97245
11701 0.97573
11701 0.97246
11702 0.97266
11702 0.98689
11703 0.96719
11703 0.98163
11703 0.97771
11704 0.97828
11704 0.94948
11704 0.97658
11705 0.97005
11705 0.96954
11706 0.97493
11706 0.97728
11706 0.96349
11707 0.97085
11707 0.95986
11708 0.97019
11708 0.97745
11708 0.96932
11709 0.96961
11710 0.95784
11710 0.95796
11710 0.97275
11711 0.95162
11712 0.96145
11712 0.96041
11712 0.97394
11713 0.95697
11713 0.9681
11714 0.96393
11714 0.96919
11715 0.96547
11715 0.97546
11716 0.97447
11716 0.96685
11717 0.97267
11718 0.96308
11719 0.96337
11719 0.95634
11719 0.95998
11720 0.96854
11720 0.96713
11720 0.94879
11721 0.95798
11721 0.96182
11722 0.9583
11722 0.96379
11722 0.95692
11723 0.9572
11723 0.94368
11724 0.95455
11725 0.94727
11725 0.9313
11726 0.9372
11726 0.95491
11726 0.94644
11727 0.95286
11727 0.94743
11728 0.94964
11728 0.95547
11728 0.95543
11729 0.94307
11729 0.95118
11729 0.93754
11730 0.94255
11730 0.95564
11731 0.95217
11731 0.94606
11732 0.9313
11732 0.94789
11733 0.93518
11733 0.94817
11734 0.94587
11734 0.93656
11735 0.93493
11735 0.93661
11735 0.95883
11736 0.94315
11736 0.95053
11737 0.94368
11737 0.94885
11737 0.94324
11738 0.93316
11739 0.93699
11739 0.93552
11740 0.94378
11740 0.93387
11740 0.93688
11741 0.9376
11741 0.93547
11742 0.93929
11742 0.93349
11742 0.93782
11743 0.94585
11743 0.93699
11744 0.93457
11744 0.94631
11744 0.92679
11745 0.92594
11745 0.93433
11745 0.92547
11746 0.93439
11746 0.93132
11747 0.93645
11747 0.92706
11747 0.93432
11748 0.93929
11748 0.94081
11749 0.91783
11749 0.94726
11750 0.92806
11750 0.92655
11751 0.94114
11751 0.93581
11751 0.92739
11752 0.94128
11753 0.9435
11753 0.94059
11753 0.93351
11754 0.94179
11754 0.94564
11754 0.93139
11755 0.94133
11756 0.93082
11756 0.93806
11757 0.93405
11758 0.93995
11759 0.93275
11760 0.92227
11760 0.94201
11760 0.92216
11762 0.92135
11763 0.92737
11763 0.90972
11763 0.89683
11764 0.92982
11764 0.91553
11765 0.925
11765 0.90372
11765 0.92142
11766 0.91327
11766 0.92483
11767 0.92296
11767 0.90281
11767 0.9131
11768 0.91238
11768 0.90877
11769 0.9163
11770 0.89515
11770 0.90964
11770 0.92754
11771 0.90223
11771 0.90346
11772 0.89592
11772 0.89765
11772 0.88547
11773 0.89392
11773 0.88413
11774 0.87829
11774 0.91056
11774 0.91321
11775 0.90687
11775 0.89646
11776 0.90523
11776 0.89249
11777 0.90514
11778 0.89678
11778 0.89853
11778 0.88955
11779 0.91125
11779 0.89359
11779 0.88659
11780 0.88847
11780 0.89355
11781 0.90207
11781 0.89357
11781 0.90462
11782 0.91007
11783 0.89919
11783 0.89173
11783 0.89808
11784 0.90853
11784 0.90781
11785 0.8901
11785 0.90432
11786 0.88521
11786 0.89862
11787 0.89543
11787 0.91146
11787 0.89513
11788 0.88861
11788 0.89091
11788 0.90693
11789 0.89662
11790 0.90967
11790 0.89745
11790 0.89632
11791 0.90561
11791 0.91107
11792 0.90921
11792 0.90264
11794 0.91271
11794 0.90993
11794 0.89757
11795 0.90411
11795 0.91448
11795 0.90544
11796 0.89887
11796 0.90736
11797 0.9204
11797 0.90386
11798 0.9089
11798 0.9016
11799 0.90733
11799 0.90682
11799 0.90374
11800 0.91059
11800 0.89994
11801 0.90793
11801 0.9048
11803 0.90734
11803 0.8989
11803 0.89622
11804 0.90173
11804 0.893
11805 0.90541
11806 0.9015
11806 0.89216
11807 0.9038
11807 0.90068
11808 0.90512
11808 0.89914
11808 0.88574
11809 0.90997
11809 0.89818
11810 0.90014
11810 0.90809
11810 0.88918
11811 0.90075
11811 0.89537
11812 0.89253
11812 0.89769
11812 0.89213
11813 0.88129
11813 0.89422
11813 0.89521
11814 0.88806
11814 0.89017
11815 0.881
11815 0.88935
11815 0.88224
11816 0.88805
11816 0.89061
11817 0.89007
11817 0.88647
11817 0.89292
11818 0.89128
11818 0.87775
11819 0.88485
11819 0.89422
11819 0.88944
11820 0.90166
11820 0.89981
11820 0.9057
11821 0.89397
11821 0.89379
11822 0.88423
11822 0.89458
11822 0.89451
11823 0.88149
11824 0.90233
11824 0.8991
11824 0.88689
11825 0.89439
11825 0.88725
11826 0.89645
11826 0.89818
11827 0.89611
11827 0.90638
11828 0.90041
11828 0.90961
11829 0.90172
11829 0.9084
11830 0.90022
11831 0.90358
11831 0.90028
11831 0.91032
11832 0.91541
11832 0.9141
11833 0.90616
11833 0.91817
11833 0.90717
11834 0.9072
11834 0.90007
11835 0.90675
11836 0.91016
11836 0.91826
11837 0.89353
11837 0.91149
11838 0.90946
11838 0.89299
11839 0.91286
11839 0.90461
11840 0.90431
11840 0.91016
11841 0.90116
11841 0.90917
11842 0.89176
11842 0.89876
11842 0.90823
11843 0.90252
11843 0.91539
11844 0.9025
11844 0.88688
11844 0.8986
11845 0.90632
11845 0.90827
11845 0.89885
11846 0.90773
11846 0.89804
11847 0.90856
11847 0.90423
11847 0.9022
11848 0.90435
11848 0.89789
11849 0.90525
11849 0.89502
11849 0.90286
11851 0.9034
11851 0.90998
11851 0.89437
11852 0.89402
11853 0.88871
11853 0.90737
11853 0.89113
11854 0.90957
11854 0.89619
11854 0.90313
11855 0.89169
11856 0.89891
11856 0.88386
11857 0.89232
11857 0.88298
11858 0.87948
11858 0.88548
11859 0.87617
11860 0.87177
11860 0.8855
11860 0.88417
11861 0.875
11861 0.88456
11862 0.86484
11862 0.87134
11863 0.86826
11863 0.87299
11864 0.86618
11865 0.88273
11865 0.86871
11865 0.87691
11866 0.86824
11866 0.88319
11867 0.86072
11867 0.88428
11867 0.86066
11868 0.86095
11868 0.86415
11869 0.87651
11869 0.87723
11869 0.87018
11870 0.87403
11870 0.89207
11870 0.88058
11871 0.88265
11871 0.86627
11872 0.88168
11872 0.87581
11873 0.89115
11873 0.87701
11874 0.87291
11874 0.87801
11874 0.88002
11875 0.87004
11876 0.87849
11876 0.88723
11876 0.87764
11877 0.86365
11877 0.88332
11878 0.88351
11878 0.87972
11878 0.88163
11879 0.87952
11879 0.8693
11879 0.87922
11880 0.88406
11881 0.87249
11881 0.88475
11881 0.88709
11882 0.85901
11882 0.88385
11883 0.89065
11883 0.86589
11883 0.87825
11884 0.87827
11884 0.88832
11885 0.87193
11885 0.87507
11885 0.86694
11886 0.85605
11886 0.87677
11888 0.86113
11888 0.88258
11888 0.86968
11889 0.89068
11889 0.87112
11890 0.87783
11890 0.85892
11890 0.87815
11891 0.86018
11892 0.87629
11892 0.86595
11892 0.86772
11893 0.86405
11893 0.86922
11894 0.85742
11894 0.87559
11894 0.87923
11895 0.87705
11895 0.8669
11896 0.87338
11896 0.87122
11897 0.8827
11897 0.87158
11897 0.87915
11898 0.88445
11898 0.87612
11899 0.87023
11899 0.87476
11899 0.86753
11900 0.87765
11900 0.86781
11901 0.89325
11901 0.89103
11901 0.88056
11902 0.88193
11902 0.87276
11903 0.87844
11903 0.87653
11904 0.85511
11904 0.86629
11904 0.88531
11905 0.86872
11905 0.87625
11906 0.86515
11906 0.87482
11906 0.85753
11907 0.86996
11907 0.86986
11908 0.86558
11908 0.86354
11908 0.86416
11909 0.85435
11909 0.86245
11910 0.87795
11910 0.87585
11910 0.87681
11911 0.87102
11911 0.85874
11912 0.87738
11912 0.87778
11912 0.8659
11913 0.86758
11913 0.851
11913 0.84685
11914 0.87345
11914 0.8632
11915 0.86418
11915 0.86095
11916 0.86703
11916 0.86422
11917 0.84843
11917 0.85619
11917 0.87292
11918 0.85753
11918 0.87988
11919 0.84646
11919 0.85728
11920 0.86124
11920 0.87172
11920 0.86874
11921 0.87313
11921 0.86225
11922 0.87102
11922 0.88289
11922 0.8794
11923 0.89396
11923 0.86137
11924 0.86838
11924 0.88941
11924 0.87832
11925 0.86234
11925 0.88361
11926 0.86378
11926 0.88815
11926 0.89596
11927 0.88168
11927 0.89628
11928 0.86971
11928 0.87938
11929 0.89065
11929 0.88919
11929 0.88358
11930 0.88987
11930 0.8879
11931 0.8786
11931 0.89425
11931 0.88979
11932 0.87662
11932 0.88099
11933 0.87608
11933 0.90912
11933 0.87454
11934 0.88172
11935 0.87883
11935 0.89234
11935 0.88294
11936 0.86763
11936 0.84737
11937 0.87658
11937 0.85608
11937 0.8586
11938 0.8815
11938 0.85009
11938 0.86347
11939 0.88887
11939 0.88661
11940 0.86468
11940 0.88438
11940 0.85176
11941 0.87833
11941 0.86862
11942 0.86907
11942 0.87892
11942 0.89109
11943 0.87757
11943 0.87032
11944 0.87283
11944 0.86351
11944 0.85909
11945 0.88089
11945 0.88553
11945 0.86969
11946 0.86625
11946 0.84481
11947 0.89689
11947 0.88445
11948 0.86684
11948 0.89115
11949 0.87158
11949 0.85792
11949 0.88473
11950 0.8678
11950 0.86882
11951 0.89349
11951 0.88843
11951 0.90229
11952 0.88738
11952 0.86904
11953 0.87434
11953 0.89573
11953 0.88022
11954 0.88813
11954 0.90242
11954 0.87753
11955 0.8839
11955 0.88187
11956 0.88457
11956 0.90348
11956 0.90067
11957 0.88609
11958 0.89156
11958 0.88129
11958 0.90445
11959 0.8975
11959 0.88814
11960 0.89714
11960 0.88801
11961 0.88749
11961 0.8815
11962 0.90671
11962 0.88514
11962 0.88876
11963 0.89622
11963 0.89006
11964 0.89082
11964 0.90281
11965 0.88873
11965 0.89651
11965 0.8958
11966 0.90453
11966 0.90253
11967 0.90935
11967 0.90761
11967 0.89894
11968 0.91354
11968 0.9064
11969 0.90234
11969 0.91246
11969 0.9027
11970 0.91637
11970 0.89453
11970 0.9207
11971 0.90495
11971 0.90442
11972 0.93067
11972 0.91873
11973 0.94228
11973 0.91316
11974 0.93375
11974 0.90416
11974 0.92838
11975 0.92448
11975 0.93706
11976 0.91593
11976 0.93297
11977 0.9306
11977 0.94076
11978 0.91569
11978 0.91886
11978 0.93484
11979 0.93145
11979 0.94848
11979 0.91816
11980 0.92355
11980 0.91778
11981 0.93396
11981 0.92869
11981 0.93822
11982 0.93335
11982 0.91391
11983 0.94542
11983 0.93391
11983 0.93742
11984 0.93042
11984 0.9153
11985 0.93578
11985 0.92785
11985 0.92298
11986 0.91581
11986 0.92472
11987 0.92697
11987 0.92347
11987 0.9332
11988 0.9306
11988 0.92147
11989 0.92306
11989 0.93549
11990 0.92179
11990 0.91069
11990 0.9206
11991 0.91538
11991 0.91462
11992 0.92975
11993 0.9147
11993 0.91448
11994 0.91153
11994 0.91368
11994 0.91295
11995 0.91565
11995 0.91545
11995 0.93045
11996 0.91883
11996 0.92937
11997 0.91993
11997 0.92725
11997 0.92158
11998 0.92173
11999 0.91328
11999 0.93512
11999 0.91434
12000 0.92977
12000 0.92243
12001 0.90397
12001 0.92055
12001 0.89299
12002 0.90911
12002 0.90964
12003 0.89294
12003 0.91339
12003 0.91239
12004 0.90282
12004 0.91286
12004 0.90899
12005 0.91953
12005 0.90488
12006 0.90801
12006 0.89434
12006 0.89722
12007 0.9104
12007 0.90014
12008 0.8922
12008 0.88718
12008 0.91216
12009 0.90576
12009 0.88827
12010 0.89823
};
\addplot [thick, chocolate22711434]
table {%
0.38476 0.19905
0.76952 0.039168
1.1543 0.45036
1.539 0.54755
1.9238 0.63483
2.3086 0.81397
2.6933 0.89486
3.0781 0.91078
3.4628 0.85614
3.8476 0.87217
4.2324 0.86532
4.6171 0.80616
5.3866 0.86532
5.7714 0.88237
6.1562 0.8646
6.5409 0.85859
6.9257 0.88027
7.3104 0.86417
7.6952 0.81744
8.08 0.82356
8.4647 0.72239
8.8495 0.64688
9.2342 0.74457
9.619 0.68456
10.004 0.67559
10.389 0.69561
10.773 0.72166
11.158 0.7052
11.543 0.72208
11.928 0.70537
12.312 0.70105
12.697 0.73905
13.082 0.69054
13.467 0.65827
13.851 0.58468
14.236 0.59796
14.621 0.61749
15.006 0.55883
15.39 0.43343
15.775 0.3948
16.16 0.54489
16.545 0.58655
16.929 0.64511
17.314 0.64913
17.699 0.47432
18.084 0.59297
18.468 0.65097
18.853 0.66332
19.238 0.76584
19.623 0.73275
20.008 0.76017
20.392 0.76794
20.777 0.70711
21.162 0.69703
21.547 0.72122
21.931 0.73198
22.316 0.72177
22.701 0.78322
23.086 0.83892
23.47 0.81058
23.855 0.81515
24.24 0.80933
24.625 0.88032
25.009 0.91154
25.394 0.91799
25.779 0.92743
26.164 0.92291
26.548 0.95075
26.933 0.93754
27.703 0.92785
28.087 0.92923
28.472 0.94248
28.857 0.96747
29.627 0.94886
30.396 0.95617
30.781 0.95156
31.166 0.95902
31.55 0.9692
31.935 0.97247
32.705 0.95753
33.089 0.96627
33.474 0.9836
34.244 0.98727
35.013 0.98392
35.783 0.98715
36.167 0.98413
36.552 0.98393
37.322 0.99447
37.706 0.98995
38.861 0.99243
39.246 0.99508
39.63 0.9933
40.4 0.99487
41.169 0.99337
41.939 0.99512
42.708 0.99511
44.632 0.99742
46.171 0.99708
47.325 0.99823
48.865 0.9993
51.943 0.99926
166.99 0.9964
168.14 0.99178
169.29 0.99564
170.45 0.99518
172.76 0.98651
173.91 0.96462
174.3 0.94423
174.68 0.9546
175.07 0.91385
175.45 0.82138
175.84 0.67053
176.22 0.39967
176.6 0.43744
176.99 0.76106
177.37 0.84171
177.76 0.90601
178.14 0.94783
178.53 0.97386
178.91 0.97796
179.3 0.98704
179.68 0.98688
180.07 0.9907
181.61 0.99645
182.76 0.99627
185.07 0.99896
188.15 0.99954
258.56 0.99969
269.33 0.99971
349.36 0.99935
358.98 0.99941
480.18 0.9993
501.73 0.99944
702.96 0.99966
739.12 0.99973
881.48 0.99985
1354.4 0.99874
1359.4 0.99851
1367.1 0.99829
1372.1 0.99777
1424.4 0.99384
1426.7 0.99508
1436.7 0.99426
1439.4 0.99274
1460.5 0.99511
1465.6 0.99602
1477.1 0.99665
1485.2 0.9972
1501.3 0.99411
1507.1 0.99848
1511.3 0.99769
1526.3 0.99792
1534 0.99932
1556 0.99846
1566.7 0.99726
1582.1 0.99926
1948.4 0.99952
1970.4 0.99957
2005.4 0.99954
2147 0.99951
2160.4 0.99946
2204.3 0.99945
2408.2 0.99876
2416.7 0.99856
2538.6 0.99709
2549.4 0.99714
2659.1 0.99639
2674.5 0.99754
2679.9 0.9957
2689.1 0.99301
2696.4 0.99643
2701.8 0.99655
2716.4 0.99542
2733.3 0.99741
2744.1 0.99751
2756.4 0.99466
2767.2 0.99683
2785.7 0.99618
2793 0.99777
2802.6 0.99582
2808.7 0.99528
2823.8 0.99608
2827.6 0.9968
2835.3 0.99659
2838.4 0.99551
2852.2 0.99444
2857.2 0.9957
2863.8 0.99601
2866.8 0.99525
2871.5 0.99391
2873 0.99255
2874.5 0.99248
2878 0.99186
2884.2 0.9935
2887.2 0.99393
2890.7 0.99443
2905.3 0.9951
2908.4 0.99193
2910.7 0.98815
2919.9 0.98733
2929.6 0.99284
2931.5 0.99373
2934.6 0.99348
2940.3 0.99314
2951.9 0.98745
2957.3 0.98259
2961.5 0.98625
2966.1 0.99198
2972.3 0.99315
2974.6 0.98903
2978.8 0.9794
2980.4 0.97656
2990 0.97159
2994.2 0.97882
2999.2 0.99152
3003.1 0.99507
3006.1 0.99219
3010.7 0.9821
3014.6 0.97131
3022.3 0.96248
3030 0.98245
3031.1 0.98575
3033.4 0.98921
3035.8 0.98777
3039.6 0.97977
3044.6 0.96206
3045.8 0.95882
3047.3 0.95499
3048.1 0.95267
3050.8 0.95302
3051.9 0.95469
3052.7 0.95514
3053.5 0.9566
3055.8 0.96301
3056.9 0.96807
3062.7 0.9843
3066.2 0.98139
3074.2 0.96463
3075.8 0.9647
3077.7 0.96171
3084.6 0.9742
3085.4 0.9783
3086.2 0.97931
3086.9 0.98249
3088.1 0.98692
3090 0.98985
3092.7 0.99391
3096.9 0.99113
3097.3 0.98992
3098.1 0.99088
3102.7 0.98545
3105 0.97967
3105.8 0.98096
3106.6 0.98073
3107.3 0.98091
3108.1 0.97996
3114.2 0.98435
3119.2 0.98938
3120 0.99089
3121.6 0.99161
3125.4 0.99519
3130 0.99259
3132.3 0.98678
3133.1 0.98478
3139.6 0.98243
3140.4 0.98344
3141.2 0.98459
3141.9 0.98625
3142.3 0.98814
3143.1 0.98785
3143.9 0.98949
3152 0.9962
3152.7 0.99533
3158.9 0.99618
3161.2 0.99421
3166.2 0.98841
3166.6 0.98742
3167.3 0.9911
3168.5 0.99054
3171.6 0.98662
3172.7 0.989
3175.4 0.98461
3176.2 0.98545
3177 0.98439
3178.5 0.98901
3179.3 0.98971
3181.6 0.99255
3182.7 0.99315
3183.5 0.99014
3185 0.99099
3187 0.98724
3188.1 0.9791
3188.5 0.97899
3189.3 0.97616
3190.4 0.97319
3191.2 0.96898
3192.4 0.96915
3195.4 0.96718
3197 0.96986
3197.7 0.96648
3200 0.97754
3200.4 0.97644
3202.4 0.98122
3202.7 0.98106
3203.5 0.98709
3203.9 0.98518
3204.7 0.98828
3205.1 0.98777
3206.6 0.99287
3207 0.99365
3207.4 0.99209
3208.5 0.99334
3211.6 0.98782
3212.4 0.98119
3212.7 0.9821
3214.3 0.97216
3215.1 0.98082
3215.4 0.97865
3216.2 0.9813
3217 0.97282
3217.4 0.97759
3218.9 0.97729
3220.1 0.98983
3220.8 0.98456
3221.6 0.98713
3222 0.98463
3222.7 0.98742
3224.3 0.98436
3225.1 0.98546
3225.4 0.97883
3230.1 0.98061
3230.4 0.98315
3231.2 0.98032
3232 0.98304
3232.4 0.98355
3233.1 0.9804
3233.9 0.9815
3234.7 0.98159
3235.8 0.98607
3237 0.98323
3237.4 0.98475
3238.1 0.98313
3238.9 0.98679
3239.7 0.98377
3241.6 0.98739
3242.8 0.98593
3243.1 0.98496
3243.9 0.9875
3245.1 0.98464
3246.2 0.98725
3249.3 0.98908
3251.6 0.98829
3252.4 0.98864
3257.4 0.98714
3258.1 0.9879
3261.2 0.98632
3262 0.98749
3265.1 0.98937
3266.6 0.9917
3267 0.99055
3268.9 0.99406
3271.2 0.99485
3273.9 0.99184
3274.7 0.98939
3283.2 0.98044
3286.2 0.98332
3288.2 0.98691
3288.9 0.98577
3289.7 0.98716
3291.2 0.99016
3291.6 0.99134
3292.4 0.99064
3293.2 0.99016
3295.5 0.99021
3295.9 0.99107
3296.6 0.98952
3298.2 0.99103
3299.7 0.99226
3301.2 0.99078
3302 0.9885
3302.8 0.98708
3303.9 0.98804
3306.2 0.98557
3307.4 0.97676
3307.8 0.97854
3309.7 0.97803
3311.2 0.97755
3311.6 0.97588
3312.8 0.97628
3313.9 0.97394
3314.3 0.9757
3314.7 0.97224
3317 0.97549
3320.1 0.9797
3320.9 0.9806
3323.9 0.98333
3324.7 0.9803
3325.5 0.98443
3327.4 0.98141
3328.2 0.98
3330.5 0.97936
3333.6 0.97225
3333.9 0.97088
3334.7 0.97319
3335.1 0.97237
3335.9 0.9748
3336.3 0.97434
3337 0.97788
3339.7 0.97907
3340.1 0.97715
3345.5 0.98262
3346.6 0.97933
3347.4 0.98461
3352.8 0.98233
3353.2 0.98045
3355.1 0.98105
3357 0.98023
3358.2 0.98011
3368.6 0.98397
3369.7 0.98103
3370.5 0.98005
3371.7 0.97788
3372.8 0.97599
3374.7 0.96968
3376.7 0.96549
3379 0.96423
3379.7 0.96635
3380.9 0.96404
3381.7 0.96788
3382 0.96671
3382.8 0.97058
3383.2 0.96878
3384.7 0.9756
3385.5 0.97983
3386.3 0.98007
3392 0.97461
3392.4 0.97319
3392.8 0.96837
3393.6 0.96892
3394 0.96513
3394.7 0.96356
3395.1 0.96579
3395.9 0.96293
3396.3 0.96187
3397.4 0.95138
3397.8 0.94967
3398.6 0.95809
3400.9 0.94631
3401.3 0.94878
3402 0.94846
3404 0.9513
3404.4 0.95422
3404.7 0.95462
3405.9 0.94749
3406.3 0.95323
3406.7 0.95401
3407 0.96113
3408.2 0.96408
3408.6 0.9621
3409 0.96507
3409.4 0.96492
3410.1 0.96828
3411.7 0.9736
3412.1 0.97847
3412.8 0.97936
3415.9 0.9763
3416.3 0.97901
3417.4 0.9785
3418.2 0.98081
3419 0.97988
3422.4 0.97892
3422.8 0.97813
3423.2 0.97439
3423.6 0.9737
3424.4 0.97493
3425.9 0.97353
3427.4 0.97023
3432.8 0.97162
3433.6 0.96979
3434.8 0.97371
3435.1 0.97168
3435.5 0.97558
3437.1 0.97696
3437.8 0.97183
3438.2 0.97278
3438.6 0.97597
3439 0.97674
3439.8 0.97475
3441.3 0.97237
3442.4 0.97751
3443.2 0.97303
3444.8 0.97487
3445.5 0.97404
3447.8 0.97223
3448.2 0.96833
3450.5 0.97365
3451.3 0.97018
3451.7 0.97335
3452.8 0.97237
3454.8 0.97244
3455.5 0.97527
3456.3 0.97395
3459 0.97003
3459.8 0.97651
3460.1 0.97711
3460.5 0.97344
3462.5 0.97266
3462.8 0.97651
3464 0.97536
3465.1 0.9717
3467.5 0.97148
3468.2 0.971
3468.6 0.97137
3469 0.96929
3470.5 0.97132
3472.1 0.97053
3472.8 0.97266
3476.3 0.97285
3477.5 0.9709
3477.8 0.97412
3478.6 0.97304
3483.6 0.96943
3485.2 0.96939
3485.5 0.96898
3485.9 0.97149
3487.1 0.97109
3488.6 0.97127
3489 0.97403
3490.2 0.9724
3490.5 0.97117
3491.7 0.97305
3492.5 0.97247
3497.9 0.97119
3504.8 0.96426
3505.5 0.95993
3506.7 0.96217
3507.9 0.95828
3508.6 0.96252
3510.9 0.95686
3512.5 0.9604
3513.2 0.9585
3514.4 0.95934
3514.8 0.95726
3515.6 0.95904
3518.6 0.96368
3519.4 0.96538
3520.2 0.96158
3520.9 0.96036
3522.1 0.96325
3522.5 0.96085
3522.9 0.9609
3523.2 0.96341
3526.3 0.96128
3526.7 0.96289
3527.5 0.95856
3530.6 0.95455
3530.9 0.95321
3531.3 0.956
3532.1 0.9548
3533.6 0.95176
3534 0.95502
3535.6 0.94791
3536.7 0.94398
3537.5 0.93983
3538.3 0.93862
3539 0.9322
3539.8 0.93497
3540.2 0.9341
3540.9 0.93932
3541.7 0.93628
3542.1 0.93703
3543.3 0.93315
3544 0.93556
3544.4 0.93408
3545.9 0.93779
3546.3 0.93757
3547.1 0.94419
3547.9 0.94124
3548.6 0.9483
3549 0.95546
3549.4 0.9581
3550.2 0.95706
3550.6 0.95626
3551.7 0.96163
3552.5 0.96227
3552.9 0.95979
3554.4 0.96319
3556.7 0.95817
3557.1 0.95312
3558.3 0.94956
3559 0.9459
3561.3 0.94246
3561.7 0.93927
3562.1 0.93875
3562.5 0.94332
3562.9 0.94529
3563.6 0.93992
3569 0.95762
3569.4 0.95896
3570.2 0.9655
3570.6 0.96354
3571.7 0.96506
3572.5 0.96399
3572.9 0.96266
3574.8 0.96522
3575.6 0.96415
3576.7 0.96438
3577.9 0.96103
3578.7 0.96385
3579.4 0.96195
3579.8 0.96213
3580.2 0.9651
3582.1 0.96329
3583.3 0.95819
3583.7 0.96064
3585.2 0.95998
3588.7 0.96318
3589 0.96619
3592.5 0.9689
3593.7 0.97079
3595.2 0.96925
3596 0.97196
3596.4 0.96955
3597.5 0.96971
3600.2 0.96216
3601 0.96179
3601.7 0.96007
3602.5 0.96332
3603.3 0.96106
3603.7 0.96187
3604.4 0.96062
3606 0.96083
3606.4 0.95892
3607.1 0.96008
3607.9 0.95518
3610.2 0.95717
3612.5 0.96213
3613.7 0.9604
3615.2 0.96746
3616.4 0.96657
3617.1 0.96865
3621.7 0.96727
3622.5 0.96581
3623.3 0.9648
3624.4 0.9618
3627.5 0.95741
3628.3 0.95738
3630.6 0.95525
3631.4 0.95511
3632.1 0.95122
3632.5 0.9525
3633.7 0.94791
3636 0.94413
3636.8 0.94417
3637.5 0.94219
3638.3 0.94106
3638.7 0.94458
3639.1 0.94438
3639.4 0.94102
3641.8 0.94109
3642.1 0.94523
3643.7 0.94638
3644.4 0.94816
3645.6 0.9531
3647.9 0.96117
3648.3 0.96076
3649.1 0.96498
3649.8 0.96478
3650.6 0.96529
3651.4 0.96807
3651.8 0.96716
3653.3 0.97026
3655.2 0.97102
3656.4 0.96844
3657.9 0.97112
3658.7 0.9668
3659.1 0.96829
3659.8 0.96545
3660.6 0.96303
3661.4 0.96165
3663.3 0.95939
3664.5 0.95634
3666.4 0.95369
3669.5 0.95257
3670.6 0.95088
3671 0.95149
3671.8 0.94895
3674.1 0.95177
3675.6 0.95232
3676.4 0.94919
3679.5 0.9499
3681 0.94967
3684.8 0.94634
3685.2 0.94859
3686.8 0.94113
3687.2 0.94229
3688.3 0.93625
3689.1 0.93572
3689.8 0.9326
3690.2 0.9341
3691.4 0.92843
3692.2 0.92802
3692.5 0.9235
3693.3 0.92601
3694.5 0.92542
3694.8 0.92325
3695.2 0.92404
3695.6 0.92786
3696 0.92497
3698.3 0.94404
3699.1 0.95073
3699.9 0.95906
3701.4 0.96396
3702.2 0.97048
3702.5 0.97131
3702.9 0.96897
3703.3 0.97257
3703.7 0.97281
3704.1 0.96949
3706 0.96844
3707.2 0.96184
3708.7 0.95548
3709.9 0.9487
3710.2 0.94963
3711 0.94395
3711.4 0.94584
3715.2 0.93958
3716.4 0.9368
3718.3 0.94292
3719.1 0.94067
3719.9 0.94309
3720.2 0.94574
3721 0.94402
3721.8 0.94988
3722.2 0.95281
3723.7 0.95546
3724.1 0.95902
3724.9 0.95966
3725.6 0.9565
3727.6 0.95883
3728.3 0.95671
3729.1 0.95872
3729.9 0.95651
3730.2 0.95321
3737.2 0.94286
3738.7 0.93645
3739.1 0.93649
3740.3 0.93154
3740.6 0.93359
3742.9 0.93264
3743.7 0.93554
3745.3 0.93166
3749.1 0.94079
3750.3 0.94075
3751 0.94155
3753.3 0.9463
3755.3 0.95087
3756 0.94802
3757.2 0.94918
3758.3 0.95126
3760.3 0.95019
3761.4 0.95032
3765.3 0.95238
3766.4 0.95119
3769.1 0.95041
3770.6 0.94879
3772.6 0.94798
3773.3 0.94508
3774.5 0.94721
3775.6 0.94474
3777.6 0.94894
3779.1 0.95376
3781.8 0.95705
3783.3 0.95913
3784.9 0.95679
3785.3 0.95431
3787.2 0.95567
3789.1 0.94947
3789.5 0.9514
3791.4 0.94666
3791.8 0.94552
3792.2 0.94766
3793 0.94757
3793.3 0.94744
3794.1 0.94309
3795.7 0.94672
3796 0.94577
3797.2 0.94897
3798 0.94764
3799.9 0.94949
3800.7 0.94805
3801.4 0.94827
3803.4 0.94628
3806 0.94867
3806.8 0.95193
3807.6 0.95284
3808.4 0.95322
3809.5 0.95486
3810.3 0.95584
3811.4 0.95651
3813 0.95468
3815.3 0.9526
3815.7 0.95115
3816.4 0.95187
3819.1 0.94669
3820.7 0.94167
3821.1 0.94219
3823.4 0.93223
3825.3 0.92903
3826.1 0.92691
3829.5 0.92703
3830.3 0.9304
3831.4 0.93236
3832.2 0.93385
3834.5 0.94115
3836.1 0.94363
3838 0.94443
3838.7 0.9454
3839.1 0.94788
3839.5 0.94623
3840.3 0.95031
3842.2 0.95267
3843 0.94957
3844.5 0.94734
3845.3 0.94718
3846.4 0.94061
3846.8 0.94015
3847.2 0.93496
3849.1 0.92009
3849.9 0.91918
3850.3 0.91656
3850.7 0.91775
3851.4 0.9138
3852.2 0.91025
3855.3 0.92342
3856.4 0.92524
3856.8 0.92637
3857.6 0.93221
3859.5 0.9447
3860.3 0.9512
3861.5 0.95225
3863 0.95618
3864.1 0.9535
3864.9 0.95422
3865.7 0.94948
3866.5 0.94834
3867.2 0.94808
3867.6 0.94756
3868 0.94171
3868.8 0.93651
3869.5 0.93698
3870.7 0.93245
3871.1 0.92972
3871.8 0.92834
3873 0.9222
3874.1 0.92119
3874.5 0.92095
3875.3 0.91588
3876.1 0.91656
3878 0.91019
3878.8 0.91113
3880.3 0.90734
3882.6 0.90699
3883.4 0.91252
3884.9 0.91556
3885.3 0.91753
3886.1 0.91543
3887.2 0.9234
3889.2 0.92594
3889.9 0.92647
3892.6 0.93192
3894.2 0.92721
3894.5 0.92953
3895.3 0.93104
3895.7 0.9317
3896.5 0.92895
3897.6 0.92799
3898 0.9303
3899.2 0.92739
3900.3 0.92539
3901.1 0.92283
3903.4 0.91864
3904.2 0.92435
3905.7 0.9257
3906.1 0.92845
3906.9 0.92196
3907.2 0.92442
3909.9 0.92625
3912.2 0.93095
3913 0.9308
3913.8 0.93318
3914.9 0.93145
3915.7 0.93469
3917.2 0.93246
3920.3 0.93479
3921.5 0.93389
3921.9 0.93482
3923 0.9315
3926.1 0.93077
3926.5 0.92944
3928.4 0.93215
3929.9 0.9298
3931.9 0.93448
3933 0.93581
3934.2 0.93358
3936.5 0.93605
3937.2 0.93644
3938.4 0.93508
3939.2 0.93722
3941.1 0.93522
3941.9 0.93652
3942.2 0.93939
3943.4 0.9388
3946.5 0.94083
3948 0.93908
3950.7 0.93957
3951.5 0.93842
3952.3 0.93745
3957.6 0.93646
3965.3 0.93091
3972.3 0.93675
3973 0.93697
3973.8 0.93594
3976.5 0.93645
3977.3 0.93479
3978 0.93665
3978.8 0.93488
3985 0.93646
3988 0.9358
3989.6 0.93139
3994.2 0.92541
3995.3 0.923
3996.9 0.92357
3998.4 0.91993
4000 0.92014
4001.1 0.91839
4006.1 0.91865
4008 0.92245
4009.6 0.92133
4012.3 0.92101
4013 0.92147
4014.6 0.92028
4015.7 0.92037
4017.3 0.91976
4018.8 0.91825
4020.7 0.91819
4021.5 0.91508
4022.7 0.91862
4025.7 0.91711
4026.5 0.91712
4027.7 0.9171
4029.2 0.91953
4030 0.92111
4030.7 0.92069
4033.1 0.92104
4039.6 0.91129
4040.4 0.91257
4042.3 0.91299
4043.4 0.91608
4043.8 0.91727
4044.2 0.91622
4045.8 0.92039
4048.1 0.92355
4049.2 0.92273
4054.2 0.91517
4056.9 0.91085
4060 0.91241
4062.7 0.9157
4063.4 0.91664
4064.6 0.92127
4065.4 0.92135
4066.5 0.92241
4067.7 0.9204
4070 0.91816
4072.7 0.91073
4082.7 0.89975
4091.2 0.90383
4092.7 0.90459
4098.8 0.90272
4114.6 0.87496
4117.7 0.87585
4119.2 0.87885
4122.7 0.88681
4126.2 0.88869
4129.6 0.88597
4137.7 0.87553
4138.5 0.87536
4140 0.87446
4142.7 0.87517
4150 0.88377
4153.1 0.88536
4155.4 0.88642
4158.9 0.88611
4165.4 0.87924
4170.4 0.87961
4176.6 0.87836
4181.6 0.87251
4186.2 0.86425
4190.8 0.85965
4202 0.86299
4207.3 0.85639
4216.2 0.8504
4220.4 0.85619
4223.1 0.86088
4227 0.86436
4237.7 0.8665
4241.6 0.86243
4244.3 0.8611
4249.3 0.86327
4265.8 0.88207
4270.1 0.88188
4273.9 0.88134
4275.5 0.88098
4300.1 0.89306
4301.6 0.89287
4304.3 0.89415
4307.8 0.89535
4310.5 0.89774
4312.4 0.90046
4313.5 0.90137
4316.2 0.90241
4323.2 0.90234
4325.5 0.90114
4327 0.90145
4341.6 0.89868
4344.7 0.89747
4346.2 0.8963
4348.9 0.89291
4349.7 0.89187
4351.2 0.8894
4353.6 0.88465
4354.3 0.88528
4355.1 0.88301
4355.9 0.88347
4356.6 0.88241
4357.4 0.88364
4360.9 0.88182
4363.9 0.88162
4365.5 0.88347
4376.3 0.87716
4377 0.87886
4377.8 0.88121
4378.6 0.88047
4379.7 0.88155
4384 0.88066
4385.1 0.87978
4387.4 0.87997
4388.2 0.87725
4390.5 0.87853
4392 0.87907
4396.3 0.88672
4396.7 0.88827
4397.8 0.88672
4398.6 0.88878
4399.3 0.8889
4400.1 0.88856
4402.8 0.88573
4403.2 0.88705
4407 0.87531
4409.3 0.86966
4409.7 0.87151
4410.5 0.87011
4410.9 0.87157
4411.7 0.86986
4412.4 0.87155
4412.8 0.87042
4414 0.87439
4414.7 0.87317
4415.5 0.87672
4416.7 0.87868
4417.8 0.88197
4418.6 0.88068
4420.9 0.88465
4421.3 0.88359
4422 0.88498
4424.7 0.88088
4425.5 0.8803
4426.3 0.87809
4427.4 0.87642
4428.6 0.87387
4429.7 0.87294
4430.9 0.87306
4434.7 0.8675
4435.5 0.86587
4436.3 0.86623
4437.1 0.86508
4441.7 0.87182
4442.4 0.87408
4444 0.87746
4446.3 0.88002
4452.1 0.88283
4452.8 0.881
4453.6 0.88036
4454.4 0.87874
4455.9 0.87793
4465.1 0.87736
4465.9 0.87829
4466.3 0.87477
4467.8 0.87506
4469.8 0.87354
4470.9 0.87135
4472.4 0.87423
4474.8 0.87708
4475.5 0.88157
4477.8 0.88023
4478.6 0.88313
4480.9 0.88293
4481.3 0.88533
4483.6 0.88075
4484.4 0.87599
4486.3 0.87348
4487.1 0.87643
4487.8 0.87371
4489.4 0.87208
4490.1 0.86789
4491.3 0.86961
4492.5 0.87303
4500.5 0.87716
4501.3 0.88048
4502.1 0.87812
4502.5 0.88053
4503.2 0.8816
4504.4 0.88422
4509 0.88826
4509.4 0.88969
4510.5 0.88709
4510.9 0.88883
4513.6 0.88156
4514 0.87895
4514.8 0.87843
4515.2 0.87596
4515.9 0.87577
4518.6 0.87187
4519.4 0.86947
4521.7 0.86273
4526.3 0.86007
4527.1 0.8613
4527.9 0.85864
4528.6 0.86088
4529.4 0.86344
4535.2 0.86602
4535.5 0.86796
4536.7 0.86809
4537.5 0.86933
4539.4 0.87203
4539.8 0.87096
4540.9 0.87434
4544.4 0.87442
4545.2 0.87409
4548.2 0.87725
4549.4 0.87859
4549.8 0.87995
4551.7 0.87618
4552.9 0.87737
4554 0.87613
4557.1 0.87669
4557.9 0.87705
4559.4 0.87821
4561.3 0.87827
4562.5 0.87672
4563.3 0.8778
4564 0.87692
4565.2 0.87793
4571.7 0.87645
4573.6 0.87455
4574 0.87612
4575.2 0.87286
4580.6 0.87036
4581.3 0.86885
4582.1 0.86719
4582.9 0.86631
4583.3 0.86607
4583.6 0.86825
4588.6 0.86742
4589.4 0.86602
4590.2 0.86561
4591.3 0.86327
4592.1 0.86634
4592.9 0.86567
4594 0.86699
4594.8 0.86533
4595.6 0.866
4598.3 0.86568
4599.4 0.8689
4600.2 0.86933
4603.3 0.86616
4603.7 0.86875
4605.6 0.8683
4606 0.86808
4606.3 0.87044
4609 0.86599
4609.8 0.86574
4610.2 0.86384
4611 0.86465
4611.7 0.8603
4613.7 0.86792
4614.8 0.86421
4616 0.86611
4616.7 0.86423
4617.9 0.86519
4618.7 0.86548
4619.8 0.86517
4620.6 0.86646
4621.4 0.86712
4622.1 0.86686
4623.7 0.86751
4625.2 0.8694
4625.6 0.86561
4626.7 0.86757
4627.5 0.86496
4627.9 0.86673
4628.7 0.86494
4629.4 0.86799
4631 0.86756
4631.4 0.86496
4632.5 0.86783
4633.7 0.86359
4634.4 0.86666
4635.2 0.8638
4635.6 0.86431
4636 0.8616
4637.1 0.8619
4638.7 0.86335
4639.4 0.85816
4643.3 0.85979
4644.1 0.86087
4645.2 0.86354
4647.1 0.86362
4647.9 0.86497
4648.3 0.86688
4649.1 0.86359
4649.4 0.86635
4650.2 0.86523
4651.4 0.8694
4652.5 0.86799
4654.4 0.867
4656 0.86518
4656.4 0.86856
4657.1 0.86918
4657.9 0.86822
4658.7 0.86275
4659.1 0.86627
4661.4 0.86538
4664.4 0.86449
4668.3 0.86413
4668.7 0.86175
4669.8 0.86462
4671 0.86725
4671.4 0.87047
4672.1 0.87019
4672.5 0.86724
4674.1 0.86715
4674.8 0.86555
4676 0.86794
4676.4 0.86739
4677.1 0.87067
4677.9 0.86783
4680.6 0.87272
4681.4 0.8696
4682.1 0.86541
4682.5 0.86277
4683.3 0.86758
4684.1 0.86519
4684.5 0.86839
4685.6 0.86412
4686 0.86663
4686.4 0.8669
4686.8 0.86341
4687.1 0.86292
4687.5 0.86532
4687.9 0.86342
4688.7 0.86464
4689.8 0.86231
4690.6 0.86194
4692.1 0.86128
4692.9 0.85837
4697.1 0.86163
4697.5 0.85946
4697.9 0.8616
4698.3 0.85876
4703.3 0.86243
4704.5 0.8648
4705.6 0.8627
4706.4 0.86267
4707.2 0.8609
4708.3 0.86372
4712.2 0.86658
4712.9 0.86172
4713.3 0.86411
4716.4 0.86203
4717.2 0.85885
4718.3 0.85984
4718.7 0.86461
4719.8 0.85987
4721 0.8582
4721.8 0.85562
4722.9 0.86139
4723.3 0.85802
4724.5 0.85779
4724.9 0.858
4725.2 0.86112
4726 0.86021
4726.8 0.8606
4727.5 0.85666
4728.7 0.85603
4730.2 0.86149
4732.2 0.86235
4732.9 0.85984
4733.7 0.86025
4736 0.86382
4736.4 0.86184
4736.8 0.86214
4737.2 0.86503
4737.9 0.86448
4738.3 0.86137
4740.6 0.86055
4741.4 0.85997
4742.6 0.85839
4742.9 0.86108
4744.1 0.85731
4745.2 0.8551
4745.6 0.85346
4746 0.85683
4746.4 0.85729
4746.8 0.85512
4747.2 0.85572
4747.6 0.85301
4747.9 0.85536
4749.9 0.85237
4751.8 0.85511
4752.6 0.85598
4753.7 0.86082
4754.5 0.85422
4754.9 0.85198
4756 0.85461
4757.2 0.85772
4759.1 0.85754
4759.9 0.86052
4760.2 0.85992
4760.6 0.85576
4761.4 0.85792
4762.2 0.86119
4762.6 0.86082
4762.9 0.86294
4764.9 0.86037
4765.6 0.86278
4766 0.86417
4766.4 0.86179
4771 0.86121
4771.4 0.86375
4772.2 0.86329
4772.6 0.86642
4774.5 0.85766
4774.9 0.86378
4776 0.86377
4776.4 0.86047
4776.8 0.86084
4777.2 0.85727
4778.3 0.85807
4779.1 0.85997
4779.5 0.85765
4781.4 0.8606
4781.8 0.86049
4782.6 0.86379
4783 0.8635
4783.3 0.8586
4783.7 0.85893
4784.1 0.86273
4784.5 0.86355
4785.3 0.86245
4786 0.86342
4786.4 0.86575
4787.2 0.85947
4788.7 0.86558
4789.5 0.86204
4789.9 0.86329
4790.3 0.8679
4791.4 0.86369
4791.8 0.86213
4792.6 0.86432
4793.3 0.86647
4793.7 0.86443
4795.3 0.86741
4796 0.86706
4796.8 0.86861
4797.6 0.86889
4798.3 0.8699
4798.7 0.86909
4799.1 0.87156
4799.5 0.87019
4800.3 0.87051
4801 0.86688
4802.2 0.87133
4803 0.871
4803.7 0.87254
4804.5 0.87707
4805.7 0.87184
4806 0.87338
4807.2 0.87068
4808.7 0.87158
4809.5 0.87099
4810.3 0.87287
4811 0.869
4813.3 0.8657
4815.3 0.86551
4816 0.86511
4816.4 0.86527
4816.8 0.86302
4817.2 0.86587
4818 0.86132
4818.3 0.85881
4819.1 0.86384
4819.5 0.86692
4819.9 0.86356
4820.7 0.86704
4821 0.86538
4821.4 0.86733
4821.8 0.86344
4822.6 0.86514
4823 0.86708
4823.7 0.86715
4824.9 0.87463
4825.3 0.87645
4825.7 0.87445
4828 0.87721
4828.4 0.88161
4829.5 0.87699
4830.3 0.88054
4831.8 0.88184
4834.1 0.87732
4834.9 0.87999
4835.7 0.87989
4836.4 0.87455
4837.2 0.87308
4839.9 0.8755
4840.7 0.87581
4841 0.87271
4841.4 0.87407
4841.8 0.87277
4843 0.87628
4843.7 0.87566
4845.3 0.87173
4846.1 0.87515
4847.2 0.8733
4848 0.87486
4848.4 0.87581
4848.7 0.87343
4851.4 0.87261
4851.8 0.87139
4853 0.87644
4853.7 0.87385
4854.1 0.87214
4854.5 0.87395
4854.9 0.87274
4855.3 0.87498
4857.2 0.87174
4858 0.86555
4858.7 0.8672
4859.1 0.87013
4859.9 0.8694
4860.3 0.87263
4861.1 0.87172
4861.8 0.87506
4862.2 0.87382
4862.6 0.87536
4863.4 0.87196
4864.1 0.87399
4864.9 0.87695
4865.3 0.8741
4865.7 0.87587
4866.4 0.87203
4867.2 0.88099
4867.6 0.88266
4868.4 0.87968
4869.1 0.8828
4869.5 0.88034
4870.3 0.88089
4871.4 0.87404
4873.4 0.8744
4874.1 0.87084
4874.9 0.8687
4875.3 0.86573
4875.7 0.865
4876.1 0.86746
4878 0.86093
4879.9 0.86501
4880.3 0.8619
4881.1 0.86216
4882.2 0.86748
4883.4 0.86316
4884.1 0.8728
4884.9 0.86996
4886.8 0.87382
4887.2 0.87107
4888.8 0.87033
4889.1 0.86713
4889.5 0.86632
4890.3 0.87058
4890.7 0.86992
4891.1 0.87161
4891.8 0.86946
4892.2 0.86715
4893 0.86961
4893.4 0.87273
4894.5 0.86743
4896.8 0.86126
4897.2 0.86636
4899.1 0.86586
4900.3 0.87162
4901.8 0.86459
4902.2 0.86725
4903 0.86106
4904.1 0.87005
4904.9 0.87139
4905.3 0.87184
4905.7 0.86824
4906.8 0.86789
4907.2 0.87223
4908.4 0.87097
4908.8 0.87386
4909.2 0.87362
4909.9 0.87056
4910.3 0.87312
4911.5 0.86996
4911.8 0.87066
4912.2 0.87477
4912.6 0.87586
4913.4 0.87485
4913.8 0.87571
4914.2 0.87071
4915.7 0.86811
4916.1 0.86956
4916.5 0.86781
4917.2 0.87082
4917.6 0.87208
4918 0.8673
4918.4 0.86479
4918.8 0.86592
4919.2 0.86986
4919.5 0.87029
4920.7 0.86439
4922.2 0.86066
4922.6 0.86502
4923.4 0.86489
4923.8 0.86125
4924.9 0.86026
4925.3 0.86181
4925.7 0.85916
4926.5 0.8621
4926.9 0.86037
4927.6 0.86771
4928 0.86856
4928.4 0.8656
4928.8 0.86802
4929.2 0.87363
4929.5 0.87642
4931.1 0.86863
4931.5 0.86514
4932.2 0.87685
4932.6 0.87415
4933 0.87799
4933.4 0.87928
4934.2 0.87496
4934.5 0.87908
4934.9 0.88089
4935.3 0.87803
4935.7 0.87865
4936.1 0.87623
4936.9 0.87822
4938 0.87375
4938.4 0.87582
4938.8 0.87446
4939.2 0.86952
4941.9 0.86842
4942.6 0.87136
4943.8 0.86718
4944.2 0.85936
4944.5 0.85592
4945.3 0.85557
4946.1 0.86762
4946.5 0.86997
4946.9 0.86507
4947.6 0.86259
4948 0.86708
4948.8 0.86946
4949.2 0.86808
4949.6 0.86272
4950.3 0.85644
4951.1 0.85949
4951.5 0.8578
4956.5 0.86748
4956.9 0.86288
4957.6 0.86711
4958 0.86536
4958.4 0.86122
4958.8 0.86402
4959.6 0.87516
4960.3 0.86393
4961.1 0.86288
4961.5 0.86731
4963.8 0.86927
4964.6 0.87388
4964.9 0.8728
4965.3 0.86788
4966.9 0.86709
4967.3 0.8647
4968 0.87045
4968.4 0.87377
4968.8 0.87268
4969.2 0.87564
4969.6 0.87366
4972.3 0.87962
4972.6 0.8763
4973 0.87961
4973.8 0.87715
4974.2 0.87904
4974.6 0.87612
4976.1 0.87885
4976.5 0.87209
4976.9 0.86778
4977.3 0.86806
4977.6 0.8661
4978 0.86759
4978.4 0.87258
4979.6 0.87471
4979.9 0.87295
4980.7 0.86442
4981.1 0.86314
4981.5 0.87086
4981.9 0.86653
4982.3 0.86617
4983.4 0.87312
4983.8 0.86585
4984.2 0.86333
4984.6 0.868
4984.9 0.8687
4985.7 0.86578
4986.9 0.86836
4987.3 0.87152
4988 0.86998
4988.4 0.86709
4988.8 0.86772
4989.2 0.87445
4990 0.87073
4990.3 0.87427
4991.5 0.87528
4991.9 0.88035
4992.6 0.87759
4994.6 0.88559
4995.3 0.88519
4995.7 0.87772
4996.5 0.87566
4997.3 0.88167
4997.6 0.88304
4999.6 0.87683
5000 0.87825
5000.3 0.87235
5002.3 0.88079
5002.6 0.87775
5004.2 0.87657
5004.6 0.87198
5005 0.87072
5005.3 0.87615
5006.5 0.87424
5006.9 0.87141
5007.6 0.87378
5008.4 0.86759
5008.8 0.86213
5009.6 0.86622
5010.7 0.86137
5011.1 0.86601
5011.5 0.86241
5011.9 0.86342
5013 0.87484
5013.4 0.86985
5013.8 0.85952
5015.3 0.86155
5016.1 0.86881
5016.5 0.86599
5016.9 0.87049
5017.3 0.86939
5017.7 0.86571
5018 0.86479
5018.4 0.87048
5018.8 0.87115
5019.6 0.87816
5020.3 0.87819
5021.1 0.8859
5021.9 0.87957
5023 0.88587
5023.4 0.89402
5024.2 0.89305
5024.6 0.8898
5025 0.89392
5025.3 0.89069
5025.7 0.89148
5026.1 0.8949
5026.5 0.89138
5026.9 0.89354
5027.3 0.88771
5027.7 0.88893
5028 0.88493
5028.8 0.89372
5029.2 0.8899
5029.6 0.88867
5030 0.88466
5031.5 0.88054
5032.3 0.88906
5032.7 0.88687
5033 0.88025
5034.2 0.88623
5034.6 0.87665
5035 0.87236
5035.4 0.87266
5035.7 0.86966
5036.1 0.86923
5037.3 0.85877
5038.8 0.86226
5039.2 0.86101
5039.6 0.8556
5040 0.85447
5040.4 0.86253
5040.7 0.85642
5041.5 0.86239
5041.9 0.85997
5042.3 0.85358
5042.7 0.85945
5043.4 0.85394
5043.8 0.85676
5044.2 0.85493
5044.6 0.85015
5045 0.85158
5045.4 0.84885
5045.7 0.85753
5046.5 0.85738
5046.9 0.85117
5047.7 0.85638
5048 0.85994
5048.4 0.85995
5048.8 0.86634
5049.6 0.86007
5050 0.86222
5050.4 0.86061
5050.7 0.86566
5051.1 0.86633
5051.5 0.85993
5051.9 0.85913
5052.3 0.86209
5052.7 0.85764
5054.2 0.87325
5055 0.87416
5055.4 0.87124
5056.1 0.87654
5056.5 0.88157
5056.9 0.88225
5057.3 0.8798
5058.4 0.88428
5059.2 0.87616
5059.6 0.87568
5060.7 0.89101
5061.1 0.88993
5062.3 0.88118
5063.1 0.88523
5064.6 0.88144
5065 0.88535
5065.7 0.87928
5066.1 0.88235
5066.5 0.87631
5066.9 0.8735
5067.3 0.87578
5067.7 0.8747
5068.1 0.87839
5068.8 0.8734
5069.2 0.8733
5069.6 0.86913
5071.1 0.86741
5071.5 0.87258
5071.9 0.86645
5073.4 0.86487
5074.2 0.86134
5074.6 0.86114
5075.4 0.86544
5075.8 0.8627
5077.3 0.86515
5077.7 0.86622
5078.1 0.85933
5078.4 0.86491
5078.8 0.87336
5079.2 0.87591
5079.6 0.88206
5081.1 0.87901
5081.5 0.88272
5082.3 0.87931
5082.7 0.88324
5084.6 0.88381
5085 0.88142
5085.8 0.87961
5086.5 0.88702
5086.9 0.8838
5087.3 0.88782
5089.6 0.8903
5090.4 0.88755
5090.8 0.8897
5091.1 0.89811
5091.5 0.90121
5093.1 0.89925
5093.5 0.90186
5093.8 0.90153
5094.2 0.89872
5095 0.89742
5095.4 0.89658
5095.8 0.89832
5096.1 0.89739
5096.9 0.90145
5097.3 0.9006
5097.7 0.90197
5098.1 0.89884
5098.5 0.89794
5098.8 0.90089
5100 0.89428
5100.4 0.89429
5100.8 0.89014
5101.1 0.88312
5101.9 0.88554
5102.3 0.88762
5102.7 0.88731
5103.5 0.89501
5103.8 0.89328
5104.6 0.88403
5108.8 0.88638
5109.6 0.87945
5110.8 0.8787
5111.2 0.8796
5111.5 0.87689
5112.3 0.8809
5112.7 0.87675
5113.1 0.8751
5113.8 0.88523
5114.2 0.88785
5115.4 0.88171
5116.2 0.89447
5116.5 0.89517
5116.9 0.89073
5117.3 0.89177
5117.7 0.89709
5118.1 0.89168
5118.5 0.89485
5120.8 0.88993
5121.5 0.89549
5122.3 0.89251
5122.7 0.90001
5123.1 0.89336
5123.8 0.89425
5124.6 0.89312
5125.4 0.89174
5125.8 0.89251
5126.2 0.88964
5126.5 0.89495
5127.3 0.89515
5127.7 0.89039
5129.2 0.8837
5130 0.88582
5130.8 0.88285
5131.2 0.88379
5131.9 0.89306
5133.5 0.87753
5134.2 0.88577
5135 0.87955
5135.4 0.87882
5135.8 0.88637
5136.5 0.88548
5137.3 0.88144
5137.7 0.87624
5138.1 0.8774
5138.5 0.88563
5139.6 0.86889
5140 0.86995
5140.4 0.8751
5140.8 0.87084
5141.5 0.86623
5141.9 0.87419
5142.3 0.87731
5143.1 0.86416
5143.5 0.86618
5143.9 0.87636
5144.2 0.87562
5144.6 0.86962
5145 0.88261
5145.4 0.88019
5145.8 0.87171
5146.2 0.87387
5146.9 0.87467
5147.3 0.87699
5148.1 0.87418
5149.2 0.89236
5149.6 0.8883
5150.8 0.89127
5151.6 0.88775
5151.9 0.89561
5153.1 0.89797
5153.9 0.89759
5154.2 0.89254
5154.6 0.88527
5155.4 0.88876
5155.8 0.89868
5156.2 0.90273
5156.6 0.90079
5156.9 0.89504
5157.3 0.8833
5157.7 0.88253
5158.1 0.89022
5158.5 0.8872
5158.9 0.87798
5159.6 0.87378
5160 0.87829
5160.4 0.87528
5161.2 0.87739
5161.6 0.88355
5161.9 0.88652
5162.3 0.87928
5162.7 0.87978
5163.1 0.8852
5163.5 0.87545
5163.9 0.87443
5164.6 0.88228
5165.4 0.87403
5165.8 0.86622
5166.2 0.87248
5166.6 0.86271
5166.9 0.86493
5167.3 0.85577
5167.7 0.85222
5168.5 0.866
5169.2 0.85526
5169.6 0.86572
5170 0.86915
5170.4 0.8527
5170.8 0.85277
5171.6 0.83013
5172.3 0.82828
5172.7 0.83544
5173.1 0.84562
5173.5 0.84514
5173.9 0.84108
5174.3 0.84065
5174.6 0.84287
5175 0.82415
5175.4 0.82366
5175.8 0.82664
5176.2 0.83776
5176.6 0.82909
5176.9 0.8291
5177.3 0.82634
5177.7 0.83854
5178.1 0.82425
5178.5 0.82676
5178.9 0.82572
5179.3 0.83132
5179.6 0.81583
5180 0.81837
5181.2 0.8066
5181.6 0.80081
5181.9 0.8069
5182.3 0.79859
5182.7 0.77163
5183.1 0.76601
5183.5 0.77235
5183.9 0.79294
5184.3 0.79635
5184.6 0.78346
5185 0.77975
5185.4 0.78122
5185.8 0.7614
5186.2 0.7763
5186.6 0.77644
5186.9 0.78157
5187.7 0.76602
5188.1 0.78162
5188.5 0.78894
5188.9 0.7743
5189.3 0.77547
5189.6 0.78369
5190 0.78294
5190.4 0.77473
5190.8 0.79499
5191.2 0.80642
5191.6 0.78027
5192.3 0.77261
5192.7 0.77623
5193.1 0.77029
5193.9 0.78298
5194.3 0.77083
5194.6 0.77056
5195.4 0.74598
5195.8 0.74198
5196.2 0.74504
5196.6 0.76501
5197 0.73269
5197.3 0.73761
5197.7 0.73415
5198.1 0.72692
5198.5 0.70457
5198.9 0.68791
5199.3 0.71308
5199.6 0.71996
5200 0.68975
5200.4 0.67167
5200.8 0.67138
5201.2 0.69915
5201.6 0.68591
5202 0.66036
5202.3 0.66057
5202.7 0.65362
5203.1 0.65457
5203.5 0.62195
5203.9 0.60029
5204.3 0.60274
5204.6 0.5923
5205.4 0.5645
5205.8 0.51443
5206.2 0.48628
5206.6 0.49887
5207 0.50475
5207.7 0.43677
5208.1 0.43006
5208.5 0.38491
5208.9 0.37207
5209.6 0.40997
5210 0.39871
5210.4 0.40461
5210.8 0.40821
5211.2 0.3804
5211.6 0.38724
5212 0.46197
5212.3 0.49964
5212.7 0.50327
5213.1 0.54715
5213.5 0.54248
5213.9 0.53088
5214.3 0.57712
5214.7 0.59415
5215 0.60517
5215.4 0.61277
5215.8 0.63426
5216.2 0.63938
5216.6 0.66942
5217 0.67401
5217.7 0.67885
5218.1 0.70955
5218.5 0.71316
5218.9 0.74329
5219.3 0.72303
5219.7 0.72426
5220 0.74634
5220.8 0.75193
5221.2 0.7519
5221.6 0.75444
5222 0.74508
5222.7 0.75109
5223.1 0.7451
5223.5 0.7532
5223.9 0.77557
5224.3 0.78025
5224.7 0.79298
5225 0.76631
5225.4 0.76925
5225.8 0.77854
5226.2 0.77911
5226.6 0.78869
5227.3 0.80403
5228.5 0.78031
5228.9 0.76989
5229.3 0.78622
5229.7 0.77816
5230 0.7784
5230.4 0.77543
5230.8 0.7697
5231.2 0.76156
5231.6 0.76447
5232 0.77999
5232.4 0.7798
5232.7 0.77198
5233.1 0.78377
5233.5 0.79999
5233.9 0.80689
5234.7 0.7921
5235.4 0.78417
5235.8 0.7846
5236.6 0.79663
5237 0.80786
5237.4 0.80505
5237.7 0.79811
5238.5 0.80733
5239.3 0.79727
5239.7 0.81616
5240 0.81171
5240.4 0.813
5240.8 0.80617
5241.2 0.80614
5241.6 0.81232
5242 0.82367
5242.4 0.82454
5242.7 0.82149
5243.1 0.81416
5243.5 0.81181
5243.9 0.81184
5244.3 0.80786
5245 0.81538
5245.4 0.80917
5245.8 0.79746
5246.2 0.78947
5246.6 0.80915
5247 0.81492
5247.4 0.80587
5248.1 0.80664
5248.5 0.78858
5248.9 0.77458
5249.3 0.77603
5249.7 0.78807
5250.4 0.77533
5250.8 0.78078
5251.2 0.78849
5251.6 0.77356
5252 0.77562
5253.1 0.77091
5253.5 0.75385
5253.9 0.75045
5254.3 0.74961
5254.7 0.74262
5255.4 0.72082
5255.8 0.73384
5256.2 0.72323
5256.6 0.72793
5257 0.71796
5257.4 0.70222
5257.7 0.70101
5258.5 0.71111
5258.9 0.72047
5259.3 0.71888
5259.7 0.69126
5260.1 0.68966
5260.4 0.68423
5260.8 0.69375
5261.6 0.69637
5262 0.69261
5262.7 0.67733
5263.1 0.68755
5263.5 0.69341
5263.9 0.70983
5264.3 0.7132
5264.7 0.70541
5265.1 0.70206
5265.4 0.70394
5265.8 0.6935
5266.2 0.67881
5266.6 0.70019
5268.1 0.71173
5268.5 0.72718
5268.9 0.7207
5269.3 0.71149
5269.7 0.73708
5270.1 0.75374
5270.4 0.78515
5270.8 0.77957
5271.2 0.78168
5272 0.77301
5272.4 0.78523
5272.7 0.78336
5273.1 0.77699
5273.9 0.77559
5274.3 0.7615
5274.7 0.7598
5275.1 0.76942
5275.4 0.79366
5275.8 0.7806
5276.2 0.78627
5276.6 0.77912
5277 0.78278
5277.4 0.77884
5277.8 0.79374
5278.1 0.81144
5278.9 0.81837
5279.7 0.80349
5280.4 0.79871
5280.8 0.79962
5281.2 0.80823
5282 0.80187
5282.4 0.80614
5283.5 0.81034
5283.9 0.80842
5284.3 0.81032
5284.7 0.80104
5285.1 0.78591
5285.4 0.8058
5285.8 0.80986
5286.2 0.80943
5286.6 0.81282
5287 0.82101
5287.4 0.81153
5287.8 0.81874
5288.1 0.81453
5288.5 0.79945
5288.9 0.80449
5289.3 0.79836
5289.7 0.79872
5290.1 0.81614
5291.2 0.81108
5291.6 0.81571
5292.4 0.82142
5292.8 0.82381
5293.1 0.82287
5293.5 0.82672
5293.9 0.82706
5294.3 0.81941
5294.7 0.81467
5295.1 0.81239
5295.5 0.80002
5295.8 0.80113
5296.2 0.80636
5296.6 0.80336
5297 0.80529
5297.8 0.79987
5298.1 0.79293
5298.5 0.79013
5298.9 0.79685
5299.3 0.79159
5299.7 0.79181
5300.1 0.7969
5300.5 0.79922
5300.8 0.80761
5301.2 0.81049
5301.6 0.81099
5302 0.80493
5302.4 0.80877
5302.8 0.80831
5303.1 0.79707
5303.5 0.78357
5303.9 0.78265
5304.3 0.7906
5304.7 0.80516
5305.1 0.80378
5305.5 0.80589
5305.8 0.8004
5306.2 0.78677
5307.4 0.79039
5307.8 0.79205
5308.1 0.78631
5308.5 0.79249
5308.9 0.80165
5309.7 0.80177
5310.1 0.80029
5310.5 0.80316
5311.2 0.80351
5312 0.79659
5312.4 0.79989
5312.8 0.81171
5313.1 0.81557
5314.7 0.82207
5315.1 0.8311
5315.5 0.83133
5315.8 0.838
5316.2 0.83183
5316.6 0.83499
5317 0.8458
5317.4 0.84561
5317.8 0.84863
5318.2 0.84789
5318.5 0.84212
5318.9 0.84108
5319.3 0.84526
5319.7 0.84614
5320.1 0.84414
5320.5 0.84616
5320.8 0.84257
5322.8 0.84072
5323.2 0.84321
5323.5 0.83928
5324.3 0.83795
5325.1 0.83108
5325.5 0.8362
5325.8 0.83293
5326.2 0.84272
5327 0.84717
5327.4 0.84146
5327.8 0.8414
5328.2 0.84999
5328.9 0.85071
5329.3 0.85796
5329.7 0.86083
5330.1 0.85764
5330.5 0.85813
5330.8 0.85071
5331.2 0.84696
5331.6 0.85209
5332 0.85498
5332.4 0.85544
5332.8 0.85142
5333.2 0.85247
5333.5 0.85045
5333.9 0.85514
5334.7 0.85735
5335.5 0.85637
5335.9 0.86129
5337 0.85353
5337.8 0.853
5338.2 0.85416
5338.5 0.84934
5338.9 0.85149
5339.3 0.84961
5339.7 0.85262
5340.1 0.85232
5340.5 0.84684
5340.9 0.84719
5341.2 0.85141
5342.4 0.83901
5342.8 0.83879
5343.2 0.83442
5343.5 0.8328
5343.9 0.83713
5344.3 0.83001
5345.5 0.82797
5345.9 0.82404
5346.2 0.82414
5347 0.81298
5349.3 0.81677
5349.7 0.81349
5350.1 0.81766
5350.9 0.81397
5351.2 0.81964
5351.6 0.82228
5352 0.81826
5352.4 0.81978
5352.8 0.82463
5353.5 0.84201
5353.9 0.84512
5354.3 0.84435
5354.7 0.84916
5355.1 0.85042
5355.5 0.84717
5355.9 0.85143
5356.2 0.85168
5357 0.85754
5358.2 0.86175
5358.6 0.85959
5359.7 0.8636
5360.1 0.86682
5360.9 0.86118
5361.6 0.86243
5362.4 0.86047
5363.2 0.86222
5363.9 0.86495
5364.7 0.86511
5365.1 0.87101
5365.5 0.87271
5366.2 0.86197
5366.6 0.85902
5367.4 0.86479
5368.6 0.86398
5368.9 0.86914
5369.3 0.86876
5369.7 0.86598
5370.1 0.86925
5370.9 0.86939
5371.2 0.86838
5371.6 0.87092
5372.4 0.87089
5372.8 0.87713
5373.2 0.87939
5375.9 0.87699
5376.2 0.87595
5376.6 0.87867
5377 0.87762
5377.4 0.87196
5378.6 0.87844
5379.7 0.87935
5380.1 0.87998
5380.5 0.878
5381.3 0.87803
5383.2 0.87669
5383.6 0.88118
5384.7 0.87593
5385.5 0.87753
5386.6 0.87627
5387.4 0.88011
5388.9 0.87732
5389.7 0.87675
5390.5 0.87759
5391.3 0.87556
5392 0.87528
5392.8 0.87989
5393.2 0.87918
5393.6 0.87608
5394.3 0.87612
5395.1 0.87896
5397 0.87248
5397.4 0.87768
5399 0.87491
5399.7 0.87078
5400.5 0.87085
5401.6 0.8688
5404.7 0.86213
5405.5 0.85941
5409.7 0.85636
5410.5 0.85365
5412 0.84867
5415.9 0.84617
5417 0.8399
5417.8 0.83945
5421.7 0.83564
5422.8 0.83436
5424.7 0.83304
5425.5 0.83533
5426.3 0.83322
5426.7 0.83339
5427.4 0.83837
5429.3 0.83898
5432 0.84083
5436.3 0.84246
5437.4 0.83986
5438.2 0.83938
5438.6 0.83945
5439.4 0.83719
5440.5 0.83767
5440.9 0.83806
5441.7 0.83447
5443.2 0.83554
5444 0.83453
5444.4 0.83445
5445.1 0.83027
5445.5 0.83278
5446.3 0.82709
5446.7 0.82456
5447.4 0.82497
5448.6 0.82193
5450.9 0.8195
5452 0.81568
5458.6 0.81097
5459.4 0.81254
5460.9 0.81413
5461.7 0.81233
5462.8 0.81432
5468.6 0.80617
5469.4 0.80432
5472.1 0.80492
5473.6 0.80528
5474.4 0.80604
5477.1 0.80382
5478.6 0.80461
5479.4 0.80189
5486.7 0.80134
5487.1 0.79928
5488.2 0.8003
5489.4 0.79837
5490.5 0.7995
5491.3 0.79876
5492.4 0.80076
5493.2 0.79984
5494 0.80098
5497.1 0.80424
5497.8 0.80593
5499.4 0.80783
5503.6 0.81215
5504.4 0.81264
5505.5 0.8138
5507.5 0.81002
5508.6 0.81042
5509.8 0.80881
5512.5 0.80595
5513.2 0.80509
5514 0.80563
5515.1 0.80393
5517.5 0.80297
5520.9 0.80496
5526.3 0.80867
5527.1 0.80761
5530.5 0.80627
5535.5 0.80247
5537.5 0.8002
5539 0.80071
5542.5 0.80179
5545.5 0.80416
5560.2 0.80311
5562.1 0.80312
5564.8 0.80187
5565.6 0.80137
5569.4 0.79915
5571.7 0.79821
5572.9 0.7968
5575.2 0.79403
5579.4 0.78918
5587.9 0.78435
5589.4 0.78411
5590.6 0.78371
5592.1 0.78356
5592.9 0.78392
5593.6 0.78441
5596.7 0.78579
5599 0.78641
5608.6 0.77824
5609.4 0.77799
5610.2 0.77809
5624 0.76311
5626.7 0.76429
5628.3 0.76314
5631 0.76236
5632.5 0.76004
5639.4 0.75738
5641.7 0.75326
5642.9 0.75201
5647.5 0.74575
5651 0.74287
5664.4 0.73582
5665.2 0.73472
5666 0.73486
5667.5 0.7327
5669.1 0.73169
5678.7 0.72305
5679.4 0.72282
5680.6 0.72206
5681.7 0.72406
5682.9 0.72255
5686 0.71824
5686.8 0.71656
5691 0.70745
5691.8 0.70793
5692.9 0.7027
5694.1 0.70267
5697.9 0.69748
5698.7 0.69973
5699.8 0.69791
5701.8 0.6981
5702.5 0.69935
5706.4 0.6963
5707.5 0.69514
5709.1 0.69175
5712.1 0.68896
5713.3 0.68855
5720.6 0.68377
5721.4 0.68138
5723.7 0.68123
5732.2 0.67545
5732.9 0.6754
5744.5 0.66318
5745.6 0.66132
5746.4 0.66121
5747.2 0.65786
5752.5 0.65502
5753.3 0.6509
5754.9 0.64924
5756 0.64915
5756.8 0.64744
5768.7 0.6402
5769.5 0.63754
5769.9 0.6365
5770.6 0.63805
5772.9 0.6352
5773.3 0.63597
5774.1 0.63209
5775.6 0.63304
5776.8 0.62878
5779.9 0.62484
5780.2 0.62273
5782.2 0.62537
5785.2 0.62212
5786 0.62297
5790.6 0.61886
5791.8 0.61955
5792.9 0.6145
5794.9 0.61447
5796.8 0.60935
5803.7 0.60202
5804.5 0.59874
5806.8 0.59877
5807.6 0.59779
5808.3 0.59715
5809.5 0.59659
5809.9 0.59784
5810.6 0.59367
5811.4 0.59327
5812.2 0.59171
5816 0.58608
5816.4 0.58764
5818.3 0.58358
5821 0.58002
5821.4 0.57763
5822.2 0.57888
5824.1 0.57442
5824.5 0.57722
5826.4 0.57449
5827.6 0.57167
5828.3 0.57126
5828.7 0.5689
5830.7 0.56693
5831.4 0.56454
5832.6 0.56422
5833.7 0.56083
5841 0.5507
5841.4 0.54751
5842.6 0.54577
5843.3 0.54371
5844.1 0.54325
5844.9 0.54335
5847.2 0.54038
5848 0.54055
5849.1 0.53806
5851.8 0.5337
5852.6 0.5358
5854.1 0.53192
5856.8 0.52389
5858 0.5254
5858.4 0.52418
5858.7 0.5265
5859.9 0.52249
5860.7 0.52022
5863 0.51759
5864.5 0.51241
5864.9 0.5144
5865.7 0.51477
5866.4 0.51324
5867.6 0.51055
5869.5 0.50501
5870.3 0.50505
5871.1 0.50402
5871.4 0.49981
5872.2 0.49921
5874.1 0.49453
5874.9 0.49636
5876.4 0.49244
5877.2 0.49148
5878 0.49235
5878.7 0.48965
5879.5 0.4883
5880.3 0.48612
5880.7 0.48295
5881.8 0.48335
5885.3 0.47344
5886.4 0.47434
5888.8 0.46479
5889.5 0.46729
5891.1 0.46348
5892.6 0.45863
5893.4 0.45685
5894.9 0.45712
5895.7 0.4531
5896.8 0.45081
5897.2 0.44965
5898 0.45161
5898.8 0.44642
5899.5 0.4477
5900.3 0.44398
5901.4 0.44606
5902.2 0.44315
5903 0.43931
5903.8 0.43834
5907.6 0.43061
5908 0.43305
5909.5 0.43005
5910.3 0.42793
5910.7 0.42491
5911.8 0.42307
5913.4 0.41851
5914.1 0.4207
5914.5 0.41944
5915.3 0.42186
5915.7 0.41831
5918.8 0.41201
5919.1 0.4106
5919.5 0.41148
5920.3 0.40646
5921.8 0.40608
5924.5 0.39695
5924.9 0.3983
5926.5 0.39465
5926.8 0.3957
5929.9 0.38584
5930.7 0.38881
5931.1 0.38575
5934.9 0.37645
5935.3 0.37461
5936.1 0.37671
5938.8 0.36727
5939.5 0.36685
5942.6 0.35809
5944.9 0.35555
5945.7 0.35087
5946.1 0.3515
5947.2 0.34775
5948.8 0.34642
5951.1 0.33986
5951.5 0.34043
5952.2 0.33722
5953.4 0.33777
5954.2 0.33174
5955.7 0.32896
5956.9 0.32899
5957.6 0.32368
5958.4 0.3243
5959.2 0.32392
5961.1 0.31793
5961.9 0.318
5962.6 0.31533
5963.4 0.31482
5963.8 0.31231
5964.5 0.31211
5966.1 0.3082
5966.9 0.30877
5967.6 0.30418
5968.4 0.30541
5969.2 0.30212
5969.9 0.30006
5970.7 0.30191
5971.1 0.29986
5971.5 0.30138
5974.9 0.29194
5978.8 0.28584
5979.2 0.28345
5979.6 0.28585
5981.1 0.28029
5981.9 0.27753
5983.4 0.2733
5983.8 0.27593
5986.1 0.27015
5986.9 0.26784
5987.6 0.26821
5988.4 0.26792
5988.8 0.26486
5991.1 0.26416
5998.4 0.25164
5999.6 0.25119
6000.7 0.24481
6001.5 0.24259
6001.9 0.24227
6002.6 0.2458
6003.4 0.24392
6004.2 0.23857
6006.1 0.23514
6006.5 0.23265
6008.4 0.23137
6009.2 0.2256
6009.9 0.2267
6010.7 0.22766
6011.9 0.22481
6013.4 0.22192
6016.1 0.21385
6017.3 0.21557
6017.6 0.21571
6018.4 0.211
6019.2 0.21314
6020 0.21107
6021.9 0.20684
6023 0.20445
6025.7 0.20123
6026.9 0.19943
6028.8 0.20046
6029.6 0.19596
6030.7 0.19396
6031.1 0.19229
6031.9 0.19242
6032.7 0.19192
6033.4 0.18879
6034.2 0.19169
6035 0.186
6035.7 0.1875
6036.9 0.18354
6037.7 0.18483
6040 0.17842
6041.1 0.17831
6042.3 0.1737
6043.8 0.17522
6044.6 0.17253
6045 0.17089
6046.5 0.17236
6047.3 0.17092
6048 0.17126
6049.6 0.1666
6050.3 0.16732
6050.7 0.16789
6051.1 0.16501
6052.3 0.16693
6052.7 0.1687
6055 0.16588
6055.7 0.16503
6057.3 0.16054
6059.2 0.15593
6060.4 0.16112
6063 0.15743
6064.6 0.1517
6065 0.15475
6067.3 0.14977
6067.7 0.1524
6068.4 0.15003
6068.8 0.15077
6069.2 0.14914
6070 0.14989
6070.7 0.14863
6073.8 0.14453
6074.2 0.14637
6075 0.14326
6076.1 0.14286
6077.3 0.14386
6078.4 0.14079
6079.2 0.13908
6079.6 0.14042
6080.4 0.13692
6081.9 0.13749
6082.7 0.13599
6084.2 0.13669
6085 0.13368
6085.7 0.13113
6086.9 0.13306
6088.1 0.13399
6088.4 0.13128
6089.2 0.13351
6090 0.13118
6090.7 0.13384
6091.1 0.13069
6091.9 0.13049
6094.2 0.13122
6095 0.12945
6095.8 0.12866
6096.1 0.12986
6097.3 0.12769
6098.8 0.12524
6099.2 0.12312
6100 0.12539
6102.3 0.12389
6103.1 0.1229
6105.8 0.12436
6106.5 0.12192
6107.3 0.12209
6110 0.11962
6110.4 0.11787
6111.1 0.11935
6112.3 0.11581
6114.2 0.11563
6115.4 0.11545
6117.3 0.11145
6118.1 0.112
6121.1 0.11122
6122.3 0.10969
6123.5 0.10966
6123.8 0.10958
6124.2 0.11174
6125.4 0.11188
6125.8 0.11345
6126.9 0.11177
6127.7 0.11229
6130.4 0.1109
6130.8 0.11127
6131.1 0.10922
6132.3 0.11095
6132.7 0.10895
6134.2 0.10962
6134.6 0.10725
6135.4 0.10914
6137.3 0.11011
6137.7 0.10752
6138.1 0.10729
6138.8 0.10962
6139.6 0.10806
6141.5 0.11141
6142.3 0.10771
6143.5 0.10859
6144.2 0.10813
6145.8 0.1116
6146.9 0.11006
6148.8 0.11143
6149.6 0.10883
6151.2 0.11104
6152.3 0.11183
6152.7 0.11172
6153.1 0.1093
6153.5 0.10921
6154.2 0.10614
6155.8 0.10865
6156.5 0.1056
6157.7 0.10701
6158.1 0.10524
6158.9 0.10688
6160 0.10461
6160.4 0.10174
6163.5 0.10327
6164.6 0.10092
6165.8 0.10501
6166.5 0.10442
6168.5 0.1029
6169.6 0.10745
6170.8 0.10442
6171.5 0.10301
6175 0.10984
6176.2 0.10974
6176.9 0.10791
6177.3 0.10716
6178.1 0.11059
6179.2 0.10681
6180.4 0.11182
6180.8 0.11133
6181.2 0.1079
6186.9 0.1089
6187.3 0.10768
6188.5 0.11225
6189.2 0.11241
6190.4 0.11297
6190.8 0.10991
6193.9 0.11214
6194.2 0.11442
6195 0.11355
6200 0.11594
6201.2 0.11487
6201.9 0.11793
6202.3 0.12192
6203.1 0.11811
6203.9 0.1172
6204.3 0.11896
6204.6 0.1235
6205.4 0.12214
6205.8 0.11935
6206.9 0.12246
6208.5 0.12583
6211.2 0.12714
6212.3 0.13218
6213.9 0.13264
6214.6 0.13034
6215.4 0.13139
6216.6 0.13078
6218.5 0.13566
6218.9 0.13429
6219.6 0.13489
6220.4 0.13315
6222 0.13517
6222.7 0.13284
6225.4 0.13405
6226.2 0.13284
6227 0.13808
6228.1 0.13603
6228.5 0.13879
6229.3 0.13631
6230 0.14177
6230.8 0.13912
6231.6 0.13933
6232.7 0.13938
6233.1 0.14248
6233.5 0.1425
6233.9 0.1397
6237 0.1463
6238.5 0.14624
6239.7 0.14763
6241.6 0.14897
6242 0.152
6242.3 0.15057
6243.5 0.15188
6244.7 0.15224
6245 0.1542
6246.6 0.15383
6247 0.15594
6247.7 0.15578
6250.4 0.15884
6251.2 0.16313
6252 0.16264
6252.3 0.16344
6253.1 0.15906
6254.3 0.16112
6255.4 0.16141
6256.2 0.16259
6257 0.16579
6257.4 0.16331
6257.7 0.16572
6258.9 0.16495
6264.3 0.16817
6264.7 0.1666
6265.4 0.17358
6265.8 0.17147
6266.6 0.17499
6268.1 0.17434
6268.9 0.17573
6269.3 0.17339
6270 0.17675
6272.4 0.17966
6273.1 0.17726
6273.9 0.17954
6275.4 0.18242
6275.8 0.18135
6276.6 0.18286
6277.4 0.18404
6277.7 0.18194
6279.3 0.18557
6280.1 0.1814
6282.4 0.19193
6282.7 0.18963
6284.7 0.192
6285.1 0.19556
6286.2 0.19122
6287.4 0.19897
6287.7 0.2004
6288.1 0.19685
6288.5 0.1998
6288.9 0.19548
6289.3 0.19369
6290.1 0.19795
6290.4 0.19728
6291.2 0.20262
6291.6 0.20371
6292.7 0.20077
6293.5 0.20339
6294.7 0.20236
6295.1 0.20568
6296.2 0.20588
6296.6 0.20259
6297.4 0.20447
6298.1 0.20858
6298.5 0.20581
6299.3 0.20636
6299.7 0.20734
6300.1 0.20553
6300.8 0.20723
6301.2 0.20545
6301.6 0.20612
6302.4 0.21087
6302.8 0.20828
6303.9 0.21483
6304.3 0.2139
6304.7 0.21612
6308.1 0.21225
6310.1 0.21655
6310.4 0.21398
6312.4 0.21621
6312.8 0.21923
6313.1 0.21974
6313.5 0.21729
6315.1 0.22009
6315.4 0.21827
6316.2 0.21898
6317 0.2148
6322.8 0.22077
6323.1 0.21654
6323.9 0.22232
6324.7 0.22078
6325.1 0.22416
6328.1 0.22276
6328.9 0.22688
6329.7 0.23336
6331.6 0.2296
6332 0.23525
6332.8 0.23894
6333.5 0.23787
6334.3 0.23784
6334.7 0.23641
6335.1 0.23943
6335.5 0.23693
6336.2 0.24352
6337 0.23977
6337.4 0.24356
6338.1 0.24073
6338.5 0.24541
6338.9 0.2425
6339.7 0.24571
6340.5 0.24027
6342 0.24848
6343.2 0.24553
6344.3 0.24519
6345.1 0.24512
6346.2 0.24789
6347 0.24234
6347.8 0.24447
6348.2 0.24692
6350.1 0.24336
6350.8 0.2466
6352.4 0.24974
6352.8 0.25094
6353.2 0.24795
6353.5 0.24729
6355.1 0.25417
6355.8 0.25488
6359.3 0.25927
6360.1 0.26117
6362 0.26268
6362.8 0.25835
6363.9 0.26193
6364.7 0.26756
6365.1 0.26241
6365.9 0.26465
6366.6 0.26457
6367.8 0.26667
6368.2 0.26688
6368.5 0.27015
6370.5 0.27107
6370.9 0.27311
6372 0.26987
6372.4 0.27314
6373.2 0.273
6373.5 0.27604
6374.7 0.27345
6375.9 0.27611
6378.2 0.28203
6378.5 0.27982
6379.7 0.2801
6380.1 0.28033
6380.5 0.28332
6381.2 0.28348
6382.4 0.28328
6383.2 0.28485
6383.9 0.28239
6384.3 0.28366
6385.1 0.28911
6385.9 0.29128
6386.2 0.28831
6387 0.29377
6388.6 0.29211
6389.7 0.29181
6390.1 0.28925
6391.6 0.29278
6392 0.29564
6392.4 0.29123
6393.6 0.294
6394.3 0.29274
6396.2 0.29664
6397.4 0.29697
6397.8 0.29765
6398.2 0.29592
6398.6 0.29668
6398.9 0.29481
6399.7 0.2985
6400.1 0.29971
6400.9 0.30642
6402.8 0.30138
6403.9 0.30635
6405.1 0.30529
6405.9 0.30872
6407.4 0.30653
6408.2 0.31366
6408.9 0.30848
6410.1 0.31028
6410.5 0.31076
6411.3 0.31635
6411.6 0.31666
6412 0.31935
6412.4 0.31445
6412.8 0.31239
6413.2 0.31578
6413.9 0.31715
6414.3 0.3144
6414.7 0.31418
6415.5 0.31624
6417 0.31751
6417.4 0.32009
6418.2 0.32078
6418.6 0.32208
6418.9 0.3207
6419.7 0.32334
6420.5 0.32287
6421.3 0.32348
6421.6 0.32594
6422.4 0.32157
6422.8 0.32255
6423.6 0.32106
6424 0.32258
6424.3 0.32116
6425.5 0.32525
6425.9 0.32244
6427.4 0.32564
6427.8 0.32045
6429 0.32233
6429.3 0.32754
6430.1 0.32523
6430.5 0.32436
6431.3 0.33197
6433.2 0.33406
6435.1 0.33524
6435.5 0.33538
6435.9 0.3398
6436.3 0.34129
6437 0.33726
6437.8 0.33933
6438.6 0.34405
6440.5 0.33918
6440.9 0.3433
6442 0.34276
6442.4 0.3406
6444 0.34823
6444.3 0.3465
6445.5 0.34849
6446.3 0.34795
6447.4 0.35339
6447.8 0.35603
6448.6 0.3527
6449 0.35547
6449.7 0.35625
6450.9 0.36038
6451.3 0.35707
6452.4 0.35659
6453.2 0.35881
6454.3 0.35659
6454.7 0.35358
6455.5 0.35683
6455.9 0.3551
6457.4 0.35917
6459 0.35909
6460.1 0.3648
6460.5 0.36224
6462 0.369
6462.4 0.36741
6463.2 0.36982
6464 0.36654
6465.9 0.37036
6467 0.37233
6467.4 0.3689
6468.6 0.36837
6469 0.37237
6469.7 0.37386
6470.5 0.37314
6470.9 0.37342
6471.3 0.37854
6472.4 0.38149
6472.8 0.37881
6474.4 0.37858
6475.1 0.38142
6475.5 0.37629
6475.9 0.37504
6477 0.37887
6479 0.3816
6480.1 0.38083
6481.3 0.38198
6482.1 0.3782
6482.4 0.37747
6483.2 0.38313
6483.6 0.38662
6484.4 0.38708
6485.1 0.38571
6486.3 0.3934
6486.7 0.39054
6487.1 0.39252
6487.4 0.38842
6489.4 0.39295
6490.1 0.39436
6490.5 0.3969
6490.9 0.3943
6491.3 0.3966
6493.2 0.39664
6493.6 0.40101
6494 0.40251
6494.4 0.39857
6494.7 0.39903
6495.1 0.39671
6496.3 0.3992
6497.1 0.40233
6497.8 0.40266
6499 0.40108
6499.7 0.40445
6500.5 0.39844
6500.9 0.4011
6502.4 0.40061
6503.2 0.40363
6503.6 0.40475
6504 0.40246
6504.8 0.40086
6505.1 0.39933
6505.5 0.39532
6507.4 0.3983
6507.8 0.39547
6508.2 0.39537
6508.6 0.3976
6509 0.39702
6509.4 0.40046
6509.8 0.39954
6510.1 0.39635
6510.5 0.39682
6510.9 0.39482
6512.1 0.39865
6513.2 0.40144
6513.6 0.3971
6514.4 0.39961
6514.8 0.39655
6515.5 0.39862
6515.9 0.39611
6516.3 0.40192
6516.7 0.40345
6517.1 0.40146
6517.4 0.404
6517.8 0.40404
6518.2 0.40774
6519.8 0.40472
6520.5 0.40672
6521.3 0.40124
6521.7 0.40253
6522.1 0.40903
6522.4 0.41091
6523.6 0.40582
6525.1 0.41397
6526.3 0.41364
6526.7 0.41667
6527.8 0.41233
6532.1 0.40682
6532.5 0.40945
6534.4 0.40934
6534.8 0.40646
6535.9 0.40485
6536.3 0.40722
6537.5 0.40555
6537.8 0.40682
6538.6 0.40503
6539.4 0.4034
6539.8 0.40641
6540.1 0.40668
6540.5 0.40167
6540.9 0.40348
6541.3 0.40201
6541.7 0.40348
6542.5 0.40371
6543.2 0.40647
6543.6 0.40595
6544.4 0.39991
6544.8 0.4025
6545.2 0.40893
6546.3 0.40411
6547.1 0.40644
6547.5 0.4118
6547.8 0.41177
6548.2 0.41504
6549 0.41529
6549.8 0.41399
6550.5 0.40881
6551.7 0.41795
6552.5 0.42303
6553.2 0.41562
6554.8 0.42354
6555.2 0.4203
6555.9 0.42283
6556.7 0.42567
6557.1 0.4255
6558.2 0.43226
6558.6 0.42763
6559 0.42578
6559.8 0.43305
6560.5 0.42739
6561.7 0.43234
6562.8 0.42966
6564 0.42945
6564.4 0.43035
6564.8 0.42702
6565.9 0.4322
6567.5 0.43503
6568.6 0.42936
6569 0.42874
6569.4 0.42491
6569.8 0.42778
6570.5 0.42494
6570.9 0.42033
6571.3 0.42121
6571.7 0.4252
6572.9 0.42135
6574 0.42696
6574.4 0.42342
6574.8 0.42428
6575.9 0.43369
6576.3 0.42939
6577.1 0.4344
6577.5 0.43024
6577.9 0.4288
6578.2 0.42426
6578.6 0.42454
6579 0.42849
6579.4 0.42511
6580.2 0.42365
6580.5 0.42966
6580.9 0.43174
6581.3 0.43138
6581.7 0.42874
6582.5 0.43488
6583.6 0.43312
6584.4 0.43366
6586.7 0.43429
6587.1 0.43303
6587.5 0.42942
6587.9 0.42865
6588.2 0.43413
6589 0.43869
6589.4 0.43978
6589.8 0.43758
6591.3 0.44082
6591.7 0.4416
6592.1 0.44608
6592.9 0.43906
6594.4 0.447
6594.8 0.44867
6595.2 0.44518
6595.9 0.44516
6596.7 0.45239
6597.1 0.4538
6597.9 0.44633
6599 0.44735
6599.4 0.44496
6601.7 0.44429
6602.5 0.43874
6603.2 0.4423
6603.6 0.44666
6604.8 0.44089
6605.2 0.44564
6605.9 0.45123
6606.3 0.4493
6606.7 0.44358
6607.5 0.44363
6609.4 0.4397
6610.2 0.44976
6610.6 0.44698
6612.5 0.44748
6613.6 0.44714
6614 0.44917
6616.3 0.44437
6617.1 0.44751
6617.5 0.44904
6618.3 0.44764
6619.4 0.45304
6619.8 0.45433
6620.2 0.44934
6620.6 0.44834
6621.3 0.45511
6624.4 0.45762
6624.8 0.45416
6625.2 0.45821
6626.3 0.45333
6626.7 0.44937
6628.3 0.44754
6628.6 0.4503
6629 0.45765
6629.4 0.45809
6629.8 0.45589
6630.6 0.45683
6631 0.45201
6631.3 0.45517
6633.6 0.45179
6634.8 0.46269
6635.6 0.45946
6636.7 0.46277
6637.1 0.46759
6637.5 0.46421
6638.3 0.46559
6638.6 0.45948
6639.4 0.46566
6639.8 0.45945
6640.2 0.46005
6641.3 0.46734
6641.7 0.46514
6642.1 0.46625
6642.9 0.45811
6644.4 0.46156
6646 0.4644
6646.7 0.46329
6648.7 0.46571
6649.4 0.46298
6649.8 0.46189
6651 0.46839
6652.1 0.4669
6652.9 0.47253
6653.3 0.46977
6654.4 0.47036
6654.8 0.47135
6655.2 0.47499
6655.6 0.47583
6656 0.47344
6656.3 0.47513
6657.1 0.4661
6657.5 0.4712
6658.7 0.47722
6660.6 0.48021
6661 0.47735
6661.7 0.48078
6662.1 0.48105
6662.5 0.47655
6664.4 0.47785
6665.2 0.48066
6665.6 0.48648
6667.1 0.48324
6667.5 0.48676
6668.3 0.487
6669.4 0.48906
6669.8 0.49228
6671.7 0.48589
6672.5 0.49453
6672.9 0.4957
6674.8 0.49069
6676.7 0.49384
6677.1 0.49156
6677.9 0.49335
6678.3 0.49052
6680.6 0.49335
6681 0.48701
6681.4 0.48613
6681.7 0.48868
6682.5 0.48514
6682.9 0.48768
6684.4 0.48387
6685.2 0.49198
6686 0.491
6686.4 0.48948
6687.1 0.49502
6687.5 0.49116
6687.9 0.49206
6688.3 0.48943
6688.7 0.49093
6689.1 0.4954
6689.8 0.50078
6690.2 0.49893
6691.7 0.50092
6692.1 0.50417
6693.7 0.49814
6694.8 0.50335
6695.2 0.50324
6695.6 0.50597
6696 0.50534
6696.4 0.5073
6697.1 0.50207
6697.5 0.50945
6697.9 0.51217
6698.3 0.50773
6699.8 0.51392
6700.6 0.51321
6701 0.50616
6701.4 0.50232
6702.9 0.50405
6703.7 0.50986
6704.4 0.50546
6704.8 0.50319
6706 0.50155
6706.4 0.49951
6707.1 0.50186
6707.5 0.50221
6707.9 0.49887
6709.8 0.50156
6710.6 0.49815
6711.4 0.50046
6712.1 0.49344
6712.9 0.49799
6714.1 0.49576
6715.6 0.50299
6716.4 0.4949
6717.1 0.49789
6717.9 0.50298
6719.4 0.50155
6721 0.50797
6721.8 0.50391
6722.5 0.51148
6722.9 0.51028
6723.3 0.50474
6723.7 0.50797
6725.2 0.50836
6726 0.50915
6726.4 0.51165
6726.8 0.51018
6727.5 0.51382
6727.9 0.51615
6728.3 0.51442
6729.5 0.51961
6730.6 0.5158
6734.1 0.51631
6734.5 0.52182
6735.2 0.52017
6735.6 0.51525
6736 0.51305
6736.4 0.51526
6737.1 0.51273
6738.3 0.5152
6738.7 0.51266
6739.1 0.51391
6739.5 0.51239
6739.8 0.51514
6740.2 0.5123
6741 0.51436
6741.8 0.5084
6742.1 0.50825
6742.9 0.51645
6743.7 0.51738
6744.1 0.52137
6744.8 0.52216
6745.2 0.51935
6746 0.52303
6746.4 0.52208
6746.8 0.52569
6748.7 0.52546
6749.5 0.52404
6750.2 0.5325
6750.6 0.53197
6751 0.52872
6751.8 0.5307
6752.2 0.52876
6753.3 0.53541
6754.5 0.53176
6754.8 0.53203
6755.2 0.52922
6756.4 0.53098
6757.2 0.53278
6757.5 0.53689
6757.9 0.53643
6758.3 0.53128
6759.5 0.53329
6759.8 0.53675
6761.4 0.53639
6761.8 0.54103
6762.2 0.54011
6763.3 0.54481
6763.7 0.53893
6764.1 0.53696
6764.8 0.53719
6767.5 0.53389
6768.3 0.5378
6769.1 0.53145
6769.9 0.53285
6770.2 0.53184
6771 0.53479
6771.8 0.53655
6772.2 0.53278
6773.3 0.53055
6773.7 0.53547
6774.5 0.53733
6774.9 0.53419
6775.2 0.53488
6775.6 0.53289
6776.4 0.53759
6776.8 0.53576
6778.3 0.53808
6779.5 0.54581
6779.9 0.5426
6781.8 0.54266
6782.2 0.5483
6784.5 0.54747
6785.6 0.55202
6786.4 0.55189
6786.8 0.55043
6787.2 0.5516
6787.9 0.54768
6789.9 0.55251
6790.6 0.55515
6791.4 0.55364
6792.2 0.55201
6792.6 0.55126
6793.3 0.5547
6796.8 0.55099
6797.9 0.55515
6798.3 0.554
6799.5 0.55847
6799.9 0.55627
6800.2 0.55796
6801 0.55247
6801.8 0.5562
6802.6 0.55903
6803.3 0.55583
6804.1 0.55398
6804.9 0.55522
6805.2 0.55411
6806 0.55862
6806.4 0.55981
6806.8 0.55829
6807.2 0.56052
6807.6 0.56038
6807.9 0.55744
6808.7 0.5603
6809.5 0.55792
6811 0.56449
6814.5 0.56038
6814.9 0.5636
6819.1 0.56113
6819.9 0.56432
6820.3 0.56335
6820.6 0.56474
6821 0.56249
6821.8 0.56512
6822.9 0.5635
6823.3 0.56586
6826 0.561
6826.8 0.56231
6827.6 0.56205
6828.3 0.56368
6829.1 0.55938
6829.9 0.56213
6830.6 0.56079
6831.8 0.56687
6832.2 0.56355
6834.1 0.57308
6834.9 0.56804
6835.6 0.56968
6837.2 0.5698
6837.6 0.57343
6838.3 0.57377
6839.1 0.57286
6840.3 0.57112
6841.4 0.57168
6843 0.56918
6843.3 0.57395
6843.7 0.57438
6844.5 0.56616
6845.6 0.572
6847.6 0.57125
6848 0.56772
6849.1 0.57388
6850.3 0.57111
6851 0.57524
6856 0.57275
6856.4 0.57585
6857.2 0.57462
6857.6 0.57631
6858 0.5752
6859.1 0.58046
6859.5 0.57936
6860.3 0.58026
6861 0.57725
6863 0.58027
6863.3 0.58009
6864.1 0.58467
6864.5 0.58313
6864.9 0.58637
6865.3 0.5865
6865.7 0.58411
6870.7 0.58409
6871 0.58179
6871.8 0.58534
6872.6 0.57992
6874.5 0.58564
6875.3 0.58479
6876.8 0.58175
6877.6 0.58697
6878.4 0.58844
6879.1 0.58914
6880.3 0.59084
6881 0.59055
6882.6 0.58869
6884.9 0.59134
6885.3 0.58869
6886 0.59044
6886.4 0.59157
6887.2 0.59092
6888 0.59051
6888.7 0.58861
6889.1 0.59281
6889.9 0.59455
6890.3 0.59359
6890.7 0.59491
6891.4 0.59336
6892.2 0.59484
6893 0.59553
6893.7 0.59688
6896.1 0.59568
6897.2 0.59911
6897.6 0.59706
6898 0.59923
6899.1 0.59693
6899.5 0.59945
6901.4 0.59822
6901.8 0.59688
6902.2 0.59896
6903 0.59941
6904.1 0.60083
6904.9 0.60182
6905.3 0.60544
6909.5 0.60611
6909.9 0.60264
6910.7 0.60163
6911.4 0.60324
6913 0.60786
6914.1 0.60729
6914.9 0.60799
6915.7 0.6121
6919.9 0.60918
6920.3 0.61333
6925.3 0.61467
6925.7 0.61843
6926.1 0.61945
6926.4 0.6171
6927.2 0.61785
6928 0.61792
6928.4 0.61908
6929.1 0.61642
6930.3 0.61678
6931.4 0.62105
6932.2 0.61941
6932.6 0.62096
6933 0.62476
6933.4 0.62511
6933.8 0.62258
6935.7 0.62689
6938.8 0.63418
6941.8 0.64112
6942.6 0.64147
6950.3 0.64991
6950.7 0.64726
6953.4 0.64746
6953.8 0.64404
6954.5 0.64635
6955.3 0.6504
6959.5 0.65124
6959.9 0.6487
6963.4 0.65441
6964.5 0.65433
6965.7 0.65733
6966.5 0.66032
6967.2 0.65861
6968.4 0.66177
6969.9 0.66401
6970.7 0.66726
6971.5 0.66784
6972.2 0.66983
6973.4 0.67251
6973.8 0.67034
6976.1 0.67712
6976.9 0.68239
6980.3 0.68522
6981.1 0.68902
6982.2 0.68681
6986.1 0.69022
6987.2 0.68782
6991.1 0.68619
6991.9 0.68094
6992.6 0.68104
6993.8 0.67937
6995.3 0.68295
6996.5 0.68174
6997.2 0.68441
6999.9 0.68633
7000.7 0.68452
7001.1 0.68655
7002.6 0.68575
7003.8 0.68544
7004.9 0.68326
7005.3 0.68123
7007.6 0.68326
7009.6 0.68059
7010.3 0.68412
7014.6 0.687
7014.9 0.68537
7015.7 0.68953
7017.3 0.68905
7018.4 0.69181
7019.6 0.69165
7021.5 0.69342
7021.9 0.69481
7022.6 0.69383
7026.5 0.693
7028.4 0.68604
7034.2 0.66839
7035 0.6649
7036.5 0.66533
7037.6 0.66244
7038.8 0.66292
7039.6 0.66182
7040.3 0.6628
7041.1 0.66229
7041.9 0.66297
7044.6 0.66314
7046.1 0.6642
7049.2 0.66583
7050 0.66596
7052.6 0.66463
7054.2 0.66188
7055.7 0.66213
7056.9 0.66067
7058 0.66044
7060.7 0.65929
7062.7 0.65857
7074.2 0.66916
7077.3 0.67253
7078.8 0.67326
7079.2 0.67537
7080.4 0.67556
7090.7 0.68582
7094.2 0.68927
7097.3 0.69229
7098.8 0.69204
7099.6 0.69466
7101.1 0.69309
7101.5 0.6958
7104.2 0.69926
7104.6 0.70091
7105 0.69927
7106.5 0.70623
7106.9 0.70312
7108.4 0.70333
7111.5 0.70899
7112.7 0.70659
7113.1 0.70894
7113.4 0.70883
7113.8 0.70624
7114.6 0.70987
7115.7 0.70629
7116.5 0.70956
7117.3 0.70806
7117.7 0.70695
7118.1 0.70913
7118.8 0.70922
7120.4 0.71183
7120.8 0.70806
7121.9 0.71013
7122.3 0.70874
7123.1 0.71312
7124.6 0.71227
7125.4 0.71164
7125.8 0.70902
7126.1 0.70968
7126.5 0.71261
7127.3 0.70974
7128.1 0.71286
7128.4 0.71667
7128.8 0.71481
7129.2 0.70976
7130.4 0.70614
7130.8 0.70671
7131.1 0.70997
7131.5 0.71088
7131.9 0.71467
7132.7 0.71337
7133.8 0.71176
7134.2 0.71139
7135 0.71644
7135.4 0.715
7135.8 0.71612
7136.1 0.71399
7136.5 0.70827
7136.9 0.71239
7137.3 0.71107
7138.1 0.7009
7138.5 0.70328
7138.8 0.71061
7139.6 0.70554
7140.4 0.70696
7141.1 0.71121
7141.5 0.70488
7141.9 0.71117
7142.3 0.71209
7142.7 0.70776
7143.1 0.7064
7143.8 0.71915
7144.2 0.71065
7145 0.70768
7145.4 0.70179
7146.1 0.71107
7147.7 0.70935
7148.1 0.71513
7148.5 0.70863
7148.8 0.70981
7149.2 0.71457
7150 0.71693
7150.4 0.71827
7150.8 0.70752
7151.1 0.70472
7151.5 0.70659
7151.9 0.71172
7152.3 0.70973
7152.7 0.70473
7153.8 0.70899
7154.2 0.71635
7154.6 0.70751
7155.4 0.71543
7155.8 0.71078
7156.1 0.70978
7156.5 0.71383
7156.9 0.70859
7157.3 0.70818
7157.7 0.7158
7158.1 0.71564
7158.5 0.72036
7158.8 0.71606
7159.2 0.7197
7159.6 0.71756
7160 0.71296
7160.4 0.72314
7161.2 0.72516
7161.9 0.71885
7162.7 0.72779
7163.5 0.72266
7163.8 0.72938
7164.2 0.71783
7164.6 0.72353
7165 0.70976
7165.4 0.7113
7165.8 0.72178
7166.5 0.70208
7166.9 0.71339
7167.3 0.71418
7168.1 0.70127
7168.8 0.71149
7169.2 0.72214
7169.6 0.70585
7170.4 0.69517
7170.8 0.70192
7171.2 0.70388
7171.9 0.69858
7172.3 0.716
7172.7 0.70619
7173.1 0.70073
7173.5 0.7029
7173.8 0.69281
7174.2 0.694
7174.6 0.68401
7175 0.68152
7175.4 0.67213
7176.2 0.6703
7176.5 0.68799
7176.9 0.6951
7177.3 0.67408
7177.7 0.65997
7178.1 0.66139
7178.5 0.67573
7178.9 0.6685
7179.2 0.65526
7179.6 0.65983
7180.4 0.62847
7181.2 0.61438
7181.5 0.58653
7181.9 0.58134
7182.3 0.60993
7182.7 0.63418
7183.1 0.63541
7183.9 0.54165
7184.2 0.53673
7184.6 0.57797
7185.4 0.52515
7185.8 0.45801
7186.2 0.45437
7186.5 0.43976
7186.9 0.43983
7187.3 0.41051
7187.7 0.40792
7188.1 0.37257
7188.5 0.39679
7188.9 0.36549
7189.2 0.39985
7189.6 0.28343
7190 0.2086
7190.4 0.1925
7190.8 0.20263
7191.2 0.12893
7191.5 0.2272
7191.9 0.29137
7192.3 0.26883
7192.7 0.19312
7193.1 0.29246
7193.5 0.33796
7193.9 0.37054
7194.2 0.37924
7195 0.52511
7195.4 0.56424
7195.8 0.68864
7196.2 0.73398
7196.5 0.67107
7197.3 0.76403
7197.7 0.67938
7198.1 0.74934
7198.5 0.78686
7198.9 0.81506
7199.2 0.7865
7199.6 0.77761
7200 0.81558
7200.4 0.7675
7200.8 0.73528
7201.2 0.75036
7201.6 0.80195
7201.9 0.80057
7202.3 0.81299
7202.7 0.82273
7203.5 0.7732
7203.9 0.80668
7204.2 0.82763
7204.6 0.81448
7205 0.79737
7205.4 0.7998
7205.8 0.78773
7206.2 0.82663
7206.6 0.84441
7206.9 0.84037
7207.3 0.85955
7207.7 0.88106
7208.1 0.88262
7208.5 0.89477
7208.9 0.88206
7209.2 0.85467
7209.6 0.8461
7210 0.8591
7210.4 0.84521
7210.8 0.84285
7211.6 0.8604
7211.9 0.88025
7212.3 0.88769
7212.7 0.88011
7213.1 0.86155
7213.5 0.85511
7213.9 0.87368
7214.2 0.88053
7214.6 0.87034
7215 0.85128
7215.4 0.84938
7215.8 0.86663
7216.2 0.84795
7216.6 0.84025
7216.9 0.84946
7217.3 0.83752
7217.7 0.83413
7218.1 0.84447
7218.5 0.84242
7219.2 0.84498
7219.6 0.84054
7220 0.83129
7220.8 0.83194
7221.2 0.84284
7221.6 0.84858
7221.9 0.84222
7222.3 0.82261
7222.7 0.81476
7223.1 0.81052
7223.5 0.80273
7223.9 0.82469
7224.3 0.80482
7224.6 0.8031
7225 0.80731
7225.4 0.82556
7225.8 0.82183
7226.2 0.81246
7226.6 0.80921
7226.9 0.8126
7227.3 0.81349
7228.1 0.79806
7228.9 0.80286
7229.6 0.80303
7230 0.80053
7230.4 0.81035
7230.8 0.81408
7231.2 0.80786
7231.6 0.80615
7231.9 0.81046
7232.7 0.7932
7233.1 0.80074
7233.9 0.82273
7234.6 0.83352
7235 0.82242
7235.8 0.82403
7236.2 0.81992
7236.6 0.82704
7236.9 0.82722
7237.3 0.82408
7237.7 0.8304
7238.5 0.81237
7239.3 0.80558
7239.6 0.81117
7240 0.80633
7240.4 0.80521
7240.8 0.81797
7241.2 0.82669
7241.6 0.82511
7242 0.82739
7242.3 0.80815
7242.7 0.81107
7243.1 0.82648
7243.5 0.83204
7243.9 0.832
7244.3 0.83749
7244.6 0.83634
7245 0.82027
7245.4 0.82036
7246.2 0.81418
7247 0.8267
7247.3 0.82016
7247.7 0.82084
7248.1 0.81838
7248.5 0.8255
7249.3 0.83274
7249.6 0.83044
7250 0.82229
7250.4 0.82055
7252 0.83897
7252.3 0.82966
7252.7 0.83239
7253.9 0.81986
7254.3 0.8158
7254.6 0.81476
7255 0.81863
7255.4 0.81336
7255.8 0.80536
7256.2 0.817
7256.6 0.821
7257.7 0.81491
7258.1 0.80695
7258.9 0.81013
7259.3 0.81571
7259.6 0.81526
7260 0.80878
7261.2 0.8055
7261.6 0.80092
7262 0.79926
7262.3 0.80885
7262.7 0.80629
7263.1 0.80841
7263.5 0.80665
7263.9 0.80786
7264.3 0.81673
7264.7 0.81579
7265 0.80796
7265.4 0.80955
7265.8 0.80443
7266.2 0.80296
7266.6 0.80956
7267 0.81269
7267.3 0.80351
7267.7 0.8057
7268.1 0.80191
7268.5 0.80906
7269.7 0.81539
7270 0.80705
7270.4 0.80937
7270.8 0.8157
7271.6 0.81222
7272 0.81768
7272.3 0.82545
7272.7 0.82785
7273.1 0.82458
7273.5 0.82793
7273.9 0.8242
7274.3 0.81471
7275 0.81623
7275.4 0.81836
7275.8 0.81291
7276.6 0.81503
7277 0.81701
7277.3 0.82149
7277.7 0.81693
7278.1 0.82052
7278.5 0.81468
7279.3 0.81799
7280.4 0.81114
7280.8 0.81795
7282.7 0.8185
7283.1 0.81681
7283.5 0.81265
7283.9 0.81153
7284.3 0.81472
7284.7 0.80865
7285 0.80712
7285.4 0.81202
7285.8 0.81919
7286.2 0.81907
7286.6 0.81259
7287 0.81954
7287.4 0.81795
7287.7 0.81174
7288.1 0.81543
7288.5 0.80806
7289.7 0.80863
7290.4 0.80554
7290.8 0.80063
7291.2 0.8082
7291.6 0.8124
7293.1 0.80393
7293.5 0.80561
7293.9 0.8105
7294.3 0.81042
7294.7 0.80378
7295.4 0.79936
7296.2 0.80845
7296.6 0.80627
7297 0.81191
7298.1 0.81585
7298.9 0.80034
7300 0.80692
7300.8 0.80671
7302 0.80939
7302.4 0.80128
7302.7 0.79995
7303.5 0.80596
7303.9 0.81154
7304.3 0.81419
7304.7 0.81445
7305.1 0.81018
7305.4 0.80976
7305.8 0.80578
7306.2 0.80632
7307.4 0.81712
7307.7 0.82199
7308.5 0.82419
7308.9 0.81966
7309.7 0.82622
7310.1 0.81817
7310.4 0.81347
7312 0.81306
7312.4 0.81971
7312.7 0.81811
7313.1 0.81252
7313.9 0.82136
7314.3 0.82343
7314.7 0.8185
7315.1 0.81702
7315.4 0.8205
7315.8 0.81592
7316.2 0.81893
7317 0.82748
7317.4 0.82885
7318.1 0.82652
7318.5 0.83049
7319.3 0.83361
7319.7 0.8333
7320.1 0.83644
7320.8 0.83039
7321.2 0.83108
7322 0.82537
7324.7 0.82364
7325.4 0.83273
7325.8 0.83306
7326.2 0.82777
7326.6 0.81776
7328.1 0.81639
7329.3 0.81294
7329.7 0.8128
7330.1 0.81715
7330.4 0.8153
7330.8 0.82032
7331.2 0.82002
7331.6 0.81567
7332 0.81497
7332.4 0.81957
7333.9 0.81723
7334.3 0.81974
7335.1 0.81872
7335.4 0.81835
7335.8 0.81503
7336.2 0.81712
7337 0.82529
7337.8 0.81993
7338.1 0.81625
7338.9 0.81917
7339.7 0.8243
7340.8 0.82918
7341.2 0.83121
7341.6 0.83095
7342 0.82828
7342.8 0.82969
7343.1 0.82726
7343.9 0.83014
7344.3 0.82382
7345.8 0.82309
7346.2 0.8318
7347 0.82751
7347.8 0.82461
7348.5 0.81343
7349.7 0.81133
7350.5 0.80848
7350.8 0.80941
7351.2 0.80432
7351.6 0.80346
7352 0.8073
7352.8 0.81029
7354.3 0.80009
7354.7 0.80035
7355.8 0.79461
7356.2 0.79982
7356.6 0.79791
7357 0.79207
7357.4 0.79329
7357.8 0.7974
7358.5 0.80138
7359.3 0.80649
7360.1 0.7995
7360.5 0.80267
7360.8 0.80116
7361.6 0.80538
7362 0.8105
7362.8 0.80672
7363.2 0.80751
7363.5 0.8141
7364.3 0.81477
7364.7 0.81948
7365.5 0.81315
7366.2 0.81775
7367.4 0.82098
7367.8 0.81999
7368.5 0.82206
7368.9 0.82094
7369.3 0.82588
7370.1 0.82657
7370.5 0.82477
7370.8 0.82617
7371.2 0.82221
7372 0.82276
7372.4 0.83145
7373.2 0.83502
7373.9 0.82601
7375.8 0.83195
7376.6 0.83641
7377 0.83295
7377.8 0.84135
7378.5 0.83294
7378.9 0.83388
7379.3 0.83845
7379.7 0.83839
7380.5 0.83029
7380.8 0.83168
7381.2 0.83015
7382 0.83188
7382.4 0.83085
7383.2 0.83441
7383.9 0.84124
7384.3 0.84044
7384.7 0.83518
7385.1 0.83594
7385.5 0.84191
7386.2 0.84463
7386.6 0.84032
7387.4 0.84111
7388.2 0.84313
7388.5 0.84226
7389.3 0.84924
7389.7 0.84859
7390.1 0.84562
7390.5 0.84647
7390.9 0.85128
7391.2 0.85027
7391.6 0.84576
7392 0.84703
7392.4 0.84302
7394.3 0.8494
7394.7 0.85212
7395.1 0.85128
7395.5 0.84465
7395.9 0.84224
7396.2 0.84356
7397 0.8424
7398.2 0.84862
7398.9 0.84254
7399.7 0.85267
7400.1 0.85223
7400.5 0.84824
7400.9 0.85259
7402.4 0.85522
7402.8 0.85743
7404.3 0.85064
7405.1 0.86081
7405.5 0.85981
7406.6 0.84857
7408.6 0.85583
7409.7 0.85256
7410.5 0.85295
7411.6 0.85424
7412.4 0.86106
7413.2 0.85429
7414.3 0.85272
7414.7 0.84999
7415.9 0.85302
7417.4 0.85058
7417.8 0.84692
7419.3 0.85439
7420.1 0.85614
7420.9 0.85866
7421.2 0.85302
7422.8 0.85185
7423.6 0.86076
7427.4 0.85932
7428.6 0.86462
7428.9 0.86242
7431.3 0.86944
7431.6 0.86828
7432 0.86467
7432.4 0.86387
7433.2 0.86748
7433.9 0.86497
7434.3 0.86695
7435.1 0.86524
7435.5 0.86765
7435.9 0.86457
7437 0.86866
7437.4 0.87136
7438.2 0.86584
7438.9 0.86545
7439.7 0.8687
7440.1 0.86883
7440.5 0.87189
7441.6 0.86043
7442.4 0.86492
7442.8 0.86113
7443.2 0.86087
7443.6 0.8644
7445.1 0.86176
7445.5 0.85719
7445.9 0.85974
7446.3 0.8595
7446.6 0.85664
7447 0.85967
7449 0.85978
7449.3 0.85702
7451.3 0.86284
7452 0.86855
7452.4 0.86554
7452.8 0.86721
7453.2 0.86565
7453.6 0.86754
7454 0.8658
7454.3 0.8616
7455.1 0.86886
7456.3 0.86852
7456.6 0.86579
7459.3 0.87164
7459.7 0.86948
7461.6 0.87411
7462 0.87036
7462.4 0.86887
7462.8 0.87381
7464.3 0.87634
7466.7 0.8691
7467 0.87073
7468.6 0.86662
7469.3 0.87112
7469.7 0.86843
7471.3 0.86893
7472 0.87216
7473.2 0.86799
7473.6 0.87083
7474.3 0.87114
7475.9 0.8628
7476.3 0.86841
7477.4 0.86786
7477.8 0.86468
7478.6 0.86609
7479.7 0.86469
7480.1 0.86919
7481.7 0.8662
7482 0.864
7482.4 0.86462
7482.8 0.8675
7483.2 0.86716
7483.6 0.86976
7484 0.87005
7484.3 0.86453
7484.7 0.86428
7485.1 0.86791
7486.3 0.86694
7487 0.87568
7487.4 0.87677
7487.8 0.86898
7488.2 0.86772
7489 0.86966
7489.4 0.86822
7490.1 0.87203
7490.5 0.87104
7491.7 0.8769
7492.4 0.86832
7493.2 0.86982
7493.6 0.86823
7494 0.86961
7494.4 0.87329
7497.4 0.87189
7499.4 0.8795
7500.9 0.87182
7501.3 0.87445
7501.7 0.87008
7502.4 0.86871
7502.8 0.86611
7504.4 0.87161
7504.7 0.86957
7505.1 0.87405
7505.9 0.86989
7506.7 0.87217
7507.4 0.87143
7510.1 0.86961
7511.7 0.87089
7512.1 0.87409
7512.4 0.87077
7513.2 0.8717
7513.6 0.86873
7515.1 0.87113
7515.9 0.87318
7517.1 0.87257
7519 0.87676
7520.1 0.87843
7520.5 0.87951
7520.9 0.87432
7521.3 0.87365
7522.8 0.87934
7523.6 0.8765
7525.1 0.88228
7525.9 0.87529
7527.4 0.87454
7527.8 0.87812
7528.2 0.87563
7528.6 0.87663
7529 0.88116
7529.4 0.87907
7530.5 0.87946
7531.7 0.87827
7534.4 0.88738
7534.8 0.88642
7535.5 0.87997
7537.8 0.88036
7538.6 0.87954
7539.4 0.8804
7540.9 0.87714
7542.4 0.88229
7544 0.88015
7545.9 0.87701
7547.1 0.88015
7548.2 0.87793
7549.4 0.8814
7549.8 0.87907
7550.5 0.88248
7551.7 0.8813
7552.1 0.88088
7552.8 0.88569
7554.4 0.88217
7555.1 0.88745
7555.5 0.88798
7556.7 0.87787
7557.1 0.87717
7558.2 0.88144
7559.4 0.87862
7562.8 0.8818
7563.2 0.88022
7564 0.8848
7564.8 0.88776
7565.9 0.88575
7566.3 0.8893
7567.1 0.88295
7567.5 0.88475
7567.8 0.88364
7568.6 0.88395
7569 0.88391
7569.8 0.88837
7570.5 0.89041
7570.9 0.88655
7571.3 0.88543
7572.1 0.88985
7572.8 0.89047
7573.2 0.8921
7574.4 0.88692
7575.2 0.89032
7575.9 0.88763
7576.7 0.88922
7577.1 0.88825
7577.8 0.89185
7578.6 0.88835
7579 0.88543
7579.4 0.88849
7580.5 0.88877
7581.3 0.88818
7582.1 0.89195
7584 0.89129
7584.8 0.8929
7585.2 0.89459
7586.3 0.88828
7587.1 0.89241
7587.9 0.89454
7588.2 0.89416
7589 0.89617
7590.5 0.89669
7591.3 0.89289
7594 0.89556
7594.8 0.89507
7597.1 0.89908
7597.5 0.89684
7598.2 0.89901
7599 0.89923
7599.8 0.8995
7600.2 0.89693
7601.7 0.89983
7602.1 0.89889
7602.5 0.90031
7602.9 0.89886
7603.2 0.90147
7604.8 0.90064
7605.2 0.89889
7605.9 0.90003
7607.1 0.89453
7608.2 0.89703
7609 0.8969
7610.9 0.89859
7614.4 0.8975
7615.2 0.89481
7616.3 0.89722
7617.1 0.89426
7617.9 0.89361
7622.1 0.89957
7622.5 0.89608
7624.4 0.89804
7624.8 0.89567
7625.9 0.89787
7626.7 0.8986
7627.5 0.89857
7628.2 0.90109
7629.4 0.90242
7630.2 0.89977
7630.9 0.90109
7631.3 0.90054
7632.5 0.90385
7635.6 0.89947
7636.3 0.90222
7637.1 0.90096
7637.5 0.90222
7639 0.89967
7639.8 0.90223
7640.6 0.90279
7640.9 0.9007
7641.3 0.90182
7642.1 0.90075
7645.6 0.90236
7646.3 0.90025
7647.1 0.90177
7653.6 0.90405
7654.8 0.90509
7655.2 0.90276
7657.1 0.90389
7657.9 0.90317
7658.6 0.90476
7659.8 0.91008
7662.1 0.90891
7663.3 0.91343
7665.6 0.91131
7666.3 0.91226
7668.3 0.91269
7669 0.912
7669.8 0.91438
7672.9 0.91421
7673.7 0.91244
7674.4 0.91491
7675.2 0.91349
7675.6 0.91552
7677.5 0.91409
7678.7 0.91736
7681 0.91889
7681.3 0.92139
7682.9 0.91795
7686.3 0.92017
7687.1 0.92246
7690.6 0.9194
7692.1 0.92061
7692.5 0.92338
7695.2 0.92147
7695.6 0.9233
7696.4 0.92317
7697.1 0.92367
7697.5 0.92302
7698.3 0.92473
7698.7 0.92295
7699.8 0.92628
7701.4 0.92768
7703.7 0.92975
7704.4 0.92913
7707.9 0.93285
7708.7 0.93491
7709.4 0.93335
7716.4 0.93465
7717.1 0.93539
7717.9 0.93453
7718.7 0.93393
7720.6 0.93569
7725.6 0.9336
7726.4 0.9349
7727.5 0.93365
7728.7 0.93389
7731.4 0.9331
7732.5 0.93447
7733.3 0.93384
7734.1 0.93331
7736.8 0.93369
7740.6 0.93523
7742.5 0.93484
7749.4 0.93443
7750.2 0.93432
7752.9 0.93459
7754.1 0.93269
7781 0.93388
7781.8 0.93268
7782.5 0.93309
7784.1 0.93232
7785.6 0.93317
7787.9 0.93315
7791.8 0.93302
7793.3 0.93238
7794.5 0.93254
7797.9 0.93197
7800.2 0.93209
7802.5 0.93351
7807.2 0.93302
7808.3 0.93395
7814.9 0.93397
7816 0.93446
7817.9 0.93322
7823.3 0.93495
7824.9 0.9337
7826 0.93467
7836.4 0.93213
7837.9 0.93184
7841 0.93159
7842.6 0.93218
7844.1 0.93099
7845.3 0.93176
7851.8 0.93155
7854.9 0.93141
7865.3 0.9304
7866.8 0.92988
7868.7 0.93011
7874.1 0.92873
7878 0.92804
7880.7 0.92863
7884.1 0.92883
7916.4 0.93013
7926.4 0.9348
8004.9 0.93451
8005.7 0.93533
8007.2 0.93349
8008.8 0.93401
8010.3 0.93461
8014.9 0.93388
8017.2 0.93332
8018.8 0.93383
8019.6 0.93363
8020.3 0.93194
8023.8 0.93387
8030.7 0.93331
8032.2 0.93348
8078.4 0.93137
8079.2 0.93279
8082.3 0.93057
8083.8 0.93192
8092.7 0.93014
8093.4 0.92802
8095.3 0.93126
8096.9 0.92853
8097.7 0.9312
8099.6 0.92876
8100.7 0.9303
8101.5 0.92944
8102.7 0.92803
8103.8 0.9299
8106.1 0.92943
8106.9 0.93021
8108 0.92761
8109.2 0.9297
8110 0.92864
8111.1 0.92742
8118 0.92921
8118.8 0.92726
8121.5 0.92977
8123.1 0.92641
8130.4 0.92469
8131.1 0.92485
8131.9 0.92298
8132.3 0.92471
8133.4 0.92247
8135 0.92321
8135.4 0.92463
8135.7 0.92321
8138.1 0.92789
8138.8 0.92444
8142.3 0.92618
8142.7 0.92501
8143.8 0.92698
8145.8 0.92531
8146.5 0.92705
8147.7 0.92619
8150 0.92505
8150.8 0.92564
8151.1 0.92442
8152.3 0.92575
8153.1 0.92811
8153.8 0.92993
8154.6 0.92825
8155.8 0.92675
8156.5 0.92483
8157.3 0.9264
8157.7 0.92995
8158.1 0.93128
8158.8 0.92685
8159.6 0.92835
8160 0.92854
8160.4 0.92578
8161.5 0.92849
8163.5 0.9268
8164.6 0.92558
8165.4 0.93114
8170.8 0.92951
8171.5 0.93032
8172.3 0.93024
8172.7 0.93094
8173.5 0.92849
8174.6 0.93051
8175.8 0.93
8178.1 0.92832
8178.5 0.92997
8179.6 0.92676
8180.8 0.92645
8181.5 0.92561
8182.3 0.92669
8184.6 0.93111
8185 0.93322
8186.5 0.93057
8187.7 0.92996
8188.1 0.93097
8188.8 0.92861
8191.5 0.92831
8192.3 0.9274
8193.1 0.9292
8194.2 0.9316
8194.6 0.9337
8195 0.93304
8195.4 0.92972
8196.5 0.93131
8197.7 0.93053
8198.8 0.93345
8199.6 0.93678
8200 0.93644
8200.4 0.93296
8205 0.93114
8209.6 0.92881
8210 0.92661
8213.1 0.92849
8213.5 0.93095
8214.2 0.92711
8215.4 0.92223
8218.5 0.93107
8219.6 0.93017
8220.4 0.93003
8220.8 0.92837
8221.2 0.92922
8221.9 0.93493
8222.7 0.93189
8223.5 0.93552
8224.2 0.93323
8225.4 0.94186
8226.2 0.9361
8227.7 0.93545
8230.4 0.9389
8230.8 0.94259
8231.9 0.93924
8232.3 0.94114
8232.7 0.94021
8233.1 0.9342
8233.5 0.93238
8233.9 0.93509
8235.4 0.93285
8235.8 0.93454
8236.2 0.93302
8236.6 0.93466
8238.5 0.92771
8238.9 0.93023
8239.6 0.9268
8241.2 0.9256
8241.9 0.9212
8242.3 0.9201
8244.2 0.92616
8244.6 0.9224
8245.8 0.9248
8246.9 0.91941
8247.3 0.92297
8249.6 0.91937
8250.4 0.92472
8251.2 0.92174
8251.6 0.91907
8252.3 0.9232
8252.7 0.91988
8253.5 0.92022
8254.3 0.91371
8255 0.91626
8255.4 0.91124
8255.8 0.91064
8256.2 0.91351
8256.6 0.91058
8257.7 0.91424
8259.3 0.90673
8260 0.90238
8260.8 0.90029
8261.2 0.9046
8261.6 0.90557
8262.7 0.89594
8263.9 0.89363
8264.3 0.89442
8265.4 0.891
8267.3 0.88623
8267.7 0.88394
8268.1 0.88701
8270 0.88378
8270.8 0.88635
8272 0.88608
8272.7 0.88573
8274.3 0.87929
8275.4 0.88695
8276.2 0.88859
8277 0.89001
8278.1 0.89011
8280.8 0.89404
8281.2 0.89497
8281.6 0.89277
8282 0.89365
8282.3 0.89764
8282.7 0.89906
8283.1 0.90335
8285.4 0.90218
8286.2 0.90892
8287 0.9088
8289.7 0.90837
8290 0.91041
8292 0.90403
8293.1 0.90725
8293.9 0.9061
8296.2 0.90994
8297 0.90971
8297.7 0.91104
8299.3 0.90864
8300 0.90992
8301.2 0.90794
8302.7 0.90991
8303.1 0.90869
8303.5 0.9112
8304.3 0.9097
8305.4 0.91362
8307.7 0.91217
8308.1 0.91117
8308.5 0.91343
8310 0.91347
8310.4 0.9145
8310.8 0.91304
8311.2 0.91544
8312.4 0.91361
8313.5 0.91351
8314.3 0.91578
8315 0.91474
8315.8 0.91543
8318.1 0.91536
8318.5 0.9182
8320 0.91823
8321.2 0.91497
8321.6 0.91353
8324.7 0.91978
8325 0.91873
8325.8 0.91947
8327 0.91896
8328.1 0.91955
8330.1 0.9185
8330.8 0.92049
8331.6 0.91826
8332.7 0.92105
8340.1 0.91811
8340.4 0.92005
8341.2 0.91717
8342.4 0.91849
8343.9 0.91593
8345.4 0.91798
8346.2 0.91721
8347 0.91913
8348.5 0.92151
8348.9 0.91857
8349.7 0.92048
8350.4 0.91937
8351.2 0.92175
8352 0.92132
8352.8 0.92347
8353.5 0.92077
8354.3 0.92366
8355.4 0.91703
8356.2 0.91917
8357 0.92011
8357.8 0.91816
8358.1 0.92051
8359.3 0.91872
8359.7 0.91742
8360.1 0.91912
8360.8 0.91831
8361.2 0.9187
8361.6 0.91551
8362.4 0.91609
8362.8 0.9138
8363.5 0.9177
8363.9 0.91652
8364.3 0.91845
8365.5 0.91541
8366.6 0.92107
8367.8 0.916
8368.1 0.91238
8369.3 0.91351
8370.1 0.91487
8370.5 0.91285
8370.8 0.91538
8371.6 0.91
8372.8 0.91428
8373.1 0.91503
8373.5 0.91115
8374.7 0.9126
8375.1 0.91654
8375.8 0.91607
8376.6 0.91006
8377.8 0.91087
8379.7 0.91824
8380.1 0.91778
8380.8 0.91295
8381.6 0.91748
8382.4 0.90997
8383.1 0.91596
8383.9 0.91423
8384.3 0.91482
8384.7 0.91266
8386.6 0.91377
8387.8 0.90833
8388.5 0.90952
8388.9 0.909
8389.3 0.91219
8393.2 0.91277
8393.5 0.91324
8394.3 0.90531
8394.7 0.91038
8396.6 0.90595
8397 0.90874
8397.4 0.90517
8398.2 0.90556
8398.9 0.9103
8399.7 0.91049
8400.1 0.90889
8400.5 0.91091
8402 0.90766
8403.5 0.90994
8403.9 0.91092
8404.7 0.90804
8405.1 0.90759
8405.8 0.91214
8407 0.91552
8407.4 0.91266
8407.8 0.91364
8408.2 0.91834
8408.9 0.91426
8410.1 0.91894
8410.9 0.91347
8411.2 0.91362
8412 0.91878
8412.4 0.91715
8413.5 0.92362
8414.3 0.91749
8414.7 0.91453
8415.5 0.91823
8415.9 0.91703
8416.2 0.92156
8417.8 0.91724
8418.2 0.91912
8418.9 0.91793
8419.7 0.91999
8421.2 0.91666
8422 0.91982
8422.4 0.91918
8422.8 0.91574
8423.2 0.91638
8423.9 0.91337
8424.3 0.91623
8425.5 0.91486
8426.6 0.91274
8427.4 0.91457
8428.2 0.91334
8428.6 0.91426
8429.3 0.91083
8430.5 0.90673
8430.9 0.9072
8431.2 0.90494
8431.6 0.90717
8432.4 0.90472
8433.2 0.90877
8433.9 0.90579
8434.3 0.90726
8435.1 0.90186
8437 0.90555
8437.8 0.89916
8438.9 0.90383
8439.7 0.89888
8441.6 0.89831
8442 0.89462
8442.8 0.89468
8443.2 0.89488
8443.6 0.89815
8443.9 0.89424
8444.3 0.89482
8444.7 0.89815
8445.5 0.895
8446.2 0.89866
8447 0.8939
8447.4 0.89885
8448.2 0.90155
8448.6 0.89638
8448.9 0.89738
8449.3 0.8957
8449.7 0.89999
8450.9 0.89486
8451.3 0.89175
8451.6 0.89743
8452 0.89921
8452.8 0.89789
8453.2 0.89202
8454.3 0.89709
8454.7 0.89764
8455.5 0.90247
8456.6 0.90093
8457 0.90425
8457.8 0.90187
8458.2 0.90292
8458.9 0.89894
8460.5 0.89133
8460.9 0.88937
8462 0.89622
8462.8 0.89588
8463.2 0.89409
8464.7 0.89967
8466.6 0.89367
8467 0.89916
8467.8 0.90038
8469 0.8918
8469.7 0.89336
8470.1 0.89855
8470.9 0.88848
8471.6 0.89359
8472 0.89135
8472.4 0.89297
8474.3 0.89048
8475.1 0.89506
8476.3 0.89498
8476.6 0.89678
8478.6 0.89223
8479 0.89726
8479.3 0.89999
8480.5 0.89636
8481.3 0.89971
8482 0.89584
8482.8 0.8997
8483.6 0.90263
8484 0.90257
8484.3 0.90019
8485.5 0.90084
8485.9 0.89712
8486.3 0.89863
8486.6 0.9029
8487.4 0.89895
8488.2 0.90202
8489.3 0.89948
8490.5 0.89547
8490.9 0.89619
8491.3 0.89372
8491.7 0.8969
8492.4 0.89273
8492.8 0.8983
8494 0.89022
8494.3 0.89654
8494.7 0.9
8496.3 0.89837
8497 0.89033
8497.8 0.90101
8498.2 0.89513
8499.3 0.89822
8499.7 0.90225
8500.5 0.89287
8500.9 0.88991
8501.3 0.89504
8502.4 0.90116
8502.8 0.89646
8504.3 0.89232
8504.7 0.89514
8505.5 0.89455
8506.7 0.89916
8507 0.89808
8507.4 0.89136
8507.8 0.89364
8508.2 0.89853
8508.6 0.89615
8509.3 0.9042
8510.1 0.90175
8511.3 0.90311
8512 0.90369
8512.4 0.89729
8512.8 0.89693
8513.2 0.90374
8515.1 0.90395
8515.5 0.90608
8515.9 0.90157
8516.3 0.89991
8516.7 0.90319
8517.4 0.9052
8518.2 0.89843
8518.6 0.90297
8519.7 0.90475
8520.1 0.9032
8520.5 0.90543
8521.3 0.9041
8521.7 0.90527
8522 0.91152
8522.4 0.91443
8522.8 0.90878
8523.2 0.90822
8523.6 0.91037
8524 0.90914
8524.4 0.91247
8524.7 0.91284
8525.1 0.90844
8525.5 0.91218
8526.7 0.90998
8527.4 0.91172
8528.6 0.91228
8529 0.90917
8529.7 0.91171
8530.1 0.90794
8530.5 0.90857
8530.9 0.91159
8531.7 0.907
8532.1 0.9105
8532.8 0.91124
8534 0.90409
8534.4 0.90849
8535.1 0.90281
8535.9 0.90879
8536.7 0.90352
8537.4 0.90446
8537.8 0.90613
8538.2 0.91115
8538.6 0.90847
8539 0.90304
8539.7 0.90225
8540.1 0.90735
8540.5 0.90433
8540.9 0.90688
8541.3 0.9129
8541.7 0.9056
8542.1 0.904
8542.4 0.90794
8542.8 0.90816
8543.2 0.90319
8543.6 0.90198
8544 0.91104
8544.4 0.91446
8544.7 0.91309
8545.1 0.90943
8546.3 0.91017
8546.7 0.90439
8547.4 0.90752
8547.8 0.90903
8548.2 0.90702
8548.6 0.91001
8549.4 0.91082
8549.8 0.91587
8550.5 0.91397
8551.3 0.91095
8551.7 0.90568
8552.1 0.90902
8553.2 0.91036
8553.6 0.90747
8554.8 0.90858
8555.1 0.90892
8555.5 0.90632
8555.9 0.90666
8556.3 0.90306
8557.8 0.91002
8558.2 0.90279
8558.6 0.90011
8559.4 0.90493
8559.8 0.89862
8560.5 0.89536
8561.3 0.8993
8562.1 0.90668
8563.2 0.90096
8563.6 0.90327
8564.4 0.90061
8564.8 0.90482
8565.1 0.90162
8565.9 0.90627
8566.3 0.90422
8566.7 0.89969
8567.1 0.89818
8567.4 0.89321
8567.8 0.89616
8568.2 0.90438
8568.6 0.90319
8569.8 0.89397
8570.1 0.89955
8570.5 0.89426
8570.9 0.89906
8571.7 0.90252
8572.1 0.89119
8572.5 0.88873
8572.8 0.89456
8574 0.89198
8574.8 0.8965
8575.1 0.89255
8576.3 0.89626
8576.7 0.89236
8577.8 0.89767
8578.2 0.89127
8579.4 0.90138
8579.8 0.90032
8580.1 0.90168
8580.9 0.88918
8581.3 0.89278
8581.7 0.90045
8582.1 0.904
8582.5 0.90396
8583.2 0.91083
8584 0.90499
8584.4 0.90718
8585.9 0.89085
8586.7 0.90039
8587.1 0.90432
8587.8 0.89256
8588.2 0.89775
8589 0.90207
8589.4 0.896
8589.8 0.8936
8590.1 0.88821
8590.5 0.89294
8590.9 0.88581
8591.7 0.90472
8592.1 0.90875
8592.5 0.89336
8592.8 0.89071
8593.2 0.89664
8593.6 0.89642
8594 0.89196
8594.4 0.88282
8594.8 0.88277
8595.5 0.90716
8596.3 0.9028
8596.7 0.89671
8597.1 0.89758
8597.5 0.90159
8597.8 0.9013
8598.6 0.8939
8599 0.89644
8599.4 0.8957
8599.8 0.888
8600.2 0.88594
8600.9 0.88811
8601.3 0.89394
8601.7 0.89146
8602.1 0.88181
8602.8 0.88846
8603.2 0.89821
8603.6 0.89775
8604 0.8906
8604.4 0.89344
8604.8 0.89359
8605.2 0.88666
8606.3 0.89287
8606.7 0.89283
8607.1 0.89914
8607.5 0.89395
8608.2 0.88936
8608.6 0.89229
8609 0.89246
8609.4 0.88774
8610.9 0.88786
8611.3 0.89313
8611.7 0.89031
8612.9 0.89109
8613.2 0.8967
8613.6 0.89945
8614 0.89155
8614.8 0.88887
8615.2 0.88776
8615.9 0.87777
8616.7 0.8846
8617.1 0.87974
8617.5 0.88035
8617.9 0.87534
8618.2 0.87831
8618.6 0.88995
8619 0.88766
8620.2 0.89672
8620.5 0.89615
8620.9 0.88476
8621.3 0.88049
8622.1 0.88425
8622.5 0.87972
8622.9 0.8821
8623.2 0.89275
8623.6 0.88981
8624.4 0.89197
8624.8 0.88679
8625.2 0.89206
8625.9 0.89161
8626.3 0.88777
8627.1 0.88817
8627.5 0.89524
8627.9 0.89032
8628.2 0.87775
8628.6 0.87691
8629 0.88192
8629.4 0.88422
8629.8 0.87988
8630.2 0.87995
8630.9 0.89271
8631.7 0.88553
8632.1 0.88845
8632.5 0.88149
8632.9 0.88431
8633.2 0.89062
8633.6 0.88881
8634 0.88409
8634.8 0.88714
8635.6 0.88146
8636.7 0.88305
8637.1 0.88598
8637.5 0.89195
8637.9 0.90143
8638.6 0.89505
8639 0.8871
8639.8 0.88152
8640.2 0.88621
8640.6 0.88852
8640.9 0.89496
8641.3 0.89417
8641.7 0.8824
8642.1 0.87587
8642.5 0.88973
8642.9 0.89443
8643.2 0.89184
8643.6 0.88679
8644 0.88595
8644.4 0.88272
8644.8 0.8821
8645.2 0.8884
8645.9 0.87848
8646.7 0.89118
8647.1 0.88483
8647.5 0.88523
8647.9 0.89133
8648.2 0.89446
8648.6 0.88654
8649 0.88674
8649.4 0.89248
8650.2 0.89689
8650.6 0.89648
8651.3 0.87969
8651.7 0.87404
8652.1 0.88072
8652.5 0.88179
8652.9 0.88551
8653.2 0.87747
8653.6 0.87975
8654 0.88661
8654.4 0.88235
8655.6 0.88288
8655.9 0.88227
8656.3 0.88867
8657.1 0.8919
8658.3 0.88585
8658.6 0.88717
8659 0.88074
8659.4 0.88382
8659.8 0.88055
8660.6 0.88179
8660.9 0.88624
8661.3 0.88675
8661.7 0.87969
8662.1 0.88787
8662.9 0.88559
8663.6 0.88198
8664 0.88174
8664.4 0.88844
8665.2 0.88277
8666.3 0.90248
8666.7 0.89594
8667.1 0.89311
8667.5 0.89264
8667.9 0.89682
8668.3 0.88886
8669 0.89593
8669.4 0.89221
8669.8 0.88174
8670.2 0.87535
8670.6 0.89109
8670.9 0.90217
8671.3 0.90472
8671.7 0.8948
8672.5 0.88884
8672.9 0.89002
8673.3 0.8805
8673.6 0.88736
8675.2 0.87786
8676.7 0.88965
8677.1 0.88146
8677.5 0.88739
8677.9 0.89658
8678.3 0.88985
8678.6 0.8894
8679 0.88485
8681 0.88782
8681.3 0.88562
8681.7 0.88704
8682.1 0.87018
8682.5 0.87077
8683.3 0.88668
8683.6 0.88759
8684.4 0.87546
8684.8 0.88134
8685.2 0.8896
8685.6 0.88333
8686 0.87164
8686.3 0.86584
8686.7 0.87336
8687.1 0.88443
8687.5 0.88727
8687.9 0.87417
8688.3 0.87234
8689.4 0.87441
8689.8 0.88048
8690.2 0.88221
8690.6 0.87421
8691 0.88038
8691.3 0.88416
8691.7 0.88469
8692.1 0.8734
8693.3 0.87486
8693.7 0.88214
8694 0.88055
8694.4 0.88412
8694.8 0.87422
8695.2 0.87105
8696 0.87855
8696.3 0.86884
8698.3 0.8646
8698.7 0.86928
8699 0.86547
8699.4 0.87632
8699.8 0.87908
8700.6 0.86799
8701 0.86568
8701.3 0.86618
8701.7 0.86063
8702.1 0.8638
8702.5 0.87849
8702.9 0.88015
8703.3 0.88466
8703.7 0.88221
8704 0.87499
8704.4 0.86144
8704.8 0.85927
8705.2 0.87347
8705.6 0.8829
8706 0.87837
8706.3 0.88214
8707.1 0.87704
8707.9 0.85679
8708.7 0.86199
8709 0.85934
8709.4 0.84222
8709.8 0.83482
8710.2 0.84606
8710.6 0.84894
8711 0.83654
8711.3 0.84602
8712.1 0.8575
8712.5 0.85612
8712.9 0.85246
8713.3 0.85318
8713.7 0.8577
8714 0.86629
8714.4 0.87231
8714.8 0.85595
8715.2 0.8635
8715.6 0.85782
8716 0.85879
8716.4 0.84896
8716.7 0.84541
8717.1 0.85614
8717.5 0.85254
8717.9 0.86318
8718.3 0.85668
8718.7 0.85778
8719 0.86129
8719.8 0.85684
8720.2 0.86915
8720.6 0.87264
8721 0.86099
8721.7 0.85371
8722.1 0.854
8722.5 0.87365
8722.9 0.88687
8723.3 0.86741
8723.7 0.84479
8724 0.83049
8724.4 0.83359
8724.8 0.8403
8725.2 0.84157
8725.6 0.85613
8726 0.86678
8726.4 0.86104
8727.1 0.85692
8727.5 0.87294
8727.9 0.88206
8728.3 0.88645
8728.7 0.87467
8729 0.87018
8729.4 0.87508
8729.8 0.86581
8730.2 0.85986
8730.6 0.85989
8731 0.86735
8731.4 0.86517
8731.7 0.86579
8732.1 0.84123
8732.5 0.83542
8732.9 0.84024
8733.3 0.85453
8733.7 0.84407
8734 0.84342
8734.8 0.85406
8735.2 0.85114
8735.6 0.83896
8736 0.84853
8736.4 0.833
8736.7 0.83583
8737.1 0.83241
8737.5 0.83588
8737.9 0.85519
8738.3 0.86915
8738.7 0.87675
8739.1 0.88803
8739.8 0.8724
8740.2 0.87653
8740.6 0.86325
8741 0.83986
8741.4 0.84199
8741.7 0.86278
8742.1 0.868
8742.5 0.85634
8742.9 0.85633
8743.3 0.87086
8743.7 0.87965
8744.1 0.86377
8744.4 0.87105
8744.8 0.85058
8745.2 0.84676
8745.6 0.86382
8746 0.84664
8746.4 0.86261
8746.7 0.87405
8747.1 0.88103
8747.5 0.88569
8747.9 0.85074
8748.3 0.84887
8749.1 0.86095
8749.4 0.85305
8749.8 0.85304
8750.2 0.86599
8750.6 0.85254
8751 0.85561
8751.4 0.86886
8751.7 0.86559
8752.1 0.8708
8752.5 0.8631
8752.9 0.86457
8753.3 0.86884
8753.7 0.85811
8754.1 0.84466
8754.8 0.83325
8755.2 0.82948
8755.6 0.83207
8756 0.84393
8756.4 0.85326
8756.8 0.83982
8757.1 0.83033
8757.5 0.83609
8757.9 0.82322
8758.3 0.83894
8758.7 0.84491
8759.4 0.82685
8759.8 0.82209
8760.2 0.82766
8760.6 0.82809
8761 0.82591
8761.4 0.81879
8761.8 0.8077
8762.1 0.80807
8762.5 0.83606
8762.9 0.82181
8763.3 0.79567
8763.7 0.797
8764.1 0.81673
8764.4 0.80406
8764.8 0.81471
8765.2 0.82257
8765.6 0.82766
8766 0.85569
8766.4 0.86498
8766.8 0.85789
8767.1 0.84
8767.5 0.81867
8767.9 0.81792
8768.3 0.78851
8768.7 0.78951
8769.1 0.80895
8769.4 0.83721
8769.8 0.84303
8770.2 0.84048
8770.6 0.80283
8771 0.81464
8771.4 0.8113
8771.8 0.83359
8772.5 0.84517
8772.9 0.83499
8773.3 0.83231
8773.7 0.8116
8774.1 0.82578
8774.4 0.84685
8774.8 0.85213
8775.2 0.83481
8775.6 0.82551
8776 0.80697
8776.4 0.79577
8776.8 0.80845
8777.1 0.8083
8777.5 0.81681
8777.9 0.82089
8778.3 0.82804
8778.7 0.81043
8779.1 0.80584
8779.5 0.81025
8779.8 0.81211
8780.2 0.82337
8780.6 0.83066
8781 0.81654
8781.4 0.809
8781.8 0.80407
8782.1 0.79353
8782.5 0.79048
8782.9 0.7769
8783.3 0.79959
8783.7 0.81694
8784.1 0.82875
8784.5 0.85233
8784.8 0.83249
8785.2 0.80998
8785.6 0.77166
8786 0.75558
8786.4 0.77961
8786.8 0.79514
8787.1 0.82036
8787.5 0.83159
8787.9 0.83992
8788.3 0.82015
8788.7 0.79173
8789.1 0.78161
8789.5 0.7539
8789.8 0.74242
8790.2 0.75412
8790.6 0.77585
8791.4 0.79559
8791.8 0.7925
8792.1 0.78541
8792.5 0.81103
8792.9 0.80228
8793.3 0.80118
8793.7 0.77828
8794.1 0.79107
8794.5 0.80001
8794.8 0.79984
8795.6 0.81198
8796.8 0.79729
8797.2 0.79998
8797.5 0.80015
8797.9 0.82375
8798.3 0.81707
8798.7 0.82317
8799.1 0.80306
8799.5 0.80534
8799.8 0.81375
8800.2 0.80925
8800.6 0.79578
8801 0.79315
8801.4 0.81549
8802.2 0.83906
8802.5 0.85343
8802.9 0.85798
8803.3 0.84762
8803.7 0.82295
8804.1 0.82055
8804.5 0.84424
8804.8 0.83023
8805.2 0.83072
8805.6 0.82545
8806 0.83234
8806.8 0.81767
8807.2 0.80693
8807.5 0.81879
8807.9 0.80169
8808.3 0.80784
8808.7 0.82936
8809.1 0.84242
8809.5 0.8342
8809.8 0.84915
8810.6 0.84283
8811 0.84447
8811.4 0.8202
8811.8 0.82606
8812.2 0.84385
8812.5 0.85779
8813.3 0.842
8813.7 0.84607
8814.1 0.83463
8814.5 0.81808
8814.8 0.82912
8815.2 0.84968
8815.6 0.84438
8816 0.82657
8816.4 0.801
8816.8 0.80136
8817.2 0.811
8817.5 0.839
8817.9 0.84579
8818.3 0.86284
8818.7 0.84738
8819.1 0.81438
8819.5 0.80392
8819.9 0.78985
8820.2 0.80468
8820.6 0.78763
8821 0.7815
8821.4 0.79033
8821.8 0.81798
8822.2 0.82048
8822.9 0.83123
8823.3 0.85596
8823.7 0.85023
8824.1 0.8585
8824.5 0.82816
8824.9 0.81606
8825.2 0.81047
8825.6 0.81245
8826 0.83028
8826.8 0.80875
8827.2 0.81772
8827.5 0.8213
8827.9 0.83732
8828.3 0.81154
8828.7 0.80147
8829.1 0.81161
8829.5 0.80483
8829.9 0.81073
8830.2 0.83143
8830.6 0.80824
8831 0.81953
8831.4 0.82098
8831.8 0.78916
8832.2 0.78712
8832.9 0.81451
8833.3 0.76456
8833.7 0.77451
8834.1 0.76604
8834.5 0.7528
8834.9 0.75944
8835.2 0.80102
8835.6 0.82831
8836 0.83428
8836.4 0.83315
8836.8 0.82388
8837.2 0.79574
8837.5 0.7963
8837.9 0.81999
8838.3 0.80184
8838.7 0.75449
8839.1 0.7669
8839.9 0.80964
8840.2 0.80573
8840.6 0.79426
8841 0.78975
8841.4 0.79513
8841.8 0.81746
8842.2 0.82492
8842.6 0.81978
8842.9 0.80571
8843.3 0.81521
8843.7 0.80714
8844.1 0.82409
8844.5 0.81456
8844.9 0.78706
8845.2 0.76843
8845.6 0.77531
8846 0.77636
8846.4 0.79775
8846.8 0.80369
8847.2 0.7775
8847.6 0.77883
8847.9 0.80322
8848.3 0.79012
8848.7 0.78207
8849.1 0.7971
8849.9 0.84175
8850.2 0.81271
8850.6 0.79039
8851 0.79706
8851.4 0.78436
8851.8 0.76122
8852.2 0.74522
8852.6 0.74398
8852.9 0.78708
8853.3 0.81746
8853.7 0.80449
8854.1 0.78926
8854.5 0.81933
8854.9 0.81635
8855.2 0.80222
8855.6 0.82852
8856 0.81743
8856.4 0.82137
8856.8 0.83689
8857.2 0.80855
8857.6 0.81084
8857.9 0.80981
8858.3 0.79536
8858.7 0.77146
8859.1 0.75778
8859.5 0.78544
8859.9 0.7856
8860.3 0.76846
8860.6 0.75749
8861 0.74393
8861.4 0.77109
8861.8 0.78343
8862.2 0.80548
8862.9 0.76766
8863.3 0.78822
8863.7 0.79481
8864.1 0.79496
8864.5 0.79123
8864.9 0.7983
8865.3 0.83385
8865.6 0.8146
8866 0.82973
8866.4 0.8397
8866.8 0.81183
8867.2 0.7779
8867.6 0.76589
8867.9 0.793
8868.3 0.79463
8868.7 0.77137
8869.1 0.78737
8869.5 0.75157
8869.9 0.69492
8870.3 0.71948
8870.6 0.70887
8871 0.70356
8871.4 0.64637
8871.8 0.63652
8872.2 0.62079
8872.6 0.61993
8872.9 0.64991
8873.3 0.60308
8873.7 0.55943
8874.1 0.47286
8874.5 0.42146
8874.9 0.40213
8875.3 0.43608
8875.6 0.41559
8876 0.36411
8876.4 0.36602
8876.8 0.37963
8877.2 0.38069
8877.6 0.40147
8878 0.40577
8878.3 0.38986
8878.7 0.41592
8879.1 0.46807
8879.5 0.48665
8879.9 0.49655
8880.3 0.52095
8880.6 0.49592
8881 0.5179
8881.4 0.60007
8881.8 0.57905
8882.2 0.53286
8882.6 0.53642
8883 0.5939
8883.3 0.59273
8883.7 0.56441
8884.1 0.55819
8884.5 0.58046
8884.9 0.62201
8885.3 0.65469
8885.6 0.6634
8886 0.65532
8886.8 0.65479
8887.2 0.62654
8887.6 0.6413
8888 0.64473
8888.3 0.65257
8888.7 0.67271
8889.1 0.67226
8889.5 0.67992
8889.9 0.68204
8890.3 0.71354
8890.6 0.70486
8891 0.70468
8891.4 0.71305
8891.8 0.70675
8892.2 0.72496
8892.6 0.71256
8893 0.71008
8893.3 0.71297
8893.7 0.71104
8894.1 0.72214
8894.5 0.7202
8894.9 0.72317
8895.3 0.73016
8895.6 0.75362
8896.4 0.76663
8896.8 0.76445
8897.2 0.76458
8897.6 0.7787
8898 0.77493
8898.3 0.76533
8898.7 0.77547
8899.1 0.78227
8899.5 0.78197
8899.9 0.77895
8900.3 0.76804
8900.7 0.77119
8901 0.77117
8901.4 0.78872
8901.8 0.79133
8902.2 0.78981
8902.6 0.79219
8903 0.77862
8903.3 0.78352
8903.7 0.77995
8904.5 0.80486
8904.9 0.81169
8905.7 0.79128
8906.8 0.77453
8907.6 0.77768
8908 0.77974
8908.3 0.78476
8908.7 0.78282
8909.1 0.77559
8909.9 0.75468
8910.3 0.77003
8910.7 0.77186
8911 0.7669
8911.4 0.74907
8911.8 0.73817
8912.2 0.76185
8912.6 0.77505
8913 0.77244
8913.3 0.76342
8913.7 0.77927
8914.1 0.79254
8914.5 0.79312
8915.3 0.7786
8915.7 0.77566
8916 0.78649
8916.4 0.78251
8916.8 0.79494
8917.2 0.80506
8917.6 0.80598
8918 0.80927
8918.3 0.79398
8918.7 0.78762
8919.1 0.77274
8919.5 0.77264
8919.9 0.7803
8920.3 0.78168
8921 0.77184
8921.4 0.77949
8922.2 0.76587
8922.6 0.75648
8923 0.76391
8923.4 0.76183
8924.1 0.75168
8924.9 0.75816
8925.7 0.73539
8926 0.74254
8927.2 0.73908
8927.6 0.74559
8928 0.74451
8928.4 0.73871
8928.7 0.73598
8929.1 0.72744
8929.5 0.73095
8929.9 0.72759
8930.3 0.71646
8930.7 0.70079
8931 0.69092
8931.4 0.69733
8931.8 0.68454
8932.6 0.69068
8933 0.698
8933.4 0.71407
8933.7 0.70957
8934.1 0.70866
8934.5 0.69622
8934.9 0.68627
8935.3 0.69214
8936 0.6574
8936.4 0.67926
8936.8 0.68315
8937.2 0.68313
8938.4 0.69872
8938.7 0.69547
8939.1 0.68215
8939.5 0.68543
8939.9 0.67075
8940.3 0.66916
8941.1 0.69151
8941.4 0.68865
8941.8 0.68345
8942.2 0.68635
8942.6 0.69796
8943 0.70486
8943.4 0.71848
8943.7 0.7189
8944.1 0.72463
8944.5 0.73409
8945.3 0.71179
8945.7 0.71895
8946.1 0.70804
8946.4 0.70153
8946.8 0.70325
8947.2 0.70953
8947.6 0.71044
8948 0.7161
8948.4 0.72992
8948.7 0.73313
8949.1 0.72232
8949.5 0.71946
8950.3 0.72347
8950.7 0.73759
8951.1 0.72582
8951.4 0.74007
8951.8 0.74976
8952.6 0.73462
8953 0.73862
8953.7 0.70961
8954.1 0.70104
8954.5 0.72314
8955.3 0.7436
8955.7 0.73136
8957.2 0.75721
8958.4 0.76282
8958.8 0.77331
8959.1 0.77051
8959.5 0.75097
8959.9 0.73403
8960.3 0.73835
8960.7 0.75513
8961.1 0.76948
8961.4 0.7582
8961.8 0.75086
8962.2 0.75499
8962.6 0.75089
8963 0.7584
8963.4 0.76267
8963.8 0.7546
8964.1 0.76021
8964.9 0.75141
8965.3 0.7518
8966.1 0.76792
8966.8 0.75731
8967.2 0.7624
8968 0.76011
8968.4 0.75819
8968.8 0.76102
8969.1 0.77509
8969.5 0.76963
8970.3 0.77183
8970.7 0.77088
8971.4 0.77623
8971.8 0.78351
8972.6 0.77442
8973 0.77757
8973.4 0.78493
8973.8 0.77684
8974.9 0.76713
8975.3 0.77747
8975.7 0.78134
8976.1 0.78225
8976.8 0.77632
8977.2 0.77895
8977.6 0.77761
8978 0.78796
8978.4 0.78956
8978.8 0.78609
8980.7 0.78062
8981.5 0.77146
8981.8 0.77589
8982.2 0.77742
8982.6 0.77476
8983 0.77976
8983.4 0.77259
8985.3 0.76528
8985.7 0.77133
8986.5 0.76151
8986.8 0.76446
8987.2 0.76494
8987.6 0.76839
8988 0.76524
8988.4 0.7699
8988.8 0.77035
8989.5 0.76528
8990.7 0.76521
8991.1 0.77179
8991.5 0.77379
8991.8 0.76669
8992.6 0.76094
8993 0.75558
8993.4 0.7572
8993.8 0.75566
8994.1 0.75069
8994.5 0.74062
8994.9 0.73939
8995.3 0.73161
8995.7 0.72881
8996.8 0.74032
8997.6 0.7328
8998 0.73162
8998.4 0.73606
8999.1 0.73033
8999.5 0.73426
8999.9 0.73333
9000.7 0.73843
9001.5 0.73559
9002.2 0.72104
9003 0.73508
9003.4 0.73052
9003.8 0.73187
9004.2 0.73043
9004.9 0.7237
9005.3 0.7312
9005.7 0.73355
9006.1 0.7257
9007.2 0.73094
9008 0.73509
9008.4 0.73415
9008.8 0.73034
9009.2 0.72252
9009.5 0.72506
9010.3 0.74031
9010.7 0.73853
9011.1 0.73367
9011.8 0.73338
9012.6 0.7379
9013 0.73564
9013.4 0.73594
9014.2 0.73065
9015.7 0.73796
9017.6 0.73761
9018 0.73341
9018.8 0.74277
9019.2 0.73785
9019.5 0.73601
9019.9 0.73895
9020.3 0.73755
9021.1 0.74129
9022.2 0.73903
9023 0.73696
9024.5 0.73784
9024.9 0.73329
9027.2 0.73394
9027.6 0.73092
9031.9 0.73153
9032.6 0.72904
9033 0.73063
9033.8 0.73651
9036.5 0.73683
9037.2 0.72922
9037.6 0.73003
9038 0.72729
9038.4 0.73107
9038.8 0.73743
9039.2 0.73506
9039.5 0.72969
9040.3 0.73139
9040.7 0.73179
9041.5 0.72928
9041.9 0.73073
9042.2 0.73653
9043.4 0.73654
9044.6 0.73046
9045.7 0.73709
9046.1 0.7345
9046.9 0.73718
9047.2 0.73557
9049.2 0.74059
9049.6 0.74462
9050.7 0.73751
9051.1 0.738
9051.5 0.74195
9052.2 0.74248
9052.6 0.74852
9053 0.7522
9053.8 0.7478
9054.6 0.74235
9054.9 0.74404
9055.3 0.74063
9056.5 0.74324
9058.8 0.7291
9059.6 0.72866
9059.9 0.7266
9060.3 0.72682
9061.1 0.71954
9062.2 0.71332
9062.6 0.71352
9063 0.71026
9064.6 0.7115
9065.7 0.70165
9066.1 0.70141
9066.5 0.70381
9067.3 0.6994
9067.6 0.70679
9068.8 0.69658
9069.2 0.69725
9069.6 0.69146
9070.3 0.69222
9070.7 0.6907
9071.5 0.68283
9072.3 0.6891
9073 0.6898
9073.8 0.68059
9074.9 0.68182
9075.3 0.67867
9075.7 0.67188
9076.1 0.66975
9076.5 0.67347
9076.9 0.6749
9077.6 0.67216
9078 0.67651
9079.2 0.67977
9079.6 0.67405
9080.3 0.68225
9080.7 0.6776
9081.5 0.67949
9083 0.68367
9083.4 0.67984
9084.6 0.6858
9085 0.68044
9085.3 0.68444
9086.5 0.68641
9086.9 0.68357
9088 0.68997
9088.4 0.68767
9088.8 0.69093
9089.6 0.68946
9090.3 0.69801
9090.7 0.69561
9091.1 0.69586
9091.5 0.6936
9091.9 0.69443
9092.3 0.69111
9092.6 0.69427
9093.4 0.70609
9093.8 0.70287
9094.2 0.7057
9095.3 0.70398
9096.5 0.70322
9096.9 0.70025
9097.3 0.69965
9098 0.70313
9098.4 0.70277
9098.8 0.7071
9099.2 0.70699
9100 0.69668
9101.1 0.69429
9101.5 0.68918
9102.6 0.69844
9103.4 0.69284
9103.8 0.69014
9104.2 0.69866
9105 0.68931
9105.3 0.69032
9106.1 0.69765
9106.9 0.69201
9108 0.68232
9108.4 0.6809
9108.8 0.68239
9109.2 0.67982
9109.6 0.68517
9110.7 0.68074
9111.1 0.67689
9111.5 0.67776
9111.9 0.68219
9112.3 0.69283
9112.7 0.69403
9113.4 0.69125
9113.8 0.68453
9114.2 0.68411
9114.6 0.68624
9115 0.68163
9115.7 0.68539
9116.5 0.69436
9116.9 0.68884
9117.7 0.68987
9118 0.69457
9118.4 0.69066
9118.8 0.68285
9119.2 0.68536
9119.6 0.69125
9120 0.69076
9120.7 0.69569
9121.5 0.68666
9122.7 0.69435
9123 0.70189
9124.2 0.7057
9124.6 0.70364
9125.4 0.70811
9125.7 0.70614
9126.5 0.6958
9127.3 0.69525
9127.7 0.6987
9128 0.69592
9128.8 0.69748
9129.2 0.6985
9130.4 0.68961
9130.7 0.70059
9131.1 0.70115
9131.5 0.69728
9131.9 0.69586
9132.7 0.69759
9133 0.70268
9133.4 0.70478
9134.6 0.6934
9135.4 0.68497
9136.1 0.69304
9136.5 0.68443
9137.3 0.67517
9137.7 0.68612
9138 0.69207
9138.8 0.68065
9139.2 0.68373
9139.6 0.68188
9140 0.67268
9141.5 0.68554
9141.9 0.67837
9142.3 0.67386
9142.7 0.68086
9143 0.6834
9143.8 0.67907
9144.2 0.68249
9145 0.69482
9145.4 0.68472
9145.7 0.68552
9146.1 0.68866
9146.9 0.69065
9147.7 0.67965
9148.1 0.67417
9148.8 0.6815
9149.2 0.6755
9150 0.68705
9150.7 0.67353
9151.5 0.67393
9152.3 0.6653
9152.7 0.677
9153.8 0.6804
9154.2 0.68679
9154.6 0.68064
9155 0.66615
9155.7 0.65545
9156.1 0.66074
9156.5 0.6703
9156.9 0.66495
9157.3 0.66358
9157.7 0.66591
9158.1 0.66375
9158.4 0.66556
9158.8 0.67175
9159.6 0.66525
9160.4 0.66424
9161.1 0.66657
9161.9 0.66774
9162.3 0.66999
9162.7 0.67599
9163.1 0.67537
9163.4 0.66504
9164.2 0.67078
9165 0.66994
9165.4 0.67932
9166.1 0.67709
9166.5 0.68413
9166.9 0.68348
9167.3 0.67586
9167.7 0.66371
9168.1 0.66229
9168.4 0.66762
9168.8 0.66691
9169.2 0.67178
9169.6 0.67438
9170 0.68969
9170.4 0.68642
9170.8 0.69146
9171.5 0.68383
9172.7 0.68421
9173.1 0.68265
9173.4 0.67873
9174.2 0.67617
9174.6 0.67916
9175 0.6891
9175.4 0.68229
9175.8 0.6712
9176.1 0.67855
9176.5 0.68162
9176.9 0.67343
9177.3 0.67325
9177.7 0.67849
9178.1 0.67646
9178.4 0.66959
9179.2 0.68498
9180 0.67658
9180.4 0.6819
9180.8 0.67751
9181.5 0.68014
9182.3 0.67389
9182.7 0.67449
9183.4 0.68694
9184.2 0.68274
9184.6 0.67547
9185.4 0.67267
9185.8 0.67714
9186.5 0.67148
9186.9 0.67624
9187.3 0.68394
9187.7 0.68394
9188.1 0.68061
9188.5 0.68325
9188.8 0.67596
9189.2 0.6845
9189.6 0.68851
9190 0.68765
9190.8 0.69378
9192.3 0.6863
9192.7 0.69464
9193.1 0.69108
9193.5 0.69182
9193.8 0.69028
9194.2 0.68504
9194.6 0.68999
9195 0.69056
9195.4 0.68388
9195.8 0.68308
9196.5 0.68827
9197.3 0.69028
9197.7 0.68254
9198.1 0.68347
9198.5 0.68145
9198.8 0.68297
9199.2 0.68819
9199.6 0.68419
9200 0.67708
9200.4 0.67718
9201.1 0.664
9201.5 0.68029
9201.9 0.68599
9202.7 0.67092
9203.1 0.67034
9203.5 0.67469
9203.8 0.67339
9204.6 0.67601
9205.4 0.66234
9205.8 0.66519
9206.2 0.67246
9206.9 0.68269
9207.3 0.67152
9207.7 0.67301
9208.1 0.6783
9208.5 0.67092
9208.8 0.67123
9209.2 0.67453
9209.6 0.67325
9210.4 0.67697
9210.8 0.67134
9211.2 0.6748
9211.5 0.67318
9211.9 0.66752
9212.3 0.66753
9212.7 0.67846
9213.1 0.67023
9214.2 0.66926
9214.6 0.67859
9215 0.67949
9215.4 0.67063
9215.8 0.66713
9216.2 0.66923
9216.5 0.67916
9216.9 0.68046
9217.3 0.66951
9217.7 0.67403
9218.5 0.67117
9218.8 0.66385
9219.2 0.66818
9219.6 0.66853
9220 0.67294
9220.4 0.67187
9220.8 0.66471
9221.2 0.66268
9221.5 0.67052
9221.9 0.67405
9222.7 0.67313
9223.1 0.67448
9223.5 0.67875
9223.8 0.66636
9224.2 0.65907
9224.6 0.67056
9225 0.66778
9225.4 0.67161
9225.8 0.68122
9226.2 0.68093
9226.5 0.67181
9227.3 0.66976
9228.1 0.6749
9228.5 0.66813
9228.9 0.66732
9229.2 0.66987
9229.6 0.65292
9230 0.65287
9230.4 0.66291
9230.8 0.65995
9231.2 0.66063
9231.5 0.65809
9231.9 0.65099
9232.3 0.65102
9232.7 0.65651
9233.1 0.64669
9233.5 0.65302
9233.9 0.65583
9234.2 0.65555
9234.6 0.64793
9235 0.66197
9235.8 0.67169
9236.2 0.65392
9236.5 0.65269
9236.9 0.66721
9237.3 0.6624
9238.9 0.66727
9239.2 0.66308
9239.6 0.66851
9240 0.67823
9240.4 0.67472
9240.8 0.6567
9241.2 0.64777
9241.5 0.65149
9241.9 0.65034
9242.3 0.66262
9242.7 0.67782
9243.1 0.67078
9243.9 0.6777
9244.2 0.66429
9244.6 0.65351
9246.2 0.66224
9246.5 0.67501
9246.9 0.68423
9247.7 0.6743
9248.1 0.6755
9248.9 0.66797
9249.2 0.671
9250.4 0.65547
9250.8 0.65964
9251.2 0.67063
9251.6 0.67856
9251.9 0.66831
9252.3 0.67843
9252.7 0.68604
9253.1 0.6885
9253.9 0.66542
9254.2 0.66654
9254.6 0.67112
9255 0.67257
9255.4 0.66196
9255.8 0.65679
9256.2 0.66933
9256.6 0.66956
9256.9 0.65998
9257.3 0.65665
9257.7 0.65623
9258.1 0.6731
9258.5 0.68676
9258.9 0.68679
9259.2 0.67195
9259.6 0.64717
9260 0.65029
9260.4 0.66033
9260.8 0.66432
9261.2 0.65859
9261.6 0.66336
9261.9 0.65561
9262.3 0.63709
9262.7 0.64314
9263.1 0.64299
9263.5 0.64974
9264.2 0.65435
9264.6 0.65222
9265 0.66534
9265.4 0.663
9265.8 0.66478
9266.2 0.66419
9267.3 0.64607
9268.1 0.65381
9268.5 0.64687
9268.9 0.6531
9269.3 0.65129
9269.6 0.66805
9270 0.66185
9270.4 0.66351
9270.8 0.6551
9271.2 0.65956
9271.6 0.65623
9271.9 0.65795
9272.3 0.65608
9272.7 0.65811
9273.1 0.64769
9273.5 0.64773
9273.9 0.65648
9274.3 0.67056
9274.6 0.65673
9275.8 0.63511
9276.2 0.63934
9276.6 0.64976
9276.9 0.65043
9277.3 0.64231
9277.7 0.63654
9278.1 0.63539
9278.5 0.64891
9279.6 0.64565
9280 0.6358
9280.4 0.62863
9280.8 0.63914
9281.2 0.63688
9281.9 0.6442
9282.3 0.63385
9282.7 0.63556
9283.1 0.64271
9283.9 0.64062
9284.3 0.65256
9284.6 0.64015
9285 0.63348
9285.4 0.64641
9286.2 0.63425
9286.6 0.63715
9287 0.64495
9287.3 0.65806
9287.7 0.66737
9288.1 0.65079
9288.5 0.64712
9288.9 0.64673
9289.3 0.65152
9289.6 0.65095
9290 0.65683
9290.4 0.66033
9290.8 0.65747
9291.2 0.64369
9291.6 0.64661
9292 0.64681
9292.3 0.65684
9292.7 0.65254
9293.1 0.65777
9293.5 0.66821
9293.9 0.64675
9294.3 0.65286
9294.6 0.6616
9295 0.66767
9295.4 0.65605
9295.8 0.65785
9296.2 0.66396
9296.6 0.65274
9297 0.64487
9297.3 0.64069
9297.7 0.64095
9298.1 0.64806
9298.5 0.6502
9298.9 0.64328
9299.3 0.64009
9299.6 0.64369
9300 0.63712
9300.4 0.64013
9300.8 0.65144
9301.2 0.62963
9301.6 0.62063
9302 0.61535
9302.3 0.62788
9302.7 0.63118
9303.1 0.63796
9303.5 0.65049
9303.9 0.6449
9304.3 0.64185
9304.6 0.62416
9305 0.6201
9305.4 0.62115
9306.2 0.63249
9306.6 0.62759
9307 0.6047
9307.3 0.61202
9307.7 0.63129
9308.1 0.6375
9308.5 0.62954
9308.9 0.61257
9309.7 0.63171
9310 0.61734
9310.4 0.62026
9310.8 0.63766
9311.2 0.63152
9311.6 0.62895
9312 0.61322
9312.3 0.60366
9313.1 0.62773
9313.5 0.62501
9313.9 0.6172
9314.7 0.63897
9315 0.63057
9315.4 0.62968
9315.8 0.6239
9316.6 0.6152
9317.3 0.62363
9317.7 0.62734
9318.1 0.61482
9318.9 0.60412
9319.3 0.61277
9319.7 0.63139
9320.8 0.62643
9321.2 0.62104
9321.6 0.61935
9322 0.62159
9322.3 0.6207
9322.7 0.60806
9323.1 0.62099
9323.5 0.61597
9324.3 0.62213
9324.7 0.63726
9325 0.64548
9325.4 0.65028
9325.8 0.63448
9326.2 0.62507
9326.6 0.62448
9327.3 0.60337
9327.7 0.59771
9328.1 0.60648
9328.5 0.59072
9328.9 0.59343
9329.3 0.60177
9329.7 0.58903
9330.4 0.59541
9330.8 0.61181
9331.2 0.61346
9332 0.59576
9332.4 0.60007
9332.7 0.62977
9333.1 0.6314
9333.5 0.61531
9334.3 0.60324
9334.7 0.60808
9335 0.62492
9335.4 0.60979
9335.8 0.60457
9336.2 0.60939
9336.6 0.60004
9337 0.6012
9337.4 0.59088
9337.7 0.59244
9338.1 0.58257
9338.5 0.57869
9339.3 0.58501
9339.7 0.58934
9340 0.57784
9340.4 0.60104
9340.8 0.61508
9341.2 0.61185
9341.6 0.614
9342.4 0.61229
9342.7 0.61447
9343.5 0.60362
9343.9 0.5996
9344.3 0.60393
9344.7 0.61468
9345 0.60689
9345.4 0.60704
9345.8 0.60149
9346.2 0.59879
9346.6 0.59033
9347 0.58837
9347.7 0.59807
9348.5 0.59546
9348.9 0.59636
9349.7 0.6127
9350.1 0.61536
9350.8 0.60666
9351.6 0.62352
9352 0.61982
9352.4 0.61149
9352.7 0.62121
9353.1 0.60091
9353.9 0.60135
9354.3 0.60809
9354.7 0.62222
9355.1 0.6132
9355.4 0.61431
9355.8 0.61804
9356.2 0.61289
9357 0.59662
9357.4 0.60832
9357.7 0.61059
9358.1 0.6089
9358.5 0.59221
9358.9 0.59842
9359.3 0.61058
9359.7 0.60101
9360.1 0.58403
9360.4 0.59399
9360.8 0.59086
9361.6 0.58896
9362 0.58029
9362.4 0.56761
9362.7 0.56983
9363.1 0.58411
9363.5 0.60199
9363.9 0.58754
9364.3 0.58822
9364.7 0.59986
9365.1 0.60285
9365.4 0.59764
9365.8 0.5775
9366.2 0.57024
9366.6 0.57928
9367 0.5738
9367.4 0.56393
9367.7 0.57788
9368.1 0.5827
9368.5 0.5952
9369.3 0.60548
9369.7 0.58978
9370.1 0.58607
9370.4 0.59314
9370.8 0.62198
9371.2 0.63491
9371.6 0.62531
9372 0.60793
9372.8 0.61884
9373.1 0.61018
9373.5 0.57454
9374.3 0.57734
9374.7 0.59443
9375.1 0.60602
9375.4 0.61382
9375.8 0.60562
9376.2 0.60073
9376.6 0.60704
9377 0.61065
9377.4 0.60437
9377.8 0.61197
9378.1 0.6128
9378.5 0.60626
9378.9 0.58807
9379.7 0.56956
9380.8 0.57439
9381.2 0.59361
9381.6 0.60607
9382 0.59897
9382.4 0.5861
9382.8 0.5983
9383.1 0.59304
9383.9 0.60745
9384.3 0.59953
9384.7 0.60626
9385.4 0.60477
9385.8 0.60989
9386.2 0.59056
9386.6 0.58972
9387 0.58485
9387.4 0.57358
9388.1 0.58636
9388.5 0.57414
9388.9 0.57423
9389.3 0.56252
9389.7 0.55933
9390.1 0.5732
9390.5 0.56729
9390.8 0.5659
9391.2 0.5679
9392 0.55346
9392.4 0.56334
9392.8 0.58024
9393.1 0.58626
9393.5 0.60459
9393.9 0.58764
9394.7 0.57614
9395.1 0.58127
9395.5 0.59737
9395.8 0.5934
9396.2 0.582
9396.6 0.59853
9397 0.59504
9397.8 0.60242
9398.1 0.59977
9398.5 0.58501
9398.9 0.58703
9399.7 0.57833
9400.1 0.58008
9400.5 0.5923
9400.8 0.59054
9401.2 0.584
9402 0.58909
9402.4 0.58661
9402.8 0.60521
9403.1 0.61012
9403.5 0.60399
9404.3 0.58751
9405.1 0.56962
9405.5 0.56739
9405.8 0.55085
9406.2 0.55602
9406.6 0.56735
9407.4 0.57235
9407.8 0.58221
9408.1 0.58579
9408.5 0.59196
9408.9 0.59526
9409.3 0.58624
9410.1 0.58965
9410.5 0.57374
9410.8 0.57934
9411.2 0.58215
9411.6 0.56841
9412.4 0.56923
9413.5 0.58314
9413.9 0.58766
9414.3 0.58009
9415.1 0.57834
9415.5 0.57553
9415.8 0.57567
9416.2 0.58564
9416.6 0.59215
9417 0.5826
9417.4 0.55581
9417.8 0.54152
9418.2 0.54683
9418.5 0.56047
9418.9 0.55885
9419.3 0.54719
9419.7 0.55388
9420.1 0.5752
9420.5 0.54808
9420.8 0.52965
9421.2 0.54178
9421.6 0.52388
9422 0.5328
9422.4 0.53016
9422.8 0.54961
9423.2 0.55638
9424.3 0.54071
9424.7 0.54601
9425.1 0.57194
9425.5 0.57082
9425.8 0.55401
9426.2 0.53033
9426.6 0.53912
9427 0.53449
9427.4 0.53726
9427.8 0.5516
9428.2 0.56153
9428.5 0.55697
9428.9 0.53895
9429.3 0.5495
9429.7 0.55056
9430.1 0.53621
9430.5 0.52601
9430.8 0.50894
9432.4 0.54999
9432.8 0.55782
9433.2 0.55688
9433.5 0.54581
9433.9 0.54658
9434.3 0.55087
9434.7 0.57103
9435.1 0.5682
9435.5 0.56986
9435.9 0.55465
9436.2 0.54942
9436.6 0.53573
9437 0.53093
9437.4 0.53451
9437.8 0.55045
9438.2 0.54673
9438.5 0.54815
9438.9 0.54447
9439.3 0.56041
9439.7 0.56247
9440.1 0.5499
9440.5 0.55778
9440.9 0.5559
9441.2 0.55097
9441.6 0.56193
9442 0.56321
9442.4 0.54799
9442.8 0.54441
9443.2 0.5345
9443.5 0.54084
9444.3 0.57396
9444.7 0.56316
9445.1 0.56082
9445.9 0.57172
9446.6 0.56903
9447 0.57898
9447.4 0.56526
9447.8 0.56391
9448.2 0.56792
9448.5 0.56583
9448.9 0.57009
9449.7 0.56647
9450.1 0.5515
9450.5 0.54846
9450.9 0.54768
9451.2 0.55859
9451.6 0.54872
9452.4 0.55336
9452.8 0.55545
9453.2 0.53836
9453.6 0.53291
9453.9 0.54529
9454.3 0.57037
9454.7 0.56078
9455.1 0.54762
9455.5 0.56267
9455.9 0.56795
9456.2 0.54929
9456.6 0.55439
9457 0.56988
9457.4 0.58952
9457.8 0.57968
9458.2 0.55863
9458.6 0.5546
9458.9 0.56041
9459.3 0.56173
9459.7 0.55214
9460.1 0.5521
9460.5 0.54063
9460.9 0.53636
9461.2 0.55041
9461.6 0.57024
9462 0.57223
9462.4 0.58115
9462.8 0.56745
9463.2 0.58184
9463.6 0.58499
9463.9 0.59129
9464.7 0.57979
9465.1 0.60092
9465.5 0.59135
9465.9 0.57061
9467 0.57297
9467.4 0.5648
9467.8 0.57168
9468.2 0.56744
9468.6 0.56867
9468.9 0.55721
9469.3 0.56512
9469.7 0.56795
9470.1 0.55661
9470.9 0.59332
9471.2 0.58646
9471.6 0.5835
9472 0.59384
9472.4 0.5976
9472.8 0.59637
9473.2 0.61416
9473.9 0.62565
9474.7 0.59482
9475.1 0.60497
9475.5 0.61024
9476.3 0.6033
9476.6 0.59265
9477 0.5731
9477.4 0.56237
9477.8 0.58204
9478.2 0.59364
9478.6 0.59561
9478.9 0.59443
9479.3 0.58756
9479.7 0.57186
9480.1 0.58009
9480.5 0.58073
9480.9 0.58405
9481.3 0.60705
9481.6 0.61322
9482 0.62299
9482.4 0.60152
9482.8 0.59066
9483.2 0.59936
9483.6 0.59148
9483.9 0.57165
9484.3 0.57364
9484.7 0.61368
9485.1 0.6159
9485.5 0.59135
9486.3 0.56371
9486.6 0.56656
9487 0.56473
9487.4 0.55156
9487.8 0.56505
9488.2 0.56383
9488.6 0.56992
9489.3 0.5665
9489.7 0.59592
9490.1 0.60201
9490.5 0.60185
9490.9 0.5836
9491.3 0.59096
9491.6 0.55951
9492 0.55807
9492.4 0.57212
9492.8 0.58358
9493.2 0.59211
9493.6 0.5885
9494 0.58266
9494.3 0.57945
9495.1 0.55885
9495.5 0.58008
9495.9 0.56855
9496.3 0.56415
9496.6 0.57564
9497 0.57111
9497.4 0.56998
9498.2 0.57319
9498.6 0.55208
9499 0.55042
9499.3 0.5637
9499.7 0.59396
9500.1 0.59924
9500.5 0.57737
9500.9 0.56861
9501.3 0.57963
9501.6 0.5692
9502 0.56237
9502.4 0.57424
9502.8 0.55348
9503.2 0.55205
9504 0.58119
9504.7 0.60332
9505.1 0.60405
9505.9 0.57575
9506.3 0.58437
9506.6 0.58845
9507 0.60385
9507.4 0.60672
9507.8 0.61695
9508.2 0.59846
9508.6 0.60019
9509.3 0.5838
9509.7 0.60165
9510.1 0.61345
9510.5 0.59735
9510.9 0.59101
9511.3 0.58038
9511.6 0.58177
9512 0.57398
9512.4 0.58808
9512.8 0.60868
9513.2 0.60483
9513.6 0.60458
9514 0.57617
9514.3 0.56372
9514.7 0.58475
9515.1 0.5921
9515.5 0.58383
9515.9 0.58354
9516.3 0.59227
9516.7 0.59069
9517 0.60067
9517.4 0.60034
9517.8 0.60496
9518.2 0.60298
9518.6 0.61053
9519 0.60699
9519.3 0.59711
9519.7 0.59046
9520.1 0.57533
9520.5 0.60829
9520.9 0.61361
9521.3 0.59199
9521.7 0.57428
9522 0.5662
9522.4 0.59182
9522.8 0.61281
9523.2 0.59534
9523.6 0.58703
9524 0.59195
9524.3 0.57939
9524.7 0.58242
9525.1 0.59302
9525.5 0.59664
9525.9 0.59474
9526.3 0.5639
9526.7 0.5583
9527 0.58409
9527.4 0.58587
9527.8 0.60649
9528.2 0.58514
9528.6 0.58087
9529 0.58082
9529.3 0.60989
9529.7 0.6067
9530.1 0.61028
9530.5 0.60367
9530.9 0.58116
9531.3 0.56787
9531.7 0.56865
9532 0.55787
9532.4 0.55634
9532.8 0.57868
9533.2 0.57891
9533.6 0.5905
9534 0.58315
9534.4 0.55513
9534.7 0.53119
9535.1 0.54273
9535.5 0.54429
9535.9 0.52844
9536.3 0.54441
9537 0.55995
9537.4 0.55023
9538.2 0.57864
9538.6 0.58602
9539 0.56381
9539.4 0.56652
9539.7 0.57843
9540.1 0.58599
9540.5 0.59933
9540.9 0.60365
9541.3 0.5874
9541.7 0.58714
9542 0.5839
9543.2 0.6175
9543.6 0.6188
9544 0.6002
9544.4 0.59326
9544.7 0.60338
9545.1 0.59214
9545.5 0.58342
9545.9 0.58212
9546.3 0.5626
9546.7 0.57065
9547 0.59753
9547.4 0.61035
9547.8 0.61086
9548.6 0.60159
9549 0.58879
9549.4 0.57309
9549.7 0.56538
9550.1 0.56144
9550.5 0.56548
9551.3 0.6135
9551.7 0.62922
9552.4 0.5784
9552.8 0.59666
9554 0.62602
9554.4 0.61793
9554.7 0.59938
9555.1 0.61468
9555.5 0.60978
9555.9 0.59135
9556.3 0.56343
9556.7 0.57179
9557.1 0.57329
9557.4 0.56751
9557.8 0.56476
9558.2 0.56771
9558.6 0.57945
9559.4 0.5938
9559.7 0.57708
9560.1 0.57694
9560.5 0.58707
9560.9 0.58864
9561.3 0.59354
9561.7 0.58968
9562.1 0.568
9562.8 0.59526
9563.2 0.5821
9563.6 0.58665
9564 0.57072
9564.4 0.57638
9564.7 0.5727
9565.1 0.57529
9565.5 0.56503
9565.9 0.58884
9566.3 0.5899
9567.4 0.58387
9567.8 0.60077
9568.2 0.58773
9568.6 0.60326
9569 0.6047
9569.4 0.58126
9569.7 0.59846
9570.1 0.60024
9570.5 0.5789
9570.9 0.5765
9571.3 0.58576
9571.7 0.59033
9572.1 0.57542
9572.4 0.58457
9572.8 0.59022
9573.2 0.57845
9573.6 0.58625
9574 0.58844
9574.8 0.57407
9575.1 0.55353
9575.5 0.55582
9575.9 0.56463
9576.3 0.54581
9576.7 0.54083
9577.1 0.56033
9577.4 0.57726
9577.8 0.58876
9578.2 0.5772
9578.6 0.57155
9579 0.57414
9579.4 0.56776
9579.8 0.56431
9580.1 0.55729
9580.5 0.53522
9580.9 0.53533
9581.7 0.5556
9582.1 0.55589
9582.4 0.56769
9582.8 0.56217
9583.2 0.54953
9584 0.55042
9584.4 0.53809
9584.8 0.52118
9585.1 0.52788
9585.5 0.5225
9585.9 0.52434
9586.7 0.52327
9587.4 0.54898
9587.8 0.54913
9588.2 0.54167
9588.6 0.52214
9589 0.54106
9589.4 0.51851
9590.1 0.5227
9590.5 0.52135
9590.9 0.53569
9591.3 0.53526
9591.7 0.54153
9592.4 0.52264
9592.8 0.53535
9593.2 0.52293
9594 0.54748
9594.4 0.54479
9594.8 0.52927
9595.1 0.54505
9595.5 0.5566
9595.9 0.55254
9596.3 0.55624
9596.7 0.57152
9597.1 0.54878
9597.8 0.55973
9598.2 0.53508
9599 0.56551
9599.4 0.58243
9599.8 0.55736
9600.1 0.54414
9600.5 0.51638
9600.9 0.52762
9601.3 0.50885
9601.7 0.52783
9602.1 0.53324
9602.5 0.52884
9602.8 0.52677
9603.2 0.5318
9603.6 0.52513
9604 0.52147
9604.4 0.54604
9604.8 0.5431
9605.1 0.52968
9605.5 0.50804
9606.7 0.53656
9607.1 0.55655
9607.8 0.55413
9608.2 0.51943
9608.6 0.52159
9609.4 0.51846
9609.8 0.51196
9610.1 0.51739
9610.5 0.52814
9610.9 0.53069
9611.3 0.5387
9611.7 0.53557
9612.1 0.54396
9612.5 0.54044
9612.8 0.52544
9613.2 0.53349
9613.6 0.5188
9614 0.50815
9614.4 0.50507
9614.8 0.47778
9615.5 0.4797
9615.9 0.5014
9616.3 0.48408
9616.7 0.48742
9617.1 0.49578
9617.5 0.49634
9617.8 0.47297
9618.2 0.47663
9618.6 0.51816
9619 0.51782
9619.4 0.50164
9619.8 0.49162
9620.2 0.49892
9620.5 0.51202
9620.9 0.51124
9621.3 0.52144
9621.7 0.52894
9622.5 0.54034
9622.8 0.53584
9623.2 0.52421
9623.6 0.52729
9624 0.51363
9624.4 0.49656
9624.8 0.51988
9625.2 0.534
9625.5 0.53192
9625.9 0.51508
9626.7 0.50834
9627.1 0.53277
9627.5 0.54315
9627.8 0.54191
9628.2 0.53666
9628.6 0.53678
9629 0.53977
9629.4 0.52728
9629.8 0.5405
9630.2 0.55933
9630.5 0.52577
9630.9 0.51908
9631.3 0.52392
9631.7 0.52521
9632.1 0.50925
9632.5 0.51108
9632.8 0.50588
9633.2 0.51075
9633.6 0.49374
9634 0.5068
9634.4 0.50778
9635.2 0.51939
9635.5 0.50289
9635.9 0.50183
9636.3 0.51285
9636.7 0.502
9637.1 0.48161
9637.5 0.49495
9637.9 0.49956
9638.2 0.5099
9638.6 0.5305
9639 0.51917
9639.8 0.51106
9640.2 0.50948
9640.5 0.50156
9640.9 0.49732
9641.3 0.52005
9641.7 0.52349
9642.1 0.52349
9642.5 0.51908
9642.9 0.5205
9643.2 0.49848
9643.6 0.4831
9644 0.48994
9644.4 0.50509
9644.8 0.49568
9645.2 0.48935
9645.5 0.4861
9645.9 0.48563
9646.3 0.47655
9646.7 0.46294
9647.1 0.45206
9647.5 0.47787
9647.9 0.48129
9648.2 0.43985
9648.6 0.42456
9649 0.43768
9649.4 0.47424
9649.8 0.47799
9650.2 0.47762
9650.5 0.46982
9650.9 0.48123
9651.3 0.44634
9651.7 0.44579
9652.1 0.45325
9652.5 0.44812
9652.9 0.46041
9653.2 0.46983
9653.6 0.47449
9654 0.47102
9654.4 0.45658
9654.8 0.46021
9655.2 0.47593
9655.5 0.48675
9655.9 0.48587
9656.3 0.46512
9657.1 0.47909
9657.5 0.49682
9657.9 0.50184
9658.2 0.48275
9658.6 0.49723
9659 0.50055
9659.4 0.51344
9659.8 0.48557
9660.2 0.46555
9660.6 0.47196
9660.9 0.49002
9661.3 0.48855
9661.7 0.46122
9662.1 0.45008
9662.5 0.44605
9662.9 0.47466
9663.2 0.47709
9664 0.50046
9664.4 0.49454
9664.8 0.49607
9665.6 0.5068
9665.9 0.54117
9666.3 0.52
9666.7 0.51541
9667.1 0.48911
9667.5 0.49575
9667.9 0.47765
9668.6 0.48789
9669 0.46504
9669.4 0.45821
9669.8 0.46703
9670.6 0.49028
9670.9 0.4833
9672.1 0.47458
9672.5 0.48525
9672.9 0.47274
9673.2 0.49325
9673.6 0.50892
9674 0.48653
9674.4 0.47439
9674.8 0.4801
9675.2 0.4734
9675.6 0.47594
9676.3 0.51545
9676.7 0.50822
9677.1 0.49111
9677.5 0.4693
9677.9 0.47324
9678.3 0.48771
9678.6 0.49813
9679 0.48024
9679.4 0.49097
9680.2 0.4832
9680.6 0.48523
9681.3 0.50363
9682.1 0.49741
9682.5 0.47899
9682.9 0.46742
9683.3 0.46451
9684 0.48881
9684.4 0.47661
9684.8 0.47537
9685.2 0.47764
9685.6 0.48365
9685.9 0.46451
9686.3 0.44047
9686.7 0.47346
9687.1 0.48043
9687.5 0.48026
9687.9 0.5041
9688.3 0.50232
9688.6 0.53083
9689 0.52736
9689.4 0.53378
9689.8 0.52625
9690.2 0.48837
9690.6 0.48589
9690.9 0.50019
9691.3 0.48796
9691.7 0.49508
9692.5 0.45486
9692.9 0.45937
9693.3 0.48
9693.6 0.49512
9694 0.50418
9694.4 0.50724
9694.8 0.49758
9695.2 0.49017
9695.6 0.4774
9695.9 0.47096
9696.3 0.45948
9696.7 0.46433
9697.1 0.48313
9697.9 0.471
9698.3 0.45534
9698.6 0.4474
9699 0.46974
9699.4 0.47316
9699.8 0.45605
9700.2 0.4278
9700.6 0.43097
9701.3 0.45427
9701.7 0.47483
9702.1 0.48533
9703.3 0.47248
9703.6 0.46385
9704 0.49156
9704.4 0.48067
9704.8 0.4965
9705.2 0.52047
9705.6 0.52498
9706 0.50105
9706.7 0.50575
9707.1 0.49986
9707.5 0.52973
9707.9 0.51849
9708.3 0.49266
9708.6 0.50352
9709 0.49886
9709.4 0.47365
9710.2 0.4912
9710.6 0.48823
9711 0.4971
9711.3 0.51631
9711.7 0.50508
9712.1 0.50561
9712.5 0.52036
9712.9 0.52144
9713.6 0.49837
9714 0.50924
9715.2 0.52369
9715.6 0.50747
9716 0.47828
9716.3 0.47062
9716.7 0.49061
9717.1 0.51342
9717.9 0.49416
9718.3 0.50141
9718.7 0.48978
9719 0.48126
9720.2 0.50507
9720.6 0.52851
9721.3 0.53815
9721.7 0.53776
9722.1 0.51372
9722.5 0.47794
9722.9 0.45569
9723.3 0.46894
9723.7 0.47457
9724 0.47366
9724.4 0.47013
9724.8 0.48103
9725.2 0.49494
9725.6 0.51481
9726 0.51946
9726.3 0.54258
9726.7 0.54153
9727.1 0.52959
9727.5 0.55254
9728.3 0.56049
9728.7 0.53339
9729 0.51511
9729.4 0.53788
9729.8 0.52917
9730.2 0.5133
9731 0.51296
9731.3 0.50468
9732.1 0.50896
9732.5 0.51194
9733.3 0.52516
9733.7 0.52779
9734 0.5134
9734.4 0.50721
9734.8 0.52488
9735.2 0.5306
9735.6 0.5252
9736 0.52516
9736.3 0.53006
9736.7 0.5189
9737.1 0.52987
9737.5 0.55455
9737.9 0.5514
9738.3 0.51598
9739 0.55384
9739.8 0.54154
9740.2 0.56385
9740.6 0.55922
9741 0.57107
9741.4 0.56831
9741.7 0.55343
9742.1 0.57258
9742.5 0.5566
9742.9 0.56834
9743.7 0.55188
9744 0.57161
9744.4 0.58529
9744.8 0.59134
9746 0.55849
9746.4 0.5568
9746.7 0.56199
9747.1 0.56259
9747.5 0.57861
9748.3 0.52639
9748.7 0.54363
9749 0.54377
9749.4 0.56116
9749.8 0.55432
9750.2 0.53757
9750.6 0.54497
9751 0.5548
9751.4 0.53112
9751.7 0.53899
9752.1 0.55063
9752.5 0.5597
9752.9 0.54897
9753.3 0.55518
9753.7 0.57517
9754 0.57574
9754.4 0.56444
9754.8 0.56244
9755.2 0.54069
9755.6 0.52209
9756.4 0.53661
9756.7 0.5233
9757.1 0.52576
9757.5 0.54837
9757.9 0.55625
9758.3 0.56085
9758.7 0.57145
9759 0.57918
9759.4 0.57446
9759.8 0.57773
9760.2 0.56867
9760.6 0.57401
9761 0.58558
9761.4 0.57932
9761.7 0.5615
9762.1 0.56476
9762.5 0.58706
9762.9 0.59474
9763.3 0.577
9763.7 0.59152
9764.1 0.61105
9764.4 0.6129
9764.8 0.58924
9765.2 0.57347
9765.6 0.56571
9766 0.54708
9766.4 0.56764
9766.7 0.56709
9767.1 0.58795
9767.5 0.61831
9767.9 0.62054
9768.3 0.60866
9768.7 0.62982
9769.1 0.6226
9769.4 0.62575
9769.8 0.58679
9770.2 0.57652
9770.6 0.57816
9771 0.59598
9771.4 0.59952
9771.7 0.61495
9772.1 0.61853
9772.5 0.60638
9772.9 0.58923
9773.3 0.60172
9773.7 0.61022
9774.4 0.59635
9774.8 0.59407
9775.2 0.6025
9776.4 0.58956
9776.7 0.60123
9777.1 0.62783
9777.5 0.60073
9777.9 0.57099
9778.3 0.59267
9778.7 0.59231
9779.1 0.62052
9779.8 0.60882
9780.6 0.59031
9781 0.57662
9781.4 0.59258
9782.1 0.59208
9782.5 0.60956
9782.9 0.60174
9783.7 0.59802
9784.1 0.61358
9784.4 0.6124
9784.8 0.60243
9785.2 0.60094
9785.6 0.58165
9786 0.58423
9786.4 0.58333
9786.8 0.57506
9787.1 0.5583
9787.5 0.56561
9787.9 0.58551
9788.3 0.59171
9788.7 0.57649
9789.4 0.58227
9789.8 0.58267
9790.2 0.57269
9790.6 0.57357
9791 0.5721
9791.4 0.58936
9791.8 0.59328
9792.1 0.58882
9792.5 0.58664
9792.9 0.59393
9793.3 0.57979
9794.1 0.61294
9794.4 0.60952
9794.8 0.60966
9795.2 0.60465
9795.6 0.5964
9796 0.59954
9796.4 0.59436
9797.1 0.59589
9797.5 0.5997
9797.9 0.60776
9798.3 0.59486
9799.1 0.61358
9799.5 0.61454
9799.8 0.60841
9800.2 0.607
9800.6 0.59747
9801 0.5978
9801.4 0.57619
9801.8 0.57789
9802.1 0.59192
9802.5 0.60139
9802.9 0.6138
9803.3 0.60156
9803.7 0.61254
9804.1 0.61625
9804.5 0.61359
9804.8 0.61556
9805.6 0.58965
9806 0.58827
9806.8 0.60782
9807.1 0.60277
9807.5 0.59524
9808.3 0.59546
9809.1 0.58315
9809.5 0.5837
9809.8 0.57807
9810.2 0.58884
9810.6 0.59629
9811 0.57609
9811.4 0.56006
9811.8 0.55642
9812.1 0.5781
9812.5 0.59422
9812.9 0.6004
9813.3 0.58639
9813.7 0.57879
9814.8 0.56301
9815.2 0.56398
9815.6 0.56181
9816 0.57782
9816.4 0.58375
9817.1 0.59163
9817.5 0.59193
9817.9 0.57924
9818.7 0.57533
9819.1 0.59507
9819.5 0.60752
9819.8 0.60282
9820.2 0.58728
9821 0.58819
9821.4 0.57036
9822.2 0.5927
9822.5 0.59485
9822.9 0.59991
9823.3 0.61282
9824.1 0.59007
9824.5 0.56899
9824.8 0.54513
9825.2 0.56302
9825.6 0.56932
9826 0.55603
9826.4 0.55532
9826.8 0.56102
9827.2 0.56901
9827.5 0.57202
9827.9 0.5727
9828.3 0.5805
9828.7 0.59516
9829.5 0.56621
9830.2 0.5487
9830.6 0.56248
9831 0.55343
9831.4 0.55167
9831.8 0.55831
9832.2 0.58509
9832.5 0.59023
9832.9 0.57086
9833.3 0.56225
9833.7 0.56109
9834.1 0.55295
9834.5 0.55124
9834.8 0.54144
9835.2 0.52813
9835.6 0.52544
9836 0.53832
9836.4 0.54478
9836.8 0.53634
9837.2 0.5329
9837.5 0.5626
9837.9 0.57529
9838.3 0.57046
9838.7 0.56197
9839.1 0.5745
9839.5 0.57224
9840.6 0.59273
9841 0.58018
9841.4 0.57287
9841.8 0.58025
9842.2 0.57496
9842.5 0.54274
9843.3 0.52105
9843.7 0.52778
9844.1 0.54133
9844.5 0.57085
9845.2 0.56673
9845.6 0.57137
9846.4 0.56478
9846.8 0.54571
9847.2 0.54501
9847.5 0.55994
9847.9 0.5702
9848.3 0.57644
9848.7 0.57883
9849.1 0.57491
9849.5 0.57424
9849.9 0.57856
9850.2 0.55916
9850.6 0.56091
9851 0.58672
9851.4 0.57803
9851.8 0.54673
9852.2 0.55171
9852.5 0.5515
9852.9 0.56206
9853.3 0.56646
9853.7 0.56762
9854.1 0.5502
9854.5 0.54238
9854.9 0.53812
9855.2 0.54626
9855.6 0.56395
9856 0.56881
9856.4 0.55512
9856.8 0.55271
9857.2 0.5587
9857.5 0.54654
9857.9 0.55226
9858.3 0.57898
9858.7 0.57697
9859.1 0.60084
9859.5 0.57326
9859.9 0.54304
9860.2 0.55891
9860.6 0.55899
9861 0.56504
9861.4 0.57533
9861.8 0.58097
9862.2 0.57169
9862.6 0.57744
9862.9 0.57366
9863.3 0.55546
9863.7 0.56285
9864.1 0.57553
9864.5 0.59052
9864.9 0.57892
9865.2 0.59607
9865.6 0.60957
9866 0.61237
9866.4 0.585
9866.8 0.57622
9867.2 0.58372
9867.6 0.56749
9867.9 0.56557
9868.3 0.55561
9868.7 0.55746
9869.1 0.58184
9869.5 0.58994
9869.9 0.55982
9870.2 0.54976
9871 0.54814
9871.4 0.5587
9872.2 0.58731
9872.6 0.56429
9872.9 0.54856
9873.3 0.54764
9873.7 0.53887
9874.1 0.57072
9874.9 0.57333
9875.2 0.54456
9875.6 0.55162
9876 0.54633
9876.4 0.54658
9877.2 0.52608
9877.6 0.54033
9877.9 0.5182
9878.3 0.51224
9878.7 0.51487
9879.1 0.52159
9879.5 0.51093
9879.9 0.51944
9880.2 0.53108
9880.6 0.54798
9881 0.55561
9881.4 0.55815
9881.8 0.54121
9882.2 0.54692
9882.6 0.52321
9882.9 0.53585
9883.3 0.5279
9883.7 0.55652
9884.1 0.57814
9884.5 0.59003
9885.3 0.59665
9885.6 0.58998
9886 0.59793
9886.4 0.58943
9886.8 0.58763
9887.2 0.56957
9887.6 0.55692
9887.9 0.54963
9888.3 0.53893
9888.7 0.55666
9889.1 0.54764
9889.5 0.57962
9889.9 0.59031
9890.3 0.59255
9890.6 0.5734
9891 0.59036
9891.4 0.58875
9891.8 0.57794
9892.2 0.5912
9892.9 0.58593
9893.3 0.58984
9893.7 0.56502
9894.1 0.53715
9894.5 0.55792
9894.9 0.58901
9895.3 0.58306
9895.6 0.56957
9896 0.56821
9896.4 0.58958
9896.8 0.5935
9897.2 0.60398
9897.6 0.59548
9897.9 0.57339
9898.3 0.5685
9898.7 0.57718
9899.5 0.56879
9900.3 0.58321
9900.6 0.59645
9901 0.59881
9901.4 0.58604
9901.8 0.57929
9902.2 0.60231
9902.6 0.60509
9903 0.59133
9903.7 0.54797
9904.5 0.56403
9904.9 0.58261
9905.3 0.58568
9905.6 0.60849
9906.4 0.57389
9906.8 0.56655
9907.2 0.5618
9907.6 0.57242
9908 0.57833
9908.3 0.57588
9908.7 0.56799
9909.1 0.56771
9909.5 0.59714
9909.9 0.58528
9910.3 0.59072
9910.6 0.60201
9911 0.59339
9911.4 0.58078
9911.8 0.59332
9912.2 0.56546
9913 0.57023
9913.3 0.55232
9913.7 0.56454
9914.1 0.54645
9914.5 0.54905
9914.9 0.53899
9915.3 0.56569
9915.6 0.56512
9916 0.55002
9916.4 0.54676
9916.8 0.56171
9917.2 0.56924
9917.6 0.58828
9918 0.5976
9918.3 0.59778
9918.7 0.60359
9919.5 0.57554
9919.9 0.55275
9920.3 0.54521
9921 0.57083
9921.4 0.57073
9921.8 0.57384
9922.2 0.57227
9922.6 0.57385
9923 0.57078
9923.3 0.54652
9923.7 0.55051
9924.1 0.55752
9924.9 0.57819
9925.3 0.59839
9925.7 0.57787
9926.4 0.55764
9926.8 0.57033
9927.2 0.57572
9927.6 0.5764
9928 0.58495
9928.3 0.589
9928.7 0.57203
9929.1 0.58512
9929.5 0.58939
9929.9 0.58915
9930.3 0.57243
9930.7 0.57397
9931 0.58982
9931.4 0.58419
9931.8 0.58916
9932.6 0.57493
9933 0.57378
9934.1 0.57938
9934.9 0.54487
9935.3 0.56228
9935.7 0.5686
9936 0.55594
9936.4 0.53989
9936.8 0.53884
9937.6 0.5285
9938 0.55079
9938.3 0.53311
9938.7 0.52666
9939.1 0.54073
9939.5 0.55041
9939.9 0.53753
9940.3 0.53927
9940.7 0.54642
9941 0.54968
9941.4 0.52348
9941.8 0.51834
9942.6 0.5856
9943.4 0.59883
9943.7 0.56379
9944.1 0.5396
9944.5 0.53048
9944.9 0.54854
9945.3 0.54352
9945.7 0.51462
9946 0.50643
9946.4 0.4945
9946.8 0.50197
9947.2 0.50169
9947.6 0.50492
9948 0.49745
9948.4 0.50117
9948.7 0.52861
9949.1 0.54705
9949.5 0.55502
9949.9 0.5508
9950.3 0.53628
9950.7 0.49825
9951 0.50007
9951.4 0.49918
9951.8 0.50855
9952.2 0.52817
9952.6 0.54291
9953.4 0.53845
9953.7 0.51412
9954.5 0.54225
9954.9 0.54295
9955.3 0.5466
9955.7 0.56731
9956 0.56567
9956.4 0.55837
9956.8 0.53879
9957.2 0.50919
9957.6 0.50348
9958 0.52203
9958.4 0.52937
9958.7 0.52399
9959.1 0.52344
9959.5 0.54309
9959.9 0.53199
9960.3 0.5232
9960.7 0.52522
9961 0.52963
9961.8 0.55351
9962.2 0.53131
9962.6 0.51204
9963 0.52361
9963.4 0.54392
9963.7 0.53983
9964.1 0.52012
9964.5 0.51116
9964.9 0.52887
9965.3 0.55049
9965.7 0.55753
9966.1 0.53509
9966.4 0.51532
9967.2 0.54267
9967.6 0.56191
9968 0.57699
9968.4 0.57399
9968.7 0.56866
9969.5 0.53172
9969.9 0.52986
9970.3 0.51797
9970.7 0.4911
9971.1 0.51001
9971.4 0.53245
9971.8 0.52452
9972.2 0.53122
9972.6 0.52031
9973 0.50675
9973.7 0.49167
9974.1 0.48455
9974.5 0.4918
9974.9 0.51643
9975.3 0.51444
9975.7 0.51787
9976.1 0.51862
9976.4 0.51674
9976.8 0.52186
9977.2 0.54218
9977.6 0.57126
9978.4 0.5428
9978.7 0.53786
9979.1 0.5389
9979.5 0.54906
9979.9 0.53999
9980.3 0.54335
9980.7 0.53767
9981.1 0.54201
9981.4 0.53067
9981.8 0.55134
9982.6 0.56492
9983 0.56551
9983.4 0.54813
9983.8 0.55175
9984.1 0.55266
9984.5 0.53959
9984.9 0.52415
9985.3 0.52293
9985.7 0.53218
9986.1 0.51966
9986.4 0.53684
9986.8 0.54842
9987.2 0.55039
9988 0.54714
9988.4 0.53537
9988.8 0.55147
9989.1 0.58083
9989.5 0.5727
9990.7 0.57145
9991.1 0.55851
9991.4 0.54168
9991.8 0.5497
9992.6 0.55299
9993 0.55367
9993.4 0.55745
9993.8 0.57713
9994.1 0.57679
9994.5 0.57124
9994.9 0.57783
9995.3 0.55416
9995.7 0.54669
9996.1 0.56939
9996.4 0.5669
9996.8 0.56738
9997.2 0.54623
9997.6 0.53605
9998 0.551
9998.4 0.55002
9998.8 0.57756
9999.1 0.58
9999.5 0.57681
9999.9 0.56047
10000 0.56466
10001 0.57417
10001 0.55495
10001 0.54369
10002 0.54959
10002 0.56439
10003 0.53987
10003 0.55565
10004 0.55017
10004 0.56018
10005 0.55957
10005 0.5523
10005 0.57137
10006 0.58456
10006 0.58637
10007 0.57112
10007 0.53757
10008 0.53578
10008 0.5592
10009 0.59536
10009 0.56921
10010 0.5555
10010 0.53185
10010 0.52886
10011 0.57254
10011 0.57651
10011 0.57288
10012 0.56213
10012 0.56314
10013 0.58613
10013 0.59351
10013 0.58745
10014 0.586
10014 0.57077
10015 0.56642
10015 0.58828
10015 0.58305
10016 0.5641
10016 0.55586
10016 0.53105
10017 0.52881
10017 0.54176
10018 0.54655
10018 0.53995
10018 0.56778
10019 0.57417
10019 0.57342
10020 0.56113
10020 0.54527
10020 0.53529
10021 0.54608
10021 0.55394
10021 0.55526
10023 0.56691
10023 0.56816
10023 0.55681
10024 0.57647
10024 0.56533
10025 0.53507
10025 0.52276
10025 0.54952
10026 0.55186
10026 0.5455
10026 0.52368
10027 0.53259
10027 0.53606
10028 0.55589
10028 0.54833
10028 0.52293
10029 0.5184
10029 0.52773
10030 0.54071
10030 0.53748
10030 0.51836
10031 0.51317
10031 0.52862
10031 0.52646
10032 0.50503
10032 0.50312
10033 0.51995
10033 0.52706
10033 0.53176
10034 0.53237
10034 0.50235
10035 0.52571
10035 0.53486
10035 0.53254
10036 0.5147
10036 0.5096
10036 0.51128
10037 0.51521
10037 0.53663
10038 0.55076
10038 0.57424
10038 0.55111
10039 0.55704
10039 0.55458
10040 0.56509
10040 0.56888
10040 0.55919
10041 0.54542
10041 0.52922
10041 0.51779
10042 0.51813
10043 0.53008
10043 0.54849
10043 0.54804
10044 0.55449
10044 0.54603
10045 0.54864
10045 0.55866
10045 0.55328
10046 0.52562
10046 0.52996
10047 0.55784
10047 0.55893
10048 0.53817
10048 0.53836
10048 0.52885
10049 0.51013
10049 0.51312
10050 0.52106
10050 0.53561
10050 0.53607
10051 0.5579
10051 0.55284
10051 0.54134
10052 0.50863
10052 0.51179
10053 0.53414
10053 0.57022
10053 0.56305
10054 0.52363
10055 0.52943
10055 0.54358
10055 0.54757
10056 0.54775
10056 0.52855
10056 0.52158
10057 0.54086
10057 0.53921
10058 0.50794
10058 0.48113
10058 0.49123
10059 0.49389
10059 0.47914
10060 0.48608
10060 0.52468
10060 0.51803
10061 0.51089
10061 0.52223
10062 0.51942
10062 0.51083
10063 0.54229
10063 0.5448
10063 0.55681
10064 0.5405
10064 0.51851
10065 0.52811
10065 0.52752
10065 0.51261
10066 0.51414
10066 0.51629
10067 0.52151
10067 0.52308
10068 0.508
10068 0.4978
10068 0.51652
10069 0.49177
10069 0.51204
10070 0.51975
10070 0.49525
10070 0.50339
10071 0.52569
10071 0.51242
10071 0.51634
10072 0.51609
10072 0.50634
10073 0.49371
10073 0.48647
10073 0.48711
10074 0.50649
10074 0.50417
10075 0.47911
10075 0.49308
10075 0.52079
10076 0.53347
10076 0.5099
10076 0.52897
10077 0.53453
10077 0.54816
10078 0.54456
10078 0.53554
10078 0.51996
10079 0.53553
10079 0.53859
10080 0.53596
10080 0.51741
10080 0.49313
10081 0.50716
10081 0.5358
10081 0.53576
10082 0.55522
10082 0.56362
10083 0.55912
10083 0.56389
10084 0.53409
10084 0.54592
10085 0.53755
10085 0.53295
10086 0.51496
10086 0.53087
10087 0.51842
10087 0.50998
10088 0.52543
10088 0.5455
10088 0.52835
10090 0.53464
10090 0.54385
10090 0.53162
10091 0.53299
10091 0.52811
10092 0.53146
10092 0.5415
10093 0.52602
10093 0.52043
10094 0.51004
10094 0.47978
10095 0.4887
10095 0.49446
10095 0.48588
10096 0.48112
10096 0.50693
10096 0.51666
10097 0.52041
10097 0.53037
10098 0.50697
10098 0.47588
10098 0.47436
10099 0.50369
10100 0.55782
10100 0.51267
10101 0.51901
10101 0.51584
10101 0.50669
10102 0.51429
10103 0.49215
10103 0.48751
10103 0.49547
10104 0.46701
10105 0.48691
10105 0.51323
10105 0.51651
10106 0.51114
10106 0.51021
10106 0.5064
10107 0.4982
10107 0.48594
10108 0.48357
10108 0.50924
10108 0.49787
10109 0.49863
10109 0.50718
10110 0.50992
10110 0.49827
10110 0.47641
10111 0.47763
10111 0.49812
10111 0.5035
10112 0.51601
10112 0.49744
10113 0.4828
10113 0.48569
10113 0.47488
10114 0.48552
10115 0.52886
10115 0.51684
10115 0.53535
10116 0.52872
10116 0.50993
10116 0.49736
10117 0.50207
10118 0.52907
10118 0.53385
10118 0.54344
10119 0.52192
10119 0.52476
10120 0.52425
10120 0.53194
10120 0.53498
10121 0.53013
10121 0.53401
10121 0.52008
10122 0.50951
10122 0.50371
10123 0.51892
10123 0.49551
10123 0.48787
10124 0.50554
10124 0.53776
10125 0.51955
10125 0.53199
10125 0.52206
10126 0.50104
10126 0.51471
10126 0.50452
10127 0.51477
10127 0.50565
10128 0.51413
10128 0.51257
10128 0.49373
10129 0.49881
10130 0.47779
10130 0.48135
10130 0.50461
10131 0.53313
10131 0.54602
10131 0.54198
10132 0.54599
10132 0.53728
10133 0.53274
10133 0.51087
10133 0.50898
10134 0.52266
10134 0.54118
10135 0.53427
10135 0.50672
10135 0.50473
10136 0.53316
10136 0.54495
10136 0.53782
10137 0.52558
10137 0.53814
10138 0.55889
10138 0.55365
10138 0.52098
10139 0.51079
10139 0.50733
10140 0.52503
10140 0.55504
10140 0.53841
10141 0.53193
10141 0.50846
10142 0.50307
10142 0.51481
10142 0.52159
10143 0.51616
10143 0.50525
10143 0.51552
10144 0.55259
10145 0.53277
10145 0.54609
10145 0.56173
10146 0.55193
10147 0.52479
10147 0.5515
10147 0.5561
10148 0.52975
10148 0.54184
10148 0.56384
10149 0.5543
10149 0.53628
10150 0.5417
10150 0.53968
10151 0.5272
10151 0.5122
10152 0.51535
10152 0.53368
10153 0.5289
10153 0.53637
10153 0.53454
10154 0.52772
10154 0.5433
10155 0.56425
10155 0.57507
10155 0.55211
10156 0.55788
10156 0.57236
10158 0.55218
10158 0.56064
10158 0.59239
10159 0.58717
10159 0.57725
10160 0.56052
10160 0.55208
10160 0.53923
10161 0.55746
10162 0.55418
10162 0.56335
10162 0.58047
10163 0.57462
10163 0.56528
10163 0.56809
10164 0.56637
10164 0.57351
10165 0.57852
10165 0.58037
10166 0.56856
10166 0.57174
10167 0.56335
10167 0.57654
10167 0.57267
10168 0.58358
10168 0.58264
10168 0.58893
10169 0.58425
10169 0.59597
10170 0.58199
10170 0.55899
10170 0.57097
10171 0.58021
10171 0.56433
10172 0.55581
10172 0.56698
10173 0.58103
10173 0.57766
10173 0.57994
10174 0.56019
10174 0.55889
10175 0.5675
10175 0.56582
10175 0.55884
10176 0.56434
10176 0.58884
10177 0.58167
10177 0.59404
10178 0.56489
10179 0.55835
10179 0.55593
10180 0.53707
10180 0.54843
10180 0.56365
10181 0.5588
10181 0.57555
10182 0.56153
10182 0.57061
10182 0.60193
10183 0.59974
10183 0.58242
10183 0.58246
10184 0.56649
10184 0.58156
10185 0.57604
10185 0.57885
10185 0.59467
10186 0.59763
10186 0.57582
10187 0.6017
10187 0.59865
10187 0.61169
10188 0.59057
10189 0.59313
10189 0.58751
10190 0.58509
10190 0.58964
10190 0.59878
10191 0.60132
10192 0.58721
10192 0.58589
10193 0.57624
10193 0.57901
10194 0.59854
10194 0.5958
10195 0.59888
10195 0.59606
10195 0.60136
10196 0.60194
10196 0.61102
10197 0.60741
10197 0.61043
10197 0.61762
10198 0.62194
10198 0.61587
10199 0.60154
10200 0.57785
10200 0.56777
10201 0.57998
10201 0.57047
10202 0.58582
10202 0.58519
10202 0.59367
10203 0.59569
10203 0.60107
10203 0.59682
10204 0.58838
10204 0.58808
10205 0.59285
10205 0.5669
10205 0.56842
10206 0.54942
10206 0.57246
10207 0.57351
10207 0.56664
10208 0.5891
10208 0.59635
10208 0.60715
10209 0.59475
10209 0.57636
10210 0.55517
10210 0.55345
10210 0.57609
10211 0.57717
10211 0.55813
10212 0.56917
10212 0.56793
10212 0.59661
10213 0.58521
10213 0.55122
10214 0.54011
10214 0.5584
10215 0.56364
10215 0.54443
10216 0.55237
10216 0.54083
10217 0.54255
10217 0.58333
10217 0.5982
10218 0.60683
10218 0.58496
10218 0.57431
10219 0.59045
10219 0.57617
10220 0.57912
10220 0.58623
10220 0.60435
10221 0.60037
10221 0.60727
10222 0.59646
10222 0.59439
10222 0.59644
10223 0.57677
10223 0.57153
10224 0.57981
10224 0.59056
10225 0.59531
10225 0.59229
10225 0.57864
10226 0.58642
10226 0.60686
10227 0.61431
10227 0.58396
10228 0.57436
10229 0.58814
10229 0.59007
10230 0.59846
10230 0.58203
10231 0.58468
10231 0.6005
10232 0.59181
10232 0.60665
10233 0.60952
10234 0.59939
10234 0.58627
10235 0.59293
10235 0.58813
10235 0.60657
10236 0.5975
10236 0.57949
10237 0.59299
10237 0.59832
10237 0.58773
10238 0.56816
10238 0.59734
10238 0.59848
10239 0.60647
10239 0.59187
10240 0.60528
10240 0.59957
10241 0.61602
10241 0.60166
10242 0.61684
10242 0.62703
10243 0.62007
10244 0.61187
10245 0.6016
10245 0.58667
10245 0.6096
10246 0.61871
10246 0.61082
10247 0.59241
10247 0.59754
10248 0.59086
10248 0.6014
10248 0.62722
10249 0.61631
10249 0.58902
10250 0.59866
10250 0.60276
10251 0.62338
10251 0.62705
10252 0.62695
10252 0.63493
10253 0.61736
10253 0.63814
10254 0.63521
10254 0.62118
10255 0.6127
10255 0.61658
10256 0.61592
10256 0.59995
10257 0.60854
10257 0.60851
10257 0.6121
10258 0.6365
10258 0.64964
10258 0.64412
10259 0.62428
10259 0.62346
10260 0.62517
10260 0.62462
10260 0.64022
10261 0.61035
10261 0.61049
10262 0.63414
10262 0.64099
10262 0.62154
10263 0.62936
10263 0.62331
10263 0.60951
10264 0.61206
10264 0.62434
10265 0.63
10265 0.63293
10265 0.62226
10266 0.61706
10266 0.6325
10267 0.65252
10267 0.64241
10268 0.60706
10268 0.6143
10268 0.64014
10269 0.6545
10270 0.64048
10270 0.6311
10270 0.61782
10271 0.60846
10271 0.6121
10272 0.64031
10272 0.6334
10272 0.64423
10273 0.64414
10273 0.6359
10273 0.64722
10274 0.63581
10275 0.63293
10275 0.64917
10275 0.6604
10276 0.64844
10276 0.6392
10277 0.63805
10277 0.64027
10277 0.63609
10278 0.63931
10279 0.65875
10279 0.64823
10280 0.64609
10280 0.63717
10281 0.64514
10281 0.63502
10282 0.62626
10282 0.62532
10283 0.61453
10284 0.64608
10284 0.62579
10285 0.63743
10285 0.63976
10285 0.6518
10286 0.66091
10286 0.63101
10287 0.63202
10287 0.65628
10287 0.66452
10288 0.66258
10288 0.67005
10289 0.66307
10289 0.66051
10290 0.66369
10290 0.65521
10290 0.63187
10291 0.64392
10291 0.66745
10292 0.67193
10292 0.66718
10293 0.66123
10294 0.66567
10294 0.65424
10295 0.64976
10295 0.64849
10295 0.64392
10296 0.64913
10296 0.66712
10297 0.66144
10297 0.66293
10297 0.65934
10298 0.63868
10298 0.66242
10299 0.64762
10299 0.629
10300 0.62852
10300 0.63591
10301 0.61917
10301 0.62436
10302 0.64024
10302 0.64519
10303 0.648
10303 0.64435
10304 0.65158
10304 0.65078
10305 0.63039
10305 0.62029
10305 0.6292
10306 0.63409
10306 0.6451
10307 0.64833
10307 0.65685
10308 0.64897
10308 0.65972
10308 0.67289
10309 0.654
10309 0.66027
10310 0.67698
10310 0.67652
10310 0.67887
10311 0.66942
10312 0.65805
10312 0.63821
10313 0.63469
10313 0.63805
10313 0.65023
10314 0.65996
10314 0.65515
10315 0.654
10315 0.65714
10315 0.64295
10316 0.65263
10316 0.64433
10317 0.62515
10318 0.65402
10318 0.65532
10318 0.64333
10319 0.64163
10319 0.65436
10320 0.66078
10320 0.65849
10320 0.64855
10321 0.65568
10322 0.64967
10322 0.65072
10323 0.66243
10323 0.65953
10324 0.67862
10324 0.67474
10325 0.66013
10325 0.66171
10325 0.67434
10326 0.66757
10326 0.66655
10327 0.65156
10327 0.65524
10327 0.64802
10328 0.6441
10328 0.65547
10328 0.67847
10329 0.68336
10329 0.67194
10330 0.67728
10330 0.6899
10330 0.67542
10331 0.65027
10331 0.64112
10332 0.65146
10332 0.64879
10332 0.64947
10333 0.65386
10333 0.66248
10333 0.65996
10334 0.64996
10334 0.64245
10335 0.65498
10335 0.65684
10335 0.64838
10336 0.6598
10336 0.65249
10337 0.64268
10337 0.64767
10337 0.6649
10338 0.67189
10338 0.66826
10338 0.65511
10339 0.6615
10339 0.6638
10340 0.67278
10340 0.654
10340 0.64724
10341 0.64331
10341 0.66011
10342 0.66436
10342 0.66094
10343 0.65494
10343 0.6336
10344 0.62627
10344 0.6264
10344 0.63568
10345 0.66009
10345 0.65967
10345 0.64719
10346 0.6623
10346 0.66477
10347 0.6851
10347 0.68183
10347 0.66048
10348 0.63844
10349 0.63764
10349 0.64007
10349 0.65741
10350 0.66621
10350 0.65705
10350 0.65998
10351 0.65729
10351 0.66811
10352 0.67575
10352 0.65176
10352 0.64878
10353 0.64908
10354 0.67129
10354 0.66365
10354 0.65095
10355 0.6413
10355 0.64268
10355 0.63052
10356 0.64216
10356 0.63922
10357 0.63208
10357 0.64476
10358 0.65684
10359 0.66309
10359 0.65725
10360 0.6715
10360 0.67234
10360 0.68418
10361 0.70032
10361 0.69035
10362 0.69735
10362 0.69967
10362 0.70813
10363 0.68969
10364 0.67472
10364 0.679
10364 0.69182
10365 0.69632
10365 0.66437
10366 0.66688
10367 0.66666
10367 0.65989
10367 0.66944
10368 0.67206
10368 0.66521
10369 0.6647
10369 0.66707
10369 0.6666
10370 0.67287
10370 0.67497
10370 0.66624
10371 0.66902
10372 0.66744
10372 0.65871
10372 0.64213
10373 0.64014
10373 0.63515
10374 0.63293
10374 0.63341
10374 0.64353
10375 0.65733
10375 0.64768
10375 0.64661
10376 0.65446
10377 0.64258
10378 0.6597
10378 0.65129
10379 0.65055
10379 0.64461
10379 0.65174
10380 0.66192
10380 0.66077
10380 0.65454
10381 0.65332
10381 0.67407
10382 0.66672
10382 0.65393
10383 0.63468
10383 0.63342
10384 0.63817
10384 0.63942
10384 0.63823
10385 0.64416
10385 0.63028
10385 0.63209
10386 0.63915
10386 0.65041
10387 0.64779
10387 0.64238
10388 0.6548
10388 0.65654
10389 0.63976
10389 0.63022
10389 0.64898
10390 0.65689
10390 0.65948
10390 0.64751
10391 0.64623
10391 0.62263
10392 0.63826
10392 0.64544
10392 0.63677
10394 0.64771
10394 0.64553
10394 0.64858
10395 0.63518
10395 0.61276
10396 0.62525
10397 0.65483
10397 0.65004
10397 0.65165
10398 0.6492
10398 0.64052
10399 0.65338
10399 0.65442
10399 0.64375
10400 0.64018
10400 0.64881
10400 0.63999
10401 0.65608
10402 0.67158
10402 0.67067
10402 0.64645
10403 0.64447
10403 0.64808
10404 0.6563
10404 0.65393
10404 0.64474
10405 0.64179
10405 0.64504
10405 0.6422
10406 0.63182
10406 0.64566
10407 0.65609
10407 0.6616
10408 0.65604
10408 0.64549
10409 0.64081
10409 0.65085
10410 0.65477
10410 0.6511
10410 0.65618
10411 0.66352
10412 0.65766
10412 0.65922
10413 0.65537
10413 0.64126
10414 0.6454
10414 0.65176
10415 0.64932
10415 0.65442
10416 0.65754
10417 0.65363
10417 0.64645
10418 0.64156
10419 0.64922
10419 0.65889
10419 0.65517
10420 0.6489
10420 0.63812
10420 0.64021
10421 0.63565
10421 0.64372
10422 0.64218
10422 0.64624
10423 0.65855
10423 0.65101
10424 0.65149
10424 0.65764
10425 0.64781
10425 0.63983
10425 0.64529
10426 0.65603
10426 0.65467
10427 0.64405
10427 0.65047
10428 0.64283
10428 0.64984
10429 0.66021
10429 0.66225
10429 0.67012
10430 0.65579
10430 0.65046
10431 0.64228
10431 0.63834
10432 0.63169
10432 0.64106
10433 0.65253
10433 0.63992
10434 0.62113
10434 0.62425
10434 0.64257
10435 0.64247
10435 0.63775
10436 0.64491
10436 0.65859
10437 0.65869
10437 0.64814
10438 0.64996
10438 0.64699
10439 0.65538
10439 0.65044
10440 0.65479
10440 0.64745
10440 0.64646
10441 0.64941
10442 0.64751
10442 0.65301
10443 0.65693
10443 0.64807
10444 0.65376
10444 0.65328
10445 0.64655
10445 0.65506
10445 0.64369
10447 0.66035
10447 0.66742
10448 0.67115
10448 0.66089
10449 0.65775
10449 0.66808
10450 0.66205
10450 0.66642
10451 0.65983
10451 0.65098
10452 0.65648
10452 0.65598
10452 0.66079
10453 0.66152
10453 0.6437
10454 0.64963
10454 0.65557
10455 0.64807
10455 0.63777
10455 0.64012
10456 0.6529
10456 0.65615
10457 0.65363
10457 0.63831
10457 0.63232
10458 0.65323
10458 0.66437
10459 0.65231
10459 0.66136
10460 0.65035
10460 0.6431
10460 0.64832
10461 0.64761
10461 0.65701
10462 0.65077
10462 0.64862
10462 0.65511
10463 0.64973
10464 0.65767
10464 0.65143
10465 0.64528
10465 0.65392
10466 0.6448
10466 0.63964
10467 0.6374
10467 0.65687
10469 0.65461
10469 0.65081
10469 0.6517
10470 0.66052
10470 0.64944
10471 0.65176
10471 0.65641
10472 0.6513
10472 0.66202
10473 0.66352
10473 0.6709
10474 0.67173
10474 0.66933
10475 0.66338
10475 0.67036
10475 0.65842
10476 0.65485
10476 0.65379
10477 0.64937
10477 0.65195
10477 0.6597
10478 0.66072
10478 0.66677
10479 0.67743
10479 0.67595
10480 0.68236
10480 0.66792
10481 0.66402
10481 0.66391
10482 0.67119
10482 0.6587
10482 0.65973
10483 0.64502
10484 0.64015
10484 0.64622
10484 0.64205
10485 0.63837
10485 0.64809
10486 0.64906
10486 0.6474
10487 0.65417
10487 0.65194
10487 0.66085
10488 0.6558
10489 0.65687
10489 0.64697
10489 0.65169
10490 0.64583
10490 0.64513
10490 0.65195
10491 0.64827
10491 0.65086
10492 0.6627
10492 0.65061
10492 0.64158
10493 0.65166
10493 0.65536
10494 0.65067
10494 0.65678
10494 0.65728
10495 0.66303
10495 0.65648
10496 0.6459
10497 0.66023
10497 0.65126
10498 0.64809
10498 0.65975
10499 0.65682
10499 0.65969
10500 0.65654
10501 0.66012
10502 0.65808
10502 0.65661
10503 0.65262
10504 0.65679
10504 0.65001
10505 0.65251
10505 0.66199
10505 0.66329
10507 0.64226
10507 0.64982
10507 0.64892
10508 0.64337
10509 0.65248
10509 0.65924
10509 0.64907
10510 0.6463
10510 0.64839
10511 0.64015
10511 0.65521
10512 0.66185
10513 0.65822
10513 0.66179
10514 0.65475
10514 0.65541
10514 0.66406
10515 0.66509
10515 0.66051
10516 0.65888
10516 0.67095
10517 0.67015
10517 0.6607
10518 0.67169
10519 0.67365
10519 0.66648
10520 0.65327
10520 0.65754
10520 0.66485
10521 0.66402
10521 0.66728
10522 0.66027
10522 0.67426
10522 0.6825
10523 0.67688
10523 0.66082
10524 0.65271
10524 0.65644
10524 0.66575
10526 0.66777
10527 0.66024
10527 0.6514
10528 0.65927
10529 0.6658
10529 0.65947
10529 0.6669
10530 0.65542
10531 0.65706
10532 0.66442
10532 0.65901
10532 0.65837
10533 0.66425
10533 0.65991
10534 0.66005
10534 0.65433
10534 0.65163
10535 0.65632
10536 0.65581
10537 0.65567
10537 0.66073
10537 0.6682
10538 0.66069
10538 0.64981
10539 0.658
10540 0.65631
10540 0.66614
10541 0.66826
10541 0.66211
10542 0.66105
10542 0.66376
10543 0.67155
10544 0.66668
10545 0.6516
10545 0.6607
10546 0.66042
10546 0.66897
10547 0.66273
10547 0.65959
10548 0.66678
10548 0.66725
10549 0.66383
10549 0.66531
10549 0.66106
10550 0.65991
10550 0.66197
10551 0.65527
10552 0.66073
10552 0.66039
10552 0.65667
10553 0.65519
10554 0.65061
10554 0.66353
10554 0.66562
10555 0.65279
10556 0.65189
10557 0.65957
10557 0.66314
10557 0.66206
10558 0.66572
10558 0.66687
10559 0.66463
10559 0.66319
10560 0.65822
10561 0.66366
10561 0.66391
10562 0.66196
10562 0.66511
10562 0.66026
10563 0.66201
10564 0.659
10564 0.65821
10565 0.66512
10566 0.65482
10566 0.65863
10567 0.66522
10567 0.66437
10567 0.66862
10568 0.66862
10569 0.67121
10570 0.66126
10571 0.66533
10572 0.65461
10572 0.65232
10572 0.65445
10573 0.65958
10573 0.6531
10574 0.65222
10574 0.64216
10575 0.64208
10575 0.64542
10576 0.64507
10576 0.64125
10576 0.64266
10577 0.63509
10577 0.63259
10577 0.63622
10578 0.6463
10578 0.64852
10579 0.64765
10579 0.65272
10580 0.64984
10580 0.64461
10581 0.64407
10581 0.64808
10581 0.64222
10583 0.64963
10584 0.65444
10584 0.65647
10584 0.65594
10585 0.64967
10585 0.6506
10586 0.66879
10586 0.66816
10587 0.66158
10587 0.65457
10588 0.653
10588 0.65971
10589 0.65909
10589 0.66555
10590 0.66531
10590 0.66151
10591 0.66835
10592 0.663
10592 0.66607
10593 0.66112
10594 0.65546
10594 0.64531
10595 0.65387
10596 0.65587
10596 0.65443
10596 0.64473
10597 0.64766
10597 0.6461
10598 0.65161
10598 0.64837
10599 0.65283
10599 0.64423
10600 0.64707
10600 0.64499
10601 0.64612
10601 0.65458
10602 0.6456
10602 0.65452
10603 0.66234
10604 0.66189
10604 0.6531
10605 0.64973
10605 0.64267
10606 0.64034
10606 0.6474
10607 0.65316
10607 0.64865
10608 0.64263
10608 0.64898
10609 0.65224
10609 0.6527
10609 0.65586
10610 0.64482
10610 0.6451
10611 0.6543
10611 0.65993
10612 0.65563
10612 0.64892
10612 0.64453
10613 0.65256
10613 0.6541
10614 0.65812
10614 0.64503
10615 0.63932
10615 0.6448
10616 0.65279
10617 0.64202
10617 0.64905
10617 0.65134
10618 0.64868
10618 0.64264
10619 0.63946
10619 0.64279
10619 0.64325
10620 0.63787
10621 0.63479
10621 0.63858
10622 0.63087
10623 0.63641
10623 0.63883
10625 0.64113
10625 0.64514
10626 0.63963
10626 0.63157
10627 0.63207
10627 0.62694
10628 0.62761
10628 0.63224
10629 0.63475
10630 0.63196
10630 0.63301
10631 0.63689
10631 0.63835
10631 0.63561
10632 0.62685
10633 0.62769
10633 0.6237
10634 0.6174
10634 0.61781
10634 0.61492
10636 0.62222
10637 0.61998
10637 0.6231
10638 0.61612
10638 0.61845
10639 0.61562
10639 0.62156
10640 0.61863
10640 0.60961
10641 0.60902
10641 0.61648
10642 0.61806
10642 0.61543
10642 0.61729
10643 0.6131
10644 0.61587
10644 0.60907
10645 0.61044
10645 0.61538
10646 0.61678
10646 0.62515
10646 0.62372
10647 0.62507
10647 0.6239
10648 0.61597
10649 0.62345
10649 0.62474
10649 0.62085
10651 0.62497
10651 0.61865
10651 0.61846
10652 0.622
10652 0.62389
10653 0.62909
10653 0.62962
10654 0.6266
10654 0.62595
10654 0.62878
10656 0.62321
10656 0.62893
10657 0.62384
10658 0.62823
10659 0.6312
10659 0.63813
10660 0.63327
10660 0.6313
10661 0.63971
10662 0.63579
10662 0.64048
10662 0.64177
10663 0.63961
10663 0.64733
10664 0.64768
10664 0.64204
10665 0.64838
10665 0.6451
10666 0.65003
10666 0.6468
10666 0.64778
10667 0.64182
10668 0.6505
10668 0.65647
10669 0.64848
10669 0.64419
10669 0.63608
10670 0.63045
10670 0.62908
10671 0.63716
10671 0.63761
10672 0.64447
10672 0.63145
10673 0.63467
10674 0.63271
10675 0.62116
10675 0.62102
10676 0.61715
10677 0.61386
10677 0.62077
10677 0.62184
10678 0.61874
10678 0.62358
10679 0.62408
10679 0.62116
10681 0.62208
10681 0.62686
10683 0.61454
10684 0.61732
10684 0.62111
10686 0.6173
10686 0.62468
10687 0.61706
10687 0.61764
10688 0.62388
10688 0.62324
10689 0.6258
10690 0.62477
10690 0.62139
10691 0.62064
10691 0.62534
10692 0.61652
10692 0.6241
10694 0.61635
10694 0.62208
10695 0.61726
10696 0.62099
10696 0.62827
10696 0.62851
10697 0.61967
10698 0.6193
10698 0.61565
10701 0.63001
10701 0.62152
10701 0.61644
10702 0.61457
10702 0.61994
10702 0.61558
10703 0.62057
10704 0.62051
10704 0.60639
10705 0.61063
10705 0.61967
10706 0.62151
10706 0.61133
10707 0.60145
10707 0.60016
10708 0.60724
10708 0.61922
10709 0.61631
10709 0.60712
10709 0.60906
10710 0.61721
10710 0.61449
10711 0.61605
10711 0.62126
10712 0.62015
10712 0.61143
10712 0.61109
10713 0.63113
10714 0.62831
10715 0.63527
10716 0.6293
10716 0.63683
10717 0.62918
10718 0.64157
10719 0.63357
10719 0.63849
10719 0.63834
10720 0.6454
10720 0.64209
10721 0.6208
10721 0.62986
10722 0.6487
10722 0.64857
10722 0.64574
10723 0.64576
10723 0.65552
10724 0.65317
10724 0.64339
10724 0.64588
10725 0.65367
10725 0.65518
10726 0.64359
10726 0.65198
10727 0.64369
10727 0.648
10727 0.6437
10728 0.64883
10728 0.65967
10729 0.64716
10729 0.6414
10729 0.64407
10730 0.65316
10730 0.65651
10731 0.67032
10731 0.68069
10731 0.65917
10732 0.65407
10732 0.66307
10732 0.66931
10733 0.65226
10733 0.65649
10734 0.65091
10734 0.64237
10734 0.65074
10735 0.64969
10735 0.65125
10736 0.64333
10736 0.64861
10736 0.64817
10737 0.65747
10737 0.67111
10737 0.66953
10738 0.65532
10738 0.66477
10739 0.6533
10739 0.65462
10739 0.66588
10740 0.6628
10740 0.63561
10741 0.65309
10741 0.66364
10741 0.65502
10742 0.65867
10742 0.66693
10742 0.68252
10743 0.68023
10743 0.66565
10744 0.64723
10744 0.67362
10744 0.67639
10745 0.66437
10745 0.63564
10746 0.6394
10746 0.64896
10746 0.65477
10747 0.64901
10748 0.65085
10748 0.64481
10749 0.64785
10749 0.6474
10749 0.65499
10750 0.65579
10750 0.68054
10751 0.67709
10751 0.6683
10752 0.6545
10752 0.64436
10752 0.65146
10753 0.66535
10753 0.6562
10754 0.65691
10754 0.66137
10754 0.64168
10755 0.63087
10755 0.63138
10756 0.64103
10756 0.64236
10756 0.6462
10757 0.66345
10757 0.65786
10758 0.66516
10758 0.65607
10758 0.66079
10759 0.65774
10759 0.6695
10759 0.6703
10760 0.67507
10760 0.65474
10761 0.66581
10761 0.65869
10761 0.6603
10762 0.65095
10762 0.64445
10763 0.65869
10763 0.6578
10764 0.65456
10764 0.63561
10764 0.63911
10765 0.64664
10765 0.64134
10766 0.66288
10766 0.66962
10767 0.65425
10767 0.65408
10768 0.6713
10768 0.65963
10769 0.66452
10769 0.63414
10770 0.63406
10770 0.6229
10771 0.62486
10771 0.64578
10771 0.64879
10772 0.65467
10772 0.6823
10773 0.6665
10773 0.63034
10773 0.61208
10774 0.63367
10774 0.63056
10774 0.62368
10775 0.64311
10775 0.6332
10776 0.67709
10776 0.6842
10776 0.66414
10777 0.69295
10777 0.71424
10778 0.69876
10778 0.67083
10778 0.69496
10779 0.6992
10779 0.68684
10779 0.65964
10780 0.67048
10781 0.67396
10781 0.67066
10781 0.65692
10782 0.67133
10782 0.67531
10783 0.66145
10783 0.65353
10783 0.63372
10784 0.61206
10785 0.61539
10785 0.60263
10786 0.63792
10786 0.62524
10786 0.59671
10787 0.58152
10787 0.60553
10788 0.62109
10788 0.63046
10789 0.60797
10789 0.60845
10789 0.62828
10790 0.64413
10790 0.64087
10791 0.64697
10791 0.64354
10791 0.65191
10792 0.62853
10792 0.60114
10793 0.58727
10793 0.58018
10793 0.57768
10794 0.58426
10794 0.58437
10794 0.60307
10795 0.61743
10795 0.61112
10796 0.64921
10796 0.65663
10796 0.62052
10797 0.60607
10797 0.6391
10798 0.65349
10798 0.67427
10798 0.66463
10799 0.64407
10799 0.63932
10799 0.61856
10800 0.61724
10800 0.64596
10801 0.66726
10801 0.66069
10802 0.64562
10803 0.63545
10803 0.62453
10803 0.60803
10804 0.61115
10804 0.60404
10804 0.58883
10805 0.59956
10805 0.5943
10806 0.60745
10806 0.59825
10806 0.61054
10807 0.60587
10807 0.65902
10808 0.64307
10808 0.60086
10808 0.61259
10809 0.60713
10809 0.62185
10809 0.60823
10810 0.57405
10811 0.59956
10811 0.61394
10811 0.6213
10812 0.57258
10812 0.57963
10813 0.59846
10813 0.63456
10813 0.62324
10814 0.57148
10814 0.57533
10814 0.58318
10815 0.56156
10815 0.58482
10816 0.61431
10816 0.54791
10816 0.55659
10817 0.53136
10817 0.5108
10818 0.55356
10818 0.59192
10818 0.62348
10819 0.55788
10819 0.5571
10820 0.58828
10820 0.55157
10821 0.52956
10821 0.54763
10821 0.5472
10822 0.53396
10822 0.5232
10823 0.52848
10823 0.52395
10823 0.55889
10824 0.52741
10824 0.48963
10824 0.45987
10825 0.4444
10825 0.44356
10826 0.48206
10826 0.50588
10826 0.55902
10827 0.51411
10828 0.52572
10828 0.48524
10828 0.42616
10829 0.43697
10829 0.47681
10829 0.4979
10830 0.47798
10830 0.4174
10831 0.37593
10831 0.37388
10831 0.43032
10832 0.43515
10832 0.42751
10833 0.43666
10833 0.41827
10833 0.49901
10834 0.54618
10834 0.55534
10835 0.53889
10835 0.55847
10836 0.49008
10836 0.4266
10836 0.45294
10837 0.38226
10837 0.41201
10838 0.4507
10838 0.46868
10838 0.49839
10839 0.51777
10839 0.52421
10839 0.47677
10840 0.45413
10840 0.48623
10841 0.46988
10841 0.42285
10841 0.48337
10842 0.49861
10842 0.52329
10843 0.51412
10843 0.50236
10843 0.523
10844 0.5279
10844 0.48506
10844 0.46268
10845 0.47139
10845 0.43672
10846 0.43532
10846 0.42831
10846 0.43618
10847 0.46508
10848 0.44637
10848 0.41275
10849 0.40261
10849 0.46723
10849 0.4751
10850 0.44877
10850 0.42901
10851 0.40408
10851 0.38475
10851 0.38481
10852 0.40314
10852 0.43109
10853 0.41513
10853 0.38777
10853 0.33526
10854 0.36943
10854 0.37315
10854 0.3487
10855 0.3731
10856 0.38586
10856 0.31502
10856 0.33016
10857 0.36154
10857 0.35176
10858 0.32895
10858 0.33468
10858 0.33364
10859 0.37292
10859 0.37579
10859 0.30371
10860 0.30439
10860 0.36031
10861 0.29856
10861 0.28608
10861 0.33473
10862 0.35167
10862 0.3123
10863 0.26788
10863 0.31244
10863 0.33723
10864 0.29023
10864 0.31995
10864 0.32049
10865 0.29764
10865 0.28508
10866 0.29516
10866 0.27866
10866 0.32226
10867 0.32754
10867 0.29578
10868 0.30189
10868 0.27302
10868 0.3129
10869 0.34621
10869 0.34159
10869 0.32526
10870 0.33129
10870 0.29483
10871 0.28431
10871 0.31781
10871 0.34499
10872 0.32778
10872 0.31882
10873 0.34369
10873 0.3472
10873 0.33753
10874 0.3378
10874 0.32957
10874 0.2805
10875 0.28517
10875 0.33005
10876 0.29879
10876 0.26087
10876 0.28999
10877 0.28427
10877 0.27275
10878 0.21985
10878 0.23072
10878 0.2726
10879 0.28525
10879 0.31082
10879 0.30635
10880 0.30544
10880 0.29471
10881 0.24033
10881 0.23095
10881 0.24227
10882 0.26498
10882 0.2394
10883 0.2339
10883 0.26138
10883 0.27399
10884 0.26714
10884 0.27743
10885 0.25812
10885 0.24258
10886 0.26964
10886 0.29256
10886 0.29623
10887 0.25974
10887 0.22549
10888 0.19448
10888 0.20534
10888 0.19672
10889 0.23184
10889 0.25395
10889 0.23226
10890 0.24029
10891 0.22706
10891 0.24501
10891 0.23637
10892 0.21844
10892 0.20773
10893 0.23704
10893 0.2782
10893 0.27419
10894 0.28967
10894 0.28415
10894 0.23964
10895 0.24493
10896 0.26247
10896 0.23438
10897 0.24987
10897 0.27037
10898 0.30838
10898 0.28343
10898 0.24897
10899 0.23892
10899 0.22487
10899 0.24995
10900 0.2876
10900 0.30028
10901 0.25493
10901 0.24791
10902 0.28654
10902 0.3117
10903 0.29012
10903 0.26064
10903 0.25029
10904 0.2368
10904 0.25533
10904 0.25262
10905 0.26674
10905 0.263
10906 0.28181
10906 0.30657
10906 0.27736
10907 0.29118
10908 0.25879
10908 0.24407
10908 0.3006
10909 0.28015
10909 0.30704
10909 0.29802
10910 0.30507
10910 0.29308
10911 0.31392
10911 0.29128
10911 0.28062
10912 0.27274
10912 0.2881
10913 0.27541
10913 0.30276
10913 0.27896
10914 0.28444
10914 0.31783
10914 0.32606
10915 0.3095
10915 0.29827
10916 0.29881
10916 0.32302
10916 0.37269
10917 0.35072
10917 0.33111
10918 0.34769
10918 0.34421
10918 0.3242
10919 0.31936
10919 0.35643
10919 0.40659
10920 0.38942
10920 0.39138
10921 0.36106
10921 0.35905
10922 0.37666
10922 0.36628
10923 0.37848
10923 0.34465
10923 0.29893
10924 0.27875
10924 0.2873
10924 0.34564
10925 0.30536
10926 0.32865
10926 0.31688
10926 0.33111
10927 0.29662
10927 0.33855
10928 0.35078
10928 0.34772
10928 0.32868
10929 0.32628
10929 0.3369
10929 0.3243
10930 0.30506
10930 0.29188
10931 0.28488
10931 0.3045
10931 0.34372
10932 0.31529
10932 0.30375
10933 0.31754
10933 0.32326
10934 0.31148
10934 0.31941
10934 0.37178
10935 0.35563
10935 0.34911
10936 0.33447
10936 0.32538
10936 0.32811
10937 0.31547
10938 0.3259
10938 0.34697
10938 0.33901
10939 0.36316
10939 0.33662
10940 0.3907
10940 0.41126
10941 0.38047
10941 0.37942
10941 0.35667
10942 0.40572
10942 0.43325
10943 0.41411
10943 0.37071
10944 0.34701
10944 0.36654
10945 0.36911
10945 0.37802
10946 0.38405
10946 0.37734
10946 0.39249
10947 0.40403
10947 0.3983
10948 0.39824
10948 0.38281
10948 0.39777
10949 0.43691
10949 0.40388
10949 0.4236
10950 0.42606
10950 0.41345
10951 0.43747
10951 0.42641
10951 0.39501
10952 0.39128
10953 0.39989
10953 0.3621
10953 0.35302
10954 0.3549
10954 0.37472
10954 0.37265
10955 0.36278
10955 0.38632
10956 0.38927
10956 0.35638
10956 0.32976
10957 0.36955
10957 0.39593
10958 0.40331
10958 0.39518
10958 0.40159
10959 0.35509
10959 0.35808
10960 0.3752
10960 0.41001
10960 0.41272
10961 0.35505
10961 0.33902
10961 0.33775
10962 0.36081
10962 0.37576
10963 0.37832
10963 0.36908
10963 0.38632
10964 0.39995
10964 0.38066
10965 0.3566
10965 0.3242
10965 0.34418
10966 0.34037
10966 0.33307
10966 0.30575
10967 0.29895
10967 0.31814
10968 0.32283
10968 0.3002
10968 0.3512
10969 0.34012
10969 0.32459
10970 0.31756
10970 0.32164
10970 0.31582
10971 0.29941
10971 0.29606
10971 0.28496
10972 0.2813
10972 0.29711
10973 0.30125
10973 0.3302
10974 0.34263
10974 0.34656
10975 0.33525
10975 0.36193
10975 0.41631
10976 0.40678
10976 0.34277
10976 0.31508
10977 0.2986
10977 0.31774
10978 0.32739
10978 0.32867
10978 0.3525
10979 0.36653
10979 0.33699
10980 0.34481
10980 0.36758
10980 0.35748
10981 0.2962
10981 0.29068
10981 0.2901
10982 0.29296
10982 0.32419
10983 0.33711
10983 0.32805
10983 0.32557
10984 0.33405
10984 0.34996
10985 0.35238
10985 0.35195
10985 0.33977
10986 0.33134
10986 0.32902
10986 0.31986
10987 0.35372
10987 0.36009
10988 0.32906
10988 0.34109
10988 0.32512
10989 0.30427
10989 0.29789
10990 0.32296
10990 0.33545
10990 0.32468
10991 0.29341
10991 0.30767
10991 0.33743
10992 0.35236
10992 0.30128
10993 0.25458
10993 0.24223
10993 0.24073
10994 0.26448
10994 0.29192
10995 0.28717
10995 0.32469
10995 0.31465
10996 0.32203
10996 0.33942
10996 0.33365
10997 0.3054
10997 0.29473
10998 0.29261
10998 0.30964
10998 0.31669
10999 0.30351
10999 0.31282
11000 0.32563
11000 0.31032
11000 0.30878
11001 0.2969
11001 0.33362
11002 0.33423
11002 0.29702
11003 0.29463
11003 0.32986
11003 0.35071
11004 0.33959
11004 0.31915
11005 0.32766
11005 0.36984
11005 0.37252
11006 0.37257
11006 0.35303
11006 0.34147
11007 0.31938
11007 0.3571
11008 0.36895
11008 0.34647
11009 0.36088
11009 0.38413
11010 0.35895
11010 0.40121
11010 0.41954
11011 0.40639
11011 0.37039
11011 0.3784
11012 0.3928
11012 0.39401
11013 0.3531
11013 0.38579
11014 0.38359
11014 0.37001
11015 0.36279
11015 0.38985
11015 0.3954
11016 0.40926
11016 0.42722
11016 0.43695
11017 0.42959
11017 0.43006
11018 0.43633
11018 0.45005
11018 0.43447
11019 0.42453
11020 0.42801
11020 0.40988
11021 0.41723
11021 0.4338
11022 0.43341
11022 0.39239
11023 0.40537
11023 0.44035
11024 0.41868
11024 0.40253
11025 0.39646
11025 0.4098
11025 0.44603
11026 0.43902
11026 0.43644
11026 0.44574
11027 0.449
11027 0.43325
11028 0.43571
11028 0.42591
11028 0.43978
11029 0.41968
11029 0.41106
11030 0.43149
11030 0.42907
11031 0.4217
11031 0.40037
11031 0.4068
11032 0.39592
11032 0.41737
11033 0.4224
11033 0.41474
11033 0.43597
11034 0.44305
11034 0.41248
11035 0.43836
11035 0.43218
11035 0.43091
11036 0.40566
11036 0.4096
11036 0.43019
11037 0.43092
11037 0.41569
11038 0.44712
11038 0.4628
11038 0.46085
11039 0.46629
11039 0.44798
11040 0.40636
11040 0.4151
11041 0.39445
11041 0.41055
11041 0.42895
11042 0.41751
11042 0.42522
11043 0.39352
11043 0.46166
11044 0.42029
11044 0.41077
11045 0.43033
11045 0.43103
11045 0.45262
11046 0.44957
11046 0.41907
11046 0.42815
11047 0.45631
11047 0.44929
11048 0.41373
11048 0.36492
11048 0.37988
11049 0.35208
11049 0.35205
11050 0.36147
11050 0.35787
11050 0.34523
11051 0.32951
11051 0.33334
11051 0.35375
11052 0.36926
11052 0.34043
11053 0.33314
11053 0.33846
11053 0.33234
11054 0.32055
11054 0.30359
11055 0.3047
11055 0.34257
11055 0.34543
11056 0.33898
11056 0.31043
11056 0.31184
11057 0.32379
11058 0.30831
11058 0.31139
11058 0.32778
11059 0.30639
11059 0.31915
11060 0.30682
11060 0.35188
11060 0.38965
11061 0.37675
11061 0.37369
11061 0.3618
11062 0.36607
11062 0.3481
11063 0.36577
11063 0.39144
11064 0.40923
11064 0.43043
11065 0.41049
11065 0.42354
11066 0.41033
11066 0.39313
11066 0.4131
11067 0.42214
11067 0.41844
11068 0.43571
11068 0.43426
11068 0.41291
11069 0.39929
11069 0.41354
11070 0.43314
11070 0.43979
11071 0.37424
11071 0.3835
11072 0.38042
11072 0.37023
11073 0.40897
11073 0.43027
11073 0.43527
11074 0.41434
11074 0.42432
11075 0.43842
11075 0.44776
11075 0.43531
11076 0.41703
11076 0.43235
11076 0.42849
11077 0.412
11077 0.40191
11078 0.42128
11078 0.42371
11078 0.43657
11079 0.43926
11079 0.42806
11080 0.41384
11080 0.42207
11080 0.43689
11081 0.42536
11081 0.41011
11081 0.38629
11082 0.3876
11082 0.39469
11083 0.39752
11083 0.4046
11084 0.42555
11084 0.42206
11085 0.41068
11085 0.42187
11086 0.43058
11086 0.4144
11086 0.41816
11087 0.41965
11087 0.42954
11088 0.42569
11088 0.40643
11088 0.417
11089 0.41975
11089 0.42605
11090 0.4183
11090 0.42443
11090 0.42371
11091 0.42769
11091 0.42463
11092 0.4435
11093 0.45091
11093 0.42937
11093 0.43538
11094 0.42307
11095 0.45016
11095 0.47407
11095 0.45461
11096 0.45925
11096 0.47261
11096 0.47102
11097 0.46711
11098 0.4897
11098 0.48249
11098 0.46671
11099 0.44285
11099 0.43146
11100 0.45242
11100 0.4627
11101 0.42653
11101 0.44512
11102 0.45022
11102 0.4346
11103 0.45015
11103 0.44071
11103 0.48445
11104 0.46089
11105 0.4448
11105 0.44453
11105 0.43557
11106 0.44597
11106 0.43555
11107 0.44498
11107 0.43905
11108 0.40618
11108 0.42185
11108 0.43329
11109 0.45575
11109 0.44877
11110 0.4508
11110 0.46829
11110 0.48281
11111 0.4493
11111 0.39843
11111 0.38052
11112 0.39661
11112 0.38174
11113 0.39354
11113 0.3602
11113 0.3579
11114 0.3847
11114 0.36377
11115 0.35076
11115 0.35177
11115 0.34542
11116 0.3545
11116 0.33524
11116 0.32525
11117 0.35525
11117 0.33265
11118 0.30781
11118 0.30505
11118 0.29984
11119 0.28637
11119 0.27921
11120 0.2746
11120 0.28822
11120 0.28218
11121 0.29375
11121 0.27399
11122 0.27806
11122 0.26147
11123 0.25691
11123 0.26307
11123 0.26399
11124 0.2832
11125 0.28205
11125 0.28824
11126 0.28946
11126 0.26276
11126 0.30828
11127 0.29712
11127 0.25836
11128 0.28267
11128 0.26902
11129 0.29891
11129 0.33112
11130 0.3431
11130 0.31813
11130 0.28931
11131 0.31906
11131 0.35241
11132 0.29847
11132 0.34755
11133 0.35125
11133 0.33906
11133 0.32418
11134 0.31705
11134 0.33282
11135 0.31682
11135 0.30926
11135 0.32432
11136 0.29382
11136 0.31328
11137 0.31645
11137 0.33405
11138 0.31051
11138 0.32555
11138 0.36011
11139 0.36363
11139 0.36978
11140 0.36005
11140 0.32558
11140 0.36592
11141 0.38332
11141 0.37658
11141 0.35889
11142 0.36984
11142 0.40012
11143 0.40807
11143 0.36865
11143 0.38235
11144 0.40681
11144 0.39885
11145 0.39927
11145 0.39057
11145 0.36629
11146 0.40297
11146 0.39614
11146 0.4137
11147 0.3743
11147 0.36626
11148 0.37201
11148 0.38109
11148 0.36409
11149 0.40884
11149 0.41911
11150 0.42086
11150 0.39032
11150 0.378
11151 0.37351
11151 0.39051
11151 0.3785
11152 0.35219
11152 0.35942
11153 0.41234
11153 0.41032
11153 0.4187
11154 0.40014
11154 0.36421
11155 0.36161
11155 0.3676
11155 0.42941
11156 0.4334
11156 0.38494
11156 0.38424
11157 0.40253
11157 0.44804
11158 0.47005
11158 0.43798
11158 0.4444
11159 0.41351
11159 0.42285
11160 0.39932
11160 0.41511
11161 0.4023
11161 0.40382
11162 0.43522
11162 0.44075
11162 0.37582
11163 0.36166
11163 0.34402
11164 0.3562
11164 0.3677
11165 0.36924
11165 0.35263
11165 0.33935
11166 0.3205
11166 0.33376
11167 0.31368
11167 0.35865
11167 0.31662
11168 0.33241
11168 0.39891
11169 0.38959
11169 0.37122
11170 0.34051
11170 0.32115
11170 0.31373
11171 0.32995
11171 0.34976
11172 0.36716
11172 0.33336
11172 0.29329
11173 0.3047
11173 0.31294
11173 0.31697
11174 0.30535
11174 0.32556
11175 0.32806
11175 0.31929
11175 0.32284
11176 0.32274
11176 0.29177
11177 0.28605
11177 0.30607
11177 0.3017
11178 0.30412
11178 0.26746
11178 0.31744
11179 0.31583
11179 0.29185
11180 0.29039
11180 0.28348
11180 0.28776
11181 0.27451
11182 0.22376
11182 0.2303
11182 0.23142
11183 0.24591
11183 0.2359
11183 0.21675
11184 0.2354
11184 0.26483
11185 0.2716
11185 0.26425
11185 0.22609
11186 0.24053
11186 0.25247
11187 0.2421
11187 0.25096
11187 0.24618
11188 0.26555
11188 0.25651
11188 0.23766
11189 0.23337
11190 0.21269
11190 0.25265
11190 0.25338
11191 0.21072
11191 0.2268
11192 0.22074
11192 0.23473
11192 0.26149
11193 0.2315
11194 0.21587
11194 0.24012
11195 0.21698
11195 0.24303
11195 0.24625
11196 0.24427
11196 0.25217
11197 0.28069
11197 0.27609
11197 0.21992
11198 0.20703
11198 0.2322
11198 0.23971
11199 0.21118
11199 0.25055
11200 0.26429
11200 0.21907
11200 0.22741
11201 0.23916
11201 0.2264
11202 0.2717
11202 0.25516
11203 0.22984
11203 0.19292
11203 0.19935
11204 0.23015
11204 0.20576
11205 0.19481
11205 0.2253
11205 0.21828
11206 0.24934
11206 0.21927
11207 0.20496
11207 0.21581
11207 0.19407
11208 0.19622
11208 0.21527
11209 0.21877
11209 0.25851
11210 0.25984
11210 0.21664
11210 0.19667
11211 0.18507
11211 0.23046
11212 0.24982
11212 0.27415
11212 0.26784
11213 0.23722
11213 0.22766
11213 0.23502
11214 0.23381
11214 0.25506
11215 0.27349
11215 0.25754
11215 0.24936
11216 0.23805
11216 0.21688
11217 0.22406
11217 0.27028
11217 0.30208
11218 0.28627
11218 0.22521
11218 0.22716
11219 0.1977
11219 0.19496
11220 0.23453
11220 0.26655
11220 0.27636
11221 0.23779
11221 0.234
11222 0.23466
11222 0.26889
11222 0.2654
11223 0.2537
11223 0.2733
11223 0.30169
11224 0.27727
11224 0.28165
11225 0.2213
11225 0.20179
11225 0.22737
11226 0.25932
11226 0.23614
11227 0.2253
11227 0.24886
11227 0.25138
11228 0.22086
11228 0.18792
11229 0.20565
11229 0.19226
11230 0.18177
11230 0.18711
11230 0.21735
11231 0.23202
11231 0.26111
11232 0.24332
11232 0.21923
11232 0.21519
11233 0.26169
11233 0.23429
11233 0.23625
11234 0.20917
11234 0.15792
11235 0.14152
11235 0.16867
11235 0.18252
11236 0.17537
11236 0.13359
11237 0.096118
11237 0.13205
11237 0.16394
11238 0.16694
11238 0.14189
11238 0.10812
11239 0.12646
11239 0.18069
11240 0.16851
11240 0.10994
11240 0.10187
11241 0.084524
11241 0.10607
11242 0.13486
11242 0.14222
11242 0.11923
11243 0.11898
11243 0.077356
11243 0.045641
11244 0.057525
11245 0.10202
11245 0.085109
11245 0.086828
11246 0.080753
11246 0.057214
11247 0.062268
11247 0.035574
11247 0.071653
11248 0.082711
11248 0.069749
11248 0.12326
11249 0.093251
11249 0.066852
11250 0.051585
11250 0.047742
11250 0.054432
11251 0.046138
11251 0.043595
11252 0.0508
11252 0.043692
11252 0.020393
11253 0.02487
11253 0.045015
11253 0.053352
11254 0.035401
11254 0.049066
11255 0.054174
11255 0.02821
11255 0.025977
11256 0.051811
11256 0.058844
11257 0.041451
11257 0.039169
11257 0.040627
11258 0.018878
11258 0.0087934
11258 0.011601
11259 0.0084711
11259 0.022531
11260 0.032477
11260 0.025661
11260 0.021916
11261 0.024877
11261 0.040654
11262 0.045668
11262 0.05169
11263 0.033007
11263 0.036402
11263 0.059198
11264 0.07917
11265 0.07292
11265 0.071364
11265 0.065634
11266 0.04337
11266 0.027424
11267 0.042587
11267 0.044929
11268 0.020838
11268 0.020403
11269 0.026589
11269 0.058404
11270 0.076344
11270 0.091766
11271 0.039248
11272 0.055801
11272 0.070632
11273 0.055726
11273 0.034806
11274 0.030858
11275 0.049713
11275 0.055342
11275 0.063294
11276 0.0399
11276 0.040697
11277 0.071229
11277 0.070199
11277 0.048829
11278 0.026909
11279 0.048108
11279 0.048272
11280 0.038142
11280 0.038904
11280 0.023865
11281 0.023552
11281 0.029208
11282 0.040725
11282 0.046129
11282 0.024178
11283 0.036103
11283 0.04473
11283 0.035106
11284 0.022718
11284 0.014601
11285 0.017166
11285 0.038062
11285 0.031391
11286 0.011788
11286 0.028032
11287 0.034177
11287 0.031472
11287 0.024172
11288 0.035386
11288 0.054259
11289 0.035793
11289 0.044789
11290 0.055642
11291 0.069241
11291 0.066927
11292 0.043903
11292 0.047339
11292 0.021842
11293 0.024318
11293 0.036639
11293 0.044772
11294 0.04838
11295 0.029186
11296 0.039219
11296 0.049023
11297 0.039881
11297 0.03878
11297 0.065536
11298 0.064629
11298 0.051546
11298 0.044894
11299 0.089304
11299 0.085322
11300 0.061103
11300 0.051309
11301 0.046792
11301 0.054274
11302 0.092059
11302 0.074429
11303 0.085801
11303 0.063016
11303 0.052822
11304 0.046205
11304 0.061441
11305 0.067219
11305 0.064147
11305 0.045856
11306 0.081278
11307 0.08083
11307 0.07135
11307 0.067191
11308 0.076404
11308 0.070737
11309 0.081644
11309 0.083449
11310 0.095743
11310 0.074403
11310 0.066571
11311 0.073752
11311 0.067703
11312 0.054028
11312 0.089219
11312 0.092487
11313 0.076164
11313 0.081932
11313 0.084576
11314 0.095981
11314 0.082773
11315 0.095841
11315 0.098402
11315 0.079056
11316 0.081011
11316 0.07756
11317 0.057712
11317 0.070343
11318 0.079082
11318 0.069286
11318 0.071773
11319 0.057217
11319 0.036273
11320 0.067462
11321 0.057816
11322 0.05362
11322 0.043442
11322 0.055194
11323 0.10361
11324 0.076665
11324 0.060517
11325 0.067105
11325 0.082596
11325 0.087139
11326 0.074232
11326 0.076911
11327 0.084643
11327 0.1184
11327 0.10231
11328 0.09841
11328 0.08657
11328 0.096434
11329 0.12592
11329 0.13511
11330 0.098832
11330 0.08286
11330 0.093394
11331 0.13526
11331 0.098406
11332 0.082167
11332 0.08973
11332 0.088172
11333 0.074288
11333 0.088692
11333 0.089113
11334 0.095364
11334 0.095347
11335 0.10226
11335 0.097275
11335 0.08523
11336 0.077274
11336 0.071671
11337 0.079442
11337 0.073756
11337 0.072421
11338 0.089219
11338 0.080252
11338 0.047025
11339 0.04876
11339 0.053896
11340 0.047992
11340 0.049071
11340 0.069983
11341 0.054578
11341 0.072408
11342 0.064392
11342 0.053165
11342 0.065962
11343 0.054433
11343 0.050656
11343 0.059207
11344 0.040177
11345 0.054161
11345 0.060278
11345 0.030226
11346 0.024827
11347 0.014907
11347 0.024867
11348 0.016726
11348 0.018081
11348 0.013888
11349 0.012292
11349 0.01512
11350 0.014643
11350 0.0048767
11352 0.0016952
11353 0.0077224
11353 0.0079172
11355 0.00074029
11355 0.0087154
11355 0.020511
11356 0.016491
11357 0.018623
11357 0.014965
11357 0.019589
11358 0.014707
11358 0.020966
11358 0.030119
11359 0.029215
11359 0.019247
11360 0.021151
11360 0.018778
11360 0.043603
11361 0.061911
11361 0.065935
11362 0.05985
11362 0.042209
11362 0.020253
11363 0.024294
11363 0.035309
11363 0.03177
11364 0.02502
11364 0.028146
11365 0.043573
11365 0.051367
11365 0.053971
11366 0.045791
11367 0.070731
11367 0.089025
11367 0.05895
11368 0.047617
11368 0.049975
11369 0.069185
11369 0.082108
11369 0.073518
11370 0.076955
11370 0.06399
11370 0.056836
11371 0.073274
11371 0.066175
11372 0.065346
11372 0.047941
11372 0.051168
11373 0.041959
11373 0.04077
11374 0.034749
11374 0.026167
11374 0.024508
11375 0.033687
11375 0.021962
11375 0.025484
11376 0.033318
11376 0.036864
11377 0.034464
11378 0.071434
11378 0.05858
11379 0.043112
11379 0.060445
11380 0.073783
11380 0.058259
11380 0.047149
11381 0.038328
11382 0.067946
11382 0.067316
11382 0.051788
11383 0.057839
11383 0.056114
11384 0.089652
11384 0.096754
11384 0.07952
11385 0.070375
11385 0.049944
11385 0.048204
11386 0.068745
11386 0.069756
11387 0.062732
11387 0.077847
11388 0.072955
11388 0.087466
11389 0.089028
11389 0.1026
11389 0.095028
11390 0.068099
11390 0.076678
11390 0.087876
11392 0.093667
11392 0.11614
11393 0.14616
11394 0.1232
11394 0.13196
11394 0.14641
11395 0.12673
11395 0.087583
11395 0.087811
11396 0.090432
11396 0.097294
11397 0.13697
11397 0.13204
11398 0.14257
11398 0.16723
11399 0.16278
11399 0.1483
11399 0.15373
11400 0.16319
11400 0.1525
11400 0.17111
11401 0.17185
11401 0.18616
11402 0.20687
11402 0.22146
11402 0.23873
11403 0.21922
11403 0.18436
11404 0.1828
11404 0.19753
11404 0.20192
11405 0.19195
11405 0.20853
11406 0.21229
11406 0.20924
11407 0.22586
11407 0.20934
11407 0.2077
11408 0.22004
11408 0.19848
11409 0.22163
11409 0.258
11409 0.23069
11410 0.21994
11410 0.24837
11410 0.24687
11411 0.22973
11411 0.23829
11412 0.27594
11412 0.26463
11412 0.23812
11413 0.22332
11413 0.22661
11414 0.1907
11414 0.19876
11414 0.19201
11415 0.19726
11415 0.19048
11415 0.18752
11416 0.16611
11416 0.18161
11417 0.2108
11417 0.21748
11417 0.20569
11418 0.2108
11418 0.2232
11419 0.19833
11419 0.1773
11419 0.16162
11420 0.15166
11420 0.1948
11420 0.21341
11421 0.19736
11421 0.20314
11422 0.21764
11422 0.22987
11422 0.1984
11423 0.20471
11423 0.18381
11424 0.15171
11424 0.14349
11424 0.15561
11425 0.14959
11425 0.15817
11425 0.15613
11426 0.19099
11426 0.22861
11427 0.24168
11427 0.24393
11427 0.21385
11428 0.17184
11428 0.1461
11429 0.21293
11429 0.22042
11430 0.19381
11430 0.2018
11431 0.23023
11431 0.24783
11432 0.2619
11432 0.28113
11433 0.28632
11433 0.27381
11434 0.28832
11434 0.15873
11435 0.16251
11435 0.22424
11435 0.19522
11436 0.20111
11436 0.19776
11437 0.18561
11437 0.17767
11438 0.20943
11438 0.22983
11439 0.21114
11439 0.1693
11439 0.16408
11440 0.15494
11440 0.13715
11440 0.20454
11441 0.18576
11441 0.14938
11442 0.13417
11442 0.12941
11442 0.15824
11443 0.16562
11444 0.21997
11444 0.17189
11444 0.14871
11445 0.16826
11445 0.15046
11445 0.14107
11446 0.15484
11446 0.13303
11447 0.11672
11447 0.092425
11447 0.13641
11448 0.12221
11448 0.15541
11449 0.13093
11449 0.14506
11449 0.14753
11450 0.12589
11450 0.11087
11450 0.11541
11451 0.13553
11451 0.10467
11452 0.10979
11452 0.14588
11453 0.18072
11453 0.17443
11454 0.17425
11454 0.19738
11454 0.16239
11455 0.1798
11455 0.21645
11456 0.16928
11456 0.17943
11457 0.17123
11457 0.1863
11457 0.2074
11458 0.19057
11458 0.1576
11459 0.14733
11459 0.14079
11459 0.16322
11460 0.17388
11460 0.13828
11460 0.11893
11461 0.14804
11462 0.1744
11462 0.17456
11462 0.16205
11463 0.18134
11463 0.16673
11464 0.18949
11464 0.19234
11464 0.18611
11465 0.19146
11465 0.19311
11465 0.19227
11466 0.20039
11466 0.21353
11467 0.20781
11467 0.22515
11468 0.21426
11469 0.216
11469 0.24171
11469 0.24538
11470 0.2577
11470 0.25457
11470 0.24236
11471 0.24982
11471 0.24237
11472 0.26933
11472 0.28741
11472 0.27935
11473 0.27748
11473 0.30406
11474 0.29976
11474 0.28358
11474 0.28769
11475 0.27607
11475 0.29973
11475 0.31892
11476 0.3101
11476 0.31111
11477 0.36552
11477 0.40336
11477 0.42559
11478 0.37458
11478 0.36644
11479 0.36526
11479 0.37684
11479 0.38495
11480 0.3634
11480 0.35384
11480 0.3744
11481 0.34463
11481 0.37505
11482 0.39773
11482 0.40529
11482 0.37792
11483 0.40012
11483 0.42727
11484 0.41376
11484 0.3904
11484 0.39684
11485 0.44041
11485 0.39895
11485 0.41684
11486 0.41005
11486 0.3767
11487 0.3814
11487 0.36586
11487 0.3702
11488 0.36649
11489 0.37498
11489 0.37218
11489 0.36571
11490 0.34686
11490 0.37022
11490 0.37551
11491 0.34384
11491 0.34997
11492 0.37854
11492 0.38201
11492 0.33144
11493 0.36371
11493 0.41953
11494 0.40791
11494 0.37923
11494 0.39342
11495 0.39404
11495 0.39713
11496 0.37953
11496 0.39713
11497 0.39663
11497 0.39369
11497 0.37523
11498 0.33859
11498 0.37353
11499 0.45579
11499 0.43662
11499 0.46722
11500 0.48803
11500 0.4256
11501 0.41495
11501 0.36698
11502 0.39079
11502 0.35694
11502 0.3806
11503 0.39378
11503 0.36364
11504 0.35378
11504 0.31821
11504 0.29344
11505 0.35383
11505 0.35232
11505 0.24746
11506 0.24247
11507 0.29715
11507 0.29339
11507 0.26651
11508 0.24264
11508 0.36537
11509 0.40964
11509 0.34507
11509 0.374
11510 0.4152
11510 0.42335
11511 0.36379
11511 0.37964
11512 0.38825
11512 0.45286
11512 0.39974
11513 0.33167
11513 0.35126
11514 0.43086
11514 0.48794
11514 0.47524
11515 0.37677
11515 0.40768
11515 0.46711
11516 0.44652
11516 0.42322
11517 0.44848
11517 0.45033
11517 0.47086
11518 0.45886
11518 0.51618
11519 0.49509
11519 0.45036
11519 0.47449
11520 0.5585
11520 0.52501
11520 0.52046
11521 0.47589
11521 0.45777
11522 0.46094
11522 0.4898
11522 0.5251
11523 0.50904
11523 0.50754
11524 0.54087
11524 0.53361
11524 0.53961
11525 0.4993
11525 0.50394
11526 0.55745
11526 0.56065
11527 0.55273
11527 0.56258
11527 0.54383
11528 0.42965
11528 0.45745
11529 0.51467
11529 0.50001
11529 0.52429
11530 0.57264
11530 0.60435
11530 0.53901
11531 0.58749
11531 0.54619
11532 0.53549
11532 0.50603
11532 0.50725
11533 0.45289
11533 0.44633
11534 0.45163
11534 0.52818
11534 0.49009
11535 0.41218
11535 0.45913
11535 0.51461
11536 0.50013
11536 0.55897
11537 0.50692
11537 0.49117
11537 0.45707
11538 0.48631
11538 0.43189
11539 0.43312
11539 0.50964
11539 0.44997
11540 0.34735
11540 0.37475
11540 0.38049
11541 0.37901
11541 0.3984
11542 0.33948
11542 0.38457
11542 0.43784
11543 0.44547
11543 0.42487
11544 0.45422
11544 0.47668
11544 0.43523
11545 0.37343
11545 0.32779
11545 0.39504
11546 0.38282
11546 0.39064
11547 0.44022
11547 0.40667
11547 0.36102
11548 0.45537
11548 0.43632
11549 0.48002
11549 0.43195
11549 0.464
11550 0.39569
11550 0.43042
11550 0.44398
11551 0.46331
11551 0.51134
11552 0.47886
11553 0.36534
11553 0.33621
11554 0.42456
11554 0.43389
11554 0.50376
11555 0.39242
11555 0.32952
11555 0.2903
11556 0.34248
11556 0.35885
11557 0.37967
11557 0.41799
11557 0.47666
11558 0.43097
11558 0.40431
11559 0.33632
11559 0.31889
11559 0.35776
11560 0.52319
11560 0.60427
11560 0.46811
11561 0.43093
11561 0.43135
11562 0.53237
11562 0.52849
11562 0.44847
11563 0.45035
11563 0.46593
11564 0.47258
11564 0.39802
11564 0.37235
11565 0.32858
11565 0.29652
11566 0.39937
11566 0.35312
11567 0.32502
11567 0.32543
11567 0.31965
11568 0.34885
11568 0.36948
11569 0.49806
11569 0.46871
11569 0.52506
11570 0.46985
11570 0.40488
11570 0.4354
11571 0.50909
11571 0.57134
11572 0.56338
11572 0.45418
11572 0.44469
11573 0.45817
11573 0.50708
11574 0.45319
11574 0.43778
11574 0.40849
11575 0.4469
11575 0.41818
11576 0.46061
11576 0.43331
11576 0.45375
11577 0.4876
11577 0.48502
11577 0.50653
11578 0.47715
11578 0.45565
11579 0.47984
11579 0.38157
11580 0.41906
11580 0.46273
11581 0.47882
11581 0.40718
11581 0.43558
11582 0.44305
11582 0.34923
11582 0.37109
11583 0.4295
11583 0.42663
11584 0.43118
11584 0.44104
11584 0.40163
11585 0.41959
11585 0.46839
11586 0.51017
11586 0.41514
11586 0.39264
11587 0.34356
11587 0.34984
11587 0.37705
11588 0.39748
11588 0.34538
11589 0.3397
11589 0.32899
11589 0.33347
11590 0.31939
11590 0.34039
11591 0.34235
11591 0.37591
11591 0.33998
11592 0.38159
11592 0.38448
11592 0.4119
11593 0.41059
11593 0.46056
11594 0.45632
11594 0.41867
11594 0.43876
11595 0.436
11595 0.45669
11596 0.45551
11596 0.42326
11596 0.4449
11597 0.46239
11597 0.38397
11597 0.39668
11598 0.42888
11598 0.41503
11599 0.41818
11599 0.4584
11599 0.41623
11600 0.4131
11600 0.48074
11601 0.51201
11601 0.46995
11601 0.45993
11602 0.44657
11602 0.45671
11603 0.52481
11603 0.52051
11604 0.55865
11604 0.58673
11604 0.54019
11605 0.55673
11605 0.5285
11606 0.51435
11606 0.48569
11606 0.51536
11607 0.42955
11607 0.43317
11607 0.53472
11608 0.58664
11608 0.46446
11609 0.39102
11609 0.34772
11609 0.42414
11610 0.45174
11610 0.46118
11611 0.47789
11611 0.40868
11611 0.38247
11612 0.42362
11612 0.40107
11612 0.40291
11613 0.42426
11613 0.36937
11614 0.37005
11614 0.40993
11614 0.40071
11615 0.41274
11615 0.40807
11616 0.36705
11616 0.36151
11616 0.38933
11617 0.37629
11617 0.3773
11617 0.46145
11618 0.47726
11618 0.47659
11619 0.49184
11619 0.47795
11619 0.54035
11620 0.53642
11620 0.5374
11621 0.49065
11621 0.48275
11621 0.46286
11622 0.36258
11622 0.33319
11623 0.3537
11623 0.43183
11624 0.38067
11624 0.39261
11624 0.4262
11625 0.47092
11625 0.45384
11626 0.44117
11626 0.47164
11626 0.45924
11627 0.43088
11627 0.41619
11627 0.40537
11628 0.36554
11628 0.41356
11629 0.44187
11629 0.40676
11629 0.42126
11630 0.43154
11630 0.35937
11631 0.2696
11631 0.21605
11631 0.23755
11632 0.27252
11632 0.29145
11632 0.33159
11633 0.35778
11633 0.33486
11634 0.23464
11634 0.20761
11634 0.22107
11635 0.18142
11635 0.20103
11636 0.20345
11636 0.19647
11636 0.20837
11637 0.18715
11637 0.15447
11637 0.16431
11638 0.21042
11638 0.18888
11639 0.12248
11639 0.15461
11640 0.090394
11640 0.097022
11641 0.12772
11641 0.14639
11641 0.14538
11642 0.11882
11642 0.12627
11642 0.10604
11643 0.10641
11643 0.11029
11644 0.12471
11644 0.13391
11644 0.080715
11645 0.061286
11646 0.079001
11646 0.07548
11647 0.085145
11647 0.091445
11647 0.11876
11648 0.15667
11648 0.11955
11649 0.069402
11649 0.052137
11649 0.058706
11650 0.045537
11650 0.0563
11651 0.081891
11651 0.085495
11651 0.070034
11652 0.077837
11652 0.10487
11652 0.10968
11653 0.1061
11653 0.086331
11654 0.048575
11654 0.040608
11654 0.069797
11655 0.1036
11655 0.11466
11656 0.13266
11656 0.13768
11656 0.12145
11657 0.11305
11657 0.18168
11657 0.19982
11658 0.17985
11658 0.15128
11659 0.15473
11659 0.17845
11660 0.14415
11660 0.14396
11661 0.19676
11661 0.15723
11661 0.15862
11662 0.17016
11662 0.17097
11662 0.23126
11663 0.23388
11663 0.18978
11664 0.20423
11664 0.22534
11664 0.24127
11665 0.24988
11665 0.2414
11666 0.2036
11666 0.19474
11666 0.20547
11667 0.17806
11667 0.19013
11668 0.19087
11668 0.18686
11669 0.23289
11669 0.29549
11669 0.29375
11670 0.27464
11670 0.30531
11671 0.23468
11671 0.19552
11672 0.26443
11672 0.30133
11672 0.22707
11673 0.20843
11673 0.20292
11674 0.20463
11674 0.16314
11674 0.14762
11675 0.18167
11675 0.32927
11676 0.39001
11676 0.41548
11676 0.38573
11677 0.36387
11677 0.40397
11677 0.38763
11678 0.35995
11678 0.35715
11679 0.37098
11679 0.39589
11679 0.44834
11680 0.44697
11680 0.40018
11681 0.3617
11681 0.34234
11681 0.39048
11682 0.44968
11682 0.531
11682 0.52278
11683 0.46661
11683 0.4523
11684 0.50151
11684 0.44581
11684 0.49158
11685 0.51216
11685 0.47528
11686 0.49486
11686 0.52479
11686 0.52554
11687 0.50309
11687 0.51582
11687 0.49339
11688 0.48311
11688 0.58174
11689 0.5306
11689 0.58481
11689 0.59561
11690 0.56227
11691 0.59639
11691 0.55251
11691 0.55195
11692 0.62411
11692 0.62028
11692 0.60913
11693 0.56786
11693 0.61905
11694 0.62001
11694 0.60911
11694 0.62481
11695 0.62298
11695 0.64234
11696 0.65046
11696 0.67732
11696 0.69428
11697 0.65268
11697 0.63977
11697 0.69072
11698 0.68505
11698 0.69578
11699 0.69469
11699 0.63644
11699 0.64514
11700 0.67286
11700 0.67298
11701 0.65117
11701 0.60987
11701 0.63022
11702 0.69443
11702 0.73196
11702 0.69484
11703 0.6487
11703 0.63608
11704 0.61656
11704 0.59147
11704 0.58242
11705 0.54934
11705 0.55663
11706 0.58375
11706 0.62977
11706 0.64693
11707 0.6355
11707 0.67514
11707 0.6657
11708 0.64886
11708 0.62406
11709 0.61323
11709 0.62258
11709 0.62862
11710 0.6244
11710 0.64235
11711 0.61639
11711 0.58769
11711 0.62239
11712 0.64677
11712 0.6114
11713 0.59221
11713 0.60857
11714 0.58475
11714 0.55767
11714 0.59289
11715 0.5638
11715 0.57415
11716 0.57497
11716 0.56482
11716 0.58786
11717 0.60554
11717 0.58488
11717 0.58737
11718 0.6061
11718 0.61313
11719 0.61517
11719 0.62198
11719 0.63912
11720 0.63045
11720 0.63077
11721 0.62627
11721 0.63793
11721 0.67358
11722 0.67826
11722 0.68552
11722 0.63616
11723 0.63221
11723 0.64688
11724 0.627
11724 0.65088
11725 0.63128
11725 0.61412
11726 0.63673
11726 0.61661
11727 0.61986
11727 0.62985
11728 0.60949
11729 0.62252
11729 0.65863
11729 0.63884
11730 0.64884
11730 0.66732
11731 0.63772
11731 0.61373
11731 0.6293
11732 0.64802
11732 0.67135
11732 0.66369
11733 0.66107
11733 0.6452
11734 0.65547
11734 0.64668
11734 0.62138
11735 0.65602
11736 0.61504
11736 0.60268
11736 0.56155
11737 0.56018
11737 0.58157
11737 0.58967
11738 0.60492
11738 0.61476
11739 0.63209
11739 0.64517
11739 0.61107
11740 0.60268
11740 0.61384
11741 0.61121
11741 0.63511
11741 0.61568
11742 0.56983
11742 0.54256
11742 0.58732
11743 0.62972
11743 0.59684
11744 0.64354
11744 0.66129
11744 0.64712
11745 0.59966
11745 0.58132
11746 0.57946
11746 0.57434
11746 0.59987
11747 0.62234
11747 0.61513
11748 0.62152
11748 0.66617
11749 0.65608
11749 0.66677
11749 0.64106
11750 0.6083
11750 0.62323
11751 0.62179
11751 0.58599
11751 0.59168
11752 0.60739
11752 0.63078
11752 0.60799
11753 0.59482
11753 0.59286
11754 0.56851
11754 0.57718
11754 0.60091
11755 0.56359
11755 0.55165
11756 0.54311
11756 0.5649
11756 0.59615
11757 0.56284
11757 0.5736
11758 0.56965
11758 0.55353
11759 0.54953
11759 0.581
11759 0.5289
11760 0.54454
11760 0.57975
11761 0.60274
11761 0.59584
11762 0.54606
11762 0.53768
11762 0.60092
11763 0.63311
11763 0.60676
11764 0.59002
11764 0.62368
11764 0.61309
11765 0.54875
11765 0.52573
11766 0.53852
11766 0.56008
11766 0.56338
11767 0.59665
11767 0.54976
11768 0.5621
11768 0.56394
11769 0.54596
11769 0.57607
11770 0.60418
11770 0.54038
11771 0.51666
11771 0.49973
11771 0.49133
11772 0.51449
11772 0.50382
11772 0.49938
11773 0.47314
11773 0.42963
11774 0.44731
11774 0.41729
11774 0.40126
11775 0.42557
11775 0.44617
11776 0.40393
11776 0.37338
11776 0.37197
11777 0.3403
11777 0.33444
11778 0.36829
11778 0.38269
11778 0.36957
11779 0.31689
11779 0.3366
11779 0.34614
11780 0.36153
11780 0.3152
11781 0.28429
11781 0.23543
11781 0.28613
11782 0.29406
11782 0.3065
11783 0.28169
11783 0.31416
11783 0.28162
11784 0.2728
11784 0.27321
11784 0.29238
11785 0.23354
11785 0.23429
11786 0.27701
11786 0.30189
11786 0.28225
11787 0.25049
11787 0.26489
11788 0.25316
11788 0.27354
11788 0.30508
11789 0.27563
11789 0.25956
11789 0.26962
11790 0.29064
11790 0.28871
11791 0.29216
11791 0.33598
11791 0.30731
11792 0.32641
11792 0.27429
11793 0.2737
11793 0.27953
11793 0.31964
11794 0.3186
11794 0.27939
11794 0.26402
11795 0.23435
11795 0.25898
11796 0.21135
11796 0.18078
11796 0.19419
11797 0.25758
11797 0.27878
11798 0.29757
11798 0.30041
11798 0.24411
11799 0.20242
11799 0.21358
11799 0.17729
11800 0.1226
11800 0.11466
11801 0.10368
11801 0.11
11802 0.11596
11802 0.12693
11803 0.14097
11803 0.12583
11803 0.14389
11804 0.17352
11804 0.17314
11804 0.17657
11805 0.092102
11805 0.101
11806 0.1047
11806 0.078766
11806 0.071587
11807 0.093869
11807 0.092468
11808 0.087235
11808 0.087681
11808 0.070614
11809 0.066839
11809 0.082735
11809 0.065965
11810 0.041784
11811 0.027383
11811 0.051548
11811 0.041436
11812 0.02425
11812 0.044093
11813 0.033305
11813 0.016771
11813 0.029907
11814 0.027658
11814 0.033879
11814 0.032511
11815 0.026696
11815 0.014477
11816 0.0075302
11816 0.020957
11816 0.021966
11817 0.032755
11817 0.039571
11818 0.026092
11818 0.006813
11819 0.01402
11819 0.0055223
11820 0.024182
11821 0.025268
11821 0.02016
11821 0.025763
11822 0.021832
11822 0.014615
11823 0.017836
11823 0.015478
11823 0.021945
11824 0.024271
11824 0.022569
11824 0.027035
11825 0.01858
11825 0.029742
11826 0.029222
11826 0.034024
11826 0.0096714
11827 0.01942
11827 0.02057
11828 0.015507
11828 0.023234
11829 0.022106
11829 0.028465
11829 0.023483
11830 0.03979
11830 0.043999
11831 0.032698
11831 0.01766
11831 0.02863
11832 0.026431
11832 0.033842
11833 0.051493
11833 0.066202
11833 0.077768
11834 0.084261
11834 0.061235
11834 0.048361
11835 0.048652
11835 0.082736
11836 0.077665
11836 0.091049
11837 0.071857
11838 0.11986
11838 0.12934
11838 0.085095
11839 0.084351
11839 0.11037
11839 0.089051
11840 0.090136
11840 0.087081
11841 0.1146
11841 0.11599
11841 0.1393
11842 0.13175
11842 0.13372
11843 0.14348
11843 0.13036
11843 0.13862
11844 0.20128
11844 0.22304
11844 0.17987
11845 0.1551
11845 0.15633
11846 0.21295
11846 0.21396
11846 0.17767
11847 0.1811
11847 0.17021
11848 0.19155
11848 0.20553
11848 0.19058
11849 0.19346
11849 0.20665
11849 0.23629
11850 0.24555
11850 0.25838
11851 0.24892
11851 0.21898
11851 0.23788
11852 0.2258
11852 0.19423
11853 0.21177
11853 0.24503
11853 0.23013
11854 0.22384
11854 0.23064
11854 0.1949
11855 0.20893
11856 0.22523
11856 0.24247
11856 0.29085
11857 0.28183
11858 0.22279
11858 0.25269
11858 0.30354
11859 0.27828
11859 0.29091
11859 0.29695
11860 0.27453
11860 0.22676
11861 0.23188
11861 0.27004
11861 0.24353
11862 0.23882
11862 0.2431
11863 0.26619
11863 0.2703
11863 0.2662
11864 0.26544
11864 0.24058
11864 0.25215
11865 0.24866
11865 0.25828
11866 0.2947
11866 0.28454
11867 0.31772
11867 0.30881
11868 0.31149
11868 0.33255
11868 0.28872
11869 0.27563
11869 0.29355
11869 0.27166
11870 0.24124
11870 0.24798
11871 0.237
11871 0.27907
11871 0.29933
11872 0.26455
11872 0.2774
11873 0.3231
11873 0.34042
11874 0.32917
11874 0.31079
11874 0.34686
11875 0.36114
11875 0.34302
11876 0.31803
11876 0.37013
11876 0.31556
11877 0.31302
11877 0.34242
11878 0.36006
11878 0.39952
11879 0.41019
11879 0.40315
11879 0.3621
11880 0.35254
11880 0.34821
11881 0.37383
11881 0.41231
11881 0.39073
11882 0.34798
11882 0.39451
11883 0.38691
11883 0.34243
11883 0.31994
11884 0.335
11884 0.36236
11884 0.40967
11885 0.42881
11885 0.40396
11886 0.36411
11886 0.36008
11886 0.32807
11887 0.31911
11888 0.37114
11888 0.40588
11888 0.40859
11889 0.40475
11889 0.3775
11889 0.37221
11890 0.39284
11890 0.41753
11891 0.38904
11891 0.4181
11891 0.42714
11892 0.39415
11893 0.40279
11893 0.42607
11893 0.42689
11894 0.41155
11894 0.40981
11894 0.3811
11895 0.39422
11895 0.42701
11896 0.41672
11896 0.4104
11896 0.43692
11897 0.43932
11897 0.43454
11898 0.40971
11898 0.40671
11898 0.45958
11899 0.48077
11899 0.50573
11899 0.48823
11900 0.43516
11900 0.42884
11901 0.4627
11901 0.48072
11901 0.46478
11902 0.4872
11903 0.48987
11903 0.4749
11904 0.50993
11904 0.53459
11904 0.56225
11905 0.54852
11905 0.57575
11906 0.56952
11906 0.55138
11907 0.53022
11907 0.52906
11908 0.51077
11908 0.47174
11908 0.44929
11909 0.46473
11909 0.52267
11909 0.53327
11910 0.56532
11910 0.55826
11911 0.52305
11912 0.54331
11912 0.55394
11913 0.55229
11913 0.57659
11914 0.57723
11914 0.58824
11915 0.58796
11915 0.64094
11916 0.58301
11916 0.58598
11916 0.60733
11917 0.61526
11917 0.60085
11918 0.58167
11918 0.59691
11918 0.6165
11919 0.61115
11919 0.59035
11919 0.58341
11920 0.59702
11920 0.62894
11921 0.62293
11921 0.61986
11922 0.65167
11923 0.63491
11923 0.60453
11923 0.60696
11924 0.61307
11924 0.61611
11924 0.61449
11925 0.62787
11925 0.59571
11926 0.62879
11926 0.65235
11927 0.64422
11928 0.65038
11928 0.63572
11928 0.6182
11929 0.60823
11929 0.62579
11929 0.63425
11930 0.63759
11931 0.61232
11931 0.63804
11932 0.64959
11932 0.64241
11933 0.6297
11933 0.62375
11934 0.6174
11934 0.61734
11934 0.63072
11935 0.63599
11935 0.63892
11936 0.62265
11936 0.6499
11936 0.65746
11937 0.65519
11937 0.63988
11938 0.64203
11938 0.65248
11938 0.65618
11939 0.65527
11939 0.65821
11939 0.66344
11940 0.65928
11940 0.67212
11941 0.67334
11941 0.63517
11941 0.61629
11942 0.61019
11942 0.63271
11943 0.63558
11943 0.65571
11943 0.6656
11944 0.64875
11944 0.65437
11944 0.65214
11945 0.64178
11945 0.64691
11946 0.64266
11946 0.62636
11947 0.62269
11947 0.62862
11948 0.6302
11948 0.64013
11948 0.62873
11949 0.63067
11949 0.62936
11949 0.63442
11950 0.61865
11950 0.62597
11951 0.64057
11951 0.66526
11951 0.65414
11952 0.66996
11952 0.64775
11953 0.61928
11953 0.63777
11953 0.65151
11954 0.64674
11954 0.63499
11955 0.62383
11955 0.63892
11956 0.64701
11956 0.65755
11956 0.67212
11957 0.673
11957 0.66604
11958 0.65361
11958 0.65722
11958 0.68234
11959 0.68021
11959 0.66729
11959 0.67186
11960 0.66644
11961 0.66257
11961 0.64536
11961 0.65939
11962 0.64892
11962 0.65481
11963 0.67106
11964 0.66848
11964 0.67602
11964 0.67935
11965 0.68502
11965 0.67464
11966 0.65451
11966 0.65034
11966 0.65851
11967 0.66372
11967 0.67139
11968 0.6766
11968 0.66705
11969 0.65152
11969 0.6576
11970 0.65103
11971 0.66762
11971 0.67562
11972 0.66736
11972 0.66583
11973 0.6693
11973 0.68425
11973 0.68105
11974 0.69835
11974 0.69983
11974 0.67066
11975 0.67743
11975 0.68124
11976 0.68209
11976 0.68964
11977 0.67429
11977 0.66537
11978 0.67534
11978 0.67922
11978 0.67674
11979 0.66997
11979 0.67017
11979 0.67375
11980 0.6799
11980 0.66748
11981 0.64943
11981 0.6467
11981 0.64684
11982 0.63968
11982 0.64623
11983 0.65929
11983 0.66051
11984 0.65113
11984 0.65189
11985 0.66167
11985 0.65903
11985 0.65096
11986 0.67538
11986 0.68104
11987 0.65828
11988 0.65465
11988 0.65838
11988 0.65709
11989 0.66832
11989 0.66118
11990 0.65098
11990 0.65868
11990 0.67761
11991 0.67752
11991 0.67213
11992 0.67147
11993 0.67582
11994 0.66668
11994 0.66387
11995 0.66874
11995 0.67109
11995 0.66719
11996 0.66679
11997 0.66064
11997 0.65755
11998 0.66348
11998 0.67508
11998 0.67499
11999 0.66661
11999 0.66823
12000 0.66531
12000 0.67408
12000 0.68514
12001 0.68582
12001 0.67479
12002 0.65781
12002 0.65498
12003 0.67832
12003 0.68155
12004 0.67077
12004 0.66827
12005 0.66931
12006 0.66378
12006 0.67012
12007 0.6768
12007 0.68093
12008 0.67885
12008 0.68784
12009 0.68079
12009 0.68175
12010 0.67778
};
\end{groupplot}

\end{tikzpicture}


==> figures/validation/FRF_4.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.5cm}]
\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Sensor 4+Z},
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Accelerance / (g/N)},
ymin=0.0068965, ymax=2348.5,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,1e+05},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.012305
0.39063 0.15311
0.78126 0.40876
1.1719 0.21249
1.5625 0.1328
1.9532 0.48278
2.3438 0.16091
3.125 0.25655
3.5157 0.11994
3.9063 0.13544
4.2969 0.17323
4.6876 0.23872
5.0782 0.053043
5.4688 0.14358
5.8595 0.18198
6.2501 0.17767
6.6407 0.1351
7.0314 0.10982
7.422 0.13081
7.8126 0.13165
8.2032 0.17314
8.5939 0.10932
8.9845 0.077778
9.3751 0.07497
9.7658 0.11025
10.156 0.12562
10.547 0.1089
10.938 0.12008
11.328 0.16795
11.719 0.1091
12.11 0.12979
12.5 0.069034
12.891 0.12951
13.281 0.095531
13.672 0.19752
14.063 0.11991
14.453 0.16383
14.844 0.084723
15.235 0.11393
15.625 0.17655
16.016 0.085842
16.406 0.11224
16.797 0.068374
17.188 0.058036
17.578 0.11907
17.969 0.084701
18.36 0.085298
18.75 0.038743
19.141 0.059095
19.532 0.05381
19.922 0.043129
20.313 0.017592
20.703 0.035896
21.094 0.069655
21.485 0.062062
22.266 0.079481
22.657 0.14197
23.047 0.14057
23.438 0.14946
23.828 0.1199
24.219 0.16722
24.61 0.1659
25 0.20653
25.391 0.14328
25.782 0.13158
26.172 0.18472
26.954 0.15334
27.344 0.1077
27.735 0.09207
28.125 0.085162
28.516 0.076329
28.907 0.047692
29.297 0.057441
29.688 0.023086
30.079 0.041104
30.86 0.076142
31.25 0.089564
31.641 0.13296
32.032 0.1464
32.422 0.16591
32.813 0.17965
33.204 0.20794
33.594 0.25195
33.985 0.26452
34.376 0.26818
34.766 0.34277
35.547 0.32551
35.938 0.35398
36.329 0.36373
36.719 0.32691
37.11 0.33768
37.501 0.3626
37.891 0.31746
38.282 0.33635
38.672 0.3077
39.063 0.31217
39.454 0.26584
39.844 0.29927
40.235 0.23669
40.626 0.24124
41.016 0.19053
41.407 0.22012
41.798 0.17927
42.188 0.17669
42.579 0.20588
42.969 0.22141
43.36 0.25518
43.751 0.30834
44.141 0.32063
44.532 0.3793
45.704 0.53034
46.485 0.61612
46.876 0.66144
47.266 0.68712
47.657 0.73531
48.048 0.72755
48.438 0.7918
49.22 0.83664
50.001 0.85594
50.782 0.85254
52.345 0.8338
53.126 0.74554
53.516 0.63093
53.907 0.59099
54.688 0.61049
55.86 0.72621
56.251 0.82687
56.641 0.89535
57.032 1.0014
57.423 1.0733
58.204 1.3205
60.548 2.0388
62.11 2.4147
64.063 2.6951
65.235 2.6933
67.189 2.8331
67.97 3.0774
68.751 3.6633
69.923 5.2092
71.095 7.9859
71.876 11.1
72.657 16.216
73.048 20.353
73.439 26.649
73.829 37.614
74.22 61.328
74.611 149.02
75.001 154.31
75.392 63.852
75.782 39.206
76.173 27.696
76.564 21.1
76.954 16.85
77.736 11.707
78.517 8.6215
79.298 6.6835
80.079 5.4348
80.861 4.6395
81.642 4.1954
82.423 4.0198
83.595 3.942
86.329 3.8543
87.501 3.6375
88.673 3.3501
91.408 2.4321
92.58 2.084
93.751 1.879
95.314 1.8866
100 2.1486
101.17 2.0387
102.74 1.869
103.91 1.6934
105.08 1.4916
107.81 1.3423
108.99 1.3899
111.33 1.5726
113.28 1.6083
114.85 1.5409
116.02 1.4275
116.8 1.3402
117.58 1.2806
119.53 1.1245
121.88 1.1769
125.39 1.3545
126.96 1.3503
128.52 1.2849
129.3 1.2113
129.69 1.2138
130.47 1.1239
131.25 1.0736
133.21 1.0056
133.99 1.0671
134.38 1.1172
135.16 1.0856
136.33 1.1233
137.11 1.1588
139.46 1.206
139.85 1.1908
140.24 1.2152
144.53 0.94119
145.31 0.92892
146.1 0.91614
146.49 0.90234
147.27 0.92965
149.61 0.93963
150 1.0257
151.17 1.0669
151.96 1.0876
153.52 1.0716
154.69 1.0163
158.21 0.83572
160.55 0.84089
162.11 0.88279
162.89 0.93936
164.85 0.96326
165.63 0.96917
167.58 0.90949
171.49 0.71271
173.05 0.71194
173.44 0.72441
173.83 0.70338
174.22 0.73828
175.39 0.74258
175.78 0.78283
177.74 0.78854
178.52 0.784
180.47 0.70773
181.25 0.66589
182.03 0.60291
182.42 0.60434
182.82 0.56268
183.21 0.54708
183.6 0.50774
184.38 0.4842
184.77 0.45943
185.16 0.46715
185.94 0.4453
186.33 0.44641
186.72 0.43344
187.5 0.44786
187.89 0.43829
188.28 0.4426
188.67 0.42037
189.46 0.45796
189.85 0.43444
191.02 0.40016
191.41 0.3848
191.8 0.34576
192.19 0.32128
193.36 0.23914
193.75 0.19672
194.14 0.17393
194.53 0.11496
194.92 0.091073
195.32 0.092887
195.71 0.10064
196.1 0.13962
196.49 0.15954
196.88 0.21026
197.27 0.26429
198.05 0.37838
198.44 0.41034
198.83 0.48181
199.61 0.60563
201.96 1.0912
203.91 1.9573
206.25 4.7
207.03 6.9339
207.43 8.796
207.82 11.662
208.21 16.695
208.6 26.766
208.99 48.929
209.38 51.136
209.77 26.686
210.16 17.284
210.55 12.868
210.94 10.402
211.33 8.7659
212.11 6.8123
212.89 5.6548
214.07 4.6448
215.63 3.8895
217.58 3.346
220.71 2.7831
222.66 2.5106
224.61 2.3315
239.46 1.8474
244.93 1.9308
245.32 1.8314
245.71 1.598
246.88 1.6299
248.05 1.6331
249.22 1.6299
251.96 1.6186
253.13 1.6621
258.6 1.6623
261.72 1.5788
266.41 1.622
269.54 1.6682
275 1.5817
275.79 1.4932
279.69 1.5833
286.33 1.5763
287.5 1.5419
291.41 1.5462
292.58 1.6005
293.36 1.6033
297.27 1.6257
301.18 1.5553
302.35 1.5459
303.13 1.5574
304.69 1.573
306.25 1.62
317.19 1.5922
318.75 1.6221
321.49 1.6454
330.86 1.6141
333.99 1.6923
344.15 1.6328
345.32 1.6796
346.1 1.6798
346.88 1.7072
355.86 1.6689
360.55 1.7543
370.71 1.7522
373.44 1.8021
378.91 1.7648
380.08 1.7519
382.04 1.7608
384.38 1.8181
396.49 1.8652
401.18 1.9285
407.82 1.8507
408.99 1.8925
411.73 1.9432
415.63 1.9435
418.37 1.858
420.32 1.9413
426.96 2.0151
428.13 1.9995
429.69 2.0015
431.26 1.9762
435.55 2.0392
436.33 2.0546
444.15 2.0737
446.1 2.0823
448.05 2.1182
459.38 2.1765
460.94 2.1804
462.51 2.231
466.41 2.2689
475.79 2.3135
476.96 2.3267
479.3 2.357
481.65 2.3399
482.82 2.3339
486.73 2.3793
491.8 2.4602
515.24 2.6417
517.2 2.6696
524.23 2.7037
536.34 2.8398
538.29 2.865
546.88 2.9803
550.01 2.945
553.13 3.0471
557.43 3.1225
578.52 3.3274
583.99 3.41
589.46 3.4585
619.15 3.9603
636.73 4.312
642.2 4.4011
646.1 4.5256
648.45 4.5521
652.35 4.6176
667.98 4.9808
673.45 5.1857
683.21 5.4623
718.76 6.7102
719.93 6.7308
732.82 7.4605
738.68 7.8314
746.89 8.3142
768.37 9.8139
773.45 10.274
811.34 14.905
841.81 22.362
859.39 29.975
871.5 40.125
885.17 60.918
889.47 71.877
893.37 88.278
898.45 122.74
906.26 218.74
908.61 292.87
911.34 417.05
912.51 459.47
913.69 475.85
914.86 460.78
916.03 421.92
917.98 338.67
923.06 182.53
925.8 141.89
928.92 113.53
932.83 91.411
938.3 72.347
944.16 59.143
953.92 45.179
963.69 36.7
973.06 31.231
985.17 26.884
998.84 23.064
1009.4 20.74
1028.5 17.799
1058.6 14.731
1080.1 13.23
1092.6 12.557
1116.8 11.49
1130.1 10.911
1144.9 10.501
1196.5 9.3386
1213.3 9.1284
1218.8 9.0122
1226.2 8.9411
1234 8.8204
1256.3 8.5848
1288.3 8.2795
1293.4 8.2472
1348.8 7.8793
1396.9 7.7669
1402.8 7.7983
1420.7 8.0426
1432.8 8.2492
1518.4 9.6632
1522.7 9.8649
1533.6 10.236
1567.2 12.834
1574.6 14.806
1579.3 16.079
1584.4 17.43
1589.5 19.55
1591.4 19.205
1593 17.981
1595.3 15.097
1602.4 8.6975
1605.1 7.5357
1609 6.6322
1614.5 6.0381
1621.5 5.3945
1623.9 5.1491
1631.7 4.7873
1634.8 4.744
1639.9 4.8169
1672.3 4.9864
1677 5.1048
1682.1 5.2088
1719.6 6.2056
1733.2 6.4747
1740.3 6.6094
1750.4 6.7359
1771.5 6.9082
1779.3 7.0596
1784 7.0611
1801.2 7.0499
1805.1 7.016
1811.4 7.1694
1817.2 6.9164
1825 6.2351
1827 6.6113
1832.1 8.2557
1835.6 8.4381
1846.5 7.7034
1854.7 8.3962
1858.6 8.3926
1861 8.3702
1864.9 8.3847
1878.9 8.3188
1902.8 8.5058
1916 8.6115
1926.6 8.7186
1939.9 8.8204
1971.5 9.2149
1977.4 9.3428
2001.6 9.7076
2022.7 10.085
2037.9 10.131
2047.7 10.356
2092.2 11.191
2103.5 11.438
2113.7 11.681
2143.4 12.347
2155.5 12.557
2166.8 12.925
2180.9 13.355
2186.8 13.58
2201.2 14.012
2209.4 14.255
2217.6 14.469
2230.1 14.905
2239.1 15.307
2248.5 15.667
2278.6 16.833
2290.7 17.301
2320.7 18.637
2332.5 19.036
2341.1 19.948
2353.6 20.843
2372.3 22.654
2396.9 22.427
2403.9 21.57
2412.1 22.429
2425.8 24.503
2468 30.12
2477.8 30.992
2493 35.302
2498.1 36.389
2501.6 35.34
2505.9 34.98
2509.4 34.476
2514.5 32.766
2518.4 34.252
2525 37.204
2546.5 47.132
2574.3 64.053
2589.1 74.46
2594.2 79.432
2606.7 94.916
2617.2 103.71
2624.3 124.04
2634.4 157.91
2643.8 177.86
2648.5 208.89
2652.4 236.04
2655.1 242.72
2657.9 235.76
2660.6 216.29
2668 153.98
2671.1 127.03
2673.9 108.58
2675.8 103.77
2677.8 105.27
2679.7 112.52
2681.7 126.57
2684.4 159.37
2689.5 247.32
2691.4 276.75
2693.4 289.59
2695.4 284.21
2698.9 254.97
2700.4 243.27
2703.6 244.59
2708.6 218
2714.1 199.14
2718.4 182.63
2722.3 157.33
2732.9 102.66
2741.8 74.031
2744.6 71.335
2748.1 71.73
2751.2 75.754
2755.1 87.267
2757.9 93.713
2760.2 93.748
2769.6 84.376
2780.5 88.656
2791.4 80.648
2795.4 76.308
2806.3 61.812
2812.5 57.93
2866.4 37.491
2874.3 35.842
2881.7 34.805
2887.5 34.436
2900.8 30.596
2929 23.085
2932.1 23.707
2936.8 26.739
2940.7 29.43
2945 30.205
2950.4 29.344
2958.2 27.105
2966.8 26.796
2978.6 28.678
3010.2 34.814
3021.5 34.656
3035.6 32.871
3044.6 31.226
3111.8 23.167
3129 23.366
3148.1 22.462
3154.3 22.105
3184.4 21.064
3199.3 21.041
3216.8 19.435
3224.3 18.766
3235.6 17.795
3259 17.485
3275.8 18.814
3286 18.18
3291.1 18.235
3302.4 18.578
3311.8 18.178
3315.7 17.851
3320.8 17.44
3329.7 16.892
3362.6 16.619
3393.8 17.526
3405.1 17.043
3415.7 16.331
3425.1 15.448
3429.3 15.289
3433.3 15.421
3456.7 15.096
3464.1 15.04
3481.7 15.181
3491.1 15.622
3501.2 15.34
3517.6 15.64
3527 15.271
3530.1 15.166
3602 14.738
3607.5 15.183
3610.6 15.229
3621.1 14.488
3626.2 14.414
3633.6 14.598
3636 14.755
3649.7 14.808
3655.9 14.637
3658.6 14.62
3664.5 14.461
3670.8 14.447
3679 14.916
3681.3 15.037
3689.5 15.147
3742.6 14.404
3746.2 14.512
3750.4 14.639
3762.9 14.665
3768.8 14.783
3836.4 15.311
3845.4 14.635
3853.6 14.826
3877.4 14.982
3891.1 15.743
3892.6 15.641
3899.3 15.535
3905.1 15.462
3926.6 15.66
3929.4 15.678
3936.4 15.889
3984 17.138
3993 17.431
4000.1 17.725
4003.6 17.914
4027 19.039
4031.3 19.213
4043.8 19.975
4059.8 21.505
4073.5 22.326
4106.7 26.759
4119.2 28.298
4149.3 36.3
4155.5 38.991
4158.7 39.167
4164.5 38.328
4168 40.003
4176.6 47.681
4184.8 56.189
4189.1 57.15
4192.3 54.832
4195.8 49.699
4200.1 43.803
4211 34.413
4216.1 30.141
4222.3 24.72
4225.8 22.478
4228.6 22.328
4230.1 22.917
4233.7 24.715
4236.8 25.177
4241.9 23.209
4249.3 18.761
4261 15.233
4274.7 13.603
4278.2 12.032
4283.7 9.9327
4286 9.7514
4287.6 9.8891
4293.4 10.348
4294.6 10.388
4296.2 10.476
4308.3 9.3245
4311 9.3038
4313.3 9.0412
4316.1 8.5626
4317.6 8.1771
4321.6 7.5353
4325.5 7.0429
4326.6 6.798
4328.6 6.4496
4333.7 5.6203
4334.4 5.46
4339.5 5.0281
4346.6 5.5945
4348.1 5.333
4350.8 4.3257
4352.8 3.4784
4355.5 2.6178
4355.9 2.6485
4356.3 2.5233
4357.5 2.4338
4359.1 2.3864
4359.8 2.4364
4360.6 2.4939
4361.4 2.5524
4362.6 2.5678
4363.3 2.6572
4364.5 2.6763
4365.3 2.7212
4366.1 2.7316
4367.3 2.7019
4367.6 2.7855
4368.4 2.7944
4368.8 2.8972
4369.2 2.8406
4369.6 2.8858
4370 2.8277
4370.8 2.9556
4373.5 3.3253
4374.7 3.5248
4377 3.9867
4379.4 4.4198
4379.8 4.5247
4380.1 4.477
4380.5 4.6336
4381.3 4.7329
4383.7 4.9873
4385.2 5.136
4385.6 5.3011
4386.4 5.2586
4387.6 5.4328
4388.3 5.5946
4390.7 6.0262
4392.6 6.4139
4393.8 6.6719
4397.7 7.4609
4400.5 7.8771
4403.2 7.9783
4408.3 7.5414
4409.1 7.4018
4412.6 7.1668
4416.1 7.1192
4417.6 7.0571
4419.6 6.9862
4421.6 6.958
4421.9 6.8095
4422.3 6.9263
4423.5 6.8141
4426.6 6.902
4427.8 7.0848
4428.6 7.1095
4434.4 7.8329
4436 7.9742
4444.6 8.846
4457.9 9.4305
4463.7 10.676
4464.9 10.945
4478.6 11.337
4484.1 11.41
4488.3 12.628
4491.9 14.287
4495 15.46
4504.8 15.599
4509.8 13.428
4518 7.539
4519.6 6.6107
4521.6 6.162
4523.1 6.5521
4525.9 7.7922
4527 8.377
4529.4 9.5754
4533.7 10.744
4539.9 9.888
4557.9 7.0748
4558.7 7.1836
4559.4 7.0898
4560.2 7.024
4561.8 6.9418
4565.7 6.9545
4568 6.8444
4569.6 6.5702
4571.6 5.7978
4578.2 3.3479
4579 3.2203
4579.4 3.1315
4579.8 3.1355
4580.1 2.9333
4580.9 2.8665
4581.7 2.7338
4582.1 2.7219
4584.1 2.2773
4584.4 2.2445
4585.2 2.037
4585.6 1.8492
4586.4 1.7432
4587.6 1.4375
4588 1.4155
4588.4 1.3024
4588.7 1.2666
4589.5 1.1313
4589.9 1.1151
4590.3 1.133
4590.7 1.0961
4591.5 1.1042
4592.6 1.0759
4593 1.1071
4593.4 1.2206
4594.2 1.2341
4594.6 1.2895
4595 1.3067
4595.4 1.2718
4596.2 1.4329
4599.3 1.3942
4599.7 1.3609
4600.1 1.4249
4600.5 1.2843
4600.9 1.4194
4601.2 1.2599
4601.6 1.3646
4602.4 1.3061
4602.8 1.2166
4603.2 1.2028
4603.6 1.2562
4604 1.2239
4604.8 1.2653
4605.5 1.1179
4605.9 1.2176
4606.3 1.2038
4606.7 1.119
4607.1 1.1729
4607.9 1.134
4608.3 1.2213
4608.7 1.2445
4609.1 1.2011
4609.4 1.2621
4609.8 1.2264
4610.6 1.2907
4611 1.3604
4611.8 1.2698
4612.2 1.3592
4613.4 1.3925
4614.1 1.4683
4614.5 1.54
4614.9 1.5487
4615.7 1.6243
4616.5 1.5375
4616.9 1.5985
4617.6 1.6056
4618 1.7554
4619.2 1.7117
4619.6 1.7468
4620.4 1.6387
4620.8 1.7029
4621.2 1.6646
4621.6 1.7731
4621.9 1.6748
4622.3 1.7664
4622.7 1.7441
4623.9 1.8237
4624.3 1.7448
4626.2 1.9284
4626.6 1.9133
4627 1.9931
4627.4 1.944
4627.8 2.0126
4628.2 1.987
4628.6 2.0774
4629.4 2.1124
4629.8 2.2125
4630.1 2.1457
4630.5 2.235
4630.9 2.1794
4631.3 2.3084
4632.1 2.2685
4632.5 2.3566
4632.9 2.3158
4634.1 2.5097
4634.8 2.5705
4635.6 2.6174
4636.4 2.5797
4638.4 2.7853
4639.5 2.8904
4640.3 2.8665
4641.5 2.9312
4652 3.0046
4652.4 3.0736
4652.8 2.9366
4653.2 2.9266
4654 3.0792
4654.4 3.0032
4654.8 3.0922
4655.1 2.9452
4656.7 3.0678
4657.1 3.0243
4657.9 3.0968
4658.3 2.8741
4658.7 3.0036
4659.8 2.9949
4660.6 2.9816
4661.4 3.0217
4662.2 3.0917
4662.6 3.1745
4663 3.0515
4663.4 3.1638
4663.7 3.1095
4664.5 3.1938
4665.3 3.222
4665.7 3.2245
4666.1 3.3387
4667.6 3.5045
4670.4 3.8043
4671.2 3.8756
4673.1 4.0447
4673.9 4.1516
4674.7 4.2203
4676.6 4.406
4680.5 4.7629
4680.9 4.6677
4681.3 4.8131
4681.7 4.711
4682.1 4.8578
4683.3 4.8821
4694.2 5.6261
4694.6 5.5603
4695.4 5.6653
4698.1 5.7446
4698.9 5.8355
4700.9 5.9837
4701.2 6.109
4701.6 6.0393
4702.8 6.2196
4704.8 6.3763
4705.9 6.4396
4708.7 6.6934
4709.1 6.6113
4710.2 6.8098
4726.6 6.7543
4727.8 6.8824
4729.8 6.9881
4730.5 7.0782
4733.7 7.3823
4737.2 7.6246
4738.4 7.7785
4739.1 7.816
4740.7 7.9779
4742.7 8.1725
4745.4 8.3529
4746.2 8.3529
4750.5 8.528
4759.1 9.0526
4761 8.9963
4763 9.0234
4763.7 8.9919
4779 9.0061
4779.8 9.0456
4787.6 9.4072
4788 9.2115
4788.7 9.3135
4790.3 9.2052
4790.7 9.3655
4791.5 9.3126
4797.3 9.7253
4799.3 9.8711
4820 10.486
4821.2 10.395
4827 10.315
4827.8 10.163
4829 10.264
4829.8 10.138
4832.1 10.182
4837.6 10.255
4838.7 10.075
4839.5 10.187
4846.6 10.706
4848.1 10.933
4850.1 11.027
4852.4 11.201
4855.2 11.296
4856.7 11.494
4859.1 11.658
4865.3 12.203
4866.1 12.381
4867.7 12.385
4870.4 12.898
4871.2 12.902
4888 13.817
4890.7 13.551
4910.2 15.687
4915.7 16.544
4919.6 16.9
4954.8 19.5
4957.1 19.497
4964.5 20.12
4983.7 21.355
4984.8 21.177
4987.2 21.214
4989.9 21.312
4994.6 21.686
5009.1 23.456
5012.2 23.224
5014.1 23.205
5017.3 23.393
5022 23.972
5023.5 24.461
5031.3 26.342
5042.3 26.811
5048.5 27.997
5057.9 30.476
5062.6 30.114
5063.7 29.708
5067.7 29.047
5080.2 26.027
5082.5 26.579
5095.4 28.181
5099.3 26.786
5107.5 25.215
5115.7 26.171
5117.7 26.59
5122.3 27.136
5123.9 27.294
5127.4 27.8
5129.8 28.245
5133.7 29.031
5135.6 29.705
5160.2 38
5163.4 38.919
5166.1 39.922
5173.1 41.945
5175.5 43.034
5185.2 46.712
5191.1 48.962
5207.5 53.958
5211 55.44
5230.2 60.206
5247.7 57.541
5257.1 61.235
5262.6 63.882
5280.5 74.473
5286.8 77.366
5295.8 80.323
5302.4 79.861
5305.5 81.061
5310.6 83.796
5317.3 90.107
5327.4 99.308
5345.4 105.21
5349.3 106.34
5368.1 126.93
5375.1 142.6
5381.3 152.98
5392.7 164.82
5402 181.77
5414.5 196.76
5420.4 188.92
5424.7 181.44
5430.2 181.19
5439.1 202.75
5443.8 214.8
5449.3 214.09
5459.8 204.69
5468.8 205.96
5473.5 211.21
5480.6 223.89
5487.2 231.35
5496.2 256.53
5509.8 326.61
5513 319.59
5518.1 304.66
5521.6 316.37
5525.5 352.73
5536.8 508.63
5539.5 503.57
5545 479.82
5554 477.85
5561.4 455.54
5564.1 491.01
5567.3 566.34
5572 749.27
5574.7 861.01
5576.6 906.37
5578.6 899.97
5580.6 845.34
5587.2 609.52
5593.4 465
5601.6 342.54
5604 339.56
5605.9 356.45
5607.9 392.51
5613.8 548.91
5615.7 566.5
5618.1 554.67
5622.4 495.13
5640.3 306.53
5644.2 308.79
5649.3 333.09
5653.2 356.37
5655.9 356.49
5663.8 319.53
5668.4 288.99
5675.1 232.51
5679.4 205.3
5683.7 194.96
5688.4 204.51
5692.7 216.34
5695.8 212.49
5698.5 212.58
5700.5 224.65
5702.8 256.25
5705.9 306.96
5707.9 325.21
5710.6 329.37
5743.4 239.5
5754 217.31
5770 194.02
5799.3 181.55
5804.4 177.74
5841.5 175.47
5848.1 173.79
5863 161.31
5872.4 154.59
5904.8 141.07
5911.4 143.01
5927.4 146.62
5932.1 151.45
5939.9 143.41
5972.4 131.46
5982.1 133.9
5994.6 136.14
6000.1 139.6
6018.5 137.34
6022 134.43
6027 132.37
6040.3 117.77
6049.3 117.26
6055.6 115.77
6075.9 112.68
6080.2 120.51
6093.5 138.77
6102.4 137.59
6120 139.5
6128.6 138.16
6143.5 147.73
6148.1 149.21
6167.3 151.48
6171.2 147.53
6186.4 134.23
6192.7 132.45
6205.6 134.21
6212.2 134.74
6216.9 133.65
6224.3 130.01
6240.7 126.12
6248.9 130.08
6254.4 129.55
6259.1 128.78
6265.3 126.43
6269.6 124.95
6289.2 126.93
6303.2 131.63
6307.5 132.72
6322.4 133.45
6326.3 130.81
6348.5 126.4
6356 125.43
6363.8 122.15
6381 118
6384.5 118.89
6386.8 118.94
6394.2 119.19
6399.3 117.07
6402.4 117.03
6407.1 117.91
6414.2 119.12
6417.7 120.12
6422.4 120.37
6425.9 120.6
6432.9 121.41
6494.6 122.64
6504.4 129.83
6510.6 130.78
6529.4 130.28
6534.1 129.51
6563 129.83
6564.9 130.12
6566.9 130.71
6577.1 131.22
6579.8 131.16
6589.2 130.39
6593.5 130.78
6598.5 131.39
6605.2 132.76
6609.1 132.36
6610.6 133.42
6612.6 133.17
6633.3 133.7
6636.4 133.89
6640.3 133.27
6648.5 133.58
6651.7 133.57
6659.1 133.73
6660.3 134.16
6675.1 133.78
6677.1 133.47
6738 136.87
6740.7 135.98
6756 133.29
6759.9 131.49
6763.8 130.99
6765.7 130.11
6770.8 129.89
6772.4 128.74
6775.1 128.7
6777.1 127.85
6784.9 128.1
6795.8 127.96
6802.1 127.7
6835.3 129.03
6836.4 128.44
6841.5 127.41
6871.6 128.93
6874.3 129.65
6882.5 129.72
6890.7 128.9
6893.1 129.69
6907.1 131.47
6914.9 133.36
6917.7 135.39
6919.6 135.48
6922.8 136.69
6932.9 138.64
6939.6 140.29
6943.1 140.52
6948.2 141.9
7005.6 146.11
7016.5 159.21
7063 171.84
7065 170.04
7071.6 155.76
7075.5 137.45
7077.5 126.12
7089.2 78.511
7090 77.41
7093.1 72.788
7102.8 73.658
7139.6 88.918
7140.7 89.055
7142.7 90.302
7145.8 92.056
7148.5 93.458
7149.3 92.965
7150.9 93.162
7155.2 93.572
7173.2 97.793
7177.1 99.778
7177.8 99.198
7184.5 100.6
7193.5 100.75
7198.2 101.69
7199.7 101.8
7201.7 101.78
7203.6 101.44
7212.6 103.98
7215.7 104.71
7227.1 105.49
7229 105.74
7231.4 105.59
7232.9 105.92
7234.9 105.59
7244.6 106.91
7246.6 108.13
7248.9 108.17
7276.3 110.81
7277.5 110
7280.2 110.28
7281.4 109.32
7283.3 109.08
7288.8 108.89
7298.2 107.67
7301.3 107.11
7303.6 107.31
7306 107.27
7307.9 107
7313.8 106.62
7314.6 106.6
7317.3 106.14
7330.6 106.67
7331.8 105.7
7333.3 105.68
7339.6 106
7352.5 106.24
7356.4 105.73
7358.7 104.79
7359.9 105.43
7363.8 105.43
7368.1 106.5
7370.4 105.15
7372.4 105.78
7377.1 105.74
7384.9 106.95
7385.7 106.37
7390 107.51
7402.5 107.91
7404.8 108.39
7416.5 110.03
7418.5 109.39
7420.4 110.14
7422 109.25
7423.9 109.76
7426.3 109.6
7428.6 110.62
7431 110.68
7434.5 111.22
7438 110.96
7440 111.3
7451.7 113.51
7453.6 113.79
7458.3 115.33
7480.6 115.12
7489.6 113.46
7493.9 112.32
7495.8 111.56
7500.9 111.34
7503.2 111.96
7525.5 114.75
7529.8 114.39
7622.8 121.19
7626.3 122.8
7629.8 123.69
7636.8 124.9
7645 126.54
7652.5 126.7
7664.2 121.82
7666.9 121.43
7688.8 132.5
7698.2 139.58
7716.1 153.17
7720 156.29
7722 157.14
7725.5 159.23
7731 163.83
7740.4 175.13
7743.9 180.3
7749.7 184.23
7757.1 186.09
7789.6 215.31
7814.6 255.5
7822.8 270.59
7861.1 391.28
7888 598.5
7891.5 604.44
7895.8 565.18
7898.9 551.01
7901.7 571.46
7905.6 639.31
7913 838.29
7919.3 1044.8
7922 1091.4
7925.5 1079
7940.4 944.07
7943.9 894.43
7949.7 797.38
7957.2 699.58
7966.1 536.63
7971.6 462.56
7977.9 411.53
7984.1 360.51
7998.2 268.36
8004 240.6
8017.7 188.21
8021.2 184.41
8031.4 166.35
8039.2 145.18
8051.3 124.24
8054.8 123.6
8057.2 123.29
8064.2 125.98
8071.2 120.8
8085.7 96.489
8088.8 92.301
8093.5 87.403
8100.1 81.415
8103.2 79.111
8109.5 74.567
8111.1 73.437
8113.4 71.22
8124.7 65.785
8149 65.203
8152.5 62.291
8166.9 48.576
8171.2 47.05
8172.4 46.668
8174 46.81
8177.1 46.057
8178.2 46.324
8180.6 45.33
8183.7 44.069
8185.3 43.074
8188 41.159
8191.1 39.214
8192.7 39.024
8193.9 38.663
8196.2 39.263
8197 39.393
8199.3 40.389
8200.1 41.092
8205.6 43.91
8209.1 43.781
8211.1 42.362
8212.6 41.19
8216.5 37.816
8217.7 36.753
8220 34.989
8221.2 34.058
8223.6 33.424
8226.3 32.352
8227.1 32.224
8228.6 31.823
8229.8 31.304
8231.4 30.794
8234.9 30.01
8237.6 29.241
8240.8 29.7
8248.2 34.171
8251.7 34.064
8253.3 33.964
8257.2 32.94
8263.4 37.104
8266.1 41.165
8267.7 43.622
8273.6 53.328
8275.1 54.969
8280.6 58.102
8291.5 58.407
8293.1 57.997
8297.4 58.621
8301.3 62.398
8303.6 65.205
8306.4 68.47
8312.6 70.375
8316.5 68.212
8334.5 61.859
8341.9 54.652
8345.4 51.367
8363.4 40.631
8367.3 39.065
8369.7 38.306
8372 38.012
8374.7 37.397
8379 37.35
8381.4 37.423
8383.7 37.65
8397.8 36.391
8403.6 34.632
8404.4 34.611
8406.4 34.451
8418.5 36.714
8419.7 36.401
8421.6 36.98
8422.8 36.715
8427.1 37.772
8431.4 38.426
8432.6 38.94
8433.7 39.105
8437.6 38.975
8438 39.492
8438.8 38.814
8440.8 38.874
8446.6 37.593
8447.8 37.296
8452.1 35.572
8454 34.362
8455.2 34.376
8459.5 33.216
8466.5 33.733
8477.5 32.452
8478.6 32.222
8499 28.134
8501.7 27.85
8502.9 27.987
8504.4 27.988
8506 27.855
8507.6 27.847
8519.7 26.474
8521.2 25.886
8522.8 25.671
8523.2 25.813
8523.6 25.208
8524 25.557
8524.3 24.985
8525.5 25.031
8527.1 24.51
8528.6 24.093
8531 23.693
8532.6 23.128
8533.3 23.089
8534.5 22.727
8536.1 22.494
8538 21.818
8563.4 17.104
8564.6 16.426
8565 16.695
8565.4 16.35
8566.1 16.247
8566.9 15.858
8567.7 15.923
8570.1 15.387
8574.3 14.439
8575.5 14.64
8576.7 14.367
8577.5 14.681
8577.9 14.335
8582.9 15.239
8583.7 15.203
8585.3 15.676
8586.1 15.695
8592.7 16.534
8594.3 16.481
8595.4 16.957
8596.6 16.767
8599.3 17.009
8600.1 16.641
8600.5 17.008
8602.1 16.644
8604.8 16.159
8605.2 16.408
8606 15.92
8607.6 15.805
8607.9 16.121
8609.1 15.366
8613.8 15.427
8614.2 15.649
8614.6 14.995
8616.1 15.245
8616.5 14.894
8617.3 15.128
8618.5 15.043
8619.3 15.093
8619.7 14.785
8620.1 15.226
8620.8 15.169
8622 15.402
8622.4 14.99
8623.2 15.177
8624.4 15.409
8625.1 15.468
8631 16.369
8631.4 16.52
8631.8 16.1
8632.9 16.619
8634.9 16.467
8635.3 16.886
8636.5 16.892
8639.6 16.755
8640.4 16.782
8641.1 16.465
8641.5 16.745
8642.3 16.421
8647 15.653
8647.4 15.215
8647.8 15.534
8650.5 14.813
8652.1 14.623
8653.3 14.26
8653.6 14.305
8654 13.932
8654.8 14.208
8655.2 13.732
8666.1 12.269
8666.5 11.999
8667.7 12.041
8668.9 11.978
8669.3 11.619
8670.1 11.937
8670.4 11.404
8671.6 11.675
8672.4 11.25
8674.4 11.048
8674.7 10.592
8683.7 9.5993
8684.1 9.754
8684.9 9.4371
8685.3 9.6011
8686.1 9.5674
8686.9 9.6834
8687.2 9.4312
8688 9.8226
8690 9.6575
8690.8 9.6038
8691.9 9.405
8692.3 9.528
8693.5 9.2322
8693.9 9.3776
8694.7 8.9297
8695.1 9.2081
8696.2 8.9255
8697 9.0981
8697.8 8.7922
8698.2 8.329
8698.6 8.7455
8699 8.4901
8700.1 8.9781
8700.9 8.5247
8701.7 8.5411
8702.1 8.2845
8703.3 8.6443
8703.6 8.4916
8704 8.0736
8704.4 8.3726
8704.8 8.1381
8705.6 8.1099
8706 8.0684
8706.4 8.281
8707.2 7.8773
8711.5 7.0631
8711.9 6.8081
8712.6 6.7633
8713 6.4654
8713.4 6.4516
8713.8 6.7113
8714.6 6.0901
8715.4 6.0538
8715.8 5.6488
8719.7 4.806
8720.4 4.3374
8721.2 4.507
8721.6 4.064
8722 4.2409
8722.4 3.9214
8722.8 3.9115
8723.2 4.1573
8723.6 3.7686
8724.7 3.6969
8725.1 3.3151
8725.5 3.0714
8725.9 3.3225
8726.3 3.3909
8726.7 3.318
8727.1 3.4268
8727.5 3.0947
8727.9 3.2421
8729 3.0359
8729.4 2.7946
8729.8 2.8869
8730.2 2.6932
8730.6 2.8534
8731 2.6775
8731.4 2.362
8731.8 2.6927
8732.2 2.3189
8732.6 2.2243
8732.9 2.4267
8733.3 1.8876
8733.7 2.0113
8734.1 2.0651
8734.5 1.8096
8734.9 1.6642
8735.3 1.836
8735.7 1.643
8736.1 1.6546
8736.5 1.22
8736.9 1.7237
8737.2 1.2461
8737.6 1.2318
8738 1.1788
8738.4 1.2947
8738.8 1.0054
8739.2 0.86097
8739.6 0.99456
8740 0.70555
8740.4 0.55095
8740.8 0.45829
8741.1 0.53302
8741.5 0.46882
8741.9 0.24206
8742.3 0.34691
8742.7 0.15272
8743.1 0.33926
8743.5 0.42863
8743.9 0.36167
8744.3 0.49305
8744.7 0.64571
8745.1 0.77119
8745.4 0.50034
8745.8 1.0687
8746.2 0.77108
8746.6 1.2563
8747 1.103
8747.4 1.4791
8747.8 1.55
8748.2 1.297
8748.6 1.6169
8749 1.5382
8749.4 1.9474
8749.7 1.5673
8750.1 1.793
8750.5 1.7925
8750.9 1.9518
8751.3 2.2723
8751.7 2.1832
8752.1 2.592
8752.5 2.4398
8752.9 2.5277
8753.3 2.3412
8753.6 2.6485
8754 2.6291
8754.4 2.9546
8755.2 2.807
8755.6 3.0277
8756 3.018
8756.4 3.3574
8756.8 3.2485
8757.2 3.4691
8757.9 3.4826
8758.3 3.6764
8758.7 3.5477
8759.1 3.5878
8759.9 3.9195
8760.3 3.8409
8760.7 3.9897
8761.5 4.0215
8761.9 4.2284
8762.2 4.0094
8762.6 4.1163
8763.4 4.0162
8763.8 4.1766
8764.6 4.3284
8765 4.1477
8765.4 4.3585
8766.5 4.5198
8766.9 4.5355
8767.3 4.2961
8767.7 4.4684
8768.5 4.3092
8768.9 4.5789
8770.1 4.5649
8770.8 4.8073
8771.2 4.6742
8772 4.7951
8772.8 4.8091
8773.6 4.6928
8774 4.8092
8774.4 4.7549
8774.7 4.8599
8775.1 4.7955
8775.5 4.922
8775.9 4.9062
8776.7 5.2008
8778.6 5.1515
8779 5.5098
8779.4 5.1119
8779.8 5.5145
8780.2 5.4255
8781.4 5.8104
8782.2 5.6602
8782.6 5.925
8782.9 5.8668
8783.3 6.2942
8784.1 6.262
8784.5 6.8861
8784.9 6.598
8785.3 6.6073
8785.7 7.2521
8786.5 6.9647
8786.9 7.3595
8789.2 7.7701
8789.6 8.2152
8790 8.0901
8791.1 8.6529
8791.5 8.3789
8791.9 8.6476
8792.3 8.6221
8793.1 9.0954
8794.3 9.4144
8794.7 9.6307
8795.4 9.5887
8795.8 9.9912
8797.4 9.8783
8799 10.602
8800.5 10.604
8801.3 10.413
8802.9 10.639
8803.7 10.43
8805.6 10.237
8806 10.112
8806.8 10.343
8807.6 9.9532
8807.9 10.264
8811.9 9.9385
8812.2 10.151
8812.6 9.9087
8813 10.046
8813.4 9.7235
8813.8 9.9048
8814.2 9.7374
8814.6 9.9907
8815 9.8439
8815.8 9.9331
8816.2 9.7169
8816.9 9.8506
8817.7 9.7232
8824.4 9.6308
8824.7 9.428
8825.1 9.7016
8825.5 9.5127
8825.9 9.7612
8826.3 9.4343
8827.9 9.7059
8829 9.8439
8830.6 10.255
8831 10.64
8831.8 10.685
8832.2 11.123
8832.6 11.186
8832.9 11.592
8833.7 11.874
8835.3 12.659
8835.7 13.282
8836.5 13.576
8837.2 14.203
8839.2 14.881
8839.6 15.266
8840 15.012
8840.8 15.189
8841.9 15.476
8844.7 15.691
8845.4 15.25
8847.8 14.942
8848.2 14.719
8849 14.86
8849.7 14.76
8850.9 14.68
8853.3 14.55
8854.4 14.77
8855.6 14.526
8856 14.957
8857.6 14.947
8864.6 16.005
8870.1 18.35
8870.8 19.331
8871.6 20.114
8879 26.177
8881.4 27.375
8882.6 28.306
8885.7 30.033
8892.3 34.862
8900.1 37.146
8902.1 36.716
8904.4 36.326
8909.1 34.542
8914.2 34.748
8915 34.675
8918.1 34.315
8921.2 33.552
8922 33.417
8925.5 33.256
8928.7 33.28
8931.4 32.791
8934.1 32.685
8936.1 32.734
8940.4 34.086
8941.2 34.468
8943.1 35.352
8949.4 38.061
8957.6 43.205
8958.7 43.62
8961.1 45.586
8970.8 53.226
8973.2 54.126
8976.3 55.879
8982.6 59.938
8985.7 63.328
9002.1 78.549
9020.8 126.86
9034.5 129.74
9039.2 117.7
9046.2 103
9054.4 101.19
9060.3 107.75
9062.2 110
9066.2 108.71
9084.9 75.746
9096.6 70.095
9110.7 59.263
9113.8 58.967
9118.5 59.599
9133.7 55.877
9140.8 55.34
9150.9 50.699
9173.6 41.121
9175.1 40.797
9187.2 38.074
9188.8 38.064
9192.3 37.218
9218.9 34.276
9220.5 34.476
9221.6 34.369
9224.4 34.466
9261.1 28.885
9262.6 29.109
9268.5 29.126
9269.3 29.489
9274 29.417
9278.7 29.067
9280.6 28.746
9281.4 28.795
9289.2 28.446
9290.8 28.452
9295.1 28.359
9297 28.027
9297.4 28.468
9298.2 28.14
9315.8 27.181
9316.5 26.92
9322.8 25.922
9323.6 26.167
9328.7 25.996
9330.2 26.262
9331.4 26.009
9332.6 26.381
9344.3 27.82
9346.2 27.25
9347.4 27.397
9348.2 27.102
9358.3 25.721
9359.9 25.41
9362.3 24.873
9363 25.102
9364.6 24.819
9366.2 25.011
9368.1 24.873
9370.1 24.767
9370.8 25.023
9374.4 24.678
9382.2 25.059
9384.5 24.505
9384.9 25.118
9385.7 24.738
9387.3 24.668
9388 24.699
9390 24.697
9390.8 24.607
9404.8 23.379
9405.6 23.247
9407.2 23.324
9408 23.183
9409.9 23.123
9411.5 22.93
9511.9 19.854
9513.4 20.277
9514.6 19.808
9515.8 20.246
9516.2 19.717
9517.3 20.08
9518.1 19.88
9520.1 20.014
9521.6 19.647
9522 20.036
9524.4 19.549
9525.5 19.38
9538 19.008
9538.4 18.594
9539.2 18.843
9554.8 18.789
9555.6 18.727
9556 18.375
9556.4 18.754
9557.2 18.641
9558.7 18.851
9559.9 18.838
9560.3 19.107
9561.1 18.675
9561.5 18.973
9562.3 18.733
9563 18.953
9565 18.811
9565.8 19.015
9568.5 18.898
9569.3 18.932
9570.1 18.887
9570.5 18.712
9571.2 19.274
9573.2 18.973
9577.9 18.886
9579.1 18.571
9580.2 18.645
9583.7 18.514
9585.7 18.202
9586.1 18.583
9586.9 18.22
9588 18.451
9600.5 17.615
9601.7 17.639
9603.3 17.51
9604.1 17.699
9614.6 17.297
9615.8 17.237
9624 16.968
9625.9 16.998
9629.8 16.804
9630.2 17.26
9631.8 17.069
9636.9 17.276
9638.4 17.246
9639.6 17.515
9640.4 17.359
9640.8 17.811
9643.9 17.761
9646.2 18.132
9647 17.926
9647.4 18.296
9647.8 18.044
9648.6 18.314
9650.1 18.2
9650.5 18.618
9651.3 18.405
9656 18.947
9656.4 18.649
9656.8 19.184
9657.6 18.81
9658.4 18.978
9659.5 18.918
9660.3 18.616
9669.7 17.986
9670.9 17.946
9672 18.159
9672.8 17.811
9675.9 17.854
9678.3 17.981
9679.1 17.581
9679.4 18.191
9679.8 17.539
9693.1 16.605
9693.9 16.69
9694.7 16.592
9697.4 16.607
9698.2 16.353
9698.6 16.546
9699.4 16.302
9699.8 16.148
9700.1 16.501
9701.3 16.276
9701.7 16.592
9702.1 16.207
9702.5 16.595
9702.9 16.135
9704.4 16.399
9705.2 16.43
9706.8 16.412
9708 16.277
9710.3 16.194
9711.5 15.934
9712.6 16.137
9718.5 15.456
9718.9 15.924
9720.1 15.428
9721.2 15.635
9722.8 15.449
9723.2 14.911
9723.6 15.265
9725.9 14.897
9726.7 14.947
9727.9 15.066
9728.3 15.18
9728.7 14.783
9729.4 15.104
9730.2 15.13
9731 15.14
9732.6 15.332
9733.4 14.965
9738.4 15.21
9739.2 14.784
9740 15.08
9742.7 15.003
9745.1 14.818
9745.9 14.828
9748.6 14.808
9749 15.152
9749.4 14.806
9750.1 14.979
9750.5 14.899
9750.9 15.306
9752.1 15.047
9752.5 15.342
9754.1 14.991
9754.4 15.562
9755.2 15.148
9757.2 15.409
9758.4 15.008
9759.5 14.845
9759.9 15.497
9761.5 14.964
9762.3 15.34
9762.6 14.745
9763.4 14.979
9766.2 14.984
9766.6 15.277
9767.3 14.837
9768.9 14.875
9769.3 15.238
9770.5 15.32
9771.6 15.227
9772.4 15.194
9774 15.374
9781.4 15.82
9783 16.22
9785.7 16.208
9786.9 16.411
9787.6 16.476
9790.8 16.691
9791.2 17.103
9791.6 16.77
9791.9 17.079
9792.7 16.796
9793.5 17.05
9794.3 17.261
9795.5 17.467
9795.9 17.972
9800.1 18.193
9808 19.739
9808.4 19.601
9809.1 19.993
9809.9 20.016
9810.7 20.192
9811.1 19.856
9811.5 20.335
9812.6 20.004
9813 20.366
9813.8 20.356
9817.7 20.081
9818.9 20.122
9819.3 20.437
9820.1 20.01
9821.6 19.798
9822.4 19.982
9833.7 18.822
9834.5 18.828
9838.8 18.826
9839.6 18.749
9840.8 18.817
9841.6 18.532
9842.7 18.647
9844.7 18.443
9852.5 18.944
9852.9 18.334
9854.8 18.451
9856.8 18.351
9857.2 18.761
9858 18.431
9859.1 18.52
9861.1 18.62
9862.3 18.581
9863.4 18.519
9863.8 18.23
9864.6 18.672
9865.4 18.23
9865.8 18.738
9866.9 18.259
9867.7 18.429
9868.1 18.154
9868.9 18.427
9872.4 18.194
9873.2 18.545
9881.8 18.435
9882.2 18.852
9882.6 18.387
9884.1 18.936
9885.3 18.498
9886.5 19.112
9886.9 18.595
9888.4 18.899
9890.4 18.765
9904.4 18.786
9905.6 18.601
9908 18.707
9909.1 18.258
9911.1 18.826
9911.5 18.392
9913 18.509
9914.2 18.464
9915.8 18.521
9916.9 18.177
9917.3 18.603
9917.7 18.176
9918.1 18.373
9918.5 17.966
9918.9 18.227
9919.3 17.913
9919.7 18.482
9920.5 18.154
9920.9 18.592
9922 18.271
9925.5 18.229
9926.7 18.094
9927.1 18.297
9927.9 17.947
9947.8 17.394
9948.2 17.21
9949 17.684
9949.4 17.348
9950.5 17.691
9950.9 17.358
9951.3 17.819
9952.1 17.52
9953.3 17.533
9954.4 17.882
9954.8 17.313
9955.2 17.722
9956.8 17.546
9957.2 17.856
9957.6 17.346
9958.4 17.54
9959.9 17.448
9961.5 17.61
9962.3 17.224
9964.2 17.827
9964.6 17.241
9965 17.6
9965.8 17.527
9986.5 17.191
9986.9 17.778
9987.3 17.223
9988 17.592
9989.2 17.484
9994.3 17.381
9995.1 17.27
9998.2 17.111
9998.6 17.672
9999.4 17.594
10003 17.295
10005 17.576
10009 17.663
10010 17.25
10010 17.722
10020 17.275
10021 17.382
10023 16.993
10025 17.286
10026 17.178
10031 17.448
10031 16.991
10031 17.427
10033 17.336
10034 17.708
10034 17.196
10038 17.221
10039 17.066
10054 17.374
10054 16.91
10055 17.446
10056 17.404
10064 17.132
10065 17.145
10068 17.087
10069 17.487
10069 17.18
10071 17.4
10072 17.26
10072 17.668
10072 17.122
10074 17.481
10074 17.561
10074 17.149
10076 17.694
10077 17.154
10085 17.622
10085 17.181
10089 17.627
10103 17.612
10104 17.467
10107 17.435
10108 17.833
10109 17.317
10110 17.949
10110 17.525
10115 17.329
10115 17.555
10116 17.266
10117 17.749
10117 17.343
10118 17.575
10120 17.314
10123 17.723
10125 17.426
10126 17.655
10128 17.485
10129 17.551
10133 17.966
10133 17.59
10133 17.828
10134 17.555
10137 17.554
10141 17.37
10142 17.901
10143 17.126
10144 17.594
10145 17.578
10146 17.833
10147 17.457
10148 17.664
10149 17.373
10149 17.844
10151 17.706
10152 17.834
10152 17.479
10153 17.62
10154 17.63
10156 17.543
10156 17.383
10157 17.933
10158 17.612
10159 17.939
10160 17.499
10160 17.798
10161 17.601
10164 17.865
10165 17.534
10165 17.932
10167 17.052
10167 17.922
10168 17.796
10181 17.916
10181 18.196
10183 17.566
10183 17.883
10184 17.866
10184 18.088
10185 17.528
10185 18
10186 17.453
10186 18.106
10187 18.24
10187 17.839
10188 17.972
10189 17.778
10189 18.202
10190 18.03
10191 18.154
10192 17.776
10193 17.885
10194 17.965
10195 17.649
10196 17.922
10203 18.008
10204 18.12
10206 18.263
10208 17.768
10208 18.241
10208 17.777
10212 18.207
10213 17.943
10213 18.308
10214 17.872
10215 18.314
10215 18.282
10217 18.269
10220 18.255
10221 17.843
10221 18.525
10222 17.822
10222 18.487
10223 18.211
10224 18.477
10226 18.469
10227 18.46
10228 18.21
10229 18.653
10229 18.299
10230 18.56
10231 18.171
10232 18.342
10233 18.506
10234 18.131
10234 18.554
10235 18.097
10235 18.493
10236 18.094
10236 18.579
10238 18.28
10239 18.885
10239 18.078
10240 18.477
10242 18.418
10243 18.881
10244 18.43
10244 18.587
10244 18.107
10245 18.598
10246 18.442
10247 18.824
10247 18.467
10249 18.434
10297 19.489
10298 19.243
10300 19.933
10301 19.609
10301 19.366
10303 19.61
10332 21.107
10332 20.615
10333 20.992
10333 20.719
10333 21.208
10335 20.978
10337 21.43
10338 21.239
10339 21.439
10340 21.095
10340 21.619
10341 21.403
10342 21.797
10343 21.701
10344 21.581
10347 22.117
10347 21.479
10349 21.987
10350 21.689
10351 22.26
10352 21.821
10355 22.332
10356 22.185
10359 21.9
10360 22.226
10364 22.492
10366 22.079
10366 22.586
10367 22.422
10375 22.623
10385 23
10385 23.18
10386 22.83
10387 23.331
10387 23.011
10388 23.538
10389 23.103
10391 23.542
10395 23.88
10396 23.832
10441 25.216
10441 25.878
10442 25.226
10443 25.998
10444 25.316
10446 26.069
10447 26.115
10449 26.046
10457 26.721
10458 27.027
10462 27.58
10463 27.631
10464 27.671
10465 27.452
10468 27.969
10469 27.888
10470 28.432
10471 28.323
10474 28.794
10476 28.785
10477 28.515
10478 28.755
10480 28.781
10483 28.184
10485 28.201
10487 28.108
10489 28.215
10490 28.229
10526 33.726
10527 34.11
10528 34.193
10531 34.748
10535 35.245
10536 35.922
10539 36.52
10540 36.871
10542 37.173
10545 37.917
10546 37.929
10548 38.988
10563 42.807
10564 43.411
10567 44.391
10569 45.304
10592 51.231
10595 49.351
10597 47.199
10604 37.409
10605 36.895
10608 35.067
10615 38.388
10624 47.656
10625 49.359
10626 49.862
10629 52.299
10634 54.905
10643 48.388
10646 43.926
10647 43.318
10648 41.551
10650 40.156
10652 38.417
10653 37.446
10654 36.587
10654 36.09
10657 35.589
10658 35.342
10666 40.544
10667 42.299
10669 44.001
10670 46.462
10676 53.325
10678 54.375
10680 53.697
10683 50.271
10685 47.488
10686 46.78
10690 42.047
10692 39.958
10695 38.684
10703 36.834
10710 30.336
10721 21.735
10722 21.252
10723 20.738
10724 20.346
10725 19.552
10728 19.003
10729 18.517
10730 18.872
10734 17.748
10735 17.326
10738 16.814
10739 16.08
10739 16.773
10740 16.543
10741 16.926
10745 16.167
10746 16.305
10746 15.91
10747 15.956
10747 15.657
10748 15.675
10749 15.772
10749 15.292
10752 15.317
10753 15.035
10753 15.65
10754 14.866
10754 15.172
10756 14.835
10756 15.238
10756 14.767
10760 14.701
10760 14.28
10761 14.581
10762 13.746
10763 13.976
10763 13.795
10763 14.084
10764 13.742
10764 14.052
10765 13.579
10765 13.96
10766 13.337
10768 13.583
10769 13.205
10770 13.486
10770 13.072
10772 13.15
10772 12.652
10773 13.188
10773 13.035
10774 13.253
10775 12.715
10776 12.954
10776 12.548
10777 12.805
10778 12.867
10778 12.562
10779 12.847
10779 12.488
10780 12.593
10780 12.043
10781 12.646
10781 12.186
10782 12.367
10782 12.19
10783 12.662
10783 12.148
10784 12.087
10785 11.586
10787 11.663
10788 11.439
10789 11.167
10790 11.169
10791 11.384
10792 10.576
10792 11.107
10792 10.508
10793 10.643
10794 10.442
10794 10.784
10795 10.519
10795 10.743
10795 10.148
10796 9.947
10797 10.663
10797 10.122
10797 10.426
10798 10.196
10798 10.592
10799 9.7646
10800 9.9052
10801 8.9694
10802 9.4806
10802 9.7332
10803 9.156
10803 9.5432
10804 9.4251
10804 9.003
10805 9.4122
10805 9.2346
10806 9.3801
10807 9.2579
10808 9.4737
10809 9.1446
10810 9.1622
10811 9.5113
10811 9.0379
10812 9.4988
10813 8.9418
10814 9.1264
10814 8.5703
10815 9.2305
10816 8.6795
10817 9.1829
10818 8.8401
10818 9.4335
10819 9.4505
10819 8.8369
10819 9.3308
10820 8.7852
10820 8.8753
10820 9.2562
10821 9.2962
10822 8.858
10822 9.1667
10823 9.4264
10824 8.8787
10825 9.0514
10826 9.4532
10826 8.9715
10828 8.7421
10828 9.5338
10828 9.1958
10829 9.3394
10834 9.8478
10834 10.092
10835 9.5491
10836 10.073
10837 9.459
10837 10.109
10838 9.3658
10838 10.057
10838 10.177
10839 9.737
10839 10.39
10840 10.172
10841 10.653
10841 10.379
10842 10.647
10842 10.073
10844 10.849
10844 10.347
10844 10.391
10845 10.834
10845 10.398
10846 10.369
10847 10.247
10847 10.828
10847 10.375
10848 10.951
10848 10.595
10849 10.918
10849 10.638
10850 10.612
10851 10.672
10852 10.656
10852 10.314
10853 10.746
10853 10.731
10853 11.047
10854 10.317
10855 10.79
10856 10.545
10856 10.737
10858 10.264
10858 10.332
10858 10.708
10861 10.411
10861 10.148
10862 10.599
10862 10.601
10863 10.216
10863 10.654
10864 10.208
10865 10.575
10866 10.363
10866 10.472
10867 10.139
10867 10.471
10867 9.8916
10869 10.604
10869 9.8241
10870 10.309
10870 10.279
10871 9.9699
10871 10.248
10872 9.686
10872 10.202
10873 9.8312
10873 10.393
10874 10.048
10875 10.38
10875 9.502
10876 10.284
10876 10.225
10877 10.334
10877 9.908
10878 9.7394
10878 10.361
10879 10.432
10879 10.199
10884 11.194
10885 10.966
10885 11.405
10886 10.845
10887 11.437
10887 11.123
10888 11.567
10888 11.404
10888 11.577
10889 11.147
10889 11.393
10890 12.079
10890 11.566
10890 11.675
10891 11.414
10891 11.513
10892 12.01
10892 11.392
10892 11.722
10893 11.433
10894 11.382
10894 11.131
10894 11.851
10895 11.266
10895 11.738
10896 11.346
10896 11.412
10897 11.894
10897 11.328
10899 11.304
10899 11.778
10900 11.102
10900 11.837
10901 11.149
10903 11.39
10903 10.957
10903 11.442
10904 10.697
10904 11.138
10905 10.432
10905 11.198
10906 11.211
10906 10.529
10906 10.841
10907 10.645
10907 11.122
10908 10.398
10908 10.62
10909 10.105
10910 10.726
10910 10.014
10910 10.183
10911 10.014
10911 10.679
10912 10.664
10912 10.106
10913 10.655
10913 10.352
10915 10.341
10915 10.083
10915 9.5503
10916 10.083
10916 9.6167
10917 10.099
10918 9.9592
10918 10.108
10919 9.6456
10919 10.18
10920 9.7203
10921 9.9045
10922 10.333
10922 10.123
10923 9.6485
10923 10.203
10924 9.7905
10924 10.192
10925 9.7295
10926 10.26
10926 9.7408
10926 10.052
10927 9.9463
10928 10.028
10928 9.7752
10929 9.7458
10930 9.2363
10930 9.4888
10931 9.3155
10931 10.116
10932 8.784
10932 9.5375
10933 9.3669
10934 9.8306
10934 9.0657
10935 9.6016
10936 9.3949
10936 9.8882
10937 9.7223
10938 9.2695
10938 9.9287
10941 10.135
10942 10.741
10943 10.025
10944 10.557
10944 10.642
10945 9.9712
10945 10.396
10946 10.477
10946 11.041
10947 10.325
10947 11.197
10948 10.567
10948 10.935
10949 10.817
10949 11.147
10950 10.878
10950 11.183
10951 10.842
10951 11.197
10953 10.977
10954 10.322
10954 10.642
10954 10.414
10955 10.706
10955 10.575
10956 11.181
10956 10.348
10956 10.669
10957 10.367
10958 10.497
10958 10.047
10959 10.268
10960 9.8289
10960 9.9522
10960 9.3081
10961 9.5175
10961 9.2277
10961 9.2293
10962 9.8418
10962 9.1142
10963 9.4699
10963 9.131
10964 9.5815
10965 8.8898
10966 8.8572
10967 8.4552
10967 8.619
10968 8.1795
10970 8.109
10970 8.066
10970 7.6672
10971 7.4457
10972 8.1799
10972 7.791
10972 7.6391
10973 7.784
10973 7.5088
10974 7.5435
10974 7.2618
10974 7.2249
10975 7.7237
10976 7.4499
10977 7.3244
10977 7.6042
10978 7.559
10978 7.86
10979 7.2265
10979 7.6744
10980 7.0003
10981 7.8978
10981 7.6318
10981 7.8727
10982 7.7368
10982 7.2354
10983 7.8947
10983 7.1764
10984 7.5902
10985 7.1384
10985 7.0217
10986 7.4137
10987 7.4423
10987 7.9205
10988 7.8224
10988 7.9804
10989 7.5521
10990 7.7181
10990 7.4922
10990 8.0756
10991 7.8092
10991 8.4887
10992 7.2599
10992 7.8502
10993 8.3375
10993 8.0765
10994 8.4672
10994 8.1335
10994 8.6095
10995 8.0744
10996 8.5248
10997 8.2047
10998 8.9522
10999 8.8025
10999 8.6534
11000 9.0403
11000 8.6866
11001 9.2817
11002 8.9527
11002 9.3839
11003 9.2072
11003 9.5548
11003 9.1737
11004 9.621
11004 9.5309
11005 10.182
11006 10.12
11006 10.445
11007 10.229
11008 11.082
11010 11.252
11011 11.878
11012 11.862
11014 12.633
11015 13.357
11016 13.521
11019 14.668
11019 14.326
11020 15.007
11020 14.415
11022 15.745
11022 15.199
11024 16.01
11025 16.005
11026 16.011
11027 15.278
11027 16.159
11028 16.127
11031 15.739
11031 15.062
11032 15.781
11033 15.525
11034 14.999
11039 13.085
11040 12.224
11040 12.355
11040 11.811
11041 12.137
11042 11.778
11043 11.383
11043 10.98
11044 11.315
11044 10.749
11045 11.032
11045 10.695
11045 10.761
11046 10.186
11047 10.534
11048 9.5996
11048 10.136
11049 9.6907
11049 10.066
11049 9.5968
11050 9.4859
11050 9.9114
11051 9.4144
11052 9.7475
11053 9.8211
11053 10.139
11055 9.9112
11056 10.386
11056 10.516
11056 10.307
11057 10.764
11057 10.575
11058 11.074
11058 10.746
11058 11.051
11059 10.567
11060 11.003
11060 10.679
11060 11.275
11061 10.788
11061 11.538
11061 11.036
11062 11.746
11063 11.284
11063 12.062
11063 12.402
11064 12.203
11065 12.742
11065 12.557
11066 12.21
11067 12.818
11067 12.226
11067 13.171
11068 12.602
11069 13.24
11070 12.773
11070 13.548
11071 13.562
11072 13.538
11073 14.003
11073 13.52
11074 13.679
11074 13.78
11075 13.413
11075 14.02
11076 14.192
11076 13.912
11077 14.367
11078 14.522
11078 14.237
11078 14.956
11079 14.202
11079 14.85
11080 14.501
11081 15.095
11081 14.524
11082 15.129
11083 15.486
11083 15.157
11085 15.989
11085 15.52
11085 16.021
11087 16.089
11087 16.633
11092 16.304
11092 16.523
11093 16.268
11093 16.516
11094 15.811
11094 16.107
11095 15.608
11099 14.122
11100 13.511
11100 13.793
11102 12.53
11103 12.327
11106 11.406
11106 11.604
11106 11.442
11107 10.82
11109 10.495
11110 9.6681
11110 10.112
11111 9.8182
11111 9.705
11111 8.9792
11112 9.6451
11113 8.5465
11114 8.6495
11115 8.466
11116 7.9341
11116 8.7316
11117 7.9419
11117 7.7038
11118 7.9263
11118 7.3229
11119 7.9583
11120 7.309
11120 7.7746
11121 7.9118
11121 7.6785
11122 7.7901
11122 7.6621
11122 8.1297
11123 7.5012
11123 8.2155
11124 7.5137
11124 7.4311
11125 8.3737
11125 8.1511
11126 8.3802
11126 7.7341
11127 8.5058
11127 8.2863
11128 7.8336
11128 8.1536
11129 8.0682
11129 8.7064
11130 9.1877
11130 8.7328
11131 8.7497
11131 9.3378
11131 8.9822
11132 9.0848
11133 9.3898
11133 8.9875
11133 9.4891
11134 9.0992
11135 9.8523
11135 9.3628
11135 10.055
11136 9.8655
11137 10.307
11137 9.9112
11138 10.576
11139 10.141
11140 11.099
11140 10.642
11141 11.011
11141 10.873
11142 11.91
11142 10.901
11143 11.532
11144 11.026
11144 11.54
11144 11.514
11145 11.155
11147 12.236
11147 11.434
11147 11.387
11148 11.734
11148 11.406
11149 11.816
11149 11.181
11150 11.811
11150 11.454
11151 12.173
11151 12.109
11152 11.352
11152 12.203
11153 11.299
11153 11.222
11153 12.03
11154 11.595
11154 11.884
11154 11.028
11155 11.764
11155 11.332
11156 11.627
11156 11.202
11156 11.535
11157 11.487
11157 10.985
11158 11.327
11158 11.283
11158 10.759
11159 11.221
11162 11.203
11162 11.442
11163 10.941
11163 10.937
11163 10.243
11164 11.088
11164 11.228
11165 10.299
11165 10.322
11166 10.949
11166 10.74
11167 10.934
11167 9.9728
11168 10.652
11169 10.62
11170 10.467
11170 10.307
11171 10.7
11172 10.126
11172 10.577
11172 10.003
11173 10.913
11174 10.576
11175 11.664
11177 11.045
11178 11.491
11180 11.682
11181 12.178
11181 11.742
11182 11.998
11182 12.067
11183 11.538
11183 12.674
11184 12.654
11184 12.528
11185 13.023
11185 12.66
11186 13.403
11188 13.082
11188 13.644
11190 13.317
11191 12.885
11192 13.117
11193 12.985
11194 13.098
11194 13.048
11194 12.398
11195 12.916
11196 12.776
11197 13.541
11198 12.662
11199 13.039
11200 12.73
11201 12.876
11201 12.481
11202 13.122
11203 13.025
11203 13.641
11203 12.642
11204 12.657
11204 13.076
11204 12.434
11205 13.406
11206 12.613
11207 13.296
11207 12.604
11208 13.291
11208 12.862
11209 13.197
11210 12.495
11212 13.443
11213 13.075
11213 13.401
11214 13.11
11215 13.182
11215 12.616
11215 13.223
11216 13.503
11217 12.832
11217 13.231
11217 13.067
11218 12.138
11218 12.298
11219 12.931
11219 12.415
11220 12.616
11221 12.024
11221 11.99
11222 12.379
11222 11.914
11223 12.22
11224 11.877
11224 11.198
11225 12.066
11225 11.514
11226 11.705
11226 11.238
11227 11.661
11228 11.077
11230 10.233
11231 9.6528
11231 10.599
11232 9.4305
11233 9.0431
11233 8.8725
11234 8.5685
11235 8.8506
11235 8.0033
11235 8.1946
11236 8.1016
11236 7.7684
11237 7.8122
11238 7.4533
11238 7.6506
11238 7.0519
11239 7.2123
11239 7.1007
11240 6.7707
11240 6.9739
11241 6.304
11241 6.4167
11242 6.7981
11242 6.7775
11242 6.5043
11243 6.7787
11243 5.9735
11244 6.2882
11244 6.2413
11244 6.5483
11245 6.1781
11245 6.4641
11246 5.8478
11246 6.0042
11247 5.7851
11247 5.3995
11247 5.8532
11248 5.2843
11249 5.1506
11249 5.5918
11249 5.3713
11250 5.9387
11250 5.5033
11251 5.3257
11251 5.8382
11252 5.3444
11253 5.5425
11253 5.5616
11253 5.0616
11254 5.8011
11254 5.2742
11254 5.937
11255 5.3642
11256 5.5642
11256 5.3051
11257 5.8761
11257 5.4729
11258 6.0576
11258 5.2615
11258 5.7028
11259 5.618
11259 6.3209
11260 5.7087
11260 6.0241
11261 5.7951
11261 6.0598
11262 6.3638
11263 6.5132
11263 6.2778
11263 6.371
11264 6.1251
11265 6.1525
11265 6.5387
11266 6.0998
11266 6.8785
11267 6.4691
11267 6.3956
11267 6.5523
11268 6.3005
11269 6.6801
11269 6.8074
11270 6.3358
11270 6.6779
11270 6.3052
11271 6.9883
11272 6.408
11272 6.5759
11273 6.0293
11273 6.4753
11274 6.6114
11274 6.9858
11274 6.5479
11275 7.0961
11275 6.34
11276 6.5513
11276 6.1116
11276 6.8367
11279 7.0531
11279 6.3939
11279 6.5227
11280 7.0588
11281 6.5005
11282 7.4322
11283 6.7121
11283 7.1515
11283 7.0694
11284 7.8145
11285 7.2686
11285 7.8027
11285 7.4151
11286 7.6938
11287 7.3634
11288 8.1476
11288 7.7153
11288 7.618
11289 8.1683
11289 8.0864
11290 8.5873
11290 8.652
11291 8.1665
11292 8.484
11292 8.3311
11293 8.8446
11294 9.2435
11295 8.8158
11295 9.4804
11295 9.284
11297 10.115
11298 9.5546
11299 10.043
11300 10.018
11300 10.754
11301 9.7183
11301 10.353
11301 10.014
11302 9.988
11302 10.533
11303 10.186
11303 10.741
11303 10.368
11304 11.028
11305 10.835
11305 11.224
11306 10.699
11306 10.645
11306 11.22
11307 11.348
11307 10.801
11308 11.311
11308 11.347
11310 11.154
11310 11.578
11311 11.454
11311 10.881
11312 12.102
11312 11.914
11313 12.389
11313 11.548
11314 11.832
11314 11.34
11315 12.589
11315 12.177
11315 12.518
11316 12.308
11316 13.15
11317 12.592
11317 13.334
11318 12.773
11318 13.076
11319 14.225
11319 13.353
11320 13.851
11320 13.726
11320 14.281
11321 13.703
11322 14.486
11324 14.664
11324 15.317
11326 14.976
11326 15.367
11326 14.778
11327 15.059
11328 15.793
11328 15.151
11328 15.491
11329 15.02
11329 16.007
11330 15.592
11331 15.755
11331 14.958
11333 16.36
11335 15.255
11335 16.372
11335 15.54
11337 16.179
11337 15.587
11338 15.82
11339 15.556
11339 16.036
11340 14.974
11341 15.472
11345 15.049
11345 15.72
11346 14.624
11347 14.906
11348 14.775
11348 15.13
11349 14.68
11350 14.326
11350 14.802
11353 14.868
11353 14.604
11354 15.553
11354 14.381
11355 14.849
11355 15.851
11356 14.88
11356 16.021
11357 15.348
11360 16.202
11360 16.122
11361 16.572
11361 16.338
11362 16.415
11364 16.443
11364 16.785
11365 16.243
11366 16.648
11366 16.874
11367 15.777
11367 16.528
11367 16.327
11368 16.713
11369 16.269
11372 16.303
11372 15.773
11373 16.665
11373 15.615
11374 16.306
11374 15.52
11375 15.85
11375 15.414
11376 16.01
11376 15.342
11377 15.718
11378 15.762
11378 14.826
11378 15.546
11380 15.876
11380 16.1
11381 15.781
11381 16.405
11382 15.987
11382 16.3
11383 15.995
11383 16.78
11383 16.342
11384 17.096
11384 16.603
11385 17.235
11385 16.246
11385 17.707
11386 17.14
11387 17.553
11388 17.509
11388 18.532
11388 17.796
11389 18.316
11389 18.141
11390 18.922
11391 18.801
11391 18.197
11392 19.118
11393 19.506
11393 20.072
11394 19.328
11395 20.32
11397 20.092
11397 20.813
11400 21.724
11401 21.657
11402 22.236
11403 21.721
11404 22.502
11404 22.11
11406 22.69
11408 22.651
11409 23.167
11409 22.6
11410 23.525
11410 21.802
11410 22.867
11411 22.977
11411 22.413
11412 22.919
11412 22.278
11414 22.511
11415 21.628
11416 22.319
11419 22.346
11420 22.654
11420 21.683
11421 22.528
11422 22.261
11424 21.944
11424 22.279
11426 21.328
11427 22.162
11428 20.677
11428 20.472
11428 20.983
11429 20.4
11429 21.118
11430 20.75
11430 21.128
11431 20.109
11431 20.927
11432 20.247
11434 19.129
11435 19.475
11435 18.82
11436 18.687
11436 18.064
11437 18.627
11437 17.693
11438 17.391
11438 17.596
11438 16.596
11439 17.646
11439 17.098
11440 17.474
11440 16.699
11441 17.471
11442 16.283
11442 16.384
11443 17.327
11444 16.767
11444 17.14
11445 16.773
11447 17.184
11447 16.727
11447 16.78
11448 17.775
11452 18.092
11453 18.77
11453 18.24
11454 18.697
11454 18.572
11456 19.101
11461 21.655
11462 21.222
11462 22.654
11463 22.201
11463 22.8
11463 22.58
11464 23.676
11467 24.067
11468 24.836
11469 25.292
11470 25.018
11470 25.855
11472 25.601
11474 26.273
11474 25.648
11476 26
11477 26.199
11477 25.31
11478 26.288
11480 25.614
11481 25.271
11482 25.1
11483 25.016
11483 24.192
11484 25.053
11494 20.6
11494 19.586
11495 19.487
11495 20.007
11496 19.29
11497 19.852
11497 18.833
11498 19.521
11498 18.566
11499 18.521
11499 19.223
11500 18.77
11501 18.852
11501 18.167
11502 18.488
11502 17.982
11503 18.262
11508 17.334
11508 17.894
11508 16.96
11509 18.486
11509 17.651
11510 17.068
11510 17.715
11511 17.034
11512 17.258
11512 16.622
11513 17.227
11514 16.325
11514 15.862
11515 16.182
11515 15.88
11516 15.93
11517 15.47
11517 15.985
11517 14.759
11518 15.2
11518 14.728
11520 14.849
11520 14.339
11521 14.543
11522 14.364
11523 14.114
11523 14.578
11524 13.262
11524 13.926
11526 13.309
11526 12.342
11527 13.1
11528 12.365
11528 12.696
11529 11.699
11529 12.277
11529 11.67
11531 11.746
11531 12.063
11531 11.386
11532 11.398
11533 10.533
11533 11.245
11533 10.793
11534 11.392
11535 10.49
11535 11.595
11536 9.9736
11537 10.28
11537 10.03
11538 10.686
11538 9.6962
11538 9.639
11539 10.197
11540 9.8386
11540 8.8535
11540 10.081
11541 9.9784
11542 9.3588
11542 9.7998
11542 9.1099
11543 9.2511
11543 9.043
11544 9.8047
11544 9.4291
11544 9.7145
11545 8.8469
11545 9.4845
11545 9.1906
11546 9.2742
11546 8.724
11547 8.8967
11547 9.6811
11547 9.1124
11549 9.3332
11549 9.1217
11550 9.796
11551 9.5549
11551 9.7582
11551 8.6893
11552 9.2014
11553 9.3886
11553 8.727
11553 9.0861
11554 8.8515
11554 9.1019
11554 8.9747
11555 9.1528
11555 8.7858
11556 9.2158
11556 9.0844
11556 8.6673
11558 8.6601
11558 9.2543
11558 8.6421
11559 9.2652
11559 8.6832
11560 9.0765
11560 8.2086
11560 8.3057
11561 8.8482
11561 8.3094
11562 8.3852
11562 7.8365
11562 8.246
11563 7.9542
11563 8.3728
11563 8.4323
11564 7.6815
11564 8.7211
11565 8.0413
11565 8.6588
11566 7.5039
11566 7.8753
11567 7.1899
11567 7.6382
11567 7.8015
11568 6.7043
11568 7.7571
11569 7.1563
11570 7.556
11570 6.9656
11571 7.2094
11572 6.5056
11572 6.8984
11572 6.6688
11573 6.7151
11573 6.2304
11574 6.7287
11574 6.8581
11574 6.2771
11575 6.7123
11575 6.388
11576 6.7872
11576 6.3201
11576 6.6714
11577 6.2951
11578 6.8364
11578 5.9063
11578 6.1023
11579 5.5592
11579 5.654
11579 6.2165
11580 6.057
11580 6.2704
11581 5.7159
11581 6.0511
11582 5.8184
11582 6.2142
11583 5.9848
11583 6.3661
11583 5.7685
11584 6.5429
11584 6.2709
11585 6.2023
11585 5.3955
11586 5.3736
11586 6.5104
11587 5.1439
11587 5.92
11588 6.207
11588 6.1446
11589 5.7846
11589 5.1343
11590 5.0485
11590 5.4105
11591 5.3659
11591 5.7791
11592 5.1249
11592 4.9349
11592 5.4401
11593 5.2961
11593 5.5135
11594 4.4141
11594 4.7596
11595 5.1117
11595 4.611
11596 4.9094
11596 4.8606
11597 5.256
11597 5.4405
11597 4.9507
11598 5.0036
11598 5.4676
11599 5.0908
11599 5.2652
11599 4.7279
11600 5.1373
11601 5.4727
11601 5.457
11601 5.8295
11602 5.5133
11602 5.0678
11603 5.5168
11603 5.1371
11604 5.6102
11605 5.2669
11605 5.7576
11606 5.1331
11606 5.615
11606 5.2792
11607 4.7666
11607 5.0656
11608 4.7439
11608 5.5569
11608 5.6441
11609 5.3546
11609 4.0719
11610 4.8748
11610 5.0921
11611 4.8342
11611 4.2422
11612 5.2707
11612 4.8749
11613 5.1499
11613 4.6585
11613 4.6632
11614 4.3113
11615 4.4089
11615 4.2036
11615 4.5613
11616 3.8181
11616 3.7636
11617 3.958
11617 4.7451
11617 4.256
11618 3.9675
11618 4.4828
11619 4.0249
11619 4.2651
11619 3.7934
11620 4.5694
11620 3.7543
11620 4.211
11621 4.1503
11621 4.766
11622 4.4615
11622 4.1242
11623 4.4604
11623 4.2639
11624 4.9234
11624 4.6631
11624 5.4114
11625 4.568
11625 4.2552
11626 5.477
11626 5.1593
11627 4.9733
11627 5.5086
11628 4.7669
11628 5.0001
11629 4.6969
11629 5.0731
11629 5.8119
11630 5.7376
11630 5.8964
11631 5.3163
11631 5.4489
11631 5.8636
11632 5.7412
11632 5.9735
11634 5.9981
11635 5.7092
11635 6.1348
11636 6.733
11636 6.3675
11637 6.569
11637 6.0456
11637 6.351
11638 6.2139
11638 6.2887
11638 7.3633
11639 6.2051
11639 6.6362
11640 5.97
11640 6.6474
11640 6.2413
11641 6.4689
11641 6.9594
11642 6.2935
11642 6.695
11642 6.1771
11643 7.1059
11643 6.5094
11644 6.7273
11644 7.3793
11644 6.506
11645 6.6576
11645 6.4218
11645 6.6359
11646 7.3666
11647 6.2238
11647 6.9883
11647 6.6304
11648 6.5846
11648 7.5047
11649 6.5475
11649 7.6294
11649 6.9788
11650 7.3338
11651 6.3557
11652 7.0474
11653 7.5645
11653 6.8372
11653 7.6268
11654 6.6621
11654 7.1107
11655 7.52
11656 8.029
11656 6.871
11658 7.8693
11658 7.7349
11659 8.3532
11660 7.7689
11660 7.5512
11660 7.0765
11661 7.9423
11661 7.8816
11662 7.3067
11662 8.2602
11662 7.0865
11663 8.1424
11663 8.0589
11663 7.3497
11664 7.2998
11664 7.5575
11665 8.1716
11665 7.0574
11665 6.6306
11666 6.4895
11666 7.1503
11667 6.4592
11667 6.7614
11668 6.4896
11668 6.5102
11669 6.0451
11669 6.6137
11669 6.213
11670 5.5935
11670 5.6616
11670 6.1083
11671 5.9564
11671 6.2855
11672 5.6919
11672 6.8122
11672 6.0933
11673 5.8969
11673 5.5105
11674 6.6501
11674 6.2721
11674 6.1716
11675 5.8215
11675 5.3158
11676 5.8605
11676 5.7535
11677 6.1915
11677 5.4877
11678 5.7099
11678 5.684
11678 5.8208
11679 6.4338
11679 6.1904
11679 6.4313
11680 5.3601
11680 5.5765
11681 5.4044
11681 6.4869
11681 6.363
11682 5.8815
11682 6.1802
11683 5.9397
11683 5.9095
11684 6.4492
11684 5.6434
11685 5.1132
11685 5.6002
11685 5.7493
11686 6.0996
11686 5.8447
11687 6.3517
11688 6.2828
11688 7.0688
11688 7.2851
11689 6.3293
11690 6.3578
11690 6.7022
11690 6.8338
11691 6.3625
11691 6.5999
11692 6.4552
11692 6.6078
11692 7.2051
11693 6.703
11694 6.4121
11694 6.0947
11695 6.2928
11695 6.1893
11696 6.7646
11696 5.7875
11697 6.1024
11697 5.8991
11697 5.3329
11698 5.6204
11698 6.8094
11699 6.3928
11699 6.5032
11699 5.855
11700 5.8759
11700 6.9119
11701 6.1742
11701 5.8335
11702 6.3284
11702 6.0269
11703 6.077
11703 6.5472
11703 5.9903
11704 5.9098
11704 6.3146
11704 5.9061
11705 6.1529
11705 5.9142
11706 6.7631
11706 6.2628
11706 6.3391
11707 6.8216
11707 6.2675
11708 7.0261
11708 6.6639
11708 5.9383
11709 6.6996
11709 6.7301
11710 7.6721
11710 6.9268
11710 7.3904
11711 6.9629
11712 6.3767
11712 7.6781
11712 7.8301
11713 7.1859
11713 7.1882
11713 7.7302
11714 7.0122
11714 7.405
11715 7.4257
11715 7.9384
11715 7.5735
11716 7.9859
11717 7.5309
11717 8.566
11717 7.6543
11719 8.1439
11719 7.6309
11720 8.52
11720 8.0894
11720 8.4712
11721 8.1748
11721 8.5838
11722 8.2712
11722 8.6596
11723 7.83
11723 8.7704
11724 8.369
11724 8.8216
11724 8.9655
11725 8.508
11727 8.7779
11728 8.3153
11728 8.3365
11728 8.907
11729 8.5638
11730 9.5416
11730 8.4364
11731 8.1395
11731 8.9433
11731 7.9127
11732 8.708
11733 8.7917
11733 8.6769
11733 9.2
11734 8.9429
11734 9.4707
11735 9.4968
11735 9.0363
11735 10.069
11736 9.1899
11737 9.053
11737 9.8255
11738 9.4977
11738 9.7391
11738 8.7711
11739 8.8969
11739 9.5223
11740 10.489
11740 9.5162
11741 9.1356
11742 9.6973
11742 9.2924
11743 9.7444
11743 8.9742
11744 9.5093
11744 9.0553
11744 9.4205
11745 8.3686
11745 9.1019
11745 9.4078
11746 8.9366
11746 9.3141
11747 8.8685
11747 9.7149
11747 9.3364
11748 9.3431
11748 10.1
11749 9.2752
11749 10.445
11749 9.6543
11750 9.7537
11750 9.0841
11751 9.3444
11753 9.984
11754 9.5955
11756 10.423
11757 9.9173
11757 10.118
11758 9.671
11758 10.143
11758 9.1451
11759 9.6505
11760 8.9733
11760 10.435
11761 9.6529
11762 10.086
11762 8.9795
11762 10.128
11763 10.259
11763 9.4239
11763 10.152
11764 9.8014
11765 9.3388
11765 9.2131
11765 9.4717
11766 10.042
11767 9.2914
11768 9.8489
11769 9.3635
11769 9.6557
11769 9.6006
11770 10.06
11770 9.0484
11771 10.497
11771 10.426
11772 9.7626
11772 9.5832
11773 10.179
11773 10.357
11774 9.6084
11774 10.288
11774 10.267
11775 9.8157
11775 10.739
11776 9.9169
11776 9.4433
11776 10.131
11777 10.117
11777 10.398
11778 10.042
11778 10.506
11778 10.425
11779 10.831
11779 10.509
11780 10.376
11781 9.6868
11781 11.124
11781 11.297
11782 10.935
11783 11.418
11784 11.279
11785 10.969
11785 10.845
11786 11.596
11786 10.953
11787 11.902
11787 10.983
11788 11.838
11788 11.224
11789 12.267
11790 11.668
11791 11.6
11791 11.885
11792 11.406
11792 12.087
11793 11.031
11794 11.82
11794 11.797
11795 12.129
11795 11.598
11795 12.119
11797 12.091
11797 11.427
11798 12.951
11798 12.403
11799 12.921
11800 13.329
11803 13.231
11803 13.359
11803 14.089
11804 13.899
11805 13.48
11806 14.318
11808 13.66
11808 13.608
11808 14.127
11809 13.747
11810 14.232
11810 13.893
11811 14.375
11811 14.321
11812 13.864
11812 14.43
11814 14.742
11815 13.595
11815 13.9
11815 13.807
11816 14.51
11816 13.842
11817 14.292
11817 13.605
11818 14.049
11819 14.013
11819 13.243
11820 13.605
11820 14.572
11820 13.638
11821 13.245
11821 13.766
11822 13.556
11822 13.871
11823 13.136
11824 14.119
11824 14.458
11824 13.602
11825 14.758
11825 13.387
11826 14.288
11826 14.576
11827 13.785
11827 13.938
11828 14.609
11828 13.877
11830 14.638
11831 14.016
11832 15.122
11832 14.145
11833 13.918
11833 14.529
11834 13.909
11834 14.681
11837 14.724
11837 15.038
11837 13.901
11838 14.755
11839 14.432
11840 14.891
11840 14.106
11841 14.947
11842 14.37
11842 14.178
11843 14.707
11843 14.041
11844 14.918
11844 14.229
11845 14.567
11846 13.827
11847 14.161
11847 13.448
11847 14.957
11848 14.119
11848 14.34
11849 14.106
11849 12.874
11849 13.826
11850 13.841
11850 14.43
11852 13.846
11852 14.751
11853 13.942
11853 13.537
11854 13.904
11854 13.554
11855 14.136
11856 13.729
11856 13.736
11856 13.043
11857 13.383
11858 12.747
11858 13.244
11858 12.976
11859 13.658
11859 13.018
11860 12.765
11860 12.953
11861 12.891
11861 11.815
11862 13.118
11863 12.352
11863 12.796
11864 12.469
11864 12.96
11867 12.227
11867 13.16
11868 12.333
11869 12.687
11869 12.264
11869 12.51
11870 11.577
11870 12.411
11871 12.37
11871 12.972
11872 12.974
11872 12.137
11872 12.835
11873 12.376
11873 13.053
11874 13.32
11874 12.586
11875 13.606
11875 13.383
11876 12.294
11876 13.192
11878 13.946
11878 13.199
11878 13.576
11879 13.02
11879 13.685
11879 13.176
11880 13.576
11881 12.815
11881 13.473
11882 13.066
11883 12.944
11883 13.63
11884 12.308
11884 12.835
11885 12.346
11885 12.797
11885 12.811
11886 12.419
11886 13.106
11887 12.39
11887 12.766
11888 12.251
11888 12.465
11889 12.555
11889 11.903
11890 12.694
11890 12.369
11890 12.639
11891 12.288
11892 12.058
11893 12.185
11893 12.885
11894 11.933
11894 13.165
11894 12.649
11895 12.764
11895 12.305
11896 12.119
11896 13.505
11897 12.322
11897 12.237
11898 12.37
11898 12.871
11899 12.915
11899 13.586
11900 13.16
11902 13.068
11902 13.69
11903 13.192
11904 12.831
11905 12.969
11905 12.521
11906 13.221
11907 12.767
11907 12.292
11908 12.132
11908 12.486
11909 11.951
11909 12.334
11911 11.582
11911 12.001
11912 11.297
11913 11.091
11913 11.71
11913 10.598
11914 10.462
11915 10.837
11915 10.949
11915 10.59
11917 10.929
11917 10.182
11918 10.119
11918 9.4878
11919 9.8515
11919 9.8518
11919 9.0581
11920 9.7593
11920 10.206
11920 9.191
11921 9.1949
11921 8.4437
11922 9.3066
11922 8.4268
11922 10.041
11923 8.4949
11923 8.6755
11924 8.4419
11924 7.5234
11924 8.9075
11926 7.7692
11926 8.2478
11926 7.9479
11927 8.1068
11928 7.3215
11928 7.2702
11929 7.5973
11929 7.117
11929 7.1189
11930 8.2746
11930 7.1543
11931 7.498
11931 6.7337
11932 7.4411
11933 6.5957
11933 7.2163
11934 6.6464
11935 6.8735
11935 6.3703
11935 7.0948
11937 6.8428
11937 6.4218
11938 6.8547
11938 6.2092
11939 6.6841
11939 6.8865
11940 6.7772
11940 6.4632
11940 6.9446
11941 6.3243
11941 7.073
11942 6.1715
11942 6.9747
11942 6.6597
11943 6.5458
11943 6.8782
11944 6.5544
11944 6.8298
11944 6.664
11945 7.0297
11945 6.5902
11946 6.6403
11946 7.1422
11947 7.2787
11947 6.6514
11947 7.1584
11948 6.9602
11948 8.2018
11949 6.8583
11949 7.5516
11949 6.9299
11950 8.0925
11950 7.3569
11951 7.9292
11951 7.543
11951 8.0124
11952 6.7349
11952 7.8402
11953 7.8168
11953 7.4825
11953 8.308
11954 7.8137
11954 8.317
11955 8.312
11955 8.6224
11956 7.6616
11956 8.3661
11958 8.1946
11958 7.944
11959 8.4654
11960 8.8296
11960 8.3751
11960 8.7078
11961 8.6397
11961 8.1532
11962 8.2541
11962 8.1353
11963 8.3593
11964 8.0363
11965 8.4442
11967 8.5253
11967 8.3507
11967 7.9321
11969 8.9594
11969 9.1075
11970 9.1509
11970 8.4233
11971 8.1864
11972 8.9724
11973 8.6727
11973 8.0547
11974 8.9917
11974 9.1536
11974 8.5756
11975 9.2716
11975 9.5859
11976 8.9825
11976 9.3673
11977 9.1764
11978 8.6158
11978 9.1876
11979 9.3527
11979 8.9275
11980 9.6742
11980 9.7005
11981 9.2569
11981 9.4789
11982 9.2075
11982 9.2711
11983 9.9681
11983 9.0854
11983 9.5182
11984 9.703
11985 9.1226
11985 9.2827
11985 9.9288
11986 9.2941
11987 9.5715
11987 10.545
11987 9.2943
11988 8.8437
11988 9.7854
11988 9.1569
11989 10.078
11989 9.3592
11990 9.834
11991 9.8987
11991 9.1718
11992 9.459
11992 10.141
11992 10.004
11993 9.4231
11993 10.029
11994 9.5638
11994 10.421
11994 10.303
11995 10.531
11995 10.173
11995 10.35
11996 10.878
11997 10.174
11997 10.368
11998 10.228
11999 10.527
11999 10.363
11999 10.818
12000 10.117
12000 11.06
12001 10.584
12001 10.862
12001 9.9623
12002 10.679
12003 10.384
12003 11.083
12004 10.679
12004 11.014
12004 10.091
12005 11.234
12006 10.553
12006 10.962
12007 11.75
12007 10.701
12008 10.995
12010 11.159
};

\addplot [thick, chocolate22711434]
table {%
0.38476 0.05449
0.76952 0.066489
1.1543 0.069582
1.539 0.068951
1.9238 0.05064
2.3086 0.048569
2.6933 0.053013
3.4628 0.058108
4.6171 0.037232
5.0019 0.033441
5.3866 0.045588
6.1562 0.050953
6.5409 0.050385
6.9257 0.052483
7.3104 0.067332
7.6952 0.065176
8.08 0.060721
8.4647 0.039983
8.8495 0.038931
9.2342 0.044276
9.619 0.058235
10.004 0.061775
10.389 0.075957
10.773 0.075828
11.158 0.077946
11.543 0.077229
11.928 0.068285
12.312 0.066865
12.697 0.071857
13.082 0.056589
13.467 0.05306
14.236 0.055249
14.621 0.040453
15.006 0.055589
15.39 0.059612
15.775 0.041138
16.16 0.064182
16.545 0.064807
16.929 0.058141
17.314 0.04673
18.084 0.046709
18.468 0.043067
18.853 0.034328
19.238 0.047037
19.623 0.055029
20.008 0.060276
20.392 0.052718
20.777 0.043008
21.162 0.03612
21.547 0.022439
22.316 0.02235
22.701 0.03235
23.47 0.028807
24.24 0.019417
24.625 0.021742
25.009 0.022167
25.394 0.024876
25.779 0.016054
26.164 0.014755
26.548 0.037295
26.933 0.026678
27.318 0.026088
27.703 0.044865
28.087 0.047189
28.472 0.04502
28.857 0.044763
29.242 0.041737
29.627 0.02744
30.011 0.036038
30.396 0.058314
30.781 0.058977
31.166 0.067194
31.935 0.075842
32.32 0.067139
32.705 0.078612
33.089 0.10027
33.859 0.1067
34.628 0.11876
35.013 0.13566
35.398 0.13166
36.552 0.15203
37.322 0.16714
37.706 0.15425
38.091 0.17104
38.476 0.19654
39.63 0.2283
40.015 0.25264
40.4 0.25068
40.785 0.2698
41.169 0.2801
41.939 0.26508
42.708 0.30216
44.247 0.35178
44.632 0.3792
46.171 0.41478
46.941 0.45061
48.48 0.53427
49.249 0.55247
49.634 0.55633
50.404 0.62197
52.712 0.77187
53.097 0.79131
53.866 0.72656
55.405 0.84481
58.099 1.1219
59.638 1.3058
60.407 1.4283
61.946 1.6742
63.485 1.9994
65.024 2.4198
68.103 3.8426
69.642 5.1964
70.796 6.8891
71.565 8.675
72.335 11.551
72.72 13.736
73.104 16.843
73.489 21.58
73.874 29.505
74.259 44.423
74.643 71.285
75.028 65.639
75.413 40.307
75.798 28.063
76.182 21.36
76.567 17.211
76.952 14.4
77.721 10.914
78.491 8.8145
79.645 6.8874
81.184 5.4042
82.723 4.4846
85.032 3.629
88.495 2.8792
91.958 2.4366
96.575 2.0779
98.499 1.97
103.12 1.73
108.89 1.548
110.43 1.5179
125.82 1.2597
128.89 1.2379
133.13 1.2015
133.9 1.2247
135.05 1.1998
136.59 1.1504
138.51 1.1427
141.59 1.1243
143.52 1.1068
145.44 1.0988
146.21 1.0896
148.9 1.0387
150.44 1.0429
151.21 1.0675
152.36 1.0486
154.67 1.0214
168.52 0.87051
169.29 0.86455
170.45 0.84415
171.99 0.8277
181.99 0.64701
183.53 0.58665
184.3 0.57007
185.45 0.53186
185.84 0.53546
186.99 0.49955
187.76 0.48626
188.53 0.4657
189.69 0.41244
190.07 0.37715
191.61 0.3194
193.15 0.22264
194.3 0.13996
195.07 0.076476
195.46 0.049431
195.84 0.037364
196.61 0.11113
197 0.14974
197.77 0.2302
200.08 0.60695
201.23 0.88261
205.46 3.3063
206.23 4.4947
207 6.4929
207.39 8.0398
207.77 10.313
208.16 13.824
208.92 26.927
209.31 29.399
209.69 22.856
210.08 16.902
210.46 13.117
210.85 10.708
211.23 9.1048
212 7.1183
212.77 5.9054
213.93 4.8259
215.08 4.1528
217.39 3.3602
220.47 2.8395
222.01 2.6521
231.24 2.0406
233.55 2.0052
236.24 1.9383
238.17 1.9097
241.24 1.8755
245.09 1.818
245.86 1.6265
246.25 1.6022
248.17 1.6775
252.79 1.6883
256.25 1.6646
257.4 1.6704
263.18 1.6414
264.33 1.6333
267.02 1.6266
268.18 1.6589
271.64 1.6419
273.18 1.6583
275.1 1.638
275.87 1.5852
280.87 1.6054
285.11 1.6013
287.8 1.5991
292.03 1.6009
305.88 1.6174
307.42 1.6203
309.35 1.6487
310.89 1.6333
312.43 1.6342
313.58 1.6506
317.04 1.6508
321.66 1.6562
323.2 1.6512
330.89 1.6574
332.43 1.6775
397.07 1.9128
399.38 1.9233
404 1.9228
406.31 1.9023
409.77 1.9557
413.62 1.9473
414.77 1.972
417.08 1.9693
461.71 2.251
464.02 2.2596
466.33 2.281
487.49 2.4139
490.57 2.4273
492.49 2.476
494.03 2.4737
496.73 2.4702
506.73 2.598
508.27 2.605
512.5 2.6036
514.04 2.6081
519.81 2.6713
528.66 2.7782
530.97 2.8167
534.82 2.8559
554.44 3.0392
558.67 3.1527
574.83 3.2084
591.38 3.513
601.38 3.6348
604.46 3.6514
624.08 4.0532
627.16 4.1309
629.85 4.1623
635.24 4.3009
645.63 4.4812
699.49 6.017
718.35 6.7832
720.27 6.7852
729.12 7.2132
738.74 7.7191
749.9 8.4689
757.98 8.9161
776.06 10.448
783.76 11.226
807.23 14.196
818.38 16.048
855.71 28.044
866.86 35.626
876.48 46.871
890.72 76.934
894.95 97.627
899.95 136.95
906.11 214.73
908.42 276.26
911.11 372.43
912.27 404.43
913.42 417.91
914.57 409
916.11 370.83
918.04 307.38
924.19 161.78
927.27 126.92
931.12 100.15
935.74 80.335
941.89 63.615
950.36 49.435
959.21 40.032
973.06 31.049
982.68 27.172
990.76 25.433
1012.3 20.036
1031.2 17.327
1064.2 14.224
1129.3 10.896
1247 8.5551
1264.7 8.3893
1310.9 7.9583
1316.3 7.9032
1339 7.7743
1343.6 7.7341
1348.6 7.7432
1410.1 7.6232
1430.2 7.9838
1440.2 7.9763
1445.9 7.9461
1451.3 8.1154
1461.3 8.413
1467.9 8.3888
1475.9 8.6425
1482.9 8.7888
1508.6 9.1309
1563.7 11.513
1573.7 13.49
1580.2 15.036
1591.4 17.36
1593.3 16.08
1595.6 13.57
1602.9 7.6001
1606 6.5811
1609.8 5.9947
1615.2 5.6867
1619.1 5.5867
1622.9 5.3924
1627.1 5.1731
1632.2 5.0323
1637.2 4.9719
1642.9 5.0507
1651 5.0914
1667.9 4.7859
1672.2 4.8866
1681.8 5.0225
1689.5 5.2293
1756.8 6.5279
1799.1 6.846
1810.3 6.8111
1813 6.8563
1821.1 6.2113
1824.9 5.9621
1826.8 6.1572
1834.2 7.6051
1838.4 7.6513
1844.2 7.3998
1848 7.6068
1851.8 7.901
1871.5 7.9442
1880.7 7.9067
1889.2 7.9089
1896.1 8.0366
1904.2 8.0988
1909.6 8.1502
1920 8.2922
1930.7 8.3806
1948 8.5969
1953.8 8.6932
1960 8.8088
1971.5 8.8782
1980 9.0404
2000.8 9.3551
2009.6 9.45
2172 12.67
2185.1 13.106
2206.6 13.787
2215.8 14.035
2220.4 14.175
2231.2 14.571
2243.5 15.099
2298.2 17.442
2311.3 18.361
2320.9 18.264
2327.4 18.177
2366.7 21.954
2379 22.593
2399 20.99
2402.4 20.553
2410.1 21.268
2420.9 23.32
2431.3 25.054
2444.8 26.998
2465.9 30.201
2478.2 30.274
2484.8 31.787
2500.9 34.983
2504.8 33.948
2509.4 33.377
2515.9 31.818
2525.9 34.657
2588.7 70.638
2594.4 75.822
2605.2 88.209
2619.8 102.57
2636 148.76
2641 159.26
2645.6 182.88
2653.7 234.99
2656.4 237.33
2659.1 226.53
2662.5 199.32
2667.9 153.81
2671.4 121.8
2673.7 105.67
2675.6 100.27
2677.5 101.86
2679.5 109.42
2681.8 126.22
2684.9 162.96
2689.5 239.49
2691.4 266.86
2693.3 279.44
2695.6 274.28
2699.1 249.8
2701 237.42
2703.7 238.61
2707.2 223.52
2713.7 196.29
2718.3 179.91
2722.2 156.42
2734.9 92.889
2741.4 76.262
2745.3 73.031
2749.9 73.769
2752.6 77.571
2758.3 88.039
2761.4 86.21
2767.6 80.909
2771 84.512
2776.4 90.699
2779.5 89.265
2796.1 70.731
2805.7 59.492
2813.7 54.959
2829.9 46.414
2834.5 44.919
2845.7 41.785
2858.4 36.328
2864.5 35.052
2875.3 33.7
2883.4 33.224
2888.8 32.424
2906.5 27.51
2923 22.77
2929.9 22.08
2932.6 22.689
2943.4 28.035
2948.8 27.734
2972.7 24.49
2980.4 26.072
2987.3 28.213
2994.2 29.328
3002.7 30.262
3018.8 33.318
3053.8 27.696
3065.8 25.665
3106.9 21.294
3121.9 21.389
3128.5 21.412
3131.2 21.507
3134.3 21.585
3142.3 21.174
3148.5 20.537
3158.1 19.957
3173.5 18.903
3208.5 18.298
3213.1 17.897
3222.7 17.106
3241.2 15.643
3259.3 15.823
3262.4 16.195
3267 16.715
3279.7 16.751
3284.7 16.428
3305.9 16.639
3320.1 15.802
3323.6 15.434
3359.7 14.661
3362.4 14.717
3371.3 15.517
3383.6 15.641
3413.6 14.514
3420.1 13.933
3422.4 13.853
3431.7 13.644
3438.2 13.728
3443.6 13.649
3450.1 13.347
3454 13.194
3460.1 13.145
3463.6 13.04
3475.2 13.15
3478.2 13.13
3486.3 13.586
3489 13.767
3491.7 13.656
3536.3 13.232
3540.6 13.241
3545.6 13.226
3556 13.038
3564 12.944
3581.7 12.939
3586 12.951
3589 12.69
3606.4 13.261
3607.9 13.209
3614.8 12.798
3619.4 12.52
3622.1 12.545
3626.4 12.57
3630.2 12.785
3646.8 12.888
3648.7 12.898
3661.4 13.078
3668.3 12.998
3672.9 13.076
3675.2 13.233
3678.3 13.341
3681.8 13.557
3686 13.684
3690.6 13.523
3693.7 13.577
3696.4 13.534
3700.2 13.368
3703.7 13.315
3717.6 13.115
3721 13.162
3730.6 13.05
3737.6 12.961
3739.9 12.963
3744.9 13.051
3747.6 13.144
3751.4 13.12
3752.6 13.207
3756.4 13.238
3758.7 13.309
3763 13.32
3767.6 13.644
3769.9 13.626
3775.3 13.861
3796.4 13.862
3799.1 13.833
3806 14.169
3807.2 14.143
3811.4 14.197
3824.1 14.455
3828.7 14.474
3831.4 14.635
3833 14.475
3837.2 14.284
3841.1 14.067
3842.6 14.085
3855.3 13.894
3856.8 14.064
3867.2 14.269
3869.1 14.288
3881.8 14.976
3914.2 14.824
3918.8 15.073
3920.3 14.866
3923.8 15.238
3980 17.467
3987.7 17.878
3989.2 17.788
3990.7 17.816
4079.2 24.689
4081.9 25.022
4086.5 25.932
4090.8 26.616
4092.7 26.79
4098.1 27.8
4106.5 29.499
4112.3 30.665
4139.2 38.9
4142.3 40.243
4144.6 41.004
4151.2 45.017
4158.5 47.87
4164.3 46.532
4169.3 49.41
4172.3 52.658
4180.8 63.914
4185.8 70.477
4190 73.15
4194.3 71.008
4218.5 47.678
4226.6 37.37
4229.7 37.138
4236.2 40.149
4242.7 37.775
4248.5 33.214
4252.8 30.746
4267 23.435
4269.7 23.688
4272.4 23.848
4275.8 22.352
4282.8 17.782
4288.1 16.565
4291.2 16.483
4292.8 15.988
4293.9 15.788
4301.6 14.499
4303.9 13.636
4304.3 13.846
4305.5 13.556
4315.9 12.189
4320.5 10.381
4321.2 10.027
4322 9.851
4323.2 9.1458
4324.3 8.9348
4325.5 8.3448
4325.9 8.3529
4327 7.8023
4327.8 7.4652
4328.2 7.2507
4328.5 7.2678
4329.7 6.6215
4330.5 6.4907
4330.9 6.2107
4333.9 5.629
4335.1 5.1723
4337.8 5.0135
4338.2 4.8613
4339.3 4.8873
4339.7 4.7924
4342 5.6719
4342.4 5.5346
4342.8 5.5971
4343.9 6.2248
4347.4 6.2406
4348.2 6.0002
4348.9 5.6548
4349.7 5.5679
4351.2 4.6173
4352 4.4881
4352.4 4.1586
4352.8 4.0835
4353.2 3.798
4353.9 3.6013
4354.3 3.362
4355.1 3.366
4355.5 3.1461
4356.3 3.2209
4356.6 3.3141
4357.4 3.2329
4358.2 2.9882
4360.1 3.2269
4361.6 3.5169
4363.9 3.6122
4364.3 3.5738
4365.1 4.0529
4365.9 4.1404
4366.3 4.0238
4368.2 4.1541
4368.6 4.052
4371.6 4.8911
4372.4 5.0758
4372.8 5.2453
4374.7 5.3914
4375.9 5.8727
4377.4 5.9254
4378.2 6.2499
4379.7 6.6747
4380.5 6.5656
4382.4 7.0595
4382.8 6.8517
4384.3 7.2856
4387.4 8.2323
4389 8.2803
4390.1 9.0359
4391.6 9.2831
4393.6 9.799
4395.5 10.417
4396.3 10.365
4397.4 10.929
4399.3 11.098
4402.4 11.476
4403.6 11.801
4405.1 11.918
4406.7 12.299
4407.8 12.076
4408.6 12.324
4409.7 12.223
4413.2 12.688
4415.9 12.422
4417 12.583
4424 10.957
4429.4 11.604
4430.5 11.844
4440.1 14.08
4443.6 13.9
4445.1 14.041
4448.2 13.675
4454 14.057
4455.1 14.304
4457.8 15.022
4459.4 15.631
4460.1 15.986
4461.3 16.465
4463.6 17.582
4465.9 17.755
4467.1 18.111
4468.6 18.247
4469.4 18.209
4470.1 18.064
4474.8 18.532
4476.3 18.538
4483.2 19.702
4484.8 20.397
4485.5 20.555
4486.7 21.483
4488.6 22.516
4490.9 23.744
4497.5 25.746
4504.8 23.281
4507.8 20.507
4513.2 15.747
4514 15.226
4519.8 13.923
4522.1 14.224
4523.2 14.511
4524 14.443
4525.9 15.468
4529.8 17.217
4535.2 18.746
4540.6 17.21
4543.2 15.786
4544.4 14.891
4545.6 14.453
4546.3 13.796
4547.9 13.706
4549 13.142
4550.6 12.543
4551.7 12.138
4552.9 11.562
4556.7 11.106
4557.9 11.143
4558.6 10.89
4559.4 10.667
4561.3 10.537
4562.1 10.651
4562.9 10.176
4565.6 10.145
4567.5 9.6165
4568.6 9.088
4570.9 7.8614
4571.3 7.4868
4571.7 7.4459
4572.5 6.8568
4572.9 6.7536
4573.3 6.285
4574 6.1188
4574.8 5.5853
4575.6 4.8916
4577.9 4.4985
4578.3 4.1173
4578.6 4.126
4579.4 3.8017
4579.8 3.7601
4581 3.2824
4582.1 3.4143
4582.5 3.6729
4582.9 3.7828
4583.3 3.6839
4584.4 3.0523
4584.8 3.1855
4585.2 3.112
4585.6 3.1304
4586 2.8087
4586.7 3.2303
4587.1 3.1497
4587.5 3.1658
4587.9 3.3788
4588.3 3.4599
4588.6 3.2483
4589 3.237
4589.4 3.5417
4590.2 3.9039
4590.6 3.9208
4591 3.7033
4591.7 3.7846
4592.1 3.9187
4592.5 3.9407
4592.9 3.8291
4594.4 4.0528
4594.8 3.9189
4595.2 3.9606
4596.3 3.5039
4596.7 3.467
4598.7 3.9513
4599.8 3.8477
4600.2 3.7888
4600.6 3.5892
4601.3 3.6454
4602.1 3.4158
4602.9 3.4205
4603.3 3.4739
4603.7 3.3823
4604.4 3.3935
4604.8 3.1584
4606 3.233
4606.3 3.1695
4607.1 3.3576
4607.5 3.3797
4608.3 3.7177
4609 3.6772
4609.8 3.4789
4610.6 3.7505
4611.7 3.8945
4613.3 4.1981
4614 4.4121
4614.4 4.5356
4614.8 4.8193
4615.6 5.0181
4616.3 4.5939
4616.7 4.7448
4617.5 4.6792
4618.7 5.128
4620.2 5.239
4621 5.0182
4621.4 5.2066
4621.7 5.1983
4622.5 5.4819
4623.3 5.3943
4623.7 5.5385
4624.8 5.3077
4625.6 5.1184
4626 5.0922
4627.1 5.5484
4627.9 5.3128
4629 5.8262
4631.4 5.7563
4632.5 6.2893
4632.9 6.4824
4633.3 6.3871
4634 6.8037
4635.6 6.9443
4636 6.7657
4637.1 7.1543
4639.8 7.8785
4641.4 7.8718
4641.7 8.1655
4643.7 7.8986
4644.8 8.0328
4647.5 7.4854
4648.7 7.7102
4652.5 7.2457
4653.7 7.4632
4654.1 7.4785
4654.4 7.2722
4655.2 7.4247
4656 7.3727
4656.7 7.8168
4657.1 7.7082
4660.6 8.6574
4661.8 8.667
4662.5 8.7327
4662.9 8.6765
4664.1 9.2909
4664.8 9.3016
4665.6 9.661
4666.4 9.3769
4667.1 9.8069
4667.9 9.6714
4669.4 9.7694
4670.2 10.307
4671.4 10.349
4672.5 10.376
4674.4 10.227
4676.4 10.962
4678.3 11.359
4679.1 11.13
4681 11.457
4681.8 11.35
4683.7 11.689
4689.1 12.764
4690.2 12.744
4691 12.907
4691.8 12.844
4692.5 13.12
4698.3 13.66
4698.7 13.489
4700.6 14.315
4701.4 14.309
4703.7 14.565
4705.6 14.64
4707.9 14.852
4715.6 15.2
4717.2 15.506
4718.3 15.481
4719.1 15.831
4719.8 15.669
4720.6 15.425
4722.5 16.236
4723.3 15.979
4724.9 15.706
4727.2 16.204
4730.2 15.92
4733.3 16.076
4734.1 16.198
4736.8 17.036
4739.5 17.295
4741 17.259
4742.2 17.546
4743.3 17.975
4749.1 18.7
4749.9 18.389
4753.3 18.988
4758.3 19.026
4759.1 19.127
4762.9 18.98
4764.9 19.168
4804.1 22.232
4806.4 22.692
4807.6 22.413
4811 22.568
4811.8 23.106
4813 23.213
4816.4 23.128
4817.2 23.328
4819.5 23.318
4821 23.27
4822.2 23.265
4835.3 23.782
4838.7 24.65
4839.5 24.607
4841 24.849
4856.8 26.318
4857.6 26.302
4858.7 26.152
4862.6 27.105
4875.7 29.836
4878 30.242
4885.3 29.2
4887.6 28.727
4888.8 29.11
4890.7 28.513
4919.5 35.688
4920.7 36.116
4926.1 37.367
4927.2 37.287
4929.9 37.85
4933.8 36.856
4934.9 37.409
4937.6 37.863
4938.8 37.76
4944.2 38.727
4946.9 39.575
4948.4 39.402
4956.5 39.836
4959.2 40.159
4960.7 40.667
4961.9 40.918
4962.6 41.199
4964.6 40.985
4971.1 41.795
4973 42.757
4977.6 43.553
4989.2 46.136
4991.5 45.345
4994.2 45.049
4996.1 44.636
4999.2 45.23
5013.4 49.301
5014.6 49.849
5016.9 50.019
5017.7 50.546
5020 50.161
5038 53.395
5041.5 54.812
5042.7 55.354
5046.5 56.645
5049.2 57.124
5055 58.593
5056.5 58.342
5058.8 58.503
5072.7 58.268
5074.6 58.249
5083.1 56.371
5099.6 59.359
5101.9 59.004
5104.6 59.766
5118.1 58.21
5122.3 57.309
5136.9 63.041
5139.2 65.101
5143.9 66.938
5145.8 67.76
5149.6 69.113
5152.3 69.934
5156.6 71.093
5159.2 72.026
5169.6 76.644
5186.9 85.659
5189.6 85.9
5230.8 105.91
5235 104.83
5237.7 104.32
5255.8 104.58
5274.7 119.43
5283.1 124.56
5285.8 126.88
5297.8 132.89
5302.8 131.27
5307 133.52
5328.9 161.19
5331.6 165.68
5340.5 170.42
5347 164.95
5350.5 166.94
5361.6 185.84
5369.3 194.79
5415.9 309.07
5422.4 295.39
5429 282.86
5435.1 297.24
5446.7 348.56
5451.7 345.25
5459.7 325.56
5475.5 338.81
5480.1 353.36
5487.8 364.5
5494 382.42
5499.8 423.08
5507.1 478.84
5510.9 486.15
5519.4 464.62
5522.8 496.37
5527.8 588.38
5533.2 716.62
5536.3 759.2
5538.6 758.33
5546.3 717.66
5552.1 718.01
5556.7 677.24
5559.8 662.32
5562.5 693.04
5565.2 767.29
5569 943.24
5574 1235.4
5576.3 1311
5578.2 1301.8
5580.6 1210.4
5601.3 517.17
5603.3 507.23
5605.2 523.86
5607.5 582.01
5613.6 823.4
5615.6 851.78
5618.3 833.55
5624 721.78
5634 541.51
5637.9 490.06
5642.1 477.35
5647.1 502.67
5654.4 556.54
5657.9 543.18
5666.4 470.96
5671.4 410.84
5682.5 308.66
5685.6 309.78
5695.6 346.53
5698.7 352.91
5700.6 372.61
5707.5 491.63
5710.2 493.82
5727.2 430.14
5731.4 411.27
5747.2 353.03
5767.6 304.36
5770.2 297.91
5781.4 289.63
5788.7 286.17
5795.3 275.05
5822.6 247.84
5829.5 241.37
5833.3 238.28
5838 240.4
5853 221.9
5858.7 216.01
5861.4 213.87
5873.7 201.4
5880.7 191.53
5886.1 184.84
5898 174.05
5899.1 174.99
5914.5 169.98
5916.8 164.86
5918.8 161.99
5920.7 159.7
5929.1 164.86
5932.2 166.63
5934.5 164.56
5938.8 157.8
5940.7 154.85
5948.4 144.74
5949.9 143.81
5958 132.91
5974.2 122.12
5977.2 122.37
5983.4 123.29
5984.9 120.41
5988 118.47
5989.6 117.58
5992.6 115.81
5996.5 115.75
5997.6 116.48
6001.5 117.1
6003.4 116.78
6006.1 116.22
6007.3 114.37
6009.9 115.47
6013.4 112.13
6014.6 111.67
6018.4 111.08
6025 105.57
6027.3 102.15
6028.4 98.924
6030 97.872
6034.2 91.446
6037.3 90.223
6039.2 86.544
6042.3 87.238
6043.8 83.603
6045.7 82.949
6047.3 82.524
6050 83.664
6060.7 77.141
6062.3 75.746
6064.2 75.041
6068 72.304
6069.6 70.202
6071.5 70.404
6075.4 70.19
6076.1 71.183
6076.9 69.721
6077.7 71.507
6078.4 71.176
6080.4 72.749
6081.9 75.182
6082.7 74.499
6083.8 74.038
6085.7 76.807
6088.4 79.768
6089.6 80.112
6092.7 80.223
6094.6 79.631
6096.1 76.962
6099.6 76.6
6101.1 74.299
6125.4 67.844
6126.9 68.898
6128.1 68.956
6128.8 68.264
6130 69.629
6131.5 70.392
6132.3 69.421
6133.1 70.06
6136.5 71.42
6144.6 67.632
6145.4 67.518
6146.2 67.932
6148.1 67.97
6150 69.281
6151.5 68.99
6151.9 70.159
6152.7 68.806
6154.2 71.858
6155.4 70.184
6157.7 72.516
6162.3 73.166
6164.2 72.576
6165 73.152
6167.3 70.352
6168.1 71.83
6169.2 69.469
6171.2 69.521
6172.7 68.955
6176.9 66.498
6178.5 64.679
6179.6 66.669
6181.6 65.668
6183.1 65.624
6183.9 64.415
6185.4 65.234
6186.2 64.129
6187.3 65.503
6188.9 64.091
6192.3 63.884
6193.1 62.665
6194.6 63.237
6196.2 63.133
6196.9 63.563
6198.9 61.116
6221.6 59.864
6222.7 59.367
6225.8 59.278
6228.5 57.52
6229.6 58.485
6230.8 57.831
6237.3 55.616
6241.6 58.362
6242.7 57.784
6264.3 56.636
6266.6 54.177
6268.1 55.538
6268.5 54.196
6272 55.266
6272.7 53.825
6274.3 54.47
6275.4 53.643
6276.2 53.16
6277 53.061
6277.7 53.592
6279.7 53.801
6281.6 53.214
6284.3 53.214
6288.5 53.315
6289.3 53.101
6294.7 55.017
6298.1 53.726
6300.8 53.947
6306.2 54.218
6307 56.019
6308.1 56.928
6309.3 55.886
6310.4 56.766
6314.7 59.735
6318.5 58.942
6320.5 60.145
6328.9 57.909
6329.7 56.786
6340.1 55.251
6340.8 55.574
6341.6 54.189
6342.4 55.263
6343.5 55.255
6367.4 53.612
6368.9 53.22
6375.1 51.538
6376.2 50.135
6377 51.057
6380.1 50.659
6381.2 50.115
6382 51.007
6385.1 49.163
6389.3 49.818
6390.5 49.335
6392.4 50.357
6396.6 49.023
6397.4 49.328
6398.2 48.069
6399.3 48.47
6400.9 47.625
6402 47.687
6403.9 46.996
6408.9 47.473
6410.5 47.729
6412.8 47.576
6413.9 46.815
6417.8 48.727
6420.1 48.311
6429.3 49.407
6430.1 49.336
6430.9 50.347
6432.4 48.837
6433.2 49.622
6440.1 49.622
6440.5 50.372
6441.7 48.046
6444.7 48.652
6445.5 48.217
6447.8 46.945
6448.6 45.872
6452.4 45.735
6453.2 45.401
6454 46.428
6455.5 45.238
6456.7 45.936
6467.8 43.974
6468.6 44.428
6469.7 43.946
6488.6 43.282
6489.4 42.766
6490.1 43.03
6490.9 43.991
6491.7 44.179
6492.8 44.406
6493.2 45.1
6493.6 44.261
6495.1 46.024
6497.4 44.713
6500.1 47.139
6500.9 48.21
6505.1 46.787
6507.1 48.26
6508.6 47.641
6512.1 48.085
6517.4 48.609
6519.8 48.546
6529.8 47.969
6530.5 48.509
6532.1 47.887
6533.6 47.637
6534.4 47.927
6535.5 48.558
6536.3 48.113
6537.8 48.744
6539.8 47.844
6541.3 47.7
6544 47.878
6544.8 48.93
6546.3 47.975
6548.2 48.085
6555.2 47.117
6556.3 48.257
6557.1 47.224
6559.8 47.542
6567.5 47.768
6567.9 48.572
6569 47.412
6572.1 48.609
6575.9 46.793
6576.7 47.63
6577.9 48.392
6580.5 48.622
6581.3 47.483
6582.1 48.563
6583.2 47.884
6584.8 47.887
6585.9 46.958
6587.9 48.404
6592.5 47.195
6593.6 46.962
6602.1 47.03
6603.2 46.749
6604.4 47.168
6624.8 45.963
6626 46.368
6626.7 46.995
6633.6 46.43
6635.2 46.27
6639.8 46.522
6641 46.518
6642.1 45.949
6646 46.177
6646.7 46.881
6647.9 46.028
6649 45.437
6650.2 45.497
6654 46.001
6658.3 45.666
6659 45.781
6660.6 45.938
6662.1 44.895
6663.7 45.246
6664.4 44.821
6665.2 45.427
6666 44.867
6667.1 45.435
6668.7 45.787
6669.8 46.151
6677.1 45.482
6677.9 46.333
6678.7 46.548
6681.4 46.666
6682.1 45.536
6684 46.194
6687.9 46.011
6691.7 46.369
6692.5 45.771
6695.6 46.329
6700.2 46.483
6701.7 47.096
6707.9 46.866
6710.2 46.45
6721 46.319
6722.9 45.615
6723.7 46.108
6725.2 45.52
6727.1 45.231
6728.7 45.345
6730.6 45.283
6733.3 44.598
6734.5 45.163
6741 44.207
6741.8 44.18
6743.3 44.927
6744.1 44.048
6747.1 42.327
6747.9 42.54
6748.7 42.595
6757.2 41.347
6768.7 39.22
6769.9 40.012
6772.9 38.776
6773.7 39.238
6774.5 38.704
6775.2 38.521
6777.5 37.444
6778.7 37.975
6779.9 37.971
6781 38.157
6782.9 38.157
6784.1 37.688
6789.5 37.338
6791.4 37.351
6792.6 37.16
6793.7 36.681
6795.2 37.864
6796.8 37.471
6798.3 37.24
6799.1 36.834
6801.8 36.862
6802.6 36.415
6803.7 37.263
6812.9 37.16
6813.7 37.68
6822.9 38.086
6823.7 38.167
6827.2 37.622
6827.6 38.343
6828.3 38.214
6829.5 38.08
6830.6 37.997
6832.2 37.935
6834.1 37.134
6836 37.651
6836.8 37.769
6838.3 37.66
6841.4 36.855
6842.2 37.206
6846.8 37.941
6863.3 38.916
6864.1 39.778
6865.3 38.914
6866.4 38.868
6866.8 39.266
6867.6 38.448
6868.3 39.505
6869.5 38.975
6870.7 39.181
6871.4 39.626
6873.7 38.786
6877.6 39.662
6879.1 39.502
6880.3 39.317
6883 39.901
6884.9 38.902
6886 39.469
6889.1 39.119
6890.7 40.078
6895.7 40.207
6899.5 39.971
6902.2 39.685
6904.1 40.761
6910.7 40.771
6923 42.658
6925.3 42.796
6926.8 41.85
6928.4 42.277
6932.6 42.244
6933 41.496
6934.1 43.075
6935.7 42.719
6936.8 43.062
6946.1 43.01
6947.2 42.527
6949.9 42.829
6953.4 42.376
6954.5 43.665
6956.5 44.073
6957.6 43.761
6958.8 42.919
6960.7 43.395
6965.3 43.86
6966.8 43.721
6970.7 44.06
6973.8 43.578
6976.1 44.422
6978 43.853
6979.5 44.609
6994.6 44.134
6996.1 44.036
6998.4 43.485
6999.9 43.556
7000.7 44.132
7001.9 43.446
7015.3 48.058
7016.1 48.573
7023.8 47.641
7024.6 48.155
7025.3 47.255
7026.9 47.487
7029.6 47.721
7030.7 47.336
7031.5 47.322
7032.3 47.012
7033.4 47.477
7036.9 47.488
7040 47.711
7043.4 47.232
7045.7 48.252
7048.8 47.851
7050 48.636
7050.7 48.566
7051.1 49.47
7051.9 48.482
7053.8 49.238
7056.9 49.825
7058 49.176
7060 48.688
7070 45.618
7071.5 43.506
7075.3 38.54
7076.9 36.673
7078.8 34.816
7080.7 32.069
7082.7 29.198
7083.4 29.724
7085.7 26.163
7086.5 26.102
7087.3 25.049
7088.4 23.8
7089.2 23.522
7090.4 22.904
7090.7 22.223
7091.5 23.212
7092.7 22.339
7093 21.698
7093.8 22.336
7094.6 22
7096.5 21.987
7098.1 22.23
7098.8 21.887
7101.1 22.16
7101.9 21.945
7106.5 23.082
7106.9 23.52
7107.7 23.259
7109.2 24.344
7113.1 23.74
7113.8 24.686
7114.6 24.335
7115.4 25.03
7116.1 24.285
7116.9 24.006
7120 24.89
7120.8 25.297
7122.3 24.823
7123.1 25.47
7124.2 25.41
7125.4 25.778
7126.5 26.415
7127.7 25.837
7128.8 26.428
7129.6 25.992
7130.8 26.633
7131.1 27.003
7131.9 26.282
7133.1 26.901
7133.8 26.639
7135 27.628
7135.4 27.201
7135.8 28.255
7140.4 28.411
7140.8 28.904
7141.9 28.538
7142.7 28.881
7145 28.656
7145.8 29.213
7148.8 30.189
7150.8 30.548
7151.5 29.582
7152.3 30.025
7153.1 30.379
7157.7 30.495
7159.6 31.15
7169.6 32.315
7170.4 32.724
7171.2 32.691
7171.9 32.194
7172.3 32.928
7173.1 32.422
7174.2 32.894
7176.2 32.887
7176.9 33.424
7178.5 33.168
7179.6 33.508
7180.8 33.255
7181.5 33.449
7181.9 33.161
7182.7 33.861
7185 34.06
7185.8 33.577
7187.3 34.195
7188.5 34.576
7189.6 34.565
7206.9 35.661
7208.5 34.968
7209.2 35.288
7210.8 36.737
7219.6 36.037
7220.4 36.517
7221.6 35.827
7223.9 37.407
7225 37.117
7228.1 38.055
7230 38.353
7236.6 37.806
7237.7 37.943
7240.8 38.731
7243.5 38.62
7253.1 38.909
7255.4 39.514
7256.2 39.936
7315.8 41.855
7316.6 41.417
7318.1 40.666
7320.1 41.54
7320.8 40.969
7324.3 41.695
7327.4 41.041
7330.1 41.584
7331.2 42.222
7335.8 41.925
7337.8 41.375
7339.3 42.147
7340.1 41.427
7341.2 41.752
7342.4 41.734
7343.1 40.881
7346.6 41.507
7347.4 41.568
7349.3 41.496
7350.1 40.9
7351.2 41.399
7353.1 42.373
7356.6 41.901
7357.8 42.645
7360.1 42.737
7361.2 43.806
7362 43.403
7362.4 43.925
7363.5 42.84
7369.7 44.188
7373.5 43.452
7375.1 44.52
7376.6 43.711
7378.2 43.196
7380.5 43.671
7397.4 45.012
7400.5 45.868
7407.4 45.354
7410.1 45.036
7411.6 45.617
7413.2 46.516
7414.3 45.998
7414.7 47.06
7416.6 46.161
7418.2 46.838
7418.9 46.303
7421.2 47.168
7422 47.06
7422.8 47.356
7427 46.591
7427.8 46.986
7429.3 47.032
7431.3 47.724
7433.6 48.142
7434.7 47.624
7436.3 48.479
7441.6 49.107
7442 49.774
7443.2 48.358
7448.6 48.829
7459.7 51.437
7460.5 51.31
7461.6 50.429
7465.9 51.754
7467 51.636
7469.3 51.231
7481.3 51.057
7482.8 51.404
7486.3 50.528
7489 50.009
7505.1 49.984
7506.7 50.625
7508.2 50.714
7510.1 51.305
7530.9 53.048
7531.7 53.19
7533.2 53.894
7534 53.389
7535.5 53.058
7541.3 53.373
7547.1 54.229
7548.6 54.39
7550.5 54.507
7553.6 53.893
7554.8 54.923
7556.7 53.962
7564.4 54.736
7568.6 54.706
7570.2 55.201
7571.3 55.557
7590.5 57.954
7591.3 58.19
7592.5 58.497
7593.2 57.2
7594.4 57.595
7597.1 57.965
7602.1 58.978
7604.4 57.817
7622.9 59.947
7624 60.39
7630.6 60.959
7632.1 61.388
7634 61.309
7645.6 64.883
7646.7 65.602
7650.6 64.932
7656 66.334
7657.5 65.239
7660.6 65.085
7663.6 64.769
7672.5 66.673
7674.4 67.412
7712.5 88.217
7714.4 88.632
7718.3 89.908
7719.1 90.382
7719.8 91.075
7722.1 90.606
7729.1 93.713
7730.6 94.911
7734.8 97.239
7742.9 101.2
7745.6 102.57
7758.3 106.65
7762.5 106.53
7763.7 106.62
7765.2 107.92
7767.9 108.5
7774.5 109.29
7787.2 119.39
7846 185.71
7850.3 195.75
7853.7 202.92
7860.6 222.91
7868 250.07
7879.5 310.36
7888.3 345.78
7891.8 344.53
7899.1 321.87
7901.8 337.64
7906.4 387.4
7919.1 620.69
7922.2 650.01
7926.1 639.27
7936.8 569.58
7941.8 549.99
7960.3 381.01
7972.2 274.62
7980.7 234.82
7990.7 184.16
8005.3 142.24
8006.9 136.63
8015.3 118.23
8024.9 111.09
8048 78.353
8051.1 76.465
8054.6 74.784
8056.1 74.912
8063 76.156
8066.5 76.331
8068.4 75.705
8074.2 70.887
8075.3 69.626
8088.4 58.261
8089.2 57.429
8091.1 56.639
8100 50.497
8100.7 49.367
8102.3 49.577
8104.6 48.487
8106.1 46.766
8107.7 47.462
8108.4 46.356
8109.2 46.26
8115 43.865
8116.9 42.898
8118.8 42.215
8120 42.682
8137.7 43.887
8138.4 42.525
8140.8 42.977
8141.5 42.25
8143.1 43.256
8144.6 43.082
8148.8 41.473
8150.4 41.301
8151.9 40.899
8154.6 38.577
8156.1 37.88
8160 35.998
8161.1 34.766
8170 30.874
8170.8 30.819
8172.7 30.932
8173.8 31.229
8174.2 30.626
8175 31.014
8176.1 30.906
8182.3 29.405
8182.7 28.835
8183.5 29.134
8185.8 27.739
8189.2 26.866
8190.8 26.118
8192.7 26.744
8193.1 26.746
8193.8 25.414
8195.4 26.01
8196.2 26.463
8196.5 26.778
8196.9 26.155
8199.2 27.465
8200 26.861
8200.8 27.839
8201.9 28.093
8202.3 28.602
8202.7 28.206
8203.5 29.031
8204.6 28.857
8208.9 28.424
8210 28.299
8210.8 27.692
8211.5 27.381
8212.3 26.861
8213.1 26.489
8213.9 25.69
8215.4 24.793
8217.3 23.428
8217.7 22.702
8218.5 22.882
8219.2 21.912
8220 22.529
8221.9 21.153
8225.4 21.033
8226.6 20.363
8226.9 20.591
8227.3 19.887
8228.1 20.134
8233.1 19.615
8233.5 19.965
8234.6 19.161
8235 19.632
8237.3 18.75
8239.2 18.665
8239.6 18.955
8240.4 18.368
8241.2 18.407
8241.9 19.23
8245 20.525
8245.8 21.234
8246.6 20.77
8248.5 21.59
8249.3 22.536
8250.4 21.951
8251.6 22.64
8253.1 22.233
8253.5 23.138
8254.3 23.055
8255 21.825
8255.8 21.088
8256.2 21.06
8256.9 21.981
8257.7 21.565
8258.1 22.303
8259.6 22.196
8260.4 23.071
8261.2 23.45
8262.3 24.268
8266.2 27.223
8267.3 29.139
8271.6 33.319
8273.5 36.071
8275.8 37.159
8278.1 38.97
8286.2 40.475
8287 40.048
8289.7 39.606
8290.8 39.79
8294.7 38.467
8295.8 37.938
8297.3 38.915
8300.8 40.428
8309.3 45.332
8312 45.243
8316.6 44.999
8317.7 44.7
8319.3 44.276
8320.4 44.493
8321.2 44.559
8323.9 43.603
8326.2 43.221
8327 42.937
8327.7 42.865
8333.5 40.65
8340.8 35.721
8342.4 35.275
8344.7 33.073
8345.8 33.009
8347.8 31.755
8348.5 31.973
8350.8 30.859
8352 30.426
8352.4 29.39
8353.5 29.467
8354.3 29.399
8357 27.874
8357.8 28.125
8358.5 27.553
8360.1 26.837
8360.8 26.688
8362.8 25.812
8365.1 25.334
8367 24.424
8368.5 24.959
8371.2 23.862
8376.6 23.726
8377.4 22.898
8378.5 23.563
8379.7 23.681
8381.2 23.339
8382 22.805
8385.1 23.578
8386.2 23.163
8386.6 23.944
8387.8 23.035
8388.2 23.696
8388.9 23.731
8389.3 24
8390.1 22.631
8390.8 23.127
8394.3 23.238
8395.1 23.268
8395.8 22.514
8397.8 22.418
8400.1 21.595
8401.6 21.389
8403.2 22.323
8404.7 21.244
8405.8 21.621
8407 21.675
8407.4 22.126
8408.9 21.6
8410.9 22.32
8411.6 21.429
8412.4 22.859
8414.3 23.044
8415.1 23.615
8417.4 23.825
8418.2 23.081
8420.5 23.685
8422.4 23.244
8423.9 22.742
8424.3 23.313
8425.1 23.283
8425.9 23.742
8426.6 22.535
8442.4 21.724
8443.6 21.591
8444.7 21.417
8447.8 20.939
8448.2 20.209
8448.6 20.426
8448.9 21.311
8449.7 20.908
8451.3 21.405
8452 20.25
8452.8 20.732
8453.9 19.939
8454.7 20.331
8455.5 19.567
8455.9 20.2
8456.3 19.95
8456.6 20.413
8458.2 19.752
8459.3 19.672
8459.7 19.135
8460.1 19.865
8461.3 19.388
8462 19.047
8462.4 19.421
8463.9 19.124
8464.3 19.63
8470.5 18.693
8471.3 18.677
8471.6 18.31
8472.4 18.979
8474.7 18.08
8476.3 18.393
8476.6 18.787
8477.4 17.79
8479 18.487
8480.1 18.158
8481.6 18.544
8483.6 17.388
8484 17.838
8484.3 17.359
8485.5 17.07
8486.6 17.044
8487 17.61
8490.9 17.077
8491.7 17.517
8492.4 17.188
8492.8 16.24
8493.6 16.447
8494.7 17.017
8495.9 16.796
8496.3 17.082
8497.4 16.255
8499 15.887
8500.1 16.186
8500.9 16.435
8502 15.976
8502.4 16.813
8502.8 16.938
8503.6 16.077
8508.6 15.617
8509 16.155
8510.5 16.154
8511.3 15.676
8514.7 16.337
8515.5 16.134
8516.3 16.508
8517 15.11
8518.2 16.295
8520.1 15.846
8520.5 16.108
8521.3 15.755
8521.7 15.515
8522 14.838
8522.4 14.803
8522.8 15.239
8524.4 15.21
8525.5 15.238
8525.9 15.184
8526.3 14.598
8527 14.814
8527.8 14.432
8529.7 13.744
8530.5 13.931
8530.9 14.359
8531.3 14.313
8532.1 13.189
8532.4 13.412
8533.6 13.059
8535.5 13.646
8536.3 13.282
8536.7 12.888
8537.1 13.571
8538.2 13.772
8538.6 13.019
8540.5 12.603
8542.4 13.438
8543.2 13.467
8544 12.3
8545.9 11.981
8546.7 11.418
8548.2 12.133
8550.9 11.307
8551.3 11.91
8554.4 11.348
8554.8 11.337
8555.1 10.84
8555.9 10.577
8556.3 11.2
8557.4 11.249
8557.8 10.855
8558.2 10.983
8559 10.281
8559.8 11.139
8560.1 10.987
8560.5 10.408
8560.9 10.313
8561.3 10.763
8561.7 10.48
8562.4 10.701
8562.8 10.471
8563.2 10.991
8564.4 10.813
8566.3 9.5392
8566.7 10.015
8567.4 10.127
8568.2 9.8985
8569 10.565
8569.4 10.557
8569.8 9.8186
8570.1 9.417
8571.3 9.8143
8571.7 9.5609
8572.5 9.4896
8573.2 8.8675
8574 9.0672
8574.8 8.6137
8575.1 8.6231
8575.5 8.2857
8575.9 8.5036
8576.7 8.361
8577.8 9.3911
8578.2 8.7444
8578.6 8.6759
8579.4 9.2019
8580.5 8.9967
8580.9 8.7984
8582.1 9.2941
8582.5 9.1589
8582.8 8.7616
8584.4 9.1564
8584.8 9.4107
8585.5 9.0326
8585.9 9.2303
8586.3 8.8454
8586.7 8.8134
8587.5 9.6207
8587.8 9.2742
8589 10.124
8589.8 9.8961
8590.1 9.4682
8590.9 9.9563
8591.7 9.3685
8592.1 9.6163
8592.5 9.2977
8592.8 8.6402
8593.2 8.681
8593.6 9.088
8594 8.8312
8594.4 9.0007
8594.8 9.5456
8595.2 9.5129
8595.9 9.1285
8597.1 9.009
8597.5 8.5776
8598.2 9.1508
8599.8 9.1203
8600.2 9.6305
8602.8 8.6274
8603.2 9.1249
8604 9.1278
8604.4 8.4485
8604.8 8.4168
8605.2 8.7554
8605.9 8.309
8606.7 9.0411
8607.1 8.5421
8608.2 8.2519
8608.6 8.3028
8609 8.0177
8610.9 8.8261
8611.3 8.4223
8611.7 8.3253
8612.5 8.9566
8612.9 9.3249
8613.6 9.2355
8614 8.7531
8614.4 8.9757
8615.2 8.4145
8615.9 8.686
8616.3 9.0104
8617.1 8.6248
8617.9 9.2341
8619 9.0736
8619.4 8.7315
8619.8 8.0202
8620.2 7.9187
8621.7 8.9468
8622.1 8.5189
8622.5 9.0573
8622.9 9.0589
8623.2 8.6826
8624 8.4729
8624.4 7.8663
8626.3 8.9151
8627.5 8.6
8627.9 9.1894
8628.6 9.1711
8629 8.9096
8629.8 9.0256
8630.9 8.812
8632.5 9.5365
8633.2 9.3757
8633.6 9.5377
8635.6 8.7008
8635.9 9.0711
8636.3 8.8202
8637.1 9.6352
8638.6 8.6131
8639 9.1154
8640.9 9.0794
8641.3 9.5588
8642.1 9.2368
8642.5 8.7474
8642.9 8.6494
8643.2 8.9175
8644.4 8.4002
8644.8 8.669
8645.2 8.4675
8645.9 8.8532
8646.3 8.5093
8647.9 8.9839
8649 7.9849
8650.2 8.192
8650.6 7.9975
8651.3 8.2848
8651.7 8.1279
8652.1 7.7251
8653.2 7.7877
8653.6 8.0988
8655.2 7.8555
8656.3 7.9636
8656.7 7.2574
8657.1 7.2696
8657.5 7.0629
8657.9 7.4934
8658.3 7.3131
8659 7.6785
8659.8 6.8396
8660.6 6.8797
8660.9 6.8754
8661.3 6.6605
8662.1 7.2289
8662.9 7.3328
8663.3 6.8115
8664 7.1915
8664.4 6.9154
8664.8 6.8933
8665.2 7.2572
8665.9 6.8168
8666.3 7.2503
8667.9 6.5685
8669.8 6.6918
8670.2 7.2708
8672.5 5.6615
8672.9 5.9938
8673.3 6.0896
8673.6 6.3942
8674 6.1642
8674.4 6.3233
8674.8 6.2926
8675.2 5.8508
8675.6 5.6529
8676 5.803
8676.3 6.2782
8676.7 6.3041
8677.5 5.9454
8677.9 5.9515
8679 5.5147
8681.3 5.1535
8682.1 4.7932
8682.5 5.0453
8682.9 4.9778
8683.3 4.6785
8683.6 4.7473
8684 4.5992
8684.4 4.6594
8684.8 5.4132
8685.2 5.1054
8685.6 5.0003
8686 5.1729
8686.3 5.1815
8686.7 4.517
8687.5 4.6369
8688.3 4.6434
8689 4.2828
8689.4 4.2685
8689.8 4.5563
8690.2 4.5219
8691.3 5.0708
8692.5 4.4078
8693.7 4.0755
8694.4 4.1737
8694.8 4.5696
8695.2 4.4497
8696 3.6361
8696.7 3.6229
8697.1 3.3377
8697.5 3.4341
8697.9 3.8851
8698.3 4.0218
8698.7 3.7068
8699 3.5699
8699.4 3.2496
8699.8 3.8818
8700.2 4.2026
8700.6 4.1804
8701 3.9165
8701.3 3.9184
8701.7 4.2708
8702.5 4.1284
8702.9 3.7583
8703.7 3.7138
8704 4.1926
8704.4 3.8585
8704.8 4.1483
8705.2 3.7298
8706 4.0958
8706.3 3.8506
8706.7 3.4232
8707.1 3.4019
8707.5 3.6634
8707.9 3.5601
8708.3 3.2136
8709 3.4207
8709.4 3.1856
8709.8 3.5235
8710.2 3.5376
8710.6 3.379
8711 3.408
8711.3 3.1661
8711.7 2.816
8712.1 2.8772
8712.5 3.232
8713.3 3.7853
8713.7 3.7437
8714 3.5377
8714.4 3.1369
8714.8 2.9247
8715.2 2.5428
8715.6 2.4702
8716 2.4815
8716.4 2.6046
8716.7 2.3336
8717.1 2.2121
8717.5 2.777
8718.7 2.5107
8719 2.0342
8719.4 2.0654
8719.8 2.2122
8720.2 2.1604
8720.6 1.7688
8721.4 1.7929
8721.7 2.0651
8722.1 2.0476
8722.5 1.3555
8722.9 0.989
8723.3 1.5068
8723.7 2.0515
8724 2.2257
8724.4 1.7755
8725.2 1.7475
8725.6 1.4628
8726 1.7741
8726.4 1.7543
8726.7 1.4805
8727.1 1.1091
8727.5 1.0476
8727.9 1.6549
8728.3 1.5516
8728.7 1.0108
8729 0.74563
8729.4 0.51521
8729.8 0.69556
8730.2 0.69671
8730.6 0.33123
8731 0.66112
8731.7 0.92509
8732.1 1.195
8732.5 1.1422
8732.9 0.93712
8733.3 0.80122
8733.7 0.71145
8734 0.96876
8734.4 0.96703
8734.8 0.65085
8735.2 0.97699
8735.6 0.88503
8736 0.70797
8736.4 0.97093
8736.7 1.0287
8737.1 0.72459
8737.5 0.60088
8737.9 0.46791
8738.3 0.6646
8738.7 0.83257
8739.1 0.52652
8739.4 0.42101
8739.8 0.51497
8740.2 1.0617
8740.6 1.1907
8741 0.69822
8741.4 0.69057
8741.7 0.87088
8742.1 0.83098
8742.5 0.71589
8742.9 0.97287
8743.3 1.4419
8743.7 1.5569
8744.1 1.2439
8744.4 1.2291
8744.8 1.0821
8745.2 1.2639
8745.6 1.3698
8746 1.3529
8746.4 0.7955
8746.7 1.3332
8747.1 1.417
8747.5 1.3531
8747.9 1.4477
8748.3 1.823
8748.7 1.7954
8749.1 1.5733
8749.4 1.9288
8749.8 1.7666
8750.2 1.5197
8750.6 1.9402
8751.4 2.2828
8751.7 1.7963
8752.5 2.4299
8752.9 2.2933
8754.1 2.7284
8754.4 2.6806
8754.8 3.0156
8755.2 2.9663
8755.6 2.7486
8756 2.7033
8756.4 2.9142
8756.8 2.9893
8757.1 3.3486
8757.5 3.5693
8757.9 3.5537
8758.3 3.2639
8759.1 3.753
8759.4 3.5294
8759.8 3.6484
8760.2 3.991
8760.6 4.0034
8761 3.8798
8761.4 3.8849
8761.8 4.1323
8762.1 4.0479
8762.5 4.3107
8762.9 4.2941
8763.3 3.9258
8763.7 4.3222
8764.1 4.1856
8764.4 4.3295
8765.2 4.1877
8766 5.015
8766.4 5.2153
8766.8 4.6623
8767.1 4.4019
8767.5 5.093
8767.9 5.2367
8768.7 5.0227
8769.1 4.9094
8769.8 5.402
8770.6 5.1591
8771.4 4.6983
8771.8 4.6841
8772.9 5.2113
8774.1 4.4816
8774.4 4.4981
8774.8 4.2918
8775.2 4.7507
8775.6 4.9049
8776 4.7847
8776.8 5.1398
8777.1 4.9002
8777.5 5.4026
8778.3 4.6771
8779.1 4.7183
8779.8 4.1322
8780.2 4.5659
8781 4.7195
8782.1 4.0764
8782.5 3.5029
8783.3 4.4761
8784.1 4.5589
8784.5 4.8616
8785.6 5.2788
8786 5.2012
8786.8 4.8182
8787.9 5.2124
8788.3 5.5475
8789.1 5.4892
8789.5 5.9718
8790.2 6.1949
8790.6 6.1255
8791 5.82
8792.5 6.5406
8796.4 7.4015
8796.8 7.8428
8797.2 8.0099
8797.5 7.6316
8798.7 7.5345
8799.1 7.7949
8799.5 7.6049
8800.6 7.706
8801.4 7.6748
8801.8 7.8381
8802.2 7.5886
8803.3 8.138
8804.5 8.0874
8805.2 7.7512
8805.6 7.2409
8806 7.2007
8806.4 7.3708
8806.8 7.0895
8807.2 7.3725
8807.5 7.3151
8807.9 6.8228
8808.3 6.6169
8809.1 7.6385
8809.5 7.7685
8809.8 7.3657
8810.2 7.2708
8810.6 6.9289
8811 6.3273
8811.4 6.1747
8811.8 6.4509
8812.2 6.096
8812.5 6.4853
8813.3 6.59
8814.8 6.4105
8815.6 7.1827
8816 7.1516
8816.8 7.5664
8817.2 7.3119
8817.5 6.6995
8818.3 6.8848
8819.9 6.5914
8820.2 6.8892
8820.6 7.4162
8821 7.1396
8821.4 6.4055
8822.5 7.0763
8822.9 7.061
8823.3 6.2496
8824.1 6.8492
8824.5 6.4911
8824.9 6.5059
8825.2 5.7452
8825.6 5.6176
8826 6.0495
8826.4 6.259
8826.8 5.9137
8827.2 5.8052
8827.5 6.0863
8828.3 5.8304
8828.7 5.7129
8829.1 6.2184
8829.5 6.3704
8829.9 5.5976
8830.2 5.4445
8830.6 5.7819
8831 5.5712
8832.2 5.7765
8832.5 6.2848
8833.7 6.6602
8834.1 6.3344
8834.5 6.2596
8834.9 6.9422
8835.2 6.9996
8835.6 6.8322
8836.4 7.1335
8837.2 7.5404
8837.9 7.802
8838.3 8.6231
8838.7 8.5783
8839.1 8.2654
8839.5 8.2782
8839.9 8.7106
8840.6 8.6341
8841 9.2459
8842.6 8.6509
8843.3 8.0354
8844.1 8.062
8844.5 7.7404
8845.6 8.0624
8846.8 8.0464
8847.6 8.2171
8848.7 8.2033
8849.9 7.2826
8850.2 7.6775
8851 7.5813
8851.4 7.1851
8851.8 7.5676
8853.3 7.4874
8853.7 7.8764
8854.5 6.8043
8854.9 7.0896
8855.2 7.6697
8856 7.6061
8856.4 7.9798
8856.8 7.9754
8857.2 7.7021
8857.6 7.7227
8857.9 7.4445
8858.3 7.6372
8859.1 7.4685
8859.5 7.0847
8860.3 7.8579
8862.6 7.4161
8863.7 7.1194
8864.5 6.6434
8866.8 6.2041
8867.2 5.871
8867.6 5.9757
8867.9 5.8483
8868.3 6.2658
8869.5 6.0526
8869.9 5.497
8870.3 5.2904
8870.6 5.2857
8871 5.8201
8871.4 6.0292
8872.6 5.8137
8872.9 5.483
8873.3 5.8084
8873.7 6.6539
8874.5 7.1591
8874.9 7.0197
8875.3 7.3463
8875.6 7.2949
8876.4 7.8825
8878.7 9.885
8879.9 10.306
8881.4 10.996
8881.8 10.926
8882.6 11.693
8883 11.669
8883.7 12.188
8884.1 11.804
8884.5 12.212
8885.3 12.372
8886 13.206
8887.2 12.784
8888 13.739
8888.7 14.18
8889.1 14.716
8890.6 14.847
8891 15.447
8901 17.985
8903.3 17.578
8905.7 17.8
8906.8 16.843
8907.2 16.358
8907.6 16.465
8908.3 17.254
8909.1 16.168
8909.9 16.296
8910.3 15.855
8911.8 16.093
8912.2 15.49
8913.7 15.695
8914.1 15.033
8914.5 14.827
8914.9 15.332
8916.4 14.756
8916.8 14.857
8917.2 15.388
8918.3 14.528
8918.7 14.914
8919.1 14.658
8919.5 14.828
8919.9 14.488
8920.7 14.509
8921 14.324
8921.4 14.569
8922.2 13.8
8922.6 13.548
8923 13.697
8923.4 13.407
8923.7 13.657
8924.5 12.991
8924.9 13.71
8925.7 13.787
8928.7 12.707
8929.1 13.161
8929.5 13.116
8929.9 12.673
8932.6 12.685
8933 13.296
8933.4 13.099
8933.7 12.51
8934.1 12.718
8934.9 12.352
8935.7 12.604
8936.4 12.946
8940.3 13.606
8940.7 14.361
8941.8 14.916
8942.6 15.35
8943.7 14.657
8944.5 15.251
8945.3 16.208
8945.7 16.154
8946.4 16.61
8947.6 16.434
8948 16.642
8948.4 16.09
8953 19.502
8953.7 18.758
8956.1 19.251
8959.9 20.481
8960.7 20.56
8961.4 21.643
8962.6 21.598
8965.7 22.897
8966.1 23.304
8966.8 23.18
8968 23.566
8971.8 24.549
8972.6 25.101
8973.4 24.679
8975.7 25.497
8976.4 25.564
8977.2 25.289
8977.6 25.868
8978.4 25.462
8979.1 25.902
8979.9 26.112
8983.4 27.826
8985.7 28.437
8986.5 29.75
8987.2 29.617
8988.4 29.884
8991.8 31.338
8992.6 31.783
8993.4 30.846
9005.7 40.942
9008 44.811
9019.9 58.332
9022.2 59.375
9023.4 59.843
9034.2 60.713
9039.9 55.138
9043.4 51.173
9045.7 50.526
9048 49.685
9049.2 49.768
9050.3 49.15
9053 49.555
9055.7 49.859
9056.5 51.224
9063.8 51.316
9079.9 37.273
9080.7 36.428
9083 35.287
9085 35.667
9086.9 34.863
9087.6 35.006
9088.4 35.643
9090 35.29
9091.5 35.58
9095.7 34.128
9097.6 33.305
9099.2 32.676
9102.6 31.598
9103.4 30.804
9105 30.939
9105.7 30.037
9106.5 30.058
9106.9 29.356
9107.3 29.747
9108 28.639
9108.8 29.063
9109.6 29.046
9110.3 29.116
9111.9 29.349
9112.3 28.447
9125 28.383
9128.4 27.908
9129.2 27.907
9131.5 27.016
9133 27.356
9134.6 27.685
9135.4 28.036
9136.1 27.399
9138 27.295
9140.4 26.618
9141.1 26.912
9143 26.54
9143.8 26.604
9144.6 26.864
9147.7 25.269
9148.1 25.788
9150.7 24.252
9152.3 24.064
9153.8 23.245
9156.5 23.478
9157.3 22.468
9160 23.04
9160.7 21.58
9162.3 22.129
9163.1 21.464
9163.4 21.741
9164.2 21.352
9165 21.619
9165.8 21.189
9166.1 21.975
9167.7 22.041
9168.4 21.652
9169.2 20.892
9170.4 20.882
9171.1 20.389
9171.9 20.776
9173.1 20.115
9173.8 20.431
9174.6 20.52
9175.4 19.892
9177.3 20.028
9180 19.33
9181.1 19.093
9182.7 19.237
9183.1 18.889
9184.2 19.416
9184.6 19.414
9185 20.016
9186.9 18.958
9190.4 19.379
9190.8 19.012
9192.3 19.575
9192.7 19.107
9193.8 19.255
9194.6 19.349
9195.4 18.552
9197.3 18.78
9200 18.355
9200.8 18.191
9201.5 18.252
9203.1 17.056
9203.8 17.184
9204.2 16.8
9204.6 16.983
9205 17.757
9208.1 17.199
9208.8 17.259
9209.6 16.786
9210 16.832
9210.8 16.21
9211.5 16.593
9211.9 17.376
9212.3 17.637
9213.1 17.018
9216.5 17.491
9217.7 17.005
9218.1 17.787
9221.2 18.223
9222.3 17.247
9223.5 17.746
9225.4 17.266
9226.2 17.741
9227.3 17.205
9227.7 17.774
9228.5 17.31
9228.9 17.392
9229.2 16.902
9230 17.56
9230.8 16.646
9231.2 16.642
9231.5 17.277
9231.9 16.55
9232.3 16.394
9232.7 16.865
9233.9 16.656
9235 17.446
9235.8 16.261
9236.2 16.606
9236.9 15.915
9237.7 16.606
9241.5 15.805
9242.3 15.759
9243.1 15.78
9245.8 15.799
9246.5 15.337
9247.3 14.904
9247.7 15.466
9248.1 15.352
9248.5 16.087
9248.9 16.183
9249.2 15.566
9250.4 15.351
9251.9 14.651
9252.7 15.302
9253.1 14.732
9255.4 14.931
9256.6 13.953
9258.9 14.621
9259.6 15.92
9260.8 14.628
9263.9 14.867
9265.8 14.045
9266.2 14.087
9266.6 14.775
9266.9 15.022
9267.7 14.057
9269.3 14.025
9270 15.022
9270.8 14.466
9271.6 14.111
9271.9 14.446
9272.7 13.689
9273.1 14.3
9273.9 14.328
9274.3 14.436
9275 14.196
9275.4 14.04
9275.8 14.345
9276.2 13.981
9277.7 14.258
9278.9 14.385
9279.6 14.18
9281.9 14.143
9282.7 14.091
9283.1 13.468
9284.3 13.741
9284.6 14.577
9285.8 13.205
9286.6 13.743
9287.3 12.955
9288.1 13.214
9288.9 13.924
9290 13.305
9290.8 13.436
9292.3 13.143
9293.1 13
9293.9 12.319
9294.3 12.029
9295 12.516
9295.4 12.757
9296.2 12.297
9296.6 12.194
9297 13.012
9297.7 12.555
9299.3 12.674
9299.6 12.411
9302 13.287
9302.7 12.475
9303.9 12.826
9304.6 12.983
9307 12.779
9307.3 12.092
9309.3 12.683
9309.7 12.315
9310 12.617
9311.6 12.268
9312 12.537
9313.1 11.968
9313.5 12.409
9317.7 11.399
9318.1 11.988
9318.9 11.778
9322.7 11.731
9323.5 11.99
9323.9 11.399
9324.3 11.17
9324.7 11.287
9325 11.032
9325.8 11.161
9327 10.178
9327.7 10.699
9328.5 11.631
9330 11.866
9330.8 10.934
9331.6 10.604
9332 10.58
9332.7 9.4333
9333.1 9.8673
9333.5 10.822
9334.3 11.522
9335 11.054
9336.2 11.304
9337 10.893
9337.4 11.253
9338.5 11.071
9339.3 11.339
9340 10.978
9340.4 10.592
9340.8 10.691
9341.2 11.155
9341.6 10.818
9342 10.802
9342.4 11.509
9343.1 10.961
9343.9 11.199
9344.3 11.512
9345.4 10.556
9346.2 11.357
9347.7 10.87
9348.5 11.924
9348.9 11.978
9350.1 10.936
9350.4 11.209
9354.3 10.101
9355.1 10.752
9355.4 10.681
9356.2 9.908
9356.6 10.837
9357.4 11.385
9358.1 10.967
9358.9 11.211
9360.1 10.747
9360.4 10.772
9360.8 10.35
9361.2 10.377
9362 11.294
9362.7 10.69
9363.1 10.397
9363.9 10.432
9364.7 10.829
9365.1 10.696
9365.8 10.883
9366.2 10.499
9367.4 11.043
9367.7 10.695
9368.1 10.708
9368.5 11.358
9368.9 11.526
9370.1 10.655
9370.4 10.741
9371.2 10.455
9372.8 10.472
9373.5 10.865
9373.9 10.615
9374.3 10.84
9375.1 10.102
9375.4 10.204
9375.8 10.766
9376.6 10.848
9377.4 11.181
9378.1 10.948
9378.5 10.399
9380.1 10.346
9381.2 10.404
9381.6 9.605
9382 9.6922
9382.8 10.218
9383.1 10.555
9384.3 9.7973
9384.7 10.192
9385.1 9.7962
9385.8 9.8572
9386.6 9.9521
9388.1 10.628
9388.5 10.415
9388.9 9.7826
9389.3 9.934
9390.1 9.5973
9390.5 9.7632
9390.8 9.4894
9391.2 9.7531
9392 9.7774
9392.4 10.101
9393.9 9.4781
9394.3 9.6591
9395.1 9.1706
9395.5 9.7762
9396.6 9.1917
9397.4 9.069
9397.8 8.8358
9398.5 9.2418
9399.3 9.0459
9399.7 9.0456
9400.1 9.4609
9402 8.7742
9402.4 9.3087
9402.8 8.8555
9403.9 9.5027
9404.7 9.1168
9405.1 9.5058
9406.2 9.3763
9406.6 9.5637
9407 9.1694
9407.4 9.2886
9408.1 8.8331
9408.5 8.6699
9408.9 9.2469
9409.3 9.4689
9409.7 8.6573
9410.1 8.6276
9410.5 8.8919
9410.8 8.3813
9411.2 8.2389
9411.6 8.6551
9412 8.2433
9413.2 8.8581
9413.9 8.5062
9414.3 8.0039
9414.7 8.0437
9415.1 8.6025
9415.5 8.166
9415.8 8.0128
9417 8.2313
9417.4 8.0426
9418.2 9.4115
9418.5 9.526
9420.5 7.8486
9420.8 7.8698
9421.2 8.528
9421.6 8.968
9422 8.3797
9423.2 8.5921
9424.3 8.118
9424.7 8.6566
9425.5 7.9256
9426.2 8.1568
9427 8.9652
9427.4 8.8168
9427.8 8.2366
9428.5 8.3056
9428.9 8.6729
9429.3 8.4275
9431.2 9.3256
9432 8.5008
9432.4 9.111
9432.8 9.3835
9433.9 8.5029
9434.3 8.7085
9434.7 8.3773
9435.1 8.3664
9435.5 8.7043
9435.9 9.3797
9436.6 8.8998
9437 9.212
9438.9 8.6025
9439.3 8.1704
9441.6 7.9414
9442 7.7459
9443.2 8.4983
9443.9 8.3752
9444.7 8.7108
9445.1 8.1666
9445.5 8.1959
9445.9 7.793
9446.2 8.5309
9446.6 8.823
9447 8.5621
9447.4 8.6805
9448.2 8.6266
9448.5 8.677
9449.3 7.9739
9450.1 8.748
9450.5 8.5088
9450.9 8
9451.2 8.3655
9451.6 9.7163
9452 9.3457
9452.4 8.5023
9453.2 8.5225
9453.9 8.492
9454.3 7.8346
9454.7 7.7884
9455.1 8.5188
9455.5 8.5115
9456.2 9.4696
9457.4 8.4575
9457.8 8.3557
9458.2 8.8769
9458.9 9.1853
9459.7 8.6634
9460.1 8.9354
9462 9.0122
9462.4 9.1893
9463.2 8.7121
9463.6 8.8095
9463.9 9.25
9464.3 9.3963
9464.7 9.8489
9466.2 9.0363
9467 9.1592
9467.4 9.005
9467.8 9.2565
9468.2 8.9302
9468.6 8.9718
9469.3 9.5731
9469.7 9.2369
9470.5 9.5304
9471.2 9.178
9471.6 8.8501
9473.2 8.8419
9473.6 8.2033
9473.9 8.1666
9474.3 7.6571
9475.1 8.0716
9475.5 8.4399
9475.9 8.2521
9476.3 8.3235
9476.6 9.0254
9477 9.1937
9477.8 8.2723
9478.9 8.0009
9479.3 7.7371
9480.5 8.5955
9481.3 8.1818
9482.4 8.2469
9482.8 8.6179
9483.6 8.6094
9484.3 8.2207
9484.7 7.7509
9485.1 7.8799
9485.5 8.3372
9486.3 8.7406
9487.4 8.2842
9487.8 8.8553
9488.9 8.9522
9489.3 8.6815
9489.7 8.1578
9490.9 8.4516
9491.3 8.1351
9491.6 8.4767
9492.4 8.3423
9493.2 8.7374
9493.6 8.5056
9494.3 9.4053
9495.1 9.0038
9495.5 8.4836
9495.9 9.1221
9497.4 9.4535
9498.2 8.3734
9498.6 8.7548
9499.3 9.0826
9499.7 8.4411
9500.1 8.194
9500.9 8.767
9501.6 8.641
9502 8.6775
9502.8 8.2566
9503.2 8.0208
9503.6 8.2112
9504 7.8055
9504.3 8.0915
9504.7 8.6482
9505.1 8.4487
9505.9 8.5992
9506.6 8.2393
9507 8.3176
9507.4 7.7542
9507.8 7.899
9508.2 8.3032
9508.6 8.0867
9509.3 8.4649
9510.1 8.0687
9511.3 7.9693
9512 8.13
9512.4 8.0619
9512.8 8.3565
9513.6 7.7755
9514 8.2769
9514.7 8.3273
9515.9 8.0999
9516.3 8.2642
9516.7 9.0789
9517.8 8.6554
9518.2 7.9675
9519 8.2851
9519.3 8.5723
9519.7 8.57
9520.9 7.3358
9521.3 7.5028
9521.7 7.9227
9522 8.008
9522.8 7.8625
9523.2 8.2432
9524.7 8.5807
9525.1 8.8042
9526.7 8.3698
9527 7.8754
9528.2 7.9319
9528.6 8.0915
9529 7.982
9529.3 7.2842
9529.7 7.2857
9530.9 8.5758
9531.3 8.6913
9531.7 8.4082
9532.8 8.3673
9533.2 8.6741
9533.6 8.2503
9534 8.2378
9534.4 8.8175
9534.7 9.0183
9535.5 8.4877
9535.9 8.548
9536.3 7.8955
9536.7 8.5513
9537 8.7717
9538.2 7.515
9538.6 7.5734
9539 8.029
9540.1 8.5822
9540.5 8.1001
9540.9 8.527
9541.3 8.1123
9542 7.7116
9542.4 7.0636
9542.8 7.6207
9543.2 7.7237
9543.6 7.379
9544 7.4119
9544.4 7.9186
9544.7 8.0006
9545.5 8.8718
9545.9 8.2141
9546.7 8.0385
9547.4 8.0807
9547.8 7.9347
9549.7 8.9384
9550.1 8.8961
9550.5 9.1346
9551.7 8.5687
9552.8 7.6714
9553.6 7.9805
9554 7.8353
9554.4 8.0097
9554.7 7.766
9555.1 7.7832
9555.5 8.2714
9556.3 8.8496
9557.1 7.3327
9557.4 7.9431
9560.1 8.3718
9560.9 8.5715
9561.7 9.3586
9562.1 9.3044
9562.4 8.9904
9562.8 9.1361
9563.2 9.5572
9564 8.4998
9564.4 8.5616
9565.1 9.2281
9565.5 9.3851
9566.3 8.6229
9566.7 8.504
9567.4 9.1983
9568.6 8.526
9569.4 8.5738
9570.1 7.8399
9570.9 8.3199
9571.7 7.7287
9572.1 8.0342
9572.4 8.6781
9572.8 8.5811
9573.2 9.005
9573.6 8.6169
9574 8.5546
9574.4 8.0307
9575.5 8.4723
9575.9 8.0163
9576.7 7.896
9577.1 8.3189
9579 7.1608
9580.1 8.012
9580.5 7.7461
9582.1 8.8336
9582.8 8.4262
9583.6 7.7429
9584 7.8338
9584.4 7.5188
9584.8 7.4869
9585.1 6.9526
9585.5 7.1705
9585.9 7.701
9586.3 7.7849
9586.7 8.3083
9587.1 8.5701
9587.4 8.4842
9588.2 9.0921
9588.6 8.6987
9589 8.7113
9589.8 8.1281
9590.1 8.6303
9590.5 8.6978
9590.9 8.2395
9591.3 8.3963
9591.7 8.0004
9592.4 8.4619
9593.2 7.5561
9593.6 6.6751
9594 6.7305
9594.4 7.3246
9595.1 7.7672
9595.5 7.9554
9595.9 7.8154
9596.3 7.227
9596.7 7.1824
9597.1 7.6699
9597.8 7.9892
9599 7.8358
9599.4 7.6781
9600.1 7.7051
9600.5 7.3953
9601.7 7.4177
9602.5 7.4634
9602.8 8.0061
9603.6 7.558
9604 7.7785
9604.8 6.8149
9605.1 6.9736
9605.5 7.5559
9605.9 7.8643
9606.3 7.6864
9606.7 7.1515
9607.1 7.0022
9607.5 7.2791
9607.8 7.8453
9608.2 8.7317
9608.6 8.9096
9609.4 7.3324
9609.8 7.3201
9610.1 7.5828
9610.5 7.4085
9610.9 7.7356
9611.7 8.0826
9612.1 8.364
9612.8 7.6686
9613.2 7.2362
9614 7.2509
9614.4 6.4469
9614.8 6.3842
9615.2 6.9314
9615.9 6.5203
9616.3 7.1314
9616.7 7.314
9617.8 8.9342
9618.2 8.8971
9618.6 7.7553
9619 7.7108
9619.4 7.3658
9619.8 7.9185
9620.2 7.6091
9620.5 6.7206
9621.3 6.2881
9621.7 6.8838
9622.8 7.4951
9623.6 8.6412
9624.4 7.0895
9625.2 6.8144
9625.5 6.3382
9627.1 6.5034
9627.5 7.278
9628.6 6.6435
9629.8 7.6171
9630.5 6.7647
9630.9 6.4687
9631.3 6.7236
9632.1 7.9866
9632.5 8.244
9633.2 7.6781
9633.6 7.764
9634 6.8858
9634.4 7.8009
9634.8 7.5192
9635.2 6.839
9635.5 6.9211
9635.9 7.5726
9636.7 6.8598
9637.5 7.3626
9638.2 6.9186
9639 7.003
9639.4 6.6707
9639.8 7.2334
9640.2 6.7807
9640.9 7.402
9641.3 6.8318
9641.7 7.1515
9642.1 7.0707
9643.2 7.4911
9644 7.2685
9644.4 6.9082
9645.5 7.3606
9645.9 8.1804
9646.3 8.3076
9647.9 7.1054
9648.2 7.5009
9648.6 7.3458
9649 7.8647
9649.4 7.1776
9649.8 6.9006
9650.2 7.1331
9650.5 7.0155
9650.9 7.7732
9651.3 8.0541
9651.7 8.0618
9652.1 8.3016
9652.5 7.662
9653.2 7.5348
9653.6 6.7955
9654 6.5569
9654.8 7.0623
9655.2 7.7234
9655.5 7.3276
9655.9 7.2376
9656.7 8.1003
9657.1 7.7459
9657.5 7.6996
9657.9 7.0469
9658.2 7.595
9659 7.5611
9659.4 7.1533
9660.2 7.967
9660.9 6.7968
9661.3 6.268
9661.7 6.8862
9662.1 6.6356
9662.9 6.7323
9663.2 7.2667
9663.6 8.292
9664 7.4241
9665.6 6.4055
9665.9 6.4721
9666.3 7.0003
9666.7 7.3496
9667.1 8.0705
9667.9 8.2126
9668.6 8.0038
9669 7.5154
9669.4 7.7354
9669.8 8.2612
9670.9 7.1236
9671.7 7.3023
9672.5 6.2663
9672.9 6.958
9674 7.5267
9674.4 7.4465
9674.8 7.1234
9675.2 7.6549
9675.6 7.6677
9675.9 7.0888
9676.3 7.6906
9676.7 7.8594
9677.1 7.5119
9677.5 7.4859
9677.9 7.081
9678.3 7.0161
9679 7.8735
9679.4 8.0361
9679.8 7.9186
9680.6 7.1228
9681.3 7.1429
9682.1 6.5188
9682.5 6.66
9682.9 7.1278
9683.3 7.3637
9685.2 7.3693
9685.6 6.9953
9686.7 7.9467
9688.3 7.9013
9688.6 6.4688
9689 6.2035
9689.4 6.7611
9690.2 6.6949
9690.6 6.9011
9690.9 6.0702
9692.1 7.226
9692.5 7.2062
9692.9 7.4703
9694 6.5518
9694.4 6.6151
9695.2 7.3366
9695.6 7.9646
9697.1 7.9268
9698.3 7.0822
9698.6 7.4082
9699.4 6.5858
9699.8 7.4492
9700.2 7.6237
9700.6 7.4343
9701 7.9681
9701.3 8.0101
9701.7 7.4222
9702.1 7.4225
9702.5 7.6396
9702.9 7.5623
9703.3 7.9397
9704 7.7164
9704.4 7.7089
9705.2 6.999
9705.6 6.7059
9706.3 7.7522
9707.1 7.6198
9707.5 6.9632
9707.9 6.9315
9708.3 7.1016
9708.6 6.5858
9709.4 7.1185
9709.8 6.7932
9710.6 7.3734
9711 7.2387
9711.3 7.3864
9712.1 7.0846
9712.5 6.8361
9713.3 7.3903
9714.4 7.5508
9714.8 7.2224
9715.2 6.6204
9716 7.1929
9717.1 6.6227
9717.9 6.9199
9718.3 6.4795
9718.7 6.4944
9719 6.8631
9719.8 7.2062
9720.2 7.7866
9720.6 7.1588
9721 7.0251
9721.7 7.2435
9722.1 6.7403
9722.5 6.7161
9722.9 7.3316
9723.3 7.6259
9723.7 7.2005
9725.2 7.8458
9725.6 7.0255
9726 6.6779
9726.3 7.1275
9726.7 6.7946
9727.1 7.1062
9727.9 7.2034
9728.3 7.1037
9728.7 7.3651
9729 6.9645
9729.8 6.6897
9730.2 6.1157
9730.6 6.0174
9731.3 6.8887
9731.7 7.7157
9732.1 7.0486
9732.9 7.2104
9733.3 6.6217
9734 7.5008
9734.8 6.4319
9735.2 5.9975
9736 7.0978
9736.3 7.1562
9736.7 6.9357
9737.1 7.2551
9737.5 6.9605
9737.9 6.3354
9738.3 6.1188
9738.7 6.2137
9739 6.7095
9740.2 6.4956
9740.6 5.9207
9741 6.1443
9741.4 6.8777
9741.7 6.9329
9742.5 5.4147
9742.9 5.5407
9743.3 6.1791
9744 6.0168
9744.4 5.5906
9744.8 6.0454
9745.2 6.7292
9745.6 6.6969
9746 7.1927
9746.7 7.0626
9747.1 6.8024
9747.5 6.2362
9748.3 6.6161
9748.7 6.0079
9749 6.2263
9749.4 6.6969
9749.8 7
9751 7.1667
9751.4 7.5457
9751.7 6.9035
9752.1 6.561
9753.7 6.0624
9754 6.5908
9754.8 6.0541
9755.2 5.9649
9755.6 6.4977
9756 6.0824
9756.4 6.6821
9757.1 7.3163
9757.9 7.2832
9758.3 6.2765
9758.7 6.113
9759 6.8221
9759.8 6.5252
9760.2 6.5057
9760.6 5.6509
9761 5.9754
9761.4 6.5143
9762.1 6.4955
9762.5 5.9991
9762.9 5.9952
9763.3 6.6659
9763.7 6.3701
9764.1 6.425
9764.4 6.752
9764.8 5.9847
9765.2 6.5988
9765.6 6.5015
9766.4 6.764
9766.7 7.1941
9767.1 6.6484
9767.5 5.8768
9767.9 5.9012
9768.3 6.5816
9769.1 6.1013
9769.8 6.761
9770.2 6.379
9772.9 7.8797
9773.3 7.2997
9774.1 7.1839
9774.4 6.5656
9774.8 6.422
9775.2 6.7421
9775.6 6.772
9776 6.5209
9776.4 7.15
9777.1 6.9426
9777.5 7.2997
9777.9 7.3427
9778.7 8.3802
9779.1 7.7528
9779.4 7.884
9780.2 7.7069
9781 7.7785
9781.4 7.5323
9782.1 7.6308
9782.5 7.4564
9782.9 7.9835
9783.3 7.5509
9783.7 6.9316
9784.1 7.0416
9784.4 7.4783
9784.8 7.6335
9785.6 8.4639
9786 8.0219
9786.4 7.8307
9787.5 7.9995
9788.3 7.4889
9788.7 7.7251
9789.1 7.7122
9789.4 8.588
9789.8 9.1035
9790.6 8.8419
9791 8.6206
9791.8 7.764
9792.5 7.9942
9793.3 7.7306
9793.7 8.2904
9794.1 8.0289
9794.8 8.363
9795.2 8.8289
9795.6 8.7036
9796 8.0094
9796.4 8.4794
9797.1 8.265
9797.9 8.9282
9798.7 8.4695
9799.1 8.457
9799.8 9.1439
9800.2 8.7718
9801.4 9.2278
9801.8 9.573
9802.1 9.1782
9802.5 9.284
9803.3 8.3588
9803.7 8.8654
9804.1 9.6735
9804.5 9.5569
9804.8 9.8949
9805.2 9.6955
9805.6 10.078
9806 9.5357
9807.5 8.9007
9808.3 10.099
9808.7 9.7866
9809.1 9.9915
9809.8 9.3439
9810.2 9.6118
9810.6 9.3199
9811 9.7227
9811.8 9.4607
9812.5 8.8186
9812.9 8.7119
9813.3 9.0052
9813.7 8.9647
9814.5 10.135
9815.2 9.6165
9815.6 9.5386
9816 9.04
9816.8 9.6757
9817.1 10.097
9817.5 10.16
9817.9 10.548
9818.7 10.555
9819.5 9.0657
9819.8 9.6245
9820.2 9.887
9821 9.7939
9821.4 10.417
9821.8 10.613
9822.5 10.094
9822.9 10.59
9823.3 10.753
9823.7 10.269
9824.1 9.3339
9824.5 9.0406
9824.8 9.3196
9825.2 9.1404
9825.6 9.4229
9826 10.261
9827.2 11.183
9827.5 10.701
9827.9 9.93
9828.3 10.292
9829.1 9.708
9829.8 10.058
9830.2 10.429
9831.4 9.7576
9831.8 10.171
9832.5 10.024
9832.9 9.5519
9833.3 9.6101
9833.7 9.9974
9834.1 9.6192
9834.8 10.42
9835.2 9.8883
9835.6 9.806
9836.4 10.121
9837.2 10.323
9837.5 9.5921
9837.9 8.5208
9838.7 8.8156
9839.8 8.853
9840.2 9.3347
9840.6 9.0597
9841.8 9.5117
9842.2 9.2576
9842.5 9.7279
9842.9 9.8075
9843.3 9.6019
9843.7 9.9025
9845.2 9.6087
9845.6 9.9865
9846 9.687
9846.4 9.7283
9847.2 10.577
9847.9 9.4367
9849.1 9.7828
9849.5 9.6846
9850.2 10.432
9852.2 9.1781
9852.9 10.429
9853.3 10.56
9853.7 10.212
9854.9 10.386
9855.2 10.021
9856 11.098
9856.4 10.509
9857.2 10.482
9857.5 10.811
9857.9 10.354
9858.7 10.217
9859.1 10.136
9859.5 9.4078
9860.2 10.055
9861 10.769
9861.8 10.718
9862.6 9.7732
9862.9 9.6347
9863.3 10.201
9863.7 10.36
9864.9 8.8983
9865.2 9.1797
9866 8.9976
9866.8 9.6167
9867.2 9.1048
9867.9 9.6069
9868.3 9.5195
9868.7 10.103
9869.1 9.5427
9869.5 9.2752
9869.9 9.7395
9870.6 9.8032
9871.8 9.7693
9872.2 10.065
9873.3 8.9647
9873.7 9.8554
9874.1 9.8413
9874.5 10.478
9875.2 10.933
9875.6 10.292
9876 10.712
9876.4 10.725
9877.2 10.278
9877.6 10.382
9877.9 11.201
9878.3 10.687
9878.7 9.7898
9879.1 9.3116
9880.2 9.4422
9880.6 9.9144
9881.8 9.643
9883.3 10.344
9884.1 9.9536
9884.9 9.9473
9885.3 9.4897
9885.6 9.5755
9886 9.1879
9886.8 9.8673
9887.2 9.564
9887.6 10.03
9887.9 11.026
9888.3 10.609
9888.7 10.687
9889.1 11.292
9889.5 10.622
9890.3 10.557
9890.6 10.625
9891.4 9.7724
9892.9 8.9561
9893.3 8.9337
9894.1 9.9302
9895.3 8.6882
9895.6 9.0421
9896 9.6896
9896.4 9.2386
9896.8 8.4544
9897.2 8.2762
9897.6 8.9803
9898.3 9.4978
9898.7 9.0569
9899.1 9.4539
9900.3 9.9349
9900.6 9.3369
9901 9.1118
9901.4 9.6775
9901.8 9.9503
9902.2 9.5495
9902.6 9.5017
9903 10.168
9903.3 10.218
9903.7 9.9603
9904.1 10.341
9904.5 10.221
9904.9 9.7887
9905.6 10.376
9906 9.791
9906.4 10.621
9906.8 10.81
9908.7 9.3339
9909.1 10.014
9909.5 10.241
9909.9 10.122
9910.3 10.581
9910.6 10.714
9911 9.9938
9911.4 10.253
9911.8 9.9344
9912.2 10.398
9913.3 9.3032
9914.1 9.2686
9914.5 9.2309
9914.9 10.054
9916 8.4667
9916.8 9.0711
9917.2 9.0232
9917.6 9.558
9918.3 9.1553
9918.7 9.5455
9919.5 9.1747
9919.9 9.1803
9920.3 9.4621
9921 8.7837
9921.4 8.4997
9922.6 9.2657
9923 8.976
9923.3 8.1222
9923.7 7.9287
9924.1 9.1561
9924.5 9.8732
9924.9 10.225
9925.3 9.4413
9926 9.2853
9926.4 9.355
9926.8 10.048
9927.2 9.7571
9927.6 8.5545
9928 8.1976
9928.7 9.4366
9929.5 9.2619
9929.9 8.6682
9930.3 9.2044
9931 9.9436
9931.8 8.9305
9932.2 8.9739
9932.6 8.6927
9934.1 9.3547
9934.5 8.8396
9934.9 9.0069
9935.3 9.5024
9936 9.3901
9936.4 10.202
9936.8 10.566
9937.6 8.964
9938 8.7361
9938.3 8.2445
9938.7 8.3833
9939.1 9.2204
9940.3 10.601
9940.7 9.8366
9941 9.4584
9941.4 9.9886
9942.6 8.4449
9943.4 8.5784
9943.7 8.4167
9944.5 8.8932
9945.3 9.826
9945.7 9.3632
9946 9.3443
9946.4 9.7331
9947.6 9.5963
9948.7 9.0214
9949.1 8.7411
9949.9 9.0297
9950.3 8.8159
9950.7 8.1813
9951.4 8.0399
9951.8 8.2696
9952.2 8.2526
9952.6 8.6091
9953.4 8.6416
9953.7 8.4296
9954.1 8.7693
9954.5 8.4296
9955.3 9.2907
9956 8.8075
9956.8 9.493
9957.2 9.5095
9958 8.5585
9958.4 8.3431
9958.7 9.4872
9959.1 9.7097
9959.5 8.7064
9959.9 9.0041
9961.4 9.0332
9961.8 8.384
9962.6 9.2974
9963 9.082
9963.7 8.1296
9964.1 7.8566
9964.5 8.058
9964.9 8.7006
9965.3 8.5267
9965.7 8.023
9966.1 8.2011
9966.8 9.4122
9968.7 7.577
9969.1 7.046
9969.5 7.2393
9969.9 8.1775
9971.1 8.4936
9971.4 7.7187
9972.2 8.4454
9972.6 7.9142
9973.4 8.6104
9973.7 8.535
9974.1 8.7233
9974.9 8.3814
9976.4 9.0945
9978 8.6855
9979.1 7.5228
9979.5 8.7672
9979.9 9.457
9980.3 9.3061
9980.7 9.6496
9981.4 9.3354
9981.8 8.2306
9982.2 7.7615
9982.6 8.1792
9983 7.7613
9983.4 8.1978
9983.8 9.3953
9984.1 9.8062
9984.5 9.1714
9984.9 9.1528
9985.3 9.611
9986.1 8.9313
9986.4 9.0466
9986.8 8.6956
9987.2 9.2419
9990.7 9.2132
9991.1 9.5006
9991.4 9.3232
9991.8 9.4666
9992.2 9.1286
9992.6 9.149
9993 8.5974
9994.1 8.6968
9994.5 7.9364
9994.9 8.4329
9995.3 8.4591
9996.4 9.369
9996.8 9.1847
9997.6 8.1044
9998.4 8.5022
9998.8 7.8804
9999.9 8.0177
10001 8.3191
10001 7.6679
10002 8.9793
10002 9.0287
10003 10.453
10003 9.648
10005 8.5677
10006 8.7083
10006 8.711
10007 9.646
10007 10.165
10008 9.1065
10009 8.8523
10009 8.4784
10010 8.8793
10011 9.446
10011 8.6341
10011 8.7064
10012 9.3401
10012 9.4202
10013 8.2831
10013 8.9378
10014 8.7769
10014 8.8866
10015 9.2988
10015 9.1914
10015 9.6708
10016 9.647
10017 8.8213
10018 9.3939
10019 9.4925
10019 9.1119
10020 9.2948
10020 9.8736
10021 9.0053
10021 9.2604
10021 8.8156
10022 9.0498
10022 8.79
10023 8.9477
10023 8.7875
10024 9.3013
10025 8.8067
10025 9.0018
10025 8.4746
10026 9.747
10027 9.6799
10027 8.7285
10028 8.2261
10029 9.4254
10030 8.8764
10031 9.8505
10031 10.372
10032 9.4761
10033 9.7449
10033 9.5668
10034 9.053
10034 8.9065
10035 9.495
10035 9.1185
10036 9.3712
10036 9.2802
10036 8.624
10037 8.5075
10037 9.2246
10039 9.3975
10040 8.5045
10040 8.3408
10040 9.6637
10041 9.6875
10041 10.1
10041 10.155
10042 9.9008
10042 9.99
10043 9.5332
10043 10.133
10045 10.518
10045 10.017
10045 9.1628
10046 9.171
10047 10.494
10047 9.8269
10048 9.6254
10048 10.301
10048 10.496
10049 10.191
10050 10.441
10051 9.2951
10051 9.8705
10051 9.2926
10052 9.1843
10053 9.408
10053 9.0784
10054 8.9164
10055 9.6724
10055 10.523
10056 9.6672
10056 9.4262
10056 9.5134
10057 9.2465
10057 9.5398
10058 9.4009
10059 10.222
10060 10.161
10060 9.7338
10060 9.6349
10061 10.441
10061 9.4867
10062 9.5982
10062 10.088
10063 9.9767
10063 10.502
10063 10.133
10064 10.705
10065 9.7851
10065 9.8151
10066 9.65
10066 10.335
10067 9.2272
10068 9.986
10068 9.5931
10070 10.309
10070 9.444
10071 9.6999
10072 9.7986
10072 10.017
10073 10.541
10073 10.444
10073 9.7756
10074 9.9712
10074 9.755
10075 9.865
10075 10.756
10075 11.112
10076 11.056
10076 11.332
10076 10.11
10078 9.3874
10078 10.216
10078 10.333
10079 9.3168
10080 10.063
10080 11.122
10081 10.437
10081 10.317
10082 10.95
10083 10.683
10083 10.045
10084 11.733
10085 10.84
10085 10.528
10085 10.678
10086 10.493
10086 10.784
10087 10.618
10088 11.29
10088 10.465
10089 10.713
10089 11.527
10090 11.572
10090 10.869
10090 10.796
10091 9.8656
10091 9.6177
10092 10.024
10092 11.168
10093 11.38
10093 10.35
10093 10.425
10094 10.927
10095 10.859
10096 11.337
10096 10.876
10097 10.985
10097 10.623
10099 11.242
10099 11.117
10100 9.6127
10100 9.669
10101 10.684
10101 11.332
10102 11.42
10103 10.243
10103 10.735
10104 10.109
10105 10.709
10105 10.548
10106 11.111
10107 10.736
10108 12.249
10108 11.629
10111 10.548
10111 11.55
10112 11.561
10112 11.934
10113 11.429
10115 11.501
10115 11.926
10115 11.176
10116 10.899
10116 12.03
10117 11.6
10118 11.719
10118 11.455
10118 10.329
10119 10.194
10119 11.375
10120 11.709
10120 11.492
10120 11.865
10121 11.041
10121 11.049
10121 11.394
10122 11.066
10124 11.15
10124 10.723
10125 9.8836
10125 10.601
10125 10.448
10126 10.631
10126 11.497
10126 11.637
10127 10.501
10128 10.866
10129 10.153
10130 11.185
10131 10.687
10131 10.667
10131 11.211
10132 10.406
10133 10.375
10133 10.788
10134 10.712
10135 10.199
10135 11.355
10135 10.335
10136 10.21
10136 10.66
10136 11.454
10137 11.778
10138 11.113
10138 10.047
10138 10.026
10139 10.873
10139 10.263
10140 10.208
10140 9.854
10141 10.536
10141 10.233
10142 10.735
10143 10.103
10144 9.1777
10145 9.5977
10146 9.3257
10146 8.6803
10147 8.9649
10147 8.8567
10147 8.4657
10148 9.2011
10148 8.6806
10149 8.38
10150 7.8082
10150 8.5557
10150 8.6486
10151 7.9642
10152 8.2538
10153 7.563
10153 8.0282
10154 7.253
10155 7.7067
10155 6.9087
10156 6.7774
10157 6.9162
10158 6.7728
10158 7.2278
10158 7.1644
10159 6.7264
10159 6.8106
10160 4.9662
10160 6.0746
10161 6.7879
10161 5.7331
10162 5.9862
10162 6.6079
10162 5.7962
10163 4.8182
10163 5.416
10163 4.554
10165 4.7705
10165 3.9875
10166 5.3321
10166 5.584
10167 4.8859
10167 4.8755
10167 4.2227
10168 4.281
10168 4.1308
10168 4.3372
10169 5.0666
10169 4.5166
10170 5.1451
10170 5.1309
10170 5.3135
10171 4.5332
10171 3.4394
10172 4.8914
10172 5.3844
10172 5.2299
10173 5.6017
10173 5.1338
10173 4.5659
10174 5.6358
10174 6.203
10175 5.3249
10175 5.4061
10175 4.9008
10176 4.8165
10176 5.2098
10177 6.0824
10177 6.2263
10177 5.7376
10178 5.6866
10178 5.1539
10178 5.0194
10179 5.1926
10179 5.8294
10180 7.0291
10180 6.8167
10181 5.6489
10181 5.3304
10182 6.5643
10182 7.0262
10182 5.9652
10183 4.6281
10183 4.9005
10183 5.9741
10184 5.937
10184 5.6417
10185 6.0428
10186 5.7629
10186 6.0816
10187 5.9014
10187 5.5044
10187 6.5371
10188 6.6724
10188 5.6001
10188 6.0867
10189 6.1415
10189 5.6961
10190 5.6453
10190 5.1809
10191 5.4871
10192 5.4985
10192 5.105
10192 5.5636
10193 5.7925
10193 5.507
10193 5.9352
10194 5.6064
10194 5.096
10195 5.3453
10195 4.8904
10195 5.5517
10196 5.985
10196 5.4864
10197 5.4059
10197 6.09
10198 4.1592
10198 4.4792
10198 5.0095
10199 4.944
10200 6.0305
10200 5.9921
10201 6.6747
10202 7.7888
10202 8.4989
10202 7.2513
10203 6.4471
10203 6.4737
10204 5.9989
10204 5.477
10205 5.6341
10205 6.3683
10205 6.2281
10206 7.2254
10206 6.5046
10207 7.3191
10207 6.6874
10208 7.1626
10208 6.9313
10209 7.2773
10209 8.086
10210 8.4239
10210 8.2721
10211 7.9403
10211 7.0881
10212 6.9936
10212 7.1354
10213 6.0578
10213 7.004
10213 6.9749
10214 7.8892
10214 8.0403
10215 7.7094
10216 8.2987
10217 8.9417
10217 8.6167
10218 8.1343
10218 8.6273
10219 8.3432
10219 8.9264
10220 8.8407
10220 9.4909
10220 8.8638
10221 9.1751
10221 8.4092
10222 8.8272
10222 8.0942
10222 7.8721
10223 8.3932
10223 7.9099
10223 8.3273
10224 7.6489
10224 6.6421
10225 8.1197
10225 7.5314
10225 7.3164
10226 8.5309
10227 8.0024
10227 8.5145
10228 8.3387
10228 7.3533
10230 8.3986
10230 7.5115
10230 7.4054
10231 8.0837
10231 8.1272
10232 8.6301
10232 8.2675
10233 8.3668
10233 7.7811
10234 7.5964
10234 8.0975
10235 8.3667
10235 8.1527
10236 7.0334
10237 8.6192
10237 8.9228
10238 8.9191
10238 8.4292
10238 8.1985
10239 7.4167
10239 8.2273
10240 8.6268
10240 8.4994
10241 9.6097
10242 8.6668
10242 8.8295
10243 8.6983
10243 8.919
10243 8.6355
10244 9.0365
10245 9.9459
10245 8.9425
10246 8.3634
10247 8.9097
10247 9.5411
10248 9.6335
10248 9.3841
10249 9.4925
10249 8.87
10251 8.6667
10251 7.6929
10252 7.9747
10252 8.8484
10252 8.7302
10253 9.2645
10253 9.2765
10254 9.6462
10255 8.6463
10256 9.5465
10257 9.9582
10258 9.4436
10259 8.1404
10259 7.7915
10260 8.9338
10260 9.9152
10260 9.8281
10261 9.2439
10261 8.9505
10262 9.4627
10262 8.867
10262 9.3106
10263 8.8707
10263 7.883
10263 7.678
10264 8.0339
10264 8.658
10265 9.7169
10265 9.4882
10266 9.7319
10267 8.2608
10267 8.4339
10268 8.979
10268 8.9307
10269 8.212
10270 8.473
10270 7.9119
10271 8.5622
10272 8.2512
10272 8.7436
10273 8.5214
10273 7.5398
10274 8.1528
10274 8.2133
10275 7.9178
10275 8.5927
10275 9.0234
10276 8.8518
10276 8.3858
10277 9.0017
10277 8.5867
10278 9.3064
10278 8.9669
10279 9.5933
10279 9.9543
10280 9.3359
10281 8.8382
10281 9.4635
10282 9.3246
10282 10.205
10283 9.5788
10283 10.448
10285 8.701
10286 9.3821
10286 9.788
10287 9.6475
10287 8.6323
10288 9.7255
10288 10.829
10289 10.096
10290 10.566
10290 10.747
10290 11.447
10292 10.084
10292 10.715
10293 10.919
10293 10.724
10294 9.542
10294 9.3847
10295 11.081
10296 11.082
10296 10.404
10297 10.325
10297 9.4734
10298 10.682
10298 10.528
10298 10.025
10299 10.302
10300 10.03
10302 11.648
10302 10.69
10303 9.8588
10303 9.7149
10303 10.526
10304 10.825
10304 10.616
10305 11.405
10305 10.98
10306 11.224
10307 10.38
10307 10.43
10307 11.091
10308 10.555
10308 10.439
10309 10.995
10309 10.028
10310 9.9479
10310 10.703
10310 10.951
10311 10.537
10311 9.818
10312 9.703
10312 11.526
10313 11.68
10313 11.445
10314 10.633
10315 11.642
10315 10.588
10316 11.047
10316 11.978
10317 12.565
10317 11.892
10318 11.15
10318 11.429
10319 11.083
10319 11.579
10320 11.419
10321 10.184
10323 12.575
10323 11.888
10324 12.335
10325 12.345
10326 12.456
10326 11.293
10327 12.39
10327 13.471
10328 11.964
10329 11.738
10329 12.67
10330 13.293
10330 13.786
10332 13.034
10332 13.152
10332 11.801
10333 12.407
10334 13.426
10335 12.524
10336 13.271
10336 12.755
10337 12.898
10337 12.668
10338 11.659
10338 12.949
10340 11.568
10340 11.063
10341 13.055
10342 13.187
10342 11.993
10342 11.442
10343 11.607
10343 12.745
10344 12.81
10344 12.133
10344 12.407
10345 13.116
10345 14.393
10345 14.588
10346 13.621
10347 12.954
10347 13.489
10348 13.049
10349 14.082
10349 13.569
10350 13.622
10351 13.059
10351 13.678
10352 12.99
10352 13.137
10353 12.481
10355 13.735
10355 13.215
10356 13.614
10356 13.612
10357 14.683
10357 14.62
10357 13.939
10358 14.568
10359 14.755
10359 14.138
10361 15.313
10362 13.927
10363 13.338
10364 15.067
10364 14.177
10365 13.375
10365 13.293
10365 12.735
10366 13.903
10366 13.611
10367 12.476
10367 12.198
10368 13.31
10369 12.969
10370 14.554
10371 13.794
10371 13.147
10372 13.244
10373 15.061
10373 14.613
10374 13.73
10374 13.86
10375 13.337
10375 13.785
10375 14.695
10376 14.09
10376 12.823
10377 13.928
10377 14.059
10378 13.511
10379 13.244
10379 14.146
10380 14.573
10380 13.547
10381 15.091
10381 14.328
10382 14.436
10382 13.984
10383 14.811
10384 14.016
10384 15.322
10385 14.512
10385 14.683
10386 15.538
10386 14.522
10387 15.132
10387 14.225
10388 14.898
10389 15.684
10389 15.783
10390 15.001
10391 15.571
10392 15.004
10392 14.029
10393 16.041
10393 15.309
10394 16.126
10394 16.471
10395 14.694
10395 13.958
10396 15.271
10396 16.168
10397 15.324
10398 15.939
10398 16.175
10399 15.525
10399 15.461
10399 16.378
10400 14.893
10400 15.808
10401 15.901
10401 15.304
10402 16.494
10403 14.775
10405 16.243
10406 15.276
10407 15.853
10408 15.518
10408 15.882
10409 16.974
10409 16.474
10410 16.965
10411 15.399
10412 15.259
10412 15.907
10413 16.378
10414 17.061
10415 15.603
10415 15.944
10416 15.53
10417 15.764
10417 14.957
10418 17.002
10418 17.634
10419 16.35
10419 17.054
10420 16.939
10421 18.437
10422 17.59
10423 17.502
10424 16.57
10425 17.889
10427 16.381
10428 18.555
10429 18.619
10430 19.158
10430 17.741
10431 18.581
10432 18.699
10433 17.053
10434 18.494
10435 17.832
10435 17.559
10436 17.803
10436 17.255
10437 17.787
10439 18.619
10440 17.709
10440 17.755
10441 17.213
10441 17.719
10442 17.103
10443 18.431
10445 18.983
10445 18.076
10447 17.49
10447 18.888
10448 19.377
10449 19.147
10449 19.204
10449 18.438
10450 18.011
10451 17.52
10452 19.017
10452 19.469
10453 19.394
10455 20.325
10456 19.18
10457 20.063
10457 21.175
10458 19.412
10459 20.318
10459 20.07
10460 20.845
10461 20.097
10461 20.786
10462 20.296
10464 21.422
10464 20.516
10465 20.456
10465 21.575
10465 21.832
10466 21.281
10467 21.085
10467 20.843
10467 22.249
10469 20.527
10469 21.458
10470 20.99
10471 22.768
10472 22.372
10472 21.307
10474 21.069
10474 22.462
10475 22.756
10475 21.813
10475 21.718
10476 22.626
10477 22.536
10479 21.357
10480 22.364
10481 21.545
10482 22.705
10483 21.654
10484 20.89
10485 22.204
10485 21.448
10486 21.696
10486 21.014
10487 21.862
10487 22.021
10488 21.558
10488 22.069
10489 21.131
10489 21.893
10490 22.658
10490 22.605
10490 21.273
10492 20.847
10492 22.398
10493 22.77
10494 21.735
10494 21.568
10494 22.434
10495 22.545
10495 21.712
10495 22.443
10496 24.801
10497 23.062
10498 23.23
10498 22.545
10500 23.871
10501 24.351
10502 24.975
10502 25.128
10503 25.595
10504 24.004
10504 24.804
10505 22.722
10507 24.496
10507 24.197
10508 25.767
10508 25.85
10509 24.655
10511 25.436
10512 26.067
10512 25.785
10512 24.299
10514 25.422
10516 25.384
10520 26.981
10520 25.937
10523 27.478
10523 28.57
10524 26.951
10524 27.762
10525 27.349
10526 26.906
10527 26.866
10527 28.045
10528 27.494
10529 25.828
10530 26.446
10530 26.215
10530 26.819
10532 25.959
10532 26.994
10534 26.251
10535 27.629
10536 26.692
10537 26.869
10537 28.076
10537 27.685
10538 28.67
10539 28.12
10539 28.615
10539 28.031
10540 29.649
10540 28.346
10541 28.73
10543 29.575
10544 28.726
10544 28.624
10545 29.585
10545 29.876
10545 29.192
10548 30.515
10549 30.153
10551 31.452
10555 31.861
10556 31.059
10556 32.319
10556 32.684
10557 31.357
10559 31.941
10562 34.187
10566 34.742
10567 34.617
10567 35.418
10569 34.931
10570 37.699
10570 37.319
10571 38.225
10574 34.901
10575 36.756
10582 37.965
10583 39.878
10583 38.515
10584 38.312
10585 40.596
10586 39.221
10587 40.502
10587 39.521
10589 41.299
10591 40.079
10592 41.451
10593 38.936
10594 38.641
10595 37.128
10596 37.14
10597 36.043
10598 35.729
10599 34.221
10599 34.109
10599 32.823
10600 31.851
10601 29.871
10601 28.591
10602 29.164
10603 26.384
10604 24.006
10605 25.443
10606 23.95
10606 23.234
10606 23.906
10607 22.79
10608 21.667
10608 22.273
10609 22.23
10609 23.063
10609 22.805
10610 21.92
10610 21.865
10611 22.55
10611 22.79
10612 24.47
10612 24.068
10613 23.174
10614 25.978
10615 28.169
10615 26.526
10616 28.93
10617 29.605
10617 29.661
10618 32.246
10619 32.095
10619 32.949
10619 34.876
10621 37.292
10625 41.083
10626 42.234
10626 43.708
10627 45.267
10628 44.633
10629 46.459
10630 47.077
10632 48.752
10632 48.582
10634 50.933
10634 50.592
10635 50.817
10638 50.066
10639 48.652
10640 50.061
10643 47.367
10644 46.804
10647 44.52
10647 44.597
10649 42.758
10651 40.183
10652 39.479
10653 40.706
10654 40.077
10654 37.704
10655 37.827
10655 39.185
10656 39.308
10656 38.232
10657 39.723
10658 37.215
10659 38.29
10662 40.474
10662 39.258
10664 43.629
10672 54.924
10673 58.162
10674 58.018
10678 61.157
10682 55.996
10683 57.291
10686 53.256
10687 52.133
10687 50.559
10689 49.23
10690 47.693
10693 47.503
10694 45.682
10695 47.038
10703 44.213
10710 36.571
10711 35.427
10714 33.394
10715 32.697
10715 30.902
10716 30.952
10716 32.755
10717 33.541
10717 31.322
10718 31.115
10719 29.525
10720 28.06
10721 29.615
10721 30.095
10722 27.242
10723 27.722
10724 25.877
10724 25.972
10724 26.833
10725 25.792
10726 25.865
10726 25.022
10727 24.888
10727 23.703
10728 24.688
10729 22.816
10729 23.078
10729 24.151
10730 23.373
10731 22.597
10732 23.507
10732 22.286
10733 20.432
10733 19.927
10735 21.984
10736 21.103
10737 21.864
10738 19.275
10738 20.427
10739 20.848
10739 19.316
10741 18.093
10741 19.917
10743 19.035
10744 16.928
10745 17.382
10745 17.055
10746 17.845
10746 18.198
10747 17.119
10748 18.904
10749 18.168
10749 18.586
10750 18.41
10751 16.606
10752 17.335
10752 17.807
10753 17.547
10754 16.293
10754 17.715
10755 18.651
10757 16.475
10757 17.128
10758 17.074
10758 16.505
10758 14.428
10759 15.469
10759 16.006
10759 15.785
10760 17.073
10761 15.651
10761 13.876
10761 13.736
10762 15.158
10762 15.44
10763 14.829
10764 13.83
10765 14.557
10765 14.691
10766 12.983
10766 13.735
10766 13.553
10767 13.875
10767 13.087
10768 13.548
10769 13.899
10769 13.098
10771 12.393
10771 13.444
10772 14.337
10772 13.448
10773 13.678
10773 12.267
10773 11.787
10774 11.961
10774 11.406
10774 11.777
10775 11.533
10776 10.411
10776 10.328
10777 10.694
10777 11.824
10778 11.563
10778 11.934
10778 11.903
10779 10.518
10779 11.208
10779 10.796
10780 11.355
10781 10.177
10781 9.8921
10781 10.265
10782 7.6271
10783 8.4866
10783 8.6345
10783 9.0779
10784 9.8843
10784 9.4518
10784 10.207
10785 10.462
10786 9.9295
10786 10.283
10786 9.8187
10787 9.0938
10787 8.0116
10788 7.5736
10788 7.5162
10789 9.0362
10789 9.0285
10789 8.4996
10790 8.4926
10790 8.227
10791 9.4749
10791 8.5097
10792 8.4169
10792 8.9425
10793 8.7562
10793 10.133
10793 10.421
10794 8.7278
10794 8.0196
10795 8.4094
10795 9.1753
10796 8.8444
10796 8.9574
10796 8.0782
10797 8.2863
10798 6.5983
10799 7.5469
10799 7.5895
10799 6.5892
10800 6.4049
10801 7.1602
10801 7.4928
10801 8.489
10802 9.1737
10802 7.5448
10803 6.6793
10803 6.6382
10803 6.8112
10804 6.0924
10804 5.5106
10805 5.7566
10805 5.4414
10806 4.1817
10806 4.2693
10807 3.5136
10807 3.9605
10808 4.109
10808 3.4581
10808 3.4141
10809 3.634
10809 3.2619
10809 4.9935
10810 4.884
10810 3.9088
10811 4.7725
10811 4.7602
10811 5.6279
10812 6.1312
10812 6.2742
10813 3.8063
10813 4.6351
10814 5.388
10814 4.2806
10814 3.6748
10815 2.353
10815 2.5351
10816 1.6895
10816 2.6397
10816 2.7454
10817 3.1886
10817 2.4487
10818 2.0332
10818 1.5617
10818 1.4887
10819 3.1579
10819 3.2444
10820 2.526
10820 2.8436
10821 2.5051
10821 3.2096
10821 4.9366
10822 4.3995
10822 3.2239
10823 4.0907
10823 4.6332
10823 3.4951
10824 3.9808
10824 3.3485
10824 1.3821
10825 2.6029
10825 2.7973
10826 2.4559
10826 1.513
10826 1.3419
10827 1.8664
10827 2.9564
10828 3.5901
10828 3.5305
10828 2.9788
10829 3.1995
10829 2.845
10829 3.1138
10830 4.9543
10830 4.7461
10831 4.0395
10831 3.3386
10831 4.7768
10832 3.7782
10832 3.2123
10833 3.269
10833 3.7886
10833 3.6004
10834 2.7141
10834 3.3902
10834 4.0359
10835 3.4088
10835 2.5086
10836 3.9765
10836 4.1137
10837 4.6586
10838 3.0176
10838 3.2376
10838 1.9535
10839 2.0273
10839 1.7399
10839 2.9907
10840 2.6018
10841 2.1427
10841 2.7456
10841 2.7643
10842 3.7042
10842 4.075
10843 3.0946
10843 4.1163
10843 4.3327
10844 3.4147
10844 3.004
10844 3.6903
10845 3.5457
10845 3.164
10846 1.5126
10846 2.543
10846 3.5739
10847 3.8053
10847 3.3686
10848 3.4977
10848 3.2613
10848 2.7835
10849 3.7239
10849 3.2104
10850 3.4353
10851 3.6317
10851 3.3734
10851 4.0096
10852 2.9292
10852 2.638
10853 2.6494
10853 2.4173
10853 2.8564
10854 2.7669
10854 1.5516
10855 1.7442
10855 2.5904
10856 2.1475
10856 2.6087
10856 2.6969
10857 3.3462
10857 3.9914
10858 3.2484
10858 1.9406
10858 3.1465
10859 3.865
10859 3.1949
10859 3.6033
10860 3.8581
10860 3.8009
10861 4.1035
10861 3.662
10861 3.8477
10862 3.5457
10862 2.4688
10863 2.7149
10863 2.8496
10864 3.8234
10864 4.7463
10865 4.6015
10865 5.0533
10866 5.2383
10866 4.9386
10867 2.4225
10868 3.4446
10868 4.4346
10868 3.7547
10869 2.6964
10869 2.3553
10869 2.3086
10870 2.0761
10870 3.392
10871 3.9289
10871 3.7458
10871 2.752
10872 2.1995
10872 3.6713
10873 5.7514
10873 5.4889
10874 5.83
10874 5.2917
10875 4.8272
10875 5.2716
10876 5.9471
10876 5.2901
10876 5.1549
10877 3.9835
10878 3.9281
10878 3.5472
10878 3.6679
10879 4.3729
10879 4.7175
10879 5.6522
10880 5.8938
10880 6.4085
10881 6.5663
10881 6.1414
10881 5.1027
10882 4.6264
10882 4.7094
10883 5.13
10883 5.9199
10883 6.0684
10884 5.8626
10884 4.6259
10884 5.3931
10885 6.091
10885 6.1596
10886 5.338
10886 6.1894
10887 6.2638
10887 6.0987
10888 7.6189
10888 6.848
10889 5.8423
10889 4.8772
10889 5.0973
10890 7.284
10890 7.8181
10891 6.8682
10891 7.6581
10891 7.3785
10892 6.4946
10893 5.4145
10893 5.5956
10893 6.2812
10894 5.4922
10894 5.055
10894 5.0086
10895 6.0975
10895 5.6024
10896 6.364
10896 6.5926
10896 6.5793
10897 6.99
10897 6.9121
10898 5.0408
10898 4.902
10898 6.3403
10899 6.5158
10899 6.1335
10899 7.016
10900 7.491
10900 6.034
10901 5.9291
10901 7.1725
10901 8.0843
10902 8.7585
10903 8.176
10903 7.257
10904 7.6622
10904 8.3253
10904 8.0406
10905 7.1923
10905 5.9883
10906 7.4092
10907 6.393
10907 6.9006
10908 7.5101
10908 7.1777
10909 6.5103
10909 6.0923
10910 7.6394
10910 8.3832
10911 7.9038
10911 6.4015
10912 5.3359
10912 6.4606
10913 6.8382
10913 6.7193
10913 7.3546
10914 6.9629
10914 7.2979
10914 6.8456
10915 7.5805
10915 7.5863
10916 7.2195
10916 5.9548
10917 6.5927
10917 6.4557
10918 5.7803
10918 5.6351
10918 5.9933
10919 6.803
10919 7.2036
10919 6.5169
10920 6.2987
10920 5.087
10921 4.4559
10921 5.8195
10921 7.0769
10922 7.3476
10922 8.1944
10923 7.0737
10923 8.5179
10923 8.8949
10924 8.2751
10924 8.8046
10924 8.8734
10925 8.162
10925 7.9004
10926 8.9388
10926 7.0191
10927 6.7923
10927 7.0968
10928 6.1889
10928 7.2487
10928 7.4679
10929 6.9189
10929 8.0694
10930 8.2425
10930 7.9006
10931 9.0289
10931 8.8403
10932 7.0724
10933 6.6913
10933 6.8899
10933 7.355
10934 7.8114
10935 7.1387
10935 6.2038
10936 6.2768
10936 8.3265
10937 10.419
10937 9.3845
10938 6.5569
10938 6.3955
10939 5.9491
10939 5.9192
10939 8.091
10940 8.3408
10940 8.3449
10941 8.0783
10941 8.069
10941 8.6652
10942 8.0723
10942 7.875
10943 8.4562
10943 10.519
10943 10.295
10944 8.4782
10944 7.9661
10944 8.9451
10946 8.7036
10946 7.7218
10947 8.3385
10947 9.2701
10948 8.6965
10948 9.1833
10949 9.0943
10949 9.8963
10949 9.3654
10950 9.2886
10950 9.6271
10951 9.0993
10951 7.7697
10952 6.978
10952 7.6727
10953 7.4536
10953 7.9772
10953 7.6508
10954 8.4902
10954 8.4545
10955 7.3373
10956 7.4793
10956 8.2918
10957 6.8438
10958 7.9254
10958 6.6718
10958 7.0022
10959 8.0387
10959 7.0961
10960 5.5172
10960 5.8256
10960 7.3688
10961 7.8739
10961 6.5453
10961 4.6368
10962 5.9089
10963 6.2098
10963 5.8324
10964 5.4568
10965 5.7852
10965 4.4744
10965 4.6611
10966 5.8351
10966 5.995
10967 6.8462
10968 6.3868
10968 4.8732
10968 4.2118
10969 4.9438
10970 4.2278
10970 4.8954
10970 5.3917
10971 5.4808
10971 4.5772
10972 6.1706
10973 6.146
10973 6.947
10974 5.2887
10974 5.6935
10975 6.4877
10975 6.5705
10975 6.9683
10976 7.0068
10976 6.278
10976 6.9336
10978 5.3149
10978 6.4159
10978 8.0053
10979 7.7563
10979 7.0792
10980 7.5007
10980 7.4762
10980 6.8388
10981 7.2998
10981 8.267
10982 7.7514
10983 8.7468
10984 7.675
10984 5.749
10985 5.5525
10985 6.955
10985 7.1831
10986 8.3983
10986 8.8192
10986 7.6925
10987 6.9402
10987 7.0724
10988 7.7751
10988 8.1861
10988 7.6699
10989 8.9066
10989 9.6688
10990 7.699
10990 7.718
10991 9.0235
10991 8.4536
10991 8.6948
10992 8.1086
10992 7.2121
10993 7.0092
10993 7.7724
10994 7.5052
10994 8.3476
10995 8.0694
10995 7.3435
10995 7.2226
10996 6.0569
10996 6.3405
10996 5.9834
10997 6.8489
10997 6.9655
10998 6.2313
10998 7.0954
10998 7.5702
10999 6.7396
11000 7.6915
11000 7.8043
11001 7.2316
11001 6.2558
11002 8.0548
11003 8.4666
11003 8.7786
11004 8.7944
11004 9.1078
11005 8.0657
11005 7.6281
11006 8.3962
11006 10.137
11006 9.7877
11007 9.7444
11007 10.026
11008 11.224
11008 10.252
11008 10.61
11009 11.713
11009 13.418
11010 12.259
11010 12.806
11011 12.385
11011 13.227
11011 13.349
11012 12.059
11012 11.676
11013 12.597
11014 14.126
11015 15.232
11015 14.962
11016 15.737
11016 15.253
11016 15.752
11017 15.307
11017 14.226
11018 15.008
11018 16.215
11019 15.874
11020 16.81
11020 17.251
11020 17.111
11021 15.769
11021 16.414
11021 15.622
11023 17.683
11024 16.875
11024 17.655
11025 17.452
11025 16.532
11026 16.958
11026 16.573
11027 17.093
11027 17.095
11028 15.489
11029 16.024
11030 14.837
11031 14.016
11031 13.866
11031 14.339
11032 15.576
11032 14.33
11033 15.025
11034 13.029
11034 12.897
11035 11.983
11035 11.85
11036 12.189
11036 13.594
11036 12.964
11037 12.91
11037 13.387
11038 12.392
11038 11.657
11039 11.624
11039 12.174
11040 10.597
11041 11.314
11041 9.8419
11043 9.4503
11043 8.2086
11043 8.3237
11044 8.8051
11044 7.8117
11045 7.8231
11045 9.2712
11046 8.5118
11046 8.3497
11048 8.9692
11048 9.5397
11048 8.6698
11049 7.846
11050 8.1054
11050 8.937
11050 8.5132
11051 9.4119
11051 9.8524
11051 8.1824
11052 10.945
11053 9.9429
11053 10.097
11054 9.8561
11054 9.7778
11055 9.9821
11055 11.078
11055 10.884
11056 10.053
11056 8.7363
11056 9.8609
11057 11.578
11058 11.861
11058 10.812
11058 11.641
11059 12.664
11060 12.269
11060 11.416
11060 11.522
11061 12.334
11062 12.636
11063 11.425
11063 10.894
11063 12.381
11064 13.216
11065 14.271
11065 14.479
11065 13.652
11066 15.344
11068 14.424
11069 13.329
11070 12.13
11070 12.398
11071 16.113
11071 17.059
11072 15.195
11072 15.296
11073 14.497
11074 15.145
11074 15.643
11076 14.28
11076 14.928
11076 13.939
11078 15.533
11078 14.859
11078 15.511
11079 15.486
11080 16.736
11080 16.696
11081 15.943
11081 16.392
11082 17.922
11083 18.146
11083 18.378
11083 17.796
11084 18.085
11084 19.165
11085 17.164
11085 17.717
11086 17.536
11086 19.831
11087 18.298
11088 18.483
11088 20.143
11089 20.561
11089 19.704
11090 19.829
11090 21.349
11090 21.899
11091 20.827
11091 19.099
11092 19.666
11093 18.347
11093 19.154
11093 19.148
11094 19.73
11094 19.247
11095 18.188
11095 18.978
11096 17.24
11096 18.149
11097 18.443
11097 17.199
11098 15.409
11098 15.014
11098 16.134
11099 16.958
11100 16.443
11101 13.47
11101 13.248
11101 13.585
11102 12.505
11103 14.518
11103 13.229
11104 14.22
11104 13.622
11105 13.767
11106 10.961
11107 9.6642
11107 11.05
11108 10.866
11108 10.102
11108 11.419
11109 10.625
11110 8.098
11110 7.7007
11111 8.8992
11111 10.016
11112 10.632
11112 9.6904
11113 9.7803
11113 11.343
11114 9.7047
11115 11.287
11116 8.9948
11116 9.125
11117 8.3635
11117 8.3283
11118 7.2789
11118 8.5952
11119 8.614
11119 8.1589
11120 7.7924
11120 8.905
11121 8.6095
11121 9.3181
11122 8.8207
11123 8.0392
11123 9.829
11124 8.822
11124 9.129
11125 8.8715
11125 9.0268
11126 7.8206
11126 8.8116
11126 8.6885
11127 9.3075
11127 11.264
11128 10.725
11128 11.016
11128 10.54
11129 11.125
11129 10.534
11130 11.366
11130 11.531
11130 10.707
11131 11.056
11131 10.785
11131 11.08
11132 12.119
11132 11.357
11133 10.169
11133 10.462
11133 11.104
11135 8.8263
11135 9.7704
11135 9.6185
11136 9.924
11137 9.6959
11137 9.5662
11138 10.995
11138 10.858
11139 11.59
11140 11.734
11140 9.6934
11141 10.375
11141 10.483
11141 10.011
11142 10.395
11142 10.124
11143 9.0129
11143 10.591
11144 10.075
11144 10.921
11145 11.74
11145 11.586
11146 10.878
11146 9.8559
11146 9.8822
11147 10.277
11147 10.123
11148 11.54
11148 11.226
11148 11.887
11149 11.638
11149 10.217
11150 10.432
11150 11.606
11151 9.5325
11151 9.4694
11151 10.194
11152 12.108
11152 13.008
11153 12.084
11153 9.132
11154 9.7732
11154 10.114
11155 9.0201
11156 8.82
11156 10.112
11157 10.573
11157 9.6116
11158 9.6869
11158 9.0554
11159 9.5019
11160 11.554
11160 10.112
11161 9.3861
11162 9.2771
11162 8.7806
11162 9.214
11163 9.3065
11163 10.027
11163 10.157
11164 9.759
11164 8.3128
11165 8.5229
11165 9.7324
11166 7.7236
11166 8.4605
11167 9.6824
11167 9.4777
11168 10.394
11169 9.0277
11169 9.0317
11170 9.517
11170 7.9642
11170 5.7476
11171 6.4988
11171 7.9836
11172 7.8226
11172 6.9767
11173 8.5328
11173 9.689
11173 8.7342
11174 9.4358
11174 9.4195
11175 6.4431
11176 6.9236
11176 6.6651
11177 7.2349
11177 7.0132
11177 6.556
11178 8.0487
11178 8.3623
11179 8.9698
11179 8.7222
11180 9.2121
11180 9.0279
11180 6.9058
11181 7.2664
11182 7.2778
11182 7.5174
11182 8.7129
11183 8.4524
11183 7.3659
11184 7.8411
11185 7.3593
11185 7.911
11186 7.4684
11186 8.3046
11187 9.8158
11187 8.076
11187 8.1709
11188 8.6098
11188 7.8079
11188 8.3798
11189 8.2804
11190 9.3084
11190 8.1649
11190 7.9978
11191 7.0491
11191 6.9096
11192 7.0975
11192 6.8832
11193 8.867
11193 8.0308
11194 9.1854
11194 9.4316
11195 7.6359
11196 8.5353
11196 8.1227
11197 8.6247
11197 9.5151
11198 9.1292
11198 7.4994
11199 6.7187
11199 7.6713
11200 8.4778
11200 7.9732
11201 7.5484
11202 7.7634
11203 9.2261
11203 10.909
11204 9.4613
11205 7.5181
11205 8.0542
11205 7.4548
11206 9.4091
11207 9.6255
11207 8.8708
11207 7.9008
11208 7.3552
11208 8.2467
11208 8.6078
11209 8.3329
11209 6.9864
11210 8.3012
11210 8.6752
11210 9.3489
11211 8.6339
11211 8.5497
11212 8.7434
11212 8.187
11212 8.2841
11213 8.9648
11213 9.4234
11213 8.3975
11214 8.2399
11214 8.366
11215 9.5002
11215 9.7682
11216 8.2047
11217 7.3935
11218 7.9198
11218 8.5689
11219 8.4141
11219 9.2893
11220 9.2064
11220 8.1856
11220 8.0817
11221 8.9389
11221 9.0358
11222 7.679
11222 7.6073
11222 7.8472
11223 8.9358
11223 7.4068
11223 5.7775
11224 5.0819
11224 5.9057
11225 7.3165
11225 7.2598
11226 6.4337
11226 7.3858
11227 7.4655
11227 8.4557
11228 8.5614
11228 7.429
11229 8.2464
11230 7.6407
11230 7.3233
11230 6.5168
11231 6.3705
11231 5.4058
11232 5.6119
11232 4.4722
11232 4.5546
11233 5.9653
11233 6.4031
11233 5.1141
11234 4.508
11235 5.2185
11235 4.5315
11237 5.4297
11237 5.3225
11238 5.729
11238 5.9674
11239 5.1767
11240 5.5279
11240 5.2567
11240 5.6299
11241 5.3111
11241 5.3355
11242 5.9571
11242 5.1043
11242 5.3186
11243 6.1471
11243 5.7362
11243 6.2675
11244 5.6263
11245 4.2793
11245 5.9505
11245 5.3474
11246 5.8272
11247 5.6042
11248 7.0427
11248 6.2082
11248 4.7799
11249 5.6949
11249 5.5904
11250 6.2592
11250 5.4713
11250 5.7684
11251 6.3839
11251 7.3151
11252 6.7864
11252 5.7264
11253 5.6618
11253 5.8568
11253 6.7131
11254 7.2671
11254 7.5282
11255 8.6615
11255 8.2309
11256 6.222
11256 6.8293
11257 8.3923
11257 8.9878
11258 8.1234
11258 6.5263
11259 5.9789
11260 6.591
11260 7.6367
11261 9.1163
11262 7.672
11262 6.7118
11262 7.2683
11263 8.985
11263 7.8775
11263 6.5437
11264 6.8835
11264 6.6814
11265 6.2063
11265 5.5321
11265 7.6206
11267 8.2992
11267 7.9146
11268 8.2289
11268 7.4846
11269 7.7312
11270 6.7745
11270 7.3641
11271 7.9418
11272 7.432
11272 7.5183
11273 6.9376
11273 7.3968
11273 7.2886
11274 7.573
11274 7.3447
11275 7.8753
11276 7.1262
11277 8.6258
11277 8.6673
11277 8.4233
11278 8.9969
11278 9.2679
11278 8.9824
11279 7.7048
11279 7.885
11280 7.0144
11280 6.5076
11280 6.799
11281 6.8764
11281 6.1823
11282 6.3629
11282 8.5049
11283 7.5328
11283 7.3215
11283 6.7558
11284 8.6893
11285 8.2915
11285 7.09
11285 8.1956
11286 8.9238
11287 7.9116
11287 8.1053
11288 8.0041
11288 7.6171
11288 8.7118
11289 8.4354
11289 8.776
11290 9.4975
11290 8.708
11291 9.0436
11291 8.0096
11292 9.2176
11292 9.6098
11293 9.4049
11293 10.095
11294 9.1623
11295 10.422
11295 10.02
11296 10.323
11296 10.178
11297 10.598
11297 9.5567
11298 9.4737
11298 8.9889
11299 8.0181
11300 7.9316
11300 9.92
11300 10.462
11301 9.8931
11302 10.817
11302 10.806
11303 11.231
11303 10.091
11303 11.536
11304 10.11
11304 10.538
11305 10.167
11305 11.048
11306 10.796
11307 11.666
11307 11.232
11307 10.286
11308 10.525
11308 10.451
11309 9.3457
11310 9.4305
11310 10.562
11310 11.254
11311 10.94
11311 12.127
11312 12.947
11312 13.1
11312 12.021
11313 13.416
11313 12.654
11314 10.749
11314 11.984
11315 11.366
11315 10.904
11316 9.8703
11316 10.142
11317 12.136
11317 11.888
11317 12.196
11318 12.936
11318 13.093
11318 12.015
11319 12.796
11319 12.908
11320 12.013
11320 12.491
11321 13.457
11321 15.415
11322 15.713
11323 13.867
11323 13.795
11323 13.114
11324 12.865
11324 14.53
11325 14.167
11325 13.348
11325 14.291
11326 14.22
11327 12.784
11328 14.689
11329 14.182
11330 14.696
11330 14.225
11331 13.093
11331 12.504
11332 13.555
11332 13.478
11333 13.939
11333 13.718
11334 12.103
11334 12.527
11335 13.588
11335 14.774
11336 14.35
11337 12.009
11337 12.726
11338 12.194
11338 12.161
11338 13.689
11339 14.728
11339 15.366
11340 13.712
11340 14.525
11341 14.26
11341 11.764
11342 13.321
11343 13.557
11343 12.907
11345 12.662
11345 12.331
11345 12.709
11346 12.571
11346 13.284
11347 12.598
11348 13.554
11348 13.108
11349 13.349
11349 13.326
11350 12.566
11350 13.14
11352 13.048
11352 13.435
11352 13.446
11353 12.475
11353 12.499
11353 14.111
11354 13.444
11354 15.083
11355 15.689
11355 15.363
11355 13.83
11356 14.03
11357 12.405
11358 13.04
11358 12.859
11359 13.697
11360 12.211
11360 11.68
11361 11.463
11362 13.347
11362 13.371
11363 12.315
11363 13.934
11364 13.711
11365 13.139
11365 12.938
11366 12.17
11366 12.451
11367 13.905
11367 13.508
11367 13.575
11369 12.419
11369 12.579
11370 12.276
11370 12.776
11371 10.83
11371 12.234
11372 10.984
11372 11.394
11373 11.28
11373 12.155
11374 13.873
11374 14.492
11374 13.83
11375 13.661
11375 13.906
11375 13.593
11376 12.15
11377 12.709
11377 12.019
11377 12.148
11378 12.866
11378 11.156
11379 10.436
11379 12.376
11379 13.528
11380 13.138
11380 11.234
11381 11.245
11381 12.85
11382 11.948
11382 12.289
11383 12.031
11383 12.247
11384 12.101
11384 8.9759
11385 9.459
11385 12.051
11386 11.349
11387 10.76
11387 11.977
11388 9.0197
11389 11.408
11390 11.112
11390 12.287
11391 13.486
11392 11.675
11392 12.574
11393 11.148
11394 12.631
11394 11.752
11395 10.195
11395 10.613
11395 11.966
11396 12.955
11396 13.072
11397 11.481
11398 13.021
11398 12.673
11399 11.494
11399 10.778
11399 10.963
11400 11.81
11400 11.783
11400 13.58
11401 13.128
11401 11.322
11402 12.312
11402 11.425
11402 11.833
11403 11.818
11403 13.514
11404 12.964
11404 11.912
11404 10.345
11405 12.213
11405 11.455
11406 12.229
11407 11.699
11408 11.886
11409 11.164
11409 11.961
11410 11.44
11410 11.448
11410 11.059
11411 12.788
11413 12.94
11413 12.063
11414 12.181
11414 11.094
11414 11.199
11415 12.407
11415 13.263
11416 12.882
11416 11.091
11417 11.894
11417 11.882
11418 12.825
11418 12.594
11419 13.846
11420 14.099
11420 13.142
11420 11.298
11421 11.217
11421 11.563
11422 11.017
11422 11.325
11422 12.804
11423 13.842
11424 14.918
11424 14.05
11425 14.298
11425 15.091
11425 16.67
11426 15.799
11426 16.267
11427 15.1
11427 14.522
11428 15.19
11428 14.628
11429 14.623
11429 13.509
11429 13.411
11430 13.82
11430 13.796
11430 12.773
11432 12.834
11432 11.606
11432 10.921
11433 11.305
11433 12.309
11434 13.899
11434 13.181
11435 13.505
11435 13.221
11435 14.085
11436 12.906
11436 12.685
11437 12.891
11437 12.274
11438 10.777
11438 11.077
11440 10.435
11440 11.451
11441 11.1
11442 11.859
11442 11.064
11442 11.018
11443 9.7052
11443 10.508
11444 10.258
11445 10.669
11445 11.802
11446 11.265
11446 10.22
11447 9.5904
11447 11.418
11447 11.039
11448 8.8192
11449 10.576
11449 10.013
11450 10.254
11450 12.218
11451 12.091
11451 11.275
11452 11.563
11452 10.899
11453 10.606
11453 10.276
11455 11.327
11455 10.189
11456 9.9299
11456 8.9965
11457 9.2705
11457 8.8812
11458 9.2267
11458 8.995
11459 8.3975
11459 7.1063
11459 6.7369
11460 7.8631
11460 10.103
11461 10.727
11462 10.045
11462 11.165
11462 11.106
11463 9.7948
11464 10.603
11464 11.812
11464 12.262
11465 11.254
11465 12.379
11466 12.391
11467 13.824
11467 13.706
11467 12.116
11468 11.193
11468 11.381
11469 12.243
11469 12.76
11469 11.382
11470 11.718
11470 12.614
11470 12.486
11471 12.743
11471 13.384
11474 12.078
11474 13.57
11475 15.271
11475 14.831
11475 15.385
11476 14.997
11477 14.087
11478 13.987
11478 13.258
11479 14.196
11479 16.436
11479 16.241
11480 14.311
11481 15.277
11481 14.963
11482 14.154
11483 15.799
11484 14.089
11485 15.929
11485 15.875
11486 15.239
11486 15.388
11487 14.451
11487 16.858
11488 16.428
11488 15.172
11489 15.715
11489 14.65
11490 15.6
11490 16.098
11490 16.113
11491 16.898
11491 15.951
11492 15.883
11492 14.04
11493 15.886
11493 14.859
11494 14.148
11495 12.478
11495 13.696
11496 13.277
11496 14.185
11497 13.507
11497 13.783
11498 13.207
11498 13.444
11499 12.631
11499 12.217
11499 12.451
11500 11.666
11500 12.003
11501 12.092
11502 13.29
11502 12.117
11503 11.734
11503 11.868
11504 11.596
11504 10.24
11505 11.524
11505 11.693
11505 12.706
11506 11.745
11507 12.033
11507 11.566
11507 11.8
11508 11.114
11509 12.572
11509 11.314
11510 10.495
11510 12.368
11510 12.031
11511 12.976
11512 9.7335
11513 11.172
11513 11.342
11514 11.01
11514 11.984
11514 12.048
11515 12.903
11515 12.902
11515 12.013
11516 11.907
11516 12.983
11517 11.904
11518 12.992
11518 13.522
11519 13.674
11519 13.356
11519 12.286
11521 11.208
11521 11.805
11522 10.224
11522 10.74
11523 12.688
11524 13.181
11524 12.555
11525 12.577
11525 13.167
11525 12.695
11526 13.012
11526 12.554
11527 11.472
11527 11.347
11527 12.346
11528 11.18
11528 12.267
11529 13.078
11529 12.035
11529 13.318
11530 12.291
11530 10.808
11530 10.691
11531 11.188
11531 11.144
11532 11.422
11532 10.855
11532 11.083
11533 10.331
11533 10.509
11534 10.151
11534 9.5448
11535 9.4101
11535 8.5242
11535 8.8638
11536 10.795
11536 11.153
11538 9.6006
11539 9.6914
11539 10.472
11539 9.9421
11540 9.1124
11541 10.421
11542 10.856
11543 9.0538
11543 10.139
11544 9.5783
11544 9.3988
11544 10.012
11545 9.9274
11546 7.9494
11546 8.5494
11547 8.5726
11547 9.9272
11547 9.8368
11549 8.7076
11549 11.267
11550 11.816
11550 11.112
11551 9.2001
11551 8.3979
11552 8.8717
11552 7.4234
11553 9.9735
11554 11.178
11554 10.866
11554 9.8338
11555 10.751
11555 10.684
11556 10.212
11556 11.632
11557 11.367
11557 11.666
11558 10.419
11558 10.69
11559 10.308
11559 9.5302
11559 9.6464
11560 10.244
11560 11.332
11561 10.279
11562 10.848
11562 10.021
11562 9.8184
11563 11.121
11564 12.776
11565 12.592
11566 11.676
11567 12.134
11567 11.264
11567 9.8284
11568 10.402
11568 10.578
11569 8.9292
11569 9.423
11570 11.427
11570 11.513
11570 10.029
11571 8.8929
11572 8.7571
11572 7.9536
11572 10.07
11573 10.182
11573 9.6832
11574 10.57
11574 11.101
11575 10.719
11576 10.229
11576 9.7146
11577 8.1827
11577 9.2965
11577 9.8344
11579 10.319
11579 9.4396
11579 10.7
11580 10.934
11580 10.771
11581 11.437
11581 11.513
11581 10.279
11582 8.0897
11582 7.7334
11582 7.8354
11583 8.9068
11583 9.3906
11584 9.6003
11584 9.1898
11584 9.5547
11585 8.8199
11585 7.7095
11586 7.7269
11586 10.039
11587 9.4765
11587 9.8064
11588 8.2427
11588 7.776
11589 9.0679
11589 9.2954
11590 9.8939
11590 8.4168
11591 8.789
11591 9.5383
11591 8.8491
11592 8.9569
11592 8.3164
11593 7.6297
11593 8.3019
11594 8.0388
11594 7.9161
11595 6.6272
11595 6.3835
11596 6.8821
11596 7.0282
11596 6.1823
11598 9.4001
11598 8.1925
11599 9.2002
11599 8.8191
11601 10.449
11601 9.4312
11602 9.9175
11602 9.5499
11603 8.1966
11603 7.6613
11604 9.4025
11604 9.6466
11604 8.3339
11605 7.4494
11605 10.471
11606 11.527
11606 11.192
11606 9.9323
11607 10.211
11607 9.6747
11607 7.9388
11608 10.52
11609 9.9959
11609 10.506
11609 11.387
11610 10.802
11610 10.861
11611 11.331
11611 10.738
11612 9.925
11612 11.169
11612 10.447
11613 7.99
11614 9.015
11614 7.9505
11614 8.4015
11615 9.382
11616 8.1813
11617 9.8652
11617 9.3918
11618 8.6822
11618 8.6836
11619 9.4652
11620 9.8032
11620 9.1944
11621 9.0668
11621 8.5263
11621 8.4768
11622 8.1242
11622 7.487
11622 7.5427
11623 7.0898
11623 6.4247
11624 6.9314
11625 7.6041
11625 6.9484
11626 7.2992
11626 8.3905
11626 7.8496
11627 6.8398
11627 6.4203
11627 7.04
11628 6.8855
11628 7.0962
11629 6.7983
11629 6.1426
11630 6.2298
11630 8.2091
11631 7.5703
11631 8.2382
11631 6.7119
11632 6.2501
11632 6.8453
11633 4.4746
11634 6.9192
11634 7.4705
11634 6.0855
11635 4.6987
11635 6.1013
11636 6.4084
11636 4.2399
11636 3.6411
11637 4.923
11637 6.4345
11638 6.84
11638 7.6938
11639 7.6664
11639 6.7447
11639 6.4771
11640 5.396
11641 5.5665
11641 6.6631
11641 6.5757
11642 6.7815
11642 6.0663
11642 4.7994
11643 4.1342
11644 5.1358
11644 4.0089
11644 6.0676
11645 5.9307
11645 6.0023
11646 6.7249
11646 6.3099
11646 6.6242
11647 4.5474
11647 4.3045
11647 5.3649
11648 6.1424
11648 5.7254
11649 6.8494
11649 6.9598
11649 6.6391
11650 7.3552
11650 7.2357
11651 6.0825
11651 5.9586
11652 6.428
11652 5.3797
11652 5.1584
11653 5.877
11653 6.1382
11654 5.9005
11654 5.2814
11654 5.3373
11655 6.5861
11655 4.8452
11656 4.9916
11656 4.5758
11657 6.2487
11657 5.3163
11657 5.2932
11658 5.5925
11658 5.1814
11659 6.2245
11659 6.9915
11659 7.4144
11660 6.6678
11660 7.0225
11661 6.8883
11661 6.9764
11661 7.5963
11662 7.6375
11662 5.6044
11662 6.1392
11663 7.8637
11664 6.4824
11664 7.0915
11664 8.1525
11665 8.9713
11666 7.9724
11666 7.4342
11667 9.5074
11667 8.8633
11667 8.666
11668 7.1827
11668 6.6266
11669 7.4231
11669 7.4266
11670 8.7833
11670 9.4324
11671 9.3826
11671 8.0055
11671 7.3821
11672 7.2153
11672 8.717
11673 8.8124
11673 8.4883
11674 7.8748
11674 6.9066
11674 7.1875
11675 8.8041
11675 9.0433
11676 8.0878
11676 6.4925
11676 7.2711
11677 8.6775
11677 7.6858
11677 7.5302
11678 6.6755
11678 6.4049
11679 6.663
11679 9.4697
11680 9.7329
11680 9.0044
11681 9.2695
11681 8.6059
11681 9.2604
11682 9.1224
11683 9.3245
11683 8.0411
11684 7.9962
11684 8.5357
11684 9.9042
11685 10.655
11685 10.228
11686 10.632
11687 10.309
11687 9.5831
11687 9.5626
11688 10.049
11688 9.39
11689 11.493
11689 9.4123
11690 9.749
11691 11.291
11691 11.081
11692 10.274
11692 9.828
11693 10.305
11693 11.465
11694 11.538
11695 11.091
11695 10.096
11696 10.121
11696 12.341
11698 12.172
11698 9.7495
11699 9.5521
11699 9.8097
11700 9.3465
11700 9.7783
11701 9.1436
11701 10.664
11701 11.956
11702 12.71
11702 12.224
11702 11.22
11703 10.288
11704 10.861
11704 10.3
11705 10.633
11705 10.003
11706 10.478
11706 11.549
11707 10.603
11707 10.832
11708 10.339
11709 10.204
11709 12.189
11710 12.826
11711 11.764
11711 10.131
11712 9.7594
11712 10.171
11713 9.8312
11713 10.153
11714 12.019
11714 10.915
11715 9.7522
11715 9.8039
11716 10.427
11716 9.2284
11717 8.6992
11717 8.4677
11718 10.194
11718 11.375
11719 12.338
11720 11.928
11720 13.369
11721 12.893
11721 11.636
11721 12.329
11722 10.902
11722 13.113
11722 12.786
11723 12.951
11723 12.196
11724 12.624
11724 11.717
11725 12.304
11725 11.77
11726 11.936
11726 11.183
11726 11.398
11727 10.708
11728 13.281
11728 13.647
11729 13.282
11729 13.546
11729 13.192
11730 11.129
11730 10.703
11731 11.573
11731 10.764
11731 10.789
11734 13.345
11734 12.847
11735 10.098
11736 11.582
11736 12.711
11736 12.911
11737 12.159
11737 9.9165
11737 9.1273
11738 9.2113
11739 10.207
11739 10.13
11739 11.171
11741 9.5757
11741 10.473
11742 11.411
11742 10.933
11742 9.9433
11743 8.6183
11743 9.2265
11744 9.5536
11744 11.327
11744 11.649
11745 10.473
11745 10.966
11746 11.126
11746 11.698
11747 11.223
11747 10.414
11747 9.009
11748 10.735
11749 11.098
11749 9.5781
11749 8.8424
11750 9.5045
11750 9.7408
11751 8.4845
11751 9.4619
11751 7.8347
11752 10.152
11752 10.961
11752 10.78
11753 10.933
11753 12.687
11754 12.667
11754 10.968
11754 11.419
11755 10.281
11756 10.78
11756 11.797
11756 12.115
11757 11.366
11757 11.135
11757 10.424
11758 10.642
11758 10.27
11759 10.51
11759 8.8672
11759 10.422
11760 11.182
11760 9.5339
11761 8.4626
11761 9.5222
11761 9.7252
11762 10.934
11762 9.1665
11763 9.0924
11763 8.281
11764 7.9891
11764 8.2878
11765 9.4828
11766 8.3965
11766 8.3122
11766 8.5754
11767 8.4449
11767 7.6634
11768 7.5656
11768 6.5073
11769 5.1373
11769 7.764
11769 8.5073
11770 5.9865
11771 6.8762
11771 6.9388
11771 8.6142
11772 7.2057
11772 6.3658
11772 5.9113
11773 5.6538
11773 7.132
11774 5.6812
11774 5.5753
11775 8.1681
11775 6.9674
11776 6.2338
11777 6.0741
11777 5.3363
11778 5.3827
11778 4.5791
11778 4.6833
11779 4.3342
11779 5.1759
11779 5.3219
11780 4.7672
11781 5.8087
11781 6.6658
11781 4.5061
11782 3.8804
11782 5.0109
11783 5.6219
11783 5.6715
11783 7.0809
11784 5.573
11784 5.6898
11784 5.5174
11785 5.1124
11785 5.4237
11786 6.0693
11786 5.0988
11787 7.1529
11787 6.6428
11788 3.9867
11788 4.4584
11788 6.5636
11789 7.8395
11789 7.65
11789 5.4196
11790 5.3632
11790 4.9382
11791 5.9096
11791 4.7084
11792 3.1915
11792 4.0915
11793 4.6078
11793 4.2882
11793 5.0346
11794 6.6301
11794 6.5566
11794 4.8688
11795 3.9908
11795 6.1598
11796 6.246
11796 6.5256
11796 5.7947
11797 4.179
11797 4.8407
11798 4.4684
11798 6.0732
11799 4.7919
11799 4.6072
11799 4.9215
11800 5.5372
11800 5.6118
11801 6.1002
11801 5.7435
11801 5.7991
11802 4.8956
11802 3.5935
11803 4.1507
11803 2.9514
11803 3.4937
11804 4.2685
11804 4.3278
11805 5.2262
11805 5.9967
11806 4.6249
11806 4.1213
11806 4.9968
11807 3.9273
11807 4.1728
11808 5.0139
11808 4.2218
11809 3.787
11809 4.1178
11809 3.0114
11810 3.6618
11810 3.8876
11811 4.3324
11811 3.8433
11811 5.6916
11812 5.233
11812 3.9804
11813 3.3517
11813 2.9798
11813 2.9431
11814 3.4549
11814 2.5325
11815 2.3933
11815 2.9257
11816 1.8157
11816 2.5778
11816 2.4292
11817 3.1538
11817 3.6777
11818 2.9948
11818 0.88853
11818 2.7594
11819 3.813
11819 4.2441
11819 2.5208
11820 3.6649
11820 3.7685
11821 4.1152
11821 4.9831
11821 3.6959
11822 5.2085
11822 5.6009
11823 4.3586
11823 3.804
11823 4.2687
11824 3.2018
11824 1.3631
11824 2.7517
11825 4.4964
11825 4.0483
11826 3.238
11826 3.1661
11826 3.2755
11827 4.6393
11827 5.0796
11828 4.4171
11828 4.8259
11829 4.1168
11829 3.0208
11829 2.5358
11830 2.9838
11831 2.2055
11831 3.5231
11831 3.6338
11832 3.5145
11832 2.8025
11833 3.1091
11833 3.1392
11833 3.3139
11834 2.3186
11834 2.0726
11834 2.0831
11835 2.9954
11836 4.4529
11836 3.9257
11836 4.1868
11837 5.0961
11838 3.7024
11838 3.1125
11838 3.0081
11839 3.8866
11839 4.6473
11839 6.1402
11840 5.8907
11841 6.4218
11841 5.4205
11841 6.2253
11842 5.6978
11842 4.051
11843 4.0661
11843 5.2397
11843 5.8282
11844 4.1311
11844 5.2711
11845 4.9848
11845 6.2015
11846 6.3822
11846 5.2491
11846 5.8164
11847 4.7156
11847 4.5376
11848 4.1943
11848 3.644
11848 2.8396
11849 4.4767
11849 5.3107
11849 4.6524
11850 4.6375
11850 6.4887
11851 6.8441
11851 5.475
11851 4.7033
11852 4.3246
11852 6.07
11853 6.1042
11853 5.9684
11854 6.5993
11854 7.8298
11855 7.9615
11856 7.3178
11856 7.7917
11856 7.0397
11857 7.3974
11858 7.7733
11858 7.2511
11858 8.1745
11859 7.5896
11859 5.8744
11860 6.4349
11860 5.851
11861 4.5521
11861 5.5009
11862 7.0219
11862 8.3157
11863 8.4195
11863 6.8445
11863 6.6562
11864 5.1099
11864 5.5432
11864 5.44
11865 4.4504
11866 6.5916
11866 8.7947
11867 8.9391
11867 8.1626
11868 7.1194
11868 6.8647
11868 7.8436
11869 6.8672
11869 7.5451
11869 9.7488
11870 10.524
11870 9.8925
11871 10.004
11871 9.3318
11871 7.9269
11872 8.1289
11872 8.0886
11873 10.89
11873 10.894
11874 9.8482
11874 9.4509
11874 10.946
11875 10.974
11876 7.7061
11876 9.0187
11877 9.2449
11877 8.4251
11878 6.8261
11878 8.7476
11878 9.1526
11879 10.264
11879 7.9623
11880 5.8149
11881 5.5961
11881 7.1761
11881 8.4963
11882 8.674
11882 6.4054
11883 4.5215
11883 6.6989
11883 7.3496
11884 7.1429
11884 5.0717
11884 4.0233
11885 5.5635
11885 7.391
11886 8.9207
11886 6.9049
11886 8.0272
11887 8.408
11887 7.5105
11888 7.8594
11888 7.6976
11888 8.8897
11889 8.7355
11889 8.1553
11889 7.9379
11890 6.9296
11890 7.8831
11891 9.6594
11891 9.4299
11891 10.112
11892 8.3441
11892 10.748
11893 11.806
11893 12.428
11893 10.787
11894 10.442
11894 11.818
11894 10.978
11895 10.975
11895 10.018
11896 10.152
11896 12.575
11896 11.153
11897 9.4519
11897 9.589
11898 10.425
11898 8.9821
11899 10.798
11900 10.457
11900 10.124
11901 9.4093
11902 11.137
11902 12.069
11903 11.323
11903 11.589
11903 12.44
11904 11.07
11904 11.113
11904 9.866
11905 11.086
11905 10.22
11906 10.4
11906 10.601
11907 10.331
11907 11.809
11908 12.122
11908 10.669
11908 10.559
11909 9.4116
11910 11.521
11911 10.023
11911 11.835
11912 13.874
11913 12.633
11913 11.046
11914 11.505
11914 13.322
11915 12.753
11915 11.519
11916 12.035
11916 13.561
11916 13.178
11917 11.331
11917 11.47
11918 13.244
11918 12.701
11918 13.301
11919 13.151
11919 13.597
11919 15.716
11920 12.384
11921 12.65
11921 14.782
11922 14.773
11923 13.587
11923 12.701
11924 15.937
11924 16.04
11925 14.211
11925 14.536
11926 13.787
11926 14.454
11927 15.713
11927 16.126
11928 16.044
11928 16.932
11929 16.76
11929 17.877
11929 16.13
11930 15.355
11930 16.03
11931 14.691
11931 13.042
11931 13.489
11932 13.242
11932 14.189
11933 15.053
11933 15.353
11934 14.844
11934 15.004
11934 14.638
11935 15.416
11935 14.718
11936 17.076
11937 16.438
11937 14.813
11938 14.752
11938 13.041
11939 13.372
11939 15.19
11939 15.934
11940 14.537
11940 15.397
11941 17.586
11941 18.008
11941 16.859
11942 17.573
11942 17.391
11943 14.744
11943 16.341
11944 16.585
11944 15.275
11944 14.565
11945 14.623
11945 16.956
11946 16.006
11946 15.678
11947 17.902
11947 16.624
11948 16.312
11948 16.716
11948 16.469
11949 14.304
11949 15.134
11950 17.106
11950 18.506
11951 15.934
11952 19.114
11953 19.567
11953 18.238
11953 17.54
11954 19.505
11954 19.827
11955 19.434
11955 16.862
11956 17.162
11956 18.066
11956 18.398
11957 20.173
11958 18.289
11958 19.653
11958 18.006
11959 18.086
11959 19.142
11959 18.254
11960 19.55
11961 20.073
11961 20.425
11962 19.917
11962 18.761
11963 19.019
11963 18.265
11963 19.502
11964 20.426
11964 18.251
11965 17.548
11966 19.876
11966 19.299
11966 17.98
11967 19.13
11968 19.224
11969 22.763
11969 21.484
11970 18.468
11970 18.146
11971 20.043
11971 21.958
11972 22.868
11973 21.033
11973 22.845
11974 22.232
11974 22.552
11975 21.425
11976 22.882
11976 21.624
11977 21.826
11978 24.296
11978 24.843
11978 23.899
11979 24.147
11980 23.848
11980 24.274
11981 25.523
11982 24.872
11982 24.117
11983 25.434
11983 23.464
11984 24.648
11985 22.272
11985 21.464
11986 23.553
11986 24.75
11987 24.361
11987 25.682
11988 27.858
11988 27.613
11988 25.558
11989 25.469
11990 26.135
11990 25.187
11991 25.462
11991 24.525
11992 24.842
11993 27.417
11993 26.351
11993 26.765
11994 26.201
11996 27.96
11996 28.068
11996 26.729
11997 28.121
11998 30.174
11998 28.723
12000 29.743
12000 27.434
12001 33.195
12002 31.054
12004 32.269
12005 31.173
12006 34.548
12006 33.596
12007 33.968
12008 31.851
12008 33.702
12010 32.28
};


\nextgroupplot[
height=3cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Phase / °},
ymin=-180, ymax=180,
ytick={-180,-90,0,90,180},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 0
0.39063 125.13
1.1719 11.338
1.5625 16.088
2.3438 -8.5839
3.125 9.2214
3.5157 -19.894
3.9063 46.57
4.6876 12.902
5.0782 -4.8202
5.8595 -4.1986
6.6407 -26.685
7.422 -49.053
8.2032 -34.229
8.5939 -22.94
9.3751 -47.611
10.938 -70.469
11.719 -51.644
12.891 -68.841
13.281 -73.722
13.672 -53.03
14.453 -61.219
15.625 -29.246
16.406 -32.9
16.797 -29.268
17.969 -17.147
18.36 -31.294
19.141 56.826
19.532 -53.124
19.922 137.61
21.094 -171.77
22.266 -138.48
22.657 -154.91
23.828 -122.02
24.61 -117.41
25 -125.48
26.954 -95.894
27.344 -98.403
28.125 -93.597
28.907 -114.21
29.297 -87.543
29.688 167.92
30.469 122.8
31.25 142.04
32.032 156.76
32.422 151.33
34.376 174.55
35.547 -166.54
38.282 -145.74
38.672 -148.5
39.454 -142.89
39.844 -143.63
41.407 -157.3
42.579 -176.28
43.751 165.47
44.532 161.43
44.923 162.78
45.704 160.16
46.876 170.78
47.266 174.47
48.438 -176.16
49.22 -174.82
50.782 -162.81
51.563 -159.73
51.954 -158.82
55.47 -179.34
56.641 168.68
57.813 166.71
60.548 178.4
61.72 -175.33
64.063 -163.03
65.235 -160.69
66.407 -163.32
68.36 -178.3
69.532 173.46
70.704 170.13
72.267 171.87
73.829 173.64
74.22 170.69
74.611 156.87
75.782 18.994
76.564 17.869
78.126 18.723
79.298 15.962
80.861 6.4914
83.204 -5.595
84.376 -6.5376
86.329 -1.1836
89.845 11.238
91.017 13.656
92.58 10.717
96.486 -6.4334
98.048 -5.3279
104.3 11.349
105.86 8.6873
108.99 -5.0193
110.55 -5.8913
116.8 8.3464
117.58 8.6499
120.7 -1.6072
122.66 -7.1153
123.44 -6.281
124.22 -6.1779
127.35 2.455
130.08 8.0771
130.86 6.6277
131.25 7.6917
133.6 0.24731
133.99 -0.76871
135.55 -8.8191
137.11 -7.1588
139.06 -2.6979
142.97 6.5506
147.27 -4.8731
149.22 -9.5071
149.61 -8.6493
150.78 -4.7274
156.25 5.1764
157.42 4.2801
160.16 -5.1642
162.5 -7.4731
163.67 -6.1479
164.46 -4.7953
166.02 0.89957
169.14 5.3962
169.92 5.7559
171.88 -0.5597
173.44 -5.0535
175.39 -8.5086
176.57 -6.6974
179.3 1.487
181.25 7.5297
182.03 5.7483
182.82 6.2628
183.6 6.6443
186.33 -7.5724
187.89 -11.445
188.67 -10.36
189.07 -11.12
190.24 -6.4877
191.02 -2.0676
194.53 34.386
197.27 173.34
198.83 179.83
200 -178.62
200.78 -178.69
202.35 177.74
203.52 175.84
205.86 172.09
207.03 170
207.82 165.83
208.6 149.23
210.94 8.3432
212.89 3.6949
215.63 1.0257
222.66 2.6001
228.91 -2.1402
231.64 1.3667
234.38 2.7071
237.11 1.1529
238.68 -0.45592
241.41 -1.591
243.36 -1.471
244.14 -1.7369
244.93 -4.793
245.71 -6.3886
246.88 1.7211
249.22 1.4455
250.39 0.10866
251.96 -0.96694
254.69 -1.6072
260.94 2.6272
262.11 1.471
263.68 0.10987
266.8 -1.8483
267.58 -1.1666
270.32 1.1536
273.05 1.9955
273.83 2.2596
275.39 -1.6652
276.57 -0.18573
278.52 -1.3976
283.6 -0.12567
284.77 2.4146
287.9 2.0773
289.07 0.87844
292.19 -1.0545
294.54 -0.84335
298.05 1.9691
302.74 0.4778
303.91 -1.0795
306.25 -1.2015
312.9 1.6171
316.8 -1.0062
317.97 -1.5764
320.32 -1.9221
321.88 0.1509
325 1.4432
328.13 0.011262
330.86 -1.5089
332.04 -1.9743
333.21 -1.3188
334.77 0.094258
340.24 0.56692
342.58 -1.3251
343.76 -2.1029
344.93 -1.0819
350.79 1.3791
357.43 -1.4147
360.16 -0.029137
364.07 1.5317
367.58 -0.39883
369.15 -0.40551
369.93 -0.87567
371.49 -0.87645
374.62 0.85383
377.74 1.0805
378.91 0.99755
382.82 -1.0109
383.6 -0.87255
389.07 1.2716
390.24 0.97529
394.15 -0.053527
396.49 -1.2265
402.74 -0.21409
412.51 -0.048559
415.63 1.0205
417.98 -0.094145
419.15 1.6122
421.49 -0.15188
423.05 -0.84674
427.74 0.84878
428.52 1.146
430.08 1.2265
437.9 -0.097886
439.07 0.73416
441.41 1.4573
450.79 0.026223
453.91 1.8007
462.12 -0.23796
464.85 0.74364
467.98 1.401
473.84 -0.28676
475.79 -0.17046
482.82 1.2204
487.9 -0.24494
494.15 1.5779
498.45 -0.1843
520.71 0.67309
524.62 -0.015813
529.3 -0.30355
531.26 0.51353
537.51 -0.11902
538.68 -0.50163
542.2 -0.47205
544.93 -0.045516
548.06 -0.86865
560.56 -0.78863
564.46 -1.7309
573.45 0.56576
580.09 -0.49834
584.77 0.18229
591.02 -0.25461
594.93 -0.0077913
614.07 -0.15272
620.32 0.13576
625.4 0.59271
633.6 0.078364
637.9 0.21426
645.71 -0.36237
650.79 0.11133
656.65 -0.48835
662.12 0.17401
672.67 0.14141
677.35 0.39114
693.76 0.14401
701.57 0.26588
712.9 0.82203
717.59 -0.34413
718.76 -1.1321
720.71 0.17906
729.31 0.86289
735.95 0.71366
746.5 0.37225
750.01 0.26433
759 0.52243
773.45 0.3026
784.39 0.22102
797.28 -0.43044
869.54 -2.0061
876.58 -3.2158
888.29 -6.5123
892.98 -7.3891
896.11 -9.7994
899.23 -14.435
907.44 -32.545
909.39 -43.015
911.73 -65.783
919.15 -148.83
921.89 -160.66
924.62 -166.17
928.14 -169.44
934 -172.2
944.16 -175
952.36 -176.33
967.59 -176.96
990.25 -177.09
994.55 -178.33
1004.3 -178.23
1046.9 -178.13
1061 -178.56
1077.8 -178.58
1096.9 -178.57
1104.7 -178.66
1125.8 -178.17
1132 -178.02
1144.9 -178.19
1158.2 -178.07
1169.2 -178.15
1179.3 -177.93
1269.6 -177.75
1277.8 -177.83
1289.5 -177.84
1385.2 -175.41
1402.4 -174.47
1432.4 -174.22
1443 -173.82
1448.5 -173.1
1454.7 -173.19
1544.6 -179.98
1545.7 179.86
1553.1 178.66
1561 177.62
1568 176.07
1572.3 174.13
1575 171.62
1580.1 164.05
1585.6 154.9
1588.3 146.29
1592.2 126.69
1595.7 111.85
1598.1 108.38
1599.6 108.26
1601.6 109.78
1604.3 113.23
1615.6 128.74
1619.9 131.79
1622.3 133.36
1634.8 148.45
1642.6 155.73
1664.1 165.16
1668.4 168.93
1671.5 170.53
1697.3 177.89
1713.7 179.45
1716.4 179.48
1729.7 179.97
1730.9 -179.88
1737.1 -179.92
1737.5 179.99
1738.3 -179.95
1739.5 179.78
1744.2 179.49
1761.7 179.41
1766.8 179.88
1768 -179.71
1777 -179.91
1778.2 179.46
1814.9 178.38
1818.4 177.8
1820.7 178.97
1821.5 179.92
1822.7 -178.41
1829.3 -166.24
1832.4 -170.62
1835.6 -175.77
1839.5 -178.59
1842.6 -178.77
1845.3 -176.88
1848.9 -174.15
1850.8 -175.53
1854.7 -177.7
1857.8 -178.58
1868.8 -179.93
1870 179.8
1886.7 179.99
1887.9 -179.86
1893.4 -179.59
1901.6 -179.83
1903.9 -179.92
1904.7 179.95
1905.1 -179.95
1906.3 179.97
1907.1 -179.97
1907.5 179.93
1907.8 -179.97
1908.6 179.91
1909 -179.95
1909.4 179.99
1910.6 -179.96
1911.7 179.97
1912.9 -179.95
1921.5 -179.92
1921.9 179.98
1923.1 -179.91
1923.5 179.94
1924.6 -179.96
1935.2 -179.87
1941 -179.7
1959.4 -179.5
1963.7 -179.93
1979.7 -179.43
1987.1 -179.45
2004.7 -179.8
2018 -179.88
2018.4 179.96
2019.2 -179.92
2020.3 179.98
2033.2 179.91
2033.6 -179.92
2034.4 -179.82
2043.8 -179.72
2048.9 -179.95
2049.6 179.95
2050.4 -179.98
2051.6 179.92
2052 -179.99
2052.4 179.98
2053.5 -179.93
2073.5 -179.35
2100 -179.49
2108.6 -179.47
2121.1 -179.78
2127.4 -179.92
2128.5 179.92
2134 179.96
2134.8 179.95
2136.4 -179.97
2137.1 -179.94
2139.9 -179.97
2141 179.93
2148.9 179.74
2152 179.98
2152.8 179.93
2153.5 -179.97
2153.9 179.98
2154.7 -179.94
2155.1 179.96
2155.5 -179.98
2155.9 179.98
2157.1 -179.97
2179.7 -179.81
2182.1 -179.97
2182.8 179.93
2183.2 -179.97
2184.4 179.92
2222.3 179.31
2277.4 177.91
2287.1 178.23
2304.3 178
2318.8 175.48
2327.8 176.61
2335.2 177.78
2364.9 175.92
2384.4 171.34
2395.3 170.37
2398.1 169.84
2402 171.71
2412.5 176.69
2416.1 177.09
2439.1 176.98
2446.5 176.62
2452.8 176.37
2460.6 174.9
2470.4 173.51
2484 176.07
2490.7 175.12
2496.1 172.78
2502 169.45
2506.7 169.92
2510.6 169.33
2512.9 171.24
2518 176.76
2523.1 178.49
2530.9 179.74
2569.2 177.05
2590.7 172.3
2596.1 171.93
2600.4 170.09
2610.6 164.24
2614.5 164.8
2619.6 165.99
2623.9 164.44
2628.6 160.82
2632.9 155.01
2637.9 147.96
2646.1 143.05
2649.3 137.48
2652.8 126.75
2662.5 93.973
2666.4 88.211
2669.6 85.922
2671.5 87.226
2673.9 93.561
2682.9 125.29
2684.8 126.59
2686.4 125.2
2688.7 119.2
2691.4 106.62
2697.3 78.532
2699.7 72.979
2701.2 72.101
2709.4 53.17
2715.7 42.773
2722.7 28.899
2726.2 25.674
2730.5 24.103
2734.8 24.387
2737.9 26.137
2741.1 30.62
2752.4 50.743
2754.3 51.214
2756.3 49.242
2763.3 38.142
2765.7 37.953
2772.3 39.172
2775.4 36.32
2784.4 26.733
2792.2 21.143
2797.7 16.087
2802 15.014
2809.4 15.623
2815.7 15.705
2824.3 14.433
2828.6 14.152
2836.8 14.767
2855.1 13.383
2860.6 15.172
2866.1 16.448
2877 16.347
2883.2 17.091
2898.9 14.841
2909 15.305
2918.4 19.247
2924.7 24.847
2929 30.303
2934.8 38.139
2937.2 38.934
2939.9 37.403
2948.9 29.517
2952.8 28.248
2957.1 28.948
2963.7 32.251
2971.1 35.322
2979.3 36.979
2985.6 36.987
2993 35.807
3003.6 32.596
3008.6 30.714
3021.9 23.315
3043.4 15.812
3077.4 10.991
3092.2 10.458
3121.1 13.499
3129.3 13.074
3138.3 11.78
3147.7 10.602
3169.6 11.301
3178.6 12.525
3221.1 7.3995
3243 10.435
3264.5 16.742
3269.6 15.672
3275.1 13.541
3282.1 12.417
3287.6 12.916
3294.6 12.958
3302.8 11.778
3308.3 10.214
3321.5 9.1994
3337.2 11.415
3345 11.415
3350.8 11.145
3359 13.203
3363.7 14.7
3369.2 14.26
3401.2 7.9996
3419.2 6.5046
3423.9 6.8448
3437.6 9.362
3449.7 9.24
3486.8 12.584
3496.5 11.299
3511 11.099
3520 9.4529
3529.4 9.5586
3539.9 9.9969
3577 10.817
3582.5 11.261
3588.3 10.392
3597.3 11.207
3604.4 12.375
3610.2 10.39
3612.9 9.5007
3616.5 9.3677
3626.2 10.708
3633.6 11.699
3666.9 11.151
3674.3 12.432
3681.7 12.145
3690.7 10.357
3711.4 9.6945
3717.2 10.284
3727 10.101
3734 10.632
3742.2 11.653
3761.4 11.607
3767.2 12.242
3778.2 12.214
3791.5 10.645
3794.2 10.773
3798.1 11.298
3810.2 11.092
3814.5 10.596
3821.5 10.164
3843.8 8.3316
3847.3 9.8476
3852 10.603
3864.1 10.591
3868.4 9.9924
3879 12.884
3884 12.459
3890.3 10.716
3895 10.322
3930.5 11.967
3944.6 12.363
3964.5 13.131
3966.9 13.248
3991.9 13.438
4021.9 13.985
4054.7 12.972
4071.9 11.7
4099.3 9.1934
4107.9 7.1937
4114.1 5.9705
4123.5 4.609
4132.5 3.5176
4141.1 0.27018
4155.1 -7.8824
4161 -13.19
4163.7 -13.124
4167.3 -12.772
4171.5 -13.843
4174.7 -15.949
4179 -21.053
4182.9 -28.051
4189.5 -45.293
4195 -59.487
4198.5 -64.179
4204.4 -69.852
4210.2 -76.413
4215.7 -79.566
4220 -81.157
4222.7 -80.171
4225.1 -77.689
4231.3 -70.238
4234 -72.203
4245.4 -87.655
4257.5 -86.519
4264.1 -84.834
4270 -84.359
4273.1 -86.979
4276.2 -90.449
4278.2 -91.324
4281.3 -88.998
4289.9 -76.206
4294.6 -76.034
4298.5 -77.712
4299.7 -78.65
4302.8 -79.595
4305.1 -79.339
4309.8 -79.262
4312.2 -80.647
4316.9 -83.675
4318 -83.735
4319.6 -83.306
4320.4 -83.326
4323.1 -82.95
4329.8 -82.644
4335.2 -78.07
4337.2 -74.557
4339.1 -71.059
4342.6 -65.96
4344.2 -67.605
4346.9 -74.64
4349.7 -82.684
4351.2 -84.522
4352 -83.479
4354.8 -75.576
4359.4 -47.976
4365.7 -27.851
4374.7 -1.6514
4375.5 -0.38532
4376.2 -0.91448
4378.2 1.8863
4379.4 1.5746
4382.5 2.3799
4383.3 2.3366
4384.4 3.1287
4385.2 2.5801
4392.6 4.8719
4393.4 4.0785
4395.8 2.9523
4397.3 1.133
4398.5 -0.57019
4401.6 -6.2306
4407.1 -12.254
4411.4 -12.953
4414.9 -12.159
4416.1 -11.721
4422.3 -9.2704
4431.7 -1.9841
4436.8 -1.5067
4439.5 -1.494
4441.9 -2.6641
4445 -3.6558
4449.3 -5.0364
4452.4 -4.8728
4457.1 -2.4763
4459.8 -0.92006
4464.1 -3.2489
4468.4 -7.926
4472.3 -9.2076
4475.8 -11.919
4480.1 -13.452
4488.3 -9.6882
4490.3 -10.774
4498.9 -28.814
4513.4 -64.001
4516.5 -64.706
4518.8 -58.899
4520 -53.671
4523.5 -33.593
4525.9 -28.278
4528.2 -29.162
4532.1 -36.394
4535.2 -44.375
4539.5 -52.889
4545.8 -58.111
4552.4 -62.557
4553.2 -63.53
4554 -63.383
4555.1 -63.627
4559.1 -64.443
4561 -64.837
4562.6 -66.752
4563.7 -66.796
4564.9 -69.199
4567.6 -77.034
4574.3 -95.572
4575.5 -94.353
4577 -95.085
4577.8 -95.103
4579.8 -92.699
4580.9 -93.511
4582.1 -92.47
4583.7 -94.374
4584.1 -95.252
4584.8 -94.318
4586.8 -90.406
4588 -83.505
4589.5 -71.486
4590.7 -59.054
4591.1 -57.775
4593 -44.223
4594.2 -38.679
4594.6 -37.87
4595 -32.771
4595.4 -38.021
4596.2 -32.257
4596.9 -32.742
4597.7 -29.417
4598.1 -31.064
4599.3 -28.586
4600.9 -27.727
4603.2 -16.236
4603.6 -20.205
4605.1 -10.865
4605.9 -13.469
4609.1 0.4035
4610.2 3.8639
4611.4 10.384
4612.2 8.3319
4613 11.174
4614.5 18.124
4615.7 15.789
4616.9 20.612
4618 21.281
4618.8 21.157
4620 20.57
4621.6 22.856
4623.1 27.7
4623.5 25.193
4624.7 29.621
4625.9 33.929
4626.2 32.82
4627.4 38.912
4628.2 36.389
4629 40.258
4629.4 42.882
4630.1 39.705
4631.3 41.591
4631.7 39.881
4632.9 42.815
4633.7 44.599
4634.8 42.891
4636 42.835
4636.4 40.742
4637.6 43.364
4639.1 40.595
4639.5 43.017
4640.3 42.464
4641.1 42.45
4643 41.449
4643.8 41.612
4644.6 42.296
4645.4 41.884
4646.2 40.827
4646.9 40.932
4647.3 39.978
4648.5 43.133
4649.3 42.169
4650.1 42.506
4650.5 41.134
4651.6 43.851
4654 46.372
4654.8 48.504
4655.5 46.264
4657.1 51.132
4658.3 49.278
4659.4 52.567
4660.2 52.446
4661.4 54.999
4662.2 54.395
4663.7 57.864
4664.5 58.138
4666.1 61.479
4667.6 63.143
4668.8 64.686
4670.8 65.495
4671.9 65.327
4672.7 65.195
4673.5 64.328
4674.3 64.308
4675.1 65.481
4675.9 64.884
4676.6 64.403
4677.4 63.467
4679.4 63.848
4680.5 63.815
4682.1 63.573
4683.7 64.915
4684.4 64.664
4685.2 64.026
4685.6 65.281
4686.8 63.514
4696.9 62.999
4697.7 63.656
4698.5 63.399
4700.5 63.716
4701.2 63.413
4705.5 61.873
4705.9 62.909
4706.7 62.439
4707.5 62.187
4710.2 60.47
4711.8 60.043
4713.4 59.117
4714.1 58.294
4715.7 58.181
4716.5 57.849
4716.9 58.701
4717.6 58.241
4719.2 57.848
4720.4 58.706
4723.1 60.535
4723.5 61.272
4724.3 60.699
4727 62.65
4728.6 62.125
4729.4 62.572
4731.3 63.264
4732.1 63.72
4732.9 63.026
4734.4 63.567
4735.6 62.929
4736.4 63.444
4738.4 63.415
4740.3 62.703
4746.2 60.208
4747.3 60.33
4748.5 59.916
4750.1 58.814
4751.2 59.971
4752 58.958
4754 58.511
4754.4 59.263
4755.5 57.878
4756.7 57.85
4758.3 56.874
4761 56.03
4768.4 54.31
4770.4 55.124
4777 57.087
4779.8 57.897
4781.3 57.509
4783.3 57.575
4784.8 56.899
4788.4 57.18
4790.7 57.607
4799.3 60.363
4801.6 59.945
4802.4 60.457
4803.6 59.953
4804.8 59.39
4807.9 59.22
4809.8 59.117
4813 58.773
4814.5 59.022
4815.3 59.5
4816.1 59.413
4817.7 59.082
4819.2 59.421
4820 58.904
4822.7 58.857
4825.5 58.846
4826.6 59.702
4828.6 59.737
4833.7 61.147
4838.7 63.043
4842.3 64.913
4847.3 66.867
4849.7 66.679
4851.6 67.075
4852.4 67.608
4853.6 66.853
4854.4 67.732
4855.5 67.665
4858.7 68.176
4860.2 68.379
4867.3 70.327
4871.2 70.367
4872.3 69.342
4875.9 69.781
4877 69.705
4889.5 66.976
4900.1 70.831
4903.2 71.438
4904.4 71.592
4905.2 71.814
4905.9 71.342
4907.9 71.068
4909.1 71.088
4910.2 71.618
4912.2 71.082
4914.1 71.175
4916.5 70.394
4924.3 68.914
4925.5 68.984
4945 66.917
4947.7 66.807
4948.9 66.503
4952.8 66.18
4970.8 66.445
4973.5 65.989
4988.4 65.695
4990.3 66.292
4991.5 66.486
5002 67.281
5013 65.058
5022 67.582
5026.2 67.194
5029 66.8
5037.2 64.443
5040.3 64.515
5044.6 65.179
5048.1 65.328
5052.8 63.964
5057.5 60.781
5063.4 57.166
5067.3 55.33
5075.9 54.907
5083.7 60.494
5086.4 60.057
5088 59.875
5099.7 56.194
5103.6 57.889
5109.5 63.27
5117.3 66.781
5137.2 75.208
5139.5 76.527
5147.7 77.727
5155.2 76.775
5157.9 76.614
5172 77.064
5175.1 76.646
5179.4 76.328
5202.8 71.644
5218.8 68.835
5235.2 62.028
5241.5 63.466
5250.1 66.752
5253.6 67.283
5256.3 68.121
5263 69.307
5268.8 69.597
5277 68.173
5283.7 66.791
5293 64.125
5297.7 62.883
5301.3 63.416
5308.3 65.246
5321.6 65.884
5345 59.413
5356.7 61.98
5367.7 63.041
5373.5 62.504
5379.8 58.758
5386.4 55.642
5392.7 54.551
5397.7 52.064
5413.8 41.413
5419.6 36.618
5423.1 35.906
5430.6 38.462
5436.4 39.368
5440.3 37.848
5446.2 32.328
5450.9 28.661
5454.4 28.099
5463 28.921
5467.3 28.033
5471.2 29.689
5475.5 30.803
5486.4 30.813
5500.1 33.161
5505.2 29.966
5509.8 24.406
5513.4 20.907
5516.1 21.207
5520 24.624
5525.1 28.754
5527.8 28.792
5530.6 26.531
5533.7 21.083
5541.9 4.0714
5556.7 -6.8891
5559.1 -5.5311
5566.5 1.5975
5568.8 0.77077
5571.2 -3.0897
5573.5 -10.564
5577.4 -29.717
5582.1 -50.851
5585.2 -57.988
5589.1 -62.845
5592.7 -64.539
5596.2 -64.426
5598.5 -62.299
5601.3 -56.748
5608.7 -38.839
5610.6 -39.772
5613 -45.581
5620.8 -69.899
5624.7 -75.344
5631.3 -81.406
5633.7 -82
5636 -80.788
5639.9 -76.332
5644.6 -71.571
5648.5 -70.293
5651.3 -71.8
5654.8 -77.023
5658.7 -82.771
5669.2 -93.021
5672.4 -94.299
5675.5 -93.319
5679.4 -88.719
5689.1 -73.396
5691.5 -72.925
5695 -72.567
5697 -70.268
5703.2 -59.87
5704.8 -61.562
5707.9 -69.617
5712.2 -79.683
5716.9 -85.408
5724.3 -91.99
5731.7 -95.572
5741.1 -98.635
5748.9 -99.979
5759.1 -100.22
5782.1 -98.778
5795.8 -101.28
5810.2 -100.52
5824.3 -101.15
5832.1 -102.1
5839.5 -102.37
5855.2 -107.28
5867.3 -108.02
5880.2 -108.47
5911.8 -106.11
5921.2 -106.4
5927 -104.82
5929.8 -105.84
5936.4 -110.26
5941.5 -111.04
5952 -111.26
5959.9 -110.49
5970 -108.91
5979.8 -108.83
6001.3 -109.86
6022.4 -116.37
6029.4 -117.78
6036.4 -118.41
6044.6 -115.33
6050.1 -114.23
6054 -114.53
6064.2 -112.57
6076.7 -103.84
6081 -102.62
6085.2 -103.04
6090.3 -105.51
6094.2 -107.99
6112.2 -111.66
6116.5 -113.59
6121.6 -114.3
6134.1 -112.38
6147 -116
6154.8 -117.67
6172.8 -126.36
6177.4 -126.92
6191.5 -126.15
6199.7 -125.31
6213 -126.9
6222.8 -129.06
6226.3 -129.25
6231.7 -129.13
6245.4 -127.34
6250.5 -128.29
6261.4 -130.46
6268.1 -130.77
6276.3 -129.89
6288.8 -128.61
6295 -129.29
6299.3 -129.73
6302 -130.31
6306 -130.86
6321.6 -135.73
6324.7 -136.62
6330.2 -137.19
6350.1 -137.94
6358.7 -139.2
6363 -139.47
6370.4 -139.81
6379.8 -138.12
6395.4 -139.12
6400.1 -138.72
6409.9 -137.45
6412.2 -137.33
6415.7 -137.55
6437.2 -139.45
6444.2 -140.71
6453.6 -140.8
6457.5 -140.41
6463.8 -140.43
6470.8 -139.73
6478.2 -139.22
6480.6 -139.66
6486.4 -139.84
6497.8 -138.44
6501.3 -139.01
6506.3 -140.74
6515.7 -142.48
6520 -143.13
6525.1 -143.63
6530.2 -144.23
6536.8 -144.92
6539.9 -145.39
6551.7 -145.16
6577.4 -147.4
6588.4 -148.96
6592.3 -149.04
6598.1 -149.49
6613.8 -150.9
6632.5 -153.77
6637.2 -154.16
6643.9 -154.57
6659.9 -156.14
6663.4 -156.35
6684.5 -157.54
6706 -160.69
6710.6 -161.75
6714.2 -162.16
6720.8 -162.59
6729 -164.51
6756 -168.98
6758.3 -168.99
6764.2 -169.58
6765.7 -170
6768.9 -169.77
6776.7 -170.44
6778.6 -170.39
6781.4 -170.57
6783.3 -170.52
6800.5 -171.36
6803.6 -171.73
6807.9 -171.93
6809.5 -171.65
6813 -172.14
6815.3 -172.55
6822.4 -172.53
6825.5 -172.48
6832.9 -173.08
6835.7 -172.63
6847.4 -173.61
6851.3 -173.18
6854.4 -173.86
6856.4 -173.93
6861 -173.87
6868.9 -174.4
6870.4 -174.78
6873.5 -175.29
6879 -175.74
6884.9 -176.81
6918.1 -179.93
6918.5 180
6919.2 179.73
6921.2 179.45
6925.9 178.79
6939.9 175.9
6947.4 175.37
6950.1 174.76
6976.3 167.82
6980.2 166.89
7014.2 161.19
7019.6 157.63
7041.9 147.43
7045.8 144.46
7048.5 142.55
7055.2 137.96
7061.8 130.04
7068.5 120.06
7076.3 106.56
7079.8 104.49
7082.9 105.08
7084.5 105.61
7085.7 106.69
7095 123.47
7097 126.86
7100.9 131.61
7104 134.32
7106.7 136.35
7107.9 137.16
7110.3 138.68
7111 138.03
7111.8 138.46
7113.8 139.18
7116.5 140.38
7119.2 140.98
7125.1 143.47
7129.8 144.36
7132.5 144.35
7134.9 145.06
7141.1 144.64
7144.6 144.67
7149.3 145.57
7153.6 144.82
7157.9 144.34
7162.6 144.43
7165 144.5
7170.8 143.74
7172.8 143.98
7175.5 143.96
7181.8 143.53
7182.9 143.48
7185.3 143.2
7187.2 143.08
7188.8 142.88
7190.7 142.38
7194.6 141.26
7199.7 141.45
7203.2 141.67
7211.8 140.23
7214.6 139.49
7218.1 139.08
7220.8 138.42
7224.7 137.39
7238 135.6
7240.3 134.94
7244.3 134.52
7256.8 133.08
7260.3 132.34
7265.7 131.63
7268.5 131.27
7273.5 130.76
7279.8 130.91
7282.9 130.72
7285.3 130.19
7290.7 129.43
7299.7 129.42
7301.3 129
7309.5 128.42
7312.6 128.39
7314.6 128.07
7316.5 128.17
7318.5 127.66
7320 127.86
7322.4 127.59
7325.1 127.2
7332.1 127.02
7334.9 126.64
7339.6 126.08
7350.9 125.65
7352.1 125.16
7357.5 124.44
7384.1 124.39
7386.4 124.59
7388 124.46
7407.5 123.5
7417.7 122.68
7449.3 120.6
7451.7 120.08
7456 119.83
7464.6 119.05
7476.3 115.69
7478.2 115.47
7482.1 114.48
7486.1 114.37
7495.4 114.31
7498.2 114.45
7504 114.59
7510.7 114.37
7515.7 114.34
7538 112.52
7542.7 112.33
7547.8 111.82
7557.1 111.16
7562.6 111.47
7569.6 111.14
7573.2 110.76
7579 110.72
7584.9 110.23
7595.8 110.06
7634.1 110.97
7637.6 110.55
7643.9 110.22
7650.1 109.18
7654.4 108.62
7668.1 110.64
7675.9 113.42
7683.3 114.4
7689.2 114.86
7715.7 114.43
7746.6 111.59
7750.9 110.23
7757.5 108.92
7763 108.95
7767.3 108.41
7773.6 108.77
7780.6 109.76
7784.5 109.47
7797.4 108.52
7800.9 107.82
7812.2 105.59
7827.1 103.73
7865.7 96.689
7871.6 94.365
7876.3 91.165
7882.2 84.812
7890 74.18
7894.3 68.346
7896.6 68.076
7900.5 71.111
7904 73.024
7907.2 72.757
7910.7 70.438
7913.8 66.226
7917.3 58.218
7923.9 36.471
7929 23.232
7934.1 14.203
7939.2 5.3413
7947.8 -11.949
7953.2 -20.515
7960.7 -33.446
7965.7 -38.258
7970.8 -41.18
7975.1 -42.973
7983.3 -48.434
7988 -50.658
7991.9 -51.06
7998.2 -51.582
8006.8 -54.212
8011.1 -53.438
8017.3 -50.657
8021.2 -50.018
8025.1 -51.106
8033.3 -53.461
8044.3 -51.85
8048.6 -49.994
8053.6 -47.394
8057.2 -45.784
8062.6 -45.605
8068.1 -48.887
8077.1 -53.857
8082.9 -54.02
8085.3 -53.961
8088.4 -53.688
8094.7 -52.213
8107.2 -49.738
8117.3 -47.219
8123.6 -41.988
8126.3 -40.642
8132.9 -40.343
8135.7 -40.591
8140 -40.876
8150.1 -45.634
8153.2 -46.946
8160.3 -47.825
8167.7 -44.428
8176.3 -39.112
8177.1 -39.389
8177.9 -39.249
8181 -39.729
8182.9 -39.516
8186.8 -38.089
8189.6 -36.419
8200.1 -25.686
8204 -26.036
8206 -28.508
8208.3 -29.768
8211.5 -32.58
8214.2 -33.967
8216.9 -33.676
8218.9 -32.612
8220 -31.428
8224.7 -26.579
8226.3 -24.807
8227.1 -25.2
8228.6 -23.087
8230.6 -22.461
8232.2 -20.555
8232.9 -20.06
8234.9 -16.075
8236.1 -14.716
8237.6 -12.474
8244.7 -2.6787
8249.3 -1.6714
8250.1 -1.4655
8250.9 -1.7953
8253.6 -1.2508
8255.2 0.59896
8259.5 7.7032
8260.3 9.098
8263 13.518
8266.1 16.793
8268.9 16.93
8272 14.744
8278.3 7.4568
8279.8 5.4244
8284.1 1.6584
8288.4 -1.5247
8292.7 -2.4156
8302.9 -2.2402
8309.1 -9.3395
8312.6 -14.866
8318.1 -19.844
8327.1 -24.905
8332.5 -30.831
8338 -35.371
8340.8 -36.788
8345.8 -37.669
8347 -38.029
8362.2 -36.36
8383.3 -27.574
8389.6 -28.335
8390.8 -28.724
8397 -29.87
8398.6 -30.029
8403.3 -28.459
8404 -27.706
8409.1 -24.241
8413.4 -23.342
8416.5 -24.246
8418.1 -24.216
8423.2 -24.003
8425.1 -23.754
8429.8 -25.092
8433.7 -26.45
8435.7 -28.139
8437.6 -29.071
8440.8 -30.637
8452.9 -36.659
8453.6 -36.209
8456 -35.507
8458.7 -34.785
8461.5 -33.628
8465.4 -33.769
8473.2 -36.547
8476.7 -37.553
8479.8 -37.93
8482.2 -38.575
8489.6 -40.225
8492.3 -39.649
8493.9 -39.583
8494.7 -39.439
8498.6 -38.495
8501.3 -38.141
8502.5 -38.622
8504 -38.291
8506 -38.91
8506.8 -39.42
8507.6 -39.038
8522 -43.467
8523.2 -43.378
8524 -43.909
8525.1 -44.409
8528.3 -44.759
8530.6 -45.304
8531.4 -45.273
8534.1 -44.706
8536.5 -44.824
8540.8 -45.377
8541.1 -44.563
8541.9 -44.822
8542.7 -46.13
8543.9 -45.082
8545.4 -44.119
8546.6 -45.412
8547.8 -43.993
8549.3 -43.793
8550.5 -44.266
8552.5 -43.416
8554.4 -44.271
8556 -44.125
8557.2 -44.375
8558.3 -44.65
8561.5 -44.187
8562.6 -44.043
8564.6 -42.919
8566.1 -42.406
8566.9 -42.877
8568.9 -40.334
8569.7 -40.512
8570.8 -38.986
8571.2 -40.075
8572.4 -37.429
8576.7 -32.869
8577.9 -30.675
8579 -30.714
8580.2 -29.114
8581.8 -26.734
8582.6 -27.25
8586.5 -25.864
8587.2 -24.618
8588.4 -25.873
8591.1 -25.221
8592.7 -26.78
8593.5 -26.395
8595.8 -28.018
8596.6 -27.479
8598.2 -28.41
8599 -28.142
8599.7 -28.872
8601.7 -29.725
8602.9 -29.034
8604 -30.091
8604.8 -29.987
8606 -29.085
8606.8 -29.669
8607.9 -30.033
8608.3 -28.464
8609.1 -29.729
8611.9 -29.338
8612.6 -28.362
8615.4 -26.483
8616.1 -26.499
8618.5 -25.595
8619.3 -26.438
8620.1 -24.967
8621.6 -24.997
8622.4 -24.601
8622.8 -25.5
8623.6 -25.141
8625.9 -23.598
8626.3 -24.314
8627.1 -24.247
8628.6 -24.589
8630.6 -24.222
8631.4 -24.849
8632.9 -25.064
8633.7 -26.798
8635.7 -27.198
8637.2 -29.596
8638.8 -30.211
8641.5 -32.439
8645.8 -36.393
8647 -37.193
8648.2 -37.354
8650.5 -38.291
8651.7 -37.473
8652.9 -37.842
8655.2 -38.093
8656.4 -38.435
8658.7 -39.119
8662.6 -40.497
8663.8 -40.052
8665 -40.052
8666.5 -40.213
8669.7 -41.991
8670.8 -40.339
8672.4 -41.811
8673.6 -41.309
8674.4 -41.019
8675.1 -42.645
8677.5 -39.939
8679.4 -39.371
8682.6 -36.661
8683.7 -38.676
8684.9 -34.83
8685.7 -35.636
8686.5 -36.315
8686.9 -33.893
8688 -37.606
8688.8 -38.703
8689.6 -36.913
8690.4 -37.965
8691.1 -37.394
8692.3 -39.255
8693.1 -38.877
8693.9 -37.774
8695.4 -40.188
8696.6 -40.993
8697.4 -41.18
8698.6 -39.811
8699.4 -41.367
8700.1 -41.108
8700.9 -41.833
8702.1 -41.397
8702.9 -42.468
8704.4 -44.148
8707.2 -47.39
8707.9 -48.31
8708.3 -47.533
8709.5 -50.188
8709.9 -49.198
8712.2 -54.854
8713 -54.254
8714.6 -57.655
8715.4 -56.482
8716.5 -57.129
8717.3 -54.78
8718.5 -59.353
8719.7 -54.366
8720.1 -53.399
8720.8 -53.794
8722 -56.81
8722.4 -55.969
8722.8 -58.112
8723.6 -54.203
8725.1 -58.635
8726.3 -52.595
8727.5 -55.155
8727.9 -52.747
8728.6 -57.168
8729.4 -55.724
8729.8 -54.28
8730.6 -56.171
8731.4 -49.709
8731.8 -54.367
8732.2 -49.028
8732.9 -57.008
8733.7 -55.34
8734.5 -57.018
8735.3 -55.483
8735.7 -59.155
8736.1 -53.641
8736.9 -60.705
8737.2 -40.883
8738 -63.724
8738.8 -52.684
8739.6 -53.355
8740.4 -52.508
8740.8 -73.232
8741.5 -41.352
8741.9 -52.149
8742.7 -23.431
8743.1 -16.583
8744.3 97.161
8745.1 96.657
8746.2 102.77
8747.4 90.292
8748.2 99.564
8748.6 105.13
8749.4 101.07
8749.7 102.86
8750.9 97.739
8752.1 94.093
8753.3 98.886
8754 94.337
8754.8 95.199
8755.2 96.494
8756 90.081
8756.8 94.634
8757.6 90.687
8758.7 96.473
8759.9 88.311
8760.7 92.033
8761.1 85.471
8761.9 86.183
8762.2 84.557
8763 88.353
8763.8 83.932
8764.2 85.377
8764.6 80.598
8765.4 88.156
8766.5 81.931
8767.3 86.925
8768.5 81.019
8771.2 88.002
8771.6 85.053
8772.4 87.104
8773.6 85.841
8775.1 91.765
8775.9 88.43
8777.9 94.654
8778.3 93.287
8779.4 98.102
8780.2 94.454
8781.4 100.39
8782.2 99.334
8782.6 100.58
8783.3 99.031
8784.1 100.41
8784.5 98.407
8785.3 102.77
8786.5 100.92
8788 101.79
8788.8 102.37
8789.2 101.42
8789.6 102.56
8790.4 100.82
8791.1 100.76
8792.3 99.604
8792.7 100.83
8794.7 96.512
8797.8 93.332
8799.7 90.28
8800.1 91.282
8801.3 88.071
8803.3 86.016
8804 85.753
8804.4 83.331
8805.2 84.999
8807.6 82.264
8808.3 83.415
8809.1 83.19
8810.3 83.145
8810.7 84.063
8811.5 83.869
8811.9 82.814
8813 84.613
8813.8 85.606
8814.6 85.316
8815.4 84.237
8816.2 86.113
8816.9 85.475
8818.1 87.424
8818.9 86.178
8819.7 86.171
8820.8 87.49
8822 88.556
8822.8 88.788
8825.1 91.541
8826.3 94.757
8829.4 101.57
8831 105.75
8831.8 104.96
8832.9 106.73
8834.1 106.58
8834.9 107.72
8835.7 107.02
8836.1 107.74
8837.6 105.61
8844.7 95.771
8847 94.21
8848.6 94.657
8850.5 96.076
8850.9 95.333
8852.5 98.084
8852.9 97.148
8854 98.737
8861.9 103.94
8864.2 107.54
8870.4 116.17
8873.2 116.87
8875.1 115.53
8877.5 113.6
8880.2 111.71
8888.4 104.86
8897.4 92.76
8899.7 89.362
8904 83.991
8907.6 82.199
8914.2 80.793
8916.2 80.036
8917.3 80.257
8921.2 78.977
8922.8 79.201
8924.4 79.138
8927.1 80.206
8934.1 81.808
8935.3 83.347
8938.8 84.994
8940 85.659
8943.9 87.478
8949.7 88.557
8957.9 89.802
8960.3 90.277
8962.2 89.631
8965.4 88.704
8976.3 84.414
8981 83.876
8997.8 78.904
9001.3 79.054
9005.2 78.741
9009.5 76.155
9014.6 69.02
9026.3 46.152
9040.4 20.327
9043.5 18.362
9050.9 17.124
9056 16.231
9058.3 14.743
9062.6 8.5511
9070.5 -5.3838
9074.7 -9.4349
9080.2 -11.003
9083.3 -10.541
9094.3 -12.782
9105.2 -16.208
9110.7 -14.687
9115.4 -13.434
9117.7 -14.229
9127.5 -17.765
9139.2 -20.804
9150.9 -26.971
9156.4 -28.141
9158.7 -27.914
9160.3 -28.125
9165 -27.484
9174 -27.274
9182.6 -27.312
9186.9 -26.596
9192.3 -26.518
9197.4 -26.495
9199 -25.995
9201.7 -26.576
9203.7 -26.297
9218.1 -23.171
9220.1 -23.748
9221.2 -24.114
9230.2 -25.631
9233 -26.441
9234.9 -26.363
9237.2 -26.562
9239.2 -26.05
9241.2 -26.601
9242.3 -26.497
9246.2 -26.537
9257.6 -24.519
9259.9 -23.223
9260.7 -23.884
9265.8 -22.316
9268.1 -22.476
9271.2 -22.931
9276.3 -23.584
9277.5 -22.87
9278.3 -22.832
9281 -23.811
9283 -23.29
9285.7 -22.678
9286.9 -23.575
9288.4 -23.028
9290 -22.803
9291.5 -22.809
9296.2 -23.174
9298.6 -22.89
9299.4 -23.224
9300.1 -22.76
9301.3 -23.574
9306.8 -23.587
9309.5 -23.876
9313.4 -24.648
9316.2 -23.822
9317.3 -23.919
9319.3 -23.776
9322.4 -22.923
9336.5 -20.038
9337.6 -21.232
9338.4 -20.859
9339.2 -20.862
9346.6 -24.525
9350.1 -25.15
9352.1 -26.163
9353.7 -26.113
9355.6 -26.301
9357.2 -25.973
9359.1 -26.103
9359.9 -26.428
9360.7 -25.946
9362.6 -26.079
9363.8 -25.872
9367.7 -24.666
9369.3 -25.021
9370.5 -24.262
9375.5 -23.548
9378.3 -24.364
9379 -23.909
9379.8 -24.373
9381 -24.431
9383.3 -24.417
9386.9 -25.216
9388.4 -25.34
9389.6 -24.947
9390.8 -25.923
9393.1 -26.317
9394.3 -26.382
9395.1 -25.678
9395.8 -26.056
9397.4 -26.472
9399.4 -26.752
9401.7 -26.836
9404.8 -26.446
9405.6 -26.63
9406.8 -26.302
9407.6 -26.108
9408.3 -26.716
9409.5 -27.15
9410.3 -26.534
9411.1 -25.912
9411.9 -26.015
9412.6 -26.928
9413.4 -26.979
9415 -25.548
9415.8 -26.262
9417.3 -26.1
9419.3 -25.669
9420.5 -25.371
9428.3 -25.049
9428.7 -24.116
9429.8 -25.292
9431.8 -24.743
9432.6 -25.023
9433.7 -24.296
9434.5 -24.568
9435.3 -25.348
9436.1 -23.996
9437.3 -25.514
9438.4 -24.322
9439.6 -24.921
9441.2 -25.003
9442.7 -24.761
9443.5 -25.391
9444.3 -24.951
9447.4 -24.433
9448.6 -24.331
9449.4 -24.692
9450.1 -23.822
9450.9 -24.415
9451.7 -24.003
9452.5 -24.725
9454.8 -24.343
9456.4 -24.723
9457.2 -23.879
9458 -24.342
9459.5 -23.683
9460.3 -24.515
9461.9 -24.188
9462.6 -23.97
9464.6 -23.695
9470.8 -23.925
9472.4 -23.857
9475.5 -23.33
9476.7 -23.807
9479.1 -23.991
9480.2 -24.039
9481.4 -24.042
9482.2 -23.28
9483.3 -24.084
9484.1 -23.886
9485.7 -23.422
9488 -23.416
9491.2 -23.214
9492.7 -23.538
9493.5 -23.182
9497.8 -22.132
9499 -23.298
9500.1 -21.299
9500.9 -22.08
9501.7 -21.802
9502.1 -22.585
9502.5 -21.565
9503.3 -22.151
9506.4 -21.878
9509.9 -21.664
9515.8 -22.314
9517.3 -22.239
9518.5 -23.233
9518.9 -22.089
9519.7 -23.209
9521.6 -22.851
9523.6 -23.664
9525.9 -23.064
9529.8 -23.142
9531.4 -22.958
9533 -23.114
9534.9 -22.601
9536.5 -22.473
9537.6 -22.604
9538.4 -22.603
9539.6 -21.111
9541.2 -21.306
9541.9 -21.398
9543.1 -20.723
9544.7 -20.998
9547.8 -20.766
9548.2 -21.614
9549 -21.065
9550.5 -19.873
9551.3 -20.69
9552.1 -21.224
9552.9 -20.013
9553.7 -21.038
9554.8 -19.721
9556.4 -20.6
9557.2 -20.383
9560.3 -20.241
9561.9 -19.179
9562.6 -19.742
9563.8 -20.704
9564.6 -19.84
9565.8 -19.775
9566.6 -19.859
9568.1 -20.404
9572 -20.67
9573.6 -21.25
9574.4 -21.629
9575.1 -21.072
9578.7 -21.463
9579.4 -21.284
9580.2 -21.602
9581.8 -22.279
9583 -22.071
9584.5 -22.096
9588 -21.779
9589.6 -22.116
9591.6 -21.569
9593.1 -21.543
9595.1 -22.102
9595.8 -21.999
9597.4 -20.961
9598.2 -21.669
9599 -22.073
9599.8 -20.913
9600.9 -21.352
9601.3 -20.561
9602.1 -20.689
9604.4 -21.586
9605.2 -20.16
9608 -20.823
9608.7 -19.806
9609.5 -20.465
9610.7 -20.945
9612.6 -19.561
9613.8 -20.293
9616.6 -19.34
9617.7 -19.759
9618.5 -19.493
9619.7 -18.532
9620.1 -20.02
9621.2 -18.326
9622.4 -19.091
9629.4 -16.752
9630.2 -16.217
9631.4 -16.513
9631.8 -15.583
9632.6 -16.112
9635.3 -15.397
9637.3 -16.254
9638 -15.717
9640.4 -15.057
9640.8 -15.806
9641.6 -15.07
9644.3 -13.639
9645.1 -14.106
9645.9 -14.952
9647 -13.243
9647.8 -14.148
9654.8 -16.222
9655.6 -16.699
9656.4 -15.964
9657.2 -17.144
9658.4 -17.108
9659.5 -18.536
9660.7 -18.636
9662.6 -19.478
9663.4 -20.102
9664.2 -19.663
9666.2 -19.845
9667.3 -19.943
9669.3 -19.956
9672 -20.24
9672.8 -19.747
9675.5 -20.21
9676.7 -21.18
9677.5 -20.493
9679.1 -21.529
9679.8 -21.114
9681 -20.657
9681.8 -19.549
9682.6 -20.108
9683.4 -21.125
9683.7 -20.176
9684.9 -22.188
9685.7 -20.711
9686.5 -20.821
9687.6 -20.763
9688.8 -21.684
9692.7 -21.301
9693.5 -20.648
9695.5 -21.535
9696.6 -19.633
9697.8 -19.407
9698.6 -19.645
9700.5 -19.284
9701.3 -19.633
9703.7 -19.801
9704.1 -18.817
9704.8 -20.21
9705.6 -19.199
9707.2 -19.529
9709.9 -18.822
9710.7 -19.443
9712.6 -20.324
9713.4 -20.05
9714.2 -19.253
9715.4 -20.777
9716.6 -19.143
9717.7 -19.793
9718.5 -17.706
9719.3 -18.725
9720.9 -18.701
9721.6 -18.029
9722.8 -19.228
9723.6 -17.456
9724.8 -18.055
9725.1 -16.933
9725.9 -18.256
9728.3 -16.046
9729.4 -16.432
9732.6 -15.507
9734.1 -15.233
9734.9 -14.802
9736.1 -13.995
9736.9 -14.785
9738 -15.186
9739.2 -14.105
9739.6 -15.043
9740.8 -13.439
9742.3 -13.902
9743.5 -13.092
9744.7 -13.128
9748.6 -11.266
9749 -10.307
9749.8 -11.22
9750.1 -10.15
9750.9 -11.509
9752.1 -9.4879
9753.3 -10.574
9754.1 -10.939
9754.4 -10.054
9756 -12.274
9757.2 -10.433
9758.7 -9.6549
9759.5 -10.026
9760.3 -9.6037
9761.1 -10.725
9761.9 -9.5678
9763.8 -9.8098
9767.7 -7.8164
9768.9 -8.6676
9770.1 -6.4176
9770.9 -6.8151
9771.6 -6.2442
9774 -4.6885
9774.4 -5.7623
9775.1 -4.3887
9775.9 -4.4743
9777.1 -4.9138
9789.2 -1.9869
9790 -2.0856
9790.8 -1.8572
9791.6 -2.3322
9792.3 -1.9912
9793.9 -1.9382
9794.7 -1.1367
9795.5 -1.7286
9796.2 -0.86254
9797.4 -1.5725
9798.2 -0.28973
9799 -0.90857
9800.1 -1.2517
9800.9 -0.9679
9802.1 -1.3093
9812.3 -5.9627
9813.4 -6.8944
9815 -8.1588
9822.8 -11.326
9824 -10.469
9825.2 -11.441
9826.7 -12.316
9828.3 -12.085
9830.2 -13.115
9831 -12.783
9832.2 -12.369
9833 -12.832
9833.7 -12.002
9834.5 -13.071
9839.2 -12.182
9840.4 -11.72
9841.2 -12.213
9842.3 -11.826
9843.9 -12.441
9844.7 -12.743
9845.9 -12.345
9846.6 -13.147
9847.8 -12.579
9849 -11.98
9850.2 -12.141
9851.7 -12.221
9852.5 -12.952
9853.7 -12.154
9854.8 -13.252
9856 -12.372
9856.8 -12.003
9858 -13.621
9859.5 -12.993
9860.3 -13.295
9861.5 -13.438
9862.7 -14.341
9863.8 -13.443
9865 -12.793
9866.2 -13.563
9866.6 -12.758
9867.3 -14.06
9868.1 -12.893
9868.9 -13.57
9869.7 -13.203
9870.5 -12.67
9870.9 -13.693
9872 -12.083
9873.2 -13.51
9874.4 -12.71
9875.2 -12.949
9875.9 -12.558
9876.7 -13.043
9878.3 -12.621
9881 -13.642
9882.2 -12.727
9884.5 -12.859
9886.5 -12.964
9886.9 -14.414
9888 -12.652
9889.2 -13.499
9890.4 -12.772
9890.8 -13.755
9891.6 -12.822
9892.3 -13.717
9893.5 -13.285
9893.9 -14.363
9894.7 -13.586
9900.5 -15.425
9901.3 -15.076
9903.7 -15.103
9906 -15.743
9907.6 -15.654
9908.4 -16.944
9909.1 -16.181
9911.5 -15.586
9913.4 -16.028
9917.7 -15.898
9919.7 -15.971
9920.5 -16.179
9920.9 -15.121
9922 -16.839
9922.8 -16.323
9923.2 -17.379
9923.6 -15.923
9924.4 -16.263
9925.5 -16.664
9926.7 -16.306
9927.9 -15.864
9928.7 -17.172
9929.4 -16.421
9931.4 -15.801
9932.2 -15.696
9933.7 -16.047
9934.9 -16.631
9936.1 -16.333
9937.3 -16.741
9938 -16.56
9939.6 -15.869
9940.4 -16.449
9943.1 -14.847
9943.9 -15.667
9946.2 -16.588
9947 -14.795
9948.2 -16.091
9949.4 -15.794
9950.2 -15.016
9951.3 -16.117
9953.7 -16.023
9956.4 -15.669
9957.6 -15.439
9958.7 -14.924
9959.5 -15.09
9961.5 -15.864
9962.3 -15.828
9963 -16.066
9963.8 -15.464
9965 -16.12
9966.6 -14.819
9967.3 -15.544
9969.7 -15.699
9971.2 -15.399
9972 -16.211
9972.8 -15.61
9974 -15.027
9975.5 -15.566
9977.5 -16.521
9978.3 -14.993
9979.8 -15.044
9981 -14.812
9982.2 -15.832
9983.4 -14.505
9984.1 -15.229
9984.9 -14.517
9985.7 -14.265
9986.5 -15.188
9986.9 -13.895
9988 -15.569
9989.2 -13.113
9990.4 -15.057
9991.2 -13.976
9991.9 -13.867
9993.1 -14.088
9994.3 -15.007
9996.6 -13.953
9997 -14.739
9997.8 -14.453
9999 -15.826
10001 -14.896
10001 -14.123
10002 -15.267
10004 -15.156
10006 -14.572
10007 -15.204
10008 -14.009
10009 -15.556
10010 -14.835
10012 -14.72
10014 -14.691
10015 -14.659
10016 -14.038
10017 -15.489
10018 -14.792
10019 -14.3
10019 -16.2
10020 -13.933
10020 -14.874
10023 -14.306
10024 -13.433
10025 -15.062
10027 -14.115
10028 -14.796
10029 -15.242
10029 -14.311
10030 -14.7
10031 -14.01
10032 -15.035
10033 -14.727
10034 -14.786
10035 -15.431
10035 -13.138
10036 -13.293
10037 -15.503
10038 -13.319
10039 -13.811
10040 -14.407
10040 -14.396
10041 -14.077
10042 -12.784
10042 -14.072
10043 -13.569
10044 -14.448
10045 -13.139
10046 -14.565
10047 -13.419
10048 -14.277
10049 -13.875
10049 -14.715
10050 -13.719
10051 -13.39
10052 -14.009
10052 -14.299
10053 -13.529
10054 -13.88
10054 -14.332
10055 -13.216
10056 -14.817
10057 -13.336
10058 -12.864
10058 -14.305
10059 -13.718
10060 -13.733
10061 -13.614
10062 -13.358
10064 -13.594
10065 -12.974
10066 -14.965
10069 -13.75
10071 -13.436
10074 -14.068
10074 -13.508
10076 -12.874
10077 -13.414
10078 -12.638
10079 -12.691
10079 -13.817
10081 -13.798
10082 -12.448
10083 -12.541
10083 -12.683
10085 -13.78
10086 -13.573
10087 -13.033
10087 -13.772
10088 -13.427
10089 -13.117
10090 -12.435
10091 -13.431
10092 -12.947
10093 -12.632
10094 -14.335
10094 -13.49
10097 -13.666
10099 -13.172
10100 -12.713
10101 -12.834
10102 -13.69
10103 -12.597
10104 -13.29
10105 -13.952
10106 -13.244
10108 -13.587
10109 -12.129
10111 -12.954
10111 -12.718
10113 -12.837
10113 -13.098
10114 -12.335
10116 -13.589
10119 -12.924
10119 -13.442
10120 -13.163
10121 -13.4
10122 -13.261
10124 -13.177
10125 -13.359
10125 -12.429
10126 -13.758
10127 -12.831
10128 -13.81
10129 -12.916
10130 -13.376
10131 -12.898
10132 -12.285
10133 -13.001
10133 -13.347
10135 -12.393
10135 -12.947
10136 -13.321
10137 -12.911
10140 -14.044
10141 -13.117
10144 -11.747
10145 -12.97
10147 -12.677
10147 -11.889
10148 -12.857
10149 -12.976
10151 -12.176
10152 -12.289
10153 -13.025
10154 -12.033
10155 -13.002
10156 -12.562
10157 -11.78
10158 -12.769
10159 -13.358
10160 -13.267
10161 -12.537
10162 -12.472
10163 -11.768
10164 -12.831
10165 -11.356
10166 -12.65
10167 -12.451
10168 -11.696
10169 -13.797
10170 -12.944
10171 -13.442
10172 -11.873
10173 -12.845
10174 -12.042
10175 -12.917
10176 -11.72
10177 -12.718
10178 -11.163
10179 -12.805
10180 -10.898
10181 -12.359
10181 -12.74
10182 -12.082
10183 -11.139
10184 -12.709
10185 -11.918
10185 -13.204
10186 -11.854
10188 -12.501
10189 -11.754
10190 -11.52
10192 -12.543
10192 -12.525
10194 -10.869
10194 -11.408
10195 -11.236
10195 -12.365
10196 -11.275
10198 -12.207
10199 -12.14
10201 -11.24
10202 -10.955
10202 -11.426
10204 -10.588
10204 -12.099
10205 -10.944
10209 -12.941
10210 -11.675
10211 -11.532
10213 -10.97
10213 -12.376
10214 -11.744
10215 -11.335
10216 -11.238
10217 -11.415
10217 -12.406
10218 -12.088
10219 -11.16
10221 -11.925
10222 -11.105
10224 -12.478
10225 -11.489
10226 -11.362
10227 -11.575
10228 -10.616
10229 -11.782
10231 -9.9599
10232 -10.808
10233 -11.17
10233 -10.455
10234 -11.785
10235 -10.892
10235 -12.014
10236 -10.908
10237 -11.201
10241 -10.682
10242 -11.133
10242 -10.804
10243 -11.371
10245 -10.885
10246 -10.912
10247 -11.651
10249 -11.132
10251 -10.802
10251 -11.533
10253 -11.433
10254 -10.774
10255 -10.686
10256 -10.736
10257 -10.989
10258 -9.8407
10259 -10.125
10263 -11.253
10264 -10.112
10267 -10.537
10268 -9.7199
10270 -11.181
10270 -10.376
10272 -10.232
10273 -10.374
10274 -9.4968
10274 -9.918
10282 -10.381
10284 -9.8776
10285 -10.51
10287 -9.3622
10288 -10.187
10290 -10.026
10291 -10.305
10292 -8.8213
10293 -8.8005
10297 -9.9013
10299 -8.3793
10300 -9.8029
10301 -8.7993
10302 -9.8384
10303 -8.5469
10303 -9.6572
10304 -8.2948
10305 -9.5116
10310 -8.5882
10311 -9.0584
10312 -8.2203
10313 -9.7014
10315 -8.8607
10316 -9.0862
10316 -8.1484
10317 -8.7474
10318 -8.6306
10319 -8.9219
10321 -8.7325
10322 -8.7648
10324 -8.5156
10325 -9.1453
10326 -8.8788
10327 -8.9486
10328 -8.8159
10328 -9.6519
10329 -7.907
10330 -8.5414
10331 -8.7344
10332 -8.4851
10333 -7.8357
10334 -8.7186
10336 -7.9526
10338 -8.9169
10339 -8.5177
10340 -9.4967
10340 -8.5212
10341 -9.1379
10342 -8.6577
10343 -8.8273
10344 -9.4094
10345 -9.2003
10345 -7.8297
10346 -8.5467
10347 -9.7914
10349 -9.6263
10351 -10.004
10352 -10.253
10353 -10.381
10357 -9.5891
10358 -9.8067
10360 -10.328
10361 -10.222
10362 -10.594
10363 -9.5666
10364 -10.626
10369 -10.66
10371 -10.006
10372 -10.159
10373 -9.3686
10374 -10.366
10377 -10.142
10378 -9.6504
10378 -10.254
10379 -11.27
10380 -9.3355
10381 -10.473
10383 -9.6509
10384 -10.405
10385 -9.6101
10385 -10.598
10386 -10.057
10391 -10.724
10392 -9.903
10393 -11.391
10395 -10.608
10397 -11.758
10397 -11.042
10399 -11.918
10400 -11.245
10401 -11.458
10402 -11.907
10402 -11.168
10403 -12.602
10404 -11.928
10405 -12.305
10406 -12.763
10407 -11.324
10408 -12.36
10410 -12.343
10412 -13.188
10413 -12.027
10414 -12.624
10417 -13.372
10417 -13.353
10419 -13.468
10421 -13.073
10422 -13.925
10422 -12.971
10423 -13.401
10430 -12.893
10431 -13.711
10432 -11.851
10433 -12.745
10434 -12.907
10436 -12.49
10437 -13.256
10438 -12.664
10440 -12.02
10441 -13.064
10444 -13.168
10444 -12.986
10445 -12.921
10446 -13.595
10447 -13.14
10448 -12.598
10451 -12.932
10453 -12.218
10454 -13.481
10456 -12.396
10458 -13.108
10458 -13.595
10459 -13.697
10460 -13.461
10461 -13.261
10463 -13.867
10464 -13.144
10466 -14.092
10467 -13.271
10467 -13.916
10472 -15.459
10474 -15.397
10475 -15.178
10476 -15.306
10477 -15.509
10478 -16.335
10480 -17.1
10483 -18.035
10484 -17.346
10486 -16.851
10488 -17.079
10496 -15.156
10499 -15.403
10500 -15.327
10504 -16.59
10505 -16.545
10506 -16.619
10507 -16.937
10508 -16.372
10510 -17.256
10511 -17.03
10511 -17.657
10512 -17.254
10516 -16.349
10518 -17.183
10519 -16.33
10523 -17.147
10527 -17.742
10528 -17.518
10530 -17.873
10533 -19.136
10538 -19.822
10539 -19.993
10541 -19.825
10544 -19.877
10549 -22.082
10554 -24.221
10560 -25.738
10566 -28.384
10586 -40.114
10590 -45.467
10592 -49.206
10594 -53.945
10599 -59.883
10602 -60.636
10608 -54.514
10610 -50.874
10611 -49.029
10613 -45.482
10616 -43.932
10618 -42.711
10619 -43.009
10622 -44.171
10623 -45.644
10626 -48.553
10628 -51.826
10630 -54.068
10631 -56.861
10638 -70.253
10644 -78.756
10650 -80.538
10651 -79.694
10654 -77.778
10655 -76.574
10656 -74.54
10658 -73.335
10660 -70.863
10663 -67.82
10666 -66.226
10671 -68.421
10678 -84.199
10687 -101.71
10690 -103.65
10692 -104.35
10699 -107.67
10706 -115.82
10708 -118.6
10708 -118.37
10710 -121
10713 -122.34
10714 -123.82
10715 -123.44
10715 -124.27
10716 -123.04
10717 -123.14
10718 -124.27
10719 -122.13
10722 -120.65
10724 -119.09
10726 -117.74
10727 -118.27
10727 -115.31
10728 -115.8
10729 -116.13
10730 -116.8
10731 -115.37
10731 -116.4
10733 -113.55
10734 -114.49
10735 -111.78
10736 -112.55
10736 -113.53
10738 -111.2
10739 -109.82
10740 -109.99
10740 -111.37
10741 -109.39
10742 -110.51
10743 -109.68
10744 -110.55
10745 -108.04
10745 -109.21
10746 -107.64
10747 -108.06
10748 -108.7
10748 -106.84
10749 -108.61
10750 -107.03
10751 -108.38
10752 -106.52
10753 -108.76
10753 -108.48
10755 -107.73
10756 -106.31
10756 -107.53
10757 -107.49
10758 -105.59
10759 -106.45
10760 -107.11
10761 -104.56
10761 -105.09
10762 -107.26
10763 -106.25
10764 -106.54
10765 -106.28
10765 -103.93
10766 -105.99
10767 -105.86
10768 -101.99
10769 -102.65
10770 -105.09
10771 -103.87
10772 -101.94
10773 -103.1
10774 -101.84
10776 -104.55
10778 -102.07
10779 -103.32
10781 -104.08
10782 -101.45
10783 -103.23
10784 -100.38
10785 -100.48
10786 -103
10786 -100.63
10787 -104.35
10788 -100.56
10789 -101.74
10790 -100.85
10790 -102.02
10792 -101.17
10793 -100.19
10794 -101.3
10794 -101.94
10795 -98.725
10796 -98.83
10797 -97.804
10797 -99.152
10799 -95.334
10799 -98.803
10801 -94.143
10802 -94.641
10802 -95.446
10803 -92.647
10804 -92.432
10805 -90.741
10806 -93.492
10807 -90.256
10808 -89.033
10808 -89.744
10810 -84.395
10811 -86.602
10813 -83.786
10814 -84.683
10815 -85.545
10815 -83.86
10816 -81.378
10817 -85.064
10817 -81.672
10819 -80.238
10819 -81.695
10820 -79.36
10820 -81.82
10820 -76.499
10821 -77.936
10822 -79.354
10823 -77.751
10824 -78.417
10825 -75.884
10826 -76.26
10827 -77.549
10828 -70.953
10829 -76.445
10830 -71.56
10831 -75.063
10832 -71.965
10833 -72.146
10834 -72.102
10835 -70.521
10835 -74.693
10836 -70.654
10837 -72.396
10838 -70.943
10838 -69.05
10840 -70.491
10841 -67.987
10843 -71.765
10844 -68.882
10845 -69.95
10846 -70.838
10847 -70.155
10847 -71.59
10848 -69.603
10849 -71.967
10849 -70.618
10851 -72.79
10851 -72.481
10852 -70.045
10853 -71.45
10853 -70.103
10854 -71.395
10855 -72.986
10856 -70.887
10857 -72.318
10858 -70.451
10858 -72.112
10859 -71.23
10860 -70.297
10860 -72.406
10861 -71.576
10861 -70.859
10862 -71.012
10863 -68.704
10863 -72.639
10865 -69.395
10865 -69.927
10866 -71.638
10867 -70.554
10867 -72.972
10868 -68.114
10869 -69.734
10870 -69.448
10871 -69.081
10872 -67.606
10873 -68.865
10874 -66.642
10874 -68.965
10875 -67.849
10875 -69.026
10876 -63.448
10877 -66.452
10878 -65.624
10879 -62.8
10880 -66.578
10881 -64.435
10882 -62.578
10883 -65.405
10883 -66.593
10885 -64.229
10886 -64.048
10886 -64.837
10887 -65.477
10888 -65.169
10889 -66.15
10890 -64.692
10891 -66.484
10892 -65.685
10893 -67.518
10894 -69.26
10894 -68.785
10895 -67.777
10895 -68.546
10897 -70.673
10897 -69.495
10898 -72.266
10899 -69.143
10900 -73.422
10901 -70.418
10903 -73.033
10904 -69.378
10905 -72.593
10907 -71.95
10907 -73.552
10908 -72.956
10908 -73.978
10910 -71.855
10911 -69.474
10912 -73.15
10914 -68.17
10915 -71.372
10916 -70.192
10918 -67.939
10919 -68.96
10920 -68.173
10920 -68.496
10921 -67.537
10922 -69.826
10922 -68.858
10924 -66.819
10925 -70.61
10926 -68.269
10926 -69.886
10927 -66.006
10928 -66.988
10928 -64.538
10929 -67.959
10930 -66.702
10931 -64.941
10933 -63.611
10934 -65.737
10936 -63.004
10936 -63.797
10937 -62.938
10938 -62.091
10938 -62.701
10939 -60.782
10940 -61.493
10940 -62.473
10941 -60.617
10942 -60.775
10942 -56.309
10943 -60.345
10944 -59.177
10945 -62.253
10947 -59.311
10949 -64.706
10949 -64.29
10950 -65.301
10951 -63.078
10952 -67.567
10952 -68.311
10953 -66.884
10954 -68.148
10955 -66.123
10956 -71.368
10957 -68.258
10958 -69.853
10958 -71.057
10959 -68.616
10960 -70.456
10960 -71.703
10961 -72.092
10962 -71.01
10963 -71.88
10963 -70.364
10964 -71.691
10966 -70.029
10966 -72.136
10967 -69.738
10968 -70.8
10969 -67.918
10969 -69.762
10970 -66.579
10971 -68.465
10972 -63.523
10972 -63.659
10973 -62.627
10973 -64.651
10974 -62.127
10974 -65.717
10975 -60.712
10976 -62.073
10977 -60.408
10979 -56.899
10979 -53.39
10980 -57.066
10981 -57.297
10983 -54.692
10983 -51.029
10984 -51.085
10986 -47.843
10986 -50.264
10987 -46.998
10988 -43.281
10988 -50.195
10990 -44.174
10991 -45.837
10992 -42.639
10993 -42.875
10994 -41.143
10994 -42.051
10995 -40.11
10995 -43.065
10997 -35.221
10998 -39.034
10999 -35.83
11000 -37.265
11001 -33.522
11003 -36.13
11003 -33.685
11004 -35.897
11005 -32.532
11006 -29.573
11007 -31.834
11009 -31.117
11009 -33.29
11010 -30.721
11011 -31.5
11011 -28.825
11012 -31.962
11013 -31.574
11013 -32.036
11014 -32.115
11016 -34.475
11017 -33.185
11018 -36.072
11018 -34.801
11019 -36.283
11021 -40.074
11021 -38.626
11022 -42.021
11025 -46.303
11026 -45.696
11027 -50.902
11031 -58.456
11032 -60.669
11033 -59.016
11034 -62.889
11035 -65.397
11036 -65.463
11038 -67.723
11038 -69.136
11039 -67.952
11040 -69.758
11040 -69.191
11042 -70.089
11044 -64.341
11044 -64.703
11045 -68.614
11046 -63.762
11047 -61.385
11047 -63.728
11049 -55.686
11049 -55.885
11051 -58.364
11053 -50.959
11054 -52.806
11054 -50.112
11056 -49.888
11056 -46.649
11057 -46.671
11058 -47.155
11059 -48.293
11060 -44.459
11061 -42.159
11062 -44.516
11063 -42.487
11064 -43.163
11065 -43.895
11065 -42.52
11066 -46.167
11067 -46.508
11069 -47.798
11070 -48.516
11071 -47.064
11072 -49.641
11073 -47.407
11074 -47.008
11074 -48.571
11075 -51.561
11076 -48.752
11077 -47.241
11078 -51.003
11079 -49.654
11079 -51.272
11079 -49.522
11080 -52.368
11082 -54.429
11083 -53.534
11083 -55.562
11084 -55.391
11085 -54.507
11085 -55.611
11086 -57.81
11087 -57.526
11088 -58.633
11088 -61.025
11089 -59.562
11090 -65.022
11095 -73.579
11095 -72.316
11097 -77.714
11097 -75.574
11099 -78.515
11100 -79.304
11101 -79.85
11102 -80.886
11102 -79.908
11104 -83.38
11104 -84.38
11106 -81.294
11107 -84.639
11108 -79.963
11108 -83.716
11109 -82.401
11110 -82.813
11110 -80.782
11111 -82.985
11112 -79.361
11112 -82.239
11113 -80.666
11113 -79.443
11114 -75.259
11115 -76.092
11115 -77.105
11116 -74.411
11117 -70.498
11118 -74.819
11119 -69.608
11119 -71.062
11120 -65.931
11121 -62.756
11122 -64.645
11123 -56.351
11124 -60.17
11124 -56.701
11127 -52.885
11128 -50.703
11128 -53.419
11129 -47.269
11130 -48.622
11131 -46.965
11132 -49.259
11133 -45.076
11133 -47.358
11134 -44.505
11135 -47.936
11135 -46.377
11136 -47.91
11137 -47.386
11138 -48.142
11138 -45.576
11139 -47.61
11140 -46.497
11141 -47.299
11141 -45.465
11143 -50.1
11144 -47.984
11144 -50.452
11145 -49.174
11147 -53.427
11147 -51.934
11148 -53.616
11149 -51.796
11150 -55.681
11151 -54.188
11152 -54.426
11152 -53.451
11153 -54.392
11154 -55.369
11154 -53.395
11155 -55.095
11156 -58.129
11157 -54.88
11158 -56.277
11158 -57.349
11159 -57.029
11160 -52.388
11161 -56.994
11163 -57.067
11163 -56.097
11164 -56.987
11165 -55.524
11166 -57.737
11166 -54.048
11167 -57.461
11169 -52.817
11169 -55.31
11170 -53.479
11171 -52.572
11172 -53.735
11173 -50.583
11173 -51.674
11174 -49.639
11174 -50.951
11175 -48.729
11176 -51.443
11177 -49.52
11178 -49.402
11179 -48.677
11180 -46.011
11181 -48.286
11182 -49.067
11182 -48.165
11183 -51.426
11184 -51.228
11186 -51.605
11186 -51.654
11188 -54.699
11188 -53.621
11189 -56.312
11189 -53.148
11190 -57.182
11191 -54.878
11192 -57.514
11194 -59.47
11194 -56.991
11195 -58.954
11196 -58.676
11197 -62.174
11198 -61.34
11199 -60.616
11200 -61.296
11201 -60.284
11202 -63.599
11202 -61.879
11203 -63.597
11204 -61.443
11206 -63.815
11206 -62.913
11207 -65.566
11208 -64.165
11209 -64.841
11210 -63.965
11210 -69.672
11211 -67.022
11213 -68.429
11213 -69.997
11214 -68.399
11215 -71.245
11216 -70.041
11217 -73.295
11218 -71.36
11219 -71.553
11219 -72.366
11220 -73.559
11221 -77.252
11222 -74.431
11223 -79.935
11224 -81.291
11224 -79.418
11225 -80.127
11226 -82.1
11226 -79.53
11227 -82.455
11228 -83.206
11229 -88.96
11229 -83.816
11231 -88.157
11232 -86.306
11233 -88.939
11233 -88.943
11234 -88.927
11235 -87.523
11235 -90.142
11236 -87.305
11237 -85.568
11239 -80.502
11239 -86.09
11240 -80.063
11242 -78.544
11242 -82.547
11243 -80.962
11244 -72.227
11245 -73.122
11245 -71.257
11246 -72.967
11247 -66.763
11248 -68.333
11248 -69.824
11249 -65.472
11250 -67.628
11251 -55.506
11253 -63.827
11254 -53.997
11254 -55.495
11255 -54.259
11256 -51.49
11257 -55.404
11258 -44.875
11259 -49.488
11260 -41.251
11261 -43.985
11262 -42.216
11262 -44.316
11263 -42.503
11263 -45.28
11264 -42.158
11265 -41.526
11266 -44.339
11267 -39.17
11268 -39.402
11268 -38.634
11269 -42.277
11270 -37.138
11270 -44.618
11271 -39.271
11273 -32.434
11274 -38.733
11274 -37.361
11275 -39.05
11275 -33.264
11276 -33.974
11278 -35.791
11279 -30.491
11279 -33.158
11280 -32.028
11281 -25.485
11282 -31.696
11283 -24.314
11283 -25.809
11284 -23.299
11285 -27.622
11286 -22.82
11286 -23.17
11287 -21.364
11288 -24.218
11288 -22.713
11290 -21.41
11290 -22.819
11292 -23.552
11293 -18.438
11294 -21.832
11295 -20.328
11295 -21.944
11296 -18.921
11297 -19.85
11297 -22.533
11298 -19.25
11299 -20.412
11300 -21.789
11300 -18.849
11301 -23.13
11302 -21.624
11303 -22.753
11303 -22.454
11304 -20.666
11306 -23.611
11308 -21.444
11309 -21.764
11310 -20.243
11311 -18.515
11312 -18.945
11312 -18.15
11313 -21.598
11314 -19.807
11315 -20.655
11315 -20.229
11317 -22.476
11317 -20.974
11317 -22.734
11318 -20.312
11320 -22.006
11321 -22.89
11322 -21.53
11324 -25.874
11325 -24.977
11325 -26.897
11326 -26.379
11327 -28.922
11328 -28.168
11328 -29.452
11329 -27.603
11330 -32.062
11331 -30.516
11331 -33.915
11332 -30.742
11333 -34.509
11333 -31.704
11334 -33.126
11335 -34.776
11336 -33.28
11337 -35.741
11338 -37.99
11339 -38.707
11340 -36.207
11341 -40.802
11342 -38.841
11343 -38.076
11344 -41.815
11344 -39.861
11345 -43.773
11346 -39.512
11347 -40.796
11348 -37.366
11348 -41.596
11349 -40.487
11350 -38.713
11351 -38.83
11351 -37.7
11353 -39.154
11354 -39.199
11355 -40.545
11356 -38.294
11357 -38.531
11358 -37.256
11358 -38.234
11360 -39.101
11360 -38.37
11361 -38.618
11361 -37.841
11362 -39.924
11362 -38.275
11363 -39.821
11364 -40.237
11365 -42.005
11366 -42.786
11367 -40.299
11367 -42.926
11369 -45.941
11370 -43.486
11371 -45.854
11372 -45.04
11372 -46.116
11373 -44.686
11374 -46.125
11375 -44.204
11376 -44.402
11378 -40.87
11379 -43.47
11381 -40.008
11381 -41.806
11382 -37.889
11383 -39.05
11384 -37.608
11385 -38.397
11386 -39.036
11387 -38.564
11388 -39.951
11389 -39.072
11391 -41.561
11392 -40.244
11393 -41.711
11394 -41.644
11395 -42.7
11395 -41.377
11397 -44.772
11397 -43.301
11399 -44.638
11400 -46.552
11401 -46.328
11401 -46.606
11402 -49.967
11403 -48.074
11403 -49.547
11406 -54.346
11407 -55.341
11408 -53.747
11409 -56.829
11410 -56.798
11410 -57.757
11411 -56.959
11413 -59.446
11413 -59.214
11415 -60.093
11418 -64.214
11419 -63.224
11420 -66.288
11421 -67.549
11422 -65.227
11422 -67.142
11423 -68.502
11423 -67.002
11424 -69.924
11425 -70.932
11426 -68.451
11428 -74.36
11428 -73.574
11429 -73.137
11430 -75.166
11432 -76.392
11433 -79.196
11434 -76.67
11435 -78.998
11436 -76.545
11437 -77.399
11439 -74.143
11440 -75.029
11440 -76.228
11440 -73.432
11441 -75.559
11443 -73.769
11444 -72.914
11445 -70.821
11446 -72.278
11447 -68.729
11448 -70.506
11449 -67.767
11449 -68.552
11451 -66.89
11451 -66.225
11452 -67.038
11453 -67.319
11454 -64.651
11455 -65.156
11456 -65.446
11458 -66.781
11459 -69.074
11460 -67.369
11461 -66.952
11461 -65.462
11463 -69.494
11463 -69.336
11465 -72.953
11466 -70.478
11467 -75.206
11467 -73.914
11469 -79.194
11470 -78.851
11472 -83.497
11473 -86.823
11474 -85.964
11477 -93.393
11477 -90.857
11478 -94.531
11482 -98.533
11483 -102.21
11487 -106.19
11488 -109.19
11488 -109.16
11489 -110.83
11489 -109.02
11490 -111.48
11491 -111.14
11492 -114.19
11492 -113.58
11493 -112.84
11494 -115.29
11495 -115.74
11496 -115.45
11497 -116.47
11497 -115.75
11498 -116.78
11499 -115.23
11501 -118.82
11502 -116.76
11502 -117.69
11503 -116.32
11503 -118.21
11504 -117.33
11505 -119.93
11506 -121.13
11508 -123.56
11509 -126.02
11510 -125.99
11510 -125.63
11511 -127.44
11512 -126.94
11513 -130.17
11515 -128.37
11516 -129.46
11517 -131.37
11518 -132.33
11519 -130.84
11520 -135.31
11520 -132.74
11521 -134.27
11522 -134.61
11522 -136.91
11523 -135.94
11524 -135.88
11525 -135.75
11526 -136.02
11527 -139.52
11528 -139.11
11529 -138.08
11530 -141.8
11531 -136.83
11532 -141.54
11533 -141.42
11534 -139.31
11535 -143.63
11536 -136.45
11537 -143.59
11538 -139.61
11539 -139.5
11540 -136.86
11541 -137.24
11542 -135.82
11542 -138.91
11544 -141.41
11544 -139.97
11545 -142.27
11545 -139.52
11546 -137.14
11547 -141.92
11548 -137.88
11549 -144.34
11550 -139.79
11551 -146.03
11553 -139.34
11554 -145.98
11555 -148.87
11556 -146.99
11556 -148.03
11557 -147.14
11558 -148.19
11558 -149.92
11559 -147.55
11560 -149.14
11561 -154.17
11561 -156.95
11562 -153.82
11563 -151.56
11564 -155.02
11565 -152.13
11566 -158.14
11566 -155.97
11567 -158.62
11569 -163.5
11569 -160.76
11570 -163.53
11570 -161.73
11571 -163.52
11572 -168.74
11573 -165.15
11574 -172.55
11575 -168.57
11576 -169.47
11576 -172.27
11578 -169.12
11579 -175.27
11580 -170.2
11580 -173.82
11581 -169.83
11581 -171.43
11583 -176.92
11583 -171.12
11584 -179.35
11585 172.77
11586 171.56
11587 174.69
11588 176.34
11589 168.89
11589 167.75
11590 172.01
11591 168.46
11594 158.7
11595 163.03
11595 153.05
11596 154.47
11597 160.05
11598 146.35
11599 151.98
11600 141.32
11601 140.06
11601 144.75
11602 139.47
11603 135.08
11604 122.83
11605 129.96
11605 128.43
11606 120.02
11606 123.01
11607 118.19
11609 97.029
11610 97.485
11610 95.867
11611 97.016
11612 86.143
11613 96.294
11613 91.593
11615 75.903
11616 74.551
11617 79.615
11618 65.366
11619 76.635
11620 75.475
11620 68.775
11622 79.81
11623 65.807
11624 69.43
11624 66.646
11626 76.298
11626 61.602
11627 62.652
11628 63.695
11630 57.233
11631 61.205
11632 53.468
11633 54.995
11634 43.327
11635 40.637
11636 42.301
11636 41.452
11637 37.784
11637 43.28
11638 31.656
11639 33.372
11640 31.263
11641 34.052
11642 28.815
11643 20.412
11644 29.881
11645 20.164
11647 24.118
11647 16.095
11648 16.704
11649 18.516
11649 19.374
11651 17.086
11652 19.396
11652 12.813
11653 13.917
11653 16.796
11654 13.713
11654 16.385
11656 10.685
11657 11.145
11658 8.2862
11658 10.626
11659 3.0102
11659 8.7462
11660 -0.80313
11661 3.6007
11662 -5.3967
11663 2.5101
11664 -5.1096
11665 -11.746
11665 -5.5699
11666 -2.4198
11666 -9.3831
11667 -6.5556
11668 -9.5381
11668 -7.8639
11669 -9.5842
11670 -5.7031
11671 -9.7249
11671 -8.8586
11672 -5.9628
11673 -7.1825
11674 -1.428
11675 -2.2403
11675 -0.77578
11676 -2.7263
11676 2.3807
11677 -4.1677
11678 -5.8801
11679 -2.5617
11679 -0.4983
11680 -7.3977
11681 -5.8066
11682 5.4824
11683 -1.9332
11683 1.0322
11684 -3.6164
11685 6.295
11687 0.74942
11688 0.27759
11688 -3.9251
11689 0.97719
11690 -2.3072
11691 2.8747
11692 -4.8503
11693 2.19
11694 -5.0119
11694 -3.265
11694 -6.8633
11695 -5.9653
11696 -7.0499
11697 -3.6227
11697 3.887
11698 -2.1876
11699 1.5398
11699 -3.5544
11700 -2.1885
11701 -0.86054
11702 7.1664
11703 2.1487
11703 6.9353
11704 -5.862
11706 3.3901
11706 7.0411
11706 2.5438
11708 10.907
11709 2.6663
11710 5.8892
11711 10.106
11712 8.1256
11712 11.991
11713 10.517
11714 6.4876
11715 7.1744
11716 6.3799
11716 1.658
11717 10.357
11718 8.2291
11718 10.537
11719 1.6454
11720 6.1255
11720 3.1283
11721 6.9304
11722 0.64956
11723 1.876
11724 3.0032
11724 2.0953
11725 7.0654
11726 4.171
11727 1.0313
11728 1.5555
11728 -0.27937
11729 0.37374
11731 3.4206
11731 0.6536
11732 -1.5408
11733 0.7615
11733 -3.1302
11734 1.5586
11735 1.3224
11735 -5.7513
11737 2.7008
11738 -0.06377
11738 1.0889
11740 -4.6874
11740 0.20593
11741 -3.5319
11742 -2.1422
11744 -5.7503
11744 -2.1658
11745 -1.1501
11745 -4.466
11746 -0.8179
11747 -6.2735
11747 -6.0928
11748 -5.6412
11749 -6.8871
11749 -3.8152
11750 -7.8141
11751 -0.39715
11752 -2.3179
11753 -4.8269
11754 -2.0245
11755 -4.0205
11756 1.7374
11756 -4.1678
11757 -2.9497
11757 -5.1527
11758 -4.6218
11759 -7.7302
11760 -5.4387
11760 -4.3366
11762 -6.344
11762 -6.7788
11763 -5.1981
11764 -8.0743
11765 -7.7827
11766 -3.8219
11767 -9.6527
11767 -5.6367
11768 -4.9128
11768 -7.0804
11769 -2.0108
11770 -8.3208
11771 -3.8954
11772 0.53628
11772 -4.3939
11773 -2.3292
11774 -5.7222
11775 -3.3083
11776 -6.2516
11776 -5.5127
11778 -2.0923
11778 -3.5905
11779 -3.9364
11779 -1.6444
11780 -7.0186
11781 -1.9965
11782 -3.3668
11782 -2.035
11783 -6.2322
11784 0.44968
11785 -8.0733
11786 -3.3385
11787 -3.5457
11788 -4.5439
11789 -4.9549
11790 -3.438
11791 -7.0634
11792 -2.9213
11793 -7.5696
11794 -3.0735
11795 -8.0477
11796 -5.1069
11797 -8.9716
11799 -4.8562
11799 -3.0489
11800 -3.7734
11802 -8.6891
11803 -4.4676
11804 -5.7846
11805 -9.0054
11806 -9.0168
11807 -12.67
11808 -10.526
11809 -11.435
11810 -13.828
11811 -12.798
11812 -17.474
11813 -15.112
11813 -16.617
11814 -17.324
11814 -15.972
11815 -16.146
11817 -17.257
11818 -15.55
11820 -19.993
11821 -17.807
11822 -17.237
11822 -18.448
11823 -18.284
11824 -21.31
11825 -17.931
11826 -21.019
11826 -20.183
11828 -23.083
11828 -22.34
11830 -20.761
11830 -21.739
11831 -18.591
11831 -21.924
11832 -23.942
11832 -20.668
11833 -24.511
11834 -19.79
11835 -27.095
11837 -23.18
11838 -27.559
11839 -26.642
11840 -26.347
11841 -27.41
11842 -26.757
11843 -31.135
11844 -28.086
11844 -27.336
11845 -30.151
11847 -26.919
11848 -32.098
11849 -28.774
11850 -31.361
11850 -29.641
11851 -31.945
11852 -33.513
11852 -31.912
11853 -34.122
11853 -29.355
11854 -35.62
11855 -33.346
11856 -33.598
11856 -34.813
11857 -33.375
11858 -36.743
11859 -33.593
11860 -37.717
11861 -35.216
11862 -36.123
11862 -37.517
11863 -34.08
11864 -35.538
11864 -36.345
11865 -35.38
11867 -33.379
11868 -34.251
11869 -29.761
11870 -33.43
11870 -32.363
11871 -28.989
11872 -31.144
11873 -36.815
11874 -30.594
11876 -34.603
11876 -33.843
11876 -35.717
11877 -34.488
11878 -34.78
11878 -33.762
11879 -35.13
11879 -36.742
11880 -33.842
11881 -35.158
11881 -33.659
11882 -35.774
11882 -34.698
11883 -36.407
11885 -39.216
11886 -37.639
11887 -38.548
11887 -40.039
11888 -37.763
11889 -42.116
11890 -35.523
11891 -38.226
11892 -38.551
11893 -40.134
11894 -37.848
11895 -39.181
11895 -39.063
11896 -38.365
11897 -34.93
11898 -42.119
11899 -40.034
11899 -42.437
11900 -42.904
11901 -45.235
11901 -41.423
11902 -46.173
11903 -43.236
11904 -48.864
11905 -43.942
11906 -49.132
11906 -48.164
11907 -48.596
11908 -47.92
11908 -49.147
11909 -49.072
11910 -55.978
11910 -52.393
11911 -53.614
11911 -52.144
11912 -56.349
11912 -56.365
11913 -51.639
11914 -55.2
11915 -56.393
11915 -54.841
11916 -56.006
11917 -52.742
11918 -55.404
11919 -49.443
11920 -56.178
11920 -52.28
11921 -58.154
11922 -54.233
11923 -51.768
11924 -52.532
11924 -55.685
11926 -53.572
11927 -54.205
11928 -53.77
11928 -58.769
11929 -47.047
11929 -50.977
11931 -45.812
11931 -48.628
11932 -52.408
11933 -46.089
11934 -47.472
11935 -38.533
11935 -40.264
11936 -35.283
11937 -37.665
11937 -36.321
11938 -38.689
11939 -41.236
11940 -34.848
11941 -39.936
11942 -28.691
11943 -35.441
11943 -34.202
11944 -27.475
11945 -21.72
11946 -27.435
11947 -23.718
11949 -14.07
11950 -19.731
11951 -25.502
11952 -19.111
11953 -21.749
11954 -13.686
11955 -21.912
11956 -14.219
11957 -14.73
11958 -22.689
11959 -21.733
11959 -21.021
11960 -20.287
11960 -21.084
11961 -18.612
11962 -19.233
11963 -18.963
11963 -12.159
11965 -20.008
11966 -13.563
11967 -26.521
11968 -18.194
11969 -19.916
11970 -16.639
11970 -18.767
11971 -17.872
11972 -18.691
11972 -15.002
11972 -19.19
11973 -15.8
11974 -14.178
11975 -16.08
11977 -20.146
11978 -18.412
11978 -20.675
11979 -12.986
11981 -18.555
11981 -18.352
11983 -14.513
11983 -16.029
11984 -15.103
11985 -14.064
11985 -16.749
11986 -12.778
11987 -15.889
11988 -12.451
11988 -13.959
11989 -19.468
11990 -15.819
11990 -19.241
11992 -11.783
11993 -17.212
11994 -11.155
11995 -12.683
11995 -10.274
11996 -15.075
11997 -15.723
11998 -12.387
12000 -15.381
12001 -14.792
12001 -13.059
12002 -19.272
12003 -12.928
12004 -16.879
12004 -15.941
12005 -17.285
12005 -13.607
12006 -17.949
12007 -17.555
12008 -17.969
12008 -15.611
12009 -21.392
12010 -21.138
};
\addplot [thick, chocolate22711434]
table {%
0.38476 -168.42
1.1543 126.12
2.3086 83.279
3.0781 74.056
4.2324 43.266
5.7714 74.88
6.1562 71.096
6.9257 72.625
7.3104 75.456
8.4647 37.835
9.619 89.161
10.004 90.855
11.543 64.364
13.467 54.64
14.236 55.307
15.006 74.223
15.775 64.476
16.16 75.869
17.314 50.178
17.699 55.31
18.468 51.163
18.853 55.757
19.238 70.064
21.162 5.9519
21.931 11.326
22.701 14.477
25.779 -141.84
26.548 -115.8
27.318 -119.82
27.703 -121.97
28.857 -159.89
29.627 -163.17
30.396 -129.74
31.55 -146.33
32.32 -149.8
33.089 -143.29
34.244 -153.44
34.628 -151.25
36.167 -159.74
36.552 -158.65
37.706 -162.99
38.476 -156.58
39.246 -159.77
39.63 -157.3
41.554 -169.01
43.093 -163.62
43.863 -163.87
44.632 -164.26
45.402 -166.61
46.556 -164.74
48.095 -165.07
49.249 -168.02
50.404 -166.54
52.712 -171.69
53.866 -174.53
55.021 -169.41
56.175 -167.7
57.329 -168.43
58.099 -169.48
60.023 -169.31
61.177 -170.32
71.181 -178.35
71.565 -179.2
72.72 176.53
73.874 163.55
74.643 118.67
75.798 29.646
77.337 16.708
79.261 12.457
83.493 9.3541
95.036 6.4533
96.959 6.8043
98.883 5.8697
101.58 5.6131
103.12 5.6471
105.81 5.9468
107.73 5.4693
108.89 4.8067
110.43 5.6091
113.5 5.3125
115.04 4.7981
115.81 5.4168
117.35 4.4976
121.2 3.5504
123.12 4.5665
124.28 4.2491
126.97 4.6144
129.28 3.5794
131.97 5.4311
132.74 4.8419
133.51 5.5184
135.44 2.7953
138.13 3.463
143.9 3.6587
145.44 3.4389
146.98 2.4598
149.29 2.3583
150.83 5.3723
151.98 3.8686
156.6 2.9931
158.91 3.2266
162.37 2.5685
164.29 3.0424
165.06 3.4391
166.6 3.8389
168.14 2.2667
169.68 2.9635
170.83 2.7124
172.76 3.2797
173.91 2.5699
175.07 2.7685
176.22 1.9929
176.99 2.8939
177.76 1.9471
178.91 4.193
180.07 2.7948
180.84 3.6764
182.76 1.9808
187.38 7.0771
190.07 3.9222
191.61 7.9322
192.38 7.2086
194.69 18.963
195.46 48.645
197 154.61
198.92 169.54
200.08 172.51
203.54 172.24
206.23 167.99
207.39 161.02
208.16 148.93
208.92 111.2
210.46 22.559
212 11.165
213.93 6.81
218.54 4.0499
220.08 3.6384
222.39 2.9638
228.93 0.18017
230.47 1.5457
232.39 2.1502
234.7 1.8422
237.78 1.4425
240.86 1.1055
242.78 0.13171
244.71 -3.3041
245.48 -6.1976
247.79 1.4575
249.71 1.6379
252.4 1.8726
254.71 1.4555
258.56 1.8385
259.71 1.5688
267.79 2.2061
269.33 1.3519
271.64 1.7217
274.72 -0.53563
275.49 -1.1579
276.64 0.5387
279.34 1.4314
280.49 0.88641
283.57 1.1827
285.49 1.5776
289.72 1.329
294.34 1.6757
303.58 1.0149
305.5 0.91308
308.19 1.5567
310.5 1.1506
319.74 0.77763
320.89 0.098325
323.58 0.9299
328.2 0.5409
331.66 1.3623
335.13 0.55317
337.05 1.0328
338.97 1.0631
347.44 0.26766
348.98 -0.1462
350.13 0.18987
355.52 0.89734
356.29 1.2134
357.44 0.51505
358.98 0.40938
360.14 1.0696
362.83 0.43752
364.37 1.1719
366.68 0.96137
367.83 1.0761
369.37 0.63897
371.68 1.0377
374.76 0.47497
378.99 0.37673
380.14 0.51986
381.68 0.53197
383.99 1.0618
386.3 0.46816
392.46 0.78091
396.69 1.2021
404.77 -0.62452
408.23 0.28412
409.77 0.31767
410.92 0.23265
418.23 -0.088889
419.39 1.1713
420.54 0.85112
429.39 0.11053
430.93 -0.040446
434.01 -8.9288e-05
436.7 0.36783
439.4 0.43847
441.7 0.54337
449.4 0.79171
457.09 0.17729
462.48 -0.037977
464.79 0.02496
482.49 0.34365
485.57 -0.25338
526.74 0.15042
529.04 0.20496
534.05 -0.051711
548.67 -1.4567
550.98 -0.52183
553.28 0.27675
555.98 0.12176
558.29 -0.078429
560.98 -1.3441
567.52 -1.6893
574.06 -0.45897
577.52 0.28952
580.99 0.065351
588.68 0.1634
599.46 -0.51126
603.3 -0.67835
609.07 0.58281
618.31 0.070885
625.23 0.13098
627.93 0.072946
629.85 -0.14217
648.32 -0.13624
667.56 -0.062715
689.87 0.15751
717.96 -0.73245
719.5 -0.51338
722.19 0.03558
729.89 0.3263
747.97 0.24683
751.82 -0.28828
765.67 0.27639
770.67 0.037259
778.37 0.55254
877.25 -3.6384
889.56 -7.7492
893.8 -9.2253
897.26 -12.751
900.34 -18.455
907.26 -36.616
909.57 -49.609
912.27 -76.197
918.04 -137.46
921.12 -154.05
924.19 -162.41
927.66 -167.08
932.27 -170.33
941.12 -173.76
956.51 -176.52
979.6 -176.58
985.37 -175.96
991.91 -177.57
997.68 -178.22
1038.1 -178.08
1076.2 -178.33
1118.5 -178.83
1122 -178.99
1132.7 -178.08
1304 -178.09
1401.3 -175.18
1409.4 -174.54
1428.6 -173.81
1437.1 -174.57
1444 -174.21
1447.9 -173.41
1458.2 -173.58
1464 -174.48
1480.2 -174.77
1515.6 -177.49
1541 -179.97
1542.1 179.73
1546 179.24
1552.5 178.39
1558.3 177.5
1564.4 176.96
1572.9 173.72
1576.4 169.93
1586 154.39
1589.1 144.29
1597.1 111.67
1599.4 110.57
1601.8 112.71
1604.8 117.99
1613.3 133.31
1620.2 139.41
1646 157.75
1650.6 158.58
1660.6 161.43
1667.2 167.03
1670.2 168.97
1674.5 170.48
1677.9 171.83
1684.1 174.68
1700.3 178.14
1703.7 178.21
1721 179.5
1724.5 179.89
1725.6 -179.74
1726.4 179.98
1727.6 -179.98
1742.6 -179.72
1743.3 -179.99
1744.5 179.88
1745.7 -179.83
1746.8 179.92
1747.6 -179.99
1748.3 179.92
1749.5 -179.69
1752.2 -179.82
1754.9 -180
1756 179.62
1760.7 179.51
1764.9 179.92
1765.3 -179.99
1766 -179.88
1773 -179.25
1777.6 -179.88
1778.4 -179.86
1780.3 -179.97
1781.1 -179.84
1786.1 -179.54
1791.4 -179.69
1793 -179.99
1794.1 179.99
1794.9 179.97
1797.6 179.39
1804.1 179.48
1808.8 179.97
1809.5 -179.96
1810.7 179.94
1817.6 178.19
1820.3 178.63
1821.5 179.66
1822.6 -178.96
1825.3 -173.74
1828 -168.5
1829.9 -167.65
1832.6 -169.62
1837.2 -174.34
1841.1 -175.84
1843.8 -175.19
1849.9 -173.95
1853.8 -175.86
1858.8 -176.9
1862.2 -177.28
1866.5 -177.8
1871.1 -178.22
1883.8 -178.46
1888.8 -177.64
1906.9 -177.56
1910.7 -177.39
1926.5 -177.74
1931.1 -177.52
1938.4 -177.33
2018.8 -177.36
2028.8 -178.51
2046.9 -177.32
2050 -177.75
2055.8 -177.21
2071.2 -176.87
2077.7 -176.86
2100.8 -177.01
2116.9 -177.14
2141.6 -177.45
2149.7 -177.48
2173.1 -176.91
2199.7 -177.46
2212.8 -177.67
2220.1 -177.67
2274.7 -178.88
2282.4 -179.13
2289.7 -178.73
2299.7 -178.59
2308.9 -179.91
2310.1 179.86
2317.8 178.3
2329 179.95
2330.1 -179.75
2333.6 -179.22
2341.6 -179.57
2348.2 -179.99
2349.3 179.88
2359.7 179.23
2365.5 178.32
2386.3 173.12
2391.3 173.17
2394.7 172.01
2397.8 171.22
2400.5 172.75
2405.5 176.31
2413.2 179.93
2415.1 -179.68
2424 -179.59
2430.9 -178.81
2439.4 -179.94
2440.5 179.78
2447.8 179.75
2452.5 179.5
2464 175.98
2469.8 174.6
2474.4 175.88
2478.2 176.89
2486.7 177.63
2493.6 176.04
2497.9 173.28
2501.7 170.55
2512.9 171.6
2519.8 177.28
2524.4 179.81
2525.6 -179.54
2531 -177.82
2538.3 -177.4
2568.7 -179.47
2571 -179.98
2572.1 179.73
2585.2 176.26
2589.8 175.44
2596.7 174.78
2601.4 172.65
2610.6 168.03
2614.4 167.9
2621.4 169.23
2626 167.38
2630.6 163.47
2639.5 154.16
2643.3 152.06
2646.8 147.98
2650.2 140.72
2654.1 128.01
2662.5 99.069
2666.8 91.517
2669.5 89.164
2671.4 90.402
2673.3 95.355
2683.3 129.59
2685.2 129.86
2687.2 127.08
2689.5 119.73
2693.7 98.395
2697.6 82.403
2700.2 76.235
2701.8 74.831
2711.4 54.003
2716.4 45.095
2722.9 32.176
2726.8 28.612
2730.6 27.626
2734.5 28.606
2738.3 31.499
2742.6 37.485
2751 49.349
2753.7 51.244
2756 50.098
2763.3 41.927
2766.4 42.595
2770.7 44.042
2773 42.661
2776.8 37.208
2782.2 29.429
2786.4 26.414
2792.2 22.684
2797.2 18.929
2801.1 18.109
2811.1 18.675
2819.1 17.958
2828.4 16.688
2841.1 17.771
2858 16.964
2866.5 20.03
2880.3 21.042
2884.2 20.731
2894.9 18.578
2909.6 19.089
2918.8 22.751
2929.2 32.788
2936.1 41.016
2938.8 40.449
2950.7 31.753
2956.1 31.522
2965.3 34.587
2983 42.456
2988.8 41.406
2996.1 39.381
3008.8 37.416
3014.6 32.712
3021.5 26.992
3028.8 24.467
3043.8 20.353
3053.1 17.227
3058.8 16.659
3071.9 17.027
3078.8 15.523
3087.7 15.119
3097.7 16.198
3111.6 18.878
3128.1 19.17
3133.5 18.703
3151.6 16.436
3167 16.187
3174.3 17.988
3178.9 17.804
3183.9 17.326
3187.4 17.653
3192 17.767
3215.4 14.17
3235.4 15.163
3239.7 16.351
3246.2 18.533
3259.7 23.727
3268.5 23.327
3276.6 20.648
3289.7 20.642
3299.3 20.723
3301.6 19.875
3319.3 17.193
3323.2 17.371
3325.5 17.769
3327.8 17.831
3340.9 19.821
3345.5 19.452
3348.6 19.676
3357.4 21.382
3360.5 22.34
3365.5 23.883
3367 23.673
3370.9 23.14
3376.3 21.855
3379.3 21.424
3385.5 20.195
3387.8 19.909
3392.8 18.861
3395.9 18.372
3415.5 16.339
3417.4 16.526
3427.1 17.968
3429.7 19.137
3432.4 19.552
3435.5 19.63
3450.5 19.875
3487.8 25.293
3491.7 24.306
3496.7 24.012
3501.7 24.849
3503.6 24.937
3513.2 23.737
3517.5 22.698
3519.4 22.749
3522.9 22.622
3528.6 22.467
3532.1 22.89
3536.7 22.919
3539 23.233
3543.3 23.425
3547.5 23.359
3554.4 23.365
3556 23.659
3571.3 24.548
3573.3 25.455
3576.3 24.913
3580.2 25.51
3585.6 25.445
3587.9 25.267
3591.3 25.963
3597.9 27.92
3602.5 27.177
3606.7 25.839
3608.7 26.119
3614.4 24.837
3617.5 25.692
3620.6 26.909
3622.5 26.771
3625.6 27.816
3627.5 28.158
3648.3 28.974
3651.8 28.807
3656.8 29.194
3661.4 28.393
3664.8 29.026
3666.4 29.198
3670.2 30.225
3674.5 30.771
3681 30.547
3701.8 28.226
3704.9 28.193
3709.5 28.201
3712.5 28.498
3718.3 29.278
3724.1 28.947
3726 29.786
3727.9 30.275
3730.2 30.157
3732.9 30.184
3744.1 32.16
3773.3 33.915
3777.2 33.684
3782.2 33.048
3787.6 32.732
3789.1 32.469
3792.6 32.508
3808.4 33.831
3812.6 34.178
3814.5 34.222
3819.5 33.212
3831.1 33.112
3833 32.389
3847.2 32.385
3848.8 32.675
3850.7 33.243
3851.8 33.729
3854.9 34.912
3856.4 35.189
3858.4 35.149
3871.1 35.527
3872.2 35.808
3874.9 36.386
3889.2 34.959
3891.5 36.073
3892.6 36.127
3897.2 37.326
3899.9 36.607
3907.2 36.585
3908.8 37.081
3910.7 36.93
3915.7 38.334
3917.6 38.718
3919.9 38.587
3922.2 39.911
3925.7 39.356
3930.7 39.901
3934.6 40.366
3943.4 40.21
3945.7 40.222
3949.2 40.632
3954.2 41.379
3980 42.325
3981.9 42.154
3983.8 41.981
3993.8 42.472
3999.6 42.759
4001.9 43.651
4004.6 43.435
4007.7 44.021
4013.8 44.364
4016.1 44.623
4017.7 44.333
4020.4 43.911
4022.3 43.586
4050.8 45.36
4052.3 44.916
4066.5 44.449
4070.4 44.894
4073.1 44.759
4075 44.634
4078.8 45.015
4080.8 44.895
4084.6 45.021
4091.9 44.393
4096.9 44.093
4125 41.698
4127.3 40.968
4146.2 36.294
4156.9 28.446
4160.8 24.819
4165 25.326
4168.9 25.711
4172.3 25.198
4177 22.248
4180 18.953
4183.9 12.668
4189.3 0.8589
4197.3 -16.61
4203.9 -24.395
4220 -43.767
4222.7 -44.374
4226.2 -41.945
4230.8 -37.245
4233.9 -38.92
4247 -54.189
4249.3 -55.557
4252 -57.095
4255.4 -58.783
4258.5 -60.042
4264.7 -58.937
4269.7 -57.41
4272 -59.386
4276.2 -65.087
4280.5 -66.07
4282.8 -65.18
4285.1 -63.101
4289.3 -59.969
4291.2 -60.025
4292.8 -61.107
4294.3 -60.399
4296.6 -59.761
4302.8 -61.825
4304.3 -60.656
4307.8 -60.242
4309.3 -61.124
4310.1 -61.915
4312.8 -63.207
4313.9 -64.991
4319.3 -70.603
4320.1 -70.082
4320.9 -70.702
4322.8 -71.18
4323.9 -70.181
4325.1 -70.746
4325.9 -69.931
4326.6 -69.899
4327.4 -69.7
4328.5 -68.371
4329.3 -67.739
4332 -61.044
4334.7 -56.809
4337 -47.658
4338.2 -45.033
4340.5 -33.602
4341.6 -31.229
4342.4 -32.639
4343.6 -30.787
4348.9 -44.803
4350.9 -47.482
4351.6 -45.145
4352.4 -45.966
4353.9 -40.496
4356.6 -21.368
4357.4 -20.905
4359.7 -3.6914
4360.9 2.1226
4363.9 8.7709
4365.1 14.769
4366.3 14.024
4372.4 30.904
4374 30.186
4376.3 32.876
4377 31.568
4378.2 34.425
4380.1 32.895
4381.3 35.277
4382.8 34.764
4383.6 36.462
4385.5 38.381
4388.2 37.104
4389.7 40.071
4390.9 38.343
4392 38.389
4393.2 38.051
4397.4 36.099
4398.6 34.085
4401.7 31.398
4402.8 31.799
4404.7 29.826
4409.7 26.019
4411.3 25.17
4414 22.05
4415.5 20.658
4416.3 20.857
4419 17.403
4421.3 18.783
4424 23.291
4430.9 30.715
4432.8 31.092
4439.4 28.539
4440.9 26.179
4444.4 25.133
4445.5 23.945
4447.1 23.502
4448.2 25.178
4449.4 25.194
4450.1 25.59
4451.3 26.845
4452.4 28.274
4453.2 27.844
4454.4 28.98
4458.6 31.142
4459.8 30.915
4463.6 28.119
4465.1 26.492
4467.1 24.665
4470.5 22.532
4471.7 22.136
4472.8 21.996
4479.4 20.914
4483.6 21.464
4485.1 20.425
4486.3 20.432
4490.9 14.852
4492.5 12.515
4495.1 6.8336
4507.8 -21.39
4512.1 -23.445
4515.9 -16.458
4516.7 -16.74
4517.9 -15.377
4519 -13.935
4522.1 -6.8145
4523.6 -6.4742
4524.8 -4.0833
4527.1 -4.0987
4529.4 -5.1628
4532.1 -9.1593
4544 -34.159
4544.8 -33.645
4545.9 -35.269
4547.1 -34.376
4550.2 -35.282
4552.1 -35.433
4552.9 -34.771
4554 -33.185
4554.8 -33.738
4556.3 -31.788
4557.1 -31.427
4559 -33.512
4561.3 -32.55
4563.3 -35.116
4564.4 -36.617
4572.1 -55.888
4572.5 -54.307
4573.3 -55.404
4574 -54.831
4575.2 -56.599
4577.1 -47.551
4577.9 -47.775
4580.6 -38.337
4582.5 -21.644
4583.6 -27.666
4586 -12.626
4586.7 -5.6131
4589.8 7.9083
4591 3.5334
4592.1 7.3883
4592.9 6.4347
4594 7.8981
4596 5.0672
4597.5 14.465
4598.3 15.821
4599.4 13.497
4600.6 12.501
4601.3 14.733
4601.7 13.482
4603.3 20.447
4604 21.644
4604.4 20.209
4606.7 35.289
4607.5 37.329
4608.3 38.961
4609 37.328
4614.4 54.204
4616.3 49.605
4618.3 54.056
4620.6 50.707
4621.7 54.182
4623.3 52.985
4624.4 51.182
4625.2 51.498
4626.7 58.525
4627.5 56.583
4628.7 60.968
4629.8 59.074
4632.5 65.865
4633.3 65.298
4633.7 66.615
4634.8 64.367
4635.6 63.052
4636.7 65.814
4637.1 65.087
4637.9 65.89
4641 63.188
4641.7 63.307
4642.5 60.471
4643.7 63.023
4646 58.594
4648.3 62.399
4649.8 60.516
4652.5 64.811
4653.7 67.149
4654.4 66.305
4656.4 71.336
4657.1 70.32
4657.9 71.558
4658.7 70.865
4659.4 70.779
4660.2 71.429
4661.4 71.034
4662.1 71.247
4663.7 73.422
4664.4 72.468
4665.2 73.074
4666 71.025
4667.1 72.029
4669.1 73.062
4669.8 75.17
4671 73.591
4672.9 72.502
4674.4 75.2
4675.2 76.628
4676.4 75.656
4677.1 76.002
4678.7 73.316
4679.8 74.844
4681.4 73.696
4682.9 74.858
4685.6 75.748
4686.8 74.006
4687.9 74.603
4690.6 73.869
4691.4 73.449
4692.1 74.3
4694.1 73.386
4695.2 73.49
4696.4 72.66
4697.5 72.315
4700.2 72.698
4702.5 70.884
4703.7 70.936
4704.8 70.251
4706 71.004
4709.1 68.703
4711 67.899
4712.2 68.426
4713.3 67.41
4715.2 68.549
4716.4 68.829
4717.5 67.731
4718.7 68.474
4720.2 66.982
4721.4 68.266
4722.2 68.69
4723.7 66.485
4727.2 67.53
4727.9 66.408
4729.9 68.817
4731.4 68.579
4732.5 68.684
4734.1 70.726
4737.2 70.353
4738.7 69.641
4740.2 69.523
4742.9 70.635
4744.1 70.195
4745.2 68.622
4748.7 68.827
4749.9 67.908
4752.2 68.316
4755.6 66.872
4762.6 64.621
4763.7 65.233
4764.5 64.261
4765.6 64.443
4766.8 65.518
4769.5 65.643
4771 65.922
4772.2 66.023
4773.7 65.173
4775.3 65.778
4776.8 66.123
4779.5 65.595
4780.3 65.791
4781.4 64.932
4782.6 65.61
4783.7 65.391
4785.3 66.773
4786.8 65.938
4787.6 66.409
4788.7 65.458
4791 66.225
4793.3 65.44
4794.1 65.32
4794.9 65.072
4796 66.532
4797.2 65.819
4798.3 66.081
4799.9 65.961
4801.8 67.042
4802.6 67.641
4803.7 67.309
4804.9 67.476
4806.4 65.774
4807.6 65.126
4809.1 66.055
4810.7 66.006
4811.4 66.707
4812.6 66.001
4815.3 64.571
4816.4 66.069
4818 64.796
4820.3 63.934
4821.4 64.131
4823 64.165
4825.3 63.29
4826.4 64.362
4829.9 66.11
4831 66.114
4832.6 66.239
4837.2 68.085
4838 67.328
4839.1 67.215
4840.3 66.965
4841.8 66.566
4842.6 67.145
4843.7 66.629
4844.9 66.608
4846.1 67.224
4848 66.126
4849.5 66.46
4851.4 66.987
4854.1 68.215
4855.7 67.458
4856.8 67.96
4858 67.145
4859.9 67.702
4863 67.942
4864.1 67.449
4866.1 68.555
4867.2 67.945
4874.9 67.834
4876.4 67.14
4881.1 64.46
4884.5 63.861
4886.8 64.152
4888.4 64.872
4889.5 64.707
4893.8 68.51
4895.3 68.031
4899.9 69.304
4902.6 68.186
4906.1 69.654
4908 68.845
4909.5 69.058
4911.1 68.857
4912.6 68.517
4914.5 69.026
4919.9 67.649
4924.2 66.415
4933 64.205
4935.3 65.61
4938.4 65.144
4940.7 65.67
4943.4 64.926
4944.9 65.065
4946.1 64.475
4948 64.16
4951.1 63.297
4961.1 63.572
4962.2 63.431
4964.6 63.131
4966.5 63.364
4969.2 63.3
4970.7 63.212
4971.9 63.552
4982.3 62.277
4983.8 61.678
4993.4 59.226
4996.9 60.575
4999.6 61.783
5001.5 62.296
5002.6 61.637
5005.7 62.234
5013.8 61.189
5015.7 60.407
5017.3 60.464
5018.4 59.772
5019.6 59.342
5023.8 59.33
5027.7 59.831
5029.6 59.226
5031.9 58.898
5033.4 59.113
5035 59.385
5037.7 60.245
5041.9 59.321
5043.8 58.971
5045.4 58.326
5068.8 52.249
5074.2 51.206
5078.1 50.468
5088.8 53.18
5093.1 53.202
5095 52.548
5096.9 53.093
5100 51.952
5102.7 52.952
5117.7 51.1
5121.2 52.573
5123.5 53.959
5135 59.699
5161.9 58.894
5164.2 59.648
5175.8 59.578
5181.2 58.801
5183.9 58.221
5186.2 57.433
5188.1 57.169
5205.8 57.774
5208.1 56.949
5210 56.712
5218.5 54.187
5222.7 52.771
5240 48.276
5249.3 49.932
5255.1 51.083
5257.4 51.842
5263.9 52.882
5266.2 52.905
5270.4 52.535
5273.5 52.202
5278.5 51.845
5291.2 50.424
5298.9 47.992
5305.1 49.603
5315.1 51.604
5317.8 51.567
5330.8 49.645
5341.2 45
5343.9 44.499
5348.2 46.102
5352.8 48.483
5360.5 47.403
5365.9 47.557
5372.4 49.074
5379.7 46.906
5383.9 45.894
5389.7 45.251
5393.9 44.542
5409 37.692
5414 32.923
5419.3 27.901
5424.7 26.298
5429.3 27.892
5436.3 30.418
5439.7 29.768
5443.2 27.379
5452.4 18.586
5456.3 17.568
5469.4 18.356
5476.3 20.451
5487.8 19.168
5500.5 21.001
5504.4 18.966
5508.6 14.928
5513.2 10.898
5515.9 11.251
5525.9 18.736
5528.6 18.009
5531.3 15.014
5534.4 8.9239
5540.9 -4.9488
5544 -7.0471
5547.5 -9.0923
5555.5 -15.427
5557.9 -14.561
5561.3 -10.127
5565.2 -6.1502
5567.9 -6.4035
5570.2 -9.4061
5572.9 -16.882
5576.7 -34.263
5581.7 -56.045
5584.8 -63.056
5588.6 -67.788
5592.1 -69.768
5595.9 -70.077
5598.6 -67.662
5601.7 -60.872
5607.9 -44.728
5609.4 -44.222
5611 -45.895
5613.6 -53.324
5620.6 -74.269
5624 -79.701
5629.8 -85.392
5632.9 -86.551
5635.6 -85.609
5639.8 -81.378
5645.2 -76.656
5648.3 -76.269
5651 -77.718
5654.8 -83.284
5659.8 -90.029
5666 -96.138
5671 -99.215
5674.1 -99.101
5677.1 -96.929
5680.6 -92.011
5689.4 -78.322
5692.5 -78.014
5694.4 -78.051
5696.8 -76.442
5702.9 -69.893
5704.5 -71.502
5708.3 -80.135
5712.1 -87.229
5719.1 -94.052
5727.9 -100.5
5733.3 -103.05
5750.2 -107.05
5767.9 -108.87
5771.4 -108.16
5778.3 -107.84
5784.9 -108.19
5796.8 -111.39
5799.1 -111.49
5800.6 -111.7
5814.9 -110.98
5817.6 -110.67
5820.3 -111.12
5823.7 -111.55
5826.4 -112.62
5831.8 -112.99
5837.6 -113.13
5841 -114.29
5852.6 -117.21
5864.1 -118.24
5882.2 -120.44
5883.7 -120.28
5886.1 -120.49
5888.8 -120.1
5893 -119.92
5897.6 -119.51
5899.1 -119.47
5911.8 -120.62
5916.1 -121.5
5918 -121.61
5922.2 -120.49
5928.4 -118.9
5931.8 -121.47
5936.8 -125.25
5954.5 -128.09
5958 -127.91
5961.1 -127.3
5962.6 -127.03
5964.2 -126.97
5973.4 -124.37
5975.3 -124.43
5978 -124.69
5980.7 -125.67
5985.3 -127.52
5986.5 -127.36
5988.8 -127.42
5993.4 -127.15
5995.3 -126.13
5996.9 -125.83
6015 -132.77
6023 -137.82
6024.2 -138.03
6028 -141.09
6029.2 -140.74
6031.5 -142.26
6032.7 -142.22
6039.2 -141.58
6040.3 -141.02
6041.5 -140.95
6043 -142.34
6044.6 -141.21
6048 -139.83
6049.2 -139.49
6050.7 -141.12
6052.3 -141.21
6054.2 -141.87
6055.4 -142.6
6056.1 -141.9
6057.3 -142.86
6058.8 -142.94
6060.4 -144.11
6061.9 -144.07
6066.1 -144.66
6067.7 -144.85
6069.2 -144.15
6070.4 -143.4
6072.3 -143.74
6075.4 -140.3
6076.5 -141.39
6077.3 -140.04
6078.1 -140.86
6078.8 -140.62
6080.7 -140.03
6082.3 -141.72
6083.4 -141.72
6084.6 -141.14
6086.1 -142.76
6088.4 -144.32
6090 -147.1
6094.2 -151.15
6095.8 -152.91
6097.7 -152.92
6098.4 -152.48
6100 -154.82
6101.1 -155.33
6102.3 -155.04
6103.1 -155.54
6105.4 -156.6
6106.1 -155.6
6108.4 -158.01
6109.2 -157.56
6112.3 -159.81
6113.8 -161.34
6115 -161.69
6115.8 -163.03
6117.3 -163.27
6120 -165.17
6121.1 -165.28
6122.7 -167.02
6125.4 -168.07
6126.5 -167.54
6128.5 -169.2
6129.2 -168.37
6133.1 -170.69
6136.5 -172.37
6137.7 -173.32
6138.5 -174.93
6139.2 -173.94
6140.8 -175.73
6141.9 -175.73
6145 -177.29
6146.9 -177.25
6147.7 -178.09
6148.5 -178.02
6149.6 -178.08
6151.2 -179.83
6152.3 179.46
6153.1 -179.65
6154.2 178.23
6155.4 177.22
6157.7 175.43
6158.9 174.35
6161.2 171.47
6162.7 169.13
6165 166.61
6166.5 165.11
6167.7 165.42
6168.9 163.36
6170.4 163.2
6171.5 161.09
6172.7 161.17
6175 158.82
6178.5 158.1
6180.8 156.67
6182.3 155.83
6183.5 154.13
6185 154.72
6185.8 153.45
6186.6 154.33
6188.5 152.01
6189.2 152.12
6191.2 151.4
6193.1 150.95
6195.8 150.29
6199.3 148.48
6200.4 148.36
6201.2 147.77
6202.3 147.2
6203.1 148.19
6204.6 146.66
6205.4 147.11
6207.7 145.37
6208.5 145.72
6210 144.08
6215 141.35
6218.1 140.47
6219.6 140.31
6221.6 138.04
6222.7 138.8
6225.8 136.72
6227 136.1
6228.1 137.28
6230.8 135.58
6232.7 135.1
6233.9 136.26
6235 135.22
6236.6 135.92
6238.9 136.97
6240 136.37
6245.8 134.17
6247 135.09
6249.7 133.07
6251.6 132.87
6252.7 132.95
6254.7 131.67
6255.4 132.21
6257.7 130.16
6258.5 130.95
6260 129.04
6263.5 127.87
6265.8 126.41
6267.4 128.17
6268.5 127.3
6270 127.57
6271.6 128.3
6272.4 126.88
6273.5 128.18
6274.7 126.99
6275.8 127.26
6276.2 126.49
6277.4 128.04
6278.5 127.4
6279.7 127.98
6281.2 127.15
6283.1 127.68
6285.4 128.12
6287 127.07
6288.1 127.65
6292 128.46
6293.1 127.51
6293.9 127.73
6295.8 127.13
6297 127.41
6299.7 127.9
6302 127.97
6302.8 128.85
6305.4 128.73
6306.6 130.4
6309.7 128.68
6311.2 128.87
6313.5 127.25
6316.2 124.98
6318.5 124.07
6325.8 120.05
6327.4 119.7
6328.5 119.18
6329.3 118.68
6330.5 119.38
6332.4 118.59
6333.1 119.55
6335.1 118.69
6336.2 119.4
6339.3 118.55
6340.5 119.01
6341.2 118.06
6342.4 118.65
6343.9 118.4
6345.5 117.33
6347.4 119.47
6348.5 118.93
6350.8 117.68
6353.5 116.96
6355.1 117.67
6357 116.96
6358.5 117.3
6359.7 115.63
6362.8 116.73
6364.3 114.78
6366.2 114.98
6367.4 114.22
6368.5 114.37
6372 114.36
6373.5 113.86
6374.7 114.12
6375.9 114.16
6377 115.05
6378.2 114.83
6380.1 115.3
6381.6 116.24
6382.8 114.8
6383.9 115.03
6386.2 115.81
6390.1 115.41
6392 115.2
6393.2 114.06
6394.7 115.03
6396.2 114.13
6397.8 113.16
6398.9 114.24
6400.1 114.45
6401.6 115.1
6407.8 117.33
6409.3 117.77
6412.4 118.05
6413.2 117.14
6414.7 118.83
6416.3 118.44
6420.1 117.4
6421.6 117.9
6422.4 118.46
6424 117.04
6426.3 117.96
6428.2 116.61
6429 116.68
6430.9 117.2
6432.4 117.24
6435.1 116.78
6436.3 116.73
6437.4 116.94
6439 117.03
6440.5 115.82
6441.3 114.77
6443.2 115.78
6445.5 114.88
6447.8 113.32
6449.7 115.16
6451.3 115.16
6452.8 115.31
6453.6 116.49
6454.7 115.59
6460.1 116.87
6460.9 115.81
6462 116.7
6464 116.13
6465.9 118.47
6467.4 117.97
6468.2 118.55
6469 117.89
6470.5 117.15
6471.7 118.7
6472.4 117.96
6474 119.48
6474.7 118.66
6475.9 120.35
6477.4 118.95
6478.6 118.73
6480.1 119.78
6482.8 120.26
6483.6 120.28
6485.1 119.36
6486.7 121.05
6487.8 120.5
6489.7 122.7
6491.3 124.11
6494.4 125.54
6495.9 124.08
6497.4 124.63
6498.6 125.48
6500.5 125.83
6502.1 123.75
6504 122.93
6504.8 122.54
6505.9 123.47
6508.2 122.33
6510.9 121.95
6512.4 121.51
6513.6 121.76
6518.2 120.17
6519.8 120.75
6520.9 120.41
6522.8 120.54
6524 120.57
6525.1 120.5
6526.3 120.74
6528.2 120.55
6534 121.15
6535.1 121.09
6535.9 120.76
6537.5 120.88
6539.8 119.19
6540.9 119.55
6544.4 120.51
6545.5 119.13
6547.1 119.33
6548.6 118.25
6551.3 119.1
6554.4 118.1
6555.5 119.71
6556.7 117.87
6558.6 118.82
6567.9 118.81
6568.6 118.36
6570.2 119.26
6570.9 119.02
6573.6 117.76
6575.5 118.01
6576.7 118.8
6577.9 119.27
6580.9 117.25
6581.7 118.47
6582.9 117.75
6585.2 116.74
6586.3 118.34
6587.9 117.44
6589 116.5
6589.8 117.15
6590.9 116.43
6592.5 117.39
6593.6 116.66
6595.9 115.85
6598.2 116.45
6599.8 117.37
6602.1 118.6
6603.2 117.31
6604.4 117.59
6605.2 117.04
6606.7 118.57
6607.9 116.85
6609.4 117.55
6611.3 118.52
6612.9 117.15
6614.4 117.24
6615.9 117.02
6619.4 117.65
6620.9 116.53
6622.1 117.42
6624.4 116.46
6626.3 117.63
6629 115.26
6630.2 116.6
6631.7 115.88
6633.6 116.04
6635.6 115.56
6639.4 115.71
6642.1 115.33
6643.3 116.1
6645.2 116.05
6646.3 116.21
6647.1 114.66
6648.3 115.55
6650.6 116.38
6652.1 116.55
6653.3 117.17
6654.4 116.43
6655.6 116.35
6658.3 115.53
6659.4 116.3
6661.3 115.63
6662.9 116.71
6663.7 115.22
6664.8 116.77
6665.6 116.19
6666.4 117.17
6667.5 116.96
6673.3 115.63
6675.2 115.95
6676.4 115.53
6677.5 116.65
6680.2 115.58
6682.1 115.24
6686.4 115.17
6687.9 114.89
6690.2 115.07
6691 115.55
6692.1 114.23
6693.3 115.02
6695.2 114.83
6696.7 114.54
6699.4 114.04
6700.6 115.11
6702.1 113.54
6705.2 112.68
6708.3 112.99
6711.4 112.08
6714.1 112.11
6715.6 111.61
6716.4 112.4
6724.8 110.44
6727.1 110.26
6728.7 110.36
6732.1 108.67
6732.9 108.84
6734.1 108.97
6736 108.07
6738.7 107.34
6739.8 107.31
6741.4 107.3
6742.5 107.44
6744.8 105.62
6746.8 105.09
6748.7 106.45
6750.2 106.46
6752.5 105.79
6753.7 106.67
6755.2 107.18
6757.2 105.83
6759.8 106.82
6761.8 105.7
6762.9 105.13
6764.5 106.87
6767.2 107.08
6769.5 108.14
6771 106.81
6773.3 108.58
6774.1 107.58
6776 107.47
6777.2 108.62
6778.7 109.85
6779.9 109.19
6781.4 109.7
6783.3 108.9
6784.5 110.15
6786 109.95
6787.5 110.92
6788.7 110.75
6789.5 110.2
6790.6 111.05
6793.3 111.16
6794.5 112.7
6796 111.41
6797.2 111.93
6798.7 111.68
6799.9 112.7
6801 112.54
6802.9 113.83
6805.6 113.21
6807.2 113.21
6807.9 114.5
6809.1 113.53
6811.8 113.46
6812.9 114.97
6814.5 113
6815.6 114.17
6817.6 113.64
6818.3 114.56
6819.9 113.92
6822.2 115.34
6824.9 114.4
6828.3 115.38
6829.9 114.42
6831.4 114.55
6833 114.67
6835.6 115.45
6837.6 115.54
6840.3 115.27
6841.8 117.36
6843.7 117.41
6844.9 116.09
6846.4 116.99
6848 115.91
6850.3 116.66
6851 115.84
6853.3 116.94
6854.9 116.4
6857.6 116.28
6859.1 116.55
6860.7 117.08
6863.7 117.96
6865.3 116.12
6866.4 117.28
6867.2 116.5
6868 118
6869.1 117.09
6871 117.64
6872.2 116.85
6874.9 116.98
6876 116.84
6877.2 117.68
6879.9 116.67
6882.6 116.43
6883.7 115.32
6885.3 117.11
6886.8 116.56
6893 116.96
6894.5 117.28
6896.4 116.24
6897.6 117.74
6899.9 116.59
6902.6 118.44
6906.8 116.9
6909.5 118.04
6913.4 116.2
6914.5 116.92
6915.3 115.72
6916.4 117.28
6917.2 116.77
6919.1 117.22
6920.3 117.03
6921.8 117.04
6923 117.04
6924.1 116.62
6926.4 115.79
6927.2 116.09
6928.8 117.39
6930.3 116.06
6932.2 116.82
6933.8 117.79
6934.9 116.89
6936.5 116.91
6939.9 116.58
6941.1 116.46
6942.2 116.48
6943 115.57
6944.9 115.52
6946.8 115.49
6948.4 115.83
6950.3 115.74
6952.6 115.11
6954.2 116.48
6955.3 115.74
6956.8 114.83
6958.8 114.21
6959.9 115.26
6964.2 114.66
6966.1 114.14
6969.9 113.38
6973.4 113.15
6974.9 113.26
6976.9 111.99
6978.8 113.05
6980.7 111.45
6982.6 111.92
6985.7 112.72
6987.6 111.11
6989.2 112.56
6990.7 111.78
6991.9 112.15
6993.4 111.62
6994.6 112.51
6996.9 111.36
6999.6 112.6
7001.1 111.48
7003.4 112.38
7004.2 111.47
7005.3 113.94
7006.5 112.45
7007.2 113.43
7009.9 112.59
7010.7 113.55
7012.2 112.63
7014.9 111.51
7018 109.09
7023.4 107.79
7024.9 106.72
7026.1 106.92
7030.3 105.53
7031.9 105.14
7032.6 105.61
7035.3 104.3
7036.9 104.25
7038.4 103.71
7039.6 103.68
7043.4 102.36
7044.6 101.87
7053.8 97.345
7055.7 95.817
7060.7 90.886
7061.5 90.842
7068.4 83.636
7070.3 79.67
7074.6 74.153
7076.1 73.969
7081.9 71.771
7083.4 74.16
7084.2 73.613
7087.3 76.888
7088.8 80.126
7091.1 87.469
7092.3 86.321
7095 92.533
7095.7 93.051
7097.3 96.596
7100 100.4
7101.1 99.649
7102.7 103.09
7106.9 108.34
7109.2 109.29
7110.4 108.02
7111.9 110.12
7113.8 112.17
7115 113.2
7115.7 111.15
7117.3 113.61
7118.8 115.25
7120 116.76
7121.1 115.99
7125.8 119.05
7127.3 118.16
7128.4 118.89
7129.2 118.33
7130.8 120.94
7131.5 119.19
7132.7 120.57
7133.4 120.31
7134.6 121.88
7135.8 122.41
7136.5 120.12
7138.1 122.79
7139.2 121.93
7140.4 123.72
7141.5 122.93
7143.1 123.2
7144.2 122.65
7145.4 125.1
7146.9 124.44
7148.5 125.54
7150 124.42
7151.1 123.17
7152.7 125.53
7153.5 124.89
7154.6 123.72
7155.4 124.96
7156.5 124.21
7158.1 125.14
7160.8 124.1
7162.3 124.13
7163.5 125.44
7164.6 124.27
7166.2 123.48
7167.3 123.86
7168.5 125.14
7170.4 125.09
7171.5 124.08
7172.3 125.21
7173.1 125.26
7175 124.68
7176.2 126.22
7177.7 125.18
7179.2 125.55
7180.8 125.47
7181.5 124.77
7182.3 126.13
7183.5 125.01
7184.6 125.02
7185.4 124.49
7186.2 125.44
7188.9 125.32
7190 124.58
7191.9 125
7194.2 125.68
7194.6 126.41
7195.8 124.92
7196.9 126.1
7201.6 124.86
7202.7 126.18
7203.9 124.51
7205.4 125.21
7206.9 123.73
7210.4 126.31
7211.6 124.42
7212.7 125.77
7214.2 124.68
7216.2 124.99
7217.3 125.1
7218.1 124.48
7221.2 124.72
7222.3 126.01
7223.5 126.05
7224.3 125.4
7226.2 125.84
7231.2 124.25
7232.3 125.32
7233.5 124.79
7235 125.31
7236.6 124.22
7237.7 125.53
7240 125.47
7243.1 124.65
7245.4 124.8
7247.3 124.45
7248.5 124.82
7249.6 124.26
7251.2 124.41
7252.7 123.05
7255.4 124.65
7257 123.27
7259.3 123.02
7260.4 122.72
7262.3 123.35
7264.7 123.35
7266.6 123.8
7267.3 124
7268.1 122.81
7269.3 123.59
7270 124.07
7270.8 123.87
7271.6 124.23
7272.7 122.89
7277.3 122.99
7278.9 123.89
7280.4 122.46
7282 123.26
7283.9 124.37
7287 123.06
7288.1 123.61
7288.9 123.34
7290.4 123.77
7293.9 123.19
7295.8 123.74
7297 122.77
7298.1 122.99
7300.4 124.58
7301.6 123.28
7302.7 122.71
7303.5 123.1
7304.7 122.49
7305.4 122.91
7308.1 123.39
7309.7 122.56
7310.4 123.48
7312 122.83
7313.5 123.46
7314.3 122.36
7315.1 123.32
7317.4 122.22
7319.3 123.23
7320.4 122.32
7324.3 123.12
7326.2 122.96
7328.1 124.4
7329.3 123.66
7331.2 124.81
7332 123.61
7332.8 124.4
7333.9 123.53
7335.1 123.69
7336.2 123.21
7338.9 123.72
7339.7 123.14
7340.4 124.04
7342.8 122.48
7343.9 124.12
7345.1 123.31
7345.8 124.2
7346.6 123.31
7348.1 123.4
7349.7 123.17
7351.2 124.95
7354.7 123.64
7355.8 123.7
7357.8 124.32
7360.8 125.05
7362.8 123.76
7364.7 125.14
7365.8 124.36
7367.4 124.78
7368.5 124.98
7371.6 123.85
7373.2 124.06
7374.7 124.7
7375.8 123.68
7379.3 125.48
7380.5 124.46
7381.2 125.56
7383.5 123.6
7384.7 125.13
7387 124.54
7388.5 124.33
7390.5 124.75
7391.2 124.49
7392.8 125.11
7395.9 125.78
7397 125.98
7398.5 125.48
7399.3 126.12
7400.9 124.56
7403.5 125.01
7405.1 124.17
7406.2 124.97
7408.9 124.25
7412.4 125.58
7413.9 124.65
7414.7 125.09
7415.9 124.61
7422.4 124.56
7425.9 124.19
7428.2 125.51
7429.3 124.82
7431.6 126.24
7434.3 124.67
7436.6 124.89
7437.8 124.95
7439.3 124.62
7440.5 124.63
7441.6 124.92
7442.8 123.63
7445.5 124.77
7446.6 124.91
7447.4 124.3
7448.2 123.76
7449.3 124.77
7454.3 123.67
7455.1 123.4
7458.6 123.84
7460.1 122.99
7460.9 122.23
7462.8 122.88
7464 122.66
7464.7 122.8
7468.2 122.19
7470.5 121.7
7472.4 122.28
7474 121.07
7475.5 121.44
7477.8 120.76
7480.9 120.43
7483.2 120.86
7485.1 120.21
7488.2 120.58
7490.1 121.49
7491.3 120.45
7492.8 122.01
7496.7 122.38
7501.3 122.28
7502.8 122.13
7506.3 122.91
7510.5 122.89
7513.2 123.69
7514.4 123.94
7515.5 122.69
7519.4 123.5
7521.3 122.36
7524 123.58
7525.1 122.83
7526.7 122.08
7527.4 122.66
7529.8 123.07
7531.3 122.82
7553.2 122.84
7554.4 122.88
7555.5 122.34
7557.5 123.36
7560.5 122.86
7561.7 123.42
7564.8 122.69
7569.8 123.27
7573.6 124.15
7575.2 123.42
7579 124.3
7580.2 123.71
7582.5 123.38
7584 123.34
7585.2 123.45
7587.9 123.74
7589 123.06
7592.1 122.55
7592.9 121.77
7594 122.4
7595.2 122.95
7596.3 123.05
7599.8 123.78
7603.2 122.93
7609 124.28
7611.7 123.08
7612.9 125.09
7615.9 124.2
7618.2 125.62
7619.8 124.91
7623.2 125.4
7625.6 124.4
7626.7 124.7
7629.4 125.26
7630.9 125.35
7634.4 126.11
7639 126.12
7641.3 126.06
7642.1 126.44
7642.9 125.83
7644 126.95
7649.8 125.83
7651.3 125.89
7655.6 126.61
7657.1 125.77
7662.1 127.07
7666.3 127.6
7668.3 128.7
7669.8 128.93
7671.3 129.02
7681 130.68
7684.4 131.38
7687.1 131.01
7691.4 131.5
7697.9 130.47
7699.4 130.43
7707.9 129.35
7713.7 128.54
7716 128.29
7717.1 127.99
7718.7 127.92
7720.6 127.54
7722.1 127.11
7723.3 127.14
7745.6 123.88
7751.8 122.86
7755.6 121.91
7761 121.14
7763.3 121.29
7774.5 121.58
7777.2 122.2
7799.5 121.22
7802.2 120.77
7806.4 119.68
7811.8 119.25
7814.5 119.09
7824.1 118.33
7827.2 117.38
7829.1 117.26
7832.9 116.14
7834.9 115.98
7843.7 115.19
7856 113.69
7862.2 112.36
7868.3 110.79
7872.6 108.54
7875.7 106.52
7887.6 93.17
7894.5 84.629
7896.4 84.565
7904.1 89.293
7907.2 88.867
7911 85.787
7914.5 80.455
7918.7 69.382
7929.9 36.577
7949.1 1.4415
7954.1 -6.7031
7961.8 -19.123
7965.7 -22.877
7971.8 -26.305
7976.1 -28.254
7986.5 -34.802
7990.7 -35.563
7996.5 -35.786
8000.3 -37.15
8004.2 -38.37
8006.1 -38.975
8019.2 -35.321
8021.5 -35.39
8026.9 -37.213
8034.6 -38.604
8036.9 -38.717
8038.4 -38.578
8045.7 -36.814
8046.9 -35.775
8054.2 -32.094
8056.1 -31.413
8059.2 -30.399
8060.7 -29.742
8067.6 -33.111
8070 -33.964
8079.2 -38.166
8080.7 -37.849
8083.8 -38.77
8086.5 -38.171
8087.7 -38.09
8088.8 -37.99
8091.1 -37.572
8091.9 -38.069
8093 -37.387
8095.7 -36.623
8098 -36.857
8100 -36.33
8101.5 -35.045
8105.7 -34.748
8106.9 -33.542
8108.4 -33.405
8109.6 -33.662
8111.1 -32.832
8113 -32.257
8113.8 -32.774
8116.5 -30.688
8123.8 -25.002
8125.4 -25.025
8127.7 -24.587
8131.9 -25.57
8133.4 -25.459
8135.7 -25.797
8136.9 -25.455
8138.1 -27.522
8139.2 -26.19
8141.5 -26.446
8142.3 -26.025
8143.8 -27.731
8145.4 -28.562
8147.7 -29.296
8150 -30.477
8152.7 -32.564
8153.4 -33.442
8154.6 -31.562
8157.7 -33.141
8159.2 -33.268
8160.4 -34.503
8168.5 -30.996
8170 -28.087
8171.5 -27.991
8173.1 -26.065
8174.2 -26.799
8175 -26.844
8176.5 -26.226
8178.8 -26.091
8179.6 -26.436
8180.4 -25.746
8182.3 -27.568
8183.5 -26.918
8184.6 -26.983
8186.2 -24.093
8188.1 -23.448
8188.8 -25.188
8191.5 -20.78
8192.3 -20.51
8193.5 -21.605
8195 -17.544
8196.2 -15.389
8196.9 -16.273
8197.7 -15.058
8199.2 -14.714
8200.8 -13.475
8202.3 -13.418
8203.1 -12.983
8204.2 -14.606
8206.9 -16.235
8213.9 -21.679
8214.6 -20.951
8215.8 -21.981
8216.9 -21.733
8217.7 -21.546
8218.5 -20.879
8220 -18.663
8221.2 -19.487
8222.7 -15.732
8223.9 -14.796
8224.6 -14.654
8225.8 -15.543
8226.9 -13.594
8228.5 -10.796
8232.7 -6.1659
8233.5 -5.482
8235.8 -3.657
8237.7 -1.1967
8239.6 2.7583
8240.8 5.2635
8241.9 8.0803
8244.2 9.6868
8245.4 10.65
8246.2 8.9985
8248.1 13.248
8250 11.543
8251.2 12.22
8252.3 11.531
8253.5 13.951
8254.6 10.519
8255.8 13.745
8256.9 16.794
8258.9 20.168
8261.6 25.473
8265 28.962
8266.6 30.992
8270.8 28.724
8271.6 29.946
8280 17.441
8283.1 14.645
8284.3 13.624
8287 10.358
8290 8.3529
8291.6 7.8381
8292.3 7.5374
8293.5 6.143
8294.7 5.4869
8297 7.667
8303.1 7.2112
8304.7 5.111
8314.7 -5.8264
8328.5 -17.537
8330.1 -19.383
8333.5 -22.97
8334.7 -23.626
8336.2 -25.335
8342 -28.316
8343.5 -29.529
8345.1 -28.034
8346.2 -29.126
8347.4 -29.011
8348.1 -28.332
8349.3 -29.06
8352.4 -30.611
8353.9 -28.943
8356.6 -29.529
8357.4 -28.496
8358.1 -29.491
8361.6 -28.242
8362.8 -27.902
8363.5 -26.886
8364.7 -27.719
8365.8 -27.827
8367.4 -24.489
8368.9 -26.106
8373.5 -22.686
8374.3 -23.487
8375.1 -22.393
8375.8 -22.532
8377 -23.238
8378.1 -21.235
8379.3 -21.258
8381.2 -21.988
8382.8 -20.245
8384.3 -20.152
8385.8 -20.799
8386.6 -20.07
8387.4 -21.056
8388.2 -20.121
8389.3 -21.733
8390.1 -21.79
8390.8 -21.548
8392.8 -21.192
8394.3 -20.319
8395.5 -22.581
8396.6 -21.657
8398.2 -21.127
8399.7 -22.355
8400.8 -20.024
8402.8 -18.266
8403.9 -20.092
8405.5 -17.751
8407.4 -16.454
8408.2 -16.825
8410.5 -15.757
8411.2 -17.194
8412.4 -14.436
8413.5 -16.21
8414.3 -14.549
8416.2 -17.31
8417 -17.612
8418.2 -18.981
8419.7 -18.778
8420.9 -20.903
8422.8 -21.431
8423.5 -22.258
8424.3 -20.825
8425.5 -21.504
8426.6 -23.468
8428.2 -22.423
8429.3 -23.051
8431.2 -23.941
8432 -22.342
8433.2 -23.887
8433.9 -23.194
8434.7 -23.912
8436.2 -23.151
8437 -22.613
8437.8 -22.932
8438.6 -23.413
8439.3 -22.582
8440.1 -21.451
8440.9 -22.931
8442 -20.981
8443.2 -23.104
8444.3 -23.171
8445.9 -24.313
8447 -23.416
8447.8 -25.743
8448.9 -22.85
8449.7 -23.56
8450.9 -25.21
8451.6 -27.351
8452.4 -25.312
8453.6 -26.509
8454.3 -25.123
8455.1 -26.707
8455.9 -24.813
8457.8 -26.565
8458.6 -26.156
8459.3 -26.581
8460.1 -24.354
8461.3 -27.086
8462.4 -24.955
8463.2 -25.435
8464.3 -23.997
8465.1 -25.246
8465.9 -25.327
8467 -26.997
8468.2 -25.789
8469 -26.527
8470.5 -24.359
8471.6 -25.087
8472 -24.366
8473.6 -26.208
8474.7 -26.387
8476.3 -24.558
8477.4 -26.453
8478.2 -25.04
8479.7 -26.516
8481.3 -27.024
8482.8 -29.303
8484 -27.649
8484.7 -27.498
8485.9 -27.042
8487 -25.267
8487.8 -26.847
8489.3 -27.425
8491.3 -25.73
8492.8 -29.255
8494 -25.905
8496.3 -27.193
8497 -28.116
8498.2 -26.759
8498.6 -27.828
8499.7 -24.689
8501.7 -26.05
8502.4 -24.244
8503.6 -27.205
8504.7 -26.727
8505.9 -27.393
8506.7 -25.379
8508.2 -26.039
8509 -23.543
8510.1 -26.062
8510.9 -26.621
8512 -24.856
8513.2 -26.094
8514 -25.807
8515.9 -26.045
8516.7 -29.756
8517.8 -25.184
8519.4 -29.198
8520.1 -27.681
8521.7 -31.636
8523.2 -28.609
8525.1 -31.054
8526.3 -32.236
8529 -34.066
8530.5 -31.365
8531.7 -35.69
8533.2 -33.175
8534.4 -31.8
8535.1 -30.491
8536.3 -33.104
8537.4 -31.579
8539 -33.796
8539.7 -32.674
8540.1 -33.644
8541.3 -31.29
8542.1 -30.85
8544 -35.755
8544.7 -34.118
8545.9 -34.608
8546.7 -32.22
8547.4 -30.201
8549 -32.995
8550.1 -30.779
8550.5 -32.425
8551.3 -29.736
8552.4 -31.882
8553.6 -33.356
8554.4 -31.815
8555.1 -33.507
8556.7 -31.536
8557.8 -33.081
8558.6 -35
8559.8 -32.215
8560.5 -34.44
8561.3 -31.994
8561.7 -33.06
8562.8 -31.005
8565.1 -36.202
8565.9 -35.963
8567.1 -32.856
8567.8 -33.112
8568.6 -30.155
8570.1 -33.233
8570.9 -31.386
8571.7 -33.306
8572.1 -30.862
8572.8 -33.121
8574 -29.846
8577.5 -19.222
8578.2 -23.136
8579.4 -19.027
8580.5 -20.215
8581.7 -17.177
8582.8 -19.158
8584 -15.579
8586.3 -17.656
8587.5 -14.232
8587.8 -15.809
8588.6 -14.166
8589.8 -20.349
8590.5 -17.962
8592.5 -24.311
8592.8 -23.024
8593.6 -19.406
8594.8 -16.892
8595.9 -20.172
8596.7 -19.571
8597.1 -21.883
8598.2 -17.773
8599 -19.401
8600.2 -18.269
8601.3 -22.7
8602.5 -18.976
8603.2 -16.905
8604.4 -21.812
8605.2 -18.668
8606.3 -15.377
8607.1 -19.363
8610.2 -13.185
8611.3 -15.021
8611.7 -14.021
8612.5 -11.276
8614.4 -16.077
8615.2 -16.052
8615.9 -12.542
8616.7 -15.328
8617.5 -12.545
8619.8 -18.902
8620.9 -11.038
8622.1 -12.606
8623.6 -15.623
8624 -16.426
8624.4 -14.981
8625.5 -10.404
8625.9 -9.6693
8627.1 -11.408
8627.9 -8.3304
8629 -13.067
8629.4 -11.529
8630.2 -14.367
8631.7 -10.48
8634 -17.969
8634.8 -17.589
8635.9 -14.696
8636.7 -12.741
8638.2 -20.954
8639 -16.734
8640.2 -18.665
8640.9 -17.27
8642.5 -23.69
8643.2 -21.593
8644 -23.351
8644.8 -21.097
8645.2 -22.47
8645.9 -22.098
8647.1 -21.984
8648.6 -27.684
8649.8 -23.581
8650.6 -24.213
8651.3 -24.207
8652.1 -25.907
8653.2 -22.16
8654.8 -25.019
8655.6 -24.871
8655.9 -26.121
8656.7 -29.048
8658.6 -25.09
8659.8 -28.882
8661.7 -23.111
8663.3 -29.282
8664 -29.201
8664.8 -27.218
8665.9 -30.128
8667.5 -34.761
8668.3 -31.688
8668.6 -34.174
8669.8 -28.711
8671.3 -38.217
8672.1 -37.452
8673.3 -31.074
8674 -33.345
8674.4 -32.641
8675.2 -35.662
8676.3 -29.373
8677.5 -33.815
8678.3 -35.445
8679 -36.101
8680.6 -31.674
8681.7 -34.184
8682.5 -29.351
8683.3 -30.483
8684 -27.461
8684.8 -23.629
8686 -28.2
8686.7 -32.3
8687.9 -28.183
8688.6 -29.185
8689 -28.193
8690.2 -24.469
8690.6 -22.846
8693.3 -34.325
8694.4 -28.822
8696 -36.561
8697.1 -33.663
8697.9 -25.241
8699 -32.668
8699.8 -19.989
8701 -32.363
8701.7 -27.369
8702.9 -34.68
8703.3 -33.363
8704 -31.792
8705.2 -35.775
8706 -34.9
8706.7 -41.78
8707.5 -34.817
8708.3 -35.366
8709.8 -30.769
8711.3 -42.917
8712.5 -27.101
8713.7 -39.906
8715.2 -50.127
8716.4 -38.504
8716.7 -44.02
8717.5 -31.894
8719 -46.539
8719.8 -41.289
8720.6 -43.245
8721.7 -34.765
8722.5 -53.149
8723.7 -14.415
8724.8 -32.491
8725.6 -33.805
8726 -28.533
8727.1 -56.025
8727.9 -30.585
8729 -57.454
8731 22.57
8731.4 17.871
8731.7 30.253
8733.3 -6.0407
8734 15.966
8734.8 4.1244
8735.2 10.013
8738.3 -121.03
8738.7 -176.18
8739.8 174.37
8740.2 165.08
8741 117.85
8741.7 131.72
8742.1 123.78
8743.3 146.2
8744.4 118.37
8745.2 129.61
8746 111.41
8747.1 127.15
8748.3 136.43
8749.1 129.03
8749.4 127.1
8749.8 119.76
8751 127.1
8751.7 117.82
8752.5 126.16
8753.3 122.08
8753.7 125.05
8755.6 112.33
8757.1 119.35
8758.3 109.15
8758.7 114.28
8759.4 107.58
8760.2 109.5
8761.4 105.84
8761.8 106.83
8762.9 99.455
8764.1 103.02
8764.8 101.56
8766 106.4
8766.8 95.717
8767.5 104.21
8768.7 96.17
8769.4 99.832
8771 89.517
8772.5 95.512
8773.7 85.743
8774.8 95.373
8775.2 96.701
8776 93.17
8776.4 95.274
8777.9 83.913
8779.1 86.825
8779.5 82.78
8780.6 90.695
8782.1 83.672
8783.3 102.13
8784.1 100.54
8784.8 101.12
8786.4 96.145
8787.9 105.81
8788.7 104.19
8789.5 106.98
8791 100.81
8791.8 105.26
8792.9 103.78
8793.3 105
8794.1 101.53
8794.8 103
8795.6 103.37
8796.4 103.88
8797.9 98.489
8798.3 97.092
8799.1 98.076
8800.6 95.389
8801.8 93.902
8802.5 94.015
8803.7 90.292
8805.6 81.72
8806.4 83.732
8807.2 84.569
8807.9 81.244
8809.1 85.358
8810.6 74.811
8812.5 85.328
8813.3 81.834
8814.1 84.072
8814.5 82.17
8815.6 85.632
8816.8 81.503
8817.5 78.877
8818.3 80.865
8819.1 79.988
8820.6 82.903
8821.4 80.029
8822.2 83.918
8822.5 82.687
8823.3 77.577
8824.1 80.728
8825.2 78.448
8826.4 85.626
8826.8 83.715
8827.5 87.971
8828.3 87.574
8829.1 92.649
8829.9 86.739
8831 93.585
8832.5 102.11
8833.7 98.928
8834.9 104.48
8835.6 100.82
8836.8 103.68
8837.5 102.49
8838.3 101.92
8839.1 96.544
8839.9 97.216
8841.4 89.414
8842.2 87.646
8842.9 84.615
8843.7 87.315
8844.5 86.913
8845.2 88.242
8846 87.92
8847.2 89.26
8849.5 84.439
8850.2 89.778
8851 88.622
8852.6 91.001
8853.3 93.326
8854.1 87.603
8855.2 97.353
8856 95.742
8857.6 91.646
8858.3 93.914
8859.1 91.771
8859.9 97.012
8861.4 90.421
8862.6 90.184
8864.1 86.895
8865.6 91.405
8866.4 91.031
8866.8 89.77
8868.3 98.9
8869.1 97.606
8869.9 95.342
8871.4 109.92
8871.8 108.33
8872.9 116.24
8873.7 125.19
8874.5 123.08
8875.6 124.27
8876.8 129.41
8878 129.93
8879.1 125.79
8880.3 127.17
8881.4 124.45
8882.2 126.13
8884.1 122.74
8885.3 125.12
8886.8 120.74
8888 122.97
8889.1 121.99
8890.3 118.76
8891 119.19
8892.2 115.68
8893 116.8
8895.3 111.84
8907.2 91.879
8908 93.536
8909.1 90.621
8910.3 89.99
8911 90.563
8912.2 88.855
8913.3 90.115
8914.1 88.227
8914.9 90.221
8915.7 89.309
8917.2 90.462
8918 88.648
8918.7 90.023
8921 88.624
8922.2 87.825
8923.7 90.696
8924.1 89.572
8925.3 91.456
8927.2 90.294
8929.1 95.283
8929.9 93.551
8930.7 95.255
8931.8 97.21
8933 99.295
8933.7 97.248
8936 103.45
8937.2 104.71
8937.6 103.97
8939.5 108.54
8940.7 110.51
8941.4 110.52
8943.4 108.3
8945.3 111.24
8947.2 109.85
8948.4 109.78
8949.5 112.71
8951.4 112.17
8952.2 112.53
8953 109.29
8953.7 109.13
8954.9 109.56
8956.1 110.99
8956.8 109.95
8958 110.87
8959.9 109.81
8961.1 111.46
8962.6 109.15
8963.8 109.66
8965.3 108.32
8969.5 105
8970.7 105.6
8971.8 106.49
8973.4 104.23
8974.9 104.33
8975.7 105.04
8976.8 103.47
8977.6 104
8982.2 105.09
8983.4 103.77
8985.3 104.3
8986.1 105.03
8987.2 103.44
8989.1 101.94
8990.7 102.29
8993.4 100.62
8994.5 101.34
8996.5 100.57
8997.2 101.35
8998.4 101.14
9001.1 101.6
9003.8 101.62
9004.5 100.7
9006.1 101.09
9017.2 86.127
9022.2 75.51
9023.8 73.725
9029.5 62.554
9031.9 58.214
9036.5 49.323
9039.9 44.182
9041.5 43.45
9043 42.836
9046.1 41.946
9056.9 36.127
9061.9 28.475
9064.2 24.915
9067.6 19.578
9068.8 18.823
9071.5 15.127
9073 15.796
9074.6 14.454
9075.7 14.907
9076.5 14.335
9077.3 13.964
9078.4 15.333
9079.9 15.518
9080.7 14.149
9081.5 15.593
9082.3 14.623
9084.2 16.39
9085.7 14.818
9088 16.648
9089.2 15.481
9091.5 14.291
9093.4 12.767
9094.2 13.099
9098.8 10.715
9100.3 10.627
9101.5 9.2315
9102.3 8.9048
9103 8.6363
9104.2 9.8776
9105.3 8.031
9106.1 8.7587
9106.9 8.4928
9109.6 11.191
9110.7 10.482
9112.3 9.3246
9113.4 10.973
9115 9.9261
9116.5 11.216
9118.4 9.7663
9119.2 9.7489
9121.1 9.7143
9122.3 10.263
9123.8 8.1949
9126.1 7.1648
9127.7 6.9062
9128.8 7.1106
9129.6 6.7335
9131.1 6.0138
9132.3 7.0514
9133.4 6.767
9135 6.0042
9136.1 4.8812
9137.7 3.9547
9138.8 4.0431
9140 2.7613
9141.1 3.1381
9142.3 1.623
9143 1.7381
9144.2 1.911
9145.7 -0.85154
9147.3 -2.2178
9148.1 -1.2816
9150.4 -3.3092
9151.5 -2.7139
9152.7 -3.5951
9155.7 -2.0735
9156.9 -4.392
9158.8 -0.90552
9160.7 -3.4867
9161.5 -1.6873
9162.7 -2.7454
9164.6 -0.30858
9165.4 -0.63863
9166.1 0.56915
9167.3 -0.61358
9168.8 -2.6016
9171.9 -1.0013
9172.7 -1.4754
9173.8 -0.95999
9175 -2.3082
9176.1 -0.80495
9176.9 -1.593
9178.8 -2.8611
9180 -3.6771
9181.5 -1.7842
9182.7 -2.6186
9183.8 -1.0201
9184.6 -1.0679
9185.8 -2.7244
9186.9 -2.9624
9188.1 -1.5397
9189.2 -2.656
9190.4 -2.0315
9191.9 -1.1678
9192.7 -2.184
9194.2 -2.3231
9195 -3.8451
9196.5 -1.1044
9197.7 -2.7497
9198.5 -0.97539
9199.6 -3.1462
9200.4 -3.7078
9201.1 -3.4436
9202.3 -5.2279
9203.8 -3.0167
9205 -1.221
9206.2 -3.7672
9206.9 -2.9154
9208.5 -2.859
9209.2 -4.4005
9210 -4.2282
9211.9 0.69196
9213.1 -1.5604
9214.6 -0.88319
9216.9 -3.2904
9218.1 0.46846
9219.2 -1.5943
9220.8 -3.1826
9221.9 -4.1884
9223.1 -2.1666
9224.2 -3.1582
9225.4 -1.5884
9226.9 -2.8943
9227.7 -2.129
9228.9 -3.0013
9229.6 -1.8961
9230.8 -4.0596
9231.5 -3.3428
9231.9 -4.4821
9232.7 -2.2598
9233.5 -2.7054
9234.2 -0.60058
9235.8 -5.7941
9236.5 -6.0964
9237.7 -4.7808
9239.2 -7.2401
9241.9 -5.0685
9242.7 -5.0066
9244.2 -4.2921
9245.4 -6.4905
9246.5 -7.2441
9246.9 -6.4521
9248.1 -2.9122
9249.6 -6.0526
9251.6 -5.2028
9252.3 -2.766
9253.1 -4.5688
9253.9 -3.1007
9254.2 -4.1252
9255 -4.1385
9255.8 -5.2416
9259.2 1.7371
9260.4 -4.2146
9261.6 -2.8774
9261.9 -4.1065
9262.7 -3.0287
9265 -7.409
9266.6 -2.4713
9267.7 -5.9887
9269.6 -2.5236
9271.2 -7.0003
9271.9 -6.3913
9273.9 -4.7409
9275 -5.705
9276.9 -4.0306
9278.1 -6.0486
9278.9 -4.4191
9280 -6.2548
9281.6 -4.9689
9281.9 -4.0896
9283.1 -6.8533
9284.3 -4.0808
9285.8 -6.6856
9286.6 -6.3412
9287 -7.629
9288.5 -3.3325
9290 -7.5455
9290.4 -5.8534
9291.2 -7.0373
9293.9 -9.2269
9295 -5.4979
9296.2 -6.3416
9297 -3.8606
9297.7 -5.2518
9298.5 -3.874
9299.3 -5.5532
9300.4 -3.4387
9302.3 -7.6778
9303.5 -4.7487
9304.3 -4.8166
9306.2 -6.9298
9306.6 -5.9266
9307.3 -6.9868
9308.5 -4.4819
9309.3 -6.0617
9310.4 -4.8284
9311.6 -6.2647
9312 -4.8814
9312.7 -5.8329
9313.5 -4.4919
9314.3 -6.4445
9315 -5.6682
9315.8 -7.7388
9317 -5.3829
9318.1 -3.9188
9319.3 -5.8271
9320 -5.6042
9321.2 -3.7377
9322 -6.1911
9322.7 -4.7366
9324.3 -7.4011
9325.4 -6.4866
9326.2 -8.0043
9328.5 -0.99994
9330.8 -7.5861
9332 -6.7093
9332.4 -8.1768
9333.5 3.5887
9335 -0.48184
9336.6 -3.3979
9337.4 -1.1016
9338.5 -1.9354
9339.7 -3.0603
9340.4 -2.9788
9341.2 -1.2805
9342.4 0.51505
9343.1 -1.5079
9343.9 -0.41413
9345 -4.1464
9346.2 -0.93634
9347.4 -3.5048
9348.1 0.42214
9349.7 -7.7224
9350.4 -5.8052
9352 -7.6215
9353.1 -5.737
9353.5 -7.3509
9354.7 -1.9156
9355.8 -5.7335
9357 -0.81004
9358.1 -3.8238
9359.7 -5.6254
9360.4 -5.1204
9361.6 -0.47778
9362.7 -5.8155
9364.3 -0.83253
9365.1 -0.95917
9366.2 -1.6849
9367 -0.96427
9367.7 -2.248
9368.5 0.95129
9369.7 -3.7165
9370.4 -2.6656
9372.8 0.23088
9373.5 0.21894
9375.1 -0.47798
9375.8 2.7544
9377 2.1155
9378.5 -2.6055
9379.3 -1.0824
9380.4 -2.1018
9380.8 -1.2639
9381.6 -3.8928
9382.8 0.89559
9383.9 -3.1829
9384.7 -1.4448
9386.2 -0.78866
9387 0.49354
9388.1 -2.0842
9388.9 -5.128
9389.7 -4.8879
9391.2 -2.564
9391.6 -3.3587
9392.4 -2.978
9393.5 -6.5381
9394.3 -3.9112
9394.7 -6.1864
9395.5 -4.3038
9396.6 -4.8805
9398.1 -0.6711
9398.9 -2.1
9400.1 0.64458
9400.8 -0.48307
9401.6 -1.648
9402.4 0.7467
9403.5 2.1949
9404.3 -0.68503
9405.1 1.2032
9405.8 0.12541
9406.2 1.6463
9407.8 -2.9154
9408.9 2.6915
9409.7 -3.8857
9410.5 -2.2323
9411.6 0.1931
9412.8 1.3372
9414.3 -2.8267
9415.1 -0.52632
9416.2 0.94858
9417.8 6.5624
9420.1 -4.1598
9421.2 4.7262
9422 -1.5256
9422.8 -0.09788
9423.9 -1.865
9424.7 0.77487
9425.1 -2.4235
9426.6 5.7218
9427 4.626
9427.8 1.4484
9428.9 5.1669
9430.5 8.6611
9431.6 3.6079
9432.4 9.3363
9433.5 4.2051
9434.3 6.3994
9435.9 11.789
9436.6 9.8147
9438.2 7.0788
9439.3 6.1478
9440.5 9.4514
9441.2 11.223
9441.6 9.4481
9442.8 14.119
9443.9 11.203
9444.3 12.23
9445.5 10.355
9445.9 11.073
9446.2 15.087
9447.4 8.8949
9448.2 8.5819
9448.9 4.992
9449.7 10.676
9450.9 7.4238
9451.6 9.4141
9452.4 1.1624
9453.6 4.1642
9454.3 3.3436
9455.5 9.2767
9455.9 10.684
9457 3.2173
9458.6 7.0541
9459.3 5.0139
9460.5 7.4822
9461.2 7.7979
9462.4 8.9459
9462.8 7.6915
9464.3 12.579
9465.9 8.3818
9467.4 10.202
9468.9 13.216
9469.7 9.3992
9470.5 9.5327
9471.6 6.4102
9472.8 8.1051
9473.6 5.2717
9473.9 4.3296
9475.1 12.636
9475.9 10.668
9476.6 12.876
9477.8 5.3789
9478.2 6.8159
9478.9 5.9875
9480.1 10.887
9481.3 7.2614
9482.4 9.3828
9484.3 2.8234
9484.7 3.7487
9485.5 8.5791
9486.3 7.363
9487 5.9314
9487.8 8.7478
9489.3 2.1998
9489.7 3
9490.5 6.2631
9491.3 6.2668
9492.4 9.1559
9492.8 9.8905
9493.6 8.7632
9494.3 9.3754
9495.1 5.4006
9495.9 10.291
9496.6 8.226
9497.8 2.2013
9499 7.8019
9499.7 4.0654
9500.9 8.474
9502 6.56
9502.8 6.5938
9504.3 13.532
9506.3 7.3184
9507 7.6194
9509 13.391
9509.7 8.5699
9511.3 13.643
9512 12.431
9512.8 12.698
9513.2 11.145
9514 16.179
9515.1 11.355
9516.3 16.786
9518.2 7.9809
9519.3 10.802
9520.5 5.8527
9521.7 13.921
9522.4 11.019
9523.2 14.26
9524 13.45
9527 5.0866
9528.2 8.8202
9528.6 9.8846
9529.3 7.4234
9530.5 14.818
9530.9 13.983
9531.7 10.114
9532.8 11.438
9533.6 8.7829
9534.4 12.192
9535.5 7.3979
9536.3 6.9267
9536.7 10.524
9537.8 3.921
9539.4 11.606
9540.5 8.0493
9541.3 4.295
9542.8 12.608
9543.6 10.053
9544.7 15.329
9545.1 16.264
9546.3 9.8388
9547 11.967
9547.4 9.9993
9548.2 13.069
9549 16.897
9550.5 8.5536
9552 3.0738
9552.8 4.6987
9554 7.8085
9554.7 8.0992
9555.5 11.391
9556.3 6.7442
9556.7 2.7162
9557.8 10.208
9558.6 11.265
9559 10.26
9559.7 11.997
9560.1 11.13
9561.3 14.541
9562.4 9.606
9562.8 10.874
9564 7.7538
9565.1 10.25
9566.3 6.7555
9567.4 10.66
9568.2 7.3498
9568.6 6.5238
9569.4 6.7589
9569.7 5.7956
9570.9 10.872
9571.3 8.0853
9572.4 15.19
9572.8 14.439
9574 8.8437
9575.1 12.209
9575.9 9.3265
9576.7 11.887
9577.8 7.4048
9578.6 9.7038
9579.8 16.204
9580.5 13.885
9581.3 15.116
9582.1 12.071
9583.2 4.6513
9584 6.3445
9585.1 9.7943
9586.3 15.536
9586.7 16.535
9588.6 7.4295
9589.4 4.7921
9590.1 8.3652
9591.3 3.872
9592.1 5.3504
9593.2 -2.7082
9594.8 10.316
9596.3 6.5455
9597.5 11.282
9599 6.3182
9599.8 6.5006
9600.5 6.0877
9601.7 8.6696
9602.8 10.255
9604 5.7556
9604.8 6.3332
9605.5 13.401
9606.7 7.4492
9607.8 17.297
9609.4 5.5652
9610.9 12.148
9613.2 3.3097
9613.6 5.6342
9614.4 5.2151
9615.9 16.002
9617.1 19.388
9617.8 15.994
9619 8.1685
9619.8 9.8372
9620.5 5.8228
9623.2 19.248
9624.4 6.6075
9627.5 18.873
9628.6 14.312
9629.4 18.483
9630.5 12.619
9631.7 23.556
9633.2 9.7978
9633.6 8.3582
9634.4 12.176
9635.2 7.1134
9635.9 11.227
9636.7 10.36
9637.1 13.571
9637.9 8.0745
9639.4 13.34
9640.2 12.251
9640.5 16.219
9641.3 14.763
9643.2 15.764
9644.4 14.072
9645.5 22.762
9645.9 21.321
9647.1 13.26
9648.6 19.042
9649.4 13.404
9650.9 24.605
9652.5 14.381
9653.6 11.31
9654.8 24.513
9655.5 18.023
9656.3 22.755
9657.5 13.12
9658.2 17.425
9659.4 15.248
9660.2 12.675
9660.9 7.0521
9662.1 15.488
9663.2 22.678
9664.4 12.82
9665.2 10.566
9666.7 23.642
9667.5 18.455
9669 13.394
9669.8 13.526
9670.6 9.2288
9671.3 13.615
9672.1 9.9431
9673.2 18.723
9674 19.417
9674.8 18.527
9675.2 20.903
9675.9 17.972
9676.3 20.87
9677.5 16.829
9677.9 14.76
9678.6 20.492
9679.4 17.506
9680.2 11.923
9680.9 13.971
9681.7 13.092
9682.9 21.145
9684 18.791
9684.8 17.54
9685.6 17.515
9686.3 20.173
9688.6 2.0397
9689.8 12.793
9690.2 14.011
9690.9 12.417
9691.7 20.755
9693.3 11.759
9695.2 25.63
9697.5 13.279
9697.9 14.12
9698.6 16.556
9699 15.408
9699.8 23.968
9700.6 21.901
9701.7 17.506
9702.9 22.119
9704.4 16.915
9705.2 16.085
9706.3 19.819
9707.5 15.5
9708.6 18.85
9709.4 20.085
9710.2 23.439
9711.3 18.665
9712.1 16.148
9713.3 19.751
9714.8 11.76
9716 14.926
9716.7 12.68
9717.5 16.126
9719.4 21.063
9719.8 22.108
9721 18.196
9722.1 15.647
9722.9 22.107
9723.7 16.616
9724.8 18.823
9725.6 10.515
9726.7 17.959
9727.5 17.961
9728.3 18.405
9729.8 15.296
9731.3 27.615
9732.9 17.471
9733.7 23.63
9734.8 15.585
9736 23.771
9737.5 14.411
9738.3 17.63
9739 21.088
9740.6 18.498
9741.4 23.243
9742.5 16.52
9743.3 27.701
9744 22.853
9744.4 25.719
9745.2 29.311
9745.6 30.799
9747.5 21.497
9748.3 25.061
9749.4 32.466
9751.7 20.606
9753.3 27.237
9754 30.109
9754.8 28.131
9756 34.828
9756.7 36.288
9758.3 23.497
9759 31.132
9760.2 26.867
9761.4 34.039
9762.5 30.758
9763.3 35.678
9764.4 32.063
9766.4 36.13
9767.5 29.968
9768.3 36.01
9769.1 36.043
9769.8 37.432
9770.2 34.137
9771 37.402
9772.1 41.631
9774.4 29.525
9775.6 35.77
9776.4 41.066
9777.1 40.906
9778.3 44.722
9779.4 37.348
9780.2 37.018
9781.4 34.989
9782.1 36.781
9782.9 37.988
9783.7 36.332
9784.8 43.518
9786.4 38.242
9787.1 39.254
9787.9 38.229
9789.4 46.424
9791 34.965
9791.4 32.759
9792.5 37.72
9794.1 41.455
9794.4 40.59
9795.2 41.457
9796 39.022
9797.1 42.999
9797.9 42.338
9798.7 41.706
9799.5 45.357
9800.2 42.887
9801.4 44.761
9802.5 40.897
9802.9 39.913
9804.5 45.887
9806 39.091
9807.1 40.119
9807.9 46.348
9809.5 36.929
9810.2 38.335
9811 38.984
9812.1 34.12
9813.3 39.913
9814.1 42.136
9815.6 33.541
9817.1 36.857
9817.5 36.055
9819.1 26.542
9820.2 30.839
9821.4 32.601
9822.2 27.268
9822.9 28.978
9824.1 22.528
9825.6 33.602
9826 34.445
9827.2 28.171
9827.9 26.684
9829.1 26.292
9829.8 29.967
9831 26.835
9831.8 29.282
9832.9 27.522
9833.7 29.454
9834.1 28.336
9834.8 28.434
9836 28.74
9836.8 27.474
9837.9 23.345
9839.1 28.119
9840.6 31.046
9841.4 31.727
9842.2 30.657
9842.5 31.941
9843.7 28.389
9844.9 26.703
9845.6 27.54
9846 26.188
9846.8 28.486
9847.9 23.559
9848.7 25.487
9849.1 23.906
9849.9 26.191
9851.4 22.092
9852.2 25.077
9852.9 27.618
9854.1 24.577
9855.6 27.983
9856.8 23.499
9857.9 20.02
9858.7 20.659
9859.5 22.193
9860.6 26.27
9862.6 20.531
9862.9 21.453
9863.3 24.498
9864.5 17.204
9866.4 25.118
9867.2 23.438
9867.9 24.905
9868.7 24.579
9869.1 21.086
9869.9 25.725
9871 22.905
9871.8 24.994
9872.9 21.29
9874.1 28.179
9876.8 20.864
9877.6 23.843
9879.1 19.63
9880.6 25.351
9881.4 24.3
9882.6 26.602
9883.7 23.34
9884.5 24.407
9885.3 24.05
9887.6 32.362
9891 17.638
9891.4 19.209
9892.2 19.197
9894.1 22.827
9894.9 17.649
9896 20.548
9896.8 16.971
9897.9 24.379
9898.7 21.975
9899.1 24.766
9900.3 21.485
9900.6 18.219
9901.4 23.995
9902.2 19.99
9903 24.194
9903.7 20.92
9904.9 18.833
9905.6 19.399
9906.4 21.849
9907.6 17.081
9908.3 16.746
9909.5 21.254
9909.9 20.296
9910.3 22.35
9911 17.858
9912.2 17.906
9913 16.173
9914.1 17.954
9914.9 19.405
9915.6 14.202
9916.8 22.691
9917.2 21.713
9917.6 23.859
9918.3 21.324
9919.5 19.788
9921 15.218
9922.2 20.917
9923.3 17.199
9924.5 23.184
9925.7 16.976
9926.4 19.274
9927.6 10.35
9928.7 18.66
9929.9 18.027
9930.7 20.653
9931.8 15.039
9933.7 20.856
9934.5 20.098
9935.3 22.601
9935.7 21.08
9936.4 24.334
9937.6 16.433
9938.3 20.15
9939.5 27.721
9941 20.662
9942.2 15.617
9944.1 25.369
9944.9 28.631
9946 23.051
9946.4 24.424
9948 16.793
9949.5 19.593
9950.7 14.498
9951.8 22.22
9953 22.319
9953.7 21.303
9954.9 24.388
9956 21.313
9956.4 22.616
9958 16.971
9958.7 24.135
9959.5 17.283
9959.9 19.522
9960.7 19.352
9961.4 17.275
9962.6 20.379
9963.4 15.467
9964.9 23.731
9965.7 22.598
9966.4 28.324
9968 17.889
9969.1 21.772
9969.9 29.897
9971.1 24.861
9972.2 27.149
9973 30.979
9974.5 25.329
9975.3 29.375
9976.8 23.337
9977.6 22.542
9978.4 20.242
9979.5 32.531
9981.8 15.149
9983.4 31.819
9984.9 25.439
9986.1 23.151
9986.4 22.418
9987.6 24.034
9988 22.843
9988.4 24.797
9989.1 23.867
9989.9 22.102
9990.7 26.126
9992.6 20.053
9993.8 22.487
9995.3 26.892
9996.1 28.447
9997.6 23.066
9998 25.782
9998.8 23.058
10000 30.157
10001 29.788
10002 35.589
10003 28.027
10004 23.443
10005 23.984
10007 31.866
10008 21.385
10010 28.548
10011 23.578
10012 27.858
10013 23.988
10014 28.898
10015 30.381
10016 25.367
10018 28.964
10019 25.848
10020 27.784
10021 25.922
10021 26.184
10023 29.068
10024 30.393
10025 27.265
10026 33.081
10027 22.845
10028 32.356
10030 30.716
10031 34.508
10032 25.132
10033 26.133
10034 23.308
10035 24.724
10036 25.129
10036 22.625
10037 28.43
10038 27.458
10039 26.645
10040 22.863
10040 32.683
10042 26.178
10043 30.484
10045 21.584
10045 22.442
10046 31.672
10048 28.482
10048 30.585
10049 24.035
10050 26.713
10050 21.799
10051 24.084
10053 26.362
10054 31.561
10055 32.997
10056 27.187
10058 30.844
10058 32.603
10060 26.55
10061 29.909
10061 23.263
10062 28.303
10063 29.513
10064 22.782
10066 27.614
10067 24.486
10068 25.563
10068 24.633
10069 26.879
10070 22.994
10071 25.975
10072 28.542
10074 25.306
10075 28.845
10077 20.084
10078 26.993
10079 23.062
10080 29.811
10081 23.463
10081 27.376
10082 25.294
10083 22.063
10084 29.08
10085 23.544
10086 25.93
10087 25.617
10087 26.363
10088 20.948
10089 25.525
10090 17.299
10091 21.638
10092 27.739
10093 21.269
10094 24.538
10095 21.589
10096 21.726
10097 19.285
10098 21.33
10100 14.795
10101 21.776
10103 17.705
10103 18.32
10105 21.658
10105 20.729
10106 22.105
10107 22.278
10107 24.913
10108 16.969
10109 18.449
10110 18.559
10111 22.297
10113 17.718
10114 20.211
10115 16.147
10116 19.898
10118 14.679
10118 12.569
10119 21.743
10120 14.456
10121 13.605
10121 15.181
10122 14.233
10123 14.736
10124 8.456
10125 13.555
10126 15.678
10127 11.348
10128 10.144
10130 14.07
10131 10.166
10131 11.56
10132 8.8491
10133 9.4455
10134 6.8928
10135 8.7678
10135 5.6301
10136 10.259
10138 -0.35332
10139 3.5832
10140 3.4102
10140 0.53342
10141 3.5795
10142 3.617
10143 -2.1896
10144 -3.651
10145 -0.24237
10146 -6.1328
10147 -1.2905
10148 -6.2927
10149 -3.2326
10149 -5.9719
10150 -0.034662
10151 -5.7373
10152 -1.7867
10153 -3.4964
10153 -8.1353
10154 -3.3272
10155 -7.7011
10156 -1.3608
10157 -2.4218
10158 -0.10113
10160 -10.978
10161 -0.11217
10161 -3.9056
10162 -2
10163 -2.2889
10163 -1.2402
10163 -2.795
10165 6.4984
10165 8.7491
10166 19.568
10167 7.7575
10168 17.286
10169 21.924
10170 25.846
10170 18.218
10171 9.4269
10172 36.431
10173 21.326
10174 35.99
10175 24.504
10175 21.645
10177 31.281
10178 21.68
10179 36.523
10181 20.436
10182 31.897
10183 17.707
10183 30.862
10184 26.226
10185 28.445
10186 27.786
10186 30.959
10187 25.356
10187 35.539
10188 28.065
10188 31.663
10189 26.086
10190 31.934
10191 35.867
10192 34.283
10193 39.802
10193 39.193
10194 35.982
10195 50.987
10196 40.48
10197 43.522
10197 34.352
10198 57.253
10199 54.984
10200 63.767
10201 62.195
10202 63.01
10203 45.385
10203 46.473
10203 44.026
10205 56.484
10206 55.509
10207 50.396
10208 50.18
10209 52.342
10211 35.374
10212 38.046
10214 52.271
10215 47.669
10215 46.762
10216 50.501
10218 43.518
10219 46.957
10222 36.78
10223 41.238
10223 44.009
10224 37.556
10225 50.311
10225 45.453
10226 53.184
10227 49.085
10227 49.586
10228 44.942
10229 53.109
10230 45.864
10231 53.702
10233 46.527
10233 42.685
10235 49.874
10236 42.911
10237 50.883
10238 41.29
10240 47.098
10240 46.826
10241 48.152
10242 43.52
10243 43.028
10243 41.728
10245 45.072
10245 36.751
10247 47.328
10247 45.231
10248 41.251
10249 40.004
10250 42.629
10251 43.225
10252 52.426
10253 53.294
10254 45.758
10255 52.714
10256 53.437
10259 46.812
10260 55.483
10261 48.692
10262 49.466
10263 45.003
10264 56.086
10266 47.827
10267 42.891
10268 48.227
10268 44.195
10270 46.007
10270 42.816
10271 48.337
10272 47.541
10273 42.407
10275 52.398
10276 48.224
10277 50.334
10277 48.476
10278 48.959
10279 51.868
10280 43.574
10282 48.495
10282 50.682
10283 47.25
10283 48.729
10284 42.645
10285 42.919
10286 48.824
10287 47.993
10288 57.603
10289 50.823
10290 53.076
10291 47.218
10292 51.286
10294 44.237
10295 54.908
10297 48.764
10298 55.252
10298 52.242
10300 57.368
10303 49.264
10304 54.709
10305 55.242
10305 51.832
10306 53.657
10307 49.433
10307 52.593
10308 50.329
10308 52.398
10309 49.988
10310 56.352
10311 51.765
10312 57.731
10313 48.958
10314 54.337
10315 50.215
10316 56.194
10318 47.415
10319 50.628
10319 51.926
10320 47.615
10322 57.255
10323 54.223
10324 53.184
10325 54.925
10326 52.181
10326 50.542
10327 58.868
10328 52.906
10330 57.514
10330 55.576
10332 50.825
10332 49.723
10333 58.577
10335 53.422
10335 55.419
10337 51.439
10338 50.572
10338 52.074
10339 49.609
10341 58.047
10342 50.035
10344 55.368
10345 59.045
10346 51.218
10348 52.893
10350 47.365
10351 50.235
10352 50.253
10352 49.285
10354 53.619
10355 52.704
10356 56.835
10358 53.285
10358 54.312
10359 51.305
10360 52.839
10361 51.456
10362 47.136
10363 51.295
10364 52.195
10365 46.583
10365 47.357
10366 50.451
10367 47.66
10368 54.115
10368 52.258
10369 55.556
10370 51.155
10371 49.055
10372 55.326
10374 50.176
10375 52.16
10376 50.953
10377 53.25
10378 50.569
10379 55.476
10380 51.674
10381 51.92
10382 50.63
10383 52.282
10384 49.423
10384 52.746
10385 52.105
10386 50.921
10386 48.649
10387 52.216
10387 49.404
10389 52.866
10390 48.078
10391 49.334
10392 47.365
10392 49.133
10393 51.194
10395 45.003
10396 52.53
10397 50.635
10398 49.611
10399 46.471
10399 49.097
10400 45.399
10400 50.518
10401 49.061
10402 50.144
10403 47.835
10404 50.625
10405 47.076
10406 49.123
10407 51.086
10408 49.485
10409 50.205
10410 43.453
10412 49.782
10414 48.791
10415 44.83
10415 45.322
10417 54.562
10419 48.479
10420 51.342
10422 46.088
10422 47.501
10423 45.457
10424 45.205
10425 48.602
10426 45.032
10428 52.343
10429 48.679
10430 46.003
10431 48.082
10432 45.688
10434 50.806
10435 47.346
10437 50.442
10440 48.404
10440 47.125
10441 49.256
10443 53.096
10444 49.93
10445 47.106
10447 53.097
10449 48.84
10449 46.786
10450 47.291
10452 50.469
10453 49.73
10454 49.398
10455 48.089
10456 45.372
10457 50.243
10458 45.942
10459 46.795
10460 48.25
10460 45.397
10461 46.708
10462 46.669
10463 46.192
10464 47.308
10464 44.873
10465 47.283
10466 44.872
10467 43.878
10467 45.492
10468 42.963
10469 45.13
10470 44.414
10470 46.869
10472 41.077
10473 42.607
10474 45.958
10475 41.893
10476 44.176
10477 40.216
10478 41.562
10479 40.058
10480 43.248
10481 40.647
10482 42.671
10484 40.434
10484 41.874
10485 39.743
10486 41.956
10487 43.046
10488 41.841
10489 41.077
10490 42.657
10490 39.715
10492 46.037
10493 41.326
10494 43.826
10495 43.381
10496 46.066
10497 40.504
10498 40.443
10499 43.074
10500 41.836
10501 43.425
10503 36.735
10504 38.688
10505 36.834
10506 42.569
10507 41.225
10508 42.277
10509 39.368
10510 40.25
10512 39.294
10512 36.947
10514 40.335
10515 39.221
10517 39.952
10517 39.07
10518 39.389
10519 38.657
10519 39.675
10520 37.161
10521 39.011
10522 37.087
10523 40.214
10524 36.958
10526 33.969
10527 35.625
10528 30.486
10529 33.744
10530 33.553
10531 33.405
10532 34.575
10533 34.064
10534 34.834
10535 33.154
10537 36.12
10539 34.471
10540 35.438
10540 32.179
10542 34.015
10543 32.047
10545 33.337
10545 32.425
10546 34.131
10548 30.497
10550 32.153
10552 30.193
10553 28.786
10554 27.995
10554 29.146
10555 27.016
10556 28.928
10557 25.912
10558 27.748
10559 28.134
10561 28.334
10562 26.195
10564 26.169
10566 22.568
10567 24.479
10568 24.333
10569 25.908
10572 18.807
10573 19.571
10574 18.592
10575 20.673
10576 18.261
10577 18.725
10579 16.73
10580 16.376
10582 16.1
10582 16.587
10584 13.01
10585 14.471
10586 11.131
10587 9.8137
10590 4.2027
10594 -2.74
10595 -4.2036
10598 -9.3856
10599 -12.579
10601 -14.619
10602 -10.817
10602 -13.85
10605 -4.9065
10606 -7.3456
10607 -3.758
10608 1.9971
10609 6.405
10609 5.0372
10612 14.74
10614 22.485
10614 23.98
10615 21.348
10616 23.492
10617 24.217
10618 26.191
10619 27.182
10621 23.087
10621 23.846
10623 20.813
10624 20.317
10625 21.23
10626 19.052
10630 12.081
10633 5.2952
10635 -0.41854
10639 -7.9722
10639 -7.3933
10641 -11.828
10644 -14.37
10645 -15.62
10647 -17.384
10648 -19
10650 -19.296
10651 -19.319
10652 -17.528
10654 -19.981
10655 -15.589
10656 -17.331
10657 -15.499
10657 -18.365
10659 -13.805
10660 -13.302
10660 -14.086
10661 -12.938
10662 -14.412
10664 -10.775
10666 -11.069
10668 -13.994
10671 -17.95
10676 -31.206
10679 -39.787
10682 -46.363
10682 -45.582
10685 -52.161
10688 -56.425
10689 -55.302
10689 -56.413
10691 -56.407
10692 -57.931
10692 -57.974
10694 -60.83
10695 -59.664
10696 -61.044
10697 -60.623
10699 -65.048
10699 -64.004
10702 -71.225
10704 -75.171
10706 -77.23
10707 -77.328
10709 -82.732
10710 -82.164
10711 -83.412
10712 -82.411
10714 -86.576
10715 -88.312
10716 -84.407
10718 -91.307
10720 -87.743
10721 -89.863
10722 -92.121
10722 -90.263
10724 -91.851
10724 -90.912
10726 -91.269
10727 -90.936
10727 -91.321
10728 -90.452
10729 -91.674
10729 -89.475
10731 -92.211
10731 -90.196
10733 -95.592
10734 -89.042
10734 -90.355
10735 -88.816
10736 -91.841
10736 -90.997
10737 -95.37
10738 -90.808
10739 -94.748
10741 -87.99
10743 -92.869
10744 -94.688
10746 -87.925
10746 -86.768
10747 -89.499
10748 -84.857
10750 -93.098
10751 -87.034
10752 -87.263
10753 -91.288
10754 -84.801
10756 -94.284
10757 -92.045
10758 -96.296
10759 -92.694
10760 -97.26
10761 -100.56
10762 -92.065
10763 -96.602
10764 -98.739
10765 -95.987
10766 -100.27
10766 -97.727
10767 -99.542
10768 -97.109
10769 -99.617
10770 -98.196
10771 -95.126
10773 -107
10774 -102.03
10775 -100.43
10776 -103.94
10777 -93.928
10779 -103.02
10780 -100.08
10781 -108.56
10781 -104.11
10782 -111.32
10783 -91.844
10784 -96.871
10784 -94.853
10786 -103.21
10786 -104.18
10787 -112.44
10789 -99.079
10790 -101.77
10791 -98.456
10791 -105.24
10793 -96.262
10793 -98.219
10794 -113.6
10795 -105.39
10797 -111.24
10798 -112.68
10799 -108.1
10801 -94.148
10803 -109.76
10803 -106.29
10804 -112.69
10805 -106.83
10806 -113.49
10807 -90.048
10808 -92.59
10809 -64.359
10810 -68.924
10812 -93.039
10813 -93.645
10813 -86.733
10815 -116.28
10816 -83.899
10817 -85.403
10818 -89.738
10818 -103.22
10819 -47.302
10820 -75.714
10821 -49.006
10823 -92.406
10824 -95.966
10824 -112.56
10825 -87.76
10826 -93.444
10827 -33.52
10828 -62.904
10829 -57.039
10830 -45.456
10831 -73.536
10831 -61.33
10832 -63.377
10833 -56.485
10834 -62.897
10834 -52.915
10835 -68.755
10836 -42.199
10837 -78.319
10838 -72.29
10839 -58.94
10839 -31.975
10840 -44.411
10842 -24.18
10843 -38.852
10843 -28.059
10844 -54.307
10844 -47.401
10845 -50.823
10845 -67.369
10846 -24.549
10848 -48.266
10848 -47.363
10849 -37.933
10849 -47.406
10850 -41.508
10851 -54.196
10851 -49.629
10852 -71.27
10853 -53.168
10853 -50.37
10854 -64.821
10856 -36.294
10857 -17.324
10858 -48.304
10859 -27.206
10860 -25.935
10862 -41.561
10863 -25.033
10864 -6.0873
10864 -9.2808
10866 -23.518
10867 -42.293
10868 -21.008
10869 -36.166
10870 14.007
10871 -10.952
10873 28.437
10874 -5.8015
10875 2.861
10877 -16.391
10878 -2.8642
10879 13.475
10881 -6.0452
10881 -16.936
10883 5.6778
10883 2.704
10884 -12.019
10885 -0.24215
10886 -8.8215
10886 -3.6141
10887 -5.7264
10888 -4.4735
10889 -17.464
10890 6.3324
10891 -11.142
10892 -22.243
10893 -12.996
10894 -17.843
10896 -0.8384
10898 -20.671
10898 6.8385
10899 -0.65569
10899 5.8437
10900 -7.8188
10901 5.2632
10903 -10.989
10904 -9.443
10905 -20.214
10906 -5.3794
10906 -7.7717
10907 -9.4579
10908 -6.3171
10909 -13.518
10910 0.26313
10911 -20.626
10913 -3.6143
10913 -0.59693
10914 -4.7783
10914 -6.0165
10915 -3.6504
10916 -15.681
10917 -6.264
10918 -8.8488
10919 1.3858
10920 -13.393
10921 15.405
10923 6.8305
10923 8.8695
10924 -0.40322
10925 -10.952
10926 -10.554
10926 -14.553
10928 -10.38
10929 -2.6824
10929 -3.2767
10930 -5.6971
10932 -18.985
10934 -8.2239
10935 -19.312
10936 -2.9103
10938 -25.251
10939 4.1432
10941 -8.3074
10941 -7.6693
10942 -11.536
10943 -4.3168
10944 -19.085
10944 -11.058
10946 -16.793
10947 -9.8499
10948 -15.501
10949 -12.292
10951 -30.232
10953 -15.698
10953 -17.424
10954 -15.631
10955 -25.622
10956 -20.117
10958 -26.477
10958 -21.403
10960 -33.012
10960 -18.188
10961 -31.034
10962 -22.005
10963 -26.758
10964 -22.301
10965 -31.428
10966 -15.41
10967 -18.162
10968 -39.277
10970 -18.141
10970 -11.612
10971 -12.408
10972 -5.5906
10973 -23.291
10975 -9.6972
10976 -20.746
10976 -19.808
10977 -22.694
10978 -11.885
10978 -6.5709
10979 -11.491
10980 -14.804
10981 -7.0493
10982 -12.519
10983 -11.793
10984 -21.001
10985 3.2468
10986 -5.8663
10987 -6.472
10988 3.4773
10988 1.8366
10989 6.8709
10990 -4.777
10991 1.1953
10992 -7.1071
10993 5.7864
10993 0.9436
10994 6.4425
10995 -4.3588
10997 9.9002
10998 13.912
10999 11.387
11000 17.611
11001 13.021
11002 19.437
11003 16.276
11003 16.935
11005 7.1266
11006 18.811
11007 14.566
11007 16.128
11008 8.9874
11009 16.516
11011 2.5117
11011 4.4956
11012 -2.6786
11013 2.9602
11014 3.8168
11015 3.2545
11017 -6.8062
11018 0.0015625
11019 -2.1757
11021 -7.8864
11022 -5.6153
11024 -10.868
11025 -15.524
11026 -14.232
11028 -22.872
11028 -23.201
11029 -20.765
11030 -29.96
11031 -27.685
11031 -23.371
11033 -30.126
11034 -39.189
11036 -30.63
11036 -31.677
11037 -40.686
11038 -42.868
11039 -42.381
11040 -45.453
11041 -45.263
11041 -46.392
11042 -46.634
11043 -46.031
11043 -47.423
11044 -41.921
11044 -40.006
11045 -32.243
11046 -33.237
11048 -24.659
11049 -30.138
11051 -16.99
11051 -22.328
11052 -18.521
11053 -20.706
11054 -22.278
11055 -18.75
11056 -25.899
11057 -14.603
11058 -18.591
11059 -15.189
11060 -22.279
11061 -16.691
11061 -20.241
11062 -19.196
11063 -22.592
11064 -14.421
11065 -12.639
11065 -16.06
11066 -14.738
11067 -23.863
11069 -25.628
11070 -22.54
11071 -11.201
11072 -23.09
11073 -23.543
11074 -20.864
11075 -25.443
11076 -24.743
11077 -20.164
11079 -22.809
11080 -21.543
11081 -26.284
11082 -24.482
11083 -32.669
11084 -31.591
11085 -37.298
11086 -37.69
11086 -33.901
11087 -43.542
11088 -41.535
11089 -48.336
11090 -46.315
11091 -56.982
11091 -54.842
11092 -57.704
11093 -56.723
11095 -61.372
11095 -60.432
11096 -64.104
11096 -62.25
11098 -69.283
11098 -61.625
11099 -65.021
11100 -71.132
11103 -59.173
11103 -65.203
11104 -63.497
11105 -73.945
11107 -59.443
11108 -63.745
11108 -62.443
11110 -73.873
11110 -72.564
11111 -56.877
11112 -63.942
11113 -61.833
11114 -64.284
11114 -62.423
11116 -74.219
11116 -72.889
11117 -74.504
11118 -60.802
11119 -64.68
11120 -63.359
11120 -56.432
11121 -59.508
11121 -58.121
11122 -59.61
11123 -48.686
11124 -57.92
11125 -53.767
11125 -55.736
11127 -34.753
11128 -46.014
11130 -44.008
11130 -48.099
11131 -48.648
11131 -44.315
11133 -53.999
11133 -51.494
11134 -55.36
11135 -47.608
11136 -46.764
11137 -48.923
11138 -42.716
11139 -48.683
11140 -62.435
11141 -60.084
11141 -60.816
11142 -59.159
11143 -61.416
11143 -57.794
11144 -58.62
11144 -57.265
11145 -66.698
11146 -70.051
11147 -63.401
11149 -76.402
11150 -71.878
11151 -72.572
11152 -63.351
11153 -81.617
11153 -80.679
11154 -77.291
11156 -65.175
11156 -64.224
11158 -67.696
11158 -66.988
11158 -68.584
11160 -58.044
11161 -68.488
11163 -60.111
11164 -72.693
11165 -64.495
11165 -70.047
11167 -58.796
11168 -63.536
11169 -73.756
11169 -70.628
11170 -86.397
11172 -64.554
11173 -54.289
11175 -78.665
11176 -62.944
11177 -60.835
11177 -62.081
11178 -54.561
11179 -56.812
11180 -70.896
11182 -57.376
11182 -57.291
11183 -65.833
11184 -59.582
11186 -56.629
11186 -47.064
11187 -65.747
11188 -60.432
11188 -56.501
11190 -67.46
11191 -69.768
11192 -48.222
11195 -68.497
11196 -61.715
11197 -61.266
11197 -57.043
11198 -77.449
11200 -59.828
11200 -65.318
11203 -53.627
11203 -64.677
11205 -74.154
11206 -56.651
11207 -70.871
11208 -65.826
11209 -67.298
11209 -64.457
11210 -59.612
11210 -60.512
11211 -60.888
11212 -62.006
11213 -60.075
11214 -63.593
11215 -61.587
11215 -68.586
11216 -72.129
11217 -74.276
11218 -62.238
11218 -65.778
11219 -63.65
11220 -75.443
11221 -71.759
11222 -80.515
11222 -74.562
11223 -90.873
11225 -64.184
11225 -72.932
11227 -64.1
11228 -77.573
11229 -76.451
11230 -90.311
11230 -88.759
11231 -90.865
11232 -84.699
11233 -65.564
11233 -83.168
11235 -68.075
11237 -54.088
11237 -58.632
11238 -56.096
11238 -56.954
11239 -62.723
11240 -55.379
11240 -57.147
11241 -49.417
11242 -54.559
11243 -47.649
11244 -60.146
11245 -40.583
11245 -51.46
11246 -46.197
11247 -37.437
11248 -47.875
11249 -39.054
11250 -41.853
11251 -31.575
11252 -48.603
11254 -34.155
11254 -31.756
11256 -47.124
11257 -34.74
11258 -57.786
11260 -31.04
11262 -48.946
11263 -46.429
11263 -53.263
11264 -48.846
11265 -29.671
11267 -41.221
11268 -47.137
11268 -50.779
11269 -48.919
11270 -49.179
11271 -45.01
11272 -53.073
11273 -47.072
11275 -48.494
11276 -50.778
11277 -45.25
11279 -66.082
11282 -42.58
11283 -53.076
11283 -49.803
11284 -45.801
11285 -50.616
11286 -45.611
11287 -47.218
11288 -42.887
11289 -41.567
11290 -41.156
11291 -43.866
11292 -37.734
11293 -39.285
11293 -38.399
11294 -39.897
11295 -39.637
11297 -42.187
11297 -46.558
11298 -45.509
11298 -48.697
11300 -34.572
11301 -37.518
11302 -36.903
11303 -40.832
11304 -40.894
11305 -41.01
11305 -39.712
11307 -45.314
11307 -48.864
11308 -48.954
11309 -47.617
11310 -36.062
11311 -39.987
11311 -36.285
11312 -47.758
11313 -45.833
11314 -54.651
11315 -53.993
11315 -54.461
11317 -44.664
11318 -50.476
11319 -46.607
11320 -51.369
11320 -49.62
11321 -42.573
11323 -58.861
11324 -54.01
11325 -56.745
11326 -62.096
11327 -54.762
11329 -62.138
11329 -60.873
11331 -69.258
11332 -63.796
11332 -62.852
11333 -68.842
11335 -61.956
11337 -71.255
11338 -59.615
11338 -58.419
11341 -76.061
11342 -67.939
11344 -71.6
11346 -67.913
11347 -70.081
11347 -67.414
11348 -71.204
11349 -73.698
11350 -70.331
11351 -71.81
11352 -69.445
11353 -73.142
11353 -66.892
11354 -67.824
11354 -66.429
11355 -78.818
11356 -76.744
11357 -78.199
11358 -72.91
11358 -74.868
11359 -72.172
11360 -80.694
11362 -67.381
11363 -73.348
11363 -71.431
11365 -76.9
11366 -77.888
11367 -74.391
11368 -82.133
11369 -78.868
11370 -85.673
11371 -78.849
11372 -81.381
11373 -68.551
11376 -87.969
11377 -86.749
11377 -89.395
11377 -85.012
11378 -91.583
11379 -85.536
11380 -92.157
11381 -85.811
11382 -91.263
11383 -91.849
11384 -101.43
11385 -83.555
11386 -87.01
11387 -84.402
11387 -94.217
11389 -75.099
11389 -76.165
11389 -79.677
11390 -73.951
11391 -81.182
11392 -84.887
11392 -82.431
11393 -85.451
11394 -77.71
11395 -83.217
11395 -71.315
11397 -83.487
11397 -77.423
11399 -85.493
11399 -83.429
11400 -74.727
11400 -76.582
11401 -83.544
11403 -79.361
11404 -90.034
11405 -83.56
11406 -81.933
11407 -86.731
11407 -84.753
11409 -88.298
11409 -86.167
11410 -87.008
11410 -85.701
11411 -84.539
11413 -94.085
11414 -94.885
11415 -87.459
11416 -96.091
11417 -90.839
11418 -92.355
11419 -90.908
11420 -104.57
11422 -93.098
11423 -86.761
11424 -93.88
11425 -91.036
11427 -104.92
11427 -102.38
11429 -108.68
11430 -107.1
11430 -109.16
11432 -108.07
11432 -110.35
11433 -94.519
11435 -104.88
11435 -102.8
11436 -106.75
11438 -113.14
11439 -108.38
11440 -103.07
11441 -104.16
11441 -102.89
11442 -110.4
11445 -99.076
11446 -109.55
11447 -102.71
11448 -112.47
11449 -98.979
11449 -100.96
11450 -97.13
11452 -108.32
11453 -104.92
11454 -102.93
11456 -113.3
11457 -103.23
11459 -106.46
11459 -103.68
11460 -80.507
11462 -87.607
11462 -85.011
11463 -91.084
11464 -82.551
11465 -88.489
11465 -84.234
11467 -97.554
11469 -87.684
11469 -92.89
11470 -89.058
11471 -89.583
11472 -94.523
11473 -92.018
11474 -86.15
11474 -87.263
11476 -100.43
11477 -103.31
11477 -101.35
11478 -102.1
11479 -97.464
11480 -106.18
11481 -106.06
11482 -107.89
11482 -106.95
11484 -112.89
11485 -110.52
11486 -114.9
11487 -111.33
11488 -120.52
11489 -117.06
11489 -117.1
11490 -116.38
11492 -126.68
11493 -126.26
11494 -127
11495 -130.86
11495 -124.11
11496 -127.14
11496 -123.62
11497 -129.41
11498 -129.15
11499 -131.4
11500 -127.89
11501 -121.03
11503 -131.17
11504 -129.36
11504 -130.71
11505 -122.47
11507 -128.51
11507 -126.92
11508 -127.46
11509 -123.62
11509 -131.46
11510 -122.95
11512 -136.61
11514 -126.63
11514 -126.6
11515 -125.68
11515 -132.86
11516 -131.6
11517 -131.66
11518 -131.09
11518 -132.14
11519 -142.47
11520 -140.57
11520 -141.78
11521 -138.33
11522 -139.44
11522 -137.18
11523 -128.93
11523 -129.84
11524 -136.05
11525 -134.17
11526 -143.63
11527 -139.44
11528 -131.41
11529 -138.36
11529 -140.12
11530 -146.13
11531 -139.13
11532 -142.24
11533 -139.47
11534 -140.36
11534 -142.04
11535 -136.5
11536 -125.86
11537 -136.24
11537 -137.94
11539 -130.35
11539 -136.55
11540 -132.33
11540 -137.53
11541 -128.21
11542 -140.47
11543 -134.3
11544 -134.52
11545 -137.8
11545 -144.09
11547 -128.91
11548 -133.88
11549 -127.37
11551 -151.56
11552 -141.75
11554 -131
11554 -136.81
11555 -134.64
11555 -140.32
11556 -136.81
11558 -145.52
11558 -144.72
11559 -149.18
11560 -138.35
11560 -139.43
11561 -143.23
11562 -141.61
11562 -144.32
11563 -136.61
11567 -157.77
11567 -156.42
11568 -154.38
11569 -142.48
11571 -155.31
11572 -136.02
11573 -140.75
11574 -138.49
11576 -151.13
11576 -149.92
11576 -154.1
11577 -143.7
11578 -142.33
11579 -145.46
11579 -142.01
11582 -160.35
11583 -138.71
11584 -147.82
11585 -153.89
11586 -139.94
11587 -152.31
11588 -156.04
11589 -144.21
11590 -152.19
11591 -147.72
11592 -153.51
11592 -155.03
11593 -149.07
11594 -154.97
11595 -156.19
11596 -138.34
11597 -130.06
11598 -139.52
11599 -138.62
11599 -139.62
11600 -138.48
11601 -144.17
11602 -145.88
11602 -146.79
11603 -151.2
11604 -137.24
11604 -149.15
11605 -131.4
11606 -151.67
11607 -155.91
11608 -145.47
11609 -148.76
11609 -148.55
11611 -157.25
11611 -162.37
11612 -159.76
11613 -170.99
11614 -154
11616 -158.61
11617 -154.84
11618 -162.26
11619 -158.94
11621 -173.15
11621 -170.07
11622 -172.88
11623 -168.14
11624 -162.01
11625 -166.31
11626 -164.57
11627 -175.09
11627 -166.05
11628 -167.72
11629 -166.31
11629 -171.87
11630 -161.77
11631 -172.96
11632 -168.51
11632 -179.17
11634 -155.11
11634 -178.49
11635 -160.77
11636 -170.91
11636 -153.45
11637 -140.21
11640 -165.05
11641 -154.42
11642 -168.78
11643 -164.39
11644 -137.9
11644 -135.62
11646 -145.64
11646 -147.8
11647 -157.95
11648 -138.82
11649 -133.69
11650 -143.23
11651 -150.64
11652 -148.62
11652 -154.82
11653 -135.52
11654 -148.89
11655 -144.08
11655 -148.65
11657 -131.41
11657 -137.37
11658 -122.45
11659 -121.87
11660 -127.76
11662 -142.41
11663 -124.45
11664 -127.5
11664 -122.66
11666 -141.88
11666 -129.18
11668 -152.75
11669 -140.43
11670 -133
11671 -149.63
11672 -137.62
11674 -151.84
11675 -137.7
11676 -149.45
11677 -143.23
11677 -147.92
11678 -146.08
11679 -131.68
11681 -141.31
11681 -140.14
11683 -146.39
11684 -132.01
11686 -142.57
11687 -147.97
11688 -143.25
11689 -140.12
11689 -151.94
11691 -141.39
11692 -149.63
11692 -145.54
11693 -142.8
11695 -154.55
11696 -149.47
11696 -149.07
11698 -166.99
11699 -158.47
11701 -145.28
11702 -154.14
11703 -161.56
11704 -159.26
11704 -160.89
11705 -160.52
11706 -157.02
11707 -159.66
11707 -161.35
11709 -152.14
11711 -173.18
11712 -164.27
11713 -162.92
11714 -160.24
11715 -171.5
11716 -168.27
11716 -169.26
11718 -152.03
11720 -157.48
11721 -163.95
11721 -165.45
11722 -159.7
11723 -169.15
11724 -167.29
11724 -170.27
11725 -169.23
11725 -168.25
11726 -169.11
11728 -163.61
11730 -179.31
11731 -170.54
11732 -165.32
11733 -169.11
11734 -178.67
11735 -178.17
11736 -168.85
11736 -179.53
11737 177.08
11739 -174.96
11739 -174.19
11740 178.26
11741 -175.36
11742 -178.36
11743 175.65
11744 -174.14
11745 175.53
11746 173.02
11747 161.52
11748 168.22
11749 157.67
11750 166.34
11751 165.48
11751 166.68
11751 170.71
11752 -179.68
11753 173.72
11753 170.8
11754 161.19
11754 162.52
11755 160.15
11756 163.44
11757 154.08
11758 156.4
11759 152.73
11759 165.54
11760 148.23
11761 159.41
11762 156.89
11762 149.49
11763 150.48
11763 147.75
11764 158.65
11767 147
11767 149.21
11768 140.75
11769 168.3
11770 150.46
11771 157.67
11772 143.47
11773 152.84
11774 142.17
11774 162.1
11776 139.61
11776 143.5
11777 136.95
11779 160.87
11780 150.01
11781 164.12
11781 139.78
11783 170.82
11783 172.48
11784 163.21
11784 160.67
11786 168.33
11786 162.52
11787 174.34
11788 150.26
11788 -169.66
11789 154.15
11791 170.6
11792 159.61
11793 -176.45
11794 -173.87
11794 164.25
11795 -171.5
11796 156.81
11798 175.92
11799 165.18
11800 167.56
11801 160.62
11802 138.15
11804 164.32
11804 162.36
11806 132.95
11806 140.93
11807 142.98
11808 143.21
11808 138.74
11809 143.43
11810 153.34
11811 164.11
11813 133.96
11813 138.35
11814 146.07
11815 162.87
11816 152.33
11816 -171.63
11817 175.11
11818 174.17
11819 -166.41
11819 -164.12
11820 -158.07
11821 -144.03
11821 -162.6
11822 -149.92
11823 -171.68
11823 -176.92
11824 -151.2
11825 -136.87
11826 -158.72
11827 -130.33
11828 -153.04
11829 -178.88
11830 -159.51
11831 -138.67
11832 -155.85
11833 -150.7
11834 -172.66
11835 -127.69
11836 -122.89
11838 -155.47
11839 -125.03
11841 -150.6
11841 -154.05
11842 -169.16
11843 -143.11
11844 -159.95
11845 -148.84
11847 -176.14
11848 -156.5
11848 -154.71
11849 -143.58
11849 -145.62
11850 -134.16
11851 -155.21
11852 -133.34
11853 -142.17
11854 -145.22
11854 -144.27
11855 -147.11
11856 -157.27
11857 -154.02
11859 -171.62
11860 -160.19
11860 -170.25
11862 -134.49
11863 -161.74
11866 -123.36
11868 -143.25
11869 -121.38
11871 -141.86
11871 -146.33
11873 -127.45
11874 -143.17
11874 -142.34
11876 -158.89
11876 -149.45
11877 -163.72
11878 -146.71
11879 -156.84
11880 -167.06
11880 -166.01
11881 -150.87
11882 -175.75
11883 -154.55
11884 -168.42
11885 -129.91
11886 -149.38
11887 -147.86
11887 -151.15
11888 -145.96
11889 -152.94
11890 -146.14
11891 -139.07
11891 -140.71
11891 -146.75
11892 -133.55
11893 -153.62
11894 -148.52
11895 -152.89
11896 -148.15
11897 -158.17
11898 -148.24
11898 -151.59
11899 -139.86
11900 -145.25
11902 -134.06
11903 -144.32
11904 -143.21
11904 -148.81
11905 -142.86
11905 -144.54
11906 -141.02
11907 -136.72
11908 -148.29
11909 -146.97
11909 -139.49
11911 -144.08
11912 -140.04
11913 -155.51
11914 -149.57
11915 -159.47
11916 -154.35
11917 -161.4
11918 -154.05
11919 -158.29
11919 -157.61
11920 -163.86
11921 -156.51
11923 -160.83
11924 -153.85
11925 -161.99
11927 -151.82
11928 -156.46
11929 -156.45
11929 -165.44
11930 -164.69
11931 -167.73
11932 -152.78
11933 -153.22
11934 -156.75
11935 -155.69
11936 -152.68
11938 -165.01
11939 -153.88
11940 -159.67
11941 -156.67
11942 -172.99
11943 -174.68
11943 -167.92
11944 -174.04
11945 -168.73
11946 -170.08
11946 -168.93
11948 -175.72
11949 -179.16
11949 -176.27
11950 -167.23
11951 -175.74
11952 -167.55
11953 -179.4
11954 -174.92
11954 -177.24
11955 179.55
11956 -171.73
11957 -172.86
11958 -176.9
11958 -178.42
11959 -175.59
11960 -172.79
11961 -176.21
11962 178.74
11963 -177.47
11964 -176.74
11964 177.03
11966 -177.72
11966 178.93
11967 -176.72
11968 -174.32
11969 -178.04
11970 172.19
11971 -177.57
11972 -179.74
11973 176.8
11974 175
11975 172.98
11976 173.58
11976 173.12
11977 177.28
11979 171.53
11980 170.11
11981 170.45
11982 167.09
11983 169.41
11983 165.01
11984 167.77
11985 164.56
11986 174.11
11987 174.07
11988 173.23
11988 165.98
11989 168.13
11990 165.2
11991 166.98
11991 166.04
11993 168.78
11994 165.1
11996 163.7
11996 161.43
11997 163.68
11999 157.44
12000 153.34
12001 156.61
12002 149.07
12003 148.98
12005 145.54
12005 146.28
12007 139.02
12008 137.57
12008 139.44
12010 133.51
};

\nextgroupplot[
height=3cm,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
xmin=0, xmax=12000,
scaled x ticks=false,
xtick={0,2000,4000,6000,8000,10000,12000},
xticklabels={0,2,4,6,8,10,12},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Coherence},
ymin=0, ymax=1,
ytick={0,0.25,0.5,0.75,1},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.00098205
0.39063 0.090517
0.78126 0.62584
1.1719 0.10686
1.5625 0.19647
1.9532 0.80819
2.3438 0.3986
2.7344 0.47505
3.125 0.71486
3.5157 0.32984
3.9063 0.24566
4.2969 0.65461
4.6876 0.88192
5.0782 0.21771
5.4688 0.45672
5.8595 0.5974
6.2501 0.80508
6.6407 0.79454
7.0314 0.6252
7.422 0.81716
7.8126 0.59512
8.2032 0.66373
8.5939 0.71952
8.9845 0.3761
9.3751 0.69727
9.7658 0.56284
10.547 0.60198
10.938 0.42081
11.328 0.77363
11.719 0.90748
12.11 0.78691
12.5 0.27437
12.891 0.52702
13.281 0.52812
13.672 0.86031
14.063 0.63611
14.453 0.73449
14.844 0.31529
15.235 0.62348
15.625 0.86999
16.016 0.59313
16.406 0.68605
16.797 0.53716
17.188 0.40486
17.578 0.51533
17.969 0.51859
18.36 0.65093
18.75 0.17917
19.141 0.45471
19.532 0.26574
19.922 0.26155
20.313 0.028675
20.703 0.24647
21.094 0.57974
21.485 0.29437
21.875 0.42355
22.266 0.54765
22.657 0.84523
23.047 0.60107
23.438 0.69465
23.828 0.67401
24.219 0.88577
24.61 0.72288
25 0.83073
25.391 0.80444
25.782 0.78488
26.172 0.76785
26.563 0.89038
26.954 0.89575
27.344 0.62997
27.735 0.72363
28.125 0.65308
28.516 0.73778
28.907 0.41109
29.297 0.27121
29.688 0.20006
30.079 0.31132
30.469 0.32637
30.86 0.37444
31.25 0.75261
31.641 0.74628
32.032 0.91566
32.422 0.82802
32.813 0.7542
33.204 0.88862
33.594 0.98436
33.985 0.93073
34.376 0.91079
34.766 0.96756
35.157 0.93417
35.547 0.96135
35.938 0.96633
36.329 0.97958
36.719 0.97118
37.501 0.95978
37.891 0.98455
38.282 0.97309
38.672 0.97959
39.063 0.97767
39.454 0.9564
40.235 0.95334
40.626 0.94904
41.016 0.95155
41.407 0.97118
41.798 0.9064
42.188 0.90611
42.579 0.9902
42.969 0.97527
43.751 0.97468
44.141 0.94202
44.532 0.98845
44.923 0.98528
45.313 0.99021
45.704 0.99815
46.094 0.99367
46.876 0.98179
47.266 0.99328
48.438 0.99318
49.61 0.99505
50.001 0.9972
50.391 0.99288
51.173 0.99662
51.563 0.99239
52.345 0.99282
52.735 0.99644
53.126 0.99644
53.516 0.99034
53.907 0.98764
54.298 0.99208
54.688 0.99327
55.079 0.98588
55.47 0.99822
57.032 0.99587
57.423 0.99804
58.204 0.99686
58.595 0.99875
59.767 0.99707
60.157 0.99877
61.329 0.99762
62.11 0.99765
62.892 0.99644
65.626 0.99642
66.407 0.99516
74.22 0.99864
76.564 0.99806
91.798 0.99799
94.142 0.9973
95.314 0.99853
97.267 0.99886
101.56 0.99923
108.99 0.99766
111.33 0.99957
113.28 0.99948
118.75 0.99901
120.31 0.99874
121.49 0.99941
122.66 0.9989
123.44 0.99947
126.96 0.99977
129.3 0.99935
130.86 0.99941
168.75 0.99899
169.53 0.99915
171.88 0.99905
172.66 0.9983
173.44 0.999
174.22 0.99862
174.61 0.99978
175.39 0.9995
184.77 0.99648
185.16 0.99822
185.94 0.99462
186.33 0.99866
186.72 0.99302
187.11 0.99845
188.28 0.99912
188.67 0.99464
189.46 0.99635
190.24 0.99776
190.63 0.99517
191.41 0.99843
191.8 0.99439
192.58 0.99345
192.97 0.98715
193.36 0.98342
193.75 0.95733
194.14 0.99346
194.53 0.9609
194.92 0.9354
195.32 0.95209
195.71 0.95545
196.1 0.97583
196.49 0.97503
196.88 0.99261
197.66 0.99069
198.05 0.99741
198.44 0.99871
198.83 0.99485
199.22 0.99848
203.91 0.99924
207.82 0.99914
210.55 0.99962
224.22 0.99964
227.35 0.99952
236.33 0.99927
240.24 0.99968
256.64 0.99976
261.72 0.99983
285.55 0.99984
315.63 0.99972
327.74 0.99978
341.02 0.99985
343.76 0.99979
349.61 0.99973
1212.1 0.99997
1348.1 0.99992
1453.1 0.99973
1484.8 0.99983
1512.5 0.99985
1541.4 0.99988
1603.9 0.99771
1621.1 0.99424
1643.4 0.99855
1687.1 0.99985
1695.7 0.99983
1723.9 0.99977
1753.5 0.99969
1792.2 0.99992
1841 0.99933
1847.7 0.99953
1859.4 0.99961
1866.8 0.99972
2257.5 0.99968
2280.1 0.99961
2296.9 0.99961
2342.2 0.99964
2364.9 0.9997
2395.3 0.99972
2445.3 0.99955
2510.2 0.99928
2633.6 0.99728
2648.5 0.99693
2671.1 0.99924
2687.5 0.9976
2699.3 0.99879
2703.2 0.99805
2727.4 0.99929
2798.1 0.9994
2922.7 0.99966
2962.9 0.99957
2993.4 0.99837
3003.6 0.9986
3025.8 0.9986
3033.6 0.99901
3046.9 0.99839
3187.9 0.99852
3193.8 0.99836
3320.8 0.9982
3329 0.99804
3335.2 0.99778
3360.6 0.99781
3364.9 0.99752
3372.3 0.99755
3378.2 0.99746
3396.1 0.99755
3432.5 0.99708
3436 0.99708
3639.9 0.99429
3648.5 0.99356
3650.1 0.99422
3652.8 0.99446
3668 0.99467
3671.1 0.99435
3675.4 0.9943
3677 0.99451
3682.1 0.99399
3684.4 0.99422
3690.3 0.99391
3699.3 0.99369
3701.2 0.99405
3702.8 0.99387
3707.5 0.99374
3712.2 0.99376
3731.3 0.99419
3735.2 0.99375
3739.5 0.99345
3740.3 0.99293
3751.6 0.99243
3755.1 0.99289
3757.9 0.99269
3759.8 0.99284
3763.3 0.9928
3775.8 0.99201
3784.4 0.99294
3794.2 0.99301
3799.3 0.99315
3802.8 0.99184
3804 0.99243
3807.1 0.99199
3809.4 0.99227
3814.5 0.99146
3816.1 0.99227
3817.6 0.99175
3821.9 0.99226
3823.5 0.99163
3825.4 0.99184
3830.1 0.99241
3833.7 0.99222
3837.9 0.99232
3849.3 0.98988
3850.1 0.99016
3854.7 0.99146
3857.5 0.99069
3858.7 0.99052
3868.4 0.99193
3870.4 0.99192
3874.3 0.99023
3877.8 0.9894
3879.7 0.98882
3881.7 0.98872
3884 0.9892
3887.6 0.99125
3888.3 0.99093
3891.5 0.9919
3893.4 0.99128
3896.5 0.99081
3898.5 0.98881
3899.3 0.98909
3900.8 0.98802
3904.4 0.98809
3923.1 0.9893
3923.5 0.9881
3924.3 0.98862
3926.6 0.98822
3928.2 0.98803
3936.8 0.98674
3939.9 0.98733
3944.6 0.98714
3945.8 0.98792
3946.5 0.98775
3948.5 0.98747
3950.8 0.98778
3952 0.98736
3954.4 0.98695
3955.1 0.98674
3957.1 0.98707
3970 0.98539
3971.2 0.9853
3972.7 0.98532
3998.1 0.98474
3999.7 0.98493
4000.5 0.98518
4001.6 0.98535
4002.8 0.98539
4005.1 0.98681
4006.3 0.98601
4008.3 0.98604
4017.6 0.98201
4018.8 0.98205
4020 0.98169
4022.3 0.98145
4023.5 0.98268
4027 0.9833
4036 0.98456
4038.7 0.98394
4046.5 0.98221
4048.5 0.98073
4065.7 0.98106
4067.2 0.98095
4068.8 0.98061
4073.1 0.98067
4080.5 0.98021
4083.3 0.97902
4085.2 0.97883
4087.6 0.97797
4091.5 0.97824
4095.4 0.97747
4097.3 0.97714
4101.2 0.97695
4102.4 0.97701
4105.1 0.97674
4108.7 0.97563
4109.8 0.97629
4112.2 0.97622
4116.5 0.97514
4117.6 0.97546
4120.8 0.9742
4122.3 0.9749
4123.5 0.9736
4125.8 0.9735
4128.2 0.97237
4137.6 0.97394
4138.7 0.9733
4141.1 0.97393
4142.6 0.97401
4147.7 0.973
4157.9 0.96695
4158.7 0.96672
4164.9 0.96902
4166.1 0.96944
4170 0.96821
4173.5 0.96449
4176.2 0.96191
4177.8 0.9601
4195.8 0.94024
4202 0.92532
4211.8 0.92512
4216.5 0.93941
4217.3 0.9413
4219.6 0.94527
4221.2 0.94675
4221.5 0.94554
4222.3 0.94668
4224.3 0.94476
4225.1 0.94336
4226.6 0.94223
4227.4 0.94116
4235.6 0.94246
4236.4 0.94155
4241.9 0.94255
4242.6 0.94448
4243.8 0.94522
4245 0.9483
4252 0.95443
4258.3 0.95182
4260.6 0.95175
4263 0.95277
4268.4 0.95899
4268.8 0.96065
4269.2 0.96003
4270 0.9616
4271.2 0.96207
4271.5 0.96417
4272.3 0.96266
4272.7 0.96437
4273.1 0.96218
4273.9 0.96336
4274.7 0.96394
4275.1 0.96445
4275.5 0.96241
4276.2 0.96544
4276.6 0.96322
4277.8 0.96737
4278.6 0.96631
4280.1 0.97104
4280.5 0.96843
4281.3 0.97138
4281.7 0.96903
4282.1 0.97198
4282.9 0.97163
4283.7 0.97358
4288 0.97707
4289.1 0.97914
4290.3 0.97844
4290.7 0.97959
4291.1 0.97776
4291.9 0.9793
4293.8 0.98166
4294.6 0.9828
4300.8 0.98062
4301.2 0.98228
4302 0.97922
4302.8 0.98065
4303.6 0.98056
4304.8 0.98176
4305.9 0.98493
4306.7 0.984
4307.9 0.98874
4309.1 0.98812
4309.8 0.98907
4316.9 0.99027
4332.1 0.99832
4332.9 0.99671
4334.4 0.99586
4335.6 0.99186
4336 0.99367
4336.4 0.99087
4338.7 0.98825
4342.6 0.97807
4343 0.98275
4343.8 0.97846
4344.2 0.97802
4344.6 0.9741
4345.4 0.9757
4345.8 0.97372
4346.6 0.97578
4347.7 0.9712
4348.5 0.97142
4350.1 0.97437
4350.5 0.96872
4350.8 0.97287
4351.6 0.96678
4352 0.96812
4352.8 0.96159
4353.2 0.9707
4354 0.96665
4354.4 0.95929
4354.8 0.96794
4355.1 0.95623
4355.5 0.95209
4355.9 0.96369
4356.3 0.96257
4356.7 0.95529
4357.1 0.95868
4357.5 0.95551
4357.9 0.9581
4358.3 0.96864
4358.7 0.95385
4359.4 0.97114
4359.8 0.96106
4360.2 0.96001
4360.6 0.9673
4361 0.97175
4361.4 0.96231
4361.8 0.96146
4362.2 0.96582
4362.6 0.96165
4363 0.97563
4363.3 0.96407
4363.7 0.96095
4364.1 0.96877
4364.5 0.96908
4364.9 0.96456
4365.3 0.97045
4365.7 0.97248
4366.1 0.96536
4366.5 0.96809
4366.9 0.96113
4367.6 0.96467
4368 0.96393
4368.4 0.96645
4368.8 0.9609
4369.2 0.96442
4369.6 0.96282
4370 0.95175
4370.4 0.96052
4370.8 0.94861
4371.2 0.95931
4371.6 0.96706
4371.9 0.95607
4372.7 0.95419
4373.1 0.95073
4373.5 0.96206
4373.9 0.96272
4374.3 0.95637
4374.7 0.95479
4375.1 0.95964
4375.5 0.96178
4375.8 0.96036
4376.2 0.95407
4376.6 0.9556
4377 0.96233
4377.4 0.95284
4377.8 0.95852
4378.2 0.95214
4379 0.96021
4379.4 0.95818
4379.8 0.96345
4380.1 0.96014
4380.5 0.96479
4380.9 0.96708
4381.3 0.9649
4381.7 0.96647
4382.5 0.9656
4383.7 0.97233
4384.1 0.96862
4385.6 0.97171
4386 0.9693
4386.4 0.97323
4386.8 0.96706
4387.2 0.96941
4390.3 0.96456
4390.7 0.96761
4391.5 0.96
4391.9 0.96207
4392.3 0.95676
4392.6 0.9596
4393.8 0.95743
4394.2 0.95996
4394.6 0.95336
4395 0.95438
4395.4 0.95779
4396.2 0.95322
4398.5 0.95297
4399.3 0.95312
4405.5 0.95448
4405.9 0.9583
4406.3 0.95617
4406.7 0.96038
4407.1 0.95677
4407.9 0.96136
4408.7 0.95685
4409.8 0.95998
4410.6 0.95888
4411.4 0.95604
4411.8 0.95708
4415.3 0.94345
4415.7 0.93797
4416.1 0.94205
4417.6 0.92918
4418 0.9351
4418.8 0.93207
4419.2 0.92792
4419.6 0.93002
4420 0.92799
4420.4 0.9296
4420.8 0.92763
4421.6 0.93226
4421.9 0.92981
4422.3 0.93569
4422.7 0.93738
4423.1 0.93374
4423.5 0.93524
4423.9 0.93451
4424.3 0.93742
4424.7 0.94309
4425.1 0.93934
4425.5 0.94319
4426.2 0.94355
4427 0.95131
4427.4 0.95013
4427.8 0.9529
4428.2 0.95821
4428.6 0.96042
4429 0.95817
4429.4 0.9607
4429.8 0.95952
4431.3 0.9673
4431.7 0.9695
4432.1 0.96551
4432.5 0.97026
4432.9 0.96735
4433.3 0.97131
4434.4 0.97037
4435.2 0.97164
4435.6 0.9736
4436 0.96941
4439.5 0.9669
4439.9 0.96565
4440.3 0.96741
4440.7 0.96318
4441.1 0.9621
4441.5 0.9662
4442.3 0.96025
4443 0.96542
4443.8 0.95732
4444.2 0.95904
4444.6 0.9582
4445 0.96093
4445.4 0.95731
4446.2 0.95668
4446.9 0.95743
4447.3 0.95536
4448.1 0.96021
4448.5 0.95609
4448.9 0.95789
4450.1 0.95494
4450.5 0.96028
4451.2 0.95916
4451.6 0.96247
4452.4 0.96098
4452.8 0.95526
4453.6 0.96191
4455.5 0.96406
4456.7 0.96416
4457.5 0.96238
4457.9 0.96066
4458.3 0.96278
4458.7 0.96227
4459.1 0.95934
4459.4 0.96204
4459.8 0.95806
4460.6 0.96232
4461.4 0.96123
4463.7 0.96199
4464.1 0.96485
4464.5 0.96192
4464.9 0.96475
4465.7 0.96335
4466.1 0.96636
4466.5 0.96513
4467.3 0.968
4467.6 0.96634
4468.8 0.97169
4469.2 0.96895
4469.6 0.96858
4470 0.97098
4470.8 0.96879
4471.2 0.97073
4471.9 0.96889
4472.7 0.9681
4473.5 0.96534
4473.9 0.96377
4474.7 0.9661
4475.1 0.96178
4475.8 0.96325
4476.2 0.95771
4476.6 0.96226
4477 0.95661
4478.6 0.95533
4479 0.95411
4479.4 0.9504
4480.1 0.94918
4480.5 0.94788
4480.9 0.95137
4481.7 0.94836
4482.1 0.94967
4483.3 0.94836
4483.7 0.94807
4484.1 0.9514
4484.8 0.94968
4485.2 0.95209
4486 0.95178
4486.8 0.95482
4487.2 0.95501
4487.6 0.95871
4488.3 0.95822
4488.7 0.96128
4489.9 0.96405
4490.3 0.96592
4490.7 0.96392
4493.8 0.97026
4494.6 0.96837
4495 0.97144
4500.1 0.9737
4501.6 0.973
4503.2 0.97376
4503.6 0.97166
4504.8 0.97218
4506.7 0.97099
4508.3 0.96718
4508.7 0.96793
4509.4 0.96632
4512.6 0.95839
4513 0.95451
4513.7 0.95108
4514.5 0.94801
4514.9 0.94296
4515.3 0.94147
4515.7 0.93758
4516.1 0.93775
4516.5 0.93246
4516.9 0.93405
4517.6 0.9224
4519.6 0.90255
4520 0.91058
4520.4 0.90115
4520.8 0.90342
4521.6 0.91519
4521.9 0.91181
4522.7 0.91685
4523.1 0.92495
4523.5 0.92256
4523.9 0.93391
4524.3 0.93222
4524.7 0.93976
4525.1 0.93698
4525.5 0.94551
4525.9 0.94395
4526.2 0.95006
4527 0.94728
4527.4 0.95194
4528.2 0.95236
4529 0.95008
4529.4 0.95372
4529.8 0.95174
4530.1 0.95525
4530.5 0.95108
4531.3 0.94915
4531.7 0.95319
4532.5 0.95013
4533.7 0.94989
4534.1 0.947
4535.2 0.94824
4536 0.94448
4536.4 0.94405
4536.8 0.93978
4537.2 0.94277
4538 0.9409
4538.7 0.93961
4539.5 0.94028
4539.9 0.93663
4540.3 0.93922
4541.1 0.93897
4541.5 0.93586
4541.9 0.94122
4542.3 0.93835
4542.6 0.9423
4543 0.94378
4543.4 0.94156
4544.2 0.94306
4544.6 0.94635
4545 0.94639
4545.4 0.94984
4546.6 0.95174
4546.9 0.9574
4548.9 0.96121
4549.3 0.9636
4549.7 0.97022
4550.1 0.96669
4550.5 0.96959
4552 0.97148
4552.4 0.96752
4554 0.96833
4554.8 0.96698
4555.9 0.96725
4556.3 0.96257
4557.1 0.96554
4557.5 0.96122
4559.1 0.95822
4559.8 0.95826
4560.2 0.95545
4561 0.95731
4561.8 0.9553
4562.6 0.9606
4564.5 0.9625
4565.3 0.96745
4565.7 0.96525
4566.1 0.96594
4566.5 0.97257
4567.3 0.9735
4568 0.96907
4568.4 0.96839
4568.8 0.9717
4569.2 0.97184
4569.6 0.96609
4570 0.96587
4570.4 0.96223
4570.8 0.96823
4571.2 0.95769
4571.6 0.95885
4571.9 0.95594
4572.3 0.96005
4572.7 0.95767
4573.5 0.96151
4574.3 0.95482
4574.7 0.95217
4575.1 0.95832
4575.5 0.94411
4575.9 0.94022
4576.2 0.94598
4576.6 0.9482
4577 0.95447
4577.4 0.94381
4577.8 0.94496
4578.2 0.95235
4578.6 0.95628
4579 0.94972
4579.4 0.94908
4579.8 0.94482
4580.1 0.94595
4580.5 0.94049
4580.9 0.93188
4581.3 0.92832
4581.7 0.92802
4582.1 0.93902
4582.9 0.9307
4583.3 0.91117
4583.7 0.88595
4584.1 0.88209
4584.4 0.90483
4584.8 0.89279
4585.6 0.86063
4586 0.87081
4586.4 0.85885
4586.8 0.81908
4587.2 0.83158
4587.6 0.78308
4588 0.81263
4588.4 0.79146
4588.7 0.78839
4589.5 0.72298
4589.9 0.74878
4590.3 0.75717
4590.7 0.71894
4591.1 0.74647
4591.5 0.75385
4591.9 0.73316
4592.3 0.70131
4593 0.75521
4593.4 0.79254
4593.8 0.78996
4594.2 0.8173
4594.6 0.78569
4595 0.80482
4595.4 0.75145
4595.8 0.79688
4596.2 0.82986
4596.6 0.84108
4596.9 0.82871
4597.3 0.83842
4597.7 0.83463
4598.1 0.85859
4598.5 0.82734
4598.9 0.82425
4599.3 0.82826
4599.7 0.85173
4600.1 0.84859
4600.5 0.83328
4600.9 0.83981
4601.2 0.79323
4601.6 0.8501
4602 0.83421
4602.4 0.83499
4602.8 0.78246
4603.2 0.81224
4603.6 0.82689
4604 0.8012
4604.4 0.85747
4604.8 0.85495
4605.1 0.84499
4605.5 0.80696
4605.9 0.8481
4606.3 0.86714
4606.7 0.83223
4607.1 0.8551
4607.5 0.87429
4607.9 0.83269
4608.3 0.86475
4608.7 0.87559
4609.1 0.87543
4609.4 0.92621
4609.8 0.93539
4610.2 0.88725
4610.6 0.92535
4611.4 0.91609
4611.8 0.89514
4612.2 0.92057
4612.6 0.90643
4613 0.9167
4613.4 0.90689
4613.7 0.90883
4614.1 0.8894
4614.5 0.90332
4614.9 0.90934
4615.3 0.90618
4615.7 0.85976
4616.1 0.88523
4617.3 0.88766
4617.6 0.89739
4618 0.90141
4618.4 0.87885
4618.8 0.84854
4619.2 0.89231
4619.6 0.86909
4620 0.86115
4620.4 0.86705
4620.8 0.83807
4621.2 0.82186
4621.6 0.82053
4621.9 0.82683
4622.3 0.81612
4622.7 0.83898
4623.1 0.83173
4623.5 0.83269
4623.9 0.85276
4624.3 0.81293
4624.7 0.83753
4625.1 0.85229
4625.9 0.82797
4626.2 0.83126
4626.6 0.85694
4627 0.87065
4627.4 0.84849
4627.8 0.86086
4628.2 0.8416
4628.6 0.86233
4629 0.88664
4629.4 0.88814
4630.1 0.86239
4630.5 0.90394
4630.9 0.89305
4631.3 0.8923
4631.7 0.9098
4632.1 0.91065
4632.5 0.92367
4632.9 0.92536
4633.3 0.92315
4634.1 0.94158
4634.4 0.93357
4634.8 0.93831
4635.2 0.93137
4635.6 0.93822
4636 0.9304
4636.8 0.93723
4637.2 0.93491
4637.6 0.93775
4638 0.93592
4638.4 0.94608
4638.7 0.92512
4639.1 0.92171
4639.9 0.93023
4640.3 0.92621
4640.7 0.90969
4641.1 0.91613
4641.5 0.91793
4641.9 0.90731
4642.3 0.9122
4642.6 0.91037
4643.4 0.89487
4643.8 0.87547
4644.2 0.90219
4644.6 0.88
4645 0.88762
4645.4 0.87774
4645.8 0.88345
4646.2 0.865
4646.6 0.87551
4646.9 0.837
4647.3 0.86045
4647.7 0.86027
4648.1 0.85199
4648.5 0.86926
4648.9 0.87167
4649.7 0.85653
4650.1 0.84662
4650.5 0.86484
4650.9 0.86584
4651.2 0.87199
4651.6 0.86597
4652 0.87863
4652.4 0.90562
4652.8 0.88398
4653.2 0.88081
4653.6 0.89068
4654 0.90329
4654.4 0.91021
4654.8 0.90447
4655.1 0.92356
4655.5 0.91644
4655.9 0.91886
4656.3 0.92873
4657.1 0.91828
4657.5 0.9172
4657.9 0.91899
4658.3 0.91578
4658.7 0.91024
4659.1 0.92311
4659.4 0.90622
4659.8 0.90181
4660.2 0.91287
4660.6 0.89849
4661 0.89619
4661.4 0.90793
4661.8 0.89327
4662.2 0.89166
4662.6 0.90098
4663 0.88343
4663.4 0.8934
4664.1 0.8808
4664.5 0.89142
4664.9 0.87218
4665.3 0.86207
4665.7 0.88766
4666.5 0.86316
4666.9 0.88226
4667.3 0.87637
4667.6 0.87522
4668 0.87127
4668.4 0.86982
4668.8 0.8915
4669.2 0.87043
4669.6 0.8816
4670 0.88585
4670.4 0.87971
4670.8 0.89032
4671.9 0.90315
4672.3 0.89684
4672.7 0.90673
4673.1 0.89317
4673.5 0.91451
4674.3 0.90194
4674.7 0.91826
4675.1 0.90692
4675.5 0.91713
4675.9 0.90837
4677 0.91758
4677.8 0.91921
4678.2 0.9256
4678.6 0.92455
4679 0.92664
4679.4 0.91726
4679.8 0.91778
4680.1 0.92881
4680.5 0.92677
4680.9 0.92721
4681.7 0.92046
4682.1 0.93672
4682.5 0.92765
4682.9 0.93335
4683.3 0.93382
4683.7 0.93977
4684.1 0.93475
4684.4 0.93647
4684.8 0.93112
4685.2 0.93219
4685.6 0.92581
4686 0.94022
4686.4 0.93364
4686.8 0.9386
4687.2 0.9292
4687.6 0.94057
4688 0.9358
4688.4 0.94004
4689.1 0.93228
4689.9 0.94176
4690.3 0.93582
4690.7 0.93444
4691.1 0.94413
4691.5 0.93302
4692.3 0.94248
4692.6 0.93511
4693 0.93939
4693.4 0.9348
4693.8 0.93482
4694.2 0.93835
4694.6 0.93415
4695.4 0.93892
4696.2 0.92607
4696.6 0.93758
4696.9 0.93873
4697.7 0.92453
4698.5 0.92965
4698.9 0.92578
4699.3 0.9349
4699.7 0.93546
4700.5 0.92824
4701.2 0.93356
4701.6 0.9292
4702 0.93367
4702.4 0.93196
4703.6 0.93696
4704 0.92949
4704.8 0.93819
4705.1 0.93559
4705.9 0.93638
4706.3 0.93913
4706.7 0.93667
4707.5 0.9397
4707.9 0.93751
4708.3 0.94589
4708.7 0.94188
4709.1 0.94031
4709.4 0.94758
4709.8 0.94364
4710.6 0.94649
4711 0.9434
4711.4 0.94464
4711.8 0.95092
4712.6 0.94491
4713.4 0.95224
4713.7 0.95568
4714.1 0.94364
4714.9 0.94963
4715.3 0.94606
4716.1 0.94535
4716.5 0.93918
4717.3 0.94789
4717.6 0.94214
4718.8 0.93357
4719.2 0.93543
4719.6 0.9338
4720 0.92943
4720.8 0.92828
4721.2 0.92018
4721.9 0.92355
4723.1 0.91459
4723.5 0.91641
4723.9 0.91527
4724.3 0.91087
4724.7 0.9211
4725.5 0.91795
4725.9 0.91925
4726.2 0.91284
4726.6 0.9103
4727 0.91418
4727.4 0.91411
4727.8 0.91944
4728.2 0.92795
4729 0.92586
4729.4 0.91771
4729.8 0.92415
4730.2 0.92756
4730.5 0.92625
4731.3 0.93353
4732.1 0.9341
4732.5 0.93964
4732.9 0.93889
4733.3 0.94538
4733.7 0.94053
4734.4 0.94291
4734.8 0.94246
4735.6 0.94951
4736 0.94476
4736.4 0.94655
4736.8 0.95104
4737.2 0.95103
4737.6 0.95364
4739.1 0.9525
4739.5 0.9563
4739.9 0.9539
4740.3 0.95957
4740.7 0.95605
4741.1 0.9594
4741.5 0.95396
4741.9 0.95739
4742.7 0.95258
4743 0.95857
4743.8 0.95357
4745 0.95115
4745.4 0.95422
4745.8 0.94623
4746.2 0.95317
4746.6 0.94885
4747.3 0.94507
4747.7 0.9361
4748.1 0.94399
4748.5 0.94494
4748.9 0.93907
4749.3 0.94184
4749.7 0.93537
4750.9 0.93525
4751.2 0.93931
4751.6 0.93787
4752 0.93913
4752.4 0.93138
4752.8 0.93592
4753.2 0.93103
4753.6 0.93394
4754 0.93014
4754.4 0.93353
4755.2 0.93272
4755.9 0.9261
4756.3 0.93376
4756.7 0.93604
4757.1 0.92881
4757.9 0.93608
4758.3 0.92873
4758.7 0.93256
4759.1 0.93402
4759.4 0.93158
4759.8 0.93183
4760.6 0.93817
4761 0.92961
4761.8 0.93816
4762.2 0.93938
4762.6 0.9339
4763 0.9405
4763.4 0.93563
4763.7 0.93609
4764.1 0.94043
4764.5 0.93776
4764.9 0.94042
4765.3 0.93785
4767.3 0.94135
4768 0.93736
4768.8 0.93442
4769.2 0.93874
4769.6 0.93461
4770 0.9384
4771.2 0.9361
4771.6 0.93201
4771.9 0.93067
4772.3 0.93498
4772.7 0.93143
4773.1 0.93324
4773.5 0.92866
4773.9 0.93354
4774.3 0.92881
4775.1 0.9358
4775.9 0.9298
4776.2 0.93283
4777 0.92619
4777.4 0.93625
4778.2 0.93161
4779.4 0.93786
4779.8 0.92972
4780.2 0.93629
4780.5 0.933
4780.9 0.93403
4781.3 0.93218
4781.7 0.9352
4782.1 0.9311
4783.7 0.93757
4784.1 0.9346
4787.2 0.93283
4788 0.92971
4788.4 0.92931
4788.7 0.93381
4789.1 0.92997
4789.5 0.93372
4789.9 0.93446
4790.3 0.93055
4790.7 0.93152
4791.1 0.92718
4791.9 0.93173
4792.3 0.93019
4793 0.93097
4794.2 0.92809
4795 0.93745
4795.8 0.9331
4796.6 0.93709
4796.9 0.93452
4797.7 0.93875
4798.1 0.93357
4798.9 0.9375
4799.7 0.93336
4800.1 0.94281
4800.9 0.939
4801.2 0.94243
4802 0.93968
4802.8 0.94233
4803.2 0.94057
4803.6 0.94368
4804 0.94219
4804.8 0.94481
4805.2 0.94236
4805.5 0.94228
4805.9 0.94691
4806.3 0.94209
4806.7 0.94382
4809.1 0.93794
4809.4 0.9413
4809.8 0.9388
4810.2 0.94071
4810.6 0.93988
4811 0.93536
4811.4 0.93312
4811.8 0.94289
4812.6 0.93227
4813 0.93702
4813.7 0.93005
4817.7 0.91906
4818 0.91511
4818.4 0.91978
4818.8 0.92077
4819.2 0.91766
4819.6 0.91843
4820 0.91604
4820.4 0.91134
4820.8 0.91478
4821.2 0.91174
4821.6 0.91668
4821.9 0.91204
4822.3 0.91905
4822.7 0.91728
4823.5 0.91859
4823.9 0.91402
4824.3 0.91869
4824.7 0.91309
4825.1 0.91914
4825.9 0.92246
4826.6 0.91681
4827 0.9169
4827.8 0.9244
4829.4 0.92122
4829.8 0.92866
4830.2 0.93106
4830.5 0.9282
4830.9 0.92099
4831.3 0.92923
4831.7 0.927
4832.1 0.92729
4832.5 0.93063
4832.9 0.92725
4833.3 0.92861
4834.1 0.92517
4834.4 0.93133
4834.8 0.92593
4835.2 0.9319
4835.6 0.92559
4837.2 0.91978
4837.6 0.92347
4838 0.91688
4838.4 0.9199
4839.5 0.91648
4839.9 0.91704
4840.3 0.91286
4841.5 0.91006
4841.9 0.91394
4842.7 0.90754
4843 0.9099
4844.2 0.90562
4844.6 0.90984
4846.6 0.91217
4847.3 0.90991
4848.1 0.91838
4848.9 0.91192
4849.3 0.91326
4849.7 0.92282
4850.1 0.91603
4850.5 0.9196
4850.9 0.91863
4851.2 0.92127
4851.6 0.91971
4852 0.92199
4852.8 0.91957
4853.2 0.92138
4854.4 0.91752
4854.8 0.92105
4855.2 0.91996
4855.5 0.92474
4855.9 0.92596
4857.1 0.92149
4857.5 0.92758
4858.3 0.92095
4859.1 0.92838
4859.4 0.92453
4861.4 0.92688
4861.8 0.92479
4862.6 0.93313
4863 0.92958
4863.7 0.92915
4864.1 0.93707
4864.5 0.93132
4864.9 0.93041
4865.7 0.9365
4866.1 0.9378
4866.5 0.93242
4867.3 0.93956
4867.7 0.93612
4868 0.94219
4868.4 0.93697
4868.8 0.9366
4869.2 0.93986
4871.6 0.94213
4872.3 0.94609
4872.7 0.94196
4873.5 0.94243
4873.9 0.94002
4874.3 0.94459
4875.9 0.93985
4876.2 0.93763
4876.6 0.93844
4877 0.93494
4877.4 0.93676
4877.8 0.934
4878.2 0.93657
4878.6 0.93212
4879.4 0.9323
4879.8 0.92969
4880.2 0.93233
4880.9 0.93109
4881.3 0.92916
4881.7 0.93229
4882.1 0.93283
4882.5 0.93073
4883.3 0.93771
4883.7 0.93816
4884.1 0.9356
4884.4 0.94272
4884.8 0.93937
4885.2 0.93927
4886 0.94845
4886.4 0.94542
4886.8 0.94503
4887.6 0.9483
4888 0.94967
4888.4 0.94825
4888.7 0.95241
4889.1 0.95351
4889.5 0.95149
4889.9 0.952
4890.3 0.94997
4891.9 0.9529
4892.3 0.94944
4893 0.95323
4893.8 0.94887
4894.2 0.95242
4895.8 0.9471
4896.2 0.94491
4896.6 0.94555
4896.9 0.94918
4897.3 0.94548
4898.1 0.94477
4898.5 0.94152
4899.3 0.94273
4900.1 0.94089
4901.6 0.94357
4902.4 0.93713
4902.8 0.94007
4904 0.93669
4904.8 0.93944
4905.2 0.93595
4906.7 0.93743
4907.9 0.93574
4908.7 0.93967
4909.1 0.93657
4911.8 0.93863
4912.2 0.93789
4913.4 0.9431
4914.5 0.94067
4914.9 0.94367
4915.3 0.94215
4915.7 0.94404
4916.1 0.94131
4916.5 0.9454
4918.4 0.9463
4918.8 0.94289
4919.2 0.94454
4919.6 0.9434
4920 0.9464
4920.4 0.94347
4920.8 0.94379
4921.2 0.95007
4921.6 0.94379
4922 0.94651
4923.1 0.94245
4925.5 0.94311
4926.2 0.94238
4926.6 0.94292
4927 0.93948
4928.6 0.94232
4929 0.93959
4930.2 0.9427
4930.9 0.94039
4931.7 0.94281
4932.1 0.93892
4932.5 0.94625
4933.3 0.9452
4933.7 0.94485
4934.1 0.94864
4934.5 0.94441
4935.6 0.95044
4936 0.94857
4936.4 0.95029
4937.6 0.94829
4938.4 0.95043
4938.7 0.94831
4939.9 0.95113
4940.3 0.94833
4941.1 0.94928
4941.5 0.95046
4941.9 0.94925
4942.3 0.95302
4942.7 0.95224
4943 0.94753
4943.4 0.94895
4944.2 0.94849
4946.2 0.94768
4947 0.94412
4947.3 0.94594
4948.1 0.94196
4948.5 0.9454
4950.9 0.94348
4951.6 0.94355
4952 0.93996
4952.4 0.94178
4952.8 0.94077
4953.6 0.94405
4954 0.94192
4955.2 0.94156
4955.5 0.93857
4955.9 0.94387
4956.7 0.94347
4957.1 0.94078
4957.5 0.94301
4958.3 0.94111
4958.7 0.94221
4959.1 0.94048
4961 0.94139
4962.6 0.94218
4963 0.93785
4963.4 0.94133
4964.1 0.93854
4964.5 0.94235
4964.9 0.94014
4966.1 0.94039
4966.5 0.93906
4966.9 0.94045
4968.4 0.93863
4969.2 0.94031
4969.6 0.93661
4970 0.93998
4970.8 0.9387
4971.2 0.93742
4971.6 0.94004
4972.3 0.93849
4973.1 0.94315
4975.9 0.9386
4976.6 0.94393
4977 0.94033
4978.6 0.94187
4979 0.94014
4980.2 0.94104
4980.9 0.93831
4981.7 0.93954
4982.1 0.94061
4985.2 0.93152
4986 0.93136
4986.8 0.92941
4988 0.92919
4988.4 0.93196
4988.7 0.92543
4989.1 0.93025
4989.5 0.92423
4989.9 0.92889
4990.3 0.9296
4990.7 0.92703
4991.1 0.93139
4992.7 0.93076
4993 0.93441
4993.8 0.93574
4996.2 0.94121
4998.1 0.94488
4998.9 0.94835
4999.7 0.94906
5000.1 0.95024
5000.9 0.9488
5002 0.95239
5002.4 0.95116
5002.8 0.9544
5005.5 0.95297
5008.7 0.9511
5009.1 0.94787
5009.5 0.94761
5009.8 0.94959
5010.6 0.94726
5011.4 0.94817
5011.8 0.94429
5012.2 0.94558
5012.6 0.9421
5013.7 0.94282
5015.7 0.93664
5016.1 0.93836
5016.9 0.93311
5017.3 0.93687
5018 0.93362
5019.2 0.93071
5019.6 0.93399
5020 0.93082
5028.2 0.94104
5029.4 0.94437
5029.8 0.94118
5032.5 0.94905
5032.9 0.94831
5033.7 0.95123
5034.8 0.94914
5035.2 0.95226
5035.6 0.9508
5036 0.95238
5036.4 0.95153
5036.8 0.953
5038 0.94954
5038.4 0.9522
5039.1 0.95097
5039.5 0.95177
5040.3 0.94844
5041.1 0.94755
5041.9 0.94575
5042.3 0.94349
5042.7 0.94494
5043.4 0.94145
5043.8 0.94252
5045 0.93806
5046.2 0.93733
5047.3 0.93457
5047.7 0.93567
5048.1 0.93184
5048.9 0.9343
5053.6 0.92996
5054 0.9332
5057.5 0.93143
5058.7 0.93248
5059.5 0.93235
5060.2 0.93435
5064.9 0.93241
5065.7 0.93373
5067.3 0.93238
5067.7 0.93362
5068 0.93167
5068.8 0.93413
5069.2 0.93054
5069.6 0.93246
5070.8 0.93119
5071.6 0.93117
5072.7 0.92608
5073.1 0.92809
5073.5 0.92575
5073.9 0.92664
5074.3 0.92328
5075.1 0.92238
5075.5 0.91916
5075.9 0.91959
5076.2 0.91724
5077.4 0.91613
5077.8 0.90998
5078.2 0.91261
5078.6 0.91044
5079 0.915
5079.4 0.90916
5079.8 0.91006
5080.2 0.90708
5080.5 0.90788
5080.9 0.91126
5083.3 0.90928
5084.1 0.91295
5084.5 0.91023
5085.2 0.91402
5086 0.91303
5086.4 0.9106
5087.2 0.91222
5087.6 0.91105
5088 0.91463
5088.7 0.91139
5089.5 0.91314
5089.9 0.9142
5091.5 0.9105
5092.3 0.91196
5092.7 0.9123
5093 0.90947
5093.8 0.91064
5095.8 0.91102
5096.6 0.90561
5097 0.90886
5097.3 0.90543
5097.7 0.9084
5098.1 0.9039
5101.2 0.89168
5101.6 0.89296
5102 0.89194
5102.4 0.8886
5102.8 0.89005
5103.2 0.88154
5104 0.88606
5105.2 0.87782
5105.9 0.87787
5106.3 0.87311
5107.1 0.87441
5107.5 0.87582
5108.7 0.86777
5109.1 0.87147
5109.8 0.87036
5110.2 0.86686
5111 0.86773
5111.4 0.86737
5112.2 0.86209
5113 0.86538
5113.4 0.86202
5114.5 0.86452
5115.3 0.87122
5115.7 0.86823
5116.9 0.87053
5117.3 0.87384
5117.7 0.87327
5118.4 0.87934
5119.2 0.87515
5120 0.88226
5120.4 0.88374
5120.8 0.88253
5121.2 0.88406
5121.6 0.88784
5122.3 0.88942
5122.7 0.89211
5123.1 0.88992
5124.3 0.89194
5124.7 0.89537
5125.9 0.89468
5126.2 0.89802
5127 0.89674
5128.2 0.90355
5128.6 0.90241
5129 0.90553
5129.8 0.90345
5130.2 0.9081
5130.5 0.90426
5131.3 0.9056
5133.3 0.90783
5134.8 0.9066
5135.2 0.9083
5135.6 0.90657
5136.4 0.90864
5136.8 0.90737
5137.2 0.9025
5137.6 0.90562
5139.5 0.90434
5139.9 0.90712
5143 0.90543
5144.2 0.90611
5144.6 0.90877
5145 0.90621
5145.4 0.90852
5145.8 0.90628
5146.6 0.90716
5151.6 0.91509
5152 0.91301
5152.4 0.91502
5152.8 0.9143
5153.6 0.91666
5155.5 0.91981
5157.1 0.92212
5157.5 0.92042
5157.9 0.92333
5158.3 0.9209
5159.1 0.92491
5159.8 0.92424
5160.2 0.92727
5161 0.92466
5161.4 0.92727
5161.8 0.9262
5162.2 0.92913
5163.4 0.92704
5163.8 0.92979
5169.6 0.93273
5170 0.93342
5170.4 0.93186
5171.6 0.93243
5172.3 0.9317
5172.7 0.93061
5173.1 0.93459
5174.3 0.93273
5174.7 0.93529
5175.5 0.9353
5177.4 0.93793
5177.8 0.93904
5178.6 0.93698
5179.4 0.93834
5182.5 0.94077
5185.2 0.94044
5185.6 0.94223
5186.4 0.9412
5187.6 0.94275
5192.7 0.94418
5193.4 0.94491
5198.1 0.94777
5198.5 0.94496
5199.7 0.94642
5202 0.94583
5203.2 0.94582
5205.2 0.94382
5205.5 0.94481
5206.3 0.94198
5207.5 0.94284
5209.1 0.94054
5209.5 0.94199
5210.2 0.94046
5211.4 0.9394
5223.1 0.93747
5226.3 0.93808
5227 0.9363
5228.2 0.93771
5229.4 0.93744
5230.2 0.93814
5230.5 0.9362
5231.3 0.93798
5231.7 0.93651
5232.1 0.93804
5232.9 0.93633
5235.6 0.93575
5236.4 0.9352
5237.2 0.93507
5238 0.93375
5239.9 0.93383
5241.5 0.9328
5251.6 0.93511
5252.4 0.93594
5253.2 0.93628
5254 0.93799
5256.3 0.94124
5259.1 0.94179
5261 0.94312
5261.8 0.94147
5262.2 0.9431
5263.8 0.94252
5264.9 0.94312
5271.2 0.9455
5272.3 0.94747
5274.3 0.94824
5279.4 0.95167
5296.2 0.94942
5301.6 0.94847
5305.5 0.94911
5308.7 0.94972
5311 0.95071
5317.7 0.95198
5320.8 0.95315
5327.4 0.95356
5330.6 0.95183
5335.2 0.94966
5336.4 0.94922
5342.3 0.94783
5343.4 0.94648
5346.2 0.94587
5349.7 0.94794
5350.9 0.94847
5364.9 0.95015
5370 0.95656
5372.7 0.95843
5380.9 0.96259
5384.8 0.96303
5386.8 0.96243
5388.4 0.96197
5391.5 0.96168
5405.2 0.95488
5416.5 0.94557
5419.6 0.94284
5422.7 0.94198
5425.9 0.94213
5428.2 0.94468
5436.8 0.94983
5440.7 0.94733
5444.2 0.94404
5446.2 0.9412
5453.2 0.93028
5457.1 0.93335
5459.1 0.93686
5468.1 0.94002
5470.8 0.94106
5474.3 0.94188
5478.2 0.94191
5479.4 0.94161
5482.5 0.94219
5491.5 0.9449
5493.4 0.94443
5498.9 0.947
5507.1 0.94907
5512.6 0.94781
5518.8 0.94824
5523.5 0.94964
5528.6 0.94975
5534.5 0.94885
5540.7 0.94886
5553.6 0.95552
5559.5 0.95826
5562.6 0.95869
5596.2 0.95181
5602 0.95506
5606.7 0.95614
5616.1 0.95237
5624.7 0.94944
5650.9 0.94152
5653.2 0.94034
5662.2 0.94028
5663.8 0.94131
5679.8 0.94069
5683.7 0.94505
5688 0.94407
5689.1 0.94252
5693.8 0.93401
5697.4 0.93129
5699.3 0.93311
5702 0.93998
5704 0.94486
5708.3 0.94775
5723.1 0.94021
5729.4 0.93939
5735.6 0.93929
5738 0.9398
5741.1 0.93953
5744.6 0.93771
5756.3 0.93388
5757.9 0.93475
5778.6 0.93869
5779.8 0.93884
5783.3 0.93913
5784.5 0.93792
5788 0.93738
5789.2 0.93658
5794.2 0.93675
5795 0.93818
5796.2 0.9375
5812.6 0.94291
5814.5 0.94414
5820.8 0.94708
5822 0.94698
5823.9 0.9468
5852 0.94589
5854.8 0.94376
5855.9 0.94317
5858.3 0.94254
5860.6 0.94236
5862.2 0.94195
5872.7 0.94312
5873.9 0.94257
5878.6 0.94174
5880.2 0.94171
5884.9 0.9402
5886 0.94189
5887.2 0.94144
5888.8 0.94283
5890.7 0.94304
5899.7 0.94387
5901.3 0.94372
5904 0.94383
5914.9 0.94397
5916.5 0.94359
5917.7 0.9441
5918.1 0.94292
5918.8 0.94408
5943.1 0.94274
5944.6 0.94103
5946.2 0.94092
5948.5 0.93937
5949.7 0.93917
5952 0.93948
5953.2 0.93804
5954.4 0.93955
5955.6 0.93953
5964.9 0.94086
5976.3 0.94736
5977.8 0.94672
5982.1 0.94775
5984.1 0.94799
5988.4 0.94739
5990.7 0.94463
5991.1 0.94603
5991.5 0.94427
5992.7 0.9456
5994.2 0.94471
5996.2 0.94635
5998.5 0.94716
6000.5 0.94739
6008.3 0.94299
6016.9 0.94015
6025.9 0.93265
6027 0.93308
6028.6 0.93241
6029.4 0.93201
6031.7 0.93195
6032.5 0.93089
6033.3 0.93189
6041.1 0.93224
6041.5 0.93368
6042.3 0.93206
6050.1 0.93636
6051.3 0.9375
6052.4 0.93797
6052.8 0.93684
6053.2 0.93834
6055.6 0.93466
6065.3 0.92218
6065.7 0.91928
6066.9 0.9189
6067.3 0.91699
6068.5 0.91607
6069.2 0.91472
6069.6 0.91208
6070 0.9138
6070.8 0.91055
6071.6 0.91042
6072 0.90781
6074.3 0.90826
6075.1 0.90843
6076.7 0.90899
6079.4 0.91267
6080.6 0.91455
6081.3 0.91542
6083.7 0.9177
6084.1 0.91712
6084.5 0.9194
6086.4 0.9189
6087.2 0.91975
6088.4 0.92136
6090.3 0.92188
6091.5 0.92325
6092.7 0.92303
6094.6 0.92219
6095.4 0.92135
6097.4 0.9207
6107.1 0.92402
6107.9 0.92455
6112.2 0.92644
6113 0.92766
6114.5 0.9272
6117.3 0.92751
6118.1 0.92675
6119.2 0.92719
6122 0.928
6123.1 0.92823
6125.5 0.92915
6126.7 0.92765
6127.8 0.92891
6128.2 0.92711
6129 0.92896
6131.7 0.9285
6133.7 0.93027
6135.6 0.92897
6136.4 0.92894
6137.2 0.92886
6138.8 0.92731
6140.3 0.92724
6143.8 0.92596
6145 0.92579
6145.8 0.92519
6155.6 0.92178
6156.3 0.92253
6157.5 0.92212
6157.9 0.92315
6158.7 0.92232
6162.6 0.92311
6163.4 0.92137
6165.3 0.9213
6168.1 0.92023
6168.5 0.91815
6169.2 0.91785
6171.6 0.91372
6172.4 0.91292
6173.1 0.91154
6173.5 0.91314
6173.9 0.91084
6174.3 0.91178
6174.7 0.90941
6176.3 0.90941
6179.8 0.90661
6181 0.90749
6182.5 0.90595
6187.2 0.90475
6188.4 0.90308
6189.2 0.90379
6189.5 0.90104
6190.3 0.90277
6190.7 0.90108
6191.5 0.9013
6192.7 0.89931
6197.8 0.89735
6198.5 0.89933
6199.7 0.89844
6201.7 0.89937
6205.2 0.90116
6205.6 0.89977
6206.3 0.90214
6206.7 0.90328
6207.5 0.90143
6208.3 0.90208
6209.9 0.90242
6213 0.90107
6214.2 0.90147
6214.9 0.90065
6217.7 0.90014
6218.1 0.89842
6218.8 0.90153
6219.2 0.89862
6220 0.89962
6222.4 0.89884
6225.5 0.89781
6225.9 0.89705
6226.7 0.89805
6227.8 0.89749
6229 0.89649
6230.2 0.8971
6233.3 0.89453
6233.7 0.89534
6234.1 0.89353
6234.5 0.89538
6235.3 0.89305
6235.6 0.8942
6236.8 0.89255
6241.9 0.89232
6242.3 0.89368
6243.5 0.89174
6244.2 0.89296
6245.4 0.89443
6245.8 0.8957
6246.6 0.8943
6248.5 0.89676
6250.1 0.89572
6252.8 0.89342
6253.2 0.89538
6254 0.89413
6255.2 0.89448
6256.3 0.89426
6259.1 0.89244
6260.3 0.89345
6266.1 0.88977
6266.9 0.88737
6267.3 0.88947
6268.8 0.88678
6269.6 0.8872
6270.8 0.88732
6272 0.88616
6272.8 0.88721
6273.5 0.88686
6273.9 0.88857
6274.3 0.88679
6274.7 0.88992
6275.1 0.8868
6276.3 0.88871
6277 0.88717
6278.2 0.88839
6280.2 0.88962
6282.1 0.89139
6282.5 0.89268
6282.9 0.89089
6286.8 0.89635
6287.2 0.8981
6288 0.89674
6289.2 0.89872
6293.1 0.89788
6294.6 0.89636
6295 0.89845
6295.4 0.89612
6297 0.89777
6308.7 0.90474
6309.1 0.90248
6311 0.9062
6311.8 0.90363
6313 0.90192
6313.4 0.90357
6315.3 0.8999
6316.1 0.90291
6317.3 0.89857
6317.7 0.89928
6318.1 0.89687
6318.5 0.90002
6318.8 0.89769
6319.2 0.89803
6319.6 0.89571
6320.8 0.89376
6321.2 0.89237
6321.6 0.89493
6322.4 0.89295
6322.8 0.89072
6323.1 0.89255
6325.1 0.88817
6325.5 0.88987
6326.3 0.88988
6327.8 0.88845
6328.2 0.88659
6328.6 0.88766
6329 0.88562
6329.4 0.88748
6330.6 0.88521
6331.3 0.88672
6332.1 0.88476
6332.9 0.88714
6334.1 0.88508
6335.3 0.88687
6335.6 0.88498
6336.4 0.8869
6337.6 0.88594
6338.8 0.88779
6339.2 0.88518
6339.5 0.88738
6347.4 0.8838
6347.8 0.88688
6348.5 0.88314
6349.3 0.88073
6349.7 0.88332
6350.5 0.88272
6350.9 0.88323
6351.7 0.88179
6358.3 0.87906
6359.5 0.87691
6359.9 0.8785
6360.6 0.87612
6361 0.87786
6362.6 0.87668
6363.4 0.87649
6364.9 0.87467
6365.3 0.87568
6366.9 0.87197
6367.3 0.87394
6367.7 0.8718
6370.8 0.87186
6371.6 0.87227
6373.9 0.8729
6374.3 0.87142
6375.1 0.872
6375.9 0.87218
6376.3 0.87344
6376.7 0.87153
6377.4 0.87421
6378.6 0.87253
6380.6 0.87349
6384.1 0.87531
6384.9 0.87265
6385.6 0.8745
6387.6 0.87504
6388.4 0.87505
6390.7 0.87669
6393.1 0.87802
6393.8 0.87868
6395 0.87858
6398.5 0.87593
6399.3 0.87392
6399.7 0.87773
6400.1 0.8747
6402.1 0.87288
6402.4 0.87583
6403.2 0.87382
6404.8 0.87573
6405.2 0.87383
6405.6 0.87748
6406 0.87417
6406.3 0.87359
6407.1 0.87783
6407.9 0.87475
6408.3 0.87763
6409.9 0.87679
6410.6 0.87751
6414.9 0.87808
6416.1 0.88027
6416.5 0.87792
6420.8 0.87665
6422 0.87619
6422.4 0.87721
6422.8 0.87307
6423.1 0.87711
6423.5 0.87527
6423.9 0.87669
6424.3 0.87436
6434.9 0.87381
6435.3 0.87688
6436.4 0.87415
6438.8 0.87409
6439.2 0.871
6439.6 0.87337
6440.7 0.8709
6441.5 0.87245
6441.9 0.87058
6442.7 0.86984
6443.8 0.86859
6444.2 0.86734
6445 0.86981
6445.4 0.86622
6445.8 0.86902
6447.8 0.86575
6448.1 0.86874
6448.5 0.86396
6448.9 0.86787
6450.1 0.86755
6450.9 0.8687
6451.3 0.86657
6452.8 0.86985
6455.6 0.87235
6456.7 0.87341
6457.1 0.87053
6458.3 0.87315
6458.7 0.87109
6459.5 0.87258
6466.9 0.8739
6468.1 0.87228
6468.5 0.8757
6469.2 0.87271
6472.4 0.87599
6474.7 0.87363
6475.5 0.87572
6475.9 0.87342
6476.7 0.8732
6477.1 0.87223
6477.4 0.87374
6477.8 0.87227
6479 0.87576
6479.4 0.87437
6479.8 0.87579
6480.6 0.87415
6481 0.87538
6481.3 0.87205
6482.1 0.87642
6482.9 0.87537
6483.3 0.87707
6483.7 0.87571
6484.1 0.87752
6484.9 0.8761
6485.3 0.87762
6485.6 0.87611
6486 0.87685
6486.4 0.87521
6487.2 0.87832
6487.6 0.87605
6488 0.87818
6488.4 0.87579
6491.1 0.87397
6491.5 0.87179
6491.9 0.87545
6492.7 0.87288
6493.1 0.87488
6493.5 0.87264
6494.6 0.87367
6496.2 0.87354
6497 0.87383
6499.3 0.87395
6499.7 0.87326
6500.1 0.87623
6500.5 0.87342
6500.9 0.87511
6501.7 0.87351
6502.4 0.87382
6502.8 0.87415
6503.6 0.87043
6504 0.87219
6506 0.86864
6507.1 0.86779
6507.5 0.86614
6507.9 0.86832
6508.7 0.86552
6509.1 0.86781
6509.5 0.86533
6511 0.86601
6511.4 0.8648
6511.8 0.86621
6512.2 0.86395
6512.6 0.86509
6513.4 0.86353
6514.9 0.8618
6515.7 0.86243
6516.1 0.86333
6516.5 0.86013
6516.9 0.86185
6517.7 0.85971
6518.5 0.86131
6520.4 0.85861
6521.2 0.85736
6521.6 0.85647
6522 0.85849
6522.4 0.85644
6522.8 0.85976
6523.1 0.85517
6524.3 0.85833
6525.1 0.85699
6526.3 0.85657
6527.1 0.85738
6527.4 0.8547
6527.8 0.85633
6528.2 0.85352
6529 0.85499
6529.8 0.85494
6530.2 0.8534
6530.6 0.8549
6531.3 0.85294
6531.7 0.85526
6532.1 0.85166
6534.5 0.85167
6537.2 0.8485
6538 0.84732
6540.3 0.84527
6540.7 0.84949
6541.1 0.84401
6541.5 0.84482
6542.7 0.84051
6543.5 0.83976
6544.6 0.84002
6545 0.83795
6545.4 0.8414
6545.8 0.83534
6546.6 0.83518
6547 0.83717
6547.4 0.83515
6548.5 0.83731
6548.9 0.83357
6549.3 0.83681
6549.7 0.83359
6550.1 0.83838
6550.5 0.83527
6557.1 0.8385
6557.5 0.83699
6557.9 0.83815
6558.7 0.83518
6561 0.83406
6561.4 0.8328
6562.2 0.83463
6563 0.83299
6563.8 0.83534
6564.2 0.83318
6564.6 0.8351
6565.3 0.83051
6565.7 0.83409
6566.5 0.83452
6566.9 0.83689
6567.7 0.83119
6568.1 0.83459
6570.4 0.8316
6570.8 0.83237
6571.2 0.83059
6571.6 0.83319
6572.4 0.82948
6572.8 0.83181
6573.9 0.82823
6574.3 0.82777
6574.7 0.8301
6575.5 0.82666
6575.9 0.82578
6576.3 0.82715
6577.1 0.82452
6577.4 0.8261
6579 0.82137
6579.8 0.82394
6580.2 0.82076
6580.6 0.82396
6581 0.81994
6581.4 0.82359
6583.3 0.81896
6583.7 0.82245
6584.1 0.82016
6584.9 0.82171
6585.6 0.8174
6586.8 0.81916
6587.6 0.81791
6588 0.81989
6588.8 0.81697
6589.9 0.81754
6590.7 0.81679
6591.1 0.81691
6591.5 0.82009
6593.1 0.81822
6593.5 0.81888
6593.9 0.8166
6595 0.82041
6596.2 0.82034
6596.6 0.82178
6597.4 0.81935
6597.8 0.82058
6598.1 0.81914
6598.5 0.82113
6598.9 0.81866
6600.1 0.82112
6600.5 0.81843
6600.9 0.8226
6602.4 0.8198
6602.8 0.82024
6603.6 0.81575
6604.4 0.81656
6605.2 0.81618
6606 0.81395
6606.4 0.8156
6608.3 0.81251
6608.7 0.8157
6609.5 0.81522
6611.8 0.81268
6612.6 0.81693
6613 0.81826
6613.8 0.81385
6614.6 0.81635
6614.9 0.81422
6615.3 0.81891
6615.7 0.81447
6616.1 0.81728
6616.9 0.81629
6617.7 0.81668
6618.1 0.81755
6618.5 0.81479
6618.9 0.81617
6619.2 0.81441
6620 0.81423
6620.8 0.813
6621.2 0.81542
6622.4 0.81194
6624.3 0.80895
6624.7 0.81065
6625.1 0.80882
6625.9 0.81047
6626.3 0.81075
6626.7 0.80866
6627.4 0.81053
6627.8 0.80746
6628.2 0.81075
6628.6 0.80749
6629 0.81049
6629.4 0.80801
6629.8 0.81044
6630.2 0.80838
6630.6 0.8107
6631 0.8102
6631.4 0.80643
6631.7 0.80927
6632.5 0.80656
6632.9 0.80775
6633.3 0.80478
6634.5 0.80566
6634.9 0.808
6635.6 0.80504
6636.4 0.80334
6636.8 0.80728
6637.2 0.80335
6637.6 0.80629
6638.8 0.80298
6641.9 0.80217
6642.3 0.80047
6643.5 0.80242
6643.9 0.79872
6645.8 0.80042
6646.2 0.79788
6647 0.80058
6647.4 0.79911
6647.8 0.8012
6649.3 0.79751
6649.7 0.80159
6650.1 0.79824
6651.7 0.80085
6652.1 0.79854
6652.4 0.80131
6654 0.79823
6654.4 0.80054
6656.7 0.79957
6657.1 0.79605
6657.5 0.79951
6657.9 0.79943
6658.3 0.79449
6658.7 0.79788
6659.5 0.79527
6659.9 0.79745
6660.3 0.79158
6660.6 0.79702
6661.4 0.79311
6662.6 0.79191
6663 0.79621
6663.4 0.79201
6664.9 0.79302
6665.7 0.78906
6666.5 0.79076
6666.9 0.78851
6667.3 0.79269
6667.7 0.78943
6668.1 0.79191
6668.5 0.78468
6668.9 0.78827
6670 0.78758
6671.2 0.78907
6672 0.78574
6673.1 0.7859
6673.5 0.78129
6673.9 0.78468
6675.5 0.78434
6675.9 0.78159
6676.3 0.78479
6679.8 0.7798
6680.6 0.78079
6681 0.77798
6681.4 0.77933
6682.1 0.77842
6682.5 0.78067
6682.9 0.77732
6683.3 0.77933
6684.1 0.77579
6684.5 0.77852
6684.9 0.77591
6685.3 0.7779
6685.6 0.77741
6686 0.77451
6686.4 0.77621
6686.8 0.77532
6687.6 0.77858
6688.4 0.77601
6688.8 0.77532
6689.2 0.77729
6689.6 0.77396
6689.9 0.77378
6690.3 0.77136
6690.7 0.77582
6691.1 0.77796
6691.5 0.77429
6691.9 0.77384
6692.3 0.77104
6697.4 0.76863
6697.8 0.77019
6698.5 0.76702
6699.3 0.76475
6699.7 0.76872
6700.1 0.76622
6700.9 0.76813
6702.4 0.76935
6702.8 0.76623
6703.2 0.77032
6703.6 0.76743
6704 0.76801
6704.4 0.76564
6706.7 0.76576
6707.1 0.76339
6707.5 0.7635
6707.9 0.76664
6708.7 0.7617
6709.1 0.76352
6709.9 0.75994
6710.3 0.76338
6711 0.75494
6711.4 0.75615
6711.8 0.7543
6712.6 0.75642
6713 0.75309
6713.4 0.75535
6713.8 0.75305
6714.2 0.75415
6714.6 0.75205
6715.3 0.75494
6715.7 0.75239
6716.1 0.75392
6716.5 0.75179
6716.9 0.75521
6717.3 0.75358
6717.7 0.75493
6718.1 0.75153
6718.9 0.75323
6720.8 0.75367
6721.2 0.7504
6721.6 0.75425
6722.4 0.74984
6722.8 0.74991
6723.1 0.75253
6725.5 0.74697
6726.3 0.74914
6728.6 0.74871
6729.4 0.74924
6730.2 0.74711
6730.6 0.7459
6731 0.7488
6731.4 0.74629
6731.7 0.74861
6732.5 0.74677
6732.9 0.74839
6733.7 0.74755
6734.5 0.74602
6736 0.74741
6736.8 0.74279
6737.2 0.74244
6737.6 0.74499
6738.8 0.74117
6739.9 0.74206
6740.7 0.73861
6741.9 0.73994
6742.3 0.73579
6742.7 0.74024
6744.2 0.73731
6744.6 0.74339
6745 0.73912
6745.4 0.73999
6745.8 0.73585
6746.2 0.73908
6747 0.73993
6747.4 0.73627
6747.8 0.73882
6748.5 0.73675
6748.9 0.73908
6750.1 0.73688
6750.9 0.73637
6751.3 0.73359
6752.4 0.73664
6752.8 0.73353
6753.2 0.73425
6754 0.73056
6754.4 0.73363
6754.8 0.73136
6755.2 0.73163
6755.6 0.73497
6756.7 0.73549
6757.1 0.72988
6757.5 0.73526
6757.9 0.73366
6758.3 0.73483
6758.7 0.73377
6759.1 0.73603
6759.9 0.7341
6760.3 0.73777
6760.6 0.73266
6761 0.73484
6761.8 0.73531
6763 0.73732
6763.4 0.73296
6763.8 0.73751
6764.9 0.73523
6765.3 0.73908
6765.7 0.73579
6766.1 0.73634
6766.5 0.74026
6766.9 0.73424
6767.3 0.73678
6768.1 0.73761
6768.5 0.7399
6768.9 0.7327
6769.6 0.73761
6770 0.73811
6771.2 0.73355
6771.6 0.73856
6772 0.73721
6772.4 0.73179
6772.8 0.73067
6773.2 0.73585
6773.5 0.73119
6773.9 0.73532
6774.3 0.73134
6774.7 0.73376
6775.5 0.73129
6776.3 0.73257
6777.1 0.72837
6777.8 0.7308
6780.6 0.72787
6782.9 0.73638
6783.3 0.73177
6783.7 0.73295
6784.1 0.73149
6784.5 0.73475
6784.9 0.73181
6786 0.73694
6786.4 0.7348
6787.2 0.73773
6788 0.73007
6788.4 0.73474
6789.2 0.73353
6789.9 0.73397
6790.3 0.73061
6790.7 0.73309
6791.1 0.72949
6791.5 0.73173
6791.9 0.72886
6792.3 0.73419
6792.7 0.73229
6793.9 0.73433
6794.2 0.73198
6796.6 0.73088
6797 0.72605
6797.4 0.73134
6797.8 0.73076
6798.2 0.73339
6798.9 0.73412
6799.3 0.73116
6799.7 0.73339
6800.1 0.73335
6800.5 0.72983
6800.9 0.73499
6801.7 0.73003
6802.1 0.73149
6803.6 0.72903
6804 0.72417
6804.4 0.72381
6804.8 0.72964
6805.2 0.72597
6806.7 0.72864
6807.1 0.72571
6807.9 0.72798
6809.5 0.72616
6810.7 0.72657
6811 0.72475
6811.4 0.72832
6811.8 0.72711
6812.2 0.72886
6812.6 0.72776
6813 0.72983
6813.4 0.72636
6813.8 0.72672
6814.2 0.72468
6814.9 0.72883
6815.3 0.72763
6815.7 0.72947
6816.1 0.72871
6816.5 0.72523
6817.3 0.72637
6817.7 0.72294
6818.1 0.72268
6818.5 0.72538
6818.9 0.72049
6819.2 0.72181
6819.6 0.71819
6820 0.72183
6820.8 0.71822
6822 0.71855
6822.4 0.71497
6823.2 0.72231
6823.9 0.71567
6824.3 0.7215
6824.7 0.71861
6825.5 0.71832
6825.9 0.72009
6826.3 0.7158
6826.7 0.72142
6827.1 0.72109
6827.4 0.7161
6827.8 0.72082
6828.2 0.72178
6828.6 0.71969
6829 0.72317
6829.4 0.71853
6829.8 0.71785
6830.2 0.71983
6830.6 0.7174
6831 0.71996
6831.4 0.72009
6831.7 0.72254
6832.1 0.71758
6833.3 0.71732
6833.7 0.71174
6834.1 0.71653
6834.5 0.71434
6834.9 0.71629
6835.3 0.712
6835.7 0.71138
6836 0.71622
6836.4 0.71189
6837.6 0.71339
6838 0.70939
6838.4 0.71143
6839.6 0.70699
6840.7 0.70784
6841.1 0.70623
6841.9 0.70728
6843.9 0.70487
6844.6 0.70639
6845 0.70418
6845.8 0.70717
6847 0.70287
6847.4 0.7065
6848.2 0.70314
6848.5 0.70124
6849.3 0.70124
6850.1 0.70043
6850.5 0.70137
6850.9 0.69734
6851.3 0.70145
6851.7 0.69703
6852.1 0.69502
6853.6 0.69877
6854 0.6949
6854.8 0.6927
6855.6 0.68944
6856 0.69434
6856.7 0.69014
6857.5 0.69149
6857.9 0.69232
6858.3 0.69062
6858.7 0.69237
6859.1 0.69122
6859.5 0.69382
6859.9 0.69319
6860.3 0.68805
6861 0.69347
6861.4 0.69105
6861.8 0.69303
6862.2 0.69263
6862.6 0.69579
6863.4 0.69082
6863.8 0.6949
6864.6 0.693
6864.9 0.69397
6865.7 0.68934
6866.1 0.69236
6866.5 0.69054
6866.9 0.69315
6867.3 0.68761
6867.7 0.69144
6868.1 0.68931
6868.5 0.69029
6868.9 0.68726
6869.2 0.68854
6869.6 0.68728
6870 0.69006
6870.4 0.68963
6870.8 0.68313
6871.2 0.6915
6871.6 0.68874
6872 0.69083
6872.4 0.69068
6872.8 0.68798
6873.5 0.68744
6873.9 0.69289
6874.7 0.68703
6875.1 0.68947
6875.9 0.68829
6877.1 0.68941
6877.4 0.68661
6877.8 0.68936
6878.6 0.68515
6879.4 0.68347
6879.8 0.68601
6880.6 0.68293
6881.4 0.68451
6881.7 0.677
6882.1 0.68108
6883.7 0.67829
6884.1 0.67947
6884.9 0.67164
6886 0.67519
6886.4 0.67221
6887.2 0.67515
6887.6 0.66969
6888 0.67052
6888.4 0.66877
6888.8 0.6728
6891.1 0.66949
6891.5 0.6708
6892.3 0.66828
6892.7 0.67117
6893.1 0.66916
6893.9 0.67305
6894.2 0.66992
6895 0.6719
6895.4 0.67262
6896.2 0.66803
6896.6 0.67196
6897 0.66785
6898.9 0.66536
6899.3 0.66574
6899.7 0.66104
6900.5 0.66404
6900.9 0.66091
6901.3 0.66049
6901.7 0.66276
6902.1 0.66048
6902.4 0.66121
6902.8 0.65638
6903.2 0.65934
6903.6 0.65812
6904 0.65937
6904.8 0.6557
6905.2 0.65853
6905.6 0.65556
6906.4 0.65761
6907.1 0.65453
6907.5 0.65282
6907.9 0.65593
6909.1 0.65268
6909.9 0.6498
6911.4 0.65011
6911.8 0.64281
6912.2 0.64941
6912.6 0.65223
6913 0.64433
6914.2 0.64763
6914.9 0.64392
6917.7 0.64822
6918.1 0.64583
6918.5 0.64981
6918.9 0.64531
6919.6 0.64706
6920 0.64778
6920.4 0.6462
6921.6 0.65079
6922 0.64764
6922.8 0.64897
6923.2 0.64561
6923.5 0.65057
6923.9 0.6448
6924.3 0.64838
6924.7 0.64557
6925.1 0.64849
6925.5 0.64406
6925.9 0.64841
6927.1 0.64474
6927.8 0.64305
6928.2 0.64497
6928.6 0.64214
6930.6 0.64291
6931 0.64065
6931.4 0.64265
6933.7 0.63726
6934.1 0.63874
6934.5 0.64414
6934.9 0.63545
6935.3 0.64008
6936 0.64206
6936.8 0.63974
6937.2 0.64149
6938.8 0.63636
6939.6 0.6393
6941.1 0.63734
6941.5 0.63679
6941.9 0.63302
6942.3 0.6358
6942.7 0.63345
6943.1 0.63542
6943.9 0.63405
6944.2 0.63717
6944.6 0.63325
6945 0.63486
6945.4 0.63152
6946.2 0.63662
6946.6 0.63705
6947 0.63467
6947.4 0.63464
6947.8 0.63758
6948.9 0.63448
6949.3 0.63816
6949.7 0.63416
6951.7 0.64042
6953.2 0.64143
6953.6 0.63973
6954.8 0.64526
6955.2 0.64087
6955.6 0.64357
6956 0.63914
6957.1 0.63997
6957.9 0.64012
6958.3 0.63625
6958.7 0.63899
6959.5 0.63461
6959.9 0.63581
6960.3 0.63362
6960.7 0.63538
6961.4 0.63286
6961.8 0.6309
6962.2 0.63398
6962.6 0.63447
6963 0.62989
6963.4 0.63287
6964.2 0.62984
6964.6 0.62866
6965 0.63246
6965.3 0.63267
6965.7 0.62937
6968.5 0.63074
6968.9 0.62631
6969.6 0.62914
6970 0.62713
6970.4 0.6303
6970.8 0.62584
6971.2 0.62898
6971.6 0.62444
6972 0.62249
6972.4 0.62454
6972.8 0.62415
6973.2 0.6211
6973.5 0.62539
6973.9 0.62009
6974.7 0.61784
6978.6 0.61398
6979 0.6139
6979.4 0.61153
6980.2 0.61201
6981 0.61057
6981.4 0.61373
6981.7 0.6096
6982.1 0.6104
6982.5 0.60787
6982.9 0.61121
6983.3 0.6063
6983.7 0.60951
6986.8 0.60402
6987.2 0.60704
6987.6 0.60701
6988 0.60353
6990 0.59841
6990.3 0.6023
6990.7 0.60045
6991.1 0.60436
6991.9 0.5999
6992.3 0.60246
6992.7 0.59989
6993.5 0.60384
6994.2 0.5984
6994.6 0.60564
6995.4 0.59947
6995.8 0.60296
6996.6 0.60148
6997 0.60237
6997.4 0.59949
6997.8 0.60195
6998.5 0.59848
6998.9 0.60131
6999.3 0.59754
6999.7 0.60005
7000.1 0.59728
7000.5 0.59874
7000.9 0.59417
7001.3 0.59694
7001.7 0.59678
7002.1 0.59362
7002.5 0.59701
7003.2 0.58981
7003.6 0.59006
7004 0.59287
7006.4 0.58717
7007.5 0.59181
7007.9 0.58672
7009.1 0.58825
7009.5 0.592
7011 0.58608
7011.4 0.59179
7011.8 0.58408
7012.2 0.59071
7013 0.58873
7013.4 0.59249
7013.8 0.58698
7014.2 0.58907
7015.3 0.58779
7015.7 0.59173
7016.1 0.58987
7016.5 0.59101
7016.9 0.5893
7017.3 0.59212
7018.1 0.58514
7019.2 0.58701
7021.2 0.58547
7021.6 0.58592
7022.4 0.58085
7023.9 0.58547
7025.5 0.5808
7025.9 0.58318
7026.3 0.58077
7027.8 0.58393
7028.2 0.5814
7029.4 0.58204
7032.9 0.5853
7033.3 0.58201
7033.7 0.58635
7034.9 0.58156
7035.3 0.58592
7035.7 0.58794
7036 0.58494
7036.4 0.58895
7038.4 0.58671
7039.6 0.59006
7040 0.5874
7040.3 0.59168
7040.7 0.59094
7041.1 0.59254
7041.5 0.59023
7041.9 0.59306
7042.7 0.59079
7043.1 0.5886
7043.9 0.59351
7044.2 0.58975
7044.6 0.59653
7045 0.59295
7046.6 0.59455
7047 0.59313
7047.8 0.5952
7048.2 0.59223
7048.9 0.59449
7049.7 0.5943
7050.1 0.59205
7050.5 0.5973
7051.3 0.5951
7052.1 0.5976
7053.2 0.59514
7053.6 0.59703
7054 0.59475
7054.4 0.59662
7054.8 0.59515
7055.6 0.59732
7056 0.5954
7056.4 0.59804
7056.7 0.59516
7057.1 0.59857
7058.3 0.60155
7058.7 0.59736
7059.1 0.59782
7059.5 0.59556
7059.9 0.60163
7061.4 0.59694
7062.2 0.59825
7062.6 0.59572
7063 0.59914
7063.4 0.5945
7063.8 0.60023
7064.2 0.5969
7064.6 0.60203
7065 0.59878
7066.5 0.60219
7066.9 0.60023
7067.3 0.60508
7069.2 0.60544
7069.6 0.6087
7072.4 0.61044
7073.9 0.6155
7074.3 0.61051
7074.7 0.61359
7075.5 0.6141
7075.9 0.61192
7076.3 0.61514
7077.5 0.61094
7077.8 0.61447
7078.2 0.61098
7078.6 0.61804
7079.4 0.61395
7080.2 0.60791
7080.6 0.6166
7081 0.61321
7081.4 0.6136
7081.7 0.611
7082.1 0.61608
7083.3 0.617
7083.7 0.62099
7084.1 0.61586
7084.5 0.61887
7084.9 0.61965
7085.3 0.61442
7085.7 0.62033
7086 0.62342
7086.4 0.61932
7087.2 0.61709
7087.6 0.61277
7088 0.61868
7088.4 0.61469
7088.8 0.61616
7089.2 0.61255
7089.6 0.61809
7090 0.62125
7090.3 0.60929
7090.7 0.61082
7091.1 0.61465
7091.5 0.61443
7091.9 0.61128
7092.3 0.61103
7092.7 0.61519
7093.1 0.60498
7093.9 0.6109
7094.2 0.61002
7094.6 0.60339
7095.8 0.60667
7096.2 0.60388
7096.6 0.60999
7097 0.60469
7097.4 0.60489
7097.8 0.61401
7098.2 0.60595
7098.5 0.60125
7098.9 0.60753
7099.3 0.61119
7099.7 0.60639
7100.9 0.61201
7102.1 0.60345
7102.5 0.61
7103.2 0.60412
7103.6 0.60441
7104 0.60215
7104.8 0.60222
7105.2 0.59678
7105.6 0.60092
7106 0.60038
7106.4 0.60991
7106.7 0.60481
7107.1 0.60794
7107.9 0.5963
7108.7 0.60878
7109.1 0.60359
7109.5 0.6047
7109.9 0.61062
7110.3 0.60287
7110.7 0.60976
7111.4 0.60336
7111.8 0.61017
7112.2 0.60409
7112.6 0.60701
7113 0.615
7113.4 0.60798
7113.8 0.61151
7114.2 0.61229
7114.6 0.60679
7115 0.61178
7115.3 0.60917
7116.1 0.60942
7116.5 0.61717
7116.9 0.61205
7117.3 0.61627
7117.7 0.60228
7118.1 0.603
7118.5 0.60825
7118.9 0.60788
7119.2 0.61097
7119.6 0.6068
7120 0.61302
7120.4 0.60374
7120.8 0.6024
7121.2 0.60734
7122.8 0.60097
7123.2 0.60639
7123.5 0.60232
7123.9 0.6075
7124.7 0.60545
7125.1 0.61106
7125.5 0.60579
7125.9 0.61045
7126.3 0.60602
7126.7 0.60627
7127.1 0.60161
7127.5 0.6094
7127.8 0.61318
7128.2 0.61176
7128.6 0.6068
7129 0.61342
7129.4 0.61038
7129.8 0.61654
7130.2 0.60967
7130.6 0.61049
7131 0.60852
7131.4 0.618
7131.7 0.60878
7132.5 0.61738
7132.9 0.61588
7133.3 0.60912
7133.7 0.61689
7134.1 0.60967
7134.5 0.61255
7134.9 0.61243
7135.3 0.60986
7135.7 0.61151
7136 0.61721
7136.4 0.61247
7136.8 0.61066
7137.2 0.6163
7137.6 0.61676
7138 0.61272
7138.4 0.612
7138.8 0.61402
7139.2 0.61883
7139.6 0.61829
7140 0.60966
7140.3 0.61303
7140.7 0.61221
7141.1 0.61933
7141.5 0.61415
7141.9 0.61354
7142.3 0.61915
7142.7 0.61586
7143.1 0.6186
7143.5 0.61572
7143.9 0.61682
7144.2 0.62147
7145 0.61877
7145.4 0.61928
7145.8 0.62202
7147 0.61676
7147.4 0.61759
7147.8 0.62174
7148.2 0.61898
7148.5 0.62329
7148.9 0.61384
7149.3 0.62274
7149.7 0.62355
7150.5 0.61668
7151.3 0.62026
7152.1 0.61705
7152.5 0.62169
7152.8 0.61449
7153.2 0.6195
7153.6 0.61838
7154 0.61976
7154.4 0.6239
7154.8 0.61738
7155.2 0.62665
7155.6 0.61977
7156 0.62318
7156.4 0.62013
7157.1 0.62261
7158.3 0.62755
7158.7 0.62399
7159.1 0.61642
7159.5 0.6184
7160.3 0.62759
7160.7 0.61624
7161 0.62606
7161.4 0.62688
7161.8 0.62191
7162.2 0.62
7162.6 0.62681
7163 0.62555
7163.4 0.628
7163.8 0.62729
7164.2 0.62291
7164.6 0.62965
7165 0.62518
7165.3 0.63004
7165.7 0.62413
7166.1 0.62789
7166.5 0.62474
7166.9 0.62676
7167.3 0.62601
7167.7 0.62976
7168.5 0.62296
7168.9 0.62529
7169.2 0.63036
7169.6 0.62086
7170 0.62534
7171.6 0.62291
7172 0.62615
7172.4 0.62252
7172.8 0.62233
7173.2 0.62776
7173.5 0.62538
7173.9 0.62798
7174.3 0.62368
7174.7 0.62506
7175.9 0.62168
7176.7 0.62537
7177.1 0.62941
7177.5 0.619
7177.8 0.62673
7179.4 0.62025
7179.8 0.62561
7180.2 0.62301
7180.6 0.62809
7181 0.62216
7181.4 0.62655
7181.8 0.62474
7182.1 0.62813
7182.5 0.62711
7182.9 0.62226
7184.1 0.62536
7184.5 0.62058
7184.9 0.62313
7185.7 0.62022
7186 0.6257
7186.4 0.62812
7187.2 0.62307
7188 0.62184
7188.4 0.6198
7188.8 0.62695
7189.6 0.62371
7190 0.6303
7190.3 0.62545
7191.1 0.62211
7192.3 0.62853
7192.7 0.62446
7193.1 0.6235
7193.5 0.62664
7193.9 0.62663
7194.3 0.62928
7194.6 0.62316
7195 0.62578
7195.4 0.62425
7195.8 0.62896
7196.2 0.61908
7197 0.6173
7197.8 0.62124
7198.2 0.61748
7198.5 0.62003
7199.3 0.61781
7199.7 0.61757
7200.1 0.62203
7200.9 0.62187
7201.3 0.61881
7201.7 0.62126
7202.8 0.61914
7203.2 0.62157
7203.6 0.61679
7204.4 0.62308
7204.8 0.62422
7205.2 0.62006
7206 0.62554
7206.4 0.62241
7206.8 0.62667
7207.1 0.62599
7207.9 0.62979
7208.3 0.62633
7208.7 0.62798
7209.1 0.62372
7209.5 0.62232
7210.7 0.62842
7211 0.62332
7211.4 0.62153
7211.8 0.62471
7212.2 0.62555
7212.6 0.62373
7213 0.6293
7213.4 0.62033
7213.8 0.62356
7214.2 0.621
7216.5 0.63024
7216.9 0.62522
7217.7 0.62603
7218.5 0.6311
7220.4 0.62949
7220.8 0.63336
7222 0.63011
7222.8 0.63048
7223.2 0.63459
7223.5 0.6296
7223.9 0.63457
7224.3 0.62963
7224.7 0.62865
7225.1 0.63228
7225.5 0.63102
7225.9 0.62546
7226.3 0.63208
7226.7 0.63179
7227.1 0.62782
7227.5 0.63291
7227.8 0.63201
7228.2 0.62685
7228.6 0.6259
7229 0.62983
7229.8 0.62635
7230.2 0.63315
7230.6 0.63132
7231 0.62418
7231.8 0.63309
7232.1 0.63051
7233.3 0.63054
7233.7 0.63748
7234.1 0.63292
7234.5 0.63091
7234.9 0.63677
7235.3 0.63214
7235.7 0.6386
7236 0.63579
7236.4 0.63831
7237.2 0.63631
7237.6 0.63722
7238 0.63245
7238.8 0.63615
7240 0.63462
7240.3 0.63711
7241.9 0.63151
7242.3 0.63287
7242.7 0.63158
7243.5 0.63622
7243.9 0.62919
7244.3 0.6329
7244.6 0.63109
7245 0.63794
7245.4 0.63359
7246.2 0.63398
7246.6 0.63915
7247 0.63654
7247.8 0.6377
7248.2 0.64286
7248.5 0.63858
7248.9 0.64205
7249.3 0.63854
7250.1 0.64429
7250.5 0.6416
7251.7 0.64468
7252.1 0.64384
7253.6 0.64906
7254 0.6462
7254.4 0.64897
7256.8 0.64731
7257.5 0.64659
7257.9 0.65214
7258.3 0.64776
7258.7 0.64949
7259.1 0.64757
7260.7 0.65178
7261 0.64539
7261.4 0.64616
7261.8 0.65034
7262.6 0.64538
7263 0.64817
7265.7 0.64851
7266.1 0.64742
7266.5 0.65274
7266.9 0.64988
7267.3 0.65221
7267.7 0.65074
7268.1 0.65251
7268.5 0.64585
7268.9 0.64862
7269.3 0.64835
7269.6 0.65431
7270 0.64972
7270.8 0.65152
7274.7 0.65371
7275.1 0.65151
7276.3 0.65627
7276.7 0.65225
7277.1 0.65609
7277.5 0.65057
7277.8 0.65613
7278.2 0.65418
7279 0.65914
7279.4 0.65354
7279.8 0.65321
7280.2 0.65574
7280.6 0.6519
7281 0.65392
7281.4 0.65063
7281.8 0.65495
7282.1 0.65357
7282.5 0.65882
7282.9 0.65692
7283.3 0.65209
7284.1 0.66074
7284.5 0.65694
7284.9 0.65602
7285.3 0.66151
7285.7 0.66081
7286 0.65346
7286.4 0.66065
7287.2 0.66187
7287.6 0.66245
7288 0.65884
7288.4 0.66346
7288.8 0.66161
7289.6 0.66318
7290.3 0.66353
7290.7 0.66451
7291.1 0.65932
7291.5 0.66055
7291.9 0.65902
7292.3 0.66303
7292.7 0.65928
7293.1 0.66195
7294.6 0.66244
7295 0.65668
7296.6 0.65837
7297.4 0.65557
7297.8 0.66133
7298.5 0.66037
7299.3 0.65606
7299.7 0.65993
7300.1 0.65945
7300.5 0.65653
7300.9 0.65934
7301.3 0.65731
7301.7 0.65993
7302.1 0.6572
7302.5 0.66099
7303.2 0.66234
7303.6 0.65635
7304 0.65606
7304.4 0.65969
7304.8 0.65503
7305.2 0.65752
7305.6 0.6535
7306 0.65398
7306.4 0.65945
7306.8 0.65695
7307.5 0.66069
7308.3 0.65353
7308.7 0.65722
7309.1 0.65851
7309.5 0.6575
7309.9 0.6598
7310.3 0.65325
7310.7 0.65296
7311 0.65695
7311.8 0.65691
7312.2 0.65528
7312.6 0.66007
7313 0.65838
7313.4 0.66268
7313.8 0.65693
7314.2 0.65604
7314.6 0.65855
7315.7 0.65852
7316.1 0.65578
7316.5 0.6618
7317.3 0.6588
7317.7 0.6609
7318.1 0.65786
7318.5 0.66222
7318.9 0.66099
7319.6 0.66153
7320.8 0.66498
7321.6 0.65847
7322 0.66294
7322.4 0.66055
7322.8 0.6661
7323.2 0.66384
7323.5 0.66825
7323.9 0.66266
7324.7 0.66331
7325.1 0.66064
7325.5 0.66664
7325.9 0.66138
7326.3 0.66861
7327.1 0.65972
7327.5 0.6633
7329 0.66225
7329.4 0.66633
7329.8 0.66113
7330.6 0.6639
7331.4 0.66003
7331.8 0.66313
7332.1 0.66112
7332.5 0.66204
7332.9 0.65746
7333.7 0.66218
7334.5 0.65849
7334.9 0.66479
7335.3 0.66033
7338 0.66584
7338.4 0.66188
7339.2 0.66632
7339.6 0.66143
7340 0.66655
7340.7 0.6654
7341.1 0.66164
7341.9 0.66878
7342.3 0.66245
7342.7 0.66172
7343.1 0.66696
7343.9 0.66175
7344.3 0.66632
7345.8 0.6643
7346.6 0.66534
7347.4 0.66343
7347.8 0.66154
7348.2 0.6677
7348.5 0.666
7349.3 0.67174
7349.7 0.6672
7350.1 0.67075
7351.3 0.66676
7351.7 0.67034
7352.1 0.66888
7352.8 0.67124
7354 0.668
7354.8 0.67002
7355.6 0.66895
7356 0.67251
7356.4 0.66675
7357.5 0.67122
7357.9 0.6666
7358.3 0.6689
7358.7 0.66421
7359.1 0.67046
7359.9 0.66428
7360.3 0.6652
7360.7 0.65938
7361 0.66764
7361.4 0.66692
7361.8 0.66335
7362.6 0.66339
7363 0.66222
7363.4 0.66596
7363.8 0.66434
7364.2 0.66622
7365 0.66329
7365.7 0.66639
7366.5 0.66565
7366.9 0.66999
7367.3 0.6664
7368.1 0.6741
7368.5 0.67211
7368.9 0.67368
7369.6 0.6687
7370 0.67239
7370.8 0.66945
7371.2 0.67412
7371.6 0.66973
7372 0.67269
7373.2 0.66712
7373.9 0.67232
7374.3 0.66882
7375.1 0.67309
7376.3 0.67441
7376.7 0.67023
7377.1 0.67371
7377.8 0.67658
7378.2 0.67285
7378.6 0.67219
7379 0.67735
7379.4 0.67287
7381.4 0.67571
7381.8 0.67148
7382.1 0.67316
7382.5 0.67185
7382.9 0.67575
7383.3 0.67666
7383.7 0.67505
7384.1 0.67703
7384.9 0.67739
7385.3 0.67313
7385.7 0.67327
7386.1 0.67646
7387.2 0.67555
7387.6 0.67343
7388.4 0.67689
7388.8 0.67873
7389.6 0.67727
7390 0.68172
7390.3 0.67869
7390.7 0.67818
7391.9 0.6819
7393.5 0.68072
7393.9 0.68462
7394.3 0.67929
7395 0.68262
7396.2 0.68575
7396.6 0.68288
7397.4 0.68343
7397.8 0.67957
7398.2 0.68143
7398.6 0.67811
7398.9 0.68321
7399.3 0.68023
7399.7 0.68357
7400.9 0.67884
7401.3 0.6822
7402.5 0.67929
7403.2 0.68269
7403.6 0.68327
7404 0.67954
7404.4 0.68486
7404.8 0.68193
7405.2 0.68399
7406.8 0.6825
7407.5 0.68383
7407.9 0.68728
7408.7 0.68625
7409.1 0.68732
7409.5 0.68564
7409.9 0.68918
7410.3 0.68391
7411.8 0.68716
7412.6 0.6871
7413 0.68371
7413.4 0.68725
7413.8 0.68717
7414.2 0.68204
7414.6 0.68617
7415 0.68758
7415.3 0.68558
7415.7 0.68782
7416.1 0.68505
7416.5 0.68965
7418.5 0.68276
7418.9 0.69056
7419.3 0.68668
7419.6 0.68645
7420 0.68936
7421.6 0.68854
7422 0.68679
7422.4 0.68948
7422.8 0.685
7425.1 0.68728
7425.9 0.68701
7426.3 0.68457
7427.1 0.69046
7427.5 0.68727
7428.2 0.68629
7428.6 0.69008
7429 0.68686
7430.6 0.6856
7431 0.68554
7431.4 0.68999
7431.8 0.68949
7432.1 0.69161
7433.3 0.69056
7433.7 0.69063
7434.1 0.68731
7434.5 0.68986
7437.2 0.69022
7437.6 0.69127
7438 0.68809
7438.4 0.6902
7438.8 0.68651
7439.6 0.69077
7440.7 0.68902
7441.1 0.69012
7441.5 0.69446
7442.3 0.69125
7442.7 0.69482
7443.5 0.69476
7443.9 0.69706
7444.3 0.69481
7444.6 0.7002
7445 0.69233
7445.4 0.69884
7445.8 0.69441
7447 0.70152
7447.4 0.69751
7449.3 0.69702
7449.7 0.70028
7450.9 0.69527
7451.3 0.6996
7452.5 0.69529
7452.8 0.69619
7453.2 0.69457
7453.6 0.69768
7454.4 0.69243
7454.8 0.6984
7455.2 0.6919
7455.6 0.6904
7456 0.69534
7456.4 0.69167
7456.8 0.69106
7457.1 0.69335
7457.5 0.69128
7457.9 0.69373
7462.6 0.69393
7463 0.69888
7463.4 0.69624
7464.6 0.6974
7465.7 0.69811
7466.1 0.69324
7466.5 0.69801
7466.9 0.69677
7468.1 0.70104
7468.5 0.69761
7469.3 0.70104
7469.6 0.69663
7470 0.69851
7470.8 0.69726
7471.2 0.69967
7472.4 0.69819
7473.2 0.7013
7473.9 0.69981
7474.3 0.70511
7474.7 0.70191
7475.5 0.70164
7475.9 0.70364
7476.3 0.7019
7476.7 0.70351
7477.1 0.70053
7477.5 0.70361
7477.8 0.70189
7478.6 0.70757
7479 0.70313
7479.4 0.70473
7480.2 0.70427
7481 0.70481
7481.4 0.70262
7482.1 0.705
7482.9 0.70601
7483.3 0.70345
7483.7 0.70318
7484.1 0.70749
7484.9 0.70574
7486.1 0.70322
7486.4 0.70784
7489.6 0.70651
7490 0.70881
7490.7 0.70653
7493.1 0.70499
7493.5 0.70268
7493.9 0.70504
7494.3 0.70397
7494.6 0.70515
7495 0.70211
7495.8 0.70237
7496.2 0.69955
7496.6 0.70324
7497.4 0.70288
7498.9 0.7052
7501.7 0.70803
7502.5 0.71345
7503.2 0.7109
7503.6 0.70958
7504 0.71269
7505.2 0.7123
7505.6 0.70932
7506.8 0.70846
7507.1 0.71172
7507.5 0.70928
7507.9 0.71045
7508.7 0.7091
7509.1 0.70871
7509.5 0.71293
7509.9 0.71101
7510.3 0.70683
7511.8 0.70914
7512.2 0.70572
7512.6 0.71055
7513.4 0.70889
7515 0.71148
7515.3 0.71108
7516.1 0.71365
7518.1 0.71669
7518.5 0.71918
7518.9 0.71634
7519.3 0.72201
7519.6 0.7198
7521.2 0.722
7521.6 0.71806
7522 0.72223
7522.4 0.7198
7522.8 0.722
7523.2 0.71889
7523.6 0.72043
7523.9 0.72516
7524.7 0.72161
7525.1 0.71877
7525.5 0.72095
7525.9 0.72027
7526.3 0.72235
7526.7 0.72194
7527.5 0.72463
7528.6 0.72165
7529 0.72477
7529.8 0.72354
7530.2 0.72411
7530.6 0.72156
7531.4 0.72456
7532.1 0.72131
7532.5 0.72588
7533.7 0.72809
7534.1 0.72237
7534.5 0.72617
7535.3 0.72524
7535.7 0.72711
7536.4 0.72378
7537.2 0.72552
7537.6 0.72385
7538 0.72546
7538.4 0.73078
7538.8 0.7263
7539.2 0.72528
7539.6 0.72746
7540 0.72374
7541.1 0.7279
7541.5 0.73181
7542.3 0.72669
7543.1 0.72491
7543.5 0.7278
7543.9 0.72565
7544.6 0.72679
7545 0.72276
7547 0.72847
7547.4 0.7251
7548.2 0.7268
7548.6 0.72125
7548.9 0.72705
7549.3 0.72336
7550.5 0.72582
7551.3 0.72522
7551.7 0.7274
7552.1 0.72667
7552.5 0.72864
7552.8 0.72753
7553.2 0.72936
7553.6 0.72889
7554 0.73196
7554.4 0.72787
7554.8 0.73021
7555.2 0.7279
7556 0.72852
7556.8 0.73045
7557.1 0.72975
7557.5 0.73175
7557.9 0.72907
7558.3 0.73063
7559.5 0.72903
7559.9 0.72889
7560.3 0.73151
7561.1 0.72699
7561.8 0.73088
7564.2 0.73158
7564.6 0.73554
7565 0.73141
7565.3 0.73683
7565.7 0.73519
7566.5 0.73838
7567.3 0.73692
7567.7 0.73933
7568.1 0.73836
7568.5 0.74142
7572.8 0.74544
7573.2 0.74305
7573.6 0.74922
7573.9 0.74535
7574.3 0.74538
7574.7 0.748
7575.1 0.74599
7575.5 0.7475
7575.9 0.74619
7576.7 0.75012
7577.1 0.7507
7577.5 0.74782
7579 0.75091
7579.4 0.74755
7580.2 0.75189
7581.8 0.75326
7582.1 0.75639
7583.3 0.75178
7583.7 0.75474
7584.1 0.75164
7584.5 0.75723
7584.9 0.75193
7585.3 0.75336
7585.7 0.75164
7586.4 0.75597
7586.8 0.75317
7589.2 0.75425
7589.6 0.75277
7590 0.75733
7590.4 0.75316
7591.1 0.75605
7591.5 0.75354
7592.7 0.75578
7593.1 0.7591
7593.9 0.75602
7594.3 0.75966
7594.6 0.76022
7595 0.75843
7595.4 0.76009
7595.8 0.75933
7596.6 0.76343
7597 0.76213
7597.4 0.76445
7598.2 0.76274
7598.6 0.76544
7599.3 0.76334
7601.3 0.76411
7601.7 0.76554
7602.5 0.76329
7602.9 0.7657
7603.2 0.76386
7604.8 0.764
7605.2 0.76076
7605.6 0.76529
7606.4 0.76523
7606.8 0.76389
7607.5 0.7657
7608.7 0.76377
7609.1 0.76653
7609.5 0.76316
7610.3 0.76781
7610.7 0.76894
7611.1 0.7671
7611.4 0.76917
7611.8 0.76715
7612.6 0.77122
7613.4 0.76774
7613.8 0.77007
7614.6 0.76983
7615 0.77125
7615.4 0.76899
7616.1 0.77176
7616.5 0.76608
7616.9 0.76944
7617.3 0.7655
7617.7 0.76915
7619.3 0.76536
7619.6 0.76737
7620 0.76595
7620.4 0.76771
7621.2 0.76401
7622 0.76739
7622.4 0.76811
7622.8 0.76394
7623.9 0.7677
7624.3 0.76685
7624.7 0.77121
7625.1 0.76809
7625.5 0.76862
7625.9 0.77188
7626.3 0.76897
7627.5 0.77084
7627.9 0.76887
7628.2 0.77185
7629.4 0.77083
7629.8 0.77042
7630.6 0.77263
7631 0.77162
7631.4 0.77417
7633.7 0.77072
7634.1 0.77386
7634.5 0.77212
7634.9 0.77406
7635.3 0.77006
7636.4 0.77153
7641.5 0.76919
7642.3 0.77312
7642.7 0.77064
7643.9 0.77472
7644.3 0.77161
7644.6 0.77214
7645 0.77515
7645.8 0.77103
7646.2 0.77472
7646.6 0.77262
7647.8 0.77404
7648.2 0.77285
7648.6 0.77722
7648.9 0.7746
7650.9 0.77598
7651.7 0.77427
7652.5 0.77623
7652.9 0.77708
7653.2 0.77552
7653.6 0.77726
7654 0.77614
7654.8 0.77778
7657.1 0.77665
7657.5 0.77904
7657.9 0.77563
7658.3 0.77926
7658.7 0.77782
7659.1 0.78032
7659.9 0.7781
7660.7 0.78214
7661.1 0.7822
7661.4 0.77876
7662.2 0.78138
7663 0.78046
7663.8 0.78383
7664.2 0.78023
7664.6 0.77914
7665 0.78243
7666.5 0.787
7666.9 0.78288
7667.3 0.78438
7667.7 0.78225
7668.1 0.78565
7668.5 0.78224
7669.6 0.78585
7670.4 0.78444
7670.8 0.78541
7671.2 0.78401
7671.6 0.78577
7672 0.78322
7672.4 0.78572
7672.8 0.78379
7674.3 0.78349
7674.7 0.78178
7675.5 0.78384
7676.7 0.78293
7677.1 0.78544
7677.9 0.78329
7678.6 0.78422
7679 0.78318
7679.4 0.7856
7679.8 0.78273
7680.6 0.78526
7684.9 0.78301
7685.3 0.78773
7686.4 0.78601
7686.8 0.78723
7687.2 0.78555
7689.2 0.78778
7689.6 0.78411
7690 0.78865
7691.5 0.78629
7691.9 0.78628
7692.3 0.78982
7692.7 0.7867
7693.9 0.78914
7694.3 0.7885
7694.6 0.79194
7695.8 0.79087
7696.2 0.79425
7697 0.79245
7698.2 0.79389
7698.6 0.79275
7699.3 0.79538
7699.7 0.79444
7700.1 0.79625
7700.9 0.79502
7702.1 0.79553
7702.5 0.79736
7703.2 0.79466
7703.6 0.79662
7704 0.79514
7704.4 0.79749
7705.6 0.79314
7706.4 0.79574
7707.1 0.79482
7707.5 0.79743
7708.3 0.79508
7709.1 0.79747
7709.9 0.79627
7710.3 0.79949
7710.7 0.79742
7711.4 0.79964
7711.8 0.797
7717.7 0.80098
7718.5 0.80014
7722 0.80042
7722.4 0.79659
7723.2 0.79946
7725.5 0.7954
7725.9 0.79846
7726.7 0.79455
7727.1 0.79793
7727.5 0.79828
7728.2 0.79636
7729 0.79817
7729.8 0.79774
7730.6 0.79688
7731 0.7995
7731.8 0.79749
7732.5 0.79762
7734.9 0.79835
7735.3 0.80056
7736.1 0.80023
7740.4 0.80452
7741.1 0.80622
7741.9 0.80525
7742.3 0.8068
7743.1 0.80681
7743.9 0.80748
7744.3 0.80446
7744.6 0.80697
7746.2 0.80693
7746.6 0.80789
7747.4 0.8055
7748.2 0.80674
7759.1 0.80802
7759.5 0.81092
7759.9 0.80836
7760.3 0.80961
7761.1 0.8081
7761.4 0.81071
7763.4 0.80948
7763.8 0.8118
7765.4 0.81123
7765.7 0.81259
7766.1 0.81137
7766.9 0.81344
7767.3 0.81127
7768.5 0.81333
7769.3 0.81195
7769.6 0.81135
7770 0.81329
7770.4 0.8103
7770.8 0.81321
7771.6 0.81219
7772.4 0.81239
7773.2 0.81267
7775.1 0.81296
7775.9 0.8138
7780.2 0.8151
7784.1 0.81656
7784.5 0.81458
7785.3 0.81591
7786.1 0.816
7786.8 0.81547
7787.6 0.81631
7788 0.81455
7789.6 0.81564
7790 0.81492
7790.7 0.81702
7810.3 0.81614
7811.1 0.81647
7811.8 0.81546
7812.6 0.81438
7813.4 0.81515
7822.8 0.8137
7823.6 0.81509
7824.3 0.81476
7825.1 0.81547
7825.9 0.81528
7828.6 0.81607
7829.4 0.81448
7832.2 0.81452
7834.1 0.8157
7834.9 0.81454
7836.4 0.81577
7838 0.8165
7848.2 0.81139
7851.3 0.81512
7854.4 0.81897
7855.6 0.8195
7856.8 0.81997
7873.9 0.82194
7876.7 0.82159
7879 0.82243
7881.8 0.82365
7883.7 0.82588
7884.9 0.82653
7891.1 0.82886
7897 0.82963
7898.9 0.82893
7902.9 0.83068
7911.4 0.83345
7913 0.83289
7917.7 0.83523
7924.3 0.84356
7932.9 0.85726
7936.4 0.8587
7938.8 0.8578
7943.1 0.85347
7950.1 0.85033
7955.2 0.85363
7957.9 0.85758
7975.1 0.86444
7979 0.86265
7980.6 0.86262
7982.2 0.86224
7983.3 0.86271
7988 0.86895
7988.8 0.86942
7989.6 0.87011
7992.7 0.87051
7993.9 0.86898
7995.4 0.86814
7996.6 0.86688
7997.4 0.86738
7998.2 0.86647
8000.1 0.86673
8001.3 0.86755
8009.1 0.87014
8011.1 0.86937
8013 0.86962
8013.8 0.86911
8015.7 0.87002
8018.1 0.8691
8018.9 0.87029
8020.8 0.87016
8021.2 0.87307
8022 0.87121
8024 0.87342
8032.5 0.87103
8035.3 0.872
8040 0.8748
8040.4 0.87311
8042.7 0.87698
8043.1 0.87469
8043.9 0.87601
8050.1 0.87765
8050.5 0.87964
8051.7 0.87841
8052.5 0.87978
8052.9 0.87773
8053.2 0.87997
8056 0.87573
8057.2 0.87523
8060.7 0.86917
8061.5 0.86896
8062.6 0.86877
8066.5 0.87011
8069.3 0.86982
8069.7 0.87254
8070 0.87163
8070.4 0.8737
8070.8 0.87125
8071.6 0.87415
8073.6 0.87231
8074.3 0.87498
8074.7 0.87361
8075.1 0.87603
8075.5 0.87288
8076.7 0.87403
8077.1 0.87342
8077.5 0.87653
8077.9 0.87364
8078.2 0.87307
8079 0.87596
8079.8 0.87613
8080.2 0.87531
8080.6 0.87798
8081 0.87595
8081.4 0.87863
8081.8 0.87604
8087.6 0.87735
8088 0.87515
8088.4 0.8784
8088.8 0.87479
8089.2 0.87841
8090 0.87581
8090.4 0.87854
8091.1 0.87628
8091.5 0.87873
8091.9 0.87686
8095 0.88133
8095.8 0.88031
8096.2 0.88142
8097 0.87869
8098.6 0.8837
8100.1 0.87991
8100.9 0.88128
8101.3 0.8796
8102.9 0.88154
8103.2 0.87848
8103.6 0.88185
8104 0.87843
8104.8 0.87883
8107.5 0.87913
8107.9 0.87548
8108.3 0.87829
8110.7 0.8817
8111.1 0.87634
8111.8 0.87993
8112.2 0.87828
8112.6 0.88048
8113.8 0.87847
8114.2 0.88198
8115.4 0.88288
8115.7 0.87897
8116.1 0.88284
8116.5 0.87928
8117.7 0.88249
8118.1 0.881
8118.5 0.88622
8118.9 0.88225
8120 0.88825
8120.4 0.88747
8120.8 0.88152
8121.6 0.88546
8122 0.88468
8122.8 0.88792
8123.2 0.88734
8123.6 0.88925
8124.3 0.88642
8124.7 0.88938
8125.5 0.88854
8125.9 0.89044
8126.7 0.8885
8127.1 0.8912
8127.5 0.88963
8127.9 0.89494
8128.2 0.89275
8131 0.89475
8131.4 0.89486
8131.8 0.89198
8132.2 0.89632
8134.1 0.89594
8134.5 0.89716
8135.3 0.89568
8135.7 0.89878
8136.5 0.89585
8136.8 0.89816
8137.6 0.89647
8138 0.89473
8138.8 0.89695
8139.6 0.89551
8140.4 0.89796
8140.7 0.89369
8141.1 0.89318
8141.5 0.89585
8141.9 0.89207
8142.7 0.89335
8145.4 0.89354
8145.8 0.89083
8146.2 0.89422
8146.6 0.88962
8147 0.89177
8148.2 0.89187
8148.6 0.89436
8149 0.89249
8149.7 0.89346
8151.7 0.89386
8152.1 0.88991
8152.5 0.89296
8153.2 0.89117
8153.6 0.89488
8154 0.89249
8154.4 0.89387
8155.6 0.88925
8157.9 0.89444
8158.3 0.891
8158.7 0.89483
8159.1 0.89262
8159.9 0.89608
8160.7 0.89381
8161.1 0.89578
8161.5 0.89199
8161.8 0.89589
8162.2 0.89321
8162.6 0.89413
8163 0.89809
8163.4 0.89622
8163.8 0.89875
8164.2 0.89429
8164.6 0.8952
8165 0.89364
8165.4 0.8979
8165.7 0.89911
8166.5 0.8935
8166.9 0.8974
8167.3 0.89387
8170.4 0.90265
8170.8 0.89803
8171.2 0.89632
8171.6 0.90208
8172.4 0.90013
8172.8 0.90061
8173.2 0.89816
8173.6 0.90215
8175.1 0.89903
8175.5 0.90404
8175.9 0.90061
8176.3 0.90153
8176.7 0.89925
8177.9 0.90334
8178.2 0.89815
8178.6 0.90055
8180.6 0.89821
8181 0.90327
8181.4 0.90438
8181.8 0.90164
8182.9 0.90157
8183.3 0.90498
8184.1 0.89969
8184.9 0.90519
8185.3 0.90595
8186.1 0.89778
8186.5 0.90781
8186.8 0.90217
8187.2 0.90406
8187.6 0.90937
8188 0.89947
8188.8 0.9082
8189.2 0.90077
8189.6 0.90173
8190 0.90605
8190.8 0.90904
8191.1 0.90507
8191.9 0.90957
8192.3 0.9059
8192.7 0.90851
8193.1 0.90383
8193.9 0.90714
8194.7 0.90535
8195 0.90886
8195.4 0.90352
8196.6 0.90731
8197.4 0.90773
8197.8 0.91158
8198.2 0.90872
8198.6 0.91233
8199 0.9094
8199.3 0.90916
8199.7 0.91595
8200.1 0.9103
8201.3 0.91705
8201.7 0.91142
8202.1 0.91387
8202.5 0.91253
8203.2 0.91957
8204.8 0.91888
8205.2 0.92357
8205.6 0.91725
8206.8 0.92673
8207.5 0.92119
8207.9 0.92382
8208.7 0.92357
8209.1 0.92833
8209.5 0.92388
8210.3 0.92838
8210.7 0.92541
8211.1 0.9251
8211.5 0.92101
8211.8 0.92624
8212.2 0.92321
8213.4 0.92311
8213.8 0.92731
8214.2 0.92327
8215 0.92247
8215.4 0.92316
8215.8 0.92079
8216.1 0.92485
8216.5 0.92195
8216.9 0.92216
8217.7 0.92635
8218.1 0.92252
8219.3 0.91935
8219.7 0.9206
8220.4 0.9198
8220.8 0.91987
8221.2 0.91489
8221.6 0.92238
8222 0.91617
8222.8 0.91759
8223.2 0.91953
8223.6 0.91533
8224 0.91949
8224.3 0.91932
8224.7 0.91471
8225.1 0.91559
8225.5 0.92093
8226.3 0.92082
8226.7 0.92426
8227.5 0.91908
8227.9 0.92137
8228.3 0.91993
8228.6 0.9243
8229 0.92641
8229.4 0.9228
8229.8 0.91622
8230.2 0.92017
8230.6 0.92737
8232.9 0.92731
8233.3 0.9232
8233.7 0.92758
8234.1 0.92773
8234.9 0.93309
8235.7 0.92999
8236.1 0.92981
8236.5 0.92408
8236.8 0.92534
8237.2 0.92164
8237.6 0.92565
8238 0.92727
8238.4 0.92102
8238.8 0.9295
8239.2 0.92115
8239.6 0.92384
8240 0.92249
8240.4 0.92947
8241.1 0.92128
8242.3 0.92655
8243.1 0.92518
8243.9 0.92957
8245 0.92725
8245.4 0.93197
8245.8 0.93205
8246.2 0.92728
8246.6 0.93031
8247 0.92909
8247.4 0.92513
8247.8 0.93256
8248.6 0.92908
8250.1 0.92354
8250.5 0.92685
8251.3 0.92856
8251.7 0.9264
8252.1 0.929
8252.5 0.92912
8252.9 0.93158
8253.3 0.92538
8253.6 0.92922
8256.4 0.9278
8256.8 0.92408
8257.2 0.92798
8258.7 0.92832
8259.1 0.93152
8260.3 0.92889
8261.8 0.92911
8262.2 0.93663
8262.6 0.93008
8263.4 0.93227
8263.8 0.93577
8264.2 0.93376
8265 0.93622
8265.4 0.93338
8265.8 0.93491
8266.1 0.93233
8266.5 0.9352
8266.9 0.93297
8267.3 0.93711
8267.7 0.9358
8268.1 0.93729
8268.9 0.93655
8269.3 0.93719
8269.7 0.93295
8270 0.93719
8272.8 0.93507
8273.2 0.93672
8274.3 0.93145
8274.7 0.93586
8275.1 0.93439
8275.9 0.93696
8276.3 0.93375
8277.1 0.9351
8277.5 0.93263
8277.9 0.93522
8279 0.93417
8279.4 0.93665
8279.8 0.9315
8280.6 0.93511
8281.8 0.93124
8282.9 0.93362
8284.5 0.93655
8284.9 0.93123
8285.3 0.93262
8285.7 0.93627
8286.1 0.93259
8286.5 0.93256
8286.8 0.93548
8287.6 0.93392
8288 0.93678
8288.4 0.93391
8289.2 0.93525
8290 0.93204
8290.4 0.93775
8291.1 0.93586
8291.5 0.93598
8291.9 0.93305
8292.3 0.93657
8294.3 0.93636
8294.7 0.93788
8295 0.93546
8295.4 0.93604
8295.8 0.93433
8296.2 0.93688
8298.6 0.93031
8299 0.93392
8299.7 0.9332
8300.1 0.92899
8301.3 0.93156
8301.7 0.92908
8302.5 0.92997
8303.6 0.92835
8306.4 0.92737
8307.2 0.92608
8307.5 0.92986
8307.9 0.92683
8308.3 0.93036
8308.7 0.92792
8309.1 0.93065
8310.7 0.9291
8311.5 0.93243
8311.8 0.92776
8312.2 0.93196
8313 0.93004
8313.4 0.93263
8315 0.93107
8315.4 0.93275
8315.8 0.93205
8316.9 0.93553
8317.7 0.93654
8318.5 0.93328
8318.9 0.93569
8319.3 0.93351
8319.7 0.93719
8320 0.9383
8320.4 0.93618
8320.8 0.9386
8321.6 0.9373
8327.5 0.9364
8327.9 0.93923
8330.2 0.93789
8331.4 0.94163
8331.8 0.9396
8332.2 0.94229
8332.9 0.93904
8333.7 0.94126
8334.1 0.94016
8335.3 0.94234
8338.4 0.94247
8338.8 0.94146
8339.2 0.94573
8339.6 0.94263
8340.8 0.94264
8341.1 0.94446
8342.7 0.94379
8343.1 0.94438
8343.5 0.9427
8344.3 0.94739
8345 0.94455
8346.6 0.94446
8347 0.94123
8348.2 0.9445
8348.6 0.94287
8349 0.94618
8349.3 0.94091
8349.7 0.94431
8350.1 0.94358
8350.5 0.9454
8351.3 0.94195
8351.7 0.94366
8352.1 0.94201
8353.6 0.94372
8354 0.94114
8356.4 0.94456
8356.8 0.94316
8357.5 0.94483
8357.9 0.94328
8358.3 0.94535
8358.7 0.9446
8359.1 0.94737
8359.5 0.94526
8359.9 0.94693
8360.3 0.94408
8360.7 0.94759
8361.1 0.9447
8361.8 0.94543
8362.2 0.94364
8362.6 0.9509
8363 0.94578
8363.8 0.94583
8364.2 0.94389
8365 0.94778
8365.4 0.94522
8365.8 0.9463
8366.1 0.94279
8366.5 0.94591
8366.9 0.94152
8367.3 0.94553
8368.5 0.94546
8368.9 0.94202
8369.3 0.94537
8370.4 0.94309
8371.2 0.94456
8371.6 0.93968
8372.4 0.94716
8374.7 0.94121
8375.1 0.94456
8376.3 0.94631
8376.7 0.94381
8377.9 0.94426
8378.3 0.94166
8380.2 0.94435
8380.6 0.94123
8381 0.94486
8381.4 0.94164
8382.5 0.94623
8383.3 0.93991
8383.7 0.94281
8384.1 0.93969
8384.9 0.94293
8385.3 0.93961
8385.7 0.94345
8386.5 0.94046
8387.2 0.94454
8387.6 0.94102
8388 0.94196
8388.4 0.93653
8388.8 0.94028
8389.6 0.94049
8390 0.93701
8391.1 0.93711
8391.9 0.93996
8392.3 0.93774
8392.7 0.93829
8393.1 0.93489
8393.5 0.93957
8393.9 0.94008
8394.3 0.93584
8394.7 0.93815
8395 0.93519
8397.4 0.93681
8399 0.93603
8399.3 0.94175
8399.7 0.93592
8400.5 0.94088
8400.9 0.93724
8401.3 0.93909
8401.7 0.93472
8402.1 0.93901
8402.5 0.93689
8402.9 0.9401
8403.3 0.93966
8404 0.93558
8404.8 0.93929
8406.4 0.93473
8407.5 0.9367
8408.3 0.93795
8408.7 0.93648
8409.1 0.93762
8409.5 0.93477
8409.9 0.93732
8410.3 0.93707
8410.7 0.93909
8411.1 0.9374
8411.8 0.94479
8412.6 0.94248
8413 0.94344
8413.4 0.94667
8413.8 0.94166
8415.4 0.94798
8416.5 0.94468
8416.9 0.95162
8418.1 0.94942
8418.9 0.9521
8419.3 0.94933
8419.7 0.9537
8420.1 0.94978
8420.4 0.95169
8420.8 0.95029
8421.2 0.95453
8421.6 0.95196
8422 0.95464
8422.4 0.95485
8422.8 0.95022
8423.2 0.9547
8423.6 0.95258
8424.3 0.95345
8424.7 0.95258
8425.1 0.95421
8426.3 0.95069
8426.7 0.94831
8427.1 0.9546
8427.5 0.95096
8429 0.9478
8429.4 0.95047
8431 0.94984
8432.2 0.94658
8432.6 0.9484
8433.3 0.9445
8433.7 0.94307
8434.1 0.94554
8434.5 0.94569
8434.9 0.94213
8435.7 0.94458
8436.1 0.94182
8440 0.94133
8440.4 0.93569
8440.8 0.9395
8441.9 0.93903
8442.7 0.94026
8443.9 0.93722
8444.7 0.9359
8445.1 0.93857
8446.6 0.93612
8447 0.93836
8447.4 0.93774
8447.8 0.94056
8448.2 0.93923
8448.6 0.94092
8449 0.93919
8449.3 0.93989
8449.7 0.93828
8450.1 0.94069
8450.5 0.9375
8451.3 0.9437
8451.7 0.94133
8452.1 0.94433
8452.5 0.94287
8452.9 0.94464
8453.3 0.93851
8453.6 0.94393
8454 0.94278
8454.4 0.94433
8454.8 0.94303
8455.2 0.9454
8455.6 0.94363
8456 0.94407
8456.4 0.94833
8456.8 0.94571
8457.9 0.947
8458.3 0.9442
8459.5 0.94319
8459.9 0.94867
8461.1 0.94063
8461.5 0.94577
8462.6 0.94247
8463.4 0.94511
8464.6 0.94457
8465 0.94586
8465.4 0.9426
8465.8 0.94858
8466.1 0.94387
8466.5 0.94603
8466.9 0.94053
8467.3 0.94496
8468.1 0.94525
8468.5 0.94322
8468.9 0.94577
8470.4 0.9405
8470.8 0.94493
8472 0.9427
8472.4 0.9436
8472.8 0.93919
8473.6 0.9429
8474.3 0.94007
8474.7 0.94419
8477.1 0.9395
8477.5 0.94188
8477.9 0.93955
8478.3 0.9401
8478.6 0.9381
8479 0.94206
8479.4 0.94111
8479.8 0.93663
8480.2 0.94053
8480.6 0.942
8481 0.93985
8482.2 0.94207
8482.6 0.93999
8482.9 0.94551
8483.7 0.94256
8485.3 0.94592
8485.7 0.9433
8486.1 0.94467
8486.8 0.94237
8487.2 0.94609
8487.6 0.9408
8488 0.94499
8488.4 0.94624
8488.8 0.94256
8489.2 0.94532
8490 0.943
8490.8 0.94495
8492.3 0.94545
8493.1 0.94267
8493.5 0.94368
8493.9 0.9396
8494.3 0.94597
8495.1 0.94295
8495.4 0.94378
8495.8 0.93786
8496.2 0.94506
8496.6 0.94896
8497 0.94217
8498.6 0.9467
8499 0.94516
8499.3 0.93985
8500.1 0.94764
8500.5 0.94311
8501.3 0.94509
8502.9 0.94156
8503.3 0.94537
8503.6 0.94541
8504.4 0.93827
8504.8 0.94183
8505.2 0.94049
8505.6 0.9346
8506 0.9405
8506.8 0.94153
8507.2 0.94378
8507.6 0.9406
8507.9 0.93997
8508.3 0.94335
8511.1 0.94167
8511.5 0.93942
8511.8 0.94315
8512.6 0.93874
8513 0.93777
8513.4 0.94078
8514.2 0.93549
8514.6 0.94144
8515 0.94389
8515.4 0.93702
8515.8 0.94409
8516.1 0.94499
8516.5 0.93786
8516.9 0.94082
8518.1 0.94025
8518.5 0.94359
8518.9 0.93983
8519.3 0.94706
8519.7 0.94101
8520.4 0.9408
8520.8 0.9419
8521.2 0.93993
8521.6 0.93571
8522 0.94088
8522.4 0.93995
8522.8 0.94296
8523.2 0.94342
8523.6 0.94006
8525.1 0.94012
8525.5 0.94219
8525.9 0.94077
8526.3 0.9417
8526.7 0.94024
8527.1 0.94298
8528.3 0.93843
8528.6 0.94761
8529 0.94162
8529.4 0.94345
8529.8 0.94097
8530.2 0.94471
8530.6 0.94176
8531.8 0.94783
8532.6 0.94618
8532.9 0.94946
8533.3 0.944
8533.7 0.94858
8534.9 0.9417
8535.3 0.94937
8535.7 0.94501
8536.1 0.94832
8536.5 0.94622
8536.8 0.94872
8537.2 0.94876
8537.6 0.95201
8538 0.94809
8540 0.94971
8540.4 0.95025
8540.8 0.94705
8541.5 0.9517
8541.9 0.94625
8542.3 0.94605
8542.7 0.95194
8543.1 0.95219
8543.5 0.94733
8543.9 0.95246
8544.3 0.94901
8545.1 0.95182
8546.6 0.94874
8547.4 0.95832
8547.8 0.95255
8548.2 0.95596
8549 0.95114
8549.3 0.95321
8549.7 0.95024
8550.1 0.95449
8550.5 0.94918
8550.9 0.95123
8551.3 0.9491
8552.1 0.94765
8552.5 0.95302
8552.9 0.94484
8553.3 0.95855
8553.6 0.95093
8554 0.95302
8554.4 0.94984
8554.8 0.95218
8555.2 0.95071
8555.6 0.95627
8556 0.95179
8556.4 0.9574
8556.8 0.94394
8557.2 0.95439
8557.6 0.95729
8557.9 0.95058
8558.3 0.95071
8559.1 0.95575
8559.5 0.95607
8559.9 0.95235
8560.7 0.95304
8561.8 0.96142
8562.2 0.95491
8562.6 0.96055
8563 0.96327
8563.4 0.9568
8563.8 0.95917
8564.6 0.968
8565 0.96363
8565.4 0.96468
8565.8 0.96823
8566.1 0.96287
8566.5 0.96761
8566.9 0.96417
8567.3 0.96941
8568.5 0.9682
8568.9 0.97146
8569.7 0.96968
8570.1 0.97338
8570.4 0.97165
8570.8 0.96246
8571.2 0.97415
8572.4 0.96786
8573.2 0.97329
8574 0.97186
8574.3 0.97766
8574.7 0.97503
8576.3 0.97478
8576.7 0.97166
8577.1 0.97738
8577.9 0.97283
8578.3 0.97495
8578.6 0.97059
8579 0.97274
8579.4 0.9791
8579.8 0.97566
8580.2 0.9769
8580.6 0.97038
8581.4 0.97008
8581.8 0.97511
8582.2 0.97404
8582.6 0.96967
8582.9 0.9746
8583.3 0.96613
8583.7 0.9752
8584.5 0.97295
8584.9 0.96628
8585.3 0.96998
8586.1 0.9647
8586.5 0.97035
8586.8 0.95794
8587.2 0.96491
8587.6 0.96892
8588 0.96694
8588.8 0.96933
8590 0.95781
8590.4 0.96725
8591.1 0.96553
8591.5 0.9693
8591.9 0.96599
8592.3 0.97083
8592.7 0.96254
8593.5 0.96815
8593.9 0.96456
8595.4 0.97053
8595.8 0.96343
8596.2 0.95987
8596.6 0.96317
8597 0.96038
8597.4 0.96748
8597.8 0.96714
8598.6 0.95962
8599 0.95941
8599.3 0.96602
8600.1 0.96041
8600.5 0.96645
8600.9 0.9652
8601.3 0.95608
8601.7 0.96397
8602.1 0.96359
8602.5 0.95776
8603.3 0.96019
8604 0.96445
8604.4 0.9621
8604.8 0.96873
8605.2 0.95744
8605.6 0.95558
8606 0.96156
8606.4 0.9613
8606.8 0.95784
8607.2 0.96446
8607.6 0.96361
8607.9 0.9592
8608.3 0.96431
8609.1 0.96582
8609.5 0.96217
8610.3 0.96345
8610.7 0.96071
8611.1 0.96168
8611.5 0.9602
8611.9 0.96318
8612.2 0.95415
8612.6 0.9629
8613 0.95866
8613.8 0.9627
8615 0.95966
8615.4 0.96372
8616.1 0.96472
8616.5 0.96104
8616.9 0.95248
8617.3 0.96236
8618.5 0.96004
8619.3 0.96033
8620.1 0.95529
8620.4 0.95798
8620.8 0.95186
8621.2 0.96294
8621.6 0.95699
8622 0.95985
8622.4 0.95402
8623.2 0.95752
8623.6 0.95419
8624 0.95406
8624.7 0.95983
8625.9 0.95058
8626.3 0.95501
8626.7 0.95323
8627.1 0.9454
8627.5 0.95599
8628.3 0.94647
8628.6 0.94283
8629 0.95368
8630.2 0.94996
8631 0.95435
8631.8 0.94359
8632.2 0.94978
8632.6 0.945
8632.9 0.94616
8633.3 0.94215
8634.5 0.94674
8634.9 0.94327
8635.3 0.94641
8635.7 0.94671
8636.1 0.95055
8637.2 0.93909
8637.6 0.95013
8638 0.93222
8638.4 0.94235
8638.8 0.93543
8639.2 0.94034
8640 0.94582
8640.4 0.94038
8641.1 0.94112
8641.9 0.93883
8642.3 0.92966
8642.7 0.94173
8643.9 0.94171
8644.7 0.94276
8645.8 0.93398
8646.2 0.94033
8647.4 0.93767
8647.8 0.94509
8648.6 0.93348
8649.4 0.94111
8650.1 0.93496
8651.3 0.94378
8652.1 0.93964
8652.5 0.94405
8652.9 0.93643
8653.3 0.94194
8653.6 0.93672
8654.4 0.9396
8655.2 0.9389
8655.6 0.9348
8656.4 0.93358
8656.8 0.93669
8657.2 0.93361
8657.6 0.94292
8658.3 0.94145
8658.7 0.94368
8659.1 0.94016
8659.5 0.94676
8659.9 0.93839
8660.3 0.94327
8660.7 0.93509
8661.1 0.93301
8661.5 0.93587
8661.9 0.95001
8662.2 0.93379
8662.6 0.93945
8663 0.93721
8663.8 0.94102
8664.2 0.92921
8664.6 0.9437
8665 0.92652
8665.4 0.94393
8665.8 0.9422
8666.1 0.9331
8666.9 0.93288
8667.3 0.94803
8667.7 0.93365
8668.1 0.93514
8668.5 0.92834
8668.9 0.93544
8669.3 0.94656
8669.7 0.93616
8670.1 0.93665
8670.4 0.92879
8670.8 0.93552
8671.2 0.93345
8671.6 0.93909
8672 0.93676
8672.8 0.92665
8673.2 0.93306
8673.6 0.92807
8674.4 0.93636
8674.7 0.92102
8675.1 0.93963
8675.5 0.93592
8675.9 0.93494
8676.3 0.93729
8676.7 0.93191
8677.1 0.93888
8677.5 0.93077
8677.9 0.92998
8678.3 0.93687
8679 0.93711
8679.4 0.94204
8679.8 0.94312
8680.2 0.93124
8680.6 0.93985
8681 0.92863
8681.4 0.93091
8682.2 0.92444
8682.6 0.93873
8682.9 0.91941
8683.3 0.92881
8684.1 0.92578
8684.9 0.91425
8685.3 0.92541
8685.7 0.91291
8686.5 0.91938
8686.9 0.91386
8687.2 0.91162
8687.6 0.90579
8688 0.92099
8689.6 0.89734
8690.4 0.90666
8690.8 0.89528
8691.1 0.90117
8691.5 0.89807
8691.9 0.90577
8692.3 0.90429
8692.7 0.89342
8693.5 0.89707
8693.9 0.89064
8694.3 0.87891
8694.7 0.88162
8695.1 0.87419
8695.4 0.88567
8695.8 0.8761
8696.2 0.87002
8696.6 0.88804
8697 0.87447
8697.4 0.88244
8697.8 0.87376
8698.2 0.85592
8698.6 0.86424
8699 0.87892
8699.4 0.86396
8699.7 0.88844
8700.1 0.8799
8700.5 0.86223
8700.9 0.86512
8701.3 0.85591
8701.7 0.86906
8702.1 0.84833
8702.5 0.86941
8702.9 0.87588
8703.3 0.87992
8703.6 0.87502
8704 0.84908
8704.4 0.87408
8705.2 0.86177
8705.6 0.86354
8706 0.85747
8706.4 0.87489
8706.8 0.87679
8707.2 0.83868
8707.6 0.83549
8707.9 0.85369
8708.3 0.87808
8708.7 0.84476
8709.1 0.83863
8709.5 0.85237
8709.9 0.82411
8710.3 0.85128
8710.7 0.86599
8711.1 0.84543
8711.5 0.8574
8711.9 0.83734
8712.2 0.83196
8712.6 0.85543
8713 0.83006
8713.4 0.818
8713.8 0.85559
8714.2 0.83794
8714.6 0.83011
8715 0.83213
8715.4 0.82339
8715.8 0.79178
8716.1 0.79414
8716.5 0.83544
8716.9 0.76742
8717.3 0.8054
8717.7 0.79349
8718.1 0.83206
8718.5 0.80511
8718.9 0.76082
8719.3 0.75328
8719.7 0.78673
8720.1 0.79563
8720.4 0.73837
8720.8 0.77804
8721.2 0.79293
8721.6 0.77514
8722 0.74923
8722.4 0.73641
8722.8 0.77032
8723.2 0.75681
8723.6 0.75348
8724 0.70502
8724.4 0.72081
8724.7 0.74689
8725.1 0.62088
8725.5 0.6323
8725.9 0.68948
8726.3 0.73141
8726.7 0.69814
8727.1 0.74703
8727.5 0.72144
8727.9 0.73211
8728.3 0.73832
8728.6 0.72125
8729 0.65247
8729.4 0.63716
8729.8 0.74303
8730.2 0.62359
8730.6 0.69987
8731 0.70205
8731.4 0.58834
8731.8 0.67046
8732.2 0.56859
8732.6 0.51546
8732.9 0.62756
8733.3 0.57912
8733.7 0.58738
8734.1 0.49321
8734.5 0.52924
8734.9 0.46478
8735.3 0.51909
8735.7 0.46848
8736.1 0.50111
8736.5 0.31335
8736.9 0.51796
8737.2 0.32619
8737.6 0.35116
8738 0.30918
8738.4 0.36964
8738.8 0.25305
8739.2 0.24163
8739.6 0.24983
8740 0.18773
8740.4 0.11382
8740.8 0.062825
8741.1 0.080418
8741.5 0.074583
8741.9 0.022203
8742.3 0.053184
8742.7 0.0087314
8743.1 0.042035
8743.5 0.077887
8743.9 0.048394
8744.3 0.089771
8744.7 0.16267
8745.1 0.20043
8745.4 0.10803
8745.8 0.35355
8746.2 0.32943
8746.6 0.43112
8747 0.50231
8747.4 0.62211
8747.8 0.52661
8748.2 0.47703
8748.6 0.57945
8749 0.61667
8749.4 0.69766
8749.7 0.6885
8750.1 0.69498
8750.5 0.70492
8750.9 0.69046
8751.3 0.80168
8751.7 0.78781
8752.1 0.82313
8752.5 0.84244
8752.9 0.85799
8753.3 0.88732
8753.6 0.86919
8754 0.92297
8754.4 0.88497
8754.8 0.92423
8755.2 0.8502
8755.6 0.88517
8756 0.93449
8756.4 0.90219
8756.8 0.88919
8757.2 0.8872
8757.6 0.94004
8757.9 0.92909
8758.7 0.92016
8759.1 0.93946
8759.5 0.92762
8759.9 0.95711
8760.3 0.91232
8761.1 0.93627
8761.5 0.9242
8761.9 0.96088
8762.2 0.92712
8762.6 0.92935
8763 0.95306
8763.4 0.92354
8763.8 0.92549
8764.2 0.92448
8764.6 0.95155
8765 0.93788
8765.4 0.96177
8765.8 0.9469
8766.1 0.95187
8766.5 0.95102
8766.9 0.94527
8767.3 0.93672
8767.7 0.95083
8768.1 0.95676
8768.5 0.91901
8768.9 0.95184
8769.3 0.93005
8769.7 0.957
8770.1 0.95436
8770.4 0.94314
8770.8 0.94787
8771.2 0.95835
8771.6 0.95412
8772 0.96582
8772.4 0.96914
8773.2 0.97031
8773.6 0.96479
8774 0.95227
8774.4 0.9504
8774.7 0.96598
8775.1 0.96097
8775.5 0.95166
8775.9 0.96616
8776.3 0.9439
8776.7 0.94861
8777.1 0.97658
8777.5 0.95883
8777.9 0.95621
8778.3 0.95095
8779 0.9659
8779.4 0.95599
8779.8 0.96217
8780.2 0.94724
8780.6 0.95642
8781 0.95677
8781.8 0.93809
8782.2 0.96692
8782.6 0.95935
8782.9 0.94556
8783.3 0.95344
8783.7 0.95815
8784.1 0.95569
8784.5 0.96258
8784.9 0.95629
8785.3 0.96707
8785.7 0.96619
8786.1 0.96119
8786.5 0.95186
8787.6 0.96146
8788 0.96842
8788.4 0.96006
8788.8 0.96877
8789.2 0.96206
8789.6 0.96025
8790.4 0.97016
8790.8 0.9618
8791.1 0.97197
8791.5 0.96865
8791.9 0.97555
8792.3 0.96499
8792.7 0.97455
8793.1 0.97673
8793.5 0.97215
8793.9 0.97835
8794.3 0.97962
8794.7 0.97697
8795.1 0.98176
8795.8 0.97662
8796.2 0.98349
8796.6 0.9775
8797 0.98222
8797.8 0.98315
8798.2 0.98092
8798.6 0.98676
8799 0.98526
8799.4 0.99224
8799.7 0.98452
8800.1 0.99148
8800.9 0.98401
8801.3 0.97982
8801.7 0.99285
8802.1 0.98451
8802.5 0.98511
8802.9 0.99279
8803.3 0.98969
8803.7 0.99135
8804 0.98556
8805.2 0.98914
8805.6 0.98481
8806 0.98973
8806.4 0.98806
8806.8 0.99012
8807.2 0.98468
8807.6 0.98357
8807.9 0.99083
8808.3 0.98397
8808.7 0.98799
8809.1 0.97927
8809.5 0.98061
8809.9 0.98831
8810.3 0.97852
8810.7 0.98231
8811.5 0.97461
8811.9 0.97942
8812.2 0.97376
8812.6 0.98228
8813 0.98711
8813.4 0.97755
8813.8 0.97501
8814.2 0.97875
8814.6 0.97866
8815 0.97616
8815.8 0.98697
8816.2 0.9817
8816.5 0.97294
8816.9 0.97135
8817.3 0.97237
8818.1 0.96879
8818.5 0.97482
8818.9 0.96893
8819.3 0.96949
8819.7 0.96216
8820.1 0.97438
8820.4 0.96405
8820.8 0.97723
8821.2 0.96894
8822.4 0.96645
8823.2 0.95981
8823.6 0.96274
8824 0.95993
8824.4 0.96441
8824.7 0.94674
8825.1 0.95196
8825.5 0.95261
8825.9 0.95948
8826.3 0.94612
8826.7 0.94245
8827.1 0.95002
8827.5 0.94228
8827.9 0.94113
8828.7 0.94815
8829 0.9373
8829.4 0.92924
8829.8 0.929
8830.2 0.93517
8831 0.9233
8831.4 0.93101
8831.8 0.92958
8832.2 0.92507
8832.6 0.93466
8833.3 0.9285
8833.7 0.94061
8834.1 0.93812
8834.5 0.92507
8834.9 0.93559
8835.3 0.93895
8835.7 0.945
8836.5 0.9395
8836.9 0.94453
8838 0.94599
8838.4 0.94269
8838.8 0.9495
8839.2 0.94748
8839.6 0.95504
8840 0.94896
8840.4 0.94907
8840.8 0.95244
8841.2 0.94826
8841.9 0.95047
8842.3 0.95787
8842.7 0.95156
8843.5 0.95278
8843.9 0.95713
8844.3 0.95027
8844.7 0.95422
8845.1 0.94969
8845.4 0.95613
8845.8 0.95655
8846.2 0.95191
8847 0.95378
8847.8 0.95453
8848.2 0.94423
8848.6 0.94804
8849.4 0.94906
8849.7 0.94384
8850.1 0.94865
8850.9 0.95296
8851.3 0.95118
8851.7 0.95737
8852.1 0.94497
8852.5 0.94917
8852.9 0.95004
8853.7 0.95954
8854 0.95255
8855.2 0.94897
8855.6 0.94971
8856 0.95407
8856.4 0.94766
8856.8 0.96035
8857.2 0.95152
8857.6 0.95587
8858.3 0.95012
8858.7 0.94708
8859.1 0.94948
8859.9 0.94566
8860.3 0.94597
8861.1 0.94131
8861.5 0.94345
8861.9 0.93909
8862.2 0.94294
8863 0.93383
8863.4 0.93368
8863.8 0.93043
8864.2 0.92359
8864.6 0.92246
8865 0.91411
8865.4 0.91785
8865.8 0.90895
8866.2 0.91016
8866.5 0.90132
8866.9 0.9022
8867.3 0.89893
8867.7 0.88774
8868.1 0.89019
8869.7 0.88219
8870.1 0.87318
8870.4 0.88462
8871.2 0.87444
8871.6 0.87499
8872 0.87782
8872.4 0.88298
8872.8 0.87835
8873.2 0.87994
8873.6 0.87722
8874 0.8854
8874.4 0.88519
8874.7 0.88805
8875.1 0.88079
8875.5 0.88262
8875.9 0.88728
8876.3 0.88933
8876.7 0.88724
8878.7 0.89316
8879 0.89547
8879.4 0.89305
8879.8 0.89325
8880.2 0.89843
8880.6 0.89792
8881 0.89472
8881.4 0.90109
8882.2 0.89965
8882.9 0.90168
8883.3 0.90136
8883.7 0.90401
8884.9 0.90404
8885.3 0.89905
8885.7 0.90671
8886.5 0.90125
8887.2 0.90786
8887.6 0.90656
8888.4 0.9079
8888.8 0.90765
8889.2 0.91195
8890 0.91098
8890.4 0.90828
8891.9 0.91359
8892.7 0.91774
8894.3 0.91547
8895.1 0.91954
8895.8 0.92151
8896.2 0.91436
8897 0.92385
8897.8 0.92299
8898.2 0.92396
8898.6 0.9213
8899 0.92139
8899.4 0.92548
8899.7 0.92492
8900.5 0.92916
8900.9 0.92532
8902.1 0.92703
8902.5 0.92896
8904 0.92876
8904.4 0.93085
8904.8 0.92847
8905.2 0.93331
8906 0.93224
8906.4 0.93548
8907.2 0.9306
8907.6 0.93362
8908.7 0.93145
8909.1 0.9332
8909.5 0.92984
8911.5 0.93021
8911.9 0.92463
8912.2 0.9275
8912.6 0.92549
8913 0.92104
8913.4 0.92754
8913.8 0.9248
8914.2 0.92611
8914.6 0.91808
8915 0.92306
8915.4 0.92452
8915.8 0.91734
8916.2 0.92267
8916.5 0.92015
8916.9 0.9215
8917.3 0.92001
8917.7 0.921
8918.1 0.91616
8918.5 0.91547
8918.9 0.91822
8919.3 0.91552
8919.7 0.91784
8920.1 0.91564
8921.6 0.91517
8922 0.91109
8922.8 0.91296
8924 0.90943
8924.7 0.90447
8925.1 0.90928
8926.3 0.90096
8927.1 0.90294
8927.5 0.89874
8928.3 0.90187
8928.7 0.89767
8929 0.90066
8930.2 0.89545
8930.6 0.89958
8931 0.89493
8931.4 0.89618
8931.8 0.89417
8932.2 0.90026
8932.6 0.89135
8932.9 0.89488
8934.1 0.89542
8934.5 0.88956
8935.3 0.892
8936.1 0.90029
8936.5 0.9002
8936.9 0.89721
8937.6 0.89829
8938 0.89358
8939.6 0.90102
8940 0.9011
8940.4 0.89758
8940.8 0.90336
8941.5 0.90401
8941.9 0.90184
8942.3 0.90572
8942.7 0.89813
8943.5 0.90423
8943.9 0.90138
8944.3 0.90496
8944.7 0.90483
8945.1 0.90229
8945.4 0.90664
8945.8 0.90351
8946.6 0.90767
8947 0.90651
8947.4 0.90953
8948.2 0.90362
8948.6 0.90953
8949.4 0.90763
8949.7 0.91098
8950.1 0.90692
8952.1 0.90878
8952.5 0.90765
8952.9 0.91124
8954 0.91147
8954.4 0.91489
8954.8 0.9107
8956.4 0.91152
8956.8 0.91555
8957.2 0.91597
8957.6 0.91063
8957.9 0.90903
8958.7 0.91185
8959.9 0.91519
8960.3 0.91223
8960.7 0.91405
8961.1 0.91212
8965.4 0.91493
8966.2 0.91354
8967.3 0.91492
8968.5 0.9131
8968.9 0.91721
8970.1 0.9129
8971.2 0.91417
8972.4 0.91304
8973.2 0.91161
8973.6 0.91345
8974 0.9101
8974.4 0.91511
8977.9 0.91219
8978.3 0.91431
8979.8 0.91319
8980.2 0.91474
8980.6 0.91252
8981 0.91447
8981.8 0.91284
8987.2 0.9115
8988 0.91277
8988.4 0.90878
8989.2 0.91147
8990.8 0.90942
8991.2 0.91175
8991.5 0.90961
8991.9 0.91273
8992.3 0.90983
8993.1 0.91015
8993.9 0.90886
8994.7 0.91167
8995.1 0.90908
8995.8 0.90897
8996.6 0.90959
8997 0.91129
8997.4 0.90836
8998.2 0.90848
8998.6 0.91207
8999 0.90907
9000.1 0.90978
9001.7 0.91148
9002.5 0.91078
9003.7 0.9122
9004.8 0.91278
9009.5 0.91626
9010.3 0.91789
9010.7 0.91638
9011.5 0.91892
9012.2 0.91829
9013.4 0.91843
9015.4 0.91844
9015.8 0.91683
9016.5 0.91952
9017.3 0.91883
9029.8 0.9236
9030.2 0.92254
9031 0.92328
9035.3 0.92555
9036.1 0.9258
9037.2 0.92803
9038 0.92749
9044.3 0.92827
9050.1 0.92747
9051.3 0.9298
9052.5 0.92972
9054.4 0.93092
9055.2 0.93317
9055.6 0.93204
9056.4 0.93344
9068.9 0.94456
9069.3 0.94271
9070.5 0.9434
9071.6 0.94237
9072.4 0.94393
9073.6 0.94306
9074 0.94507
9074.4 0.94298
9075.1 0.94421
9076.3 0.94338
9078.3 0.94446
9079 0.94431
9082.2 0.94473
9082.6 0.94297
9084.1 0.94387
9087.6 0.9455
9088 0.94714
9089.2 0.94636
9096.2 0.94899
9097 0.94766
9099.4 0.94747
9100.1 0.95035
9101.7 0.94866
9102.9 0.95006
9103.3 0.94851
9103.7 0.95036
9104 0.94881
9104.4 0.95159
9108.3 0.95044
9108.7 0.9527
9109.1 0.94985
9109.5 0.94971
9109.9 0.95325
9110.7 0.95138
9111.9 0.95411
9112.6 0.95169
9114.2 0.95725
9115 0.95311
9115.4 0.95632
9115.8 0.95561
9116.2 0.9573
9116.5 0.95617
9117.3 0.95798
9120.8 0.95957
9121.2 0.95569
9121.6 0.95791
9122.8 0.95584
9123.2 0.95885
9124 0.95752
9124.4 0.95926
9124.7 0.95587
9125.1 0.95818
9125.9 0.95572
9127.5 0.95619
9129.4 0.95536
9130.6 0.95592
9131 0.95329
9132.2 0.95479
9134.1 0.95377
9134.9 0.954
9141.2 0.95588
9141.5 0.95768
9142.3 0.9554
9144.3 0.95605
9144.7 0.95497
9145.1 0.95722
9145.5 0.95448
9145.8 0.95658
9146.2 0.95596
9146.6 0.95777
9147 0.9555
9147.8 0.95649
9149 0.95612
9149.4 0.95511
9149.7 0.95691
9151.3 0.95658
9151.7 0.95761
9152.1 0.95572
9152.9 0.95875
9153.7 0.95804
9155.2 0.95835
9156 0.95867
9156.4 0.9554
9157.2 0.95958
9157.6 0.95678
9158.3 0.95904
9159.1 0.95826
9159.5 0.95915
9159.9 0.95782
9160.3 0.96048
9160.7 0.9583
9161.1 0.95845
9161.5 0.96139
9162.2 0.95837
9162.6 0.96111
9163.4 0.9587
9163.8 0.96105
9164.6 0.95965
9165 0.95899
9165.8 0.96097
9168.5 0.95953
9168.9 0.96169
9175.1 0.95676
9175.5 0.96069
9177.5 0.9608
9178.3 0.96188
9178.7 0.95979
9179.4 0.96375
9179.8 0.96103
9180.2 0.9636
9181 0.96137
9181.4 0.96386
9181.8 0.96195
9182.2 0.96438
9182.6 0.96331
9183 0.96473
9183.7 0.96323
9184.1 0.96692
9184.9 0.96453
9185.3 0.96716
9186.5 0.96593
9187.2 0.96622
9190.8 0.96857
9191.5 0.9686
9191.9 0.96457
9192.3 0.96939
9192.7 0.96726
9193.9 0.96831
9194.3 0.9662
9194.7 0.96696
9195.1 0.96997
9195.5 0.96586
9195.8 0.96865
9200.5 0.96665
9200.9 0.97101
9201.3 0.97194
9201.7 0.96739
9202.1 0.96721
9202.5 0.9717
9202.9 0.96747
9203.3 0.96981
9203.7 0.96823
9204 0.97115
9204.8 0.96931
9205.6 0.96825
9206 0.97171
9206.8 0.96916
9209.5 0.97024
9209.9 0.97118
9210.7 0.96779
9213 0.96914
9213.4 0.97027
9213.8 0.96718
9214.2 0.97079
9215 0.96832
9215.8 0.97166
9216.2 0.9689
9216.5 0.9707
9216.9 0.96994
9217.3 0.97164
9217.7 0.9686
9218.1 0.97069
9219.3 0.9696
9219.7 0.97137
9220.5 0.96945
9221.6 0.97125
9222.4 0.96931
9222.8 0.9721
9223.6 0.9699
9224 0.97251
9226.7 0.97047
9227.1 0.97308
9227.5 0.97119
9228.3 0.97234
9233 0.97357
9234.5 0.97766
9234.9 0.97457
9235.3 0.97713
9236.1 0.97544
9236.5 0.97746
9236.9 0.97466
9238 0.97624
9238.4 0.9743
9239.2 0.97829
9240.4 0.97477
9240.8 0.97889
9241.5 0.97413
9241.9 0.97997
9242.7 0.97662
9243.1 0.97621
9243.5 0.97884
9243.9 0.97517
9244.3 0.97784
9246.2 0.97787
9247 0.97907
9247.8 0.97661
9248.2 0.98053
9249 0.97918
9250.1 0.97936
9250.9 0.98037
9251.3 0.97709
9252.5 0.98036
9254 0.97936
9254.4 0.98147
9255.2 0.97809
9256 0.97989
9258.3 0.98291
9258.7 0.97982
9259.9 0.9802
9260.7 0.98325
9261.1 0.98038
9261.5 0.98276
9262.6 0.9813
9263.4 0.98608
9263.8 0.98225
9264.2 0.98366
9265 0.98255
9266.9 0.98225
9268.1 0.97873
9268.5 0.98255
9268.9 0.98054
9269.3 0.98309
9269.7 0.97583
9270.1 0.98054
9271.2 0.98036
9271.6 0.97759
9272.4 0.97863
9272.8 0.97654
9273.2 0.98009
9273.6 0.9765
9275.1 0.97805
9275.9 0.97527
9276.3 0.97764
9276.7 0.97714
9277.1 0.97418
9277.5 0.97984
9277.9 0.97633
9278.3 0.97901
9279.4 0.97735
9279.8 0.97958
9281 0.97839
9281.4 0.97799
9281.8 0.97987
9282.6 0.97992
9283 0.98143
9283.3 0.97617
9284.5 0.98001
9284.9 0.98165
9286.5 0.97844
9286.9 0.98091
9287.3 0.97811
9288 0.98312
9288.4 0.9795
9290.4 0.97973
9290.8 0.97564
9291.2 0.97976
9293.9 0.97731
9295.1 0.97714
9295.8 0.97643
9296.6 0.97438
9297.4 0.97711
9299.8 0.97388
9300.1 0.97632
9300.5 0.97421
9300.9 0.97477
9301.3 0.97243
9301.7 0.97277
9302.1 0.97669
9302.5 0.97639
9302.9 0.97335
9303.3 0.97474
9303.7 0.97322
9304.4 0.97463
9305.2 0.97225
9305.6 0.97665
9306 0.97642
9306.4 0.97381
9307.2 0.97363
9307.6 0.97139
9308 0.9748
9309.1 0.97317
9311.1 0.97472
9311.5 0.97302
9312.3 0.97391
9314.2 0.9715
9314.6 0.9751
9315.4 0.97297
9315.8 0.97506
9316.2 0.96935
9316.5 0.97543
9317.7 0.97155
9318.1 0.96955
9318.9 0.97443
9319.3 0.97374
9319.7 0.96963
9320.1 0.97328
9320.5 0.97114
9321.6 0.97513
9322 0.9687
9322.4 0.97559
9322.8 0.97128
9323.6 0.97213
9324 0.97018
9324.8 0.97242
9325.1 0.96931
9325.5 0.97224
9325.9 0.96995
9327.1 0.969
9327.9 0.9674
9328.3 0.96933
9328.7 0.96514
9329 0.97046
9329.4 0.96487
9330.2 0.96814
9330.6 0.96696
9331 0.96899
9331.4 0.96613
9331.8 0.96666
9332.2 0.96491
9332.6 0.96726
9333 0.966
9333.3 0.96725
9333.7 0.96231
9334.1 0.96434
9335.7 0.96348
9336.9 0.9626
9337.3 0.96114
9337.6 0.96545
9338 0.96403
9338.4 0.95992
9338.8 0.96373
9339.2 0.96504
9340 0.96179
9340.8 0.96464
9341.2 0.96493
9341.5 0.96124
9342.3 0.96579
9342.7 0.9616
9343.1 0.96595
9344.3 0.96356
9344.7 0.96502
9345.1 0.96249
9345.8 0.96588
9346.2 0.9641
9346.6 0.96706
9347.8 0.96465
9349.4 0.96705
9349.8 0.97036
9350.1 0.96626
9350.5 0.96926
9350.9 0.96748
9352.1 0.96906
9352.5 0.96738
9353.7 0.97026
9354 0.96746
9355.2 0.96918
9355.6 0.96627
9356 0.96615
9356.4 0.97052
9357.6 0.96628
9358 0.96616
9358.3 0.97063
9358.7 0.96693
9359.9 0.96866
9361.5 0.96937
9362.3 0.96664
9363.4 0.96893
9365.8 0.96562
9366.2 0.96615
9366.5 0.97024
9366.9 0.96747
9367.3 0.96864
9367.7 0.96731
9368.1 0.97059
9368.9 0.96448
9369.3 0.9631
9370.1 0.96593
9370.8 0.96636
9371.2 0.96751
9371.6 0.96379
9373.6 0.9644
9374 0.96177
9374.4 0.96642
9374.8 0.96416
9375.1 0.96508
9375.9 0.96293
9376.3 0.96534
9377.5 0.9638
9377.9 0.96715
9378.3 0.96405
9378.7 0.96765
9379 0.96838
9379.8 0.96375
9380.2 0.96712
9380.6 0.96643
9381 0.96326
9381.4 0.96659
9383 0.96395
9384.5 0.96356
9384.9 0.96584
9385.3 0.96106
9385.7 0.9655
9386.9 0.96213
9387.3 0.96558
9387.6 0.96332
9390.8 0.96641
9391.2 0.96377
9391.5 0.96656
9392.7 0.96199
9393.1 0.96777
9393.5 0.96618
9393.9 0.96758
9394.3 0.96195
9394.7 0.96471
9395.1 0.96428
9395.5 0.96695
9396.2 0.96115
9397.4 0.96805
9398.2 0.96465
9398.6 0.96838
9399 0.96403
9399.4 0.96323
9399.8 0.96528
9400.1 0.96391
9400.5 0.96632
9403.3 0.96261
9403.7 0.96626
9404 0.9622
9404.8 0.96208
9405.2 0.96437
9405.6 0.9641
9406 0.96613
9406.4 0.96058
9406.8 0.95944
9407.2 0.96532
9408.7 0.96111
9409.9 0.96407
9410.7 0.96519
9411.1 0.95713
9411.5 0.96506
9411.9 0.95933
9412.3 0.96358
9413 0.96561
9413.4 0.95991
9413.8 0.96476
9415.4 0.96078
9415.8 0.96566
9417.3 0.96441
9418.1 0.96758
9418.5 0.96396
9421.6 0.96594
9422 0.96212
9422.8 0.9608
9423.2 0.96598
9423.6 0.96375
9424 0.96624
9424.8 0.96229
9425.1 0.96741
9425.5 0.96674
9425.9 0.96205
9426.3 0.96197
9426.7 0.96464
9427.1 0.96438
9427.9 0.96067
9428.3 0.96017
9428.7 0.96588
9429 0.96479
9429.4 0.96148
9429.8 0.96303
9430.2 0.96231
9430.6 0.96455
9431 0.96125
9431.4 0.96438
9431.8 0.9651
9432.6 0.95904
9433 0.96207
9433.3 0.96015
9434.5 0.96537
9435.7 0.96118
9436.1 0.9624
9436.5 0.96091
9436.9 0.96235
9437.3 0.96078
9437.6 0.96349
9438.4 0.96218
9438.8 0.96503
9439.2 0.96415
9439.6 0.95874
9440.8 0.96343
9441.2 0.96134
9441.6 0.96317
9441.9 0.9582
9442.3 0.96503
9443.1 0.96093
9443.9 0.96365
9444.3 0.96087
9444.7 0.96297
9445.1 0.96192
9445.5 0.96436
9445.8 0.96433
9446.2 0.96661
9446.6 0.95753
9447 0.96162
9447.4 0.96089
9447.8 0.95657
9448.2 0.96086
9448.6 0.96122
9449 0.95931
9449.4 0.96329
9450.1 0.964
9450.5 0.95854
9452.1 0.96091
9452.5 0.95803
9452.9 0.96046
9453.7 0.95882
9454.1 0.96386
9455.2 0.95707
9455.6 0.96109
9457.6 0.96225
9458 0.95901
9458.3 0.96582
9458.7 0.95911
9459.5 0.96515
9459.9 0.96076
9460.3 0.95986
9460.7 0.96335
9461.1 0.95962
9461.9 0.95752
9462.6 0.96594
9463 0.96066
9464.2 0.96394
9465.4 0.96031
9465.8 0.96053
9466.2 0.96724
9466.9 0.96209
9467.7 0.96214
9468.1 0.95812
9468.5 0.96428
9468.9 0.96466
9469.3 0.96194
9469.7 0.96382
9470.1 0.95725
9470.5 0.96489
9470.8 0.96345
9471.6 0.96652
9472 0.96257
9472.8 0.96578
9473.2 0.96206
9473.6 0.96119
9474 0.96383
9474.8 0.95909
9475.9 0.96804
9476.7 0.96228
9477.1 0.95816
9477.9 0.96437
9478.3 0.96308
9478.7 0.96772
9479.4 0.96166
9480.2 0.96652
9480.6 0.9577
9481 0.96801
9481.4 0.96643
9481.8 0.95891
9482.2 0.96017
9483 0.96679
9483.3 0.96366
9484.1 0.9632
9484.5 0.96087
9484.9 0.9648
9485.3 0.96528
9485.7 0.96128
9486.5 0.95946
9486.9 0.96396
9488 0.96319
9488.4 0.96086
9488.8 0.96676
9489.2 0.96153
9489.6 0.96075
9490.4 0.96692
9491.9 0.96301
9492.3 0.96487
9492.7 0.96002
9493.1 0.96408
9493.5 0.95991
9494.3 0.96525
9494.7 0.96629
9495.8 0.96434
9496.6 0.96327
9497 0.9665
9497.4 0.96247
9497.8 0.96441
9498.2 0.96399
9498.6 0.96646
9499.4 0.95697
9499.8 0.96138
9500.9 0.96489
9501.7 0.95891
9502.5 0.96448
9502.9 0.95542
9503.3 0.96341
9503.7 0.96479
9504.8 0.95818
9505.6 0.96475
9506 0.96379
9506.8 0.96535
9508 0.96512
9508.3 0.96161
9509.1 0.96339
9509.5 0.96089
9510.3 0.96436
9512.3 0.96147
9512.6 0.9647
9513 0.96348
9513.4 0.96505
9513.8 0.96394
9514.2 0.96599
9514.6 0.95964
9515 0.96269
9516.6 0.96054
9516.9 0.96083
9517.3 0.96478
9517.7 0.96109
9518.5 0.96583
9518.9 0.96332
9520.5 0.96405
9520.8 0.96228
9522 0.96521
9522.8 0.96639
9523.2 0.95797
9523.6 0.9657
9524 0.95805
9524.4 0.96197
9524.8 0.95983
9525.1 0.9634
9525.5 0.96115
9525.9 0.95333
9526.3 0.96028
9527.1 0.96071
9528.3 0.96297
9528.7 0.96648
9529.1 0.96382
9529.4 0.96743
9529.8 0.96273
9531.4 0.9665
9531.8 0.96215
9532.6 0.96104
9533 0.9632
9533.3 0.96819
9533.7 0.96303
9535.3 0.96311
9536.1 0.96654
9536.5 0.96391
9537.3 0.96709
9537.6 0.9625
9538 0.96779
9538.4 0.96066
9538.8 0.9646
9539.2 0.95979
9539.6 0.96473
9540 0.96613
9540.4 0.96106
9540.8 0.95983
9541.2 0.96342
9541.6 0.95814
9541.9 0.9674
9542.3 0.9576
9542.7 0.95904
9543.1 0.96411
9545.1 0.96308
9545.5 0.96001
9545.8 0.96652
9546.2 0.96373
9548.6 0.96121
9549 0.96412
9549.4 0.95824
9549.8 0.96585
9550.1 0.96053
9550.9 0.96006
9551.3 0.9611
9551.7 0.96644
9552.5 0.96736
9552.9 0.96096
9553.3 0.96401
9553.7 0.9601
9554.4 0.95731
9555.2 0.96376
9555.6 0.95988
9556 0.95992
9556.4 0.96402
9559.9 0.96486
9560.3 0.96647
9561.1 0.96352
9561.5 0.96388
9561.9 0.96081
9562.6 0.96701
9564.2 0.9601
9564.6 0.96532
9565 0.9646
9565.4 0.9661
9565.8 0.96396
9566.2 0.96544
9566.6 0.95952
9566.9 0.96703
9567.3 0.95828
9568.1 0.95812
9568.5 0.96305
9568.9 0.96274
9569.3 0.95994
9569.7 0.96115
9570.5 0.95652
9570.8 0.96477
9571.2 0.96672
9571.6 0.95701
9572.4 0.96652
9572.8 0.96559
9573.2 0.96025
9573.6 0.96276
9574 0.96095
9575.1 0.96337
9575.5 0.96221
9575.9 0.96334
9576.3 0.9617
9576.7 0.96384
9577.1 0.96322
9577.5 0.96524
9577.9 0.95694
9578.3 0.96163
9579.1 0.96016
9579.4 0.966
9579.8 0.96282
9580.2 0.96609
9580.6 0.96022
9581 0.9604
9581.4 0.96535
9581.8 0.96245
9583.7 0.95959
9584.5 0.96207
9584.9 0.96895
9585.7 0.96621
9586.1 0.9654
9586.5 0.95931
9586.9 0.96573
9588.4 0.96371
9588.8 0.96286
9590 0.96645
9590.4 0.96493
9590.8 0.96041
9591.2 0.96537
9591.9 0.96423
9592.3 0.96069
9592.7 0.96433
9593.1 0.96338
9593.5 0.9596
9593.9 0.96532
9594.7 0.96714
9595.1 0.96094
9595.5 0.96684
9596.2 0.95988
9596.6 0.96852
9597 0.95917
9597.4 0.95999
9597.8 0.96784
9598.6 0.95815
9599 0.96124
9599.4 0.96037
9599.8 0.96361
9600.1 0.96934
9600.5 0.96836
9600.9 0.96287
9601.3 0.96372
9601.7 0.95833
9602.5 0.96549
9602.9 0.96045
9603.3 0.95908
9603.7 0.96272
9604.1 0.96411
9604.4 0.96202
9605.6 0.9653
9606.8 0.96221
9607.6 0.96956
9608 0.962
9608.7 0.96463
9609.1 0.9619
9611.1 0.96477
9611.5 0.95624
9611.9 0.96329
9612.3 0.9671
9612.6 0.9622
9613 0.96105
9613.4 0.96627
9613.8 0.96168
9614.2 0.96615
9614.6 0.96602
9615 0.96315
9615.4 0.96596
9615.8 0.96326
9616.2 0.96702
9616.6 0.96644
9617.3 0.95894
9617.7 0.96307
9618.1 0.9592
9618.5 0.97072
9618.9 0.96512
9619.3 0.96375
9619.7 0.96617
9620.1 0.95729
9620.5 0.96631
9620.8 0.96343
9621.2 0.96738
9621.6 0.96454
9622.8 0.96627
9623.2 0.96128
9623.6 0.96407
9624 0.96056
9624.4 0.9645
9624.8 0.96229
9625.5 0.96697
9625.9 0.96563
9626.3 0.96823
9626.7 0.96211
9627.1 0.96041
9627.5 0.965
9627.9 0.96495
9628.3 0.96077
9628.7 0.96007
9629.1 0.96813
9629.8 0.96257
9630.2 0.9641
9630.6 0.96011
9631 0.9661
9632.6 0.95975
9633 0.96675
9633.4 0.96057
9633.7 0.96283
9634.1 0.959
9634.5 0.96798
9634.9 0.96698
9635.3 0.96087
9635.7 0.96071
9636.5 0.96649
9636.9 0.96288
9637.6 0.96121
9638 0.95741
9638.4 0.96647
9638.8 0.96445
9639.2 0.96615
9639.6 0.96238
9640 0.96136
9640.4 0.95803
9640.8 0.96292
9641.2 0.9617
9641.6 0.96394
9641.9 0.95811
9642.3 0.96413
9642.7 0.9615
9643.1 0.95459
9643.5 0.9591
9643.9 0.96098
9644.3 0.95671
9644.7 0.95999
9645.1 0.96057
9645.5 0.95726
9645.9 0.95663
9646.2 0.96119
9646.6 0.96344
9648.2 0.95868
9649 0.95685
9649.8 0.9597
9650.1 0.95638
9650.5 0.95792
9650.9 0.95515
9651.3 0.96189
9652.1 0.95314
9652.5 0.96145
9653.7 0.95893
9654.1 0.95661
9654.4 0.96053
9654.8 0.95224
9655.2 0.96006
9655.6 0.95307
9656 0.96002
9656.8 0.96152
9657.6 0.95512
9658 0.95669
9658.4 0.95054
9658.7 0.96112
9659.1 0.96002
9659.5 0.95495
9661.1 0.95184
9661.5 0.96242
9661.9 0.95752
9662.3 0.96038
9662.6 0.95784
9663 0.9621
9663.4 0.95843
9664.6 0.95712
9665 0.96684
9665.4 0.9581
9665.8 0.96199
9666.6 0.96181
9666.9 0.95653
9667.3 0.96033
9667.7 0.95851
9668.1 0.95921
9668.5 0.96377
9670.1 0.95497
9670.5 0.95951
9670.9 0.96645
9671.2 0.96115
9671.6 0.96477
9672 0.95859
9672.8 0.96117
9673.2 0.95879
9673.6 0.96051
9674 0.9543
9674.4 0.95445
9674.8 0.96145
9675.9 0.95925
9676.3 0.95534
9677.1 0.96165
9677.5 0.95424
9677.9 0.96018
9678.3 0.95607
9678.7 0.96101
9679.1 0.95693
9679.8 0.95547
9680.2 0.95089
9681.8 0.95578
9682.2 0.95565
9682.6 0.95856
9683 0.95419
9683.4 0.95561
9683.7 0.95963
9684.1 0.95173
9684.5 0.95431
9685.3 0.95501
9685.7 0.95751
9686.1 0.95215
9687.3 0.95878
9687.6 0.95509
9688.4 0.95843
9688.8 0.95561
9689.2 0.95569
9689.6 0.95991
9690 0.95903
9690.4 0.95251
9690.8 0.9602
9691.2 0.95821
9691.6 0.95232
9691.9 0.94996
9692.3 0.95568
9693.1 0.95882
9693.5 0.94975
9693.9 0.96068
9694.3 0.95865
9694.7 0.95415
9695.1 0.95997
9695.5 0.95338
9695.9 0.94933
9696.2 0.95834
9696.6 0.95396
9697 0.96178
9697.4 0.9519
9697.8 0.959
9701.3 0.95186
9701.7 0.95855
9702.1 0.95532
9702.5 0.94956
9702.9 0.95788
9703.3 0.95483
9704.4 0.95743
9704.8 0.9509
9705.2 0.95645
9705.6 0.9581
9706 0.94867
9706.4 0.9481
9706.8 0.95385
9707.2 0.95333
9707.6 0.96026
9708.4 0.95186
9709.1 0.95515
9709.5 0.9513
9709.9 0.95711
9710.3 0.95005
9710.7 0.94599
9711.5 0.94508
9711.9 0.95504
9712.3 0.95217
9712.6 0.94647
9713 0.95827
9713.4 0.95254
9713.8 0.9496
9714.2 0.95671
9715 0.95132
9715.4 0.95364
9716.2 0.9538
9716.6 0.94766
9716.9 0.95784
9717.3 0.95043
9717.7 0.95643
9718.1 0.95707
9718.5 0.95365
9718.9 0.95911
9719.3 0.95034
9719.7 0.95008
9720.1 0.95772
9720.9 0.96071
9721.2 0.95772
9721.6 0.95717
9722.4 0.9506
9722.8 0.96654
9723.2 0.94845
9723.6 0.9517
9724.4 0.95231
9725.1 0.95964
9725.9 0.95622
9726.7 0.95857
9727.1 0.95161
9727.5 0.95308
9727.9 0.96256
9728.7 0.95598
9729.1 0.95751
9729.4 0.96683
9729.8 0.95678
9731 0.95673
9731.4 0.95609
9732.2 0.96142
9732.6 0.95933
9733 0.96621
9733.4 0.95333
9733.7 0.95261
9734.1 0.96032
9734.9 0.95858
9735.3 0.95571
9735.7 0.95574
9736.1 0.96148
9736.9 0.96379
9738 0.96319
9738.4 0.95907
9738.8 0.95722
9739.6 0.96297
9740 0.95246
9740.4 0.96579
9740.8 0.96723
9741.2 0.95658
9741.6 0.95458
9741.9 0.95978
9742.3 0.96165
9742.7 0.95825
9743.1 0.96658
9743.5 0.96033
9743.9 0.96313
9744.3 0.96336
9744.7 0.95958
9745.1 0.95303
9745.5 0.95912
9745.9 0.95285
9746.2 0.95816
9746.6 0.95864
9747 0.96613
9747.4 0.95803
9748.6 0.96301
9749 0.95838
9749.4 0.95772
9749.8 0.9534
9750.1 0.95568
9750.5 0.96422
9750.9 0.96095
9751.3 0.95132
9751.7 0.95475
9752.1 0.96124
9752.5 0.96354
9752.9 0.95883
9753.3 0.96749
9754.1 0.95356
9754.4 0.95989
9754.8 0.95713
9756 0.95996
9756.4 0.95458
9756.8 0.95421
9757.2 0.96042
9757.6 0.95351
9758 0.96372
9758.4 0.9551
9758.7 0.95406
9759.1 0.95728
9759.5 0.95458
9759.9 0.9615
9760.3 0.95807
9760.7 0.95925
9761.1 0.95584
9761.5 0.96127
9761.9 0.95657
9762.3 0.95873
9762.6 0.95299
9763 0.95428
9763.4 0.95316
9763.8 0.96529
9764.2 0.95414
9764.6 0.95643
9765 0.95037
9765.4 0.95769
9765.8 0.96095
9766.2 0.95299
9766.6 0.95154
9766.9 0.95779
9767.3 0.9524
9767.7 0.95676
9768.1 0.95289
9769.3 0.9551
9769.7 0.95376
9770.1 0.95792
9770.5 0.95307
9770.9 0.95357
9771.2 0.9646
9772 0.94834
9772.4 0.95906
9772.8 0.95224
9773.2 0.95428
9773.6 0.95892
9774 0.95583
9774.4 0.95866
9774.8 0.95707
9775.1 0.95206
9775.9 0.94844
9776.3 0.95667
9776.7 0.95762
9777.1 0.95103
9777.5 0.9485
9777.9 0.95527
9778.3 0.95547
9778.7 0.95067
9779.8 0.95675
9780.2 0.95204
9781 0.95258
9781.4 0.95205
9782.6 0.96078
9783 0.95384
9784.5 0.95735
9784.9 0.95104
9785.3 0.95526
9785.7 0.95586
9786.1 0.95195
9786.5 0.95851
9786.9 0.9525
9787.3 0.95057
9787.6 0.95627
9788 0.94997
9788.4 0.95308
9788.8 0.94368
9789.2 0.95298
9789.6 0.95402
9790 0.94852
9790.4 0.95493
9790.8 0.945
9791.2 0.95434
9791.6 0.95267
9791.9 0.95868
9792.3 0.95478
9792.7 0.95538
9793.5 0.94498
9793.9 0.95373
9794.3 0.95254
9794.7 0.94808
9795.1 0.95053
9795.5 0.94987
9795.9 0.95665
9796.2 0.95315
9796.6 0.95245
9797 0.94623
9797.4 0.94806
9797.8 0.95706
9798.2 0.94382
9798.6 0.94966
9799 0.94117
9799.4 0.94641
9799.8 0.94302
9800.1 0.94821
9800.5 0.94362
9800.9 0.94621
9801.7 0.95545
9802.1 0.95006
9802.5 0.94851
9802.9 0.9425
9803.7 0.94637
9804.1 0.94497
9804.4 0.95094
9804.8 0.94595
9805.2 0.95054
9805.6 0.94883
9806 0.95387
9806.4 0.94333
9806.8 0.94963
9807.2 0.95267
9808 0.9505
9808.4 0.94422
9808.7 0.94993
9809.1 0.95015
9809.5 0.94453
9809.9 0.94919
9810.3 0.94318
9810.7 0.94832
9811.1 0.95074
9811.5 0.95022
9811.9 0.9529
9813 0.94174
9813.4 0.94322
9813.8 0.94964
9814.2 0.95029
9814.6 0.94473
9815 0.94448
9816.2 0.95203
9816.9 0.95254
9817.3 0.94728
9817.7 0.95445
9818.1 0.95769
9818.5 0.95536
9818.9 0.95027
9819.3 0.95464
9820.9 0.95472
9821.2 0.94869
9821.6 0.95411
9822 0.95391
9822.4 0.95661
9823.2 0.95514
9823.6 0.9593
9824.4 0.95244
9824.8 0.95499
9825.2 0.95364
9825.5 0.94859
9825.9 0.9605
9826.7 0.95656
9827.9 0.95727
9828.3 0.95328
9828.7 0.95733
9829.1 0.95083
9829.8 0.95283
9830.2 0.95843
9830.6 0.95174
9831.8 0.9635
9832.2 0.95735
9832.6 0.95568
9833 0.96038
9833.4 0.95794
9833.7 0.9582
9834.1 0.96163
9834.5 0.95565
9834.9 0.95493
9835.3 0.95676
9835.7 0.95556
9836.1 0.9603
9836.5 0.95172
9836.9 0.95955
9837.3 0.95514
9838 0.9534
9838.8 0.95712
9839.2 0.95254
9840 0.95919
9841.2 0.95508
9841.6 0.95356
9842.3 0.95728
9843.1 0.95277
9843.9 0.9608
9844.3 0.95463
9844.7 0.95927
9845.1 0.95171
9845.5 0.95795
9846.2 0.95734
9846.6 0.9538
9847 0.95623
9847.8 0.95056
9848.2 0.95658
9848.6 0.95429
9849 0.96315
9849.4 0.95317
9849.8 0.95527
9850.2 0.95407
9850.5 0.95821
9851.3 0.95586
9851.7 0.96008
9852.1 0.96164
9852.5 0.9555
9852.9 0.9539
9853.3 0.94824
9853.7 0.95802
9854.4 0.95448
9854.8 0.95986
9855.6 0.95294
9856.8 0.95938
9858 0.95178
9858.4 0.95898
9858.7 0.95717
9859.1 0.9601
9859.5 0.95989
9859.9 0.95218
9860.3 0.96189
9860.7 0.95595
9861.1 0.95463
9861.5 0.95805
9861.9 0.95548
9862.3 0.95808
9863 0.95944
9863.4 0.95402
9863.8 0.95943
9864.2 0.96081
9864.6 0.95959
9865 0.95478
9865.4 0.9549
9865.8 0.96069
9866.2 0.95513
9866.6 0.9557
9867.3 0.95124
9868.1 0.95702
9868.5 0.95426
9868.9 0.95531
9869.3 0.95286
9870.1 0.95841
9870.5 0.95433
9871.6 0.95909
9872 0.95657
9872.8 0.961
9873.6 0.95869
9874 0.96198
9874.4 0.96004
9874.8 0.95475
9875.2 0.96491
9875.5 0.95574
9875.9 0.95307
9876.3 0.96062
9876.7 0.95632
9877.1 0.96258
9877.9 0.95287
9878.3 0.95287
9878.7 0.96354
9879.1 0.96079
9879.4 0.96042
9879.8 0.95352
9880.2 0.95405
9881 0.96149
9881.4 0.9563
9882.2 0.96187
9882.6 0.95738
9883 0.96125
9883.4 0.95494
9884.1 0.96542
9884.5 0.96077
9884.9 0.95196
9885.3 0.95751
9885.7 0.95545
9886.5 0.96059
9886.9 0.95761
9887.3 0.96325
9887.7 0.95483
9888 0.95673
9888.4 0.95387
9888.8 0.95706
9889.2 0.95759
9889.6 0.952
9890 0.957
9890.4 0.95825
9891.2 0.95162
9891.6 0.95714
9891.9 0.95465
9892.3 0.95894
9893.1 0.94936
9893.5 0.95563
9893.9 0.94824
9894.3 0.95509
9895.5 0.95411
9895.9 0.96047
9896.2 0.95183
9896.6 0.95856
9897 0.9481
9897.4 0.95521
9899.4 0.95688
9899.8 0.94982
9900.2 0.95205
9900.5 0.95761
9900.9 0.95613
9901.3 0.95891
9901.7 0.95749
9902.1 0.95214
9903.3 0.95764
9903.7 0.95843
9904.1 0.95489
9906.4 0.95364
9906.8 0.955
9907.2 0.9596
9907.6 0.95162
9908.4 0.9568
9909.1 0.95474
9909.5 0.95287
9909.9 0.95419
9910.3 0.95211
9911.1 0.95723
9911.9 0.95563
9912.3 0.95721
9913 0.95476
9913.4 0.95966
9914.2 0.95077
9914.6 0.95744
9915.4 0.95121
9915.8 0.9485
9916.2 0.95349
9916.9 0.95117
9917.3 0.9565
9917.7 0.94869
9918.1 0.95444
9918.5 0.94929
9919.3 0.95663
9920.1 0.95455
9920.5 0.95528
9920.9 0.95256
9921.6 0.95616
9922 0.95225
9922.4 0.95969
9923.2 0.95589
9923.6 0.95674
9924 0.95988
9924.4 0.9544
9926.3 0.9582
9926.7 0.96172
9927.1 0.95435
9927.5 0.95857
9927.9 0.95564
9928.3 0.9555
9929.1 0.95221
9929.8 0.95807
9930.2 0.95284
9930.6 0.95722
9931.4 0.96068
9932.6 0.95154
9933.4 0.95599
9936.1 0.95417
9937.7 0.95711
9938 0.95601
9938.4 0.95989
9938.8 0.95284
9939.2 0.94844
9939.6 0.95335
9940 0.95418
9940.4 0.95966
9940.8 0.9602
9941.6 0.95444
9941.9 0.94982
9942.3 0.94949
9942.7 0.96216
9943.1 0.95269
9943.5 0.95367
9943.9 0.9499
9944.7 0.95238
9945.1 0.9551
9945.5 0.9524
9945.9 0.9582
9947 0.95258
9947.4 0.95684
9948.2 0.95541
9948.6 0.96052
9949 0.96025
9949.8 0.95004
9950.2 0.96112
9950.5 0.95125
9950.9 0.95138
9951.3 0.95449
9951.7 0.95427
9952.1 0.95664
9952.5 0.95391
9952.9 0.95392
9953.3 0.95023
9954.1 0.95804
9954.4 0.95152
9955.2 0.95306
9955.6 0.95834
9956 0.94818
9956.4 0.95187
9957.2 0.95493
9957.6 0.94859
9958 0.95256
9958.4 0.94909
9959.5 0.95194
9959.9 0.94775
9960.3 0.95337
9961.1 0.94821
9961.5 0.94915
9961.9 0.95586
9962.3 0.949
9963.4 0.95309
9963.8 0.95908
9964.2 0.95665
9964.6 0.95743
9965 0.95124
9965.4 0.95015
9965.8 0.95307
9966.2 0.96164
9966.6 0.95295
9966.9 0.95101
9967.3 0.95277
9967.7 0.94464
9968.5 0.95438
9968.9 0.94861
9969.3 0.95245
9969.7 0.9537
9970.1 0.94878
9970.5 0.94828
9970.9 0.94274
9971.2 0.94854
9971.6 0.95807
9972 0.9523
9972.4 0.95128
9972.8 0.95591
9973.6 0.94684
9975.2 0.95533
9975.5 0.94963
9975.9 0.94954
9976.3 0.94707
9976.7 0.9489
9977.1 0.94771
9977.5 0.95471
9977.9 0.94999
9978.3 0.95074
9978.7 0.95455
9979.1 0.95224
9979.4 0.95474
9979.8 0.94281
9980.2 0.9505
9980.6 0.9524
9981 0.9504
9981.4 0.95357
9981.8 0.94753
9982.2 0.94953
9982.6 0.95394
9983 0.95281
9983.4 0.94801
9983.7 0.95086
9984.5 0.94679
9984.9 0.94733
9985.3 0.95493
9985.7 0.94768
9986.1 0.95336
9986.5 0.94923
9986.9 0.9526
9987.3 0.94928
9988 0.95641
9988.8 0.9522
9989.2 0.95305
9989.6 0.94875
9990 0.95467
9990.4 0.95039
9991.2 0.95151
9991.6 0.94554
9991.9 0.95193
9992.3 0.95048
9992.7 0.95337
9993.1 0.95082
9994.7 0.9541
9995.1 0.95578
9995.5 0.94293
9995.9 0.95283
9996.2 0.94914
9996.6 0.95643
9997 0.95331
9997.4 0.95507
9998.2 0.94264
9998.6 0.95688
9999 0.94569
9999.4 0.95693
9999.8 0.94632
10000 0.94952
10001 0.94257
10001 0.95363
10001 0.94755
10002 0.95402
10002 0.94737
10002 0.95555
10003 0.95228
10003 0.94538
10004 0.94966
10004 0.94984
10004 0.95419
10005 0.953
10005 0.93897
10006 0.94607
10006 0.95626
10006 0.94659
10007 0.95031
10007 0.94825
10008 0.95255
10008 0.9432
10009 0.94762
10009 0.9451
10010 0.95076
10010 0.94887
10011 0.94399
10011 0.94365
10011 0.95224
10012 0.95171
10012 0.95411
10013 0.947
10013 0.94422
10013 0.95681
10014 0.94879
10014 0.95849
10015 0.95092
10015 0.94583
10015 0.94874
10016 0.95468
10016 0.94845
10017 0.95243
10017 0.94949
10017 0.95456
10018 0.94782
10019 0.94911
10019 0.94116
10019 0.95109
10020 0.94529
10020 0.9465
10020 0.93739
10021 0.95321
10021 0.94591
10022 0.94411
10022 0.94984
10022 0.95034
10023 0.94452
10024 0.94979
10024 0.94339
10025 0.94992
10025 0.94733
10026 0.95093
10026 0.95458
10027 0.94393
10027 0.94445
10029 0.9479
10029 0.94429
10030 0.95061
10030 0.95099
10031 0.94507
10031 0.95146
10031 0.94568
10032 0.95308
10032 0.94751
10033 0.94945
10033 0.94447
10034 0.9552
10034 0.9439
10035 0.94586
10035 0.9455
10035 0.94946
10036 0.94438
10036 0.9514
10036 0.95044
10037 0.95394
10038 0.94245
10038 0.94928
10038 0.94465
10039 0.95239
10039 0.94681
10040 0.94708
10040 0.94352
10040 0.94557
10041 0.94468
10041 0.94699
10042 0.94587
10042 0.94911
10042 0.94347
10043 0.94819
10043 0.94292
10044 0.94602
10044 0.94567
10045 0.9439
10045 0.95292
10045 0.94053
10046 0.94742
10046 0.94305
10047 0.95149
10047 0.9479
10047 0.95197
10048 0.9464
10049 0.94064
10049 0.94935
10049 0.946
10051 0.94306
10051 0.94088
10051 0.94986
10052 0.94474
10052 0.94605
10052 0.95258
10053 0.94796
10053 0.95211
10054 0.94299
10054 0.94326
10055 0.94855
10055 0.94922
10056 0.943
10056 0.94651
10056 0.93769
10057 0.94487
10057 0.94949
10058 0.94196
10058 0.94123
10059 0.95037
10060 0.94631
10061 0.94337
10061 0.93749
10062 0.94567
10062 0.94792
10063 0.94604
10063 0.94941
10063 0.94297
10064 0.95386
10064 0.94279
10065 0.94634
10065 0.93934
10066 0.94683
10066 0.95286
10067 0.94598
10067 0.94658
10067 0.94205
10068 0.94136
10068 0.94608
10069 0.94421
10069 0.94593
10069 0.94005
10070 0.94613
10070 0.94612
10070 0.94909
10071 0.94835
10071 0.94142
10072 0.93807
10072 0.94523
10072 0.94283
10073 0.94426
10073 0.94078
10074 0.94975
10074 0.94964
10074 0.94317
10075 0.95098
10075 0.94385
10076 0.94282
10076 0.94636
10076 0.94473
10077 0.93874
10077 0.94537
10078 0.94186
10078 0.94559
10079 0.94442
10079 0.94621
10079 0.94551
10080 0.9417
10080 0.94811
10081 0.94436
10081 0.94976
10081 0.94953
10082 0.93748
10082 0.93902
10083 0.95115
10083 0.94924
10083 0.94317
10084 0.94444
10084 0.94983
10085 0.93832
10085 0.94404
10085 0.94602
10086 0.94419
10086 0.9469
10087 0.94149
10087 0.9425
10088 0.94867
10088 0.93609
10088 0.94957
10089 0.94434
10089 0.94384
10090 0.94613
10090 0.94387
10090 0.93384
10091 0.93655
10091 0.94432
10092 0.95493
10092 0.94144
10093 0.94289
10094 0.9516
10094 0.94768
10094 0.94886
10095 0.94283
10095 0.94004
10095 0.94744
10096 0.94744
10097 0.94214
10097 0.94242
10098 0.93948
10099 0.94709
10100 0.94336
10100 0.94635
10101 0.94366
10101 0.94806
10101 0.94416
10102 0.94773
10102 0.94084
10102 0.9445
10103 0.94412
10103 0.94675
10104 0.94252
10104 0.93993
10105 0.94611
10105 0.94893
10106 0.93675
10106 0.94194
10106 0.93644
10107 0.94277
10107 0.94152
10108 0.93746
10108 0.94561
10108 0.94038
10109 0.9486
10109 0.94258
10110 0.94522
10110 0.94362
10111 0.94583
10112 0.94074
10113 0.94561
10113 0.94134
10114 0.94272
10115 0.92986
10115 0.93736
10115 0.93777
10116 0.94223
10116 0.94249
10117 0.93614
10117 0.94203
10117 0.94405
10118 0.94378
10119 0.94589
10119 0.93308
10119 0.93438
10120 0.94245
10120 0.93377
10120 0.94439
10121 0.93726
10121 0.93494
10122 0.9496
10122 0.93536
10123 0.94386
10124 0.93839
10124 0.94679
10125 0.93445
10125 0.94043
10126 0.93219
10126 0.94504
10126 0.93811
10127 0.93883
10127 0.95053
10127 0.94064
10128 0.9374
10128 0.93849
10129 0.94533
10130 0.94017
10130 0.92832
10131 0.92983
10131 0.94752
10131 0.93899
10132 0.94313
10132 0.93916
10133 0.94651
10133 0.93558
10133 0.94548
10134 0.94421
10134 0.93462
10135 0.94292
10135 0.94022
10136 0.94425
10137 0.93526
10137 0.93408
10138 0.94333
10138 0.94818
10138 0.9344
10139 0.93293
10140 0.93734
10140 0.93179
10140 0.93559
10141 0.93888
10142 0.94845
10142 0.94316
10142 0.93464
10143 0.94245
10143 0.93644
10144 0.94142
10144 0.93436
10144 0.93812
10145 0.94847
10145 0.93836
10145 0.94355
10146 0.94017
10146 0.94109
10147 0.93419
10147 0.94206
10147 0.93499
10148 0.94209
10149 0.93932
10149 0.94222
10151 0.93806
10151 0.94001
10151 0.93652
10152 0.94069
10152 0.93732
10153 0.94001
10154 0.93272
10154 0.94541
10155 0.94388
10155 0.94736
10156 0.94366
10156 0.94353
10156 0.93107
10157 0.94037
10157 0.94242
10158 0.93438
10159 0.9408
10159 0.94054
10160 0.93445
10160 0.94324
10161 0.93837
10161 0.94338
10162 0.93312
10162 0.93769
10163 0.94735
10163 0.92995
10163 0.94328
10164 0.93124
10165 0.93683
10165 0.93889
10165 0.93626
10166 0.93668
10166 0.93973
10167 0.92434
10167 0.93665
10167 0.93204
10168 0.93032
10168 0.94111
10169 0.9316
10169 0.94272
10169 0.93324
10170 0.93645
10170 0.9366
10171 0.93398
10171 0.9285
10172 0.94072
10172 0.94313
10172 0.9323
10173 0.93129
10173 0.94237
10174 0.926
10174 0.93762
10174 0.93738
10175 0.93245
10175 0.93881
10176 0.93464
10176 0.9388
10177 0.93646
10177 0.94181
10178 0.93401
10178 0.94353
10179 0.93692
10179 0.93333
10180 0.93708
10181 0.93399
10181 0.93037
10181 0.93635
10182 0.93148
10183 0.94188
10183 0.93283
10184 0.93689
10184 0.9357
10185 0.92875
10185 0.93891
10185 0.93338
10186 0.9365
10186 0.92855
10187 0.93598
10187 0.94349
10188 0.93171
10188 0.93402
10189 0.93838
10189 0.93692
10190 0.9408
10190 0.93378
10191 0.93623
10192 0.93088
10192 0.93852
10192 0.93343
10193 0.94634
10193 0.93317
10194 0.93332
10194 0.93805
10195 0.93137
10195 0.93969
10195 0.94174
10196 0.93813
10196 0.92805
10197 0.93874
10197 0.93333
10198 0.93515
10200 0.93772
10200 0.93358
10201 0.93737
10201 0.93246
10201 0.93778
10202 0.93616
10202 0.92743
10202 0.93581
10203 0.93546
10203 0.94069
10204 0.94241
10204 0.92717
10204 0.93479
10205 0.93163
10205 0.93794
10206 0.94217
10206 0.92911
10207 0.93081
10207 0.93776
10208 0.93058
10208 0.93408
10208 0.92633
10209 0.93919
10209 0.93949
10210 0.93669
10210 0.94216
10210 0.92672
10211 0.93213
10211 0.93201
10211 0.93563
10212 0.92911
10212 0.91869
10213 0.93673
10213 0.94011
10213 0.92658
10214 0.92602
10214 0.93721
10215 0.93609
10215 0.92595
10215 0.92533
10216 0.93381
10217 0.92453
10217 0.93508
10218 0.93722
10219 0.92866
10219 0.94003
10219 0.92999
10220 0.93403
10220 0.9305
10220 0.93221
10221 0.93779
10222 0.92637
10222 0.93502
10222 0.94011
10223 0.92994
10223 0.94149
10224 0.93319
10224 0.93187
10224 0.93826
10225 0.92852
10225 0.93168
10226 0.93765
10226 0.93505
10226 0.93584
10228 0.92944
10228 0.9304
10228 0.93489
10229 0.92636
10229 0.93597
10229 0.9288
10230 0.93613
10231 0.92667
10231 0.93688
10232 0.93584
10233 0.92968
10233 0.93399
10233 0.93532
10234 0.93267
10234 0.93755
10235 0.92759
10235 0.9329
10235 0.93252
10236 0.92399
10236 0.93786
10236 0.93922
10237 0.93831
10237 0.92628
10238 0.93695
10238 0.93982
10239 0.93899
10239 0.93236
10240 0.93163
10240 0.93882
10240 0.93641
10241 0.92998
10241 0.93258
10242 0.92961
10242 0.93177
10242 0.92836
10243 0.9352
10243 0.93483
10244 0.94209
10244 0.93364
10244 0.93084
10245 0.93906
10245 0.93026
10245 0.93677
10246 0.92516
10246 0.94106
10247 0.93276
10247 0.9361
10249 0.93243
10249 0.9281
10250 0.92827
10250 0.92203
10251 0.93147
10251 0.93439
10252 0.92808
10253 0.93222
10253 0.92387
10254 0.93643
10254 0.92908
10254 0.93705
10255 0.93556
10255 0.93776
10256 0.92939
10256 0.93296
10256 0.93281
10257 0.92323
10257 0.92826
10258 0.93717
10258 0.93565
10258 0.92919
10260 0.936
10260 0.93002
10261 0.92798
10261 0.93764
10262 0.93018
10262 0.93828
10263 0.93687
10263 0.93234
10263 0.94051
10264 0.92761
10264 0.93733
10265 0.93115
10265 0.94257
10265 0.92948
10266 0.92902
10266 0.94392
10267 0.92883
10267 0.94182
10268 0.93239
10268 0.93772
10269 0.92724
10269 0.93456
10269 0.93664
10270 0.93219
10270 0.92513
10270 0.93699
10271 0.9437
10271 0.93669
10272 0.91967
10272 0.93429
10272 0.94182
10273 0.9389
10273 0.92653
10274 0.93722
10274 0.93445
10274 0.93443
10275 0.93798
10275 0.92772
10276 0.93528
10276 0.93465
10276 0.92987
10277 0.9351
10277 0.93391
10278 0.93701
10278 0.9303
10278 0.93819
10279 0.93382
10279 0.9389
10280 0.93205
10281 0.93406
10281 0.92423
10281 0.9402
10282 0.9362
10282 0.93613
10283 0.92798
10283 0.93425
10284 0.93298
10285 0.9394
10285 0.93164
10285 0.93241
10286 0.92919
10286 0.94636
10286 0.93201
10287 0.92475
10287 0.93995
10288 0.93226
10288 0.93418
10288 0.93221
10289 0.92801
10289 0.93723
10290 0.9292
10290 0.9381
10291 0.92435
10291 0.93749
10292 0.93783
10293 0.93102
10293 0.93742
10294 0.93753
10294 0.93007
10294 0.93021
10295 0.93935
10295 0.94072
10296 0.93047
10297 0.93224
10297 0.92721
10297 0.94258
10298 0.92902
10299 0.9356
10299 0.9367
10299 0.93201
10300 0.94236
10301 0.93708
10301 0.94017
10302 0.93094
10302 0.93526
10303 0.93062
10303 0.92867
10303 0.9375
10304 0.9286
10304 0.93314
10304 0.9295
10305 0.94429
10305 0.92942
10306 0.9273
10306 0.93563
10307 0.92565
10307 0.93064
10308 0.9303
10308 0.9336
10308 0.92747
10309 0.93318
10309 0.93108
10310 0.93715
10310 0.93406
10310 0.93413
10311 0.92427
10311 0.93529
10311 0.92873
10312 0.93029
10313 0.93004
10313 0.93079
10313 0.92711
10314 0.9317
10314 0.94035
10315 0.92825
10315 0.93356
10316 0.92722
10316 0.93452
10317 0.9316
10317 0.9383
10317 0.93312
10318 0.92477
10318 0.9352
10319 0.93754
10320 0.93211
10320 0.94164
10320 0.92903
10321 0.93127
10321 0.9365
10322 0.93623
10322 0.9279
10322 0.93481
10323 0.93095
10324 0.93415
10324 0.92343
10325 0.94084
10326 0.9255
10326 0.92868
10326 0.92561
10327 0.93377
10328 0.93194
10328 0.93662
10328 0.9317
10329 0.93298
10329 0.92227
10330 0.93422
10330 0.93597
10331 0.94025
10331 0.93776
10331 0.93148
10332 0.92663
10333 0.93128
10333 0.92889
10333 0.93592
10334 0.93275
10334 0.9329
10335 0.92288
10336 0.92786
10336 0.93579
10336 0.93266
10337 0.9323
10337 0.93494
10338 0.93073
10338 0.93137
10339 0.92424
10339 0.92604
10340 0.93014
10340 0.93056
10340 0.92807
10341 0.93192
10342 0.92679
10342 0.93827
10343 0.93183
10343 0.92954
10344 0.93669
10344 0.92927
10345 0.93253
10345 0.9245
10345 0.92939
10346 0.93823
10346 0.92897
10347 0.93018
10347 0.93764
10347 0.92829
10348 0.93185
10349 0.93602
10349 0.92644
10349 0.93042
10350 0.92696
10351 0.93067
10354 0.93069
10354 0.93127
10354 0.92615
10355 0.92966
10356 0.93093
10356 0.93864
10357 0.92901
10358 0.93283
10359 0.9277
10361 0.92979
10361 0.92514
10361 0.93154
10362 0.93
10363 0.93522
10363 0.92924
10364 0.92643
10364 0.92884
10365 0.92108
10365 0.91646
10365 0.93188
10366 0.92524
10366 0.93018
10367 0.92324
10367 0.932
10368 0.92386
10368 0.92096
10369 0.92659
10369 0.93704
10369 0.92962
10370 0.92773
10370 0.91987
10371 0.9278
10371 0.91889
10372 0.92941
10372 0.92746
10372 0.92284
10373 0.92916
10373 0.92651
10374 0.93131
10375 0.93118
10375 0.92842
10376 0.93081
10377 0.9218
10378 0.93481
10378 0.92053
10379 0.92781
10379 0.92716
10379 0.92091
10380 0.9344
10380 0.92415
10381 0.92976
10381 0.92397
10381 0.92688
10382 0.92509
10383 0.92239
10383 0.92611
10383 0.92321
10384 0.92414
10385 0.91885
10385 0.92702
10386 0.9266
10386 0.91206
10387 0.9221
10387 0.92122
10388 0.9281
10388 0.92632
10388 0.92156
10389 0.92004
10389 0.92823
10390 0.92716
10390 0.92131
10390 0.92756
10391 0.92513
10391 0.92827
10392 0.92138
10393 0.92715
10394 0.92329
10394 0.91821
10394 0.92158
10395 0.91671
10395 0.92173
10395 0.92313
10396 0.9185
10396 0.92272
10397 0.92368
10397 0.91361
10398 0.9135
10399 0.91992
10400 0.92005
10400 0.91478
10401 0.92043
10402 0.91298
10402 0.91665
10403 0.91157
10403 0.92352
10403 0.92534
10404 0.91097
10404 0.92223
10404 0.91679
10405 0.91769
10405 0.91602
10406 0.91999
10406 0.92399
10407 0.91816
10407 0.92743
10408 0.91615
10408 0.92251
10409 0.91245
10410 0.91643
10410 0.91663
10411 0.91466
10411 0.90317
10411 0.91113
10412 0.9123
10413 0.92346
10413 0.91443
10413 0.91363
10414 0.91792
10416 0.90905
10416 0.91739
10417 0.91918
10417 0.91232
10418 0.91497
10418 0.9225
10419 0.91546
10419 0.91197
10420 0.91121
10420 0.91984
10421 0.91759
10421 0.91224
10422 0.91506
10423 0.90531
10423 0.90787
10424 0.91644
10424 0.90843
10424 0.90925
10425 0.90318
10425 0.90433
10426 0.9106
10426 0.91239
10426 0.90636
10427 0.91154
10427 0.90651
10428 0.9083
10428 0.90497
10428 0.91308
10429 0.914
10429 0.91013
10429 0.9096
10430 0.91584
10430 0.90856
10431 0.91659
10431 0.90358
10431 0.90499
10432 0.90941
10432 0.91069
10433 0.9043
10433 0.90481
10433 0.90901
10434 0.91984
10434 0.91026
10435 0.91345
10436 0.90562
10436 0.91197
10436 0.91363
10437 0.90251
10437 0.9093
10438 0.90655
10438 0.91449
10438 0.9029
10439 0.905
10439 0.91291
10440 0.91656
10440 0.9106
10440 0.9071
10441 0.91221
10441 0.90689
10442 0.90754
10442 0.91203
10443 0.90758
10444 0.90397
10444 0.90499
10444 0.9014
10445 0.90145
10445 0.90732
10446 0.90504
10447 0.91047
10447 0.90778
10447 0.90781
10448 0.91878
10448 0.90811
10449 0.90586
10449 0.90974
10451 0.91337
10451 0.90276
10452 0.90697
10452 0.91408
10453 0.90871
10453 0.9087
10453 0.91371
10454 0.90642
10454 0.90527
10454 0.9067
10455 0.90224
10456 0.90488
10457 0.9026
10458 0.9119
10458 0.90338
10459 0.91116
10460 0.89497
10460 0.9067
10461 0.9039
10461 0.90637
10462 0.89528
10463 0.89931
10463 0.90674
10464 0.90252
10464 0.90389
10465 0.89472
10465 0.8975
10465 0.91029
10466 0.90508
10467 0.9024
10467 0.90515
10467 0.89587
10468 0.90259
10469 0.89919
10469 0.89087
10469 0.8939
10470 0.90085
10470 0.90273
10472 0.8992
10472 0.89265
10473 0.90033
10473 0.90077
10474 0.89615
10474 0.8946
10475 0.90035
10475 0.89002
10476 0.89635
10476 0.89775
10476 0.89643
10477 0.8872
10477 0.89207
10478 0.88936
10478 0.89565
10478 0.8925
10479 0.8976
10479 0.8933
10480 0.89902
10480 0.89135
10481 0.89593
10481 0.89281
10482 0.90128
10482 0.88827
10483 0.89483
10483 0.89007
10485 0.89908
10485 0.88685
10485 0.89241
10486 0.89454
10486 0.89207
10487 0.89612
10487 0.89669
10488 0.89333
10488 0.89324
10488 0.88934
10489 0.89848
10489 0.8918
10490 0.89453
10491 0.88849
10491 0.89736
10492 0.8876
10492 0.88495
10493 0.89626
10494 0.89029
10494 0.88897
10494 0.89543
10495 0.88941
10495 0.89199
10495 0.88991
10496 0.88146
10496 0.89148
10497 0.89496
10497 0.89646
10498 0.88968
10499 0.88753
10499 0.89119
10499 0.89101
10500 0.89394
10500 0.88634
10501 0.88854
10501 0.8849
10501 0.8913
10502 0.89131
10503 0.88494
10503 0.89487
10504 0.88156
10504 0.88655
10504 0.88829
10505 0.88252
10506 0.88507
10506 0.89378
10506 0.88578
10507 0.88883
10507 0.88755
10508 0.89386
10508 0.8868
10508 0.89129
10510 0.89007
10510 0.88692
10510 0.88941
10511 0.89418
10511 0.8835
10512 0.8915
10513 0.88884
10513 0.89226
10514 0.89317
10514 0.89787
10515 0.8933
10515 0.89171
10515 0.89442
10516 0.88975
10517 0.89858
10517 0.89765
10517 0.89145
10518 0.89311
10518 0.8895
10519 0.88726
10519 0.89969
10520 0.8925
10520 0.89073
10520 0.89463
10521 0.89342
10521 0.88859
10522 0.89223
10522 0.89135
10522 0.89456
10524 0.89122
10525 0.89401
10526 0.88573
10526 0.88859
10526 0.88594
10527 0.89087
10527 0.88984
10528 0.89287
10529 0.88668
10529 0.89431
10530 0.89507
10530 0.89239
10531 0.89194
10531 0.89844
10531 0.89021
10532 0.8952
10532 0.89044
10533 0.89564
10533 0.89096
10533 0.89212
10534 0.89676
10534 0.88812
10535 0.89505
10535 0.8924
10536 0.89405
10536 0.89085
10536 0.8935
10537 0.89167
10537 0.89633
10538 0.89047
10538 0.8934
10539 0.88952
10540 0.8862
10540 0.8912
10541 0.88498
10541 0.89039
10542 0.8914
10543 0.88728
10544 0.89202
10545 0.88751
10545 0.88997
10546 0.88505
10546 0.88926
10547 0.89073
10547 0.89239
10548 0.88494
10548 0.89252
10549 0.88882
10549 0.89135
10551 0.88613
10551 0.88534
10551 0.88113
10552 0.88746
10553 0.88372
10553 0.88587
10553 0.88207
10554 0.88275
10555 0.88125
10555 0.88396
10556 0.8756
10556 0.88135
10556 0.87784
10557 0.88129
10557 0.87957
10558 0.87352
10558 0.8876
10559 0.87717
10559 0.87911
10560 0.88546
10560 0.87945
10560 0.87823
10561 0.88151
10561 0.88086
10562 0.88965
10562 0.88251
10563 0.88378
10563 0.88139
10563 0.88317
10564 0.89061
10565 0.8827
10565 0.8832
10566 0.88074
10567 0.88219
10567 0.87909
10567 0.88559
10568 0.87992
10569 0.88549
10569 0.87809
10570 0.88502
10570 0.87896
10570 0.88821
10571 0.88034
10572 0.88267
10572 0.88143
10572 0.88618
10573 0.87494
10574 0.88411
10574 0.8787
10575 0.8792
10575 0.87739
10576 0.88279
10576 0.88085
10576 0.88475
10577 0.87821
10577 0.88425
10578 0.88078
10579 0.88659
10579 0.87752
10580 0.88457
10580 0.88442
10581 0.8791
10581 0.87988
10581 0.87827
10583 0.88113
10584 0.87791
10585 0.87609
10585 0.87944
10585 0.87573
10586 0.87842
10586 0.87309
10587 0.87724
10588 0.87346
10588 0.87671
10589 0.87066
10590 0.87558
10590 0.87036
10590 0.87566
10592 0.8721
10592 0.87527
10592 0.87095
10593 0.87051
10594 0.87282
10594 0.87025
10594 0.873
10595 0.87032
10595 0.87165
10595 0.87673
10596 0.87146
10596 0.86911
10597 0.87117
10597 0.87823
10597 0.87517
10598 0.87816
10599 0.87059
10599 0.87141
10600 0.87701
10601 0.87107
10602 0.87841
10602 0.87979
10603 0.87513
10603 0.88265
10604 0.87343
10604 0.88445
10605 0.88381
10605 0.88048
10606 0.88315
10607 0.88236
10607 0.8868
10609 0.89032
10610 0.88637
10610 0.88507
10610 0.88925
10611 0.89049
10611 0.88777
10612 0.88811
10612 0.89477
10613 0.88823
10613 0.88737
10613 0.89339
10614 0.88877
10614 0.89254
10615 0.88592
10615 0.89216
10616 0.88892
10616 0.89064
10617 0.89547
10617 0.89058
10619 0.88658
10619 0.8908
10619 0.8837
10620 0.88699
10620 0.88324
10621 0.88668
10621 0.88329
10622 0.88333
10622 0.87853
10622 0.8888
10623 0.87676
10623 0.88296
10624 0.88066
10624 0.88467
10625 0.87991
10628 0.87992
10628 0.8756
10628 0.87836
10629 0.8759
10630 0.87411
10631 0.87116
10631 0.877
10631 0.87841
10632 0.87337
10633 0.8758
10634 0.8735
10634 0.87341
10635 0.86793
10635 0.86969
10636 0.8672
10637 0.86976
10638 0.86601
10638 0.86861
10639 0.8622
10640 0.86267
10640 0.85917
10641 0.8585
10642 0.86122
10642 0.85829
10642 0.86385
10643 0.85297
10644 0.85902
10645 0.85593
10645 0.84941
10645 0.86145
10646 0.85867
10647 0.85926
10647 0.85589
10648 0.85765
10649 0.85503
10650 0.86702
10651 0.861
10651 0.85797
10651 0.86004
10652 0.86848
10653 0.85983
10653 0.87137
10654 0.86429
10654 0.86776
10655 0.87243
10656 0.87295
10656 0.86754
10656 0.87846
10657 0.86867
10658 0.87643
10658 0.86997
10658 0.87406
10659 0.88614
10660 0.87483
10660 0.8825
10660 0.87567
10661 0.88025
10661 0.88365
10662 0.88179
10662 0.88303
10663 0.89072
10663 0.8904
10663 0.88497
10664 0.88992
10664 0.88587
10665 0.89028
10665 0.87776
10666 0.88926
10666 0.88548
10667 0.89644
10667 0.88552
10668 0.88759
10669 0.88578
10669 0.88354
10670 0.88903
10671 0.88368
10672 0.88754
10672 0.88691
10673 0.88075
10673 0.8826
10674 0.88747
10675 0.88051
10675 0.88493
10676 0.88175
10677 0.88688
10678 0.88074
10678 0.8836
10679 0.88092
10679 0.88286
10680 0.88088
10681 0.88595
10681 0.87921
10682 0.88322
10682 0.88306
10683 0.88037
10683 0.87485
10683 0.8849
10684 0.88089
10685 0.87937
10686 0.881
10687 0.8733
10688 0.87794
10688 0.87397
10688 0.87465
10689 0.88118
10690 0.8726
10690 0.8763
10691 0.87086
10692 0.87201
10692 0.87646
10692 0.87199
10693 0.87513
10693 0.87163
10694 0.87694
10694 0.86608
10695 0.87096
10696 0.86715
10696 0.86679
10697 0.87602
10697 0.85948
10698 0.86215
10698 0.86941
10699 0.86975
10700 0.86069
10701 0.86833
10701 0.86112
10703 0.86962
10703 0.85728
10703 0.8645
10704 0.85868
10704 0.86522
10705 0.86696
10705 0.87057
10706 0.86097
10706 0.86135
10706 0.86616
10707 0.86311
10708 0.86905
10708 0.86362
10709 0.8691
10709 0.8583
10710 0.87039
10710 0.8659
10710 0.858
10711 0.86196
10711 0.85711
10711 0.86427
10712 0.8563
10713 0.85898
10713 0.87254
10713 0.8569
10714 0.86096
10715 0.85841
10715 0.86225
10715 0.85181
10716 0.84712
10716 0.85649
10717 0.8532
10717 0.86011
10717 0.85355
10718 0.8658
10719 0.85357
10719 0.85366
10719 0.86593
10720 0.8561
10721 0.86621
10722 0.86508
10722 0.85769
10722 0.87082
10723 0.86221
10723 0.86212
10724 0.85661
10724 0.88477
10724 0.87233
10725 0.8623
10725 0.86493
10726 0.87084
10726 0.88859
10726 0.87822
10727 0.87651
10727 0.88628
10728 0.87605
10728 0.88556
10728 0.88027
10729 0.88079
10729 0.87296
10729 0.89369
10730 0.89307
10730 0.88693
10731 0.89853
10731 0.90196
10731 0.88723
10732 0.89047
10732 0.88936
10733 0.89807
10733 0.8946
10733 0.89763
10734 0.8969
10734 0.89983
10735 0.91438
10735 0.8991
10735 0.89419
10736 0.8953
10736 0.90764
10736 0.90273
10737 0.91764
10737 0.8991
10738 0.91257
10738 0.90745
10738 0.91445
10739 0.90272
10739 0.90089
10740 0.91526
10741 0.92008
10741 0.92877
10742 0.92829
10742 0.91345
10742 0.90699
10743 0.92503
10743 0.92162
10744 0.92681
10744 0.91682
10744 0.92564
10745 0.90607
10745 0.92284
10746 0.9282
10746 0.92025
10747 0.92102
10747 0.92984
10747 0.91683
10748 0.91315
10748 0.92428
10749 0.9136
10749 0.91312
10749 0.92143
10750 0.91934
10750 0.93261
10751 0.91461
10751 0.92
10751 0.91008
10752 0.92749
10752 0.91513
10753 0.92934
10753 0.93731
10753 0.91988
10754 0.91682
10754 0.92717
10755 0.93288
10755 0.92146
10756 0.92494
10756 0.92386
10757 0.91294
10757 0.92243
10758 0.92054
10758 0.93314
10758 0.93
10759 0.91218
10759 0.93523
10760 0.91937
10761 0.93722
10761 0.92738
10761 0.93113
10762 0.92176
10762 0.92083
10763 0.94158
10763 0.93749
10763 0.91808
10764 0.93042
10764 0.9541
10765 0.93923
10765 0.942
10765 0.93191
10766 0.93413
10766 0.94201
10767 0.932
10767 0.93074
10768 0.94598
10768 0.95819
10769 0.94956
10769 0.94571
10770 0.94583
10770 0.95589
10770 0.95918
10771 0.94313
10771 0.94669
10772 0.96412
10772 0.94061
10772 0.94276
10773 0.95477
10773 0.94672
10774 0.95681
10774 0.95411
10774 0.96218
10775 0.9394
10775 0.94755
10776 0.9589
10777 0.96034
10777 0.95536
10778 0.95922
10779 0.95927
10779 0.9664
10779 0.95486
10780 0.96137
10781 0.94997
10781 0.96578
10781 0.95706
10782 0.95232
10782 0.96733
10783 0.96559
10783 0.95569
10783 0.97247
10784 0.95842
10785 0.94989
10785 0.95952
10785 0.95434
10786 0.95927
10786 0.95713
10786 0.94492
10787 0.95691
10787 0.95041
10788 0.95926
10788 0.96266
10788 0.96119
10789 0.95269
10789 0.9624
10790 0.94518
10790 0.94519
10790 0.95464
10791 0.94983
10791 0.9577
10792 0.94547
10792 0.94983
10793 0.96146
10793 0.96176
10794 0.95318
10795 0.9704
10795 0.95264
10796 0.96173
10796 0.94826
10797 0.96293
10797 0.94379
10798 0.95357
10798 0.96651
10799 0.95615
10799 0.96928
10799 0.95484
10800 0.9586
10801 0.9442
10801 0.94092
10801 0.94806
10802 0.96722
10802 0.969
10803 0.9555
10803 0.96423
10803 0.95781
10804 0.95967
10804 0.95599
10804 0.95972
10805 0.9554
10806 0.95172
10806 0.95748
10806 0.93771
10807 0.94759
10807 0.94872
10808 0.97018
10808 0.94736
10808 0.94598
10809 0.96211
10810 0.95958
10810 0.95211
10810 0.94072
10811 0.95838
10811 0.95248
10811 0.96718
10812 0.97262
10812 0.97528
10813 0.9447
10813 0.96538
10813 0.96262
10814 0.96279
10814 0.9678
10815 0.95495
10815 0.94602
10815 0.96662
10816 0.96161
10816 0.95279
10817 0.96306
10817 0.96828
10817 0.96223
10818 0.96312
10818 0.96819
10819 0.97229
10819 0.96453
10820 0.95302
10820 0.95081
10820 0.96542
10821 0.95042
10821 0.96674
10822 0.95213
10822 0.96465
10822 0.95935
10823 0.96352
10823 0.95554
10824 0.95361
10824 0.9558
10824 0.93521
10825 0.95045
10826 0.95839
10826 0.94828
10826 0.933
10827 0.96042
10827 0.9473
10828 0.94435
10828 0.94575
10829 0.94227
10829 0.9476
10829 0.94764
10830 0.96006
10830 0.94075
10831 0.95025
10831 0.95679
10831 0.95282
10832 0.94641
10833 0.956
10833 0.96031
10834 0.94143
10834 0.95876
10835 0.93436
10835 0.95544
10835 0.93805
10836 0.94927
10836 0.94813
10836 0.92589
10837 0.93586
10837 0.94875
10838 0.94361
10838 0.94625
10839 0.93594
10839 0.94686
10840 0.94815
10840 0.93593
10840 0.95672
10841 0.94285
10841 0.95458
10842 0.94499
10842 0.95153
10842 0.92586
10844 0.95226
10844 0.93844
10844 0.93663
10845 0.95045
10845 0.93692
10845 0.95444
10846 0.94751
10846 0.94871
10847 0.94247
10847 0.94484
10847 0.92397
10848 0.93396
10848 0.93103
10849 0.94936
10849 0.93765
10849 0.94038
10850 0.92669
10850 0.92593
10851 0.93859
10851 0.94005
10852 0.92235
10852 0.9323
10853 0.91759
10853 0.93636
10853 0.92508
10854 0.92614
10854 0.93055
10854 0.92436
10855 0.92717
10855 0.91591
10856 0.91313
10856 0.93012
10856 0.92515
10857 0.91477
10857 0.93453
10858 0.90786
10858 0.93667
10859 0.92185
10859 0.91619
10860 0.91812
10860 0.9288
10860 0.91578
10861 0.90931
10861 0.88353
10861 0.90963
10862 0.89207
10862 0.92237
10863 0.89513
10863 0.92258
10863 0.92127
10864 0.93615
10864 0.91857
10865 0.90624
10865 0.9137
10865 0.89537
10866 0.91695
10866 0.91873
10867 0.89201
10867 0.90393
10867 0.89252
10868 0.87426
10868 0.90141
10869 0.90715
10869 0.87404
10869 0.8891
10870 0.91014
10870 0.89963
10871 0.89783
10871 0.89928
10872 0.88819
10872 0.89554
10872 0.88552
10873 0.9157
10873 0.89521
10874 0.90986
10874 0.8897
10874 0.89919
10875 0.9147
10875 0.88347
10876 0.87776
10876 0.89647
10877 0.89574
10877 0.88017
10878 0.88993
10878 0.87279
10878 0.89792
10879 0.88081
10879 0.87387
10879 0.87301
10880 0.8668
10880 0.85323
10881 0.85688
10881 0.8702
10881 0.86013
10882 0.89555
10882 0.88036
10883 0.87861
10883 0.86462
10883 0.87436
10884 0.85455
10884 0.89397
10885 0.89132
10885 0.87701
10886 0.87651
10886 0.88468
10886 0.87274
10887 0.89413
10887 0.85987
10888 0.8849
10888 0.8748
10888 0.88431
10889 0.87565
10889 0.87036
10890 0.90275
10890 0.89537
10891 0.87593
10891 0.88577
10892 0.88917
10893 0.88965
10893 0.88003
10894 0.86484
10894 0.8683
10894 0.89663
10895 0.87583
10895 0.87407
10895 0.87954
10896 0.86812
10896 0.89093
10897 0.89187
10897 0.86776
10898 0.89295
10899 0.8637
10899 0.90187
10899 0.88749
10900 0.8867
10900 0.88923
10901 0.8496
10901 0.85055
10901 0.87933
10902 0.84785
10902 0.8319
10903 0.86772
10903 0.88043
10904 0.85583
10904 0.84272
10905 0.87414
10905 0.87055
10906 0.85363
10906 0.85955
10906 0.85166
10907 0.85106
10907 0.85857
10908 0.84885
10908 0.8461
10908 0.83481
10909 0.82585
10909 0.81277
10910 0.85582
10910 0.85534
10910 0.84513
10911 0.85053
10911 0.86902
10912 0.8465
10912 0.83896
10913 0.83452
10913 0.82848
10914 0.82899
10914 0.83271
10915 0.83073
10915 0.83642
10915 0.82269
10916 0.8436
10916 0.83191
10917 0.83067
10917 0.85951
10917 0.83568
10918 0.81607
10918 0.81718
10919 0.7888
10919 0.85027
10920 0.81355
10920 0.78325
10920 0.83684
10921 0.80892
10921 0.82573
10922 0.83101
10922 0.83374
10922 0.84389
10923 0.81861
10923 0.81229
10924 0.8099
10924 0.84049
10924 0.83079
10925 0.81091
10925 0.83807
10926 0.84715
10926 0.83419
10926 0.79351
10927 0.81642
10928 0.8423
10928 0.81925
10929 0.79347
10929 0.79647
10929 0.80169
10930 0.81635
10930 0.78197
10931 0.80155
10931 0.85459
10931 0.80606
10932 0.7952
10932 0.79324
10933 0.7937
10933 0.81852
10933 0.81135
10934 0.8254
10934 0.77509
10935 0.78033
10935 0.81471
10935 0.78973
10936 0.81335
10936 0.78056
10936 0.8105
10937 0.78439
10938 0.75619
10938 0.76431
10938 0.79266
10939 0.79552
10939 0.77347
10940 0.73611
10940 0.78064
10940 0.80439
10941 0.79718
10942 0.81522
10942 0.81655
10942 0.79012
10943 0.77125
10943 0.79243
10944 0.80716
10944 0.79473
10944 0.77278
10945 0.7696
10945 0.78403
10945 0.81329
10946 0.82123
10946 0.82509
10947 0.81223
10947 0.81299
10947 0.80517
10948 0.7924
10948 0.81413
10949 0.80891
10949 0.79686
10949 0.80861
10950 0.81099
10950 0.83719
10951 0.80662
10951 0.81959
10951 0.79531
10952 0.82896
10952 0.81595
10953 0.82028
10953 0.80803
10953 0.81965
10954 0.7828
10954 0.79689
10955 0.82432
10955 0.80326
10956 0.79566
10956 0.77124
10956 0.77461
10957 0.77302
10957 0.80016
10958 0.80296
10958 0.77211
10958 0.77495
10959 0.7937
10959 0.8034
10960 0.76075
10960 0.79851
10960 0.73753
10961 0.76269
10961 0.74604
10961 0.75745
10962 0.79648
10962 0.74359
10963 0.74099
10963 0.78104
10963 0.76591
10964 0.80584
10964 0.78548
10965 0.74645
10965 0.75249
10966 0.75875
10966 0.74043
10967 0.75022
10967 0.7306
10967 0.7037
10968 0.67946
10968 0.67853
10969 0.71376
10969 0.69529
10969 0.69139
10970 0.72803
10970 0.71086
10970 0.69943
10971 0.69783
10971 0.64381
10972 0.74552
10972 0.68285
10972 0.66318
10973 0.69451
10973 0.65211
10974 0.64777
10974 0.66534
10974 0.67675
10975 0.68336
10975 0.64804
10976 0.6456
10976 0.64653
10976 0.66087
10977 0.68137
10977 0.70434
10978 0.69654
10978 0.67324
10978 0.69633
10979 0.65914
10979 0.66463
10979 0.65589
10980 0.62214
10980 0.62569
10981 0.68273
10981 0.65732
10981 0.70275
10982 0.7019
10982 0.65755
10983 0.66223
10983 0.69555
10983 0.62977
10984 0.64038
10984 0.6638
10985 0.60012
10985 0.65916
10986 0.64964
10986 0.65374
10986 0.62564
10987 0.65466
10987 0.66632
10988 0.63614
10988 0.66857
10988 0.68674
10989 0.59558
10990 0.65794
10990 0.60493
10990 0.65422
10991 0.6376
10991 0.66438
10992 0.58
10992 0.61317
10992 0.65412
10993 0.68162
10993 0.61567
10994 0.64348
10994 0.64376
10994 0.65254
10995 0.64918
10995 0.62797
10995 0.64982
10997 0.63544
10997 0.61635
10997 0.61138
10998 0.62386
10998 0.6292
10999 0.6433
10999 0.63449
10999 0.63975
11000 0.6734
11000 0.60658
11001 0.63847
11001 0.65247
11001 0.64026
11002 0.59686
11002 0.66201
11003 0.64874
11003 0.68156
11003 0.6426
11004 0.66353
11004 0.66225
11004 0.66535
11005 0.71411
11005 0.68138
11006 0.68313
11006 0.69299
11007 0.64449
11007 0.66624
11008 0.68326
11008 0.71946
11008 0.70565
11009 0.68531
11009 0.71403
11010 0.71357
11010 0.7094
11011 0.70987
11011 0.71848
11011 0.71303
11012 0.72683
11013 0.71529
11013 0.72286
11013 0.71438
11014 0.71665
11014 0.69672
11015 0.75915
11015 0.71373
11015 0.71869
11016 0.74555
11017 0.72777
11017 0.76999
11017 0.76265
11018 0.74505
11018 0.75307
11019 0.73965
11019 0.7405
11019 0.74487
11020 0.75457
11020 0.72196
11021 0.73907
11021 0.75215
11022 0.73631
11022 0.75993
11022 0.74431
11023 0.75024
11023 0.74733
11024 0.76575
11024 0.76498
11024 0.7384
11025 0.7577
11026 0.75212
11026 0.73517
11027 0.7065
11027 0.75526
11028 0.7677
11028 0.77117
11028 0.75453
11029 0.73332
11029 0.74097
11029 0.75302
11030 0.77516
11031 0.75526
11031 0.73911
11032 0.76915
11032 0.7565
11033 0.76206
11034 0.76824
11034 0.75973
11035 0.76695
11035 0.75831
11035 0.73291
11036 0.75272
11036 0.73515
11036 0.74823
11037 0.74748
11037 0.73244
11038 0.73298
11038 0.74668
11038 0.7248
11039 0.74093
11039 0.771
11040 0.73738
11040 0.70795
11040 0.7149
11041 0.75862
11041 0.74455
11042 0.74463
11042 0.74071
11043 0.71776
11044 0.73348
11044 0.76303
11044 0.77314
11045 0.73859
11045 0.70041
11045 0.72839
11046 0.74576
11046 0.74322
11047 0.69703
11047 0.74073
11047 0.70113
11048 0.67959
11048 0.69611
11049 0.68792
11049 0.71815
11049 0.70676
11050 0.71062
11050 0.73914
11051 0.68462
11051 0.67284
11051 0.6817
11052 0.70713
11053 0.70017
11053 0.67939
11053 0.70844
11054 0.72793
11054 0.71311
11054 0.66294
11055 0.69119
11055 0.67309
11056 0.71192
11056 0.73093
11056 0.67132
11057 0.71383
11057 0.70326
11058 0.74547
11058 0.69407
11058 0.73396
11059 0.70766
11059 0.69384
11060 0.70482
11060 0.6939
11060 0.72273
11061 0.69695
11061 0.73032
11061 0.72078
11062 0.72724
11062 0.74559
11063 0.71223
11063 0.73691
11063 0.78102
11064 0.7431
11064 0.73306
11065 0.74069
11065 0.7595
11065 0.73389
11066 0.74083
11066 0.75505
11067 0.76012
11067 0.78727
11068 0.73672
11068 0.73532
11069 0.76551
11069 0.77568
11069 0.78313
11070 0.71689
11070 0.77346
11070 0.78158
11071 0.7711
11071 0.78854
11072 0.7655
11072 0.7775
11072 0.77223
11073 0.79751
11073 0.77448
11074 0.75877
11074 0.7864
11075 0.75538
11075 0.78302
11076 0.79705
11076 0.75585
11076 0.77054
11077 0.76425
11077 0.77763
11078 0.76173
11078 0.75413
11078 0.76739
11079 0.76653
11079 0.77563
11079 0.79175
11080 0.74806
11080 0.77627
11081 0.76472
11081 0.74951
11081 0.7568
11082 0.75491
11082 0.77121
11083 0.77607
11083 0.75937
11083 0.76516
11084 0.79085
11084 0.77247
11085 0.77975
11085 0.75837
11085 0.77928
11086 0.76568
11086 0.78422
11086 0.7918
11087 0.78371
11088 0.7947
11088 0.79615
11088 0.81745
11089 0.79316
11090 0.80512
11090 0.80419
11090 0.78792
11091 0.80165
11091 0.7929
11092 0.7968
11092 0.81918
11092 0.81703
11093 0.83092
11094 0.84327
11094 0.81642
11094 0.82962
11095 0.84303
11095 0.82651
11096 0.82738
11096 0.85768
11097 0.82748
11097 0.84045
11097 0.84515
11098 0.82345
11098 0.83444
11099 0.83723
11099 0.83012
11099 0.82803
11100 0.83172
11100 0.82369
11101 0.82985
11101 0.81572
11101 0.83065
11102 0.81281
11102 0.83172
11103 0.82447
11103 0.83678
11103 0.8286
11104 0.80993
11104 0.82015
11104 0.81425
11105 0.79114
11105 0.79999
11106 0.84104
11106 0.81717
11106 0.81825
11107 0.79989
11107 0.79859
11108 0.84191
11108 0.80379
11108 0.81356
11109 0.81232
11109 0.79391
11110 0.76851
11110 0.78976
11110 0.78594
11111 0.7761
11111 0.79926
11111 0.80806
11112 0.78149
11112 0.80861
11113 0.78861
11113 0.76629
11113 0.7633
11114 0.7563
11114 0.77193
11115 0.79443
11115 0.81014
11115 0.75913
11116 0.75122
11116 0.77744
11117 0.75355
11117 0.78113
11118 0.75546
11118 0.71493
11119 0.78788
11119 0.72442
11119 0.73856
11120 0.79577
11120 0.75554
11120 0.7884
11121 0.75013
11122 0.75352
11122 0.78272
11122 0.77347
11123 0.73006
11123 0.76843
11124 0.74465
11124 0.72733
11124 0.77079
11125 0.78491
11125 0.75541
11126 0.79016
11126 0.75567
11126 0.72493
11127 0.79369
11127 0.81836
11128 0.74876
11128 0.73262
11128 0.75909
11129 0.7475
11129 0.7866
11130 0.78462
11130 0.78964
11131 0.78395
11131 0.8141
11131 0.77967
11132 0.81699
11132 0.84057
11133 0.81966
11133 0.8127
11133 0.8332
11134 0.82406
11134 0.81723
11135 0.79718
11135 0.79549
11135 0.85316
11136 0.79861
11136 0.8357
11136 0.83295
11137 0.83796
11137 0.81197
11138 0.83094
11138 0.82312
11138 0.85201
11139 0.8245
11139 0.829
11140 0.85944
11140 0.86024
11140 0.845
11141 0.86212
11141 0.84251
11142 0.87127
11142 0.87377
11142 0.84675
11143 0.84047
11144 0.85576
11144 0.87054
11145 0.87708
11145 0.8654
11145 0.88732
11146 0.90545
11146 0.90766
11147 0.87842
11147 0.87928
11147 0.8825
11148 0.86982
11148 0.88417
11149 0.88674
11149 0.89196
11149 0.87589
11150 0.89208
11150 0.87442
11151 0.86338
11151 0.89767
11151 0.88134
11152 0.8893
11152 0.90044
11153 0.8947
11153 0.88787
11154 0.90709
11154 0.88219
11154 0.87217
11155 0.92028
11155 0.90604
11156 0.89914
11156 0.90776
11156 0.89893
11157 0.88655
11157 0.89047
11158 0.89091
11158 0.90564
11158 0.86837
11159 0.88743
11159 0.88484
11160 0.92297
11160 0.92058
11160 0.88857
11161 0.91931
11161 0.88537
11161 0.90646
11162 0.92345
11162 0.91612
11163 0.9326
11163 0.88068
11163 0.88162
11164 0.92464
11165 0.92109
11165 0.90901
11166 0.88244
11166 0.90014
11167 0.90458
11167 0.89876
11167 0.90209
11168 0.92379
11168 0.91936
11169 0.9006
11169 0.90354
11169 0.90137
11170 0.91791
11170 0.90439
11170 0.91729
11171 0.93696
11171 0.94043
11172 0.93047
11172 0.93798
11172 0.92284
11173 0.93591
11174 0.94948
11174 0.96312
11174 0.9429
11175 0.95447
11175 0.93912
11176 0.96484
11176 0.95369
11176 0.91708
11177 0.95498
11177 0.96883
11178 0.96094
11178 0.96133
11178 0.97225
11179 0.96639
11179 0.97128
11179 0.96692
11180 0.96801
11180 0.98819
11181 0.98214
11181 0.98224
11181 0.9682
11182 0.97638
11182 0.96361
11183 0.96939
11183 0.98678
11183 0.97897
11184 0.96368
11184 0.97924
11185 0.9904
11185 0.98622
11185 0.97934
11186 0.98991
11186 0.9849
11187 0.9826
11188 0.97582
11188 0.98045
11189 0.98528
11190 0.98825
11190 0.97461
11190 0.98075
11191 0.97226
11191 0.97358
11192 0.9792
11192 0.98798
11192 0.98749
11193 0.97908
11193 0.98198
11194 0.96886
11194 0.98503
11194 0.97271
11195 0.98271
11195 0.97272
11195 0.98163
11196 0.97858
11196 0.98578
11197 0.97716
11197 0.98397
11198 0.97254
11198 0.9682
11199 0.98125
11199 0.98063
11200 0.98365
11200 0.9751
11201 0.97448
11201 0.97091
11202 0.97887
11203 0.97619
11203 0.97045
11203 0.96148
11204 0.96404
11204 0.96257
11205 0.95571
11206 0.96565
11206 0.9601
11206 0.95225
11207 0.96993
11207 0.96989
11208 0.95616
11208 0.94869
11208 0.95355
11209 0.96173
11209 0.95582
11210 0.97456
11210 0.95989
11210 0.95161
11211 0.96752
11211 0.94725
11211 0.95504
11212 0.95441
11212 0.9479
11213 0.9609
11213 0.94112
11213 0.95561
11214 0.93917
11214 0.94281
11215 0.9597
11215 0.93199
11215 0.96154
11216 0.94972
11216 0.95363
11217 0.9422
11217 0.94907
11217 0.947
11218 0.95198
11218 0.9328
11219 0.93268
11219 0.91964
11220 0.93507
11220 0.92641
11220 0.93637
11221 0.92144
11221 0.93584
11222 0.91678
11222 0.93345
11222 0.91172
11223 0.94583
11223 0.90095
11224 0.92315
11224 0.91483
11225 0.92434
11225 0.91626
11226 0.92619
11226 0.90757
11226 0.92668
11227 0.93571
11227 0.90854
11228 0.92097
11228 0.88237
11229 0.89847
11229 0.91989
11229 0.90591
11230 0.90093
11230 0.88129
11231 0.88144
11231 0.88444
11231 0.92057
11232 0.89485
11232 0.89333
11233 0.88327
11233 0.87008
11233 0.88777
11234 0.86505
11235 0.88128
11235 0.84493
11235 0.83996
11236 0.86545
11236 0.84189
11236 0.86476
11237 0.81291
11237 0.84576
11238 0.87365
11238 0.88572
11238 0.82501
11239 0.83396
11240 0.78604
11240 0.79831
11240 0.86828
11241 0.77427
11241 0.80184
11242 0.8253
11242 0.80352
11242 0.76496
11243 0.79309
11243 0.78974
11244 0.80502
11244 0.77846
11244 0.7646
11245 0.81041
11245 0.78047
11245 0.8318
11246 0.77487
11246 0.75451
11247 0.76098
11247 0.76154
11247 0.75535
11248 0.69122
11248 0.74554
11249 0.67628
11249 0.74232
11249 0.69824
11250 0.78125
11250 0.77462
11251 0.76098
11251 0.77105
11251 0.79673
11252 0.73358
11252 0.71091
11253 0.75582
11253 0.7473
11253 0.71798
11254 0.8076
11254 0.68472
11254 0.76689
11255 0.67409
11255 0.69277
11256 0.78196
11256 0.74007
11256 0.72137
11257 0.6939
11257 0.7694
11258 0.77922
11258 0.71675
11258 0.77567
11259 0.83043
11259 0.81917
11260 0.74777
11260 0.78648
11260 0.79729
11261 0.81934
11261 0.79645
11262 0.74029
11262 0.79973
11263 0.81913
11263 0.79666
11263 0.79374
11264 0.81157
11264 0.80704
11265 0.74738
11265 0.85973
11265 0.77272
11266 0.79069
11266 0.84521
11267 0.83026
11267 0.83018
11267 0.83541
11268 0.77889
11268 0.76277
11269 0.85068
11269 0.8621
11269 0.84286
11270 0.85234
11270 0.79935
11270 0.79362
11271 0.88015
11271 0.82919
11272 0.74207
11272 0.83348
11272 0.83719
11273 0.80506
11273 0.81828
11274 0.82663
11274 0.89433
11274 0.83907
11275 0.85874
11275 0.8613
11276 0.89842
11276 0.83279
11276 0.89602
11277 0.82099
11277 0.8502
11278 0.85531
11278 0.89637
11278 0.86159
11279 0.9031
11279 0.9183
11279 0.87431
11280 0.92889
11280 0.86024
11281 0.84284
11281 0.89888
11281 0.89576
11282 0.91975
11282 0.85088
11283 0.90698
11283 0.8713
11283 0.89945
11284 0.89787
11285 0.8821
11285 0.88493
11285 0.87213
11286 0.91554
11286 0.88804
11286 0.89809
11287 0.93964
11287 0.89905
11288 0.91009
11288 0.89741
11288 0.87891
11289 0.92811
11289 0.90416
11290 0.90336
11290 0.93332
11290 0.91687
11291 0.92116
11291 0.88566
11292 0.93386
11292 0.8843
11292 0.91776
11293 0.89327
11294 0.89001
11294 0.91096
11294 0.91264
11295 0.90108
11295 0.91263
11295 0.92658
11296 0.9367
11296 0.92943
11297 0.92918
11297 0.92233
11298 0.93049
11298 0.90593
11299 0.9576
11299 0.94034
11299 0.914
11300 0.94417
11300 0.94589
11301 0.92883
11301 0.92883
11301 0.95323
11302 0.91223
11302 0.95396
11303 0.93196
11303 0.91549
11303 0.91269
11304 0.9359
11304 0.92776
11304 0.92498
11305 0.94426
11305 0.94061
11306 0.9346
11306 0.93745
11306 0.94623
11307 0.94231
11308 0.91898
11308 0.92902
11309 0.94143
11309 0.92608
11310 0.93463
11310 0.94719
11311 0.93927
11311 0.95048
11312 0.9605
11312 0.94913
11313 0.96402
11313 0.95775
11313 0.93642
11314 0.95987
11314 0.95419
11315 0.96357
11315 0.95051
11315 0.95479
11316 0.95359
11317 0.95972
11317 0.96774
11318 0.95036
11318 0.93953
11319 0.94598
11319 0.96792
11319 0.94229
11320 0.94498
11320 0.93424
11320 0.95743
11321 0.95027
11321 0.96066
11322 0.96436
11322 0.95228
11322 0.95385
11323 0.94889
11323 0.96362
11324 0.94608
11324 0.95987
11324 0.96034
11325 0.95268
11326 0.96073
11326 0.95052
11326 0.95164
11327 0.94197
11328 0.95576
11328 0.94951
11329 0.94795
11329 0.95952
11329 0.94668
11330 0.96042
11330 0.95027
11331 0.96353
11331 0.94779
11331 0.95607
11332 0.94877
11332 0.94624
11333 0.95782
11333 0.95589
11333 0.936
11334 0.95269
11334 0.9623
11335 0.95052
11335 0.95165
11335 0.96401
11336 0.95419
11336 0.96603
11337 0.95153
11337 0.94837
11337 0.96225
11338 0.96063
11338 0.95219
11339 0.95991
11339 0.96229
11340 0.94107
11340 0.9538
11340 0.95243
11341 0.96098
11341 0.96439
11342 0.94829
11343 0.94996
11343 0.95989
11344 0.95109
11344 0.93858
11344 0.96586
11345 0.95408
11345 0.94801
11345 0.95493
11346 0.96461
11347 0.95713
11347 0.95858
11347 0.94986
11348 0.9437
11348 0.94681
11349 0.95283
11349 0.96223
11349 0.9549
11350 0.94507
11350 0.95417
11351 0.95714
11351 0.95633
11352 0.96274
11352 0.94651
11353 0.94744
11353 0.95783
11353 0.94997
11354 0.95176
11354 0.94012
11354 0.93467
11355 0.9484
11355 0.94007
11356 0.95277
11356 0.94885
11356 0.96595
11357 0.95504
11357 0.95115
11358 0.95625
11358 0.95399
11358 0.9487
11359 0.96282
11359 0.96606
11360 0.95061
11360 0.94939
11360 0.94587
11361 0.9512
11361 0.9455
11362 0.94944
11362 0.95616
11362 0.95154
11363 0.94168
11363 0.94568
11363 0.96464
11364 0.95036
11364 0.95406
11365 0.94262
11366 0.95023
11367 0.93726
11367 0.94836
11367 0.94426
11368 0.9445
11368 0.94929
11369 0.94364
11369 0.94424
11369 0.93113
11370 0.95071
11370 0.95043
11371 0.93938
11371 0.93802
11372 0.95291
11372 0.95077
11372 0.94319
11373 0.94928
11373 0.95117
11374 0.93776
11374 0.94843
11375 0.94661
11375 0.9412
11376 0.94607
11376 0.94398
11377 0.94396
11377 0.95606
11378 0.94361
11378 0.92655
11378 0.95088
11379 0.94167
11379 0.96051
11379 0.92844
11380 0.95799
11380 0.94825
11381 0.9584
11381 0.94476
11381 0.95619
11382 0.9482
11382 0.94615
11383 0.93578
11383 0.95525
11383 0.94731
11384 0.94497
11384 0.95461
11385 0.96164
11385 0.92893
11385 0.9483
11386 0.95613
11387 0.9423
11387 0.93889
11387 0.9391
11388 0.95195
11388 0.94633
11389 0.94744
11390 0.96074
11390 0.94669
11390 0.9406
11391 0.95114
11391 0.95612
11392 0.95279
11392 0.94227
11392 0.95879
11393 0.9474
11393 0.95802
11394 0.95045
11394 0.92876
11394 0.93225
11395 0.94809
11395 0.94465
11395 0.93873
11396 0.94529
11396 0.94226
11397 0.946
11397 0.93986
11398 0.94085
11399 0.95261
11399 0.94539
11399 0.95203
11400 0.94483
11400 0.9427
11401 0.93814
11401 0.93715
11401 0.94537
11402 0.9412
11402 0.94579
11403 0.94784
11403 0.93878
11403 0.94874
11404 0.94041
11404 0.93749
11404 0.94455
11405 0.93826
11405 0.93882
11406 0.92561
11406 0.93459
11406 0.94954
11407 0.9322
11408 0.92926
11408 0.94342
11408 0.92913
11409 0.93309
11409 0.926
11410 0.93071
11411 0.93376
11411 0.92469
11412 0.93273
11412 0.91716
11412 0.92416
11413 0.93884
11413 0.93077
11413 0.91557
11414 0.92053
11414 0.93026
11415 0.92995
11415 0.93308
11415 0.92194
11416 0.93984
11416 0.93707
11417 0.92208
11417 0.92838
11417 0.91592
11418 0.92758
11418 0.92106
11419 0.92926
11419 0.92159
11419 0.92432
11420 0.91475
11420 0.91237
11420 0.93182
11421 0.92815
11422 0.92532
11422 0.92908
11423 0.92444
11424 0.91488
11424 0.94394
11425 0.922
11425 0.9133
11426 0.93227
11426 0.93103
11426 0.91947
11427 0.92895
11428 0.93134
11428 0.92175
11429 0.92228
11429 0.92956
11430 0.9245
11431 0.93502
11431 0.93677
11431 0.94201
11432 0.93841
11432 0.94324
11433 0.93161
11433 0.93375
11433 0.93219
11434 0.92777
11435 0.93579
11435 0.93199
11436 0.93258
11436 0.92627
11437 0.92928
11437 0.92629
11437 0.93391
11438 0.91797
11439 0.9226
11440 0.9355
11440 0.91959
11440 0.9288
11441 0.9223
11442 0.91525
11442 0.91857
11442 0.91002
11443 0.92367
11443 0.93002
11444 0.93083
11444 0.90179
11445 0.92705
11445 0.90967
11445 0.91911
11446 0.92147
11447 0.90929
11447 0.91822
11447 0.9175
11448 0.91365
11448 0.92761
11449 0.91109
11450 0.92358
11450 0.93271
11451 0.90285
11451 0.9035
11451 0.88228
11452 0.91322
11452 0.91861
11453 0.93153
11453 0.90824
11453 0.90384
11454 0.91374
11454 0.90796
11454 0.92675
11455 0.91672
11455 0.91577
11456 0.90903
11456 0.89379
11456 0.90221
11457 0.90835
11457 0.91825
11458 0.92228
11458 0.91392
11458 0.91406
11459 0.90958
11459 0.92284
11460 0.90904
11460 0.90926
11460 0.91968
11461 0.90387
11461 0.92868
11462 0.90286
11462 0.90504
11462 0.91298
11463 0.89924
11463 0.9055
11463 0.90411
11464 0.91551
11465 0.90936
11465 0.90366
11465 0.89343
11466 0.90702
11466 0.90331
11467 0.89216
11467 0.90546
11467 0.89486
11468 0.90646
11468 0.8955
11469 0.9014
11469 0.89562
11469 0.90712
11470 0.90512
11470 0.89829
11470 0.89889
11471 0.90364
11471 0.89498
11472 0.89728
11472 0.89053
11472 0.89204
11473 0.88986
11473 0.88343
11474 0.91058
11475 0.9062
11475 0.88733
11476 0.88327
11476 0.90179
11477 0.89922
11477 0.88135
11478 0.87597
11478 0.8777
11478 0.89144
11479 0.89461
11479 0.89116
11480 0.9004
11480 0.88691
11481 0.88656
11481 0.88108
11481 0.89406
11482 0.89337
11482 0.88653
11483 0.89535
11483 0.86653
11484 0.88062
11484 0.87602
11485 0.88243
11485 0.88329
11485 0.88809
11486 0.88168
11487 0.88718
11487 0.87885
11487 0.8871
11488 0.89997
11488 0.87494
11489 0.88352
11489 0.87738
11490 0.87768
11490 0.87466
11491 0.88956
11491 0.87413
11492 0.86853
11492 0.87554
11492 0.87193
11493 0.85065
11493 0.86103
11494 0.8753
11494 0.87154
11494 0.86168
11495 0.84331
11495 0.88312
11495 0.85067
11496 0.86287
11496 0.85798
11497 0.86443
11497 0.86762
11497 0.86124
11498 0.85789
11498 0.85165
11499 0.88337
11499 0.85955
11499 0.84707
11500 0.85978
11500 0.85646
11501 0.83893
11501 0.84774
11501 0.85176
11502 0.86001
11502 0.85216
11503 0.84184
11503 0.84618
11503 0.84801
11504 0.83881
11504 0.86047
11504 0.84351
11505 0.86193
11505 0.85995
11506 0.83497
11506 0.8236
11506 0.82077
11507 0.83956
11507 0.82738
11508 0.85785
11508 0.85272
11508 0.81592
11509 0.86027
11509 0.83262
11510 0.83384
11510 0.84244
11510 0.81998
11511 0.80857
11511 0.81931
11512 0.82567
11512 0.84448
11512 0.82113
11513 0.84796
11513 0.84387
11513 0.81511
11514 0.81205
11515 0.81292
11515 0.80354
11515 0.83874
11516 0.80523
11516 0.80553
11517 0.81693
11517 0.88257
11517 0.84286
11518 0.81254
11518 0.82025
11519 0.80137
11519 0.83945
11519 0.81914
11520 0.83776
11520 0.79054
11520 0.82118
11521 0.83517
11521 0.81909
11522 0.82047
11522 0.80724
11522 0.81509
11523 0.82714
11523 0.81049
11524 0.79894
11524 0.82219
11524 0.78761
11525 0.79463
11525 0.79138
11526 0.81259
11526 0.81387
11526 0.76191
11527 0.81222
11527 0.84026
11528 0.80423
11528 0.81405
11528 0.79438
11529 0.75672
11529 0.79044
11530 0.77082
11530 0.78716
11531 0.78928
11531 0.76339
11531 0.77953
11532 0.76373
11532 0.77187
11533 0.76678
11533 0.80537
11533 0.77076
11534 0.81503
11535 0.75919
11535 0.79046
11535 0.7728
11536 0.7809
11536 0.77001
11537 0.73988
11537 0.76132
11537 0.76194
11538 0.78378
11538 0.74229
11538 0.77953
11539 0.78242
11539 0.76055
11540 0.73598
11540 0.69447
11540 0.74513
11541 0.79986
11541 0.7733
11542 0.76025
11542 0.74099
11542 0.66867
11543 0.7276
11543 0.72827
11544 0.76274
11544 0.69421
11544 0.73587
11545 0.76836
11545 0.71447
11545 0.6996
11546 0.71054
11546 0.68722
11547 0.65664
11547 0.77478
11547 0.75364
11548 0.71267
11548 0.7401
11549 0.67959
11549 0.78468
11549 0.70255
11550 0.74059
11550 0.74342
11551 0.72952
11551 0.73334
11551 0.66337
11552 0.73757
11552 0.70672
11553 0.72213
11553 0.71319
11553 0.68007
11554 0.66393
11554 0.70202
11554 0.65389
11555 0.71377
11556 0.68752
11556 0.71868
11556 0.70255
11557 0.72512
11557 0.68357
11558 0.63801
11558 0.69325
11558 0.67302
11559 0.75912
11559 0.70502
11560 0.73086
11560 0.69408
11560 0.66869
11561 0.7427
11561 0.66773
11562 0.67708
11562 0.63818
11562 0.69266
11563 0.6756
11563 0.69681
11563 0.67512
11564 0.61877
11564 0.74805
11565 0.69981
11565 0.68466
11565 0.69147
11566 0.6534
11566 0.69131
11567 0.63703
11567 0.69106
11567 0.65397
11568 0.60089
11568 0.67603
11569 0.63378
11569 0.67224
11569 0.61657
11570 0.67132
11570 0.65658
11570 0.68328
11571 0.61611
11571 0.60957
11572 0.58845
11572 0.64493
11572 0.60673
11573 0.6165
11573 0.5651
11574 0.58457
11574 0.57207
11574 0.57054
11575 0.585
11575 0.59571
11576 0.57621
11576 0.56164
11576 0.57755
11577 0.5755
11577 0.56184
11578 0.64709
11578 0.55797
11578 0.53718
11579 0.52621
11579 0.49814
11579 0.55275
11580 0.61716
11580 0.56174
11581 0.49419
11581 0.55017
11581 0.55094
11582 0.49311
11582 0.55381
11583 0.52762
11583 0.59198
11583 0.58022
11584 0.57693
11584 0.56427
11585 0.52159
11585 0.51384
11585 0.48774
11586 0.48211
11586 0.61114
11587 0.51658
11587 0.5111
11587 0.54488
11588 0.57368
11588 0.53402
11588 0.58178
11589 0.55539
11589 0.51132
11590 0.48305
11590 0.5518
11590 0.53921
11591 0.51549
11591 0.55674
11592 0.53007
11592 0.47108
11592 0.58685
11593 0.52348
11593 0.52934
11594 0.40325
11594 0.48899
11594 0.50431
11595 0.5308
11595 0.53375
11595 0.43672
11596 0.48394
11596 0.49691
11597 0.53602
11597 0.43661
11598 0.44136
11598 0.55256
11599 0.48201
11599 0.41971
11600 0.48261
11600 0.53568
11601 0.58474
11601 0.53601
11601 0.54131
11602 0.5759
11602 0.50936
11603 0.53907
11603 0.54437
11603 0.55918
11604 0.54892
11604 0.51917
11604 0.54683
11605 0.49464
11605 0.56597
11606 0.49576
11606 0.51722
11606 0.66547
11607 0.52581
11608 0.50331
11608 0.61883
11608 0.6376
11609 0.59542
11609 0.47264
11610 0.58366
11610 0.64414
11610 0.55518
11611 0.56008
11611 0.489
11612 0.54786
11612 0.6537
11612 0.62981
11613 0.62869
11613 0.58607
11613 0.5919
11614 0.56626
11614 0.56518
11615 0.56723
11615 0.54034
11615 0.62938
11616 0.58006
11616 0.58562
11617 0.57164
11617 0.69997
11618 0.48343
11618 0.60587
11619 0.56107
11619 0.5676
11619 0.6297
11620 0.61871
11620 0.52773
11620 0.58691
11621 0.60463
11621 0.68535
11622 0.60565
11622 0.6568
11622 0.61415
11623 0.73426
11623 0.67912
11624 0.72982
11624 0.72319
11624 0.70523
11625 0.71317
11625 0.68639
11626 0.72293
11626 0.7273
11626 0.69128
11627 0.70558
11627 0.71582
11628 0.66298
11628 0.64115
11628 0.74041
11629 0.74865
11629 0.71015
11629 0.83912
11630 0.74651
11630 0.83939
11631 0.76647
11631 0.81671
11631 0.79339
11632 0.82885
11632 0.81661
11633 0.83127
11633 0.83323
11633 0.87399
11634 0.90503
11634 0.8472
11635 0.88396
11635 0.91761
11635 0.89397
11636 0.85127
11636 0.84914
11637 0.88922
11637 0.89655
11637 0.97193
11638 0.93108
11638 0.89435
11638 0.90971
11639 0.8585
11639 0.84472
11640 0.90691
11640 0.90491
11640 0.89132
11641 0.89421
11641 0.8873
11642 0.91318
11642 0.91284
11642 0.88203
11643 0.92013
11643 0.93782
11644 0.87955
11644 0.90097
11644 0.92976
11645 0.89133
11645 0.86354
11645 0.85347
11646 0.94205
11646 0.92392
11647 0.88405
11647 0.91165
11647 0.87862
11648 0.83747
11648 0.85897
11649 0.85501
11649 0.93474
11649 0.86243
11650 0.88673
11650 0.91605
11651 0.88728
11651 0.82663
11651 0.87462
11652 0.84047
11652 0.88752
11653 0.89403
11653 0.90401
11653 0.90743
11654 0.91316
11654 0.86759
11654 0.8593
11655 0.84813
11655 0.86843
11656 0.8852
11656 0.89218
11656 0.83856
11657 0.87693
11657 0.84568
11658 0.85853
11658 0.91667
11659 0.88174
11659 0.88177
11660 0.86726
11660 0.78139
11660 0.83545
11661 0.84652
11661 0.91144
11662 0.84524
11662 0.90634
11662 0.83289
11663 0.89287
11663 0.85233
11663 0.82876
11664 0.83709
11664 0.82987
11665 0.89151
11665 0.85169
11665 0.83362
11666 0.7844
11666 0.89373
11667 0.88616
11667 0.79592
11667 0.83231
11668 0.87649
11668 0.82172
11669 0.77259
11669 0.85834
11669 0.83709
11670 0.86239
11670 0.78289
11670 0.79592
11671 0.81903
11671 0.83441
11672 0.81581
11672 0.88435
11673 0.8719
11673 0.85715
11674 0.86138
11674 0.8082
11674 0.78139
11675 0.87472
11675 0.87404
11676 0.79575
11676 0.87247
11676 0.89869
11677 0.85085
11677 0.82899
11678 0.83334
11678 0.84133
11678 0.88083
11679 0.85784
11679 0.88442
11679 0.87314
11680 0.78248
11681 0.82613
11681 0.84186
11681 0.89385
11682 0.89573
11682 0.83328
11683 0.90879
11683 0.81998
11683 0.93872
11684 0.88464
11684 0.83733
11685 0.86085
11685 0.88975
11686 0.83614
11686 0.90071
11687 0.90505
11687 0.84739
11687 0.87441
11688 0.8766
11688 0.8941
11688 0.93567
11689 0.94517
11689 0.92564
11690 0.89954
11690 0.89715
11690 0.8862
11691 0.86918
11691 0.92903
11692 0.88147
11692 0.93055
11692 0.91175
11693 0.92403
11693 0.902
11694 0.91744
11694 0.93024
11694 0.88635
11695 0.86533
11695 0.92347
11695 0.88309
11696 0.94013
11696 0.87564
11697 0.86104
11697 0.84192
11697 0.90883
11698 0.90097
11698 0.89919
11699 0.91394
11699 0.86425
11699 0.89167
11700 0.88693
11700 0.8766
11701 0.88873
11701 0.8948
11701 0.91993
11702 0.87533
11702 0.81313
11703 0.8946
11703 0.87558
11703 0.89435
11704 0.88607
11704 0.88796
11704 0.8968
11705 0.88958
11705 0.89156
11706 0.93266
11706 0.88049
11706 0.91423
11707 0.92559
11707 0.8661
11708 0.92634
11708 0.87098
11708 0.88378
11709 0.9186
11709 0.91634
11710 0.88777
11710 0.89262
11710 0.9317
11711 0.90915
11711 0.92639
11712 0.89097
11712 0.93166
11712 0.95095
11713 0.93508
11713 0.92627
11713 0.9548
11714 0.94969
11715 0.91698
11715 0.93527
11715 0.92704
11716 0.97045
11716 0.94634
11717 0.88895
11717 0.95187
11717 0.95948
11718 0.87761
11718 0.9569
11719 0.91561
11719 0.94133
11719 0.93931
11720 0.93255
11720 0.94747
11720 0.94194
11721 0.94496
11721 0.92204
11722 0.94236
11722 0.92858
11722 0.96095
11723 0.90262
11723 0.92333
11724 0.90815
11724 0.93574
11724 0.91995
11725 0.89359
11725 0.94547
11726 0.94461
11726 0.92456
11726 0.93606
11727 0.93235
11727 0.94702
11728 0.89198
11728 0.93892
11728 0.91936
11729 0.95005
11729 0.92057
11729 0.96327
11730 0.94486
11730 0.91475
11731 0.93057
11731 0.94069
11731 0.90044
11732 0.93377
11732 0.9461
11733 0.91654
11733 0.96586
11733 0.913
11734 0.94764
11734 0.94159
11735 0.95153
11735 0.93797
11735 0.94116
11736 0.91284
11736 0.93749
11737 0.94171
11737 0.9028
11737 0.94512
11738 0.9548
11738 0.94613
11738 0.89147
11739 0.91165
11739 0.89527
11740 0.97047
11740 0.93181
11740 0.93589
11741 0.90019
11741 0.91224
11742 0.93466
11742 0.90072
11742 0.95075
11743 0.95602
11743 0.96488
11744 0.93967
11744 0.93719
11744 0.92307
11745 0.88513
11745 0.91584
11745 0.93053
11746 0.95025
11746 0.93117
11747 0.94288
11747 0.9107
11747 0.94591
11748 0.93714
11749 0.93222
11749 0.95392
11749 0.93248
11750 0.93686
11750 0.88984
11751 0.9542
11751 0.95474
11751 0.90608
11752 0.94832
11752 0.95819
11753 0.91105
11753 0.9553
11753 0.94312
11754 0.93994
11754 0.92799
11754 0.94477
11755 0.95248
11755 0.96576
11756 0.9385
11756 0.9427
11756 0.95614
11757 0.95076
11757 0.93236
11758 0.92917
11758 0.93333
11758 0.91463
11759 0.92066
11759 0.92088
11760 0.92765
11760 0.93968
11760 0.91548
11761 0.94811
11762 0.93997
11762 0.89646
11763 0.94975
11763 0.92508
11763 0.92502
11764 0.89844
11764 0.90828
11765 0.912
11765 0.88432
11765 0.89776
11766 0.89748
11767 0.90575
11767 0.89934
11767 0.91771
11768 0.89344
11768 0.918
11769 0.87104
11769 0.8845
11769 0.90367
11770 0.9193
11770 0.90068
11770 0.9184
11771 0.89005
11771 0.91422
11772 0.89395
11772 0.91052
11772 0.8754
11773 0.91611
11773 0.89402
11774 0.84524
11774 0.88539
11774 0.91666
11775 0.91983
11776 0.86112
11776 0.89997
11776 0.8988
11777 0.90433
11777 0.92384
11778 0.90519
11778 0.87375
11778 0.9094
11779 0.89857
11779 0.85933
11779 0.88862
11780 0.89581
11781 0.8756
11781 0.88195
11781 0.90624
11782 0.86537
11782 0.90908
11783 0.87784
11783 0.93303
11783 0.89314
11784 0.9163
11784 0.88062
11785 0.88905
11785 0.86242
11785 0.91611
11786 0.86104
11786 0.86757
11787 0.90461
11787 0.92595
11787 0.87896
11788 0.90814
11788 0.88754
11789 0.91641
11789 0.91333
11790 0.87606
11790 0.89497
11790 0.87927
11791 0.8817
11791 0.90256
11792 0.88049
11792 0.92029
11793 0.88024
11794 0.88871
11794 0.91902
11794 0.89596
11795 0.90016
11795 0.91504
11795 0.8819
11796 0.8947
11796 0.91246
11797 0.88724
11797 0.9122
11797 0.90066
11798 0.91482
11798 0.92317
11799 0.90909
11799 0.8884
11799 0.91266
11800 0.92036
11800 0.93352
11801 0.89634
11801 0.92094
11801 0.89677
11802 0.90288
11802 0.87654
11803 0.87764
11803 0.88844
11803 0.903
11804 0.89967
11804 0.89017
11804 0.89347
11805 0.91074
11805 0.92172
11806 0.9139
11806 0.89135
11806 0.8985
11807 0.92022
11807 0.90643
11808 0.87567
11808 0.89184
11809 0.88372
11809 0.90261
11810 0.88847
11810 0.9082
11810 0.92021
11811 0.9245
11811 0.92272
11812 0.89534
11812 0.90578
11812 0.88477
11813 0.88879
11813 0.91515
11813 0.90039
11814 0.89127
11814 0.89365
11815 0.8731
11815 0.89941
11816 0.89666
11816 0.88555
11817 0.91076
11817 0.89066
11817 0.8962
11818 0.86931
11818 0.88909
11819 0.8854
11819 0.91031
11819 0.87966
11820 0.89466
11820 0.91793
11820 0.8967
11821 0.88327
11821 0.8881
11822 0.90228
11822 0.90265
11822 0.89964
11823 0.90069
11823 0.87352
11824 0.91069
11824 0.88247
11824 0.86007
11825 0.91194
11825 0.89027
11826 0.8981
11826 0.91591
11827 0.8965
11827 0.92068
11828 0.9278
11828 0.86734
11828 0.923
11829 0.89935
11829 0.92036
11829 0.91364
11830 0.90398
11830 0.92465
11831 0.90366
11831 0.91114
11831 0.91025
11832 0.92164
11832 0.92105
11833 0.91324
11833 0.9032
11833 0.90245
11834 0.89641
11834 0.8864
11835 0.91145
11835 0.91228
11835 0.9177
11836 0.89345
11836 0.8929
11837 0.91467
11837 0.93361
11838 0.89527
11838 0.89348
11838 0.92159
11839 0.90141
11839 0.90371
11840 0.93909
11840 0.88866
11840 0.90771
11841 0.92402
11841 0.91477
11842 0.88505
11842 0.8999
11842 0.92089
11843 0.91122
11843 0.90529
11844 0.90483
11844 0.9262
11844 0.92981
11845 0.90974
11845 0.90487
11845 0.90555
11846 0.91234
11846 0.92195
11847 0.91213
11847 0.92703
11847 0.91654
11848 0.88534
11848 0.91041
11849 0.9095
11849 0.92046
11850 0.88047
11850 0.9019
11851 0.89138
11851 0.92662
11851 0.90084
11852 0.90316
11852 0.88951
11853 0.8922
11853 0.90343
11853 0.92106
11854 0.87556
11854 0.92688
11854 0.90251
11855 0.91434
11855 0.91425
11856 0.9171
11856 0.91413
11856 0.88936
11857 0.90366
11857 0.88324
11858 0.90334
11858 0.88735
11858 0.88863
11859 0.8821
11859 0.87998
11860 0.87058
11860 0.87632
11860 0.86665
11861 0.91811
11861 0.86765
11862 0.88507
11862 0.86752
11862 0.87117
11863 0.85566
11863 0.89714
11863 0.88678
11864 0.86591
11864 0.87913
11865 0.90391
11865 0.87328
11865 0.86591
11866 0.87408
11866 0.86674
11867 0.86606
11867 0.84516
11867 0.87616
11868 0.87305
11868 0.87431
11869 0.85044
11869 0.83968
11869 0.85754
11870 0.86721
11870 0.84889
11870 0.8842
11871 0.85761
11871 0.92587
11872 0.87274
11872 0.84205
11872 0.86068
11873 0.83848
11873 0.87021
11874 0.87952
11874 0.89258
11874 0.82217
11875 0.88107
11875 0.863
11876 0.86128
11876 0.86659
11876 0.88051
11877 0.87126
11877 0.88479
11878 0.8957
11878 0.9132
11878 0.86464
11879 0.87287
11879 0.88585
11879 0.84704
11880 0.90245
11880 0.86273
11881 0.88703
11881 0.8854
11881 0.89471
11882 0.86032
11882 0.87247
11883 0.87051
11883 0.85612
11883 0.86108
11884 0.85121
11884 0.9018
11885 0.84903
11885 0.88078
11885 0.88862
11886 0.8556
11886 0.87163
11887 0.90581
11887 0.83514
11887 0.86274
11888 0.86969
11888 0.87298
11888 0.83799
11889 0.85081
11889 0.84527
11890 0.90295
11890 0.88962
11890 0.86508
11891 0.88421
11891 0.84088
11892 0.8541
11892 0.82899
11892 0.86332
11893 0.86357
11893 0.84585
11894 0.87137
11894 0.87254
11895 0.87129
11895 0.84065
11895 0.88667
11896 0.8353
11896 0.88673
11897 0.83761
11897 0.83378
11897 0.85821
11898 0.85616
11898 0.8645
11899 0.89918
11899 0.84609
11899 0.88271
11900 0.8894
11900 0.88494
11901 0.88979
11901 0.86346
11901 0.86997
11902 0.87391
11902 0.88278
11903 0.8859
11903 0.87001
11903 0.87907
11904 0.86763
11904 0.87097
11904 0.85888
11905 0.88676
11905 0.84838
11906 0.89866
11906 0.86935
11906 0.85274
11907 0.87614
11908 0.88968
11908 0.83569
11908 0.91852
11909 0.90889
11909 0.86761
11910 0.87846
11910 0.87427
11910 0.8467
11911 0.86406
11911 0.89106
11912 0.86621
11912 0.87104
11912 0.86312
11913 0.89707
11913 0.86803
11913 0.86894
11914 0.86142
11914 0.83338
11915 0.8801
11915 0.8648
11915 0.86144
11916 0.86982
11916 0.85792
11917 0.8673
11917 0.84831
11917 0.87457
11918 0.83748
11918 0.85712
11919 0.87101
11919 0.86681
11919 0.82614
11920 0.8684
11920 0.88092
11920 0.85257
11921 0.83761
11921 0.81117
11922 0.87644
11922 0.81557
11922 0.88837
11923 0.85898
11923 0.8389
11924 0.86187
11924 0.83461
11924 0.86862
11925 0.89722
11925 0.89538
11926 0.87475
11926 0.87263
11926 0.86597
11927 0.8376
11927 0.8659
11928 0.90038
11928 0.83344
11928 0.87741
11929 0.82421
11929 0.84157
11929 0.88383
11930 0.86641
11930 0.86758
11931 0.79985
11931 0.84757
11931 0.88901
11932 0.87643
11932 0.85372
11933 0.77777
11933 0.84133
11933 0.8442
11934 0.84442
11934 0.82362
11935 0.85135
11935 0.80818
11935 0.85976
11936 0.8264
11936 0.87001
11937 0.85164
11937 0.84383
11937 0.84348
11938 0.87383
11938 0.77178
11938 0.86068
11939 0.86461
11939 0.89303
11940 0.81566
11940 0.84186
11940 0.82111
11941 0.80294
11941 0.85194
11942 0.75106
11942 0.81751
11942 0.81143
11943 0.72882
11943 0.83436
11944 0.81318
11944 0.79771
11944 0.84111
11945 0.78735
11945 0.84676
11945 0.7553
11946 0.78769
11946 0.83332
11947 0.85204
11947 0.83168
11948 0.85182
11948 0.81537
11949 0.8669
11949 0.83316
11949 0.80675
11950 0.88062
11950 0.83636
11951 0.87091
11951 0.80424
11951 0.86698
11952 0.78433
11952 0.8034
11953 0.79479
11953 0.88022
11953 0.85346
11954 0.88017
11954 0.85408
11954 0.88344
11955 0.82288
11955 0.83675
11956 0.83333
11956 0.87132
11956 0.8058
11957 0.86416
11957 0.85603
11958 0.88897
11958 0.84673
11958 0.84782
11959 0.88066
11960 0.82144
11960 0.82264
11960 0.86296
11961 0.86803
11961 0.86209
11962 0.86356
11962 0.81299
11962 0.87032
11963 0.86926
11963 0.85182
11963 0.89081
11964 0.82054
11965 0.88051
11965 0.89205
11965 0.85692
11966 0.86564
11967 0.89262
11967 0.87376
11967 0.85745
11968 0.86659
11968 0.86846
11969 0.88633
11969 0.87786
11969 0.85794
11970 0.90778
11970 0.88149
11970 0.86062
11971 0.89009
11971 0.86654
11972 0.87282
11972 0.9119
11972 0.82119
11973 0.86417
11973 0.83326
11974 0.95149
11974 0.93164
11974 0.89716
11975 0.93542
11975 0.8977
11976 0.89912
11976 0.9314
11976 0.91353
11977 0.90723
11977 0.93178
11978 0.92205
11978 0.90724
11978 0.95112
11979 0.92083
11979 0.90375
11979 0.9044
11980 0.95422
11980 0.94419
11981 0.92815
11981 0.87022
11981 0.91521
11982 0.93157
11982 0.89332
11983 0.92026
11983 0.90932
11983 0.91878
11984 0.93298
11984 0.9442
11985 0.87258
11985 0.91797
11985 0.95967
11986 0.91201
11986 0.8857
11987 0.87947
11987 0.90459
11987 0.91186
11988 0.87823
11988 0.88237
11988 0.90922
11989 0.89878
11989 0.91108
11990 0.89811
11990 0.95842
11990 0.90801
11991 0.91862
11991 0.9346
11992 0.91404
11992 0.89898
11992 0.87152
11993 0.89675
11994 0.93099
11994 0.91645
11994 0.90832
11995 0.92739
11995 0.92816
11995 0.91435
11996 0.90889
11996 0.91334
11997 0.89162
11997 0.93612
11997 0.93018
11998 0.91941
11998 0.94215
11999 0.919
11999 0.90387
11999 0.93183
12000 0.87467
12000 0.92544
12001 0.89355
12001 0.86719
12001 0.89366
12002 0.87644
12002 0.92934
12003 0.92127
12003 0.90445
12004 0.92041
12004 0.88732
12004 0.86662
12005 0.90685
12005 0.89814
12006 0.85519
12006 0.84886
12006 0.86414
12007 0.9013
12007 0.85827
12008 0.88428
12008 0.90276
12008 0.8675
12009 0.86637
12009 0.89323
12010 0.8717
};
\addplot [thick, chocolate22711434]
table {%
0.38476 0.10542
0.76952 0.23333
1.1543 0.29102
1.539 0.27199
1.9238 0.2181
2.3086 0.19879
2.6933 0.21862
3.0781 0.26943
3.4628 0.34207
3.8476 0.21
4.2324 0.1496
4.6171 0.11583
5.0019 0.076145
5.3866 0.14688
5.7714 0.15304
6.1562 0.22175
6.5409 0.21644
6.9257 0.19183
7.3104 0.22487
7.6952 0.26293
8.08 0.27027
8.4647 0.1317
8.8495 0.15819
9.2342 0.15405
9.619 0.32356
10.004 0.32128
10.389 0.41626
10.773 0.44946
11.158 0.41134
11.543 0.38544
11.928 0.35162
12.312 0.35763
12.697 0.40358
13.082 0.25908
13.467 0.22992
13.851 0.23702
14.236 0.25597
14.621 0.17834
15.006 0.27717
15.39 0.32666
15.775 0.23503
16.16 0.37613
16.545 0.35423
16.929 0.33478
17.314 0.36615
17.699 0.35992
18.084 0.394
18.468 0.46758
18.853 0.34039
19.238 0.42645
19.623 0.52362
20.008 0.41767
20.777 0.33157
21.162 0.20266
21.547 0.081018
21.931 0.064596
22.316 0.063457
22.701 0.12082
23.086 0.10931
23.47 0.11063
24.24 0.045984
24.625 0.065614
25.009 0.080009
25.394 0.10315
25.779 0.050013
26.164 0.042388
26.548 0.21226
26.933 0.12536
27.318 0.13938
27.703 0.2635
28.087 0.2947
28.472 0.2927
28.857 0.21524
29.242 0.19054
29.627 0.10039
30.011 0.16932
30.396 0.45091
30.781 0.38613
31.166 0.41993
31.55 0.36552
31.935 0.36568
32.32 0.34127
32.705 0.61181
33.089 0.70104
33.474 0.66378
33.859 0.7621
34.244 0.69905
34.628 0.63848
35.013 0.72356
35.398 0.68806
35.783 0.70464
36.167 0.74702
36.552 0.81254
36.937 0.85616
37.322 0.81588
37.706 0.78039
38.091 0.81112
38.476 0.83843
38.861 0.87029
39.63 0.89614
40.015 0.91408
40.4 0.8925
40.785 0.89367
41.169 0.91075
41.554 0.93035
41.939 0.9275
42.324 0.88679
42.708 0.87915
43.093 0.90054
43.478 0.92636
43.863 0.93965
44.247 0.93949
44.632 0.94911
45.402 0.95694
45.786 0.95406
46.171 0.96188
46.556 0.96441
46.941 0.96242
47.71 0.97911
48.48 0.9789
48.865 0.97572
49.249 0.98154
49.634 0.97797
50.404 0.98403
50.788 0.98805
51.173 0.98949
51.558 0.98657
52.327 0.99214
53.097 0.99365
53.866 0.98885
54.251 0.98741
55.405 0.99009
56.56 0.99317
57.714 0.99525
58.868 0.99537
61.562 0.99862
66.948 0.99936
87.725 0.99953
92.727 0.99865
136.97 0.99663
137.74 0.99561
138.51 0.9974
140.82 0.99727
141.98 0.9965
142.75 0.99665
143.9 0.99663
151.21 0.99506
152.75 0.99763
153.9 0.99624
154.67 0.99835
156.21 0.99467
157.75 0.99479
158.91 0.99331
159.68 0.99498
160.44 0.99434
163.14 0.99405
163.91 0.99103
165.06 0.9927
165.83 0.993
166.22 0.99582
166.99 0.99366
167.76 0.99548
172.76 0.99543
173.53 0.99206
174.3 0.99367
174.68 0.99096
176.22 0.99615
176.6 0.99459
176.99 0.99657
177.76 0.99304
178.53 0.99393
179.68 0.99584
180.07 0.99234
182.38 0.99431
182.76 0.99104
183.15 0.99169
183.53 0.99564
184.3 0.98945
185.07 0.98898
185.45 0.99423
186.99 0.98297
187.38 0.98888
187.76 0.992
188.15 0.9868
188.92 0.98647
189.69 0.97639
190.07 0.97791
190.46 0.97411
190.84 0.96473
191.23 0.97771
191.61 0.97921
192 0.96348
192.38 0.94195
192.76 0.93016
193.15 0.92902
193.53 0.90807
193.92 0.87472
194.3 0.87677
194.69 0.81682
195.07 0.62986
195.46 0.45181
195.84 0.30569
196.23 0.59566
196.61 0.81761
197 0.90998
197.38 0.94399
197.77 0.93262
198.15 0.93977
198.54 0.96109
198.92 0.974
199.31 0.98058
200.08 0.98588
200.46 0.9915
202 0.99623
203.54 0.99809
205.46 0.9996
261.25 0.99856
262.41 0.99862
276.64 0.99876
279.34 0.99843
280.11 0.99737
281.64 0.99854
282.8 0.99795
284.72 0.99745
298.19 0.99769
300.11 0.99754
315.89 0.99772
317.43 0.99713
319.35 0.99766
320.89 0.99679
321.66 0.99657
322.81 0.99793
328.2 0.99813
329.35 0.99659
331.28 0.99798
333.2 0.99721
334.36 0.99716
335.13 0.99698
340.13 0.99834
343.21 0.99819
345.9 0.99835
348.59 0.99817
350.52 0.99834
351.67 0.99708
353.98 0.99864
355.52 0.99736
361.67 0.99733
376.68 0.99789
378.22 0.99766
379.76 0.99826
384.76 0.99862
387.07 0.99812
388.61 0.99839
390.15 0.99824
393.61 0.99771
394.76 0.99742
417.08 0.99865
421.31 0.99852
422.85 0.99813
426.7 0.99787
501.34 0.99846
503.27 0.99872
505.96 0.9978
509.81 0.99825
525.97 0.99822
528.28 0.99817
539.82 0.99894
545.59 0.99894
548.28 0.99932
560.6 0.99889
567.52 0.99849
580.22 0.99883
585.22 0.99949
587.91 0.99911
627.16 0.99942
632.16 0.99947
651.01 0.99917
664.1 0.99924
685.64 0.99957
692.57 0.99961
733.35 0.99968
747.97 0.99962
983.45 0.99992
1613.3 0.99837
1616.8 0.9985
1622.1 0.99795
1647.5 0.99962
1668.3 0.9997
1687.2 0.9997
1698.3 0.99935
1703.7 0.99964
1714.1 0.99973
1721.4 0.99959
1737.6 0.99962
1756.4 0.99959
1768.4 0.99957
1778.7 0.99977
1798.4 0.99963
1809.5 0.9995
1837.2 0.99927
1856.1 0.99943
1864.5 0.99943
1871.5 0.99957
1876.1 0.99946
1981.9 0.99936
1989.2 0.99937
2073.1 0.99945
2080.4 0.99951
2377.8 0.99848
2385.9 0.99876
2398.6 0.99838
2405.1 0.99763
2443.2 0.99865
2455.2 0.99814
2465.9 0.99857
2480.9 0.998
2490.9 0.99751
2502.5 0.99843
2510.2 0.99802
2520.6 0.99704
2526.7 0.99739
2555.2 0.99681
2571 0.9965
2661.4 0.99638
2682.5 0.9942
2689.5 0.99254
2710.2 0.99601
2728.7 0.99574
2746 0.99682
2763 0.99557
2769.5 0.99619
2782.6 0.99462
2793.7 0.99694
2801.1 0.99592
2819.5 0.99502
2864.9 0.99529
2878.4 0.9936
2887.2 0.99345
2901.5 0.99458
2907.2 0.99486
2914.2 0.99442
2923 0.99236
2926.5 0.99304
2956.5 0.99145
2963.4 0.99039
2969.6 0.99362
2974.6 0.99571
2981.9 0.98981
2986.9 0.98359
2991.9 0.98124
2995.7 0.98388
3003.1 0.99443
3008.4 0.99466
3021.1 0.98106
3027.3 0.98647
3035.8 0.99611
3040.4 0.99322
3051.5 0.98446
3065.8 0.99494
3070.8 0.99287
3074.6 0.98986
3079.6 0.98817
3088.5 0.99099
3093.5 0.99306
3100.8 0.99291
3105.8 0.9919
3109.2 0.99108
3116.6 0.98942
3123.9 0.99026
3126.2 0.99095
3130.4 0.99279
3134.3 0.99145
3159.3 0.9913
3161.6 0.99075
3170 0.9906
3171.6 0.99045
3177.7 0.98948
3179.3 0.98969
3182 0.99019
3184.7 0.99081
3187.4 0.99191
3193.9 0.98957
3198.9 0.9874
3200.4 0.98776
3202.7 0.98684
3203.9 0.98762
3208.1 0.99025
3211.6 0.99033
3213.1 0.98972
3220.8 0.98774
3222 0.98828
3223.5 0.98904
3224.7 0.98782
3235.1 0.98869
3238.1 0.98786
3239.7 0.98772
3244.7 0.98808
3249.3 0.98702
3250.5 0.98734
3259.7 0.98712
3269.7 0.98537
3272 0.98573
3274.3 0.98721
3275.8 0.98784
3299.7 0.98606
3300.9 0.98621
3301.6 0.98596
3304.7 0.98611
3307.4 0.98495
3317.8 0.98465
3319.3 0.98446
3321.6 0.98497
3323.6 0.98507
3325.5 0.98624
3330.1 0.98511
3330.9 0.98604
3332.8 0.98459
3334.3 0.98505
3336.3 0.98514
3337.4 0.98353
3338.6 0.98298
3340.5 0.98315
3359.7 0.98321
3362.8 0.98242
3364.3 0.9825
3365.5 0.98335
3369.3 0.98313
3370.1 0.98221
3371.7 0.9829
3376.7 0.98216
3379.7 0.98258
3380.9 0.98176
3381.7 0.98088
3383.6 0.98248
3385.9 0.98156
3388.2 0.98196
3389.3 0.98103
3390.1 0.98273
3391.7 0.98152
3405.5 0.98134
3408.2 0.9804
3409.4 0.97987
3410.5 0.98051
3411.7 0.97894
3412.4 0.97726
3414 0.97943
3415.1 0.97776
3416.3 0.97735
3417.1 0.97859
3419.4 0.97675
3420.9 0.97778
3422.8 0.97932
3423.6 0.97902
3425.5 0.9792
3428.2 0.97868
3430.1 0.97911
3444 0.97704
3445.1 0.97733
3446.3 0.97651
3447.8 0.97775
3450.9 0.97718
3451.7 0.97739
3453.6 0.97621
3454.4 0.97538
3463.6 0.97496
3464 0.97381
3464.8 0.9755
3465.9 0.97544
3467.1 0.97516
3468.2 0.9741
3471.3 0.97403
3472.5 0.97227
3473.6 0.97413
3474 0.97582
3475.2 0.97513
3475.9 0.97596
3477.5 0.97336
3479 0.9733
3479.8 0.97276
3482.5 0.97446
3483.2 0.97318
3485.5 0.97294
3487.1 0.97152
3487.8 0.97212
3488.2 0.97302
3489.4 0.96993
3496.3 0.97265
3500.5 0.97246
3507.5 0.97264
3508.6 0.97203
3510.2 0.97426
3510.9 0.97408
3511.7 0.97429
3512.5 0.97069
3513.2 0.97268
3517.1 0.97164
3519.4 0.97022
3520.2 0.97407
3521.3 0.97115
3523.6 0.9698
3524.4 0.96903
3530.2 0.96958
3532.1 0.96904
3532.9 0.96586
3535.2 0.96833
3537.5 0.96797
3538.3 0.97065
3539 0.96975
3540.6 0.96725
3541.3 0.96766
3542.1 0.9688
3543.3 0.96847
3543.6 0.96846
3544 0.96594
3545.6 0.96843
3546.3 0.96807
3546.7 0.9668
3547.5 0.97007
3550.9 0.96668
3552.9 0.96767
3553.6 0.96415
3554.4 0.96494
3555.2 0.96398
3556 0.96564
3557.5 0.96305
3558.3 0.96199
3558.6 0.96115
3559.4 0.96251
3561 0.96133
3561.7 0.95849
3563.3 0.95966
3565.6 0.96242
3567.9 0.96272
3568.6 0.96421
3569 0.96272
3569.8 0.96402
3573.6 0.96871
3574.4 0.96742
3576.3 0.9715
3577.9 0.96824
3578.7 0.96818
3579.4 0.96864
3580.2 0.96557
3581.7 0.96321
3582.9 0.95997
3585.2 0.95986
3586 0.95663
3586.3 0.95626
3586.7 0.95847
3587.5 0.95703
3587.9 0.95724
3588.7 0.95162
3589.4 0.95374
3590.2 0.95344
3591.3 0.95704
3592.1 0.95568
3592.5 0.95902
3596.4 0.96515
3599 0.9693
3601 0.96904
3601.4 0.96725
3601.7 0.96873
3603.7 0.96429
3604.4 0.96679
3605.2 0.96508
3606 0.96277
3611 0.95841
3613.7 0.95835
3614.4 0.95663
3615.2 0.95682
3616 0.95693
3616.7 0.95982
3617.1 0.96058
3617.9 0.95844
3619.1 0.95897
3619.8 0.96126
3621 0.95869
3622.1 0.96222
3625.2 0.9606
3626 0.96451
3626.7 0.96608
3627.5 0.96715
3629.1 0.9627
3630.6 0.96647
3631 0.96367
3632.9 0.96443
3633.7 0.96312
3634.4 0.96303
3634.8 0.95991
3636.4 0.96246
3637.5 0.96363
3639.4 0.96161
3639.8 0.9622
3640.6 0.95723
3641.4 0.95834
3641.8 0.95456
3643.3 0.95419
3643.7 0.95375
3644.4 0.95698
3645.6 0.95099
3646.8 0.95407
3647.1 0.94982
3647.9 0.95135
3648.3 0.95257
3649.4 0.95073
3649.8 0.95325
3650.2 0.95299
3650.6 0.95049
3654.1 0.95412
3654.8 0.95156
3657.5 0.95549
3657.9 0.9584
3659.5 0.95677
3659.8 0.95491
3661.8 0.95937
3663.7 0.95954
3666.8 0.95938
3667.1 0.95661
3669.5 0.95646
3669.8 0.95454
3670.6 0.95911
3681.4 0.95733
3682.5 0.9596
3682.9 0.95735
3683.3 0.95738
3684.1 0.95134
3684.8 0.9563
3685.6 0.95568
3687.5 0.95729
3687.9 0.95491
3688.7 0.95671
3689.1 0.95699
3689.8 0.95353
3690.2 0.95209
3690.6 0.95302
3691.4 0.95801
3692.9 0.95428
3693.7 0.95394
3695.6 0.95351
3696 0.95288
3696.8 0.9566
3697.5 0.95488
3698.7 0.95858
3699.1 0.95847
3699.9 0.95489
3700.2 0.9557
3701.8 0.94863
3702.2 0.95233
3702.5 0.95316
3703.3 0.95133
3704.1 0.95366
3704.5 0.95192
3706.8 0.95635
3707.5 0.95421
3707.9 0.95477
3708.7 0.95327
3709.9 0.95463
3711.4 0.9502
3712.2 0.95483
3713.7 0.95087
3714.1 0.95362
3715.6 0.95189
3716.8 0.95425
3717.2 0.95068
3719.1 0.95535
3720.2 0.951
3721.4 0.95138
3721.8 0.95368
3723.3 0.94755
3724.1 0.9513
3727.2 0.95077
3728.7 0.95151
3729.5 0.95128
3731.4 0.95239
3731.8 0.95022
3732.6 0.95322
3732.9 0.95532
3733.7 0.95388
3734.9 0.95405
3736 0.95581
3736.8 0.95198
3737.2 0.95157
3737.6 0.95471
3737.9 0.95122
3740.6 0.9488
3741.4 0.95113
3741.8 0.94938
3742.6 0.9518
3743.3 0.94898
3743.7 0.94757
3744.1 0.94347
3745.3 0.94554
3750.3 0.94247
3751 0.94388
3751.4 0.94025
3754.5 0.94216
3754.9 0.94029
3755.3 0.94112
3755.6 0.94552
3756.4 0.94789
3757.2 0.94669
3757.6 0.94336
3757.9 0.94313
3758.7 0.94943
3761 0.94269
3762.2 0.94843
3763.7 0.94927
3764.1 0.94853
3764.5 0.94462
3764.9 0.94578
3765.6 0.94402
3766.4 0.94399
3766.8 0.94543
3767.6 0.94379
3769.1 0.94491
3771 0.94102
3773 0.94711
3773.3 0.94736
3774.5 0.94084
3776 0.94266
3776.4 0.9414
3777.2 0.94184
3779.5 0.93802
3779.9 0.93612
3782.6 0.9374
3783 0.93672
3783.3 0.93888
3784.1 0.93935
3784.9 0.94205
3787.6 0.94087
3788 0.94303
3789.5 0.93692
3789.9 0.94126
3790.7 0.94301
3791.4 0.93893
3792.2 0.93921
3793 0.94042
3793.7 0.94238
3794.9 0.93768
3795.3 0.93574
3796 0.94216
3797.2 0.93642
3798 0.9412
3799.1 0.93729
3799.5 0.93564
3800.3 0.93815
3801.4 0.93935
3802.6 0.93858
3803.4 0.94041
3803.7 0.93708
3804.1 0.93753
3804.5 0.94075
3804.9 0.94051
3805.3 0.94265
3806 0.93901
3806.4 0.93494
3806.8 0.93479
3807.6 0.93806
3808.7 0.93481
3810.7 0.93607
3811 0.93462
3811.4 0.93548
3812.6 0.93194
3813.4 0.93409
3813.7 0.93762
3815.3 0.93837
3816 0.93384
3818.4 0.93941
3818.7 0.93419
3819.5 0.93675
3820.7 0.93525
3821.4 0.93147
3822.2 0.93736
3823 0.93623
3823.4 0.93269
3824.9 0.93413
3825.3 0.92993
3825.7 0.92951
3826.1 0.93303
3827.2 0.93376
3827.6 0.9311
3829.1 0.93389
3829.5 0.93053
3830.7 0.93079
3832.6 0.9341
3833 0.93084
3833.4 0.93129
3834.1 0.9358
3834.9 0.93684
3835.7 0.93305
3836.1 0.93535
3836.8 0.93287
3837.2 0.93647
3840.7 0.93845
3841.1 0.94272
3842.2 0.94172
3844.5 0.9452
3845.7 0.93861
3846.4 0.9399
3847.2 0.93751
3847.6 0.93279
3848 0.93098
3849.1 0.93408
3850.7 0.92952
3851.1 0.93173
3851.8 0.92964
3852.2 0.92596
3853.4 0.92627
3854.9 0.93026
3855.3 0.92862
3856.1 0.9337
3857.6 0.93308
3860.3 0.93633
3860.7 0.93268
3861.5 0.93216
3861.8 0.9347
3862.6 0.93087
3863.4 0.92604
3863.8 0.92805
3864.9 0.92733
3865.7 0.92808
3866.1 0.93089
3867.2 0.93056
3867.6 0.92977
3869.1 0.93486
3870.3 0.93466
3873 0.94384
3873.4 0.94249
3874.9 0.94732
3875.7 0.9425
3876.8 0.94783
3877.6 0.94508
3878.8 0.9458
3879.9 0.94289
3880.3 0.9389
3881.1 0.94077
3883.4 0.93146
3884.2 0.92859
3884.5 0.927
3884.9 0.92928
3886.8 0.92328
3889.5 0.9211
3890.3 0.92602
3891.1 0.92821
3891.8 0.92856
3892.2 0.92957
3892.6 0.92757
3893.8 0.93514
3894.5 0.93565
3895.7 0.93947
3896.1 0.94098
3896.8 0.94042
3897.2 0.94172
3898 0.93897
3898.4 0.94034
3899.2 0.93705
3900.3 0.94362
3901.1 0.94421
3901.5 0.94276
3901.9 0.94539
3903.8 0.93724
3904.9 0.9386
3905.7 0.93563
3906.1 0.93462
3906.5 0.93641
3907.6 0.93185
3908.4 0.93528
3909.5 0.93087
3909.9 0.93324
3910.3 0.93029
3911.5 0.92709
3912.6 0.92588
3913 0.92844
3914.2 0.9266
3914.9 0.92817
3915.7 0.92316
3916.5 0.92437
3917.2 0.92633
3918.4 0.92639
3918.8 0.9228
3919.2 0.92331
3919.9 0.92001
3920.7 0.9237
3921.1 0.9219
3922.2 0.92487
3924.6 0.92266
3925.3 0.92903
3926.1 0.92552
3926.5 0.92973
3928 0.92657
3928.4 0.92464
3928.8 0.92732
3929.2 0.92758
3929.6 0.93015
3930.3 0.92687
3931.5 0.92946
3932.2 0.92516
3934.6 0.92827
3934.9 0.92655
3935.3 0.92878
3936.9 0.92229
3937.2 0.92123
3938.4 0.92817
3939.6 0.92403
3941.9 0.92728
3942.2 0.9238
3943 0.9277
3944.2 0.92153
3945.3 0.92568
3947.6 0.92694
3948 0.92817
3950.7 0.92321
3952.3 0.92301
3953 0.9258
3954.2 0.92127
3954.9 0.92462
3955.7 0.92121
3956.9 0.92874
3958 0.92515
3958.8 0.92431
3959.6 0.91992
3960.7 0.92153
3961.1 0.92391
3961.9 0.92225
3964.2 0.9255
3965 0.92546
3965.3 0.92119
3967.3 0.92135
3967.6 0.92035
3968.8 0.92787
3969.6 0.92684
3970.3 0.92254
3971.1 0.92572
3973 0.91962
3974.2 0.92581
3975.3 0.92304
3977.3 0.92518
3978 0.9204
3980 0.92922
3980.3 0.92579
3980.7 0.92486
3981.1 0.92832
3981.9 0.92542
3983.4 0.92871
3985 0.92759
3985.7 0.92593
3986.5 0.92698
3986.9 0.92887
3988 0.9242
3988.8 0.92726
3990.3 0.92515
3991.1 0.92108
3992.3 0.92685
3992.7 0.92112
3993.4 0.91927
3994.2 0.92351
3994.6 0.92097
3997.3 0.92023
3998.4 0.91503
3999.2 0.91988
4000.3 0.91759
4000.7 0.91569
4001.9 0.91845
4002.3 0.91525
4002.7 0.91483
4003.4 0.91873
4004.2 0.91779
4004.6 0.91576
4006.9 0.91827
4007.3 0.91667
4007.7 0.92117
4008.4 0.91903
4008.8 0.91744
4010.4 0.92093
4010.7 0.91965
4011.5 0.92227
4012.3 0.92169
4013.8 0.92237
4014.2 0.92032
4015 0.92236
4018.8 0.92282
4021.1 0.91947
4021.5 0.92206
4021.9 0.92196
4022.7 0.91559
4023 0.91524
4023.4 0.91264
4024.6 0.91715
4025.4 0.91566
4025.7 0.91329
4026.9 0.9136
4027.7 0.91002
4028.4 0.91172
4028.8 0.91466
4030 0.91207
4031.5 0.9108
4031.9 0.91246
4032.7 0.90842
4033.1 0.9103
4033.4 0.90936
4035 0.9128
4036.1 0.91065
4036.9 0.91322
4037.3 0.91435
4037.7 0.91201
4041.1 0.91508
4041.9 0.91811
4045.4 0.91629
4046.1 0.91777
4046.9 0.91862
4047.7 0.92437
4049.6 0.92274
4051.9 0.92399
4052.3 0.92067
4053.8 0.92001
4055.4 0.91918
4056.1 0.91858
4057.7 0.91718
4058.1 0.91919
4059.2 0.91894
4059.6 0.92062
4060.8 0.91719
4061.9 0.91795
4062.3 0.91441
4063.1 0.91769
4063.4 0.9151
4063.8 0.91493
4064.2 0.91191
4064.6 0.91124
4065.4 0.91537
4066.1 0.91186
4068.5 0.91456
4070.4 0.91219
4071.5 0.9136
4072.7 0.91248
4073.8 0.90905
4075 0.91265
4076.1 0.90987
4076.9 0.90998
4077.7 0.91197
4079.2 0.91143
4080.4 0.9127
4080.8 0.91147
4081.9 0.91269
4082.7 0.91339
4083.5 0.91713
4086.5 0.91352
4088.1 0.91501
4088.8 0.91404
4089.6 0.91089
4091.9 0.91216
4092.3 0.90968
4092.7 0.91018
4093.1 0.91332
4093.5 0.91323
4093.8 0.90985
4094.2 0.90955
4094.6 0.91214
4095 0.90949
4095.8 0.90832
4096.5 0.90624
4097.3 0.91037
4098.1 0.9052
4100.4 0.90645
4100.8 0.90342
4102.3 0.90348
4103.1 0.90443
4106.5 0.89943
4107.3 0.90357
4108.1 0.89959
4108.9 0.90136
4109.2 0.902
4110 0.89845
4111.2 0.89719
4111.5 0.9002
4113.1 0.89995
4114.2 0.89704
4115.4 0.89988
4115.8 0.89797
4116.2 0.89836
4116.9 0.89506
4120 0.89672
4120.8 0.89652
4121.9 0.89894
4122.3 0.89823
4123.1 0.9006
4128.1 0.89968
4131.6 0.89367
4132.3 0.89738
4134.6 0.89411
4136.9 0.88987
4138.5 0.88857
4139.6 0.89071
4140.4 0.88812
4142.3 0.89122
4143.9 0.88865
4144.6 0.88943
4146.2 0.8913
4146.9 0.89222
4148.9 0.89012
4149.3 0.88982
4150 0.89227
4150.8 0.89105
4151.6 0.89388
4155.4 0.89055
4156.9 0.89266
4161.6 0.88914
4162.3 0.88993
4164.3 0.88672
4165.8 0.88679
4166.9 0.88689
4167.7 0.88624
4168.5 0.88818
4170 0.88564
4171.2 0.8878
4172 0.88757
4179.6 0.87922
4180.4 0.87788
4182 0.87299
4182.7 0.87333
4183.5 0.87091
4185 0.8683
4186.6 0.86703
4188.1 0.86463
4190.4 0.86166
4193.1 0.86153
4194.3 0.86134
4197.3 0.86354
4198.5 0.86569
4199.3 0.86292
4203.1 0.86015
4203.9 0.85548
4207.3 0.85356
4208.1 0.85005
4210.4 0.84721
4210.8 0.84528
4211.6 0.84674
4215.8 0.84764
4216.6 0.84957
4217.4 0.84946
4220.4 0.85641
4220.8 0.85489
4223.1 0.86221
4223.9 0.85966
4224.3 0.86206
4225 0.86335
4226.2 0.86633
4227 0.86575
4227.7 0.86675
4228.5 0.86502
4229.3 0.86739
4230.8 0.86638
4232.4 0.87119
4233.5 0.86992
4234.7 0.86919
4237.7 0.86777
4238.1 0.86341
4238.9 0.86312
4240.4 0.85861
4241.6 0.85537
4242 0.85755
4243.1 0.85499
4243.9 0.85653
4245.1 0.85686
4247.4 0.8594
4247.7 0.85559
4248.5 0.85733
4249.7 0.85998
4250.4 0.86219
4251.2 0.86026
4252.4 0.85968
4254.3 0.86584
4254.7 0.86478
4255.4 0.86905
4257.8 0.87346
4258.1 0.87168
4258.5 0.87342
4258.9 0.87265
4260.1 0.87834
4260.4 0.87682
4260.8 0.87782
4261.2 0.87568
4262 0.87949
4263.1 0.87972
4264.3 0.88055
4266.2 0.88718
4266.6 0.88666
4267 0.88367
4268.1 0.88295
4268.5 0.88042
4272 0.8873
4272.4 0.88478
4272.8 0.88728
4273.1 0.88631
4273.5 0.88162
4273.9 0.8794
4274.3 0.88617
4274.7 0.88678
4275.1 0.88387
4275.5 0.88684
4276.6 0.88105
4277 0.8835
4277.4 0.88033
4278.1 0.88244
4278.5 0.8877
4279.3 0.88559
4282 0.88944
4282.4 0.8855
4282.8 0.88388
4283.5 0.88962
4283.9 0.89689
4285.1 0.895
4285.5 0.88782
4286.2 0.89732
4287.4 0.89535
4288.1 0.90094
4288.5 0.89926
4289.7 0.89937
4290.1 0.89896
4291.2 0.90942
4291.6 0.91044
4292.4 0.90363
4293.5 0.90349
4293.9 0.90126
4294.3 0.89522
4294.7 0.89654
4295.1 0.90046
4295.5 0.90197
4295.8 0.89811
4297.8 0.90317
4298.5 0.90793
4298.9 0.90294
4299.3 0.90184
4300.5 0.90773
4302 0.90246
4302.4 0.89732
4302.8 0.8961
4303.5 0.90477
4303.9 0.91034
4304.3 0.91357
4304.7 0.90973
4305.1 0.91139
4305.5 0.90851
4305.8 0.90798
4306.2 0.91476
4307 0.91351
4307.4 0.91431
4307.8 0.91795
4308.2 0.91672
4309.7 0.92216
4310.1 0.91984
4310.9 0.92054
4311.2 0.92319
4312.4 0.92272
4313.2 0.92644
4313.5 0.92367
4315.5 0.92986
4315.9 0.93376
4316.2 0.92803
4317 0.92654
4317.8 0.92204
4318.2 0.92626
4318.5 0.92737
4318.9 0.92208
4319.3 0.92713
4319.7 0.92943
4320.5 0.92764
4320.9 0.93211
4321.6 0.92627
4322 0.92413
4322.4 0.91951
4322.8 0.92261
4323.5 0.92292
4323.9 0.92518
4324.3 0.92144
4324.7 0.92432
4325.1 0.9235
4325.5 0.91835
4325.9 0.92278
4326.2 0.92045
4326.6 0.91077
4327 0.91638
4328.2 0.91127
4328.5 0.91627
4329.3 0.9093
4330.1 0.90584
4330.9 0.89234
4331.2 0.90106
4332 0.91414
4332.8 0.90213
4333.6 0.89663
4333.9 0.91014
4334.3 0.91385
4334.7 0.89339
4335.1 0.88481
4335.9 0.89347
4336.2 0.89341
4336.6 0.88917
4337 0.87704
4337.4 0.87346
4337.8 0.87873
4338.2 0.86994
4338.6 0.86717
4338.9 0.85689
4339.3 0.85953
4339.7 0.87474
4340.5 0.8735
4340.9 0.86778
4341.2 0.85381
4341.6 0.8545
4342 0.86602
4342.4 0.85441
4342.8 0.8389
4343.6 0.82983
4344.3 0.85315
4344.7 0.85638
4345.5 0.87076
4345.9 0.84903
4346.2 0.84605
4346.6 0.83761
4347 0.83473
4347.8 0.83579
4348.2 0.84938
4348.6 0.84815
4348.9 0.82971
4349.3 0.82178
4349.7 0.83808
4350.1 0.83869
4350.5 0.81866
4350.9 0.8095
4351.2 0.79607
4352.4 0.81818
4352.8 0.83318
4353.2 0.78503
4353.6 0.77421
4353.9 0.7733
4354.3 0.74726
4354.7 0.79642
4355.1 0.83113
4355.5 0.82005
4355.9 0.82809
4356.3 0.84053
4356.6 0.81492
4357 0.8003
4357.4 0.78051
4357.8 0.79083
4358.2 0.77472
4358.6 0.7814
4358.9 0.80322
4359.3 0.81116
4359.7 0.80353
4360.1 0.80251
4360.5 0.8217
4360.9 0.84378
4361.3 0.82053
4361.6 0.81949
4362.4 0.844
4362.8 0.85331
4363.2 0.81844
4363.6 0.79
4363.9 0.80422
4364.3 0.79188
4364.7 0.81299
4365.1 0.83094
4365.5 0.84492
4365.9 0.84658
4366.3 0.83457
4366.6 0.83532
4367 0.82994
4367.4 0.85787
4367.8 0.8416
4368.2 0.83618
4368.6 0.82435
4368.9 0.83251
4369.3 0.85383
4369.7 0.85311
4370.1 0.87295
4370.5 0.89696
4370.9 0.89591
4371.6 0.90447
4372 0.90174
4372.4 0.91702
4373.2 0.90969
4373.6 0.91263
4374 0.89317
4374.3 0.8915
4374.7 0.87977
4375.1 0.88014
4375.9 0.90868
4377.4 0.90277
4377.8 0.89826
4378.2 0.90775
4378.6 0.91135
4379 0.90683
4379.3 0.89546
4379.7 0.90167
4380.5 0.88008
4380.9 0.88946
4381.3 0.88711
4381.6 0.89449
4382 0.895
4382.4 0.88973
4382.8 0.87531
4383.2 0.87397
4383.6 0.88147
4384 0.87851
4384.3 0.88241
4384.7 0.88257
4385.1 0.89687
4385.5 0.89475
4385.9 0.88878
4386.3 0.8859
4387 0.89871
4387.4 0.89888
4388.2 0.87566
4389 0.87486
4389.3 0.88762
4390.1 0.89988
4390.5 0.90234
4391.3 0.90029
4391.6 0.89525
4392.4 0.87859
4392.8 0.88373
4393.2 0.88195
4393.6 0.88984
4394 0.88882
4394.3 0.8829
4395.5 0.87714
4395.9 0.87635
4396.3 0.87312
4396.7 0.8798
4397.4 0.88049
4398.2 0.867
4398.6 0.86348
4399 0.85069
4399.3 0.84647
4399.7 0.85335
4400.1 0.84884
4400.5 0.85455
4401.3 0.85173
4401.7 0.84413
4402 0.84741
4403.2 0.84444
4403.6 0.84525
4404 0.83809
4404.3 0.84648
4405.1 0.84851
4405.9 0.85441
4406.7 0.86564
4407.4 0.86025
4408.6 0.86815
4409.7 0.85501
4410.1 0.86957
4410.9 0.88284
4411.3 0.87827
4412 0.88403
4412.8 0.87478
4413.2 0.87726
4413.6 0.88236
4414 0.8907
4414.4 0.88956
4415.5 0.87782
4415.9 0.87765
4416.3 0.88532
4416.7 0.88258
4417 0.88694
4417.8 0.86995
4418.2 0.88119
4419.4 0.86809
4419.7 0.87096
4420.1 0.86436
4420.9 0.8572
4421.3 0.84411
4421.7 0.84161
4422 0.84862
4422.4 0.84988
4423.6 0.84095
4424 0.85045
4424.7 0.84688
4425.1 0.85003
4426.3 0.85369
4426.7 0.85807
4427.4 0.84737
4427.8 0.8465
4428.6 0.83434
4429 0.84031
4429.4 0.8436
4429.7 0.83687
4430.1 0.84251
4430.5 0.85591
4430.9 0.85879
4431.3 0.86409
4431.7 0.86442
4432.4 0.87193
4433.2 0.86761
4433.6 0.87045
4434.4 0.87964
4435.1 0.87318
4435.9 0.88365
4437.1 0.88036
4437.4 0.88355
4437.8 0.89245
4438.6 0.88603
4439.7 0.88826
4440.1 0.88661
4440.5 0.89172
4440.9 0.89329
4441.3 0.89162
4442.1 0.87985
4442.4 0.88714
4442.8 0.8914
4443.2 0.88077
4443.6 0.87694
4444 0.88395
4444.4 0.88691
4444.7 0.88648
4445.5 0.89836
4445.9 0.89821
4446.3 0.89349
4447.1 0.87913
4447.4 0.87772
4447.8 0.86694
4448.2 0.86846
4448.6 0.87334
4449 0.85921
4450.5 0.87338
4451.3 0.87197
4451.7 0.86913
4452.1 0.87011
4452.4 0.8765
4452.8 0.87735
4453.2 0.87265
4453.6 0.87577
4454 0.86944
4455.1 0.87199
4455.5 0.87575
4456.7 0.88071
4457.8 0.86815
4458.2 0.875
4458.6 0.87804
4459 0.87467
4459.4 0.87592
4460.1 0.8842
4460.5 0.88011
4461.3 0.87972
4461.7 0.88442
4462.1 0.88435
4462.4 0.87774
4462.8 0.87856
4463.2 0.88228
4463.6 0.8831
4464 0.87755
4464.4 0.87713
4464.8 0.87313
4465.5 0.87135
4465.9 0.87242
4466.3 0.87968
4467.1 0.88335
4467.8 0.87914
4468.2 0.88287
4470.9 0.88786
4471.3 0.88451
4471.7 0.88689
4472.4 0.88211
4472.8 0.88595
4473.6 0.88167
4474 0.88533
4474.4 0.88283
4475.5 0.88565
4476.3 0.8799
4477.5 0.88304
4477.8 0.88273
4478.2 0.87641
4479 0.86951
4479.8 0.86551
4480.1 0.87022
4480.5 0.87222
4480.9 0.86462
4481.7 0.86086
4482.1 0.84856
4482.5 0.85197
4482.8 0.85766
4483.2 0.85568
4484.4 0.85698
4484.8 0.85511
4485.1 0.85558
4485.5 0.85199
4486.3 0.86157
4486.7 0.86134
4487.1 0.86357
4487.5 0.86299
4487.8 0.86889
4488.2 0.87126
4490.5 0.86307
4490.9 0.86721
4491.3 0.86411
4492.1 0.86393
4492.5 0.86631
4493.2 0.86367
4493.6 0.86637
4494 0.87157
4494.4 0.87108
4494.8 0.87342
4495.5 0.86869
4496.3 0.8738
4496.7 0.87097
4497.8 0.87737
4498.2 0.87406
4498.6 0.8732
4500.2 0.87917
4501.3 0.88262
4501.7 0.89038
4502.1 0.89161
4502.5 0.88811
4502.8 0.89502
4503.2 0.89323
4503.6 0.88703
4504 0.88848
4504.4 0.89362
4504.8 0.89174
4505.2 0.887
4505.9 0.88852
4506.7 0.88821
4507.5 0.89121
4507.8 0.88731
4508.2 0.87832
4509.4 0.86722
4509.8 0.87611
4510.2 0.87373
4511.3 0.85667
4511.7 0.86062
4512.1 0.85312
4512.5 0.84307
4513.2 0.83336
4514 0.82195
4514.4 0.8316
4514.8 0.83015
4515.5 0.82163
4515.9 0.82366
4516.3 0.82073
4516.7 0.80969
4517.1 0.81271
4517.5 0.81922
4518.2 0.81804
4518.6 0.80745
4519 0.79952
4520.5 0.81524
4520.9 0.81292
4521.3 0.80207
4521.7 0.79726
4522.9 0.81754
4523.2 0.82803
4524.4 0.84463
4524.8 0.84363
4525.2 0.83901
4525.9 0.85088
4526.3 0.8545
4526.7 0.85547
4527.5 0.85222
4528.2 0.86169
4528.6 0.85412
4529 0.85462
4529.4 0.85781
4529.8 0.86472
4530.2 0.85942
4530.5 0.86307
4530.9 0.86993
4531.3 0.8706
4531.7 0.86804
4532.5 0.86893
4532.9 0.87003
4533.2 0.8748
4533.6 0.87116
4534 0.87349
4534.4 0.87082
4535.2 0.87207
4535.9 0.87262
4536.3 0.8645
4537.5 0.85862
4537.9 0.86202
4538.2 0.86034
4538.6 0.85608
4539.4 0.85799
4539.8 0.86339
4540.2 0.86307
4540.6 0.86858
4540.9 0.87144
4541.3 0.87093
4542.1 0.86669
4542.5 0.86702
4542.9 0.87344
4543.2 0.87598
4543.6 0.86633
4544 0.8591
4544.8 0.86729
4545.2 0.87626
4545.9 0.85578
4546.3 0.85757
4546.7 0.86209
4547.1 0.86409
4547.5 0.85943
4547.9 0.86498
4548.2 0.85967
4549 0.8623
4549.4 0.87018
4549.8 0.86789
4550.2 0.87271
4550.6 0.87312
4551.3 0.86076
4551.7 0.85937
4552.5 0.85049
4553.6 0.85356
4554 0.84928
4554.4 0.84935
4554.8 0.85457
4555.2 0.84301
4555.6 0.84626
4555.9 0.85458
4556.3 0.85559
4556.7 0.84719
4557.1 0.84896
4557.9 0.8446
4558.3 0.84415
4558.6 0.8411
4559 0.85072
4559.4 0.85157
4560.2 0.84015
4560.6 0.84954
4560.9 0.84353
4561.7 0.85184
4562.1 0.84625
4562.5 0.83659
4562.9 0.84592
4563.3 0.84765
4563.6 0.8372
4564 0.83888
4564.8 0.85763
4565.2 0.84845
4565.9 0.84156
4566.3 0.8389
4566.7 0.8339
4567.1 0.84063
4567.5 0.83649
4567.9 0.82244
4568.3 0.82738
4569 0.82587
4569.8 0.83552
4570.2 0.83876
4570.6 0.82198
4570.9 0.82636
4571.3 0.82761
4571.7 0.83562
4572.1 0.81628
4572.5 0.82143
4572.9 0.81949
4573.3 0.80744
4573.6 0.80923
4574 0.80614
4574.4 0.79407
4574.8 0.77913
4575.6 0.7736
4575.9 0.76606
4576.3 0.78497
4576.7 0.75749
4577.1 0.74035
4577.5 0.74415
4577.9 0.72992
4578.3 0.71138
4578.6 0.70831
4579 0.67197
4579.4 0.68242
4579.8 0.69694
4580.2 0.70472
4580.6 0.70145
4581 0.63587
4581.3 0.6693
4581.7 0.68394
4582.1 0.68562
4582.5 0.74286
4582.9 0.73935
4583.3 0.70395
4583.6 0.64245
4584 0.58649
4584.8 0.56904
4585.2 0.57582
4585.6 0.61731
4586 0.53792
4586.3 0.56401
4586.7 0.64013
4587.1 0.61067
4587.5 0.60539
4587.9 0.65655
4588.3 0.6578
4588.6 0.6009
4589 0.60633
4589.4 0.67537
4589.8 0.70298
4590.2 0.72572
4590.6 0.73154
4591 0.70092
4591.3 0.67773
4591.7 0.65993
4592.1 0.6916
4592.5 0.70208
4592.9 0.67047
4593.6 0.70468
4594 0.68266
4594.4 0.6916
4594.8 0.70662
4595.2 0.74065
4595.6 0.73715
4596 0.6899
4596.3 0.69913
4596.7 0.68478
4597.1 0.70558
4597.5 0.71065
4597.9 0.70348
4598.3 0.68297
4598.7 0.70987
4599 0.72812
4599.4 0.67353
4599.8 0.72085
4600.2 0.71095
4600.6 0.67461
4601 0.68832
4601.3 0.72482
4601.7 0.69046
4602.1 0.69
4602.5 0.66062
4602.9 0.65643
4603.3 0.72965
4603.7 0.69957
4604 0.67222
4604.4 0.66039
4604.8 0.60498
4605.2 0.65323
4605.6 0.66327
4606 0.66733
4606.3 0.61098
4606.7 0.6523
4607.1 0.66149
4607.5 0.69359
4607.9 0.71276
4608.3 0.75487
4608.7 0.72602
4609 0.73424
4609.4 0.75111
4609.8 0.72558
4610.2 0.73424
4610.6 0.70458
4611 0.70012
4611.3 0.70643
4611.7 0.72717
4612.1 0.74562
4612.5 0.73274
4612.9 0.72376
4613.3 0.7404
4613.7 0.7944
4614 0.8312
4614.4 0.84164
4614.8 0.86245
4615.2 0.84259
4615.6 0.86616
4616 0.84806
4616.3 0.84379
4617.1 0.81796
4617.5 0.8126
4617.9 0.82223
4618.3 0.82662
4618.7 0.85184
4619 0.87001
4619.4 0.86507
4619.8 0.87117
4620.2 0.87037
4621 0.81632
4621.4 0.8336
4621.7 0.84193
4622.1 0.83498
4622.5 0.82563
4622.9 0.81282
4623.3 0.81122
4623.7 0.81959
4624 0.82372
4624.4 0.80107
4624.8 0.8037
4625.2 0.81822
4625.6 0.79394
4626 0.76443
4626.4 0.77938
4626.7 0.78236
4627.1 0.80505
4627.5 0.78278
4627.9 0.7981
4628.3 0.80764
4628.7 0.81985
4629 0.80629
4629.4 0.80498
4629.8 0.7902
4630.2 0.76813
4630.6 0.77812
4631 0.81018
4631.4 0.8078
4631.7 0.79544
4632.1 0.81127
4632.5 0.80819
4632.9 0.83078
4633.3 0.80397
4633.7 0.8102
4634 0.82216
4634.4 0.83011
4634.8 0.83017
4635.2 0.82089
4635.6 0.82767
4636 0.82466
4636.4 0.82986
4636.7 0.84691
4637.1 0.83222
4637.5 0.83305
4637.9 0.86752
4638.3 0.87242
4639.1 0.86917
4639.4 0.86044
4639.8 0.8583
4640.2 0.87238
4640.6 0.88221
4641 0.88256
4641.4 0.88013
4642.1 0.91275
4642.5 0.88514
4642.9 0.88675
4643.7 0.88233
4644.4 0.89884
4644.8 0.89034
4645.2 0.89442
4645.6 0.88888
4646 0.88578
4646.4 0.88721
4646.7 0.86696
4647.1 0.89546
4648.3 0.89163
4648.7 0.87299
4649.1 0.8787
4649.4 0.86679
4649.8 0.86687
4650.2 0.85207
4650.6 0.83289
4651 0.82668
4651.4 0.83332
4651.7 0.82437
4652.1 0.81026
4652.5 0.82614
4652.9 0.81911
4653.3 0.83792
4654.1 0.8466
4654.4 0.81358
4654.8 0.82215
4655.2 0.82089
4656 0.79593
4656.4 0.81684
4656.7 0.83021
4657.1 0.83794
4657.9 0.84364
4658.7 0.83419
4659.1 0.8426
4659.4 0.85565
4659.8 0.84809
4660.2 0.85225
4660.6 0.85284
4661 0.83925
4661.4 0.84169
4661.8 0.83476
4662.1 0.83068
4662.5 0.83488
4662.9 0.81616
4664.1 0.85369
4664.4 0.85805
4664.8 0.85576
4665.6 0.86354
4666 0.86433
4666.4 0.85259
4666.8 0.86127
4667.1 0.84832
4667.5 0.85653
4668.3 0.84799
4668.7 0.84128
4669.1 0.84729
4669.4 0.84949
4669.8 0.84012
4670.2 0.85479
4671 0.87429
4671.4 0.86991
4672.1 0.87352
4672.5 0.8562
4672.9 0.85091
4673.7 0.85151
4674.1 0.84374
4674.4 0.83115
4674.8 0.84531
4675.2 0.86458
4676 0.84735
4676.4 0.84871
4676.8 0.86661
4677.5 0.87865
4678.3 0.86514
4679.1 0.86668
4679.4 0.8773
4679.8 0.87293
4680.2 0.87579
4680.6 0.86241
4681 0.85873
4681.4 0.86156
4681.8 0.85205
4682.5 0.85894
4682.9 0.85629
4683.3 0.86179
4683.7 0.85738
4684.1 0.86047
4684.5 0.86865
4684.8 0.86627
4685.2 0.86089
4685.6 0.86749
4686 0.86536
4686.4 0.85687
4687.1 0.8649
4688.3 0.86605
4688.7 0.87111
4689.1 0.87144
4689.5 0.86576
4689.8 0.87154
4690.2 0.86802
4690.6 0.86909
4691 0.86751
4691.4 0.87119
4691.8 0.8724
4692.5 0.88454
4693.3 0.88059
4693.7 0.87413
4694.5 0.87908
4694.8 0.87395
4695.2 0.87582
4695.6 0.88911
4696 0.88294
4696.4 0.88312
4696.8 0.87549
4697.1 0.88368
4697.5 0.8779
4697.9 0.87436
4698.3 0.86833
4699.1 0.87607
4699.5 0.87551
4700.2 0.88
4700.6 0.88782
4701 0.87611
4701.4 0.88867
4701.8 0.8898
4702.2 0.886
4702.9 0.87131
4703.3 0.86639
4704.1 0.8848
4704.5 0.87717
4704.8 0.85982
4705.2 0.86062
4705.6 0.87665
4706 0.88053
4706.4 0.87872
4706.8 0.86821
4707.2 0.8695
4707.5 0.87599
4708.3 0.87669
4708.7 0.87877
4709.1 0.87043
4709.5 0.87764
4709.8 0.87361
4711 0.84744
4711.8 0.86438
4712.2 0.8659
4712.5 0.85851
4712.9 0.85789
4713.3 0.85306
4713.7 0.85254
4714.1 0.85951
4714.5 0.85375
4714.8 0.85145
4715.6 0.86508
4716 0.86118
4716.4 0.8738
4716.8 0.87032
4717.2 0.85877
4717.9 0.85967
4718.3 0.87106
4718.7 0.87991
4719.1 0.88157
4719.8 0.87195
4720.2 0.86992
4721 0.87558
4721.4 0.88549
4721.8 0.86888
4722.2 0.86755
4722.5 0.87945
4722.9 0.87986
4723.3 0.87481
4724.1 0.88118
4724.5 0.87858
4724.9 0.87198
4725.6 0.88244
4726 0.87831
4726.8 0.88437
4727.2 0.87932
4727.5 0.87832
4727.9 0.8715
4728.7 0.8612
4729.1 0.86646
4729.9 0.86296
4730.2 0.87405
4730.6 0.86324
4731 0.86658
4731.4 0.87257
4731.8 0.87026
4732.2 0.87105
4732.5 0.86264
4732.9 0.85996
4733.7 0.85724
4734.1 0.84763
4734.9 0.85978
4735.6 0.85766
4736 0.86849
4736.4 0.86849
4736.8 0.85326
4737.2 0.85827
4737.5 0.87892
4737.9 0.87924
4738.3 0.869
4738.7 0.86191
4739.1 0.85909
4739.5 0.86244
4739.9 0.86115
4740.2 0.86303
4741 0.87808
4742.2 0.87933
4742.6 0.88332
4743.3 0.88059
4743.7 0.88255
4744.9 0.87463
4745.2 0.88275
4745.6 0.88695
4746 0.87862
4746.4 0.88405
4746.8 0.88395
4747.2 0.88034
4747.9 0.8768
4748.3 0.87351
4749.1 0.88411
4749.9 0.88046
4750.6 0.88269
4751 0.87792
4751.8 0.8884
4752.2 0.88886
4752.6 0.88568
4752.9 0.89009
4753.3 0.89146
4753.7 0.88531
4754.9 0.8754
4755.6 0.88753
4756 0.88705
4756.8 0.89
4757.2 0.891
4757.6 0.88738
4757.9 0.8781
4758.3 0.87876
4758.7 0.87271
4759.1 0.87954
4759.5 0.88042
4759.9 0.87736
4760.2 0.87846
4760.6 0.87116
4761.4 0.87637
4762.9 0.878
4763.3 0.88091
4763.7 0.88651
4764.5 0.87456
4764.9 0.88176
4765.3 0.87542
4765.6 0.87471
4766 0.87959
4767.2 0.86878
4767.9 0.872
4768.3 0.8626
4768.7 0.87237
4769.1 0.87468
4769.5 0.8666
4771.8 0.87828
4772.2 0.87393
4773.3 0.88411
4774.1 0.8727
4774.5 0.87246
4774.9 0.87922
4775.3 0.87732
4776 0.8835
4776.4 0.88318
4778.3 0.86696
4778.7 0.87077
4779.5 0.87215
4779.9 0.87298
4780.3 0.86943
4780.6 0.87269
4781 0.87043
4781.8 0.86049
4782.2 0.86241
4782.6 0.8612
4783 0.87135
4783.3 0.86281
4783.7 0.86367
4784.1 0.87238
4784.5 0.87279
4784.9 0.87556
4785.6 0.87621
4786 0.87263
4786.4 0.87367
4787.2 0.86803
4787.6 0.87321
4788 0.87069
4788.3 0.87239
4788.7 0.86516
4789.1 0.86141
4789.9 0.87065
4791 0.88904
4791.8 0.8761
4792.2 0.87354
4792.6 0.87584
4793 0.87387
4793.3 0.88298
4793.7 0.88843
4794.1 0.88363
4794.9 0.88057
4795.3 0.87451
4795.6 0.86271
4796 0.86728
4796.4 0.87855
4796.8 0.87394
4797.6 0.87119
4798 0.865
4798.3 0.86644
4798.7 0.87318
4799.9 0.8616
4800.3 0.86297
4800.6 0.85901
4801.8 0.85438
4802.2 0.86022
4802.6 0.87051
4803.3 0.86283
4804.5 0.86128
4804.9 0.87386
4805.3 0.88053
4805.7 0.8737
4806.8 0.8725
4807.2 0.86251
4807.6 0.85487
4808 0.85107
4808.3 0.84458
4808.7 0.84511
4809.1 0.85876
4809.5 0.86444
4810.7 0.86337
4811.4 0.86704
4812.6 0.86589
4813 0.8602
4813.3 0.86114
4813.7 0.8678
4814.1 0.87107
4814.5 0.86679
4814.9 0.86671
4815.3 0.86388
4815.7 0.85539
4816 0.85831
4816.8 0.87066
4818.3 0.85589
4819.1 0.85849
4819.9 0.85494
4820.3 0.85158
4820.7 0.85844
4821 0.85737
4821.4 0.86221
4821.8 0.85975
4822.2 0.86072
4822.6 0.85698
4823 0.85054
4823.7 0.85073
4824.1 0.85477
4824.5 0.85223
4824.9 0.85284
4825.3 0.84942
4825.7 0.84863
4826.4 0.85261
4826.8 0.85448
4827.2 0.8449
4827.6 0.84981
4828.4 0.84593
4828.7 0.83819
4829.1 0.83791
4829.5 0.84148
4830.3 0.84157
4830.7 0.84796
4831.4 0.85117
4831.8 0.8492
4832.6 0.85788
4833 0.85656
4833.4 0.85208
4833.7 0.85303
4834.1 0.85073
4834.5 0.85312
4834.9 0.85904
4835.3 0.85321
4836.8 0.85688
4837.2 0.85755
4837.6 0.85484
4838 0.84796
4839.1 0.84894
4839.5 0.84574
4840.3 0.85212
4841.4 0.84918
4842.2 0.84651
4843 0.86009
4843.4 0.85553
4843.7 0.85377
4844.5 0.86735
4844.9 0.8651
4845.7 0.8664
4846.1 0.87072
4846.4 0.87062
4846.8 0.86586
4847.2 0.86835
4847.6 0.8638
4848 0.85497
4848.4 0.86039
4848.7 0.86014
4849.1 0.85235
4849.9 0.84504
4850.7 0.8451
4851.1 0.85462
4851.4 0.85172
4852.2 0.85405
4852.6 0.85898
4853.4 0.85804
4853.7 0.85323
4854.5 0.85178
4854.9 0.85429
4855.3 0.86212
4856.1 0.86143
4856.8 0.85881
4857.2 0.86335
4857.6 0.85671
4858 0.85433
4859.1 0.86252
4859.5 0.85261
4860.3 0.86348
4861.4 0.85749
4862.2 0.86499
4863 0.85804
4863.4 0.86284
4863.8 0.85925
4864.1 0.8595
4864.5 0.86338
4864.9 0.86333
4865.3 0.86036
4865.7 0.86275
4866.1 0.8698
4866.4 0.86706
4866.8 0.8667
4867.6 0.87145
4868 0.87187
4869.1 0.85833
4869.5 0.85657
4869.9 0.86299
4873.4 0.86867
4873.8 0.86688
4874.5 0.87154
4874.9 0.87014
4875.3 0.86441
4875.7 0.8645
4876.1 0.87374
4876.4 0.87923
4876.8 0.87814
4877.2 0.88106
4877.6 0.87361
4878.4 0.88092
4879.1 0.8777
4879.9 0.88055
4880.7 0.88439
4881.1 0.88273
4881.4 0.87885
4882.2 0.87998
4882.6 0.87997
4883.4 0.86523
4883.8 0.86966
4884.5 0.86295
4885.3 0.86846
4885.7 0.86558
4886.5 0.86632
4886.8 0.87073
4888 0.86887
4888.8 0.87695
4889.1 0.87123
4889.5 0.87128
4889.9 0.86581
4890.7 0.87087
4891.1 0.87008
4891.5 0.86595
4892.2 0.87409
4892.6 0.86327
4893 0.8591
4893.8 0.87675
4894.1 0.87732
4894.5 0.88114
4896.5 0.87708
4896.8 0.86854
4897.2 0.8701
4897.6 0.8781
4898 0.87467
4898.4 0.86819
4899.5 0.87863
4900.3 0.88035
4900.7 0.87607
4901.1 0.87786
4901.5 0.88412
4902.6 0.88007
4903 0.87271
4904.1 0.86935
4904.5 0.87332
4905.7 0.87473
4906.1 0.88299
4906.5 0.88147
4906.8 0.87617
4907.2 0.87668
4907.6 0.87973
4908.8 0.87989
4910.3 0.87087
4911.1 0.87386
4911.5 0.87805
4913 0.87447
4913.4 0.86715
4913.8 0.86844
4914.2 0.87464
4915.7 0.87701
4916.8 0.87541
4917.2 0.88453
4917.6 0.87865
4918.8 0.87518
4920.7 0.87864
4921.8 0.87876
4923 0.88573
4923.4 0.88216
4924.5 0.88408
4924.9 0.88187
4925.7 0.89002
4926.1 0.89214
4926.5 0.88727
4927.2 0.88505
4928 0.88491
4928.4 0.88953
4928.8 0.88695
4929.2 0.89047
4929.9 0.8877
4930.3 0.88466
4930.7 0.88567
4931.5 0.87729
4932.6 0.88329
4933.4 0.88016
4933.8 0.88103
4934.2 0.87729
4934.9 0.87926
4935.3 0.87637
4935.7 0.87758
4936.1 0.87649
4936.5 0.8791
4937.6 0.87841
4938 0.8745
4938.8 0.87554
4939.2 0.87393
4939.5 0.86622
4940.3 0.86902
4941.5 0.87719
4942.2 0.88083
4942.6 0.88474
4943.4 0.88753
4944.2 0.88986
4944.5 0.88738
4944.9 0.88827
4945.3 0.88619
4945.7 0.8891
4948 0.88545
4948.8 0.88858
4949.2 0.88878
4949.6 0.88653
4949.9 0.88675
4950.3 0.88287
4951.1 0.88298
4951.9 0.87626
4952.2 0.88011
4954.2 0.88004
4954.6 0.88367
4954.9 0.88216
4955.7 0.87466
4956.1 0.87778
4956.5 0.87738
4956.9 0.87275
4957.6 0.87641
4959.2 0.87788
4959.6 0.88057
4960.7 0.87342
4961.1 0.87376
4961.5 0.87801
4961.9 0.87725
4962.2 0.87893
4962.6 0.87356
4963 0.87246
4963.8 0.87775
4964.2 0.87415
4965.3 0.87245
4965.7 0.87585
4966.1 0.87642
4966.5 0.87345
4966.9 0.87477
4968 0.87305
4968.4 0.87498
4968.8 0.87359
4969.6 0.87477
4970.7 0.87317
4971.9 0.87719
4972.3 0.87493
4972.6 0.867
4973 0.86587
4973.4 0.8694
4974.2 0.86941
4974.6 0.86592
4974.9 0.86884
4975.3 0.86729
4975.7 0.8736
4976.1 0.87425
4976.5 0.87149
4977.3 0.87267
4978 0.8704
4978.4 0.87075
4978.8 0.87538
4979.2 0.87047
4979.6 0.86887
4979.9 0.87306
4980.7 0.87593
4981.5 0.87198
4981.9 0.87366
4982.6 0.87338
4983 0.87415
4983.4 0.87744
4983.8 0.87357
4984.6 0.87354
4984.9 0.88173
4985.7 0.88008
4986.1 0.87741
4986.5 0.87936
4986.9 0.87586
4988 0.8818
4988.8 0.87799
4989.2 0.8804
4990.3 0.87317
4990.7 0.87645
4991.1 0.87271
4991.5 0.87211
4991.9 0.8752
4992.3 0.87574
4993.4 0.8667
4994.2 0.87072
4994.6 0.86902
4995 0.87402
4995.3 0.87658
4996.5 0.86908
4996.9 0.87047
4998.4 0.86695
4999.2 0.87054
5000.3 0.87176
5001.1 0.87363
5001.5 0.87483
5001.9 0.87328
5002.3 0.86853
5003.8 0.87585
5004.2 0.87919
5005 0.87075
5005.7 0.87455
5006.1 0.8784
5007.6 0.88119
5008 0.87605
5009.6 0.87266
5010.3 0.88034
5010.7 0.87838
5011.1 0.87311
5011.5 0.87334
5011.9 0.87639
5012.3 0.87593
5012.7 0.87999
5013 0.88681
5016.5 0.87902
5016.9 0.87922
5017.3 0.88532
5018 0.87952
5019.2 0.8772
5020.3 0.8771
5020.7 0.8797
5021.5 0.87054
5023 0.86681
5023.8 0.87171
5024.6 0.86709
5025 0.8701
5025.7 0.86377
5026.5 0.86892
5026.9 0.86619
5027.3 0.86703
5027.7 0.87234
5028 0.87281
5028.4 0.86745
5029.2 0.86605
5029.6 0.86375
5030.4 0.86918
5030.7 0.86593
5031.1 0.8694
5031.9 0.86321
5032.7 0.86731
5034.6 0.8669
5035 0.86835
5035.4 0.87242
5035.7 0.87195
5036.5 0.87672
5036.9 0.87522
5037.3 0.87055
5038 0.87511
5038.4 0.8787
5039.2 0.87664
5039.6 0.88092
5040.4 0.87962
5040.7 0.8778
5041.5 0.87842
5041.9 0.87465
5043 0.88382
5043.4 0.8834
5044.2 0.88845
5045 0.88289
5048 0.8826
5048.4 0.87997
5049.2 0.88267
5050 0.88935
5051.5 0.88059
5051.9 0.87848
5053.8 0.87921
5054.2 0.87614
5055 0.87871
5055.7 0.87512
5056.5 0.87155
5056.9 0.8702
5057.3 0.87385
5057.7 0.8731
5058.1 0.86749
5059.2 0.86823
5060 0.86117
5060.7 0.86509
5061.1 0.86789
5061.9 0.86518
5062.7 0.86352
5064.2 0.85762
5065.4 0.85959
5066.1 0.85986
5066.5 0.86113
5066.9 0.85791
5068.4 0.86256
5069.2 0.85814
5069.6 0.86194
5071.1 0.86415
5071.9 0.87344
5073.1 0.87388
5074.6 0.86973
5075.8 0.87366
5076.1 0.87891
5078.1 0.87249
5078.8 0.8681
5079.6 0.87336
5080.4 0.87011
5080.8 0.87528
5081.1 0.87624
5081.9 0.87382
5083.1 0.87581
5083.4 0.87321
5084.6 0.87041
5085 0.86775
5085.4 0.86773
5085.8 0.86159
5086.1 0.86495
5086.5 0.86566
5086.9 0.86065
5088.1 0.86629
5088.4 0.86059
5088.8 0.85765
5090 0.86069
5090.8 0.8558
5091.5 0.85515
5092.3 0.86137
5092.7 0.85617
5093.5 0.85417
5094.2 0.85686
5095.4 0.85304
5095.8 0.85079
5096.1 0.85277
5096.9 0.85308
5098.1 0.85474
5098.5 0.85506
5098.8 0.85824
5100 0.85281
5101.9 0.84623
5102.3 0.85013
5102.7 0.85638
5103.5 0.85536
5103.8 0.85996
5104.2 0.86114
5105 0.85609
5105.8 0.8562
5106.1 0.86061
5106.9 0.85698
5108.5 0.86119
5109.2 0.86899
5110 0.86512
5111.2 0.86496
5111.9 0.8684
5112.3 0.87015
5113.1 0.86467
5113.5 0.86566
5113.8 0.86995
5114.2 0.8682
5114.6 0.86382
5116.2 0.8635
5116.5 0.85877
5117.3 0.85534
5118.1 0.86079
5118.5 0.8602
5118.8 0.86304
5119.2 0.86136
5120 0.85465
5120.4 0.85559
5121.2 0.8489
5121.5 0.85303
5121.9 0.85309
5122.3 0.85045
5122.7 0.85602
5123.1 0.85552
5123.5 0.85926
5123.8 0.85921
5124.2 0.85239
5124.6 0.85075
5125 0.85601
5125.4 0.8564
5125.8 0.85975
5126.2 0.85709
5126.9 0.85906
5128.8 0.8498
5129.2 0.85228
5129.6 0.84915
5130.4 0.85431
5131.5 0.85551
5131.9 0.86086
5132.3 0.85809
5134.6 0.85648
5136.9 0.8632
5137.7 0.86481
5138.5 0.87158
5139.2 0.87038
5140.8 0.86476
5141.9 0.86425
5142.3 0.86963
5142.7 0.86789
5143.1 0.86894
5143.5 0.8732
5144.2 0.87299
5144.6 0.86831
5145 0.86896
5145.4 0.87383
5146.9 0.86765
5147.3 0.87028
5148.5 0.86745
5148.9 0.87058
5149.6 0.86645
5150.4 0.86618
5153.1 0.86555
5153.9 0.86882
5154.6 0.86726
5155.8 0.86512
5156.6 0.86557
5156.9 0.86649
5157.7 0.8621
5158.5 0.86427
5159.2 0.86019
5160 0.86206
5160.4 0.864
5161.9 0.86216
5164.2 0.86351
5164.6 0.86694
5165 0.86486
5165.4 0.86549
5165.8 0.86942
5166.6 0.86873
5166.9 0.86688
5169.6 0.87371
5170 0.87128
5171.2 0.8707
5173.1 0.8722
5173.5 0.87419
5174.6 0.87037
5177.3 0.87526
5177.7 0.87481
5178.1 0.8711
5178.5 0.87111
5179.3 0.87616
5181.2 0.87267
5181.6 0.87458
5182.3 0.87261
5183.1 0.87412
5183.5 0.87274
5184.3 0.8744
5184.6 0.87304
5185.8 0.87689
5186.2 0.87571
5186.6 0.87762
5186.9 0.87628
5187.3 0.87798
5189.3 0.87103
5190 0.87503
5192.3 0.87301
5192.7 0.87623
5193.9 0.87352
5194.6 0.87316
5195.4 0.86976
5196.2 0.86943
5196.6 0.87184
5197.7 0.87081
5198.5 0.87442
5198.9 0.87162
5199.3 0.87208
5199.6 0.87032
5201.2 0.8725
5202.7 0.87657
5203.1 0.8776
5203.5 0.87539
5203.9 0.87547
5205 0.8818
5207.7 0.88089
5208.1 0.87711
5209.6 0.87918
5210.4 0.88207
5210.8 0.87874
5212 0.87952
5212.7 0.87914
5213.5 0.88211
5213.9 0.88151
5214.3 0.87837
5215.8 0.88299
5216.6 0.8799
5217.3 0.87903
5219.3 0.87555
5219.7 0.87369
5220.4 0.87531
5221.2 0.8742
5222 0.87542
5223.1 0.87432
5223.5 0.87462
5223.9 0.87123
5225.4 0.86836
5226.2 0.87019
5227.3 0.87006
5228.1 0.8694
5231.6 0.86708
5232.4 0.86629
5232.7 0.86718
5233.1 0.86507
5235.4 0.87283
5235.8 0.87212
5236.6 0.86804
5237 0.86609
5239.3 0.87355
5240.8 0.87253
5241.2 0.87336
5242 0.86937
5247 0.8675
5247.4 0.86875
5248.1 0.86611
5248.5 0.86921
5249.3 0.86534
5249.7 0.86855
5250.8 0.8656
5251.6 0.86781
5252 0.86356
5252.4 0.86482
5252.7 0.86875
5253.1 0.8695
5254.3 0.86437
5255.8 0.86527
5257 0.86493
5258.9 0.86983
5259.3 0.8708
5259.7 0.86763
5260.4 0.86848
5262.4 0.86924
5262.7 0.87115
5265.1 0.86791
5265.8 0.87072
5266.6 0.86591
5268.1 0.86928
5268.5 0.86902
5268.9 0.87159
5269.7 0.87053
5270.1 0.8688
5270.8 0.87184
5273.5 0.86419
5274.7 0.8681
5278.9 0.86841
5279.7 0.87048
5280.8 0.86464
5282.4 0.86683
5283.1 0.86508
5284.3 0.86994
5285.4 0.86488
5286.2 0.86521
5286.6 0.86288
5287 0.86294
5287.4 0.86572
5290.1 0.86476
5291.2 0.86277
5291.6 0.86533
5292 0.86227
5292.8 0.86384
5293.9 0.8629
5294.7 0.86768
5295.1 0.86509
5300.8 0.86276
5301.2 0.86453
5302.8 0.86185
5303.1 0.86348
5303.5 0.8626
5304.3 0.86588
5305.8 0.86397
5306.2 0.86648
5307.4 0.86556
5307.8 0.86404
5308.5 0.86638
5308.9 0.86538
5309.7 0.86591
5310.8 0.86384
5311.2 0.86648
5312.4 0.86294
5313.1 0.86471
5315.1 0.86581
5315.5 0.86769
5317.4 0.86638
5318.5 0.86748
5319.7 0.86721
5320.1 0.86768
5320.5 0.86528
5320.8 0.86726
5322.8 0.86724
5323.5 0.86706
5327 0.86572
5328.2 0.86627
5330.1 0.86531
5332 0.86945
5332.8 0.86853
5333.9 0.86638
5335.9 0.86641
5337 0.8687
5337.8 0.86773
5338.9 0.86603
5339.7 0.86527
5340.1 0.86288
5340.9 0.86306
5341.6 0.86097
5343.2 0.86259
5343.9 0.85742
5345.9 0.85732
5348.2 0.85343
5349.7 0.85533
5350.5 0.85701
5351.6 0.85763
5352.4 0.86086
5353.5 0.86441
5354.7 0.86454
5358.2 0.86908
5362 0.86915
5362.8 0.86917
5364.7 0.86822
5365.9 0.8656
5369.3 0.86821
5372.8 0.86852
5373.9 0.86737
5377.4 0.86807
5378.2 0.86798
5380.9 0.86772
5383.2 0.86856
5383.9 0.86676
5384.7 0.86801
5386.6 0.86873
5387.8 0.86811
5390.1 0.86775
5391.6 0.86649
5397 0.86652
5398.2 0.86104
5402.8 0.85674
5403.6 0.85597
5420.1 0.83829
5422.4 0.83683
5427 0.83618
5427.8 0.83813
5429.7 0.83863
5430.5 0.83994
5434 0.84116
5434.7 0.83849
5439.4 0.83634
5440.9 0.83491
5442 0.83467
5443.2 0.83245
5444.4 0.83066
5445.9 0.8271
5449.4 0.82393
5450.9 0.82105
5452.8 0.81786
5453.6 0.81714
5454.4 0.81602
5465.9 0.81482
5467.8 0.81244
5468.6 0.81362
5469.7 0.81354
5470.5 0.81369
5471.3 0.81399
5472.1 0.81372
5480.1 0.81193
5483.6 0.81113
5484.8 0.81212
5486.7 0.81146
5488.2 0.81273
5489.4 0.81269
5490.1 0.81273
5491.3 0.81345
5493.2 0.81569
5494.8 0.81525
5497.4 0.81676
5500.1 0.81986
5500.9 0.81911
5501.7 0.81852
5502.5 0.81703
5503.2 0.81903
5504.4 0.8188
5514.4 0.81079
5515.5 0.81198
5516.7 0.81223
5517.8 0.81386
5525.9 0.81374
5527.8 0.81348
5529 0.81349
5532.1 0.80971
5533.2 0.80859
5535.5 0.8056
5537.5 0.80446
5542.5 0.80648
5545.5 0.80953
5547.5 0.80774
5552.9 0.80333
5554 0.80332
5562.1 0.80452
5563.6 0.80315
5566.3 0.8023
5570.2 0.79948
5571.7 0.7981
5575.6 0.79348
5578.2 0.78936
5587.1 0.78184
5590.9 0.78164
5593.3 0.78308
5594.8 0.78429
5596.7 0.78547
5599.8 0.78515
5603.3 0.78263
5606 0.77947
5608.6 0.77821
5612.9 0.77311
5614.8 0.76969
5617.1 0.76546
5619 0.76304
5624.4 0.75994
5625.6 0.76053
5639.8 0.74733
5642.1 0.74394
5643.3 0.74301
5644.8 0.74026
5645.6 0.74084
5647.1 0.73743
5648.3 0.73729
5649.4 0.73541
5651.7 0.73706
5652.9 0.73572
5665.6 0.72765
5672.1 0.71809
5673.3 0.71663
5675.6 0.71321
5677.5 0.71247
5677.9 0.711
5679.1 0.71407
5680.6 0.71237
5681.4 0.70863
5682.5 0.7095
5686.4 0.69826
5687.9 0.69716
5690.6 0.6917
5691 0.69223
5691.8 0.6893
5692.9 0.69114
5694.1 0.68516
5695.6 0.68681
5697.1 0.68944
5697.9 0.68893
5698.7 0.69051
5699.8 0.68943
5701 0.69316
5705.2 0.69037
5706.8 0.68556
5707.5 0.68662
5709.8 0.6825
5711.4 0.68047
5715.2 0.67582
5718.3 0.67462
5719.5 0.6742
5720.6 0.67445
5723.7 0.67308
5724.8 0.67231
5725.6 0.67142
5727.2 0.67112
5727.9 0.66986
5728.7 0.66922
5730.2 0.66639
5733.3 0.66472
5734.1 0.66194
5734.8 0.66259
5739.8 0.65627
5741.8 0.65381
5742.2 0.65409
5743.3 0.64943
5743.7 0.65077
5747.2 0.64476
5749.9 0.64208
5750.2 0.63868
5750.6 0.63776
5751.4 0.63889
5754.1 0.63914
5759.5 0.63599
5759.9 0.63845
5761 0.6371
5764.1 0.63596
5766 0.63188
5766.8 0.63416
5768.7 0.62787
5769.5 0.62737
5771.4 0.62275
5771.8 0.62547
5772.6 0.62382
5774.1 0.62251
5774.9 0.62085
5780.6 0.61527
5781.8 0.61531
5783.7 0.61082
5784.1 0.61202
5784.5 0.61068
5786 0.61388
5786.8 0.61331
5787.9 0.61276
5788.7 0.61444
5789.1 0.61006
5790.6 0.61049
5791.4 0.60966
5792.2 0.6067
5792.9 0.60986
5794.9 0.6059
5796 0.60562
5797.2 0.60216
5798.3 0.60468
5798.7 0.60354
5799.5 0.6058
5800.3 0.60144
5802.9 0.60035
5803.3 0.59857
5803.7 0.60013
5806 0.59666
5806.8 0.59669
5809.5 0.59624
5809.9 0.59135
5810.6 0.58893
5811.4 0.59248
5812.2 0.59122
5812.6 0.59233
5813.3 0.58909
5816 0.58661
5816.4 0.58372
5817.2 0.5873
5817.6 0.58987
5818.3 0.58601
5820.3 0.58962
5821 0.58562
5823.3 0.58307
5824.1 0.58641
5824.9 0.5858
5828.7 0.58106
5829.5 0.57734
5830.7 0.57879
5831.4 0.57956
5833.7 0.57538
5834.5 0.57512
5835.7 0.57057
5836 0.56902
5836.8 0.57094
5838 0.56986
5838.7 0.56168
5839.9 0.5591
5840.7 0.56287
5841 0.55854
5842.2 0.55894
5846 0.54692
5846.8 0.55079
5848.7 0.54299
5849.5 0.54192
5849.9 0.53988
5851 0.53958
5851.8 0.53488
5853 0.53569
5854.5 0.53968
5854.9 0.53666
5856 0.53736
5856.8 0.53708
5858.4 0.53441
5858.7 0.53263
5860.7 0.53793
5861.8 0.53359
5862.2 0.53648
5863.7 0.53451
5864.5 0.53024
5865.7 0.53276
5867.6 0.52398
5869.1 0.52118
5869.5 0.52208
5869.9 0.51746
5870.7 0.5166
5871.1 0.51272
5873.7 0.509
5874.9 0.5039
5876.4 0.5001
5878 0.4946
5878.7 0.49798
5879.5 0.49772
5879.9 0.49375
5881.4 0.49383
5881.8 0.49101
5882.2 0.49146
5882.6 0.48911
5883 0.48916
5883.4 0.49349
5883.7 0.49419
5884.1 0.49266
5884.5 0.48818
5885.3 0.48904
5886.4 0.48391
5887.2 0.48629
5888 0.48332
5888.8 0.48264
5889.1 0.48068
5890.3 0.48258
5890.7 0.47842
5892.6 0.46977
5893.4 0.46389
5894.1 0.46539
5894.9 0.4619
5895.7 0.46473
5896.1 0.46525
5896.8 0.45903
5897.2 0.46036
5897.6 0.45545
5898 0.45554
5898.4 0.46123
5899.1 0.45734
5899.5 0.45824
5899.9 0.45564
5900.3 0.45609
5900.7 0.45932
5901.4 0.45667
5901.8 0.45977
5903.4 0.45093
5904.1 0.45133
5904.5 0.45108
5905.3 0.45595
5905.7 0.45602
5906.4 0.45298
5908.4 0.44689
5908.8 0.44882
5909.5 0.44292
5909.9 0.44635
5910.3 0.44575
5911.1 0.43872
5911.8 0.44183
5913 0.43148
5914.1 0.43085
5914.5 0.43346
5914.9 0.42991
5915.7 0.43109
5916.1 0.42571
5916.8 0.4225
5917.2 0.42465
5918 0.42196
5918.8 0.41958
5919.5 0.41357
5919.9 0.41666
5920.7 0.41196
5921.1 0.41372
5921.8 0.41045
5922.2 0.40855
5922.6 0.41015
5923.8 0.40367
5924.5 0.40693
5925.3 0.39938
5926.1 0.39973
5926.8 0.39458
5927.6 0.3978
5928 0.39611
5928.4 0.39893
5929.9 0.39544
5930.3 0.39213
5930.7 0.39154
5931.1 0.3937
5931.8 0.38899
5933 0.38904
5933.4 0.39047
5933.8 0.38896
5934.2 0.38502
5934.5 0.3834
5935.3 0.3901
5935.7 0.38666
5936.5 0.38476
5936.8 0.38036
5937.2 0.37819
5938.4 0.37875
5938.8 0.37576
5939.2 0.37006
5940.3 0.37147
5942.6 0.36864
5943 0.36523
5943.4 0.36695
5944.2 0.36487
5944.5 0.35825
5945.3 0.35963
5946.1 0.36184
5946.8 0.35607
5948.4 0.35556
5949.2 0.35337
5949.5 0.35551
5949.9 0.35237
5950.7 0.35297
5951.5 0.34572
5952.2 0.34173
5952.6 0.34364
5953.8 0.34317
5954.5 0.3357
5955.3 0.34206
5955.7 0.34047
5956.1 0.33365
5956.5 0.33123
5957.2 0.33822
5957.6 0.33432
5958.8 0.33229
5959.2 0.32916
5961.5 0.32755
5961.9 0.33077
5962.6 0.33194
5963 0.32779
5963.4 0.33042
5964.2 0.32572
5965.7 0.32655
5966.5 0.32173
5966.9 0.32025
5967.2 0.32274
5969.5 0.31612
5971.5 0.31405
5971.9 0.31665
5972.6 0.31541
5973 0.30979
5975.3 0.31113
5975.7 0.30606
5976.5 0.30745
5977.2 0.3005
5978.8 0.29903
5980.3 0.29823
5981.5 0.29194
5981.9 0.29157
5982.2 0.28805
5982.6 0.28854
5983.4 0.286
5983.8 0.28059
5984.2 0.28339
5984.9 0.28081
5985.3 0.2798
5985.7 0.27548
5986.1 0.27822
5986.5 0.27864
5986.9 0.27566
5987.2 0.27009
5988 0.27021
5988.8 0.27206
5989.2 0.26929
5989.6 0.27137
5989.9 0.2709
5991.1 0.25887
5991.5 0.26141
5992.6 0.26014
5993 0.25762
5993.4 0.25052
5995.3 0.25391
5995.7 0.25106
5996.9 0.25324
5999.2 0.24987
5999.6 0.24732
5999.9 0.25015
6000.3 0.2466
6003.4 0.24703
6003.8 0.24842
6004.9 0.24595
6005.7 0.24521
6007.6 0.24086
6009.6 0.24033
6010.7 0.23673
6011.1 0.23589
6011.9 0.22942
6012.3 0.22808
6013 0.22947
6013.8 0.22007
6015 0.2193
6015.7 0.2233
6016.5 0.22299
6017.6 0.21239
6018.4 0.20906
6018.8 0.20834
6019.2 0.20249
6019.6 0.20225
6020 0.20468
6021.5 0.20375
6022.3 0.19931
6023 0.19842
6023.4 0.19554
6025 0.19754
6025.7 0.1942
6026.1 0.19727
6026.5 0.1975
6027.3 0.19109
6027.6 0.18538
6028.4 0.18274
6029.6 0.18668
6030.3 0.18274
6031.1 0.18455
6031.9 0.17819
6032.3 0.18141
6033 0.18076
6033.8 0.17826
6034.2 0.17598
6035.3 0.17805
6035.7 0.17544
6036.5 0.18069
6037.3 0.17998
6038 0.17368
6038.4 0.17413
6039.2 0.1705
6040 0.17381
6040.3 0.17263
6042.3 0.17675
6043 0.16701
6043.4 0.16463
6045.7 0.1649
6046.1 0.1621
6047.3 0.16596
6048 0.1679
6048.8 0.16391
6049.2 0.16765
6050 0.16722
6051.5 0.16385
6051.9 0.16125
6053.4 0.16211
6053.8 0.15808
6055 0.15806
6055.4 0.15289
6055.7 0.15122
6056.1 0.15424
6059.2 0.15043
6059.6 0.14692
6060 0.14833
6060.7 0.14457
6061.1 0.14237
6061.5 0.14317
6061.9 0.14027
6063.8 0.13991
6066.9 0.13293
6067.3 0.13365
6069.6 0.12371
6070.7 0.12672
6071.1 0.12392
6071.9 0.12246
6073.1 0.11734
6073.4 0.11796
6074.2 0.11439
6075 0.11923
6076.1 0.12132
6076.9 0.1153
6077.3 0.11878
6077.7 0.11909
6078.1 0.1158
6082.3 0.11994
6083.4 0.11158
6084.6 0.1157
6085 0.11892
6088.4 0.1217
6088.8 0.12236
6089.2 0.11873
6090 0.11849
6090.4 0.11676
6091.1 0.1186
6091.5 0.11521
6092.3 0.11586
6093.1 0.11799
6093.8 0.11534
6095.8 0.11164
6096.1 0.11003
6096.5 0.11088
6096.9 0.10849
6098.4 0.11119
6098.8 0.11502
6100 0.10896
6100.4 0.11025
6101.5 0.10677
6102.7 0.10781
6103.4 0.10748
6103.8 0.10862
6105.8 0.10069
6106.5 0.10605
6108.8 0.10252
6113.5 0.10228
6113.8 0.10025
6115.4 0.10168
6115.8 0.098672
6118.8 0.10342
6119.6 0.097734
6120 0.097552
6120.8 0.10097
6121.9 0.10182
6125 0.10032
6125.8 0.098526
6127.3 0.10252
6128.1 0.10303
6128.8 0.099863
6129.2 0.10247
6130.8 0.1033
6131.1 0.10645
6131.5 0.10551
6131.9 0.10135
6132.3 0.10126
6132.7 0.10432
6133.5 0.10419
6134.2 0.1044
6135 0.10299
6136.9 0.1055
6137.3 0.10533
6137.7 0.10887
6138.1 0.107
6138.5 0.10101
6138.8 0.10071
6139.6 0.10438
6140.4 0.10321
6141.2 0.10164
6141.5 0.098788
6143.1 0.10057
6145.4 0.09582
6145.8 0.098144
6146.5 0.095878
6146.9 0.098764
6147.3 0.09761
6147.7 0.093741
6148.1 0.096818
6148.5 0.09759
6148.8 0.095648
6150 0.10013
6150.4 0.09878
6150.8 0.099662
6151.5 0.097751
6151.9 0.10029
6152.3 0.095735
6152.7 0.095369
6153.5 0.10004
6154.2 0.10378
6154.6 0.10092
6155 0.10073
6155.4 0.098015
6156.5 0.10299
6159.2 0.10308
6161.2 0.10926
6162.3 0.10712
6163.1 0.10672
6165 0.10907
6167.3 0.10288
6168.1 0.10738
6168.5 0.10469
6170 0.10479
6170.8 0.10959
6171.2 0.10587
6172.3 0.10445
6172.7 0.10692
6173.5 0.10552
6176.6 0.10477
6176.9 0.10553
6177.3 0.10378
6177.7 0.10453
6178.1 0.10135
6178.5 0.10152
6179.2 0.10871
6180 0.10756
6180.8 0.10592
6181.6 0.10937
6183.1 0.11196
6183.5 0.10883
6184.6 0.1083
6185 0.11166
6185.4 0.11231
6185.8 0.10841
6186.2 0.10847
6186.9 0.11351
6187.3 0.11455
6188.5 0.11027
6189.6 0.11207
6190.4 0.11106
6191.6 0.11296
6196.2 0.11292
6196.6 0.11498
6199.6 0.108
6200.4 0.11197
6201.2 0.10947
6201.9 0.11131
6202.3 0.10821
6203.1 0.11006
6203.5 0.11371
6204.3 0.10962
6204.6 0.10845
6205.8 0.11393
6206.2 0.11187
6207.3 0.11477
6207.7 0.11229
6210 0.11636
6210.8 0.11417
6212.3 0.11679
6213.5 0.11866
6213.9 0.12141
6215 0.12155
6215.4 0.11881
6218.5 0.11985
6218.9 0.12233
6219.3 0.12093
6220 0.1232
6220.4 0.12493
6222 0.12029
6222.7 0.12312
6223.1 0.12445
6223.5 0.12809
6223.9 0.12882
6224.3 0.1266
6226.2 0.12766
6227 0.1221
6227.7 0.12309
6228.1 0.12593
6228.5 0.12478
6229.6 0.12954
6230 0.12774
6230.4 0.13013
6231.6 0.12872
6233.5 0.12528
6233.9 0.13112
6234.3 0.13124
6234.6 0.12704
6235.4 0.12516
6235.8 0.12779
6237.7 0.12815
6238.5 0.13112
6238.9 0.13355
6239.7 0.1325
6240 0.13195
6241.6 0.13854
6242 0.13569
6242.7 0.13637
6243.1 0.13656
6243.5 0.13988
6244.3 0.13599
6245 0.13845
6245.4 0.13498
6247 0.13783
6247.3 0.13984
6247.7 0.13757
6248.5 0.14081
6249.3 0.14225
6249.7 0.13866
6250 0.13753
6251.6 0.14134
6252.3 0.13956
6252.7 0.14462
6253.5 0.14512
6254.7 0.14203
6255 0.14238
6255.8 0.14777
6257 0.14568
6257.4 0.14739
6258.1 0.14489
6258.5 0.14927
6258.9 0.15137
6259.3 0.14972
6259.7 0.15059
6260 0.14657
6260.8 0.15228
6262 0.14747
6263.1 0.14976
6264.7 0.15158
6265 0.1544
6266.2 0.14624
6267.7 0.15162
6268.1 0.15412
6268.5 0.14674
6269.3 0.1507
6271.2 0.15443
6272 0.15844
6272.4 0.15193
6273.1 0.15511
6273.9 0.16114
6274.7 0.1542
6275 0.15606
6275.4 0.15523
6275.8 0.15739
6276.6 0.153
6277.7 0.15935
6278.9 0.15551
6279.7 0.16046
6280.4 0.16172
6281.6 0.15946
6282.4 0.15808
6282.7 0.16255
6283.5 0.16253
6283.9 0.16028
6284.7 0.16391
6285.1 0.15899
6285.8 0.16252
6286.2 0.1685
6287 0.16296
6288.1 0.16833
6288.5 0.16543
6289.7 0.16643
6290.1 0.1695
6290.8 0.16879
6291.6 0.16628
6292 0.17326
6292.7 0.17399
6293.5 0.17347
6293.9 0.17696
6294.3 0.17782
6294.7 0.182
6295.1 0.18073
6295.4 0.17611
6296.6 0.17371
6297 0.17554
6298.1 0.17442
6298.9 0.17847
6299.7 0.17552
6300.1 0.18036
6301.2 0.17825
6301.6 0.17968
6302 0.17548
6302.4 0.1775
6302.8 0.18218
6303.5 0.17898
6303.9 0.18452
6305.8 0.17447
6306.2 0.17926
6306.6 0.18746
6307.4 0.19188
6308.1 0.19335
6308.5 0.18897
6308.9 0.18732
6309.3 0.18822
6309.7 0.18557
6310.1 0.19028
6311.2 0.19247
6311.6 0.19336
6312.4 0.20026
6312.8 0.19685
6313.5 0.20277
6314.3 0.20178
6314.7 0.20674
6315.1 0.20466
6315.8 0.20395
6316.2 0.20198
6317 0.20561
6318.1 0.20116
6318.5 0.201
6319.7 0.21244
6320.1 0.20928
6320.5 0.20953
6320.8 0.21241
6322 0.21025
6322.4 0.21315
6323.9 0.21321
6324.7 0.21912
6325.5 0.21456
6326.2 0.2165
6327.4 0.21692
6327.8 0.22161
6328.1 0.22151
6328.5 0.22744
6329.3 0.21469
6330.1 0.21836
6331.6 0.21941
6332 0.21599
6332.8 0.21514
6333.1 0.21935
6333.5 0.21655
6334.3 0.21935
6334.7 0.21962
6335.1 0.21231
6335.5 0.21644
6336.2 0.21543
6336.6 0.22063
6337.8 0.21974
6338.1 0.216
6338.9 0.2222
6340.1 0.22369
6340.5 0.23061
6340.8 0.22751
6341.2 0.2194
6341.6 0.21617
6342 0.22329
6342.4 0.22655
6342.8 0.22087
6343.2 0.225
6343.5 0.22328
6344.3 0.22704
6344.7 0.22271
6345.1 0.22367
6346.2 0.21632
6346.6 0.21816
6347 0.22242
6347.4 0.23081
6348.2 0.22894
6348.5 0.23303
6349.3 0.23558
6349.7 0.23847
6350.5 0.2366
6351.6 0.24176
6352 0.23597
6352.4 0.23248
6354.3 0.23611
6354.7 0.23331
6355.5 0.24009
6355.8 0.2418
6357.4 0.23691
6357.8 0.24097
6358.2 0.24166
6358.5 0.24915
6358.9 0.25399
6359.3 0.25159
6359.7 0.24233
6360.1 0.24144
6360.9 0.24539
6361.2 0.24386
6361.6 0.24551
6362 0.24326
6362.4 0.24707
6362.8 0.25329
6363.2 0.25564
6365.9 0.25279
6366.6 0.25623
6367 0.2507
6367.4 0.25178
6367.8 0.24906
6368.5 0.25472
6368.9 0.25367
6369.3 0.25493
6369.7 0.25237
6370.1 0.25584
6370.5 0.26232
6370.9 0.26207
6371.6 0.25753
6372 0.26327
6372.4 0.2592
6373.9 0.2566
6374.3 0.25939
6374.7 0.25911
6375.5 0.25167
6376.2 0.25236
6376.6 0.25952
6377 0.25702
6377.4 0.26276
6377.8 0.26557
6378.2 0.25694
6378.5 0.25967
6378.9 0.25753
6380.9 0.25745
6382 0.26668
6383.2 0.25105
6383.6 0.25185
6383.9 0.25634
6384.7 0.25154
6385.9 0.25665
6386.2 0.26125
6386.6 0.25463
6387 0.25333
6387.4 0.25654
6390.5 0.26096
6392 0.27114
6392.8 0.27516
6393.2 0.26501
6394.3 0.26624
6394.7 0.27223
6395.1 0.27368
6395.9 0.27063
6396.2 0.27452
6396.6 0.2706
6397 0.27622
6397.4 0.27438
6397.8 0.26705
6398.2 0.26961
6398.9 0.28063
6399.7 0.2738
6400.1 0.26779
6400.5 0.26581
6400.9 0.26752
6401.3 0.27333
6403.6 0.27508
6403.9 0.27672
6405.1 0.27008
6405.5 0.27066
6405.9 0.26877
6406.3 0.2702
6406.6 0.2759
6407.8 0.27213
6408.9 0.27761
6409.3 0.28459
6410.1 0.27793
6410.5 0.28259
6411.6 0.27604
6412 0.27319
6412.4 0.2795
6412.8 0.27779
6413.2 0.27156
6413.6 0.26903
6413.9 0.26884
6414.3 0.27471
6414.7 0.28304
6415.5 0.28881
6415.9 0.28816
6416.3 0.28265
6416.6 0.28491
6417 0.28951
6417.4 0.28858
6418.2 0.28404
6418.9 0.28591
6419.3 0.28995
6420.5 0.28822
6421.6 0.28771
6422.4 0.29654
6422.8 0.3004
6423.2 0.29917
6424 0.28937
6424.3 0.29306
6424.7 0.29398
6425.1 0.29188
6425.5 0.29484
6426.3 0.306
6427 0.29896
6427.4 0.30126
6427.8 0.31051
6428.2 0.30253
6428.6 0.30446
6429 0.31121
6429.3 0.3079
6429.7 0.30026
6430.1 0.30206
6430.5 0.30817
6430.9 0.31134
6431.3 0.30688
6432.4 0.3042
6432.8 0.31302
6433.2 0.31158
6433.6 0.3049
6434 0.30339
6434.3 0.30838
6435.1 0.30765
6435.9 0.30162
6436.6 0.30372
6437 0.31267
6437.4 0.31635
6437.8 0.31138
6438.2 0.31479
6438.6 0.30657
6439.3 0.31035
6440.5 0.32284
6440.9 0.31522
6441.3 0.31018
6442 0.31189
6442.4 0.30741
6443.2 0.31452
6444.7 0.31626
6445.1 0.3108
6445.9 0.31699
6446.3 0.3166
6446.7 0.3136
6447 0.31524
6447.8 0.31124
6448.2 0.30438
6449 0.30182
6449.7 0.31136
6450.5 0.30555
6450.9 0.30614
6451.3 0.30964
6451.7 0.30842
6452.4 0.31456
6452.8 0.30849
6453.2 0.30992
6453.6 0.31704
6454 0.32038
6454.3 0.31735
6454.7 0.32365
6455.1 0.31708
6455.5 0.31274
6455.9 0.31894
6456.7 0.32138
6457.4 0.31437
6457.8 0.32031
6458.6 0.31703
6459 0.31711
6459.3 0.31164
6459.7 0.31244
6460.1 0.31994
6461.3 0.31801
6461.7 0.32359
6462 0.32457
6462.4 0.32894
6462.8 0.31929
6463.6 0.31808
6464.4 0.30593
6464.7 0.30828
6465.1 0.3071
6465.9 0.32234
6466.7 0.31543
6467 0.31716
6467.8 0.31687
6468.6 0.32401
6469.4 0.32106
6469.7 0.32154
6470.1 0.32561
6470.9 0.31652
6471.3 0.31378
6471.7 0.31403
6472 0.31005
6472.8 0.31421
6473.2 0.31007
6473.6 0.3137
6474 0.32132
6474.4 0.32317
6474.7 0.31973
6475.1 0.31222
6476.3 0.31927
6476.7 0.31895
6477 0.32961
6477.4 0.32502
6477.8 0.32528
6478.2 0.32184
6478.6 0.31564
6479 0.31498
6479.4 0.32147
6480.5 0.32281
6480.9 0.31963
6481.7 0.32711
6482.1 0.32806
6482.4 0.33245
6483.2 0.33286
6483.6 0.33037
6484 0.33626
6485.5 0.33101
6485.9 0.33161
6486.3 0.32905
6486.7 0.3366
6487.1 0.33878
6487.4 0.3347
6487.8 0.3275
6488.2 0.33002
6488.6 0.33018
6489 0.32711
6489.4 0.32784
6489.7 0.33388
6490.1 0.33145
6490.5 0.32644
6491.3 0.344
6492.1 0.34
6492.4 0.3453
6492.8 0.34453
6493.2 0.34946
6493.6 0.34173
6494 0.34039
6494.4 0.35282
6494.7 0.35341
6495.1 0.35789
6496.3 0.34065
6496.7 0.34328
6497.1 0.33962
6497.4 0.32995
6498.2 0.34319
6498.6 0.35216
6499 0.34303
6499.4 0.34545
6499.7 0.34526
6500.1 0.34915
6500.5 0.35914
6500.9 0.36229
6501.3 0.3588
6501.7 0.35934
6502.1 0.35224
6502.4 0.35648
6503.6 0.34804
6504.4 0.35185
6504.8 0.34805
6505.1 0.34145
6505.5 0.35109
6505.9 0.35653
6506.3 0.35671
6506.7 0.36074
6507.1 0.356
6508.2 0.34922
6508.6 0.34921
6509 0.35679
6509.4 0.35982
6509.8 0.35902
6510.1 0.3667
6510.5 0.36513
6510.9 0.36722
6511.3 0.36682
6511.7 0.3621
6512.1 0.3667
6512.4 0.36757
6513.2 0.3754
6513.6 0.38238
6514 0.37682
6514.8 0.3751
6515.1 0.37057
6515.9 0.37691
6516.3 0.3738
6516.7 0.37961
6517.4 0.3764
6517.8 0.37113
6518.2 0.36808
6518.6 0.37341
6519 0.37053
6520.1 0.38004
6520.5 0.37928
6520.9 0.37253
6522.1 0.3746
6522.4 0.37929
6522.8 0.3784
6523.2 0.38115
6524 0.37451
6524.4 0.37903
6524.8 0.38104
6525.1 0.37486
6525.5 0.38065
6525.9 0.37615
6526.7 0.37466
6527.8 0.37555
6528.2 0.37177
6529 0.37787
6529.8 0.37235
6530.1 0.38114
6530.5 0.38139
6531.7 0.37453
6532.5 0.37515
6533.2 0.36816
6534 0.36814
6535.1 0.38556
6535.5 0.38505
6535.9 0.3742
6536.3 0.37735
6536.7 0.38749
6537.1 0.38701
6537.5 0.39131
6538.2 0.38952
6538.6 0.38627
6539.4 0.38712
6540.1 0.38095
6540.9 0.38393
6541.3 0.38303
6541.7 0.3795
6542.1 0.38424
6542.5 0.37748
6542.8 0.37967
6543.2 0.38581
6544 0.39255
6544.4 0.40045
6544.8 0.40438
6546.3 0.39208
6546.7 0.39644
6547.1 0.40481
6547.5 0.40492
6547.8 0.39802
6548.6 0.39739
6549.4 0.38992
6549.8 0.39173
6550.2 0.39961
6550.5 0.39905
6550.9 0.40368
6551.7 0.40601
6552.1 0.40195
6552.8 0.39906
6553.6 0.40624
6554.4 0.38953
6554.8 0.39111
6555.2 0.3966
6555.5 0.40609
6555.9 0.4108
6556.3 0.40938
6557.1 0.3966
6558.2 0.39964
6558.6 0.40454
6559 0.40709
6559.4 0.4016
6560.2 0.39729
6560.5 0.40431
6560.9 0.40857
6561.3 0.40485
6561.7 0.40341
6562.5 0.41594
6562.8 0.41302
6563.2 0.40487
6564 0.40691
6564.4 0.41355
6564.8 0.41048
6565.2 0.40432
6565.9 0.40182
6566.3 0.41025
6566.7 0.40968
6567.1 0.40196
6567.5 0.40513
6567.9 0.41584
6568.2 0.4054
6568.6 0.39872
6569 0.39726
6569.4 0.40394
6570.2 0.41038
6570.5 0.40373
6570.9 0.407
6571.3 0.41347
6572.1 0.41774
6572.9 0.41343
6573.2 0.4196
6573.6 0.41731
6574 0.41063
6575.9 0.39767
6576.3 0.40932
6576.7 0.41164
6577.1 0.40732
6577.9 0.41772
6578.6 0.41768
6579.4 0.41724
6579.8 0.42185
6580.5 0.42371
6581.3 0.4134
6581.7 0.42069
6582.9 0.41422
6583.2 0.41767
6583.6 0.42408
6584 0.42658
6584.4 0.42223
6584.8 0.42169
6585.2 0.41343
6585.6 0.41596
6586.3 0.41639
6586.7 0.42513
6587.1 0.42032
6587.9 0.43455
6588.2 0.43258
6588.6 0.42598
6589 0.42234
6589.4 0.42106
6589.8 0.42373
6590.2 0.43581
6590.9 0.41848
6591.3 0.41768
6591.7 0.42756
6592.1 0.42919
6592.5 0.4253
6592.9 0.43109
6593.6 0.42679
6594.4 0.43139
6594.8 0.42493
6595.6 0.43338
6596.3 0.42671
6596.7 0.41329
6597.1 0.41436
6597.5 0.4212
6597.9 0.42239
6599.4 0.41223
6599.8 0.41484
6600.6 0.41294
6601.7 0.43092
6602.1 0.43816
6602.9 0.43444
6603.6 0.42913
6604 0.43524
6604.4 0.43602
6604.8 0.43956
6605.6 0.42744
6606.3 0.43494
6607.1 0.44679
6607.9 0.4381
6608.6 0.4372
6609 0.43768
6609.4 0.44322
6609.8 0.43725
6610.9 0.44467
6611.7 0.46066
6612.1 0.45526
6612.5 0.45517
6612.9 0.44866
6613.3 0.44669
6613.6 0.44891
6614 0.44034
6614.4 0.44881
6614.8 0.44183
6615.2 0.43982
6615.6 0.44883
6615.9 0.44657
6616.7 0.43586
6617.1 0.43762
6617.5 0.43688
6617.9 0.43191
6618.3 0.4373
6619 0.44287
6619.4 0.4486
6619.8 0.44889
6620.2 0.45165
6621.3 0.43509
6621.7 0.43497
6622.1 0.44838
6622.5 0.44136
6622.9 0.43929
6623.3 0.44811
6624 0.43427
6624.4 0.43445
6625.2 0.43173
6625.6 0.43343
6626.3 0.44588
6627.1 0.44236
6627.5 0.44344
6627.9 0.44701
6628.3 0.44812
6628.6 0.452
6629 0.44096
6629.4 0.43889
6629.8 0.44275
6630.2 0.45097
6630.6 0.4554
6631.3 0.45179
6631.7 0.45809
6632.5 0.44915
6632.9 0.4578
6633.3 0.45459
6633.6 0.45367
6634 0.45517
6634.8 0.4457
6635.2 0.44482
6636 0.45108
6636.7 0.45087
6637.1 0.4453
6637.5 0.45215
6637.9 0.45489
6638.3 0.44962
6638.6 0.45745
6639 0.46022
6639.4 0.44924
6640.2 0.46565
6641 0.46528
6641.3 0.45573
6641.7 0.4568
6642.5 0.45251
6642.9 0.46179
6643.3 0.46748
6643.6 0.4613
6644 0.46125
6644.4 0.46623
6644.8 0.45773
6645.2 0.45793
6645.6 0.46386
6646 0.46145
6646.3 0.47008
6646.7 0.47084
6647.5 0.46199
6647.9 0.46629
6648.3 0.45925
6648.7 0.46295
6649 0.46046
6649.4 0.46316
6649.8 0.4622
6650.2 0.45772
6651 0.46117
6652.1 0.46757
6652.5 0.46346
6653.3 0.46908
6654 0.47261
6654.4 0.47249
6654.8 0.46959
6655.2 0.46168
6655.6 0.45859
6656.3 0.47163
6656.7 0.46566
6657.5 0.46368
6658.3 0.47035
6658.7 0.4673
6659 0.4686
6659.8 0.46261
6660.2 0.46693
6660.6 0.47553
6661 0.47146
6661.3 0.46447
6662.1 0.45926
6662.5 0.46123
6662.9 0.47025
6663.3 0.47353
6663.7 0.4651
6664 0.4598
6664.4 0.46062
6664.8 0.46774
6665.2 0.46493
6665.6 0.45161
6666 0.45456
6666.7 0.4658
6667.1 0.4649
6667.5 0.46879
6667.9 0.46835
6668.3 0.46365
6669 0.47743
6669.4 0.47803
6670.2 0.47239
6671 0.47313
6671.4 0.47578
6672.1 0.47614
6672.5 0.46784
6672.9 0.46561
6674 0.47249
6674.4 0.48061
6674.8 0.48206
6675.2 0.4756
6675.6 0.4762
6676.7 0.46132
6677.1 0.46761
6677.9 0.48794
6678.3 0.48276
6679 0.48929
6679.4 0.47876
6679.8 0.48218
6680.2 0.47676
6681 0.49263
6681.7 0.4729
6682.5 0.47557
6684.4 0.48671
6685.2 0.475
6685.6 0.479
6686.4 0.49686
6687.5 0.47894
6687.9 0.47962
6688.3 0.48479
6688.7 0.48307
6689.1 0.47688
6689.4 0.47649
6689.8 0.47329
6690.2 0.47863
6690.6 0.48777
6691 0.48715
6691.4 0.49469
6692.1 0.47713
6692.9 0.48507
6693.3 0.4846
6694.1 0.47703
6694.4 0.47839
6694.8 0.48431
6695.6 0.48463
6696 0.47924
6696.4 0.4841
6697.5 0.48693
6697.9 0.48931
6698.3 0.48713
6698.7 0.48732
6699.1 0.48986
6699.8 0.48034
6701 0.49544
6701.4 0.49187
6701.7 0.49127
6702.1 0.48837
6704.4 0.499
6705.2 0.49198
6705.6 0.49758
6706 0.49003
6706.8 0.48801
6707.1 0.49189
6707.5 0.49301
6707.9 0.50174
6708.3 0.50301
6708.7 0.49818
6709.1 0.50143
6709.4 0.50156
6709.8 0.49139
6710.2 0.49386
6710.6 0.5033
6711 0.50725
6711.8 0.49694
6712.5 0.49637
6712.9 0.49017
6713.3 0.49799
6713.7 0.50135
6714.4 0.49755
6714.8 0.49995
6715.2 0.49427
6715.6 0.49469
6716 0.49211
6716.8 0.49609
6717.1 0.50217
6717.5 0.49844
6718.3 0.49804
6718.7 0.50422
6719.1 0.50282
6719.4 0.50381
6719.8 0.49843
6720.2 0.50457
6720.6 0.50356
6721 0.49871
6721.8 0.50333
6722.1 0.49596
6722.5 0.49455
6722.9 0.48968
6723.3 0.50158
6723.7 0.5029
6724.1 0.49272
6724.4 0.4964
6724.8 0.4923
6725.6 0.50662
6726 0.50317
6726.4 0.4938
6727.1 0.49721
6727.5 0.49436
6727.9 0.49786
6728.3 0.49255
6729.1 0.49532
6729.5 0.49898
6729.8 0.50769
6730.2 0.50107
6731 0.50102
6731.4 0.49792
6732.1 0.49547
6732.5 0.49998
6732.9 0.50075
6733.3 0.48935
6734.1 0.4936
6734.5 0.49299
6735.6 0.49913
6736 0.50404
6736.4 0.50175
6737.1 0.5061
6737.5 0.49821
6737.9 0.4971
6738.7 0.51017
6739.1 0.50914
6739.8 0.50171
6740.2 0.51532
6740.6 0.511
6741 0.49579
6741.4 0.49541
6742.9 0.52116
6743.3 0.51719
6743.7 0.51821
6744.1 0.50754
6744.5 0.50821
6744.8 0.51359
6745.6 0.51014
6746 0.51296
6746.4 0.50527
6746.8 0.49413
6747.1 0.49017
6747.5 0.50071
6747.9 0.50303
6748.3 0.49982
6748.7 0.50886
6749.1 0.50266
6749.8 0.50292
6750.2 0.49629
6750.6 0.49997
6751.8 0.50098
6752.2 0.50416
6752.5 0.49791
6753.3 0.50318
6753.7 0.50774
6754.1 0.49961
6754.5 0.5021
6754.8 0.50814
6755.6 0.51488
6756.4 0.51036
6756.8 0.51157
6757.2 0.50412
6757.5 0.50504
6757.9 0.5124
6758.3 0.51456
6758.7 0.51063
6759.8 0.50917
6760.2 0.51612
6760.6 0.51598
6761 0.50942
6761.4 0.51227
6761.8 0.51157
6762.2 0.50562
6762.5 0.50843
6763.3 0.4919
6763.7 0.49364
6764.1 0.50395
6764.5 0.50738
6764.8 0.50569
6765.2 0.50169
6765.6 0.50054
6766 0.50451
6766.4 0.50484
6766.8 0.4992
6767.2 0.49822
6767.5 0.4942
6767.9 0.50054
6768.3 0.49752
6769.1 0.5137
6769.5 0.51556
6769.9 0.52713
6770.2 0.5216
6770.6 0.51061
6771 0.50327
6771.4 0.5037
6771.8 0.49691
6772.2 0.50828
6772.9 0.5082
6773.3 0.51752
6773.7 0.52105
6774.1 0.51817
6774.5 0.51908
6774.9 0.52539
6775.2 0.5248
6775.6 0.51974
6776 0.50724
6776.4 0.50329
6777.2 0.50877
6777.5 0.50317
6777.9 0.51018
6778.3 0.51173
6778.7 0.52326
6779.1 0.52443
6779.9 0.51756
6780.2 0.51431
6780.6 0.5198
6781 0.51809
6781.4 0.52342
6781.8 0.51847
6782.2 0.51981
6782.5 0.52385
6782.9 0.52555
6783.3 0.51547
6784.1 0.51809
6784.5 0.51736
6784.9 0.52054
6785.2 0.51177
6786 0.50651
6787.2 0.51359
6787.5 0.5139
6787.9 0.52114
6788.3 0.51405
6788.7 0.51551
6789.1 0.52081
6789.5 0.51136
6790.2 0.51899
6790.6 0.51699
6791.4 0.51025
6791.8 0.51231
6792.2 0.50739
6792.6 0.50657
6793.3 0.51102
6793.7 0.50309
6794.5 0.51749
6794.9 0.52834
6795.2 0.52508
6796 0.53002
6796.4 0.52821
6796.8 0.53099
6797.2 0.53005
6797.9 0.5333
6798.3 0.53034
6798.7 0.52454
6799.1 0.52474
6799.5 0.51382
6800.2 0.52315
6800.6 0.51434
6801 0.52066
6801.4 0.51451
6801.8 0.51233
6802.2 0.50753
6802.6 0.51268
6802.9 0.52758
6804.1 0.53929
6804.5 0.5453
6804.9 0.5404
6805.2 0.5317
6806 0.52469
6807.2 0.52726
6807.6 0.52834
6807.9 0.53594
6808.3 0.53794
6808.7 0.53271
6809.1 0.5309
6809.5 0.52669
6810.3 0.5409
6810.6 0.53571
6811 0.52079
6811.8 0.51147
6812.2 0.51052
6813.3 0.52916
6813.7 0.52765
6814.1 0.51981
6814.5 0.51874
6814.9 0.52009
6815.6 0.53995
6816 0.54163
6816.4 0.54082
6816.8 0.53265
6817.2 0.53512
6817.6 0.53052
6817.9 0.52899
6818.3 0.53806
6818.7 0.53536
6819.5 0.54036
6819.9 0.53085
6820.3 0.54083
6820.6 0.54113
6821 0.54454
6821.4 0.5407
6821.8 0.5415
6822.2 0.54927
6823.3 0.5559
6823.7 0.54837
6824.5 0.54236
6824.9 0.54568
6825.6 0.55797
6826 0.55626
6826.4 0.55925
6827.2 0.55906
6827.6 0.56537
6827.9 0.55804
6828.7 0.56061
6829.1 0.56249
6829.5 0.55917
6829.9 0.55302
6830.3 0.55392
6830.6 0.56149
6831.4 0.56648
6832.2 0.55428
6832.6 0.55717
6833 0.55098
6833.3 0.55199
6833.7 0.55021
6834.1 0.5412
6834.5 0.54164
6834.9 0.54629
6835.3 0.54416
6835.6 0.55189
6836.4 0.54926
6836.8 0.5606
6837.2 0.55523
6837.6 0.56078
6838.3 0.55034
6839.1 0.54678
6839.5 0.55631
6839.9 0.55743
6840.3 0.54734
6840.6 0.54638
6841 0.53763
6841.8 0.55087
6842.6 0.54962
6843 0.55324
6843.7 0.54812
6844.1 0.55831
6844.9 0.54248
6845.3 0.54268
6845.6 0.55067
6846 0.5475
6848 0.57218
6848.3 0.56518
6848.7 0.55173
6849.1 0.55347
6849.5 0.56248
6849.9 0.56112
6850.6 0.56513
6851 0.55759
6851.4 0.55318
6851.8 0.55955
6852.6 0.55045
6853.7 0.56335
6854.1 0.55841
6854.5 0.56006
6854.9 0.56984
6855.3 0.56188
6855.7 0.56352
6856 0.56817
6856.4 0.55394
6857.2 0.55846
6857.6 0.56104
6858.3 0.57032
6858.7 0.56235
6859.1 0.55799
6859.5 0.55911
6859.9 0.54886
6860.7 0.57602
6861 0.58021
6861.8 0.56493
6863.3 0.57482
6863.7 0.58788
6864.1 0.58454
6864.5 0.58686
6864.9 0.5746
6865.7 0.56376
6866.4 0.57796
6866.8 0.59016
6867.2 0.58196
6867.6 0.57604
6868 0.58652
6869.1 0.57366
6870.3 0.5823
6870.7 0.59125
6871 0.59538
6871.4 0.5968
6872.2 0.58519
6873 0.58476
6873.4 0.57908
6873.7 0.57112
6874.1 0.57147
6874.5 0.58583
6874.9 0.5976
6875.3 0.58915
6875.7 0.58598
6876 0.58791
6876.4 0.58488
6877.2 0.59378
6877.6 0.59176
6878 0.59413
6878.4 0.59999
6878.7 0.59959
6879.1 0.5868
6879.9 0.57823
6881.8 0.59399
6882.2 0.59175
6882.6 0.59179
6883 0.59728
6883.4 0.59033
6884.1 0.58291
6884.5 0.58383
6884.9 0.58047
6885.3 0.59061
6886 0.59033
6886.4 0.58055
6886.8 0.58117
6887.2 0.59616
6887.6 0.58567
6888.4 0.59516
6888.7 0.58775
6890.3 0.58581
6890.7 0.5906
6891.8 0.59377
6892.2 0.58802
6892.6 0.59655
6893 0.60261
6893.4 0.59998
6893.7 0.59213
6894.1 0.59296
6894.9 0.60125
6895.3 0.59701
6895.7 0.58518
6896.1 0.58763
6896.4 0.58606
6896.8 0.59195
6897.6 0.59412
6898 0.6024
6898.4 0.60631
6898.7 0.60476
6899.1 0.59344
6899.9 0.58393
6900.3 0.58487
6900.7 0.59037
6901.1 0.58989
6901.4 0.59791
6901.8 0.6018
6902.2 0.59677
6903 0.60626
6903.4 0.60521
6903.7 0.61186
6904.1 0.61208
6904.5 0.61878
6904.9 0.61467
6905.3 0.5956
6905.7 0.58916
6906.1 0.60385
6906.4 0.60242
6907.2 0.59365
6907.6 0.60383
6908 0.59451
6908.7 0.59188
6909.1 0.59615
6909.5 0.60401
6909.9 0.60116
6910.3 0.60233
6910.7 0.60993
6911.1 0.60893
6911.4 0.61158
6911.8 0.61712
6912.2 0.6202
6912.6 0.61703
6913 0.61662
6913.4 0.60663
6913.8 0.61022
6914.1 0.60312
6914.9 0.61229
6915.3 0.60096
6915.7 0.59763
6916.1 0.59883
6916.4 0.60868
6916.8 0.60985
6917.2 0.59867
6917.6 0.59525
6918 0.60212
6918.4 0.60334
6918.8 0.61524
6919.1 0.62478
6919.5 0.62384
6919.9 0.61341
6920.3 0.60522
6920.7 0.60697
6921.1 0.60449
6921.4 0.60927
6921.8 0.60712
6922.2 0.61297
6922.6 0.62478
6923 0.62748
6923.4 0.62636
6923.8 0.61643
6924.1 0.61212
6924.9 0.62215
6925.3 0.6319
6925.7 0.61766
6926.1 0.61163
6926.4 0.60908
6927.2 0.62373
6927.6 0.61376
6929.1 0.63258
6929.5 0.62029
6929.9 0.61299
6930.3 0.61286
6930.7 0.61964
6931.1 0.61841
6931.4 0.60915
6931.8 0.61467
6932.2 0.62247
6932.6 0.61568
6933 0.60053
6933.8 0.63
6934.1 0.62923
6934.5 0.6261
6935.3 0.63609
6935.7 0.63165
6936.1 0.63055
6936.5 0.6342
6936.8 0.63341
6937.2 0.62606
6937.6 0.62364
6938 0.62718
6938.8 0.61677
6939.1 0.62148
6939.9 0.62478
6940.3 0.62485
6940.7 0.62974
6941.1 0.62958
6941.8 0.62006
6942.2 0.62828
6942.6 0.63014
6943 0.62114
6944.5 0.62815
6944.9 0.62617
6945.3 0.6209
6945.7 0.62826
6946.1 0.62475
6946.5 0.62363
6947.2 0.61335
6948 0.62572
6949.5 0.6239
6949.9 0.61415
6950.3 0.61347
6950.7 0.62793
6951.5 0.62358
6951.8 0.62856
6952.2 0.62557
6952.6 0.61817
6953 0.61544
6953.4 0.62168
6953.8 0.63356
6954.2 0.62836
6954.5 0.62683
6954.9 0.6319
6955.3 0.63162
6955.7 0.64198
6956.1 0.64704
6956.5 0.64072
6956.8 0.62965
6957.2 0.63813
6957.6 0.641
6958.8 0.62868
6959.5 0.63606
6959.9 0.64275
6960.7 0.63323
6961.1 0.63295
6961.8 0.64074
6962.2 0.64786
6963 0.63581
6963.4 0.64287
6963.8 0.64311
6964.2 0.64769
6964.5 0.64422
6965.3 0.64445
6966.5 0.63061
6966.8 0.63726
6967.2 0.63217
6967.6 0.62931
6968 0.63347
6968.4 0.64295
6968.8 0.63846
6969.2 0.6399
6969.5 0.6537
6969.9 0.65196
6970.3 0.64182
6970.7 0.64366
6971.5 0.6387
6972.2 0.64567
6972.6 0.62956
6973 0.63072
6973.4 0.63668
6973.8 0.63734
6974.5 0.64469
6974.9 0.64528
6975.7 0.65562
6976.1 0.65499
6976.5 0.6446
6978 0.64749
6978.4 0.64137
6978.8 0.65265
6979.2 0.65707
6979.9 0.66109
6980.3 0.65327
6980.7 0.64009
6981.5 0.64896
6981.9 0.65247
6982.2 0.65211
6983.4 0.63661
6983.8 0.64494
6984.2 0.64176
6984.5 0.64356
6984.9 0.65387
6985.7 0.66549
6986.1 0.66568
6986.5 0.65683
6986.9 0.66168
6987.2 0.66205
6988 0.65086
6988.4 0.65126
6988.8 0.65941
6989.5 0.66578
6990.3 0.65384
6990.7 0.65462
6991.1 0.66132
6991.5 0.65727
6991.9 0.66587
6992.6 0.66621
6993 0.66579
6993.4 0.65851
6993.8 0.65566
6994.6 0.65981
6994.9 0.66711
6995.7 0.65522
6996.1 0.64624
6996.9 0.64241
6998 0.6499
6998.4 0.65812
6998.8 0.65899
6999.2 0.64963
6999.6 0.64536
6999.9 0.65492
7000.3 0.66732
7000.7 0.67048
7001.1 0.65974
7001.9 0.64798
7002.2 0.65368
7003 0.64617
7003.4 0.65259
7003.8 0.65028
7004.2 0.64415
7004.6 0.64305
7004.9 0.65048
7005.3 0.66811
7005.7 0.67144
7006.5 0.6536
7007.2 0.65902
7007.6 0.64979
7008 0.65998
7009.6 0.65775
7009.9 0.65319
7010.3 0.6533
7010.7 0.66299
7011.1 0.66785
7011.5 0.66247
7011.9 0.66185
7012.2 0.66811
7012.6 0.67095
7013 0.66688
7013.4 0.67022
7014.6 0.67224
7014.9 0.6677
7015.3 0.66823
7016.1 0.67805
7016.5 0.68038
7016.9 0.67916
7017.6 0.67011
7018 0.66555
7018.4 0.66476
7018.8 0.67292
7019.2 0.67618
7019.6 0.67098
7019.9 0.67082
7020.3 0.67457
7020.7 0.67419
7021.1 0.67652
7021.5 0.67609
7021.9 0.65962
7022.3 0.66493
7023 0.65764
7023.4 0.65795
7023.8 0.66466
7024.2 0.66842
7024.6 0.6657
7024.9 0.65476
7025.3 0.65594
7025.7 0.66627
7026.9 0.67033
7027.3 0.66792
7027.6 0.67396
7028.4 0.67302
7028.8 0.67461
7029.2 0.67375
7029.6 0.67797
7029.9 0.67081
7030.3 0.65922
7031.1 0.66273
7031.9 0.65081
7032.3 0.65042
7032.6 0.65307
7033 0.65828
7033.8 0.65988
7034.2 0.65672
7034.6 0.66344
7035.3 0.65562
7036.5 0.65817
7036.9 0.65537
7037.3 0.66178
7037.6 0.66037
7038 0.65587
7038.4 0.64734
7038.8 0.64809
7039.2 0.65788
7039.6 0.66479
7040.3 0.66544
7040.7 0.66831
7041.5 0.65035
7041.9 0.65446
7042.3 0.65006
7042.6 0.66223
7043 0.66103
7043.4 0.65438
7044.2 0.66234
7045.3 0.65755
7045.7 0.66224
7046.1 0.66422
7046.5 0.66216
7047.3 0.65321
7047.6 0.65379
7048 0.65801
7048.4 0.65865
7048.8 0.6634
7050 0.66717
7050.3 0.6598
7050.7 0.65907
7051.1 0.66642
7051.5 0.65571
7052.6 0.66224
7053 0.66676
7053.4 0.66797
7053.8 0.66551
7055 0.67073
7055.3 0.66262
7056.9 0.66459
7057.3 0.67039
7057.7 0.67314
7058.8 0.66642
7059.2 0.66018
7059.6 0.66043
7060 0.66712
7060.3 0.66459
7060.7 0.6524
7061.1 0.65453
7061.5 0.66144
7061.9 0.65609
7062.3 0.66253
7062.7 0.66291
7063 0.67037
7063.4 0.66925
7063.8 0.66514
7064.2 0.66763
7064.6 0.66203
7065 0.667
7065.7 0.66263
7066.1 0.66802
7066.5 0.65825
7066.9 0.65865
7067.3 0.6644
7067.7 0.64965
7068 0.65372
7068.4 0.67156
7068.8 0.67383
7069.2 0.66641
7069.6 0.66698
7070 0.67362
7070.3 0.67235
7070.7 0.67678
7071.1 0.66583
7071.5 0.65795
7071.9 0.65994
7072.3 0.66463
7073 0.66405
7073.4 0.66092
7073.8 0.66036
7074.6 0.65
7075 0.65236
7075.3 0.6576
7075.7 0.65086
7076.1 0.65129
7076.9 0.65945
7077.3 0.67026
7077.7 0.6671
7078 0.67016
7078.4 0.67696
7078.8 0.67725
7079.2 0.67261
7079.6 0.685
7080 0.68542
7080.4 0.68125
7080.7 0.67953
7081.5 0.6711
7082.3 0.65195
7082.7 0.65963
7083 0.69056
7083.4 0.69235
7083.8 0.67958
7084.2 0.6799
7084.6 0.67448
7085 0.68137
7085.7 0.67184
7086.1 0.68589
7086.5 0.67924
7087.3 0.67724
7087.7 0.66792
7088 0.66736
7088.4 0.66279
7089.6 0.6847
7090 0.67144
7090.4 0.66507
7090.7 0.64813
7091.1 0.68364
7091.5 0.70196
7091.9 0.69781
7092.3 0.68564
7092.7 0.68818
7093 0.68242
7093.8 0.69637
7094.2 0.69883
7094.6 0.7048
7095 0.7041
7095.4 0.71453
7095.7 0.714
7096.1 0.71918
7096.5 0.72986
7096.9 0.71261
7097.3 0.70245
7097.7 0.70387
7098.1 0.71138
7098.4 0.70612
7098.8 0.70352
7099.2 0.70869
7099.6 0.71911
7100.4 0.70841
7100.7 0.69791
7101.1 0.69037
7101.5 0.69612
7101.9 0.70675
7102.3 0.70636
7102.7 0.70337
7103.1 0.70277
7103.4 0.71168
7103.8 0.70928
7104.2 0.72131
7104.6 0.72744
7105 0.72238
7105.7 0.69732
7106.1 0.69545
7106.5 0.72109
7106.9 0.73084
7107.3 0.71767
7107.7 0.72521
7108.1 0.73518
7108.4 0.72628
7108.8 0.73086
7109.2 0.74462
7110 0.73176
7110.4 0.72987
7111.1 0.70049
7111.5 0.71603
7111.9 0.71044
7112.3 0.71213
7112.7 0.70398
7113.1 0.703
7113.4 0.7148
7113.8 0.70429
7114.2 0.70306
7114.6 0.71887
7115 0.71441
7115.4 0.71857
7115.7 0.71722
7116.1 0.70419
7116.5 0.71537
7116.9 0.71246
7117.3 0.71877
7117.7 0.72284
7118.1 0.71117
7118.4 0.70931
7118.8 0.71861
7120 0.73423
7120.4 0.73505
7120.8 0.73023
7121.1 0.71861
7121.9 0.71368
7122.3 0.70716
7122.7 0.71215
7123.1 0.70966
7123.4 0.72701
7123.8 0.73218
7124.2 0.7193
7124.6 0.72167
7125 0.72854
7125.4 0.72539
7125.8 0.72001
7126.1 0.73549
7126.5 0.73733
7126.9 0.72287
7127.3 0.72487
7127.7 0.72067
7128.1 0.72507
7128.4 0.73203
7129.2 0.72427
7129.6 0.72726
7130.4 0.72737
7130.8 0.71568
7131.1 0.71841
7131.5 0.7154
7132.7 0.72433
7133.1 0.71562
7133.4 0.71119
7133.8 0.71585
7134.2 0.73495
7135 0.73059
7135.4 0.72539
7135.8 0.75576
7136.1 0.75336
7136.5 0.74161
7136.9 0.7388
7137.3 0.72905
7138.1 0.69896
7138.5 0.70376
7138.8 0.72289
7139.2 0.72021
7139.6 0.72846
7140 0.7176
7140.4 0.73081
7140.8 0.73108
7141.1 0.7266
7141.5 0.71708
7142.3 0.72016
7143.1 0.71618
7143.5 0.72335
7143.8 0.72817
7144.2 0.72319
7144.6 0.72381
7145 0.72143
7145.4 0.72882
7145.8 0.73386
7146.5 0.73168
7146.9 0.74226
7147.3 0.74257
7147.7 0.73453
7148.1 0.74112
7148.5 0.75837
7148.8 0.7561
7149.2 0.75023
7150.8 0.73405
7151.1 0.71697
7151.5 0.72815
7151.9 0.7302
7152.3 0.74165
7152.7 0.76047
7153.1 0.76047
7153.5 0.7502
7153.8 0.75437
7154.2 0.74546
7154.6 0.72726
7155.4 0.74567
7155.8 0.74099
7156.1 0.74421
7156.9 0.7349
7157.3 0.72688
7158.1 0.74227
7158.5 0.75225
7158.8 0.73948
7159.2 0.74662
7159.6 0.74626
7160 0.73736
7160.4 0.73826
7160.8 0.74258
7161.2 0.72856
7161.5 0.74065
7161.9 0.74042
7162.3 0.73158
7162.7 0.73978
7163.1 0.74367
7163.5 0.75121
7163.8 0.75244
7164.2 0.74889
7164.6 0.75385
7165 0.75085
7165.4 0.75252
7165.8 0.74584
7166.9 0.74775
7167.7 0.74173
7168.1 0.73254
7168.5 0.7426
7168.8 0.74277
7169.2 0.7488
7169.6 0.73726
7170 0.74139
7170.4 0.74289
7170.8 0.75412
7171.2 0.75973
7171.9 0.74517
7172.3 0.76
7173.1 0.74662
7173.5 0.75631
7173.8 0.755
7174.2 0.7627
7174.6 0.75836
7175 0.76145
7175.8 0.75594
7176.2 0.75495
7176.5 0.75945
7176.9 0.76874
7177.7 0.75623
7178.1 0.75555
7178.5 0.76302
7178.9 0.7749
7179.2 0.76536
7180 0.77
7180.8 0.76299
7181.2 0.76292
7181.5 0.75035
7181.9 0.74951
7182.3 0.76808
7182.7 0.76861
7183.1 0.77404
7183.5 0.77087
7183.9 0.76458
7184.6 0.76572
7185.4 0.76485
7185.8 0.76336
7186.2 0.76481
7186.5 0.77481
7186.9 0.77138
7187.7 0.77443
7188.1 0.77981
7188.5 0.77647
7188.9 0.78688
7189.2 0.77873
7189.6 0.77765
7190.4 0.7612
7190.8 0.76927
7191.5 0.76944
7191.9 0.7638
7192.3 0.76378
7192.7 0.75435
7193.1 0.74741
7193.5 0.76302
7194.2 0.7644
7194.6 0.76862
7195 0.77838
7195.4 0.77183
7196.2 0.76512
7196.5 0.77045
7196.9 0.77208
7197.3 0.77714
7197.7 0.77543
7198.1 0.78201
7198.5 0.78612
7198.9 0.78742
7199.2 0.77972
7199.6 0.77847
7200 0.77311
7200.4 0.78001
7200.8 0.78379
7201.2 0.7708
7201.6 0.76513
7201.9 0.76878
7202.7 0.79075
7203.1 0.78822
7203.5 0.78286
7203.9 0.77507
7204.6 0.77144
7205 0.78351
7205.4 0.79047
7205.8 0.78687
7206.2 0.78709
7206.6 0.77738
7206.9 0.77473
7207.3 0.76226
7208.5 0.75994
7208.9 0.75495
7209.2 0.76979
7209.6 0.76852
7210 0.76406
7210.4 0.77484
7211.2 0.78499
7211.6 0.78291
7211.9 0.78443
7212.3 0.78007
7212.7 0.77273
7213.1 0.77327
7213.5 0.77798
7213.9 0.77598
7214.2 0.76975
7214.6 0.75999
7215 0.76968
7215.4 0.77459
7215.8 0.77018
7216.2 0.76963
7216.6 0.77527
7216.9 0.77209
7217.3 0.77853
7218.1 0.77294
7218.5 0.78181
7218.9 0.77351
7219.2 0.77099
7219.6 0.76476
7220 0.77018
7220.4 0.78116
7220.8 0.78585
7221.2 0.77073
7221.6 0.76716
7221.9 0.7696
7222.3 0.78145
7222.7 0.77143
7223.5 0.78374
7223.9 0.77682
7224.3 0.76652
7225 0.7737
7225.4 0.78367
7225.8 0.79102
7226.2 0.79216
7226.6 0.7963
7226.9 0.80389
7227.3 0.79747
7228.1 0.79729
7228.5 0.80298
7228.9 0.80372
7229.3 0.79425
7229.6 0.79584
7230 0.79037
7230.4 0.79619
7230.8 0.79366
7231.2 0.78311
7231.9 0.78673
7232.3 0.78232
7232.7 0.79168
7233.5 0.78121
7234.3 0.7817
7234.6 0.78159
7235 0.78437
7235.4 0.77761
7236.2 0.78535
7237.7 0.78644
7238.1 0.78705
7238.5 0.77263
7238.9 0.77886
7239.3 0.77952
7240.4 0.79231
7240.8 0.79238
7241.2 0.78261
7241.6 0.78801
7242 0.78967
7242.3 0.79473
7242.7 0.79474
7243.1 0.78237
7243.9 0.77079
7244.3 0.77714
7244.6 0.78584
7245 0.79757
7245.8 0.80277
7246.2 0.79734
7246.6 0.79735
7247 0.78642
7247.3 0.78814
7247.7 0.79497
7248.1 0.79582
7248.9 0.80901
7249.3 0.79886
7249.6 0.79777
7250 0.8085
7250.4 0.81407
7250.8 0.80412
7251.6 0.80278
7252.3 0.79863
7252.7 0.80055
7253.1 0.79354
7253.5 0.79287
7253.9 0.78651
7254.3 0.79484
7254.6 0.80846
7255 0.80506
7255.4 0.79507
7255.8 0.8106
7256.2 0.81166
7257 0.79836
7257.3 0.80003
7257.7 0.79007
7258.1 0.79265
7258.5 0.80186
7258.9 0.80674
7259.3 0.80636
7260.4 0.79449
7260.8 0.79438
7261.2 0.79908
7262 0.79271
7262.3 0.79517
7262.7 0.78741
7263.1 0.78383
7263.5 0.78666
7263.9 0.78213
7264.7 0.77997
7265 0.77045
7265.8 0.78163
7266.2 0.78773
7266.6 0.78337
7267.3 0.79603
7267.7 0.79409
7268.1 0.78683
7268.5 0.78668
7268.9 0.79006
7269.3 0.79006
7270 0.8
7270.8 0.78864
7271.2 0.78804
7271.6 0.79462
7272 0.79892
7272.7 0.79202
7273.1 0.79227
7273.5 0.7967
7273.9 0.79505
7274.3 0.79573
7275 0.80159
7275.4 0.80019
7276.2 0.80951
7277 0.80328
7277.3 0.79688
7277.7 0.80905
7278.1 0.79962
7278.5 0.80238
7278.9 0.80961
7279.3 0.81028
7279.7 0.8033
7280 0.80182
7280.4 0.80501
7280.8 0.80267
7281.2 0.80535
7281.6 0.79894
7282 0.79018
7282.7 0.79373
7283.1 0.80555
7283.5 0.81087
7283.9 0.80949
7284.3 0.81255
7285 0.82368
7285.4 0.81713
7285.8 0.80521
7286.2 0.80347
7286.6 0.80413
7287 0.801
7287.4 0.80446
7288.1 0.80658
7288.5 0.80803
7289.7 0.80444
7290 0.81213
7290.4 0.81573
7291.6 0.80797
7292 0.81106
7292.4 0.82127
7292.7 0.81361
7293.1 0.80818
7293.5 0.79507
7294.3 0.79597
7294.7 0.80212
7295.8 0.80202
7296.2 0.79511
7297 0.8002
7297.7 0.80203
7298.1 0.79589
7298.5 0.80231
7298.9 0.81235
7299.3 0.80727
7299.7 0.81041
7300.4 0.80868
7300.8 0.81016
7302 0.80207
7302.4 0.8119
7302.7 0.81047
7303.1 0.81587
7303.5 0.8169
7304.3 0.79572
7304.7 0.79012
7305.1 0.79599
7305.4 0.79502
7306.6 0.80833
7307 0.79706
7307.4 0.79436
7307.7 0.80093
7308.1 0.80166
7308.5 0.79891
7308.9 0.793
7309.3 0.79409
7309.7 0.79101
7310.4 0.79773
7310.8 0.80643
7311.2 0.80329
7312 0.8048
7312.4 0.80074
7312.7 0.80044
7313.1 0.80383
7313.5 0.81392
7313.9 0.8148
7314.7 0.8062
7315.8 0.81158
7316.6 0.8031
7317 0.80767
7317.4 0.81663
7317.7 0.81179
7318.1 0.81067
7318.5 0.81612
7318.9 0.81607
7319.3 0.81222
7319.7 0.81501
7320.1 0.81298
7320.4 0.8068
7320.8 0.80295
7321.2 0.80882
7322 0.82783
7322.4 0.82235
7322.8 0.81253
7323.1 0.81425
7323.5 0.82388
7323.9 0.82333
7324.3 0.82514
7325.1 0.80443
7325.4 0.80354
7325.8 0.80011
7326.2 0.80044
7326.6 0.80967
7327.4 0.81553
7327.8 0.81325
7328.5 0.81975
7328.9 0.81355
7329.3 0.82246
7329.7 0.82257
7330.1 0.82024
7330.4 0.81199
7330.8 0.81147
7331.2 0.81465
7332.4 0.8134
7332.8 0.81684
7333.1 0.81572
7333.9 0.82026
7334.7 0.80826
7335.1 0.81322
7335.4 0.81059
7335.8 0.81176
7336.2 0.81612
7336.6 0.81541
7337 0.81174
7337.4 0.81439
7337.8 0.81199
7338.1 0.81321
7339.3 0.81131
7340.1 0.80775
7340.8 0.80194
7341.2 0.80149
7341.6 0.81356
7342 0.82019
7342.8 0.80353
7343.1 0.80242
7343.5 0.80456
7343.9 0.80325
7344.7 0.80818
7345.1 0.80193
7345.5 0.80281
7345.8 0.81691
7346.6 0.7951
7347 0.79109
7347.4 0.80319
7347.8 0.81026
7348.1 0.81075
7348.5 0.8027
7349.7 0.80024
7350.1 0.80805
7350.8 0.81048
7351.2 0.82624
7351.6 0.82604
7352 0.81974
7352.4 0.82674
7352.8 0.81554
7353.1 0.8107
7353.5 0.81895
7353.9 0.83188
7354.7 0.83131
7355.1 0.83093
7355.5 0.82328
7356.6 0.82855
7357 0.83403
7357.4 0.82983
7358.1 0.83119
7358.5 0.82414
7359.3 0.82816
7359.7 0.83719
7360.1 0.83876
7360.5 0.84262
7361.6 0.83421
7362.4 0.84361
7363.5 0.83481
7363.9 0.83754
7364.3 0.83717
7364.7 0.84732
7366.2 0.83429
7366.6 0.82676
7367 0.82339
7367.4 0.82447
7368.2 0.8408
7368.5 0.83584
7368.9 0.83849
7369.3 0.84405
7369.7 0.84367
7370.1 0.83883
7370.5 0.84509
7370.8 0.84439
7371.2 0.84072
7371.6 0.83295
7372.4 0.83064
7372.8 0.82608
7373.5 0.83014
7373.9 0.83672
7374.7 0.83956
7375.1 0.84326
7375.5 0.8412
7375.8 0.82627
7376.2 0.82674
7376.6 0.82991
7377 0.82925
7378.2 0.81604
7378.5 0.82925
7378.9 0.83112
7379.3 0.82819
7379.7 0.83178
7380.1 0.84529
7380.5 0.84481
7380.8 0.84209
7381.2 0.85141
7381.6 0.84429
7382.8 0.85059
7383.2 0.83914
7383.5 0.8236
7383.9 0.81655
7384.3 0.82483
7384.7 0.84058
7385.1 0.84665
7385.5 0.84682
7385.9 0.84327
7386.2 0.83004
7387 0.83317
7387.4 0.83621
7388.2 0.82464
7388.9 0.82568
7389.3 0.82104
7389.7 0.82358
7390.1 0.83136
7390.5 0.83322
7390.9 0.83021
7391.2 0.83082
7391.6 0.83405
7392 0.83005
7392.8 0.82869
7393.2 0.82215
7393.5 0.82817
7393.9 0.83862
7394.3 0.83094
7394.7 0.82636
7395.1 0.82474
7395.5 0.83454
7395.9 0.83146
7396.2 0.83453
7396.6 0.84101
7397 0.85043
7397.4 0.84799
7397.8 0.85031
7398.2 0.84373
7398.5 0.83944
7398.9 0.84161
7399.3 0.84708
7399.7 0.84448
7400.5 0.84592
7401.2 0.83564
7401.6 0.82966
7402 0.82625
7402.4 0.83499
7402.8 0.84109
7403.2 0.83983
7403.9 0.84931
7404.3 0.85217
7404.7 0.83979
7405.1 0.83154
7405.9 0.83543
7406.6 0.84287
7407 0.84433
7407.4 0.83681
7407.8 0.84128
7408.2 0.84902
7408.6 0.84853
7408.9 0.84323
7409.7 0.84362
7410.1 0.8318
7410.5 0.83657
7411.2 0.83672
7412.4 0.83146
7412.8 0.83962
7413.2 0.84277
7413.9 0.84107
7414.3 0.8435
7414.7 0.85021
7415.9 0.85196
7416.6 0.84696
7418.2 0.85315
7418.6 0.84555
7418.9 0.84899
7419.3 0.84641
7419.7 0.84912
7420.1 0.85595
7420.9 0.84562
7422 0.84538
7422.8 0.85565
7423.2 0.8481
7423.6 0.84319
7424.3 0.83935
7424.7 0.84245
7425.5 0.8436
7425.9 0.83963
7426.3 0.8413
7426.6 0.83959
7427 0.84686
7427.4 0.84923
7427.8 0.84893
7428.2 0.84472
7428.9 0.85421
7429.7 0.83919
7430.1 0.84455
7430.5 0.84532
7430.9 0.84383
7431.6 0.84763
7432 0.85422
7432.8 0.8574
7433.2 0.85166
7433.6 0.84089
7433.9 0.84491
7434.3 0.84205
7435.1 0.85406
7435.5 0.85363
7435.9 0.85923
7436.3 0.86253
7437 0.86081
7437.4 0.85636
7437.8 0.85469
7438.2 0.86009
7438.6 0.86101
7438.9 0.85086
7439.7 0.85411
7440.1 0.85313
7440.9 0.85784
7441.3 0.86116
7442 0.8562
7442.4 0.85055
7442.8 0.85419
7443.6 0.84923
7443.9 0.85022
7444.3 0.85574
7445.1 0.85047
7445.5 0.84481
7446.6 0.85446
7447.4 0.84967
7447.8 0.85812
7448.2 0.85991
7449 0.85113
7449.3 0.85239
7449.7 0.85847
7450.5 0.85851
7450.9 0.84828
7451.3 0.84749
7451.6 0.8547
7452 0.84891
7452.4 0.84675
7453.2 0.85358
7454 0.84256
7454.3 0.84641
7454.7 0.84765
7455.1 0.84355
7455.5 0.85213
7456.3 0.83824
7457.4 0.85674
7457.8 0.85416
7458.2 0.84924
7458.6 0.85514
7459 0.85006
7459.3 0.84782
7459.7 0.85135
7460.1 0.85049
7460.5 0.84462
7460.9 0.84318
7461.3 0.84758
7462 0.84613
7462.4 0.84794
7462.8 0.8456
7463.2 0.84585
7463.6 0.8506
7464 0.84918
7464.3 0.85043
7464.7 0.84837
7465.1 0.84127
7465.5 0.84197
7465.9 0.85276
7466.3 0.85149
7467.4 0.86206
7467.8 0.85343
7468.2 0.85281
7468.6 0.85924
7470.1 0.86017
7470.5 0.85498
7470.9 0.85369
7471.3 0.85934
7472 0.85843
7472.4 0.85796
7472.8 0.86583
7473.2 0.86327
7473.6 0.85551
7474 0.8519
7474.3 0.85234
7474.7 0.85592
7475.1 0.85372
7475.5 0.86033
7475.9 0.86064
7476.3 0.85385
7476.7 0.85242
7477 0.85474
7477.4 0.86461
7477.8 0.8677
7478.2 0.85919
7478.6 0.85745
7479 0.8501
7479.3 0.85349
7480.1 0.85151
7481.3 0.85192
7482 0.86062
7482.4 0.85745
7482.8 0.85826
7483.2 0.85673
7483.6 0.85111
7484 0.85548
7484.3 0.86484
7485.1 0.85768
7485.5 0.85873
7485.9 0.85523
7487.4 0.85526
7487.8 0.85843
7488.2 0.85756
7488.6 0.85971
7489 0.86921
7489.4 0.868
7489.7 0.8607
7490.5 0.85437
7490.9 0.85526
7491.3 0.85329
7491.7 0.8488
7492 0.85344
7492.4 0.86157
7493.2 0.86233
7493.6 0.85565
7494 0.85803
7494.7 0.85742
7495.1 0.85266
7495.5 0.85336
7496.3 0.8652
7497 0.86254
7497.4 0.86515
7497.8 0.85953
7499 0.85534
7499.7 0.86456
7500.5 0.86434
7500.9 0.85911
7502 0.85667
7502.8 0.85507
7503.2 0.84937
7503.6 0.84943
7504 0.85409
7505.1 0.85112
7505.5 0.85864
7507.1 0.84895
7507.4 0.85643
7508.2 0.85195
7509 0.85541
7509.4 0.85154
7509.7 0.85676
7510.5 0.85401
7510.9 0.85599
7511.3 0.85359
7511.7 0.84696
7512.1 0.84782
7512.4 0.85625
7512.8 0.8589
7513.2 0.85678
7514 0.86455
7514.7 0.85909
7515.1 0.85155
7515.5 0.84759
7515.9 0.84766
7516.3 0.85376
7516.7 0.85606
7517.1 0.85395
7517.4 0.85522
7517.8 0.85183
7518.2 0.85071
7518.6 0.85557
7519 0.85513
7519.4 0.85867
7520.1 0.8522
7520.5 0.8548
7520.9 0.86246
7521.3 0.86444
7522.1 0.86314
7522.4 0.86516
7522.8 0.85999
7523.2 0.85769
7524.7 0.86747
7525.1 0.86162
7525.5 0.8627
7525.9 0.86874
7526.3 0.86379
7526.7 0.86617
7527.1 0.8612
7527.4 0.8645
7527.8 0.86207
7528.6 0.86913
7529 0.86497
7529.4 0.87107
7529.8 0.8712
7530.1 0.8653
7531.3 0.86195
7532.1 0.87289
7532.4 0.86834
7534 0.86056
7534.4 0.85972
7535.1 0.86388
7535.5 0.86132
7535.9 0.86216
7536.3 0.86929
7536.7 0.86597
7537.1 0.85913
7537.8 0.86435
7538.2 0.86137
7539 0.86633
7539.4 0.87044
7540.1 0.86887
7540.5 0.86466
7540.9 0.86812
7541.3 0.86209
7541.7 0.85969
7542.1 0.85491
7542.8 0.86328
7543.6 0.86974
7544 0.86547
7544.4 0.86534
7544.8 0.87151
7545.1 0.86955
7545.5 0.87389
7545.9 0.86858
7546.3 0.86842
7547.5 0.85913
7548.2 0.86288
7549 0.86942
7549.4 0.8645
7550.1 0.86509
7550.5 0.86981
7550.9 0.87107
7551.3 0.86493
7551.7 0.86363
7552.1 0.86553
7552.8 0.85865
7553.6 0.86121
7554 0.87101
7554.4 0.8687
7554.8 0.87091
7555.5 0.85676
7555.9 0.86086
7556.3 0.86127
7557.1 0.86832
7557.5 0.86617
7558.2 0.87136
7558.6 0.86961
7559 0.87181
7559.4 0.86903
7559.8 0.86876
7560.1 0.86612
7560.5 0.86756
7561.3 0.85915
7562.1 0.8686
7562.5 0.8601
7563.2 0.8702
7563.6 0.86801
7564.4 0.86649
7565.1 0.85999
7565.5 0.85828
7565.9 0.85127
7566.3 0.85368
7566.7 0.86406
7567.5 0.85916
7567.8 0.86149
7568.2 0.85822
7569 0.87129
7569.4 0.86777
7570.2 0.86696
7570.5 0.86243
7570.9 0.86748
7571.3 0.86928
7572.1 0.86092
7572.5 0.86519
7573.6 0.86452
7574.8 0.87403
7575.2 0.86948
7575.5 0.87287
7576.3 0.86835
7576.7 0.86512
7577.1 0.87011
7577.5 0.8706
7578.2 0.8645
7578.6 0.86891
7579 0.87707
7579.4 0.86966
7581.3 0.86952
7582.1 0.86426
7582.5 0.86807
7582.8 0.8693
7583.2 0.86757
7583.6 0.87101
7584 0.8661
7584.4 0.86787
7584.8 0.86333
7585.5 0.86196
7586.3 0.86918
7586.7 0.87619
7587.1 0.87376
7587.5 0.87484
7587.9 0.87817
7588.2 0.87354
7589 0.87182
7589.8 0.8695
7590.2 0.86443
7590.5 0.86666
7590.9 0.87519
7591.3 0.87926
7591.7 0.87838
7592.1 0.87181
7592.5 0.86826
7593.2 0.8669
7594 0.87283
7594.4 0.8697
7595.2 0.8706
7595.5 0.87534
7595.9 0.87103
7596.7 0.86753
7597.5 0.87642
7597.9 0.86882
7598.6 0.86585
7599.4 0.87578
7599.8 0.87396
7600.5 0.87679
7600.9 0.86839
7601.3 0.8686
7601.7 0.87451
7604 0.87415
7604.8 0.86817
7605.5 0.87313
7606.3 0.86971
7606.7 0.87339
7607.5 0.87532
7607.9 0.86926
7608.2 0.86789
7608.6 0.87102
7609.4 0.87293
7609.8 0.86754
7610.6 0.8713
7611.7 0.86856
7612.1 0.86047
7612.5 0.86212
7612.9 0.86637
7613.2 0.86371
7613.6 0.86575
7614 0.86489
7614.4 0.87471
7615.2 0.87683
7615.6 0.87736
7615.9 0.86924
7616.3 0.86417
7619 0.87035
7619.4 0.87188
7619.8 0.86916
7620.2 0.87151
7620.9 0.86857
7621.3 0.87031
7621.7 0.86925
7622.5 0.87243
7622.9 0.87182
7623.2 0.87785
7623.6 0.87745
7624 0.87047
7624.4 0.87188
7624.8 0.87659
7625.6 0.8765
7625.9 0.87621
7627.1 0.86513
7627.5 0.86294
7627.9 0.86933
7628.6 0.86153
7629 0.86604
7630.2 0.86032
7630.9 0.87112
7631.3 0.8713
7631.7 0.86203
7632.9 0.86116
7633.3 0.86782
7634.8 0.8682
7635.6 0.87005
7635.9 0.86791
7636.3 0.86158
7637.1 0.86628
7637.9 0.86179
7638.6 0.8788
7639.8 0.86464
7640.2 0.87102
7641.3 0.86962
7641.7 0.87732
7642.1 0.87956
7642.5 0.87489
7642.9 0.86778
7643.3 0.86468
7644 0.86913
7644.4 0.87005
7644.8 0.87451
7645.6 0.87187
7645.9 0.87788
7646.7 0.87154
7647.1 0.87339
7647.9 0.87166
7648.3 0.87634
7649 0.87376
7651 0.87103
7651.7 0.87499
7652.1 0.86922
7652.5 0.87547
7652.9 0.87671
7653.3 0.8717
7653.6 0.869
7654 0.8717
7654.4 0.86979
7655.2 0.87319
7656.7 0.86812
7657.9 0.87761
7658.3 0.87676
7659.4 0.86882
7659.8 0.86685
7660.2 0.87155
7661 0.87404
7661.3 0.87032
7661.7 0.87255
7662.1 0.88104
7662.5 0.88113
7662.9 0.87822
7663.3 0.87772
7663.6 0.87392
7664 0.87433
7664.4 0.87939
7665.6 0.88061
7666 0.88227
7666.7 0.88217
7667.1 0.88537
7667.5 0.88449
7667.9 0.8788
7669 0.87791
7669.4 0.87951
7669.8 0.8848
7671 0.88163
7671.3 0.88319
7671.7 0.87986
7672.1 0.88525
7672.5 0.88778
7673.7 0.88689
7674 0.88895
7675.6 0.88732
7676 0.89279
7676.7 0.89472
7677.1 0.89277
7677.9 0.89528
7678.3 0.88927
7678.7 0.88639
7679 0.89425
7679.8 0.89801
7680.2 0.8945
7680.6 0.89336
7681 0.89566
7681.7 0.89147
7682.9 0.89911
7683.3 0.89765
7683.7 0.89241
7684.8 0.89993
7685.6 0.89967
7686.3 0.90181
7686.7 0.8976
7687.5 0.89597
7688.3 0.90108
7689 0.90016
7689.4 0.90425
7689.8 0.90141
7690.6 0.90318
7691.4 0.90763
7691.7 0.90695
7692.1 0.91032
7692.9 0.90455
7693.7 0.90455
7694 0.90846
7695.2 0.91147
7695.6 0.91072
7696 0.91242
7696.7 0.90896
7698.3 0.9151
7700.6 0.91805
7701.7 0.92148
7704.4 0.92475
7705.6 0.92821
7706.4 0.92405
7707.1 0.92298
7707.9 0.92025
7708.7 0.92363
7709 0.92632
7710.2 0.92674
7710.6 0.92835
7711.7 0.92748
7712.9 0.93168
7713.7 0.93297
7714.1 0.93598
7716.4 0.9324
7717.1 0.93076
7718.3 0.93569
7718.7 0.93306
7719.4 0.93663
7720.6 0.9316
7721 0.93269
7721.4 0.93629
7722.1 0.93421
7722.5 0.93306
7722.9 0.93595
7726 0.93828
7726.4 0.93471
7727.1 0.93963
7727.9 0.93938
7728.3 0.94071
7729.1 0.93537
7734.8 0.93489
7735.2 0.93286
7737.5 0.93875
7737.9 0.93622
7738.7 0.93608
7739.8 0.93487
7741.4 0.93808
7742.1 0.93598
7743.7 0.93548
7744.1 0.93497
7744.8 0.93954
7745.2 0.94009
7746 0.9367
7746.8 0.93475
7750.2 0.93965
7750.6 0.93935
7751 0.9367
7751.8 0.9377
7752.1 0.93911
7752.5 0.93588
7753.7 0.93724
7754.5 0.9369
7757.1 0.93487
7757.5 0.93582
7758.3 0.93321
7759.8 0.93619
7760.2 0.9345
7761 0.93528
7763.3 0.92938
7764.8 0.934
7770.6 0.93561
7771.4 0.93517
7773.3 0.9365
7774.1 0.93352
7774.8 0.93519
7776 0.93572
7776.4 0.93388
7776.8 0.93685
7777.2 0.93692
7777.5 0.93475
7777.9 0.93577
7778.7 0.93294
7779.5 0.93703
7780.2 0.93368
7780.6 0.93218
7782.2 0.93539
7782.9 0.93553
7784.5 0.93684
7785.6 0.93344
7786.8 0.9338
7787.2 0.93382
7787.9 0.93853
7791 0.93285
7792.2 0.93434
7792.5 0.93225
7793.7 0.93461
7794.5 0.93484
7795.2 0.9376
7796 0.9331
7796.8 0.93584
7797.9 0.93444
7799.9 0.93944
7800.2 0.93671
7801.8 0.93563
7802.5 0.93512
7804.9 0.93823
7805.6 0.93721
7808.7 0.93617
7809.5 0.93563
7810.6 0.93316
7811.4 0.93526
7812.9 0.93253
7813.7 0.93438
7815.6 0.9347
7820.6 0.93392
7821.4 0.93526
7822.2 0.93616
7822.9 0.93506
7823.3 0.93434
7824.1 0.93618
7826 0.93432
7827.6 0.93673
7829.1 0.93782
7830.6 0.93205
7831 0.93478
7837.9 0.93292
7840.6 0.9312
7841.4 0.93247
7846 0.93098
7846.8 0.9312
7847.6 0.93204
7858 0.93164
7859.1 0.93159
7859.9 0.93332
7862.6 0.93096
7863 0.92924
7865.6 0.9321
7868.3 0.92939
7879.9 0.92893
7881.4 0.92858
7885.3 0.92945
7888.3 0.92964
7891 0.93004
7893.3 0.92991
7894.9 0.93023
7896 0.92942
7915.3 0.92899
7924.9 0.93424
7926.8 0.93412
7946.1 0.93436
7947.2 0.93397
7949.5 0.93422
7958 0.93244
7959.5 0.93238
7962.6 0.93258
7964.1 0.93157
7968.4 0.93227
7969.1 0.93175
7970.7 0.93216
7973 0.93283
7977.2 0.9349
7980.3 0.93365
7993.8 0.93407
7994.2 0.93129
7994.9 0.93159
7995.7 0.93273
7996.5 0.93334
7998 0.93237
7998.8 0.93187
8003 0.93278
8003.4 0.9315
8004.9 0.93638
8005.7 0.93165
8008.4 0.93483
8008.8 0.93276
8009.9 0.93213
8010.3 0.93057
8011.5 0.93224
8012.6 0.92916
8013.4 0.93396
8014.2 0.93098
8014.9 0.93013
8015.7 0.93366
8019.6 0.9313
8019.9 0.93503
8021.9 0.93032
8023.4 0.93104
8026.5 0.93284
8026.9 0.92939
8027.2 0.92984
8027.6 0.9326
8028.8 0.93142
8031.5 0.93446
8032.2 0.93123
8034.2 0.93152
8034.9 0.93457
8035.3 0.9326
8037.6 0.93462
8038 0.9327
8038.8 0.93459
8039.6 0.93542
8041.1 0.93161
8041.5 0.9371
8041.9 0.93572
8042.3 0.93805
8043.8 0.93283
8044.9 0.93518
8045.7 0.93109
8048 0.93428
8050.3 0.93006
8051.1 0.93501
8051.5 0.93338
8051.9 0.9358
8053 0.93221
8053.4 0.9341
8054.2 0.93148
8054.6 0.9345
8054.9 0.93454
8055.3 0.93133
8056.1 0.93323
8056.9 0.93308
8058 0.93411
8058.8 0.93064
8059.2 0.92807
8059.6 0.92791
8060 0.93332
8060.3 0.93544
8060.7 0.93306
8062.3 0.93185
8062.6 0.92801
8063.8 0.92755
8064.2 0.93111
8065.3 0.93419
8066.5 0.93048
8066.9 0.93311
8068.8 0.92981
8069.6 0.92674
8070.3 0.92979
8070.7 0.93173
8072.3 0.9274
8072.6 0.92428
8073.4 0.92567
8074.2 0.92473
8075 0.92917
8075.7 0.93095
8076.1 0.9279
8076.9 0.92969
8077.6 0.92601
8078.4 0.92681
8079.6 0.92716
8080 0.92976
8080.3 0.92727
8080.7 0.93084
8081.5 0.92954
8081.9 0.93373
8082.7 0.93145
8083.4 0.92501
8083.8 0.92098
8085 0.92652
8085.7 0.92519
8086.1 0.92942
8086.5 0.92813
8086.9 0.92917
8088 0.92142
8088.4 0.92249
8088.8 0.92684
8089.2 0.92522
8089.6 0.92829
8090 0.92688
8090.3 0.92206
8090.7 0.92333
8091.1 0.92858
8091.5 0.92632
8091.9 0.91968
8093.4 0.9318
8093.8 0.92763
8094.6 0.93045
8095 0.93464
8095.3 0.92802
8096.5 0.9233
8096.9 0.92679
8097.3 0.92601
8097.7 0.92805
8099.2 0.9257
8099.6 0.93021
8100.7 0.92647
8103 0.93153
8103.4 0.92685
8103.8 0.9252
8104.2 0.92909
8104.6 0.92909
8105 0.92575
8105.4 0.92731
8105.7 0.92409
8106.1 0.92328
8106.5 0.92721
8107.3 0.92685
8107.7 0.92856
8108 0.92384
8108.4 0.92164
8108.8 0.92541
8109.2 0.92101
8109.6 0.92163
8110 0.91498
8110.4 0.91925
8110.7 0.91598
8111.1 0.91528
8111.9 0.91693
8112.3 0.91459
8113 0.92513
8114.2 0.92368
8115 0.91804
8115.4 0.92125
8115.7 0.91792
8116.1 0.92269
8117.3 0.92913
8117.7 0.91981
8118 0.91799
8118.4 0.91857
8119.6 0.91084
8120 0.92012
8120.4 0.92639
8120.7 0.92311
8121.1 0.91669
8121.5 0.91259
8122.3 0.90893
8122.7 0.91922
8123.1 0.92483
8123.8 0.92711
8125 0.912
8125.4 0.916
8126.1 0.91651
8126.9 0.91687
8127.3 0.91525
8127.7 0.91744
8128.1 0.92601
8128.4 0.93177
8128.8 0.92991
8129.2 0.92146
8130 0.91287
8130.4 0.92002
8130.7 0.92021
8131.1 0.91762
8131.5 0.92367
8132.3 0.91659
8132.7 0.91758
8133.1 0.92327
8133.4 0.92172
8133.8 0.92952
8134.2 0.92448
8136.1 0.91612
8137.7 0.92108
8138.1 0.91561
8138.4 0.91502
8138.8 0.92488
8139.2 0.92214
8139.6 0.91278
8140 0.90812
8140.4 0.91339
8141.1 0.91213
8141.9 0.91191
8142.7 0.9198
8145.4 0.91509
8145.8 0.91907
8146.5 0.91861
8146.9 0.92052
8147.7 0.91125
8148.1 0.91554
8148.4 0.91668
8148.8 0.91239
8149.2 0.9152
8149.6 0.92038
8150.4 0.91385
8151.5 0.91991
8152.3 0.91946
8152.7 0.92249
8153.1 0.91941
8153.4 0.91065
8153.8 0.91038
8155.4 0.9207
8155.8 0.91687
8156.1 0.91872
8156.5 0.92357
8157.3 0.92324
8157.7 0.91466
8158.1 0.913
8158.8 0.91861
8159.2 0.91854
8159.6 0.91592
8160 0.92151
8160.4 0.91938
8160.8 0.92118
8161.1 0.93324
8161.5 0.9303
8162.3 0.92754
8163.1 0.91337
8163.5 0.925
8163.8 0.92697
8164.2 0.91595
8164.6 0.91938
8165.4 0.9177
8165.8 0.9138
8166.1 0.91449
8166.5 0.91267
8166.9 0.9147
8167.3 0.91213
8168.8 0.92962
8169.2 0.9261
8169.6 0.92492
8170 0.92911
8170.4 0.92615
8170.8 0.91627
8171.5 0.91537
8171.9 0.90621
8172.3 0.91001
8172.7 0.90635
8173.1 0.90988
8173.5 0.90516
8173.8 0.91374
8174.2 0.90629
8174.6 0.90806
8175 0.90758
8175.4 0.91554
8175.8 0.91825
8176.1 0.91768
8176.5 0.92466
8176.9 0.91689
8177.3 0.91367
8177.7 0.92417
8178.1 0.92756
8178.5 0.91269
8179.2 0.92071
8179.6 0.9168
8180 0.91746
8180.4 0.91347
8180.8 0.91776
8181.1 0.9252
8182.3 0.92251
8183.1 0.92045
8183.5 0.92123
8183.8 0.90956
8184.2 0.91406
8184.6 0.91414
8185 0.91708
8185.4 0.90786
8186.2 0.91199
8186.9 0.92838
8187.3 0.92848
8187.7 0.92204
8188.1 0.92488
8188.5 0.93265
8188.8 0.92523
8189.6 0.93412
8190 0.91842
8190.4 0.92153
8191.2 0.91631
8191.5 0.92451
8191.9 0.92228
8192.3 0.93695
8192.7 0.93777
8193.1 0.94382
8193.5 0.94145
8195 0.90181
8195.4 0.91425
8195.8 0.91521
8196.2 0.91168
8196.5 0.91956
8196.9 0.91773
8197.3 0.92195
8197.7 0.92249
8198.5 0.93061
8198.8 0.9277
8199.2 0.9191
8200 0.9143
8200.4 0.92603
8200.8 0.92511
8201.2 0.9276
8201.5 0.93712
8202.3 0.93127
8202.7 0.92698
8203.1 0.94035
8203.5 0.94077
8203.9 0.93305
8205 0.92944
8205.8 0.92732
8206.2 0.92694
8206.9 0.91912
8207.3 0.91926
8207.7 0.91363
8208.1 0.91636
8208.5 0.92235
8208.9 0.91973
8209.2 0.91938
8209.6 0.9219
8210 0.92867
8210.4 0.92731
8210.8 0.94048
8211.2 0.93645
8211.5 0.92375
8211.9 0.92255
8212.3 0.93027
8212.7 0.92259
8213.1 0.92171
8213.9 0.91527
8214.2 0.9188
8214.6 0.93082
8215 0.93141
8215.4 0.93546
8216.2 0.93099
8216.9 0.9338
8217.3 0.92417
8217.7 0.91828
8218.1 0.92786
8218.9 0.92296
8219.6 0.93325
8220.4 0.91468
8220.8 0.91117
8221.2 0.91395
8221.5 0.90485
8221.9 0.91055
8222.7 0.92773
8223.1 0.92779
8223.5 0.91905
8223.9 0.91486
8224.2 0.91694
8224.6 0.92925
8225 0.92269
8225.4 0.91152
8225.8 0.91511
8226.2 0.91485
8226.6 0.90356
8227.3 0.90578
8227.7 0.92865
8228.1 0.93949
8228.5 0.92538
8228.9 0.90401
8230 0.93059
8230.4 0.93664
8230.8 0.9182
8231.2 0.91031
8231.6 0.9204
8232.3 0.92349
8232.7 0.93603
8233.1 0.94569
8233.5 0.95188
8233.9 0.94069
8234.2 0.93853
8234.6 0.9428
8235 0.95256
8235.4 0.94151
8235.8 0.93938
8236.2 0.94679
8236.6 0.93221
8237.3 0.93835
8237.7 0.92141
8238.1 0.91959
8238.5 0.92172
8238.9 0.91775
8239.2 0.927
8239.6 0.92225
8240 0.90957
8240.4 0.90119
8241.2 0.91584
8241.6 0.91004
8241.9 0.91509
8242.3 0.91466
8242.7 0.89908
8243.1 0.90093
8243.9 0.88776
8244.2 0.88542
8244.6 0.8993
8245 0.89828
8245.4 0.90429
8245.8 0.91838
8246.2 0.90877
8246.6 0.89684
8246.9 0.90528
8247.3 0.89242
8247.7 0.8866
8248.1 0.90228
8248.5 0.89451
8248.9 0.89638
8249.6 0.907
8250.8 0.913
8251.2 0.91705
8251.9 0.90067
8252.7 0.88382
8253.1 0.87715
8253.5 0.89362
8253.9 0.90774
8254.3 0.91088
8255 0.87921
8255.4 0.88914
8255.8 0.88239
8256.2 0.86746
8256.6 0.89084
8256.9 0.89489
8257.3 0.89214
8257.7 0.87599
8258.1 0.8794
8258.5 0.88509
8258.9 0.89457
8259.3 0.88969
8259.6 0.88801
8260 0.90008
8260.8 0.8918
8261.2 0.88589
8261.9 0.8865
8262.3 0.89891
8262.7 0.90582
8263.1 0.89746
8263.5 0.88187
8263.9 0.87739
8264.3 0.88045
8264.6 0.87702
8265 0.86886
8265.8 0.87355
8266.2 0.8701
8267 0.87998
8267.3 0.875
8268.1 0.86932
8268.5 0.86409
8268.9 0.86632
8269.6 0.86426
8270 0.87193
8270.4 0.86663
8270.8 0.87277
8271.2 0.87518
8272 0.86624
8272.3 0.87322
8272.7 0.87597
8273.1 0.88277
8273.9 0.87942
8274.3 0.8852
8274.6 0.87761
8275 0.87935
8275.4 0.88671
8275.8 0.88469
8276.6 0.87765
8277.7 0.88526
8278.1 0.89085
8278.5 0.88981
8278.9 0.88368
8279.3 0.88674
8279.6 0.89356
8280 0.88895
8281.2 0.88317
8281.6 0.89495
8282.3 0.88958
8282.7 0.8937
8283.1 0.88998
8283.5 0.89105
8283.9 0.88873
8284.3 0.89507
8285 0.90244
8285.4 0.91314
8286.2 0.89962
8286.6 0.90211
8287 0.90188
8287.3 0.89797
8287.7 0.90817
8288.1 0.90247
8288.5 0.90429
8288.9 0.90056
8289.3 0.90021
8289.7 0.89468
8290 0.89349
8291.2 0.90707
8293.1 0.91159
8293.5 0.91785
8293.9 0.91129
8294.3 0.91252
8294.7 0.90407
8295 0.89944
8295.4 0.90394
8296.2 0.90515
8296.6 0.90869
8297 0.91
8297.7 0.90425
8298.1 0.90303
8298.5 0.90453
8299.3 0.91292
8299.7 0.91373
8300 0.9078
8300.4 0.90462
8300.8 0.89618
8301.6 0.90799
8302 0.91108
8302.7 0.90775
8303.1 0.91062
8303.9 0.91291
8304.3 0.90957
8304.7 0.90882
8305 0.91431
8305.4 0.91522
8306.2 0.91108
8306.6 0.91655
8307 0.91939
8307.7 0.91897
8308.5 0.92513
8308.9 0.92395
8309.7 0.91733
8310.4 0.91505
8311.6 0.91228
8312 0.91511
8312.4 0.91448
8313.1 0.91735
8313.5 0.91859
8313.9 0.9173
8314.3 0.91146
8315 0.90936
8315.4 0.90375
8315.8 0.90933
8316.6 0.91404
8317 0.91163
8317.4 0.90652
8317.7 0.91055
8318.5 0.91049
8318.9 0.90887
8319.3 0.91472
8320 0.91706
8320.4 0.92012
8322.7 0.92327
8323.1 0.91908
8323.5 0.92314
8324.3 0.92109
8324.7 0.91713
8325 0.92185
8325.4 0.92139
8325.8 0.91855
8327 0.91998
8327.7 0.91675
8328.1 0.9181
8330.4 0.91269
8331.2 0.91535
8331.6 0.91925
8332.4 0.91455
8333.1 0.91806
8333.5 0.92477
8333.9 0.9248
8334.3 0.91935
8334.7 0.9206
8336.2 0.91395
8336.6 0.91205
8337 0.92189
8337.7 0.92156
8338.5 0.92886
8340.1 0.92295
8340.4 0.91707
8340.8 0.91897
8341.2 0.92643
8341.6 0.92909
8342.4 0.92576
8342.7 0.92413
8343.1 0.91895
8343.5 0.92237
8344.7 0.91521
8345.1 0.91529
8345.4 0.92488
8345.8 0.92224
8346.6 0.92546
8347 0.92465
8347.4 0.92154
8347.8 0.92685
8348.5 0.92705
8348.9 0.9327
8349.3 0.92859
8349.7 0.92023
8350.4 0.93079
8350.8 0.92938
8351.2 0.91933
8352 0.92104
8352.4 0.91594
8352.8 0.90838
8353.1 0.91239
8353.5 0.91959
8353.9 0.91862
8354.3 0.91101
8354.7 0.91021
8355.1 0.91346
8355.4 0.91919
8355.8 0.91579
8356.2 0.90941
8356.6 0.90839
8357 0.9185
8357.8 0.92455
8358.1 0.9182
8358.5 0.91817
8358.9 0.91324
8359.3 0.91397
8359.7 0.91091
8360.1 0.90289
8360.4 0.90135
8360.8 0.90752
8361.6 0.91193
8362.4 0.91117
8362.8 0.91426
8363.1 0.9097
8363.5 0.91464
8363.9 0.91616
8364.3 0.90487
8364.7 0.89812
8365.1 0.90099
8365.5 0.91674
8365.8 0.90968
8366.2 0.90826
8366.6 0.90074
8367 0.89054
8367.4 0.89718
8367.8 0.90721
8368.1 0.91014
8368.5 0.92035
8368.9 0.92474
8369.3 0.91514
8369.7 0.90039
8370.1 0.89707
8370.5 0.90642
8370.8 0.90784
8371.2 0.91467
8371.6 0.92472
8372 0.9268
8372.8 0.9123
8373.5 0.9298
8373.9 0.91721
8374.3 0.91249
8374.7 0.91662
8375.1 0.91395
8375.5 0.91879
8375.8 0.91772
8376.2 0.92335
8377 0.90763
8377.4 0.90327
8377.8 0.90566
8378.1 0.91649
8378.5 0.91687
8378.9 0.9099
8379.7 0.91271
8380.1 0.90691
8380.8 0.90398
8381.2 0.90636
8381.6 0.90359
8382 0.90811
8382.4 0.90669
8383.1 0.89372
8383.5 0.89762
8383.9 0.9086
8384.3 0.9043
8384.7 0.9095
8385.1 0.90974
8385.8 0.89575
8386.2 0.903
8386.6 0.90469
8387 0.90918
8387.4 0.90514
8387.8 0.90574
8388.5 0.91178
8388.9 0.91759
8389.3 0.9207
8389.7 0.89926
8390.1 0.88851
8390.8 0.89372
8391.2 0.89865
8391.6 0.90008
8392 0.89792
8392.4 0.88844
8393.2 0.89555
8393.5 0.87887
8394.3 0.90986
8394.7 0.90776
8395.1 0.90153
8395.5 0.90141
8395.8 0.89676
8396.2 0.89984
8396.6 0.90892
8397 0.91134
8397.4 0.92331
8397.8 0.9186
8398.2 0.90862
8398.9 0.90608
8399.3 0.91201
8400.1 0.90336
8400.8 0.90553
8401.6 0.91889
8402 0.92038
8402.4 0.90778
8402.8 0.91018
8403.2 0.9189
8403.5 0.92138
8403.9 0.91712
8404.3 0.92253
8404.7 0.92468
8405.1 0.92131
8405.5 0.90593
8405.8 0.90927
8406.2 0.91528
8407 0.91513
8407.4 0.9227
8407.8 0.92724
8408.2 0.92233
8408.5 0.93258
8408.9 0.92846
8409.3 0.91442
8409.7 0.9103
8410.5 0.91631
8410.9 0.93296
8411.2 0.91375
8411.6 0.8988
8412 0.89989
8412.4 0.91074
8412.8 0.9138
8413.2 0.91146
8413.5 0.91204
8413.9 0.91521
8414.3 0.91255
8414.7 0.92243
8415.1 0.91277
8415.5 0.91861
8415.9 0.92843
8416.6 0.92353
8417.4 0.93218
8417.8 0.92794
8418.2 0.92139
8418.5 0.92611
8418.9 0.91787
8419.3 0.91625
8420.1 0.91885
8420.5 0.91027
8420.9 0.91256
8421.2 0.92037
8423.2 0.91564
8423.5 0.91278
8423.9 0.91311
8424.3 0.90539
8424.7 0.90397
8425.5 0.91937
8425.9 0.9188
8426.2 0.91295
8427 0.91434
8427.4 0.90116
8428.2 0.90963
8428.6 0.90215
8428.9 0.90372
8429.3 0.90025
8429.7 0.89995
8430.1 0.91466
8430.9 0.89214
8431.2 0.88824
8431.6 0.88121
8432.4 0.88946
8432.8 0.87728
8433.2 0.87669
8433.6 0.8735
8433.9 0.88294
8434.3 0.88703
8434.7 0.88877
8435.9 0.88258
8436.2 0.89214
8436.6 0.89493
8437 0.88916
8437.4 0.89223
8437.8 0.88382
8438.2 0.88045
8438.6 0.86808
8438.9 0.86957
8439.3 0.8822
8439.7 0.88075
8440.1 0.88644
8440.5 0.88266
8440.9 0.87327
8441.2 0.85887
8442 0.87296
8442.4 0.88684
8443.6 0.89234
8443.9 0.90329
8444.3 0.89271
8444.7 0.88522
8445.1 0.88768
8445.9 0.88614
8446.2 0.87609
8446.6 0.88269
8447 0.89394
8447.4 0.89703
8447.8 0.89593
8448.2 0.88303
8448.6 0.88685
8448.9 0.88687
8449.3 0.88938
8449.7 0.8855
8450.1 0.87493
8450.5 0.87053
8450.9 0.88273
8451.3 0.88956
8451.6 0.86505
8452 0.86052
8452.4 0.8773
8452.8 0.88496
8453.2 0.88582
8453.6 0.87581
8454.7 0.89968
8455.1 0.89742
8455.5 0.88293
8455.9 0.89888
8456.3 0.8838
8456.6 0.89595
8457.4 0.88927
8457.8 0.89479
8458.6 0.87635
8459.3 0.89606
8459.7 0.87731
8460.1 0.88039
8460.5 0.89284
8460.9 0.90181
8461.3 0.88985
8462 0.87493
8462.4 0.8762
8462.8 0.8736
8463.2 0.88274
8463.6 0.87364
8463.9 0.87494
8464.3 0.88163
8464.7 0.87161
8465.1 0.85662
8465.5 0.87657
8465.9 0.87099
8466.6 0.86596
8467 0.86368
8467.8 0.88152
8468.2 0.88984
8469 0.89186
8469.3 0.87026
8469.7 0.87447
8470.1 0.86581
8470.9 0.89346
8471.3 0.89762
8471.6 0.88658
8472 0.88613
8472.4 0.87404
8472.8 0.88779
8473.2 0.89297
8473.6 0.88777
8474 0.87714
8474.3 0.88371
8474.7 0.87249
8475.1 0.87465
8475.5 0.87952
8475.9 0.88028
8476.3 0.89506
8476.6 0.89889
8477 0.88407
8477.4 0.88835
8478.2 0.90416
8478.6 0.90109
8479 0.89157
8479.3 0.9029
8479.7 0.8987
8480.1 0.88388
8480.9 0.86744
8481.6 0.88946
8482 0.90367
8482.4 0.89895
8482.8 0.88941
8483.2 0.86261
8483.6 0.84581
8484 0.86916
8484.3 0.87915
8484.7 0.8807
8485.1 0.86346
8485.9 0.87675
8486.3 0.88777
8486.6 0.88738
8487 0.90334
8487.4 0.90361
8487.8 0.89557
8488.2 0.8939
8488.6 0.89692
8489 0.89463
8489.3 0.88261
8489.7 0.87813
8490.1 0.86874
8490.5 0.87911
8490.9 0.89646
8491.3 0.90338
8492 0.89699
8492.4 0.89949
8492.8 0.89316
8493.2 0.88332
8493.6 0.8913
8494 0.90382
8494.3 0.8969
8494.7 0.9043
8495.1 0.89634
8495.5 0.87178
8495.9 0.88859
8496.3 0.88743
8496.7 0.88215
8497.4 0.89324
8497.8 0.88547
8498.2 0.88869
8499 0.88815
8499.3 0.88236
8499.7 0.86311
8500.1 0.88244
8500.5 0.9083
8500.9 0.90766
8501.3 0.88775
8502 0.87955
8502.4 0.88603
8502.8 0.90043
8503.2 0.88855
8503.6 0.88131
8504 0.88088
8504.3 0.88324
8504.7 0.89132
8505.1 0.88956
8506.7 0.90232
8507.4 0.87848
8507.8 0.8796
8508.2 0.85817
8508.6 0.88249
8509 0.89921
8509.3 0.88485
8509.7 0.88178
8510.1 0.88122
8510.9 0.89199
8511.7 0.89428
8512.8 0.90837
8513.2 0.89875
8513.6 0.90512
8514.4 0.89955
8514.7 0.90707
8515.1 0.90947
8515.5 0.89204
8515.9 0.90342
8516.3 0.90805
8517 0.89093
8517.4 0.90134
8517.8 0.91453
8518.2 0.91548
8518.6 0.90439
8519 0.89832
8519.4 0.89863
8519.7 0.90868
8520.1 0.91251
8520.5 0.89997
8521.3 0.9151
8521.7 0.9235
8522.4 0.8819
8522.8 0.90575
8523.2 0.91512
8524.4 0.87223
8524.7 0.87356
8525.1 0.88395
8525.5 0.88723
8525.9 0.90449
8526.3 0.89845
8526.7 0.90453
8527 0.89613
8527.4 0.88386
8527.8 0.88529
8528.2 0.87304
8528.6 0.86911
8529 0.87764
8529.4 0.86995
8529.7 0.87591
8530.5 0.88058
8530.9 0.88963
8531.3 0.89145
8531.7 0.89971
8532.1 0.88615
8532.4 0.89315
8532.8 0.88193
8533.2 0.87718
8533.6 0.88404
8534 0.87408
8534.4 0.89048
8535.1 0.90173
8535.5 0.91653
8535.9 0.894
8536.3 0.89408
8537.1 0.91578
8537.4 0.93048
8537.8 0.9226
8538.2 0.89285
8538.6 0.88424
8539 0.88543
8539.4 0.87677
8539.7 0.90728
8540.1 0.89588
8540.5 0.90563
8540.9 0.9005
8541.3 0.88435
8541.7 0.88222
8542.1 0.86843
8542.4 0.87249
8542.8 0.89688
8543.2 0.9049
8544 0.88637
8544.4 0.88573
8544.7 0.90029
8545.1 0.87017
8545.5 0.84557
8545.9 0.84151
8546.3 0.85671
8546.7 0.88169
8547.1 0.87834
8547.4 0.88328
8547.8 0.8927
8548.6 0.92916
8549 0.90705
8549.4 0.88125
8549.8 0.86062
8550.1 0.86069
8550.5 0.84744
8550.9 0.86569
8551.3 0.87876
8551.7 0.8843
8552.1 0.88221
8552.4 0.90137
8552.8 0.89906
8553.2 0.89221
8554 0.85903
8554.4 0.86632
8554.8 0.88583
8555.1 0.8711
8555.5 0.86784
8555.9 0.86813
8556.3 0.88604
8556.7 0.89194
8557.1 0.88132
8557.4 0.86017
8557.8 0.86147
8558.2 0.87987
8558.6 0.87849
8559 0.88563
8559.4 0.90733
8559.8 0.92521
8560.1 0.92476
8560.5 0.91599
8560.9 0.88262
8561.3 0.9058
8561.7 0.908
8562.1 0.92484
8562.4 0.92112
8562.8 0.91269
8563.2 0.92452
8563.6 0.94126
8564 0.9237
8564.4 0.92106
8564.8 0.92753
8565.1 0.92791
8565.5 0.91547
8565.9 0.92132
8566.3 0.89367
8566.7 0.90569
8567.1 0.9291
8567.4 0.92978
8567.8 0.90995
8568.2 0.89743
8568.6 0.91554
8569 0.93083
8569.4 0.91416
8569.8 0.88811
8570.1 0.85951
8570.5 0.8802
8570.9 0.88876
8571.3 0.88017
8571.7 0.86291
8572.1 0.88809
8572.5 0.89404
8572.8 0.88587
8573.2 0.91834
8573.6 0.91965
8574 0.90783
8574.4 0.88993
8575.1 0.89811
8575.9 0.93679
8576.3 0.92241
8576.7 0.89721
8577.1 0.89447
8577.5 0.89701
8578.6 0.91232
8579 0.92428
8579.4 0.90195
8579.8 0.86868
8580.1 0.86932
8580.5 0.89822
8580.9 0.88181
8581.3 0.88029
8581.7 0.8683
8582.1 0.83633
8582.5 0.82122
8582.8 0.826
8583.2 0.81103
8583.6 0.83678
8584 0.84978
8584.4 0.83086
8585.5 0.8732
8585.9 0.86894
8586.3 0.82455
8586.7 0.8297
8587.1 0.8668
8587.5 0.88032
8587.8 0.85849
8588.2 0.85877
8588.6 0.84477
8589 0.85767
8589.4 0.86682
8589.8 0.8839
8590.1 0.8911
8590.5 0.87213
8590.9 0.868
8591.3 0.85102
8591.7 0.8297
8592.1 0.82264
8592.5 0.8306
8593.2 0.81658
8593.6 0.83642
8594.4 0.89064
8594.8 0.89226
8595.2 0.88025
8595.5 0.86385
8595.9 0.85755
8596.3 0.86495
8596.7 0.87821
8597.1 0.87647
8597.5 0.86941
8597.8 0.88345
8598.2 0.90981
8599 0.88605
8599.4 0.86254
8599.8 0.8775
8600.2 0.90747
8600.5 0.93344
8600.9 0.93811
8602.1 0.91484
8602.5 0.87772
8602.8 0.8775
8603.2 0.87385
8604 0.89712
8604.4 0.86259
8604.8 0.883
8605.2 0.91013
8605.9 0.91039
8606.3 0.91406
8606.7 0.8944
8607.1 0.88657
8607.5 0.89194
8607.8 0.88622
8608.2 0.85261
8608.6 0.83197
8609 0.79301
8609.4 0.81653
8609.8 0.85218
8610.2 0.85556
8610.5 0.85319
8610.9 0.84211
8611.3 0.84648
8611.7 0.87282
8612.1 0.83572
8612.5 0.85573
8612.9 0.86894
8613.6 0.83544
8614 0.82434
8614.4 0.8889
8615.2 0.8586
8615.5 0.84887
8615.9 0.86966
8616.3 0.86032
8616.7 0.83495
8617.5 0.84772
8617.9 0.88503
8618.2 0.89979
8618.6 0.8914
8619 0.88754
8619.4 0.87671
8619.8 0.82641
8620.2 0.80368
8620.5 0.83934
8620.9 0.86336
8621.7 0.85069
8622.1 0.83915
8622.5 0.84407
8622.9 0.86218
8623.2 0.83864
8623.6 0.85371
8624 0.87161
8624.4 0.84677
8624.8 0.86657
8625.2 0.86624
8625.5 0.86052
8625.9 0.88045
8626.3 0.90551
8626.7 0.90013
8627.1 0.86916
8627.5 0.86538
8627.9 0.89098
8628.2 0.89893
8628.6 0.89404
8629 0.85643
8629.4 0.85022
8629.8 0.86666
8630.2 0.87179
8631.3 0.85881
8631.7 0.87442
8632.1 0.90444
8632.5 0.91977
8632.9 0.89964
8633.2 0.90186
8633.6 0.9148
8634 0.89493
8634.4 0.88559
8634.8 0.85024
8635.2 0.85546
8635.6 0.86991
8635.9 0.87625
8636.7 0.90293
8637.1 0.90385
8637.5 0.87725
8637.9 0.87733
8638.2 0.86005
8638.6 0.8644
8639 0.88161
8639.8 0.87112
8640.2 0.86065
8640.6 0.8656
8640.9 0.87604
8641.3 0.90174
8641.7 0.90404
8642.1 0.90007
8642.5 0.87314
8642.9 0.87484
8643.2 0.89515
8643.6 0.8788
8644 0.87887
8644.4 0.89418
8644.8 0.92075
8645.2 0.88324
8645.6 0.87168
8645.9 0.90111
8646.3 0.89445
8646.7 0.91488
8647.1 0.93266
8647.5 0.92435
8647.9 0.89357
8648.2 0.87732
8648.6 0.92089
8649 0.91362
8649.8 0.88912
8650.2 0.89664
8650.6 0.9134
8650.9 0.89648
8651.7 0.8756
8652.5 0.9338
8652.9 0.8874
8653.2 0.8506
8653.6 0.84866
8654.4 0.93522
8654.8 0.91839
8655.2 0.9156
8655.9 0.86429
8656.3 0.87676
8656.7 0.87818
8657.1 0.87006
8657.5 0.82845
8657.9 0.84183
8658.3 0.85775
8658.6 0.88282
8659 0.86354
8659.4 0.83414
8659.8 0.87874
8660.2 0.87979
8660.6 0.84278
8660.9 0.85268
8661.3 0.83906
8661.7 0.87414
8662.5 0.88238
8662.9 0.85087
8663.3 0.85113
8663.6 0.87489
8664 0.86867
8664.4 0.84637
8664.8 0.84013
8665.2 0.91612
8665.6 0.89954
8665.9 0.89279
8666.3 0.8725
8666.7 0.81841
8667.1 0.816
8667.5 0.86953
8667.9 0.88627
8668.3 0.87572
8668.6 0.88877
8669 0.90668
8669.4 0.90673
8669.8 0.94465
8670.2 0.95507
8670.6 0.89606
8670.9 0.87514
8671.3 0.82335
8671.7 0.84908
8672.1 0.88599
8672.5 0.85371
8672.9 0.83847
8673.3 0.85113
8673.6 0.9028
8674 0.90167
8674.4 0.90506
8674.8 0.90336
8675.2 0.85945
8675.6 0.88597
8676 0.91493
8676.3 0.90235
8676.7 0.86608
8677.1 0.87952
8677.5 0.88752
8677.9 0.87149
8678.3 0.87408
8678.6 0.91234
8679 0.91607
8679.4 0.90592
8679.8 0.89341
8680.2 0.89521
8680.6 0.86053
8681 0.8597
8681.3 0.88833
8681.7 0.89383
8682.1 0.8729
8682.5 0.87574
8682.9 0.87317
8683.3 0.83105
8683.6 0.83212
8684 0.85201
8684.4 0.83673
8684.8 0.86195
8685.2 0.82085
8685.6 0.81094
8686 0.86373
8686.3 0.83956
8686.7 0.80783
8687.1 0.83422
8687.5 0.82636
8687.9 0.83678
8688.3 0.81888
8688.6 0.78368
8689 0.78439
8689.8 0.73571
8690.2 0.71766
8690.6 0.82884
8691 0.81474
8691.3 0.8343
8691.7 0.82053
8692.1 0.82892
8692.5 0.80198
8692.9 0.76415
8693.3 0.75388
8693.7 0.70476
8694 0.74338
8694.4 0.72662
8694.8 0.77818
8695.2 0.81215
8695.6 0.8024
8696 0.72596
8696.3 0.70394
8696.7 0.67664
8697.1 0.73402
8697.5 0.72831
8697.9 0.76879
8698.3 0.86214
8698.7 0.79276
8699 0.72011
8699.4 0.73113
8699.8 0.82591
8700.2 0.87028
8700.6 0.88079
8701 0.88074
8701.3 0.86502
8701.7 0.91982
8702.1 0.9019
8702.5 0.83019
8702.9 0.82184
8703.3 0.82676
8703.7 0.79964
8704 0.84987
8704.4 0.8366
8704.8 0.87002
8705.2 0.80728
8705.6 0.78337
8706 0.78248
8706.7 0.74923
8707.1 0.74753
8707.5 0.73034
8707.9 0.68817
8708.3 0.72115
8708.7 0.77925
8709 0.74086
8709.4 0.734
8709.8 0.87563
8710.2 0.78685
8710.6 0.68889
8711 0.70802
8711.3 0.68887
8711.7 0.72643
8712.1 0.84112
8712.5 0.8913
8712.9 0.90793
8713.3 0.93526
8714 0.87045
8714.4 0.90435
8714.8 0.84874
8715.2 0.74705
8715.6 0.8255
8716 0.78268
8716.4 0.80674
8716.7 0.71693
8717.1 0.67562
8717.5 0.78945
8717.9 0.87184
8718.3 0.80928
8718.7 0.78496
8719 0.63036
8719.4 0.72773
8719.8 0.81343
8720.2 0.73462
8720.6 0.57495
8721 0.56566
8721.4 0.57586
8721.7 0.62926
8722.1 0.69015
8722.5 0.4655
8722.9 0.21824
8723.3 0.42526
8723.7 0.72292
8724 0.75904
8724.4 0.801
8724.8 0.84965
8725.2 0.74118
8725.6 0.45765
8726 0.47332
8726.4 0.3772
8726.7 0.27663
8727.1 0.20958
8727.5 0.2524
8727.9 0.43643
8728.3 0.36362
8728.7 0.29937
8729 0.31013
8729.4 0.22176
8729.8 0.33588
8730.2 0.23532
8730.6 0.068626
8731 0.34664
8731.4 0.49574
8731.7 0.4631
8732.1 0.64617
8732.5 0.58848
8732.9 0.39724
8733.3 0.17482
8733.7 0.14686
8734 0.23373
8734.4 0.23263
8734.8 0.15355
8735.2 0.33527
8735.6 0.39429
8736 0.24743
8736.4 0.32854
8736.7 0.37809
8737.1 0.18326
8737.9 0.28184
8738.3 0.51152
8738.7 0.42232
8739.1 0.18847
8739.4 0.13659
8739.8 0.18161
8740.2 0.44152
8740.6 0.54367
8741 0.30704
8741.4 0.17212
8741.7 0.32472
8742.1 0.29969
8742.5 0.18828
8742.9 0.33498
8743.3 0.60797
8743.7 0.56119
8744.1 0.41544
8744.4 0.40277
8744.8 0.29593
8745.2 0.30948
8745.6 0.47406
8746 0.58431
8746.4 0.32558
8746.7 0.49158
8747.1 0.48257
8747.5 0.49673
8748.3 0.53257
8748.7 0.48189
8749.1 0.4899
8749.4 0.75581
8749.8 0.74589
8750.2 0.56866
8750.6 0.51735
8751 0.54171
8751.4 0.62075
8751.7 0.44181
8752.1 0.64336
8752.5 0.69732
8752.9 0.61052
8753.3 0.70049
8753.7 0.7433
8754.1 0.73598
8754.4 0.67257
8754.8 0.5797
8755.2 0.56003
8755.6 0.55982
8756 0.51745
8756.4 0.56846
8756.8 0.60271
8757.1 0.71627
8757.5 0.7543
8757.9 0.73931
8758.3 0.70354
8758.7 0.7358
8759.1 0.68264
8759.4 0.60746
8759.8 0.66354
8760.2 0.66109
8760.6 0.68688
8761 0.68967
8761.4 0.71511
8761.8 0.74617
8762.1 0.76309
8762.5 0.80712
8762.9 0.80884
8763.3 0.72774
8763.7 0.72485
8764.1 0.76199
8764.4 0.80608
8764.8 0.7428
8765.2 0.80146
8765.6 0.80359
8766 0.81408
8766.4 0.84065
8766.8 0.77392
8767.1 0.79264
8767.5 0.84432
8767.9 0.8734
8768.3 0.87374
8768.7 0.87148
8769.1 0.84318
8769.4 0.87871
8769.8 0.86306
8770.2 0.85753
8770.6 0.81958
8771 0.79405
8771.4 0.84432
8771.8 0.88148
8772.1 0.87672
8772.5 0.89851
8772.9 0.90731
8773.3 0.90278
8773.7 0.78617
8774.1 0.76103
8774.4 0.8251
8774.8 0.84227
8775.2 0.87128
8775.6 0.86654
8776 0.86892
8776.4 0.87903
8776.8 0.92825
8777.1 0.89351
8777.5 0.90635
8777.9 0.88495
8778.3 0.83712
8778.7 0.86246
8779.1 0.79605
8779.5 0.77675
8779.8 0.71035
8780.2 0.77678
8780.6 0.77081
8781 0.74848
8781.4 0.70295
8781.8 0.67164
8782.1 0.6878
8782.5 0.67184
8782.9 0.72598
8783.3 0.75483
8783.7 0.75099
8784.1 0.80792
8784.5 0.77655
8784.8 0.82504
8785.2 0.81258
8785.6 0.82271
8786 0.79813
8786.4 0.82299
8786.8 0.77206
8787.1 0.79879
8787.5 0.81291
8787.9 0.81522
8788.3 0.82595
8788.7 0.83298
8789.1 0.84745
8789.5 0.86653
8789.8 0.88256
8790.2 0.89297
8790.6 0.86967
8791 0.87457
8791.4 0.8702
8791.8 0.8206
8792.1 0.80897
8792.5 0.80526
8792.9 0.8759
8793.7 0.85031
8794.1 0.86398
8794.5 0.84058
8794.8 0.82218
8795.2 0.79033
8795.6 0.80734
8796 0.82796
8796.4 0.83766
8796.8 0.85329
8797.2 0.86442
8797.5 0.85438
8797.9 0.87166
8798.3 0.87444
8798.7 0.9033
8799.1 0.92195
8799.5 0.89573
8799.8 0.879
8800.2 0.8831
8800.6 0.88293
8801.4 0.8458
8801.8 0.83108
8802.2 0.83827
8802.5 0.83806
8802.9 0.80535
8803.3 0.81777
8803.7 0.86351
8804.1 0.87713
8804.5 0.87951
8804.8 0.85837
8805.2 0.85878
8805.6 0.82838
8806 0.81242
8806.8 0.84831
8807.2 0.85586
8807.5 0.83827
8808.3 0.77999
8808.7 0.78855
8809.1 0.82551
8809.5 0.81085
8809.8 0.84117
8810.2 0.82992
8810.6 0.77874
8811 0.7392
8811.4 0.74487
8811.8 0.699
8812.2 0.67582
8812.5 0.72609
8812.9 0.75754
8813.3 0.77185
8813.7 0.77648
8814.1 0.75204
8814.5 0.76877
8814.8 0.75873
8815.2 0.75273
8815.6 0.80868
8816 0.8109
8816.4 0.83681
8816.8 0.84927
8817.2 0.8575
8817.5 0.82161
8817.9 0.83399
8818.3 0.8174
8818.7 0.79274
8819.1 0.79655
8819.5 0.75475
8819.9 0.79587
8820.2 0.86714
8820.6 0.89706
8821 0.84396
8821.4 0.76753
8821.8 0.81097
8822.2 0.83194
8822.5 0.84439
8822.9 0.82994
8823.3 0.76315
8823.7 0.74787
8824.1 0.8293
8824.5 0.89463
8824.9 0.84339
8825.2 0.77695
8825.6 0.72147
8826 0.7679
8826.4 0.80598
8826.8 0.78905
8827.2 0.80452
8827.5 0.83493
8827.9 0.77534
8828.3 0.7679
8828.7 0.73703
8829.1 0.76849
8829.5 0.79705
8829.9 0.73347
8830.2 0.71209
8830.6 0.77972
8831 0.76493
8831.4 0.75804
8831.8 0.74447
8832.2 0.72578
8832.5 0.71627
8832.9 0.79401
8833.3 0.77507
8833.7 0.75119
8834.1 0.73606
8834.5 0.78225
8834.9 0.79004
8835.2 0.78124
8835.6 0.73105
8836 0.75748
8836.4 0.81048
8836.8 0.87736
8837.2 0.87902
8837.5 0.81977
8837.9 0.7552
8838.3 0.81
8838.7 0.8368
8839.1 0.81784
8839.5 0.82165
8839.9 0.84375
8840.2 0.85454
8840.6 0.8455
8841 0.84356
8841.4 0.85183
8841.8 0.83622
8842.2 0.85875
8842.6 0.84631
8842.9 0.81328
8843.3 0.80303
8843.7 0.82385
8844.1 0.82919
8844.5 0.82114
8844.9 0.83986
8845.2 0.84527
8846 0.79529
8846.4 0.80933
8846.8 0.80565
8847.2 0.83481
8847.6 0.85892
8847.9 0.85021
8848.3 0.82868
8848.7 0.84016
8849.1 0.84618
8849.5 0.80771
8849.9 0.81325
8850.2 0.855
8850.6 0.85814
8851 0.81362
8851.4 0.79208
8851.8 0.85097
8852.2 0.84344
8852.6 0.8226
8852.9 0.79432
8853.3 0.7866
8853.7 0.82265
8854.1 0.81258
8854.5 0.75266
8854.9 0.73138
8855.2 0.76099
8855.6 0.78217
8856 0.78788
8856.4 0.80829
8857.2 0.78081
8857.6 0.78307
8857.9 0.80144
8859.1 0.79711
8859.5 0.74624
8859.9 0.77582
8860.3 0.81626
8860.6 0.79989
8861 0.79345
8861.4 0.77005
8861.8 0.7712
8862.2 0.75408
8862.6 0.78486
8863.3 0.7627
8863.7 0.77444
8864.1 0.72362
8864.5 0.75731
8864.9 0.7496
8865.3 0.69936
8865.6 0.6955
8866 0.67977
8866.4 0.71857
8866.8 0.72279
8867.2 0.70563
8867.6 0.69788
8867.9 0.63659
8868.3 0.66579
8868.7 0.65411
8869.1 0.61545
8869.5 0.60461
8870.3 0.54124
8870.6 0.54693
8871 0.6027
8871.4 0.60971
8871.8 0.6434
8872.2 0.60715
8872.6 0.58017
8872.9 0.53137
8873.3 0.54817
8873.7 0.59438
8874.1 0.60412
8874.5 0.65466
8874.9 0.60796
8875.3 0.59944
8875.6 0.60692
8876 0.6473
8876.4 0.69086
8876.8 0.71661
8877.2 0.72074
8877.6 0.72878
8878 0.71045
8878.3 0.71603
8879.1 0.69861
8879.9 0.73676
8880.3 0.73128
8880.6 0.73635
8881 0.74387
8881.4 0.73171
8881.8 0.73718
8882.2 0.77923
8882.6 0.78472
8883 0.75653
8883.3 0.74724
8883.7 0.78437
8884.1 0.76436
8884.5 0.76808
8884.9 0.76256
8885.3 0.7358
8885.6 0.73884
8886 0.75833
8886.4 0.77112
8886.8 0.78097
8887.2 0.76385
8887.6 0.77642
8888 0.79994
8888.3 0.79884
8888.7 0.78399
8889.1 0.78596
8889.5 0.81072
8889.9 0.8093
8890.6 0.76618
8891 0.78097
8891.8 0.79435
8892.2 0.77472
8892.6 0.79038
8893 0.81235
8893.7 0.80662
8894.1 0.78564
8894.5 0.78695
8894.9 0.80475
8895.3 0.80585
8895.6 0.81713
8896.4 0.80508
8896.8 0.8093
8897.2 0.80064
8897.6 0.78359
8898 0.78687
8898.3 0.80343
8898.7 0.78938
8899.1 0.80088
8899.5 0.81651
8899.9 0.81079
8900.7 0.82468
8901 0.79952
8901.4 0.7902
8901.8 0.81194
8902.2 0.82766
8902.6 0.82883
8903.3 0.81084
8903.7 0.81373
8904.1 0.8066
8904.5 0.81451
8904.9 0.80346
8905.3 0.81095
8905.7 0.80274
8906 0.80424
8906.4 0.80948
8906.8 0.79542
8907.2 0.78687
8907.6 0.80381
8908 0.82934
8908.3 0.83701
8908.7 0.83082
8909.1 0.8215
8909.5 0.82168
8909.9 0.81691
8910.3 0.80915
8910.7 0.81735
8911 0.83066
8911.4 0.83387
8911.8 0.81769
8912.2 0.79299
8912.6 0.79464
8913 0.81017
8913.3 0.81431
8913.7 0.8156
8914.1 0.80182
8914.5 0.79411
8914.9 0.81347
8915.3 0.81431
8915.7 0.80413
8916 0.78664
8916.4 0.80754
8917.2 0.79575
8917.6 0.78085
8918 0.77787
8918.3 0.77809
8918.7 0.78477
8919.1 0.79895
8919.5 0.78733
8919.9 0.78192
8920.3 0.80011
8920.7 0.82645
8921 0.82457
8921.4 0.84084
8921.8 0.81409
8922.2 0.79356
8922.6 0.78277
8923 0.77867
8923.4 0.75592
8923.7 0.77064
8924.1 0.80036
8924.5 0.80702
8924.9 0.80354
8925.7 0.80331
8926 0.7969
8926.4 0.78705
8926.8 0.76347
8927.6 0.73838
8928 0.75565
8928.4 0.74727
8928.7 0.75856
8929.1 0.79146
8929.5 0.78876
8929.9 0.7819
8930.3 0.76436
8930.7 0.76687
8931 0.75566
8931.4 0.73523
8931.8 0.73738
8933 0.77892
8933.4 0.76865
8933.7 0.73589
8934.1 0.72023
8934.5 0.68173
8934.9 0.70017
8935.3 0.70242
8935.7 0.73689
8936 0.75491
8936.4 0.74767
8936.8 0.75774
8937.2 0.77995
8937.6 0.75549
8938 0.74889
8938.4 0.74844
8938.7 0.75588
8939.1 0.75645
8939.5 0.76899
8939.9 0.78942
8940.3 0.77763
8940.7 0.79271
8941.1 0.78809
8941.4 0.79315
8941.8 0.78926
8942.2 0.77459
8942.6 0.77476
8943 0.78071
8943.4 0.77152
8943.7 0.74782
8944.1 0.76414
8944.5 0.75675
8944.9 0.77809
8945.3 0.80602
8945.7 0.79374
8946.4 0.82071
8946.8 0.80934
8947.2 0.78213
8947.6 0.76371
8948.4 0.7599
8948.7 0.76096
8949.5 0.79716
8949.9 0.77891
8950.3 0.78589
8950.7 0.79001
8951.1 0.81755
8951.4 0.81056
8951.8 0.7954
8952.2 0.80767
8953 0.79192
8953.4 0.78344
8953.7 0.78627
8954.1 0.77166
8954.5 0.76593
8954.9 0.75623
8955.3 0.76315
8955.7 0.78608
8956.1 0.78759
8956.4 0.78107
8956.8 0.78983
8957.2 0.78424
8957.6 0.79561
8958 0.79813
8958.4 0.78989
8959.5 0.80221
8959.9 0.80263
8960.3 0.78536
8960.7 0.77611
8961.1 0.79551
8961.8 0.78871
8962.2 0.79869
8962.6 0.78846
8963 0.78738
8964.1 0.79738
8964.5 0.79311
8964.9 0.80392
8965.3 0.80227
8965.7 0.79082
8966.1 0.78296
8966.4 0.78335
8966.8 0.78683
8967.2 0.78369
8967.6 0.79397
8968 0.79741
8968.4 0.79024
8968.8 0.78577
8969.1 0.77871
8969.5 0.78226
8969.9 0.77614
8970.3 0.78345
8971.1 0.77943
8971.4 0.78867
8971.8 0.79043
8972.2 0.80024
8972.6 0.80071
8973 0.79211
8973.4 0.78681
8973.8 0.79651
8974.1 0.7979
8974.5 0.78446
8974.9 0.78364
8975.3 0.78856
8975.7 0.79956
8976.1 0.80344
8976.4 0.78962
8977.2 0.79622
8977.6 0.80789
8978 0.79143
8978.8 0.77518
8979.1 0.77392
8979.5 0.76694
8979.9 0.76909
8980.3 0.77531
8980.7 0.7641
8981.1 0.75942
8981.5 0.77636
8981.8 0.77494
8982.2 0.77829
8982.6 0.77472
8983 0.76135
8983.4 0.76314
8983.8 0.7713
8984.1 0.77219
8984.5 0.77047
8984.9 0.75966
8985.7 0.74584
8986.5 0.77684
8986.8 0.77233
8987.2 0.76431
8987.6 0.76934
8988.4 0.76011
8988.8 0.75164
8989.5 0.75492
8990.3 0.75722
8990.7 0.75636
8991.1 0.74071
8991.5 0.74626
8991.8 0.7558
8992.2 0.75677
8992.6 0.76361
8993.4 0.75245
8994.1 0.75555
8994.5 0.75875
8994.9 0.75263
8995.3 0.76067
8995.7 0.75997
8996.1 0.75322
8996.5 0.75326
8996.8 0.7503
8997.2 0.7586
8997.6 0.75399
8998 0.74605
8998.4 0.74652
8998.8 0.74954
8999.1 0.74274
8999.5 0.741
8999.9 0.74434
9000.7 0.74238
9001.1 0.73096
9001.8 0.73604
9002.2 0.73781
9002.6 0.73066
9003 0.73277
9003.4 0.74163
9003.8 0.74366
9004.2 0.7376
9004.5 0.73518
9004.9 0.73677
9005.7 0.72451
9006.1 0.74157
9006.5 0.74603
9006.8 0.75505
9007.2 0.74527
9007.6 0.7423
9008 0.74587
9008.4 0.74187
9008.8 0.73367
9009.2 0.73268
9009.5 0.74263
9009.9 0.73872
9010.3 0.73727
9011.1 0.74612
9011.8 0.74034
9012.2 0.73448
9012.6 0.73396
9013 0.73052
9013.8 0.72835
9014.2 0.7333
9014.9 0.73643
9015.3 0.7314
9015.7 0.73623
9016.1 0.73548
9016.5 0.7281
9016.8 0.72974
9017.2 0.74115
9017.6 0.738
9018 0.73817
9018.4 0.74236
9018.8 0.7422
9019.2 0.7373
9019.9 0.73573
9020.7 0.74297
9021.1 0.73669
9021.9 0.73189
9022.2 0.73095
9023 0.7205
9023.4 0.72308
9024.5 0.73791
9024.9 0.73883
9025.7 0.73054
9026.1 0.73423
9026.5 0.73331
9026.9 0.72727
9027.2 0.72634
9028.4 0.73295
9028.8 0.72881
9029.5 0.72884
9030.3 0.7245
9030.7 0.72425
9031.1 0.72914
9031.5 0.73139
9031.9 0.72976
9033.4 0.73148
9034.5 0.72692
9035.7 0.73629
9036.1 0.73862
9036.5 0.73699
9037.2 0.74661
9037.6 0.74443
9038 0.74501
9038.4 0.74199
9038.8 0.73666
9039.9 0.73571
9040.7 0.73076
9041.9 0.7393
9042.2 0.73367
9043.4 0.735
9044.2 0.74029
9044.6 0.74177
9045.7 0.74014
9046.1 0.74231
9046.9 0.73462
9047.2 0.73564
9048 0.73232
9048.8 0.74228
9049.2 0.73433
9049.6 0.72961
9049.9 0.7323
9050.3 0.73106
9051.5 0.74855
9051.9 0.75756
9052.2 0.74486
9053 0.73287
9053.4 0.7294
9054.2 0.74247
9054.6 0.73929
9054.9 0.73338
9056.1 0.74657
9056.9 0.73795
9057.2 0.7367
9058 0.72831
9058.4 0.73264
9058.8 0.73146
9059.6 0.72139
9059.9 0.7233
9060.3 0.72018
9060.7 0.71981
9061.9 0.70951
9062.2 0.71378
9062.6 0.7064
9063 0.70469
9064.2 0.70951
9066.9 0.68732
9067.3 0.69097
9067.6 0.68351
9068 0.68859
9069.2 0.68725
9069.6 0.69473
9071.1 0.68325
9071.5 0.68146
9071.9 0.67638
9072.3 0.67537
9072.6 0.68341
9073 0.67872
9073.4 0.67801
9073.8 0.67988
9074.2 0.67157
9074.6 0.66594
9074.9 0.6646
9075.3 0.6657
9075.7 0.67636
9076.5 0.66121
9076.9 0.66869
9077.3 0.67012
9077.6 0.66382
9078 0.67153
9078.4 0.66745
9078.8 0.65572
9079.2 0.65878
9079.6 0.67246
9079.9 0.68009
9080.3 0.67624
9080.7 0.66387
9081.5 0.6729
9081.9 0.68542
9082.3 0.6762
9082.6 0.67315
9083 0.66502
9083.4 0.67615
9083.8 0.67171
9084.2 0.67664
9084.6 0.67813
9085.3 0.67659
9086.1 0.66696
9086.9 0.66604
9087.3 0.67429
9087.6 0.69005
9088 0.69912
9088.4 0.69908
9088.8 0.69558
9089.2 0.69619
9089.6 0.7027
9090 0.69699
9090.3 0.69406
9090.7 0.6959
9091.1 0.70142
9091.5 0.70379
9092.6 0.70276
9093 0.69463
9093.8 0.6836
9094.6 0.69607
9095 0.69513
9095.3 0.69042
9095.7 0.6925
9096.1 0.68969
9096.5 0.68361
9096.9 0.69168
9097.3 0.69572
9097.6 0.68821
9098 0.6844
9098.8 0.69644
9099.6 0.69393
9100.3 0.69943
9100.7 0.69523
9101.1 0.69562
9101.5 0.69202
9101.9 0.68459
9102.3 0.69194
9102.6 0.69588
9103 0.67313
9103.8 0.67404
9104.2 0.68297
9104.6 0.69979
9105 0.68849
9105.3 0.68197
9105.7 0.6916
9106.1 0.69399
9106.5 0.67791
9106.9 0.6712
9107.3 0.68056
9107.7 0.67048
9108.4 0.68931
9108.8 0.6801
9109.2 0.68777
9109.6 0.68641
9110 0.69194
9110.3 0.67541
9110.7 0.67178
9111.1 0.68174
9111.5 0.68532
9111.9 0.6926
9112.3 0.67571
9112.7 0.67031
9113 0.66845
9113.4 0.67477
9113.8 0.68602
9114.2 0.6886
9114.6 0.67755
9115 0.66345
9115.3 0.66115
9115.7 0.67037
9116.1 0.67406
9116.5 0.67101
9116.9 0.66571
9117.3 0.66459
9117.7 0.67381
9118.4 0.66142
9118.8 0.68435
9119.2 0.69035
9119.6 0.68816
9120 0.69218
9120.3 0.68272
9121.1 0.68998
9121.9 0.68604
9122.7 0.70073
9123 0.68692
9123.4 0.69011
9123.8 0.68537
9124.2 0.69193
9124.6 0.69163
9125 0.68483
9125.4 0.6957
9126.1 0.6965
9126.5 0.69193
9126.9 0.69356
9127.3 0.69211
9127.7 0.67616
9128.4 0.7014
9128.8 0.69689
9129.2 0.69665
9129.6 0.68732
9130 0.70128
9130.4 0.70565
9130.7 0.68602
9131.5 0.68271
9131.9 0.69482
9132.3 0.69724
9132.7 0.69163
9133 0.68145
9133.4 0.68636
9133.8 0.70497
9134.2 0.69342
9134.6 0.69319
9135.4 0.70754
9135.7 0.69206
9136.1 0.68803
9136.5 0.69187
9136.9 0.70238
9137.3 0.69672
9137.7 0.68039
9138 0.68541
9138.4 0.69993
9138.8 0.71052
9139.2 0.70208
9139.6 0.68235
9140 0.67552
9140.4 0.67266
9140.7 0.66715
9141.1 0.65753
9141.5 0.66434
9142.7 0.69079
9143 0.68688
9143.4 0.66964
9143.8 0.684
9144.2 0.70177
9145 0.67734
9145.4 0.68397
9145.7 0.67901
9146.5 0.68489
9147.3 0.67332
9147.7 0.68223
9148.1 0.68257
9148.4 0.68016
9149.6 0.68956
9150 0.66859
9150.4 0.65832
9150.7 0.66728
9151.1 0.68373
9151.5 0.67712
9151.9 0.69104
9152.3 0.68572
9152.7 0.6697
9153.1 0.66048
9153.4 0.65722
9153.8 0.66106
9154.6 0.64504
9155 0.6542
9155.4 0.66036
9155.7 0.67287
9156.1 0.67044
9156.5 0.67989
9156.9 0.65943
9157.3 0.65736
9158.4 0.67019
9158.8 0.65554
9159.2 0.66109
9159.6 0.68712
9160 0.69
9160.4 0.6773
9160.7 0.65993
9161.1 0.65937
9161.5 0.66992
9161.9 0.66723
9162.3 0.67563
9162.7 0.67392
9163.1 0.66833
9163.4 0.68919
9163.8 0.67929
9164.2 0.68147
9165 0.69017
9165.4 0.67007
9165.8 0.68102
9166.1 0.69469
9166.5 0.68817
9167.3 0.68048
9167.7 0.68859
9168.1 0.70285
9168.4 0.69713
9169.2 0.68868
9169.6 0.68371
9170 0.66861
9170.4 0.68131
9170.8 0.6625
9171.1 0.66064
9171.5 0.67044
9171.9 0.67002
9172.3 0.67761
9172.7 0.66821
9173.1 0.66921
9173.4 0.67303
9173.8 0.66752
9174.2 0.67424
9174.6 0.65928
9175 0.64737
9175.4 0.64735
9175.8 0.65223
9176.1 0.67051
9176.5 0.67625
9176.9 0.6384
9177.3 0.64799
9177.7 0.63864
9178.1 0.64124
9178.4 0.67646
9178.8 0.66751
9179.2 0.64933
9179.6 0.64797
9180 0.6312
9180.4 0.63377
9180.8 0.65023
9181.1 0.6407
9181.5 0.62784
9181.9 0.63046
9182.3 0.66734
9182.7 0.67065
9183.4 0.62397
9183.8 0.634
9184.6 0.65853
9185 0.67078
9185.4 0.66602
9185.8 0.65782
9186.1 0.65373
9186.5 0.65466
9186.9 0.64195
9187.3 0.65133
9187.7 0.65702
9188.1 0.66557
9188.5 0.66953
9188.8 0.66912
9189.2 0.6603
9189.6 0.65654
9190 0.66131
9190.4 0.67139
9190.8 0.6626
9191.1 0.67527
9191.9 0.68794
9192.3 0.69246
9192.7 0.67476
9193.1 0.68551
9193.5 0.6924
9193.8 0.69456
9194.2 0.6943
9194.6 0.68907
9195 0.66447
9195.8 0.67318
9196.1 0.66529
9196.5 0.67638
9197.3 0.68134
9197.7 0.66753
9198.1 0.66791
9198.5 0.67981
9198.8 0.66804
9199.2 0.66125
9199.6 0.66562
9200 0.6611
9200.4 0.66427
9200.8 0.68183
9201.1 0.69024
9201.5 0.69387
9201.9 0.66978
9202.3 0.6635
9202.7 0.67068
9203.5 0.65845
9203.8 0.66029
9204.2 0.64731
9204.6 0.63711
9205 0.66158
9205.4 0.65834
9205.8 0.67052
9206.2 0.67115
9206.5 0.66235
9206.9 0.66659
9207.3 0.66073
9207.7 0.6578
9208.1 0.67856
9208.5 0.68393
9208.8 0.66349
9209.2 0.65902
9209.6 0.67599
9210 0.67142
9210.4 0.64553
9210.8 0.64037
9211.2 0.6576
9211.5 0.64822
9211.9 0.67713
9212.3 0.68649
9212.7 0.66087
9213.1 0.65806
9213.5 0.66039
9214.2 0.67002
9214.6 0.66121
9215 0.67354
9216.2 0.69556
9216.5 0.6812
9216.9 0.68236
9217.3 0.66669
9217.7 0.6638
9218.1 0.6791
9218.5 0.67258
9219.2 0.68854
9220 0.69042
9220.4 0.70744
9220.8 0.69739
9221.2 0.71539
9221.5 0.70639
9221.9 0.69026
9222.7 0.6826
9223.1 0.68342
9223.8 0.67668
9224.2 0.67282
9224.6 0.6718
9225 0.6954
9225.4 0.6852
9225.8 0.68774
9226.2 0.6846
9226.5 0.66458
9226.9 0.65695
9227.3 0.65418
9227.7 0.66481
9228.1 0.66261
9228.5 0.66722
9228.9 0.66298
9229.6 0.67982
9230 0.66895
9230.4 0.65167
9231.2 0.63748
9231.5 0.65292
9231.9 0.63608
9232.3 0.64709
9232.7 0.67159
9233.1 0.67784
9233.5 0.67111
9233.9 0.64279
9234.2 0.64928
9234.6 0.66489
9235 0.67243
9235.4 0.67289
9235.8 0.63943
9236.2 0.66845
9236.5 0.68054
9236.9 0.64668
9237.7 0.67895
9238.5 0.65928
9238.9 0.65797
9239.2 0.68326
9239.6 0.67407
9240 0.66981
9240.4 0.65783
9240.8 0.65641
9241.9 0.67073
9242.3 0.65885
9242.7 0.64021
9243.5 0.64318
9243.9 0.66031
9244.2 0.674
9244.6 0.67046
9245 0.64363
9245.4 0.64348
9245.8 0.65347
9246.2 0.64285
9246.5 0.63819
9246.9 0.64491
9247.3 0.65654
9247.7 0.65941
9248.1 0.63831
9248.5 0.67477
9248.9 0.66748
9249.2 0.64599
9249.6 0.66316
9250.4 0.68124
9250.8 0.65867
9251.9 0.66385
9252.3 0.6764
9252.7 0.67445
9253.1 0.65681
9253.5 0.65575
9253.9 0.6726
9254.2 0.68405
9254.6 0.68333
9255 0.68936
9255.4 0.68218
9255.8 0.66636
9256.2 0.66314
9256.6 0.65386
9256.9 0.65887
9257.3 0.65337
9257.7 0.65564
9258.5 0.64219
9258.9 0.64392
9259.6 0.68815
9260 0.68352
9260.4 0.65813
9260.8 0.65839
9261.2 0.68505
9261.6 0.6751
9261.9 0.66164
9262.3 0.6653
9262.7 0.65629
9263.1 0.66892
9263.5 0.66227
9263.9 0.65093
9264.2 0.6353
9264.6 0.6506
9265.4 0.63186
9265.8 0.63815
9266.2 0.62504
9266.6 0.64838
9266.9 0.6448
9267.3 0.649
9267.7 0.65058
9268.1 0.64655
9268.5 0.64867
9268.9 0.62628
9269.6 0.66761
9270 0.67231
9270.4 0.6666
9270.8 0.65594
9271.2 0.65655
9271.6 0.62205
9271.9 0.63905
9272.3 0.63753
9272.7 0.63016
9273.1 0.64736
9273.5 0.63109
9273.9 0.63306
9274.3 0.63206
9275 0.64734
9275.4 0.62711
9275.8 0.67149
9276.2 0.66871
9276.6 0.64521
9276.9 0.63902
9277.3 0.6461
9277.7 0.63492
9278.1 0.65504
9278.5 0.64175
9278.9 0.65658
9279.3 0.65494
9279.6 0.63841
9280 0.63736
9280.4 0.62294
9280.8 0.63594
9281.2 0.61675
9281.6 0.60075
9282.3 0.6391
9282.7 0.63461
9283.1 0.6028
9283.5 0.61314
9283.9 0.63574
9284.3 0.6146
9284.6 0.65589
9285 0.67349
9285.4 0.65727
9285.8 0.62038
9286.2 0.63629
9286.6 0.64078
9287 0.64113
9287.3 0.62617
9287.7 0.62406
9288.1 0.60561
9288.9 0.62934
9289.6 0.64787
9290 0.64528
9290.4 0.64796
9290.8 0.64742
9291.2 0.63875
9291.6 0.64225
9292 0.65304
9292.3 0.67071
9292.7 0.66812
9293.1 0.63393
9293.5 0.62097
9293.9 0.63457
9294.3 0.58697
9294.6 0.59639
9295 0.59354
9295.4 0.60947
9295.8 0.60568
9296.2 0.58718
9296.6 0.57892
9297 0.63255
9297.3 0.64483
9297.7 0.64799
9298.1 0.63194
9298.5 0.62381
9298.9 0.6406
9299.3 0.62247
9299.6 0.59544
9300 0.60209
9300.4 0.63267
9300.8 0.62523
9301.2 0.64095
9301.6 0.67238
9302.3 0.6224
9302.7 0.60318
9303.1 0.61457
9303.5 0.60834
9303.9 0.62005
9304.3 0.62062
9304.6 0.63707
9305.4 0.60631
9305.8 0.63059
9306.2 0.61625
9306.6 0.59691
9307 0.62831
9307.7 0.57965
9308.1 0.60899
9308.5 0.62676
9308.9 0.64712
9309.7 0.60283
9310 0.61211
9310.4 0.61758
9310.8 0.61345
9311.2 0.61689
9311.6 0.61219
9312 0.63791
9312.7 0.59763
9313.1 0.58292
9313.5 0.59114
9313.9 0.59645
9314.3 0.5705
9314.7 0.56778
9315 0.57733
9315.4 0.59517
9315.8 0.58507
9316.2 0.59092
9316.6 0.60821
9317 0.62262
9317.3 0.65382
9317.7 0.64679
9318.1 0.66194
9318.9 0.65201
9319.7 0.61401
9320 0.60352
9320.4 0.58882
9320.8 0.58966
9321.2 0.6203
9321.6 0.62143
9322 0.61229
9322.7 0.65638
9323.1 0.6569
9323.5 0.6713
9323.9 0.63339
9324.3 0.62781
9324.7 0.64024
9325 0.62402
9325.4 0.61463
9325.8 0.63538
9326.2 0.6261
9326.6 0.58938
9327 0.55912
9327.3 0.56949
9327.7 0.61885
9329.3 0.64802
9329.7 0.63654
9330 0.61555
9330.4 0.58013
9330.8 0.55196
9331.2 0.54708
9331.6 0.55389
9332 0.58365
9332.4 0.57649
9332.7 0.51782
9333.1 0.53326
9333.5 0.58344
9333.9 0.59932
9334.3 0.60132
9334.7 0.5665
9335 0.54204
9335.8 0.57209
9336.2 0.55191
9336.6 0.54925
9337 0.54345
9337.7 0.57562
9338.1 0.5691
9338.5 0.54582
9338.9 0.55324
9339.3 0.55014
9339.7 0.56981
9340 0.57343
9340.4 0.55877
9340.8 0.57471
9341.2 0.61077
9341.6 0.56902
9342 0.56545
9342.4 0.58437
9343.1 0.5374
9343.5 0.51929
9343.9 0.56641
9344.3 0.60569
9344.7 0.57537
9345 0.56502
9345.4 0.53761
9345.8 0.56644
9346.6 0.58018
9347 0.56895
9347.4 0.54154
9347.7 0.55342
9348.1 0.59399
9348.5 0.60369
9348.9 0.5844
9349.3 0.54406
9349.7 0.52291
9350.1 0.53973
9350.4 0.55048
9350.8 0.5359
9351.2 0.52688
9351.6 0.54413
9352 0.51969
9352.4 0.49805
9352.7 0.50673
9353.1 0.50568
9353.5 0.49563
9353.9 0.47449
9354.3 0.4888
9354.7 0.52265
9355.1 0.55172
9355.4 0.56652
9355.8 0.54332
9356.2 0.51548
9356.6 0.58138
9357 0.57424
9357.4 0.582
9357.7 0.56625
9358.1 0.56158
9358.5 0.5867
9358.9 0.60442
9359.3 0.56314
9359.7 0.54101
9360.1 0.56818
9360.4 0.56481
9360.8 0.57543
9361.2 0.56894
9361.6 0.57176
9362 0.58663
9362.4 0.59665
9363.1 0.54644
9363.5 0.553
9363.9 0.56869
9364.3 0.58009
9364.7 0.55751
9365.1 0.57727
9365.4 0.58817
9365.8 0.59595
9366.2 0.57462
9366.6 0.56186
9367 0.6101
9367.4 0.61149
9367.7 0.60653
9368.1 0.59711
9368.5 0.60964
9368.9 0.63346
9369.3 0.62314
9369.7 0.61547
9370.1 0.63244
9370.4 0.6274
9370.8 0.60152
9371.2 0.60252
9371.6 0.59051
9372 0.59169
9372.4 0.60422
9372.8 0.59114
9373.1 0.58171
9373.5 0.59504
9373.9 0.56763
9374.3 0.58944
9374.7 0.5688
9375.1 0.57892
9375.4 0.56093
9375.8 0.57688
9376.2 0.58837
9376.6 0.61762
9377 0.65048
9377.4 0.66323
9377.8 0.64504
9378.5 0.59287
9379.3 0.61708
9379.7 0.5922
9380.1 0.5793
9380.4 0.58556
9381.2 0.61575
9381.6 0.57128
9382 0.57026
9382.4 0.59355
9382.8 0.59064
9383.1 0.62662
9383.5 0.59736
9383.9 0.56466
9384.3 0.55573
9384.7 0.57085
9385.1 0.5744
9385.4 0.56639
9385.8 0.57973
9386.2 0.57898
9386.6 0.59819
9387 0.60167
9387.4 0.61691
9387.8 0.64246
9388.1 0.66051
9388.5 0.63085
9388.9 0.5807
9389.3 0.56894
9389.7 0.54983
9390.1 0.53844
9390.5 0.59008
9390.8 0.61137
9391.2 0.62135
9391.6 0.64304
9392 0.62383
9392.4 0.62091
9392.8 0.58623
9393.1 0.56159
9393.5 0.54047
9393.9 0.57608
9394.3 0.57036
9394.7 0.54371
9395.5 0.58963
9395.8 0.57477
9396.2 0.55609
9396.6 0.53369
9397 0.54338
9397.4 0.52327
9397.8 0.52114
9398.1 0.55233
9398.5 0.54987
9398.9 0.54005
9399.3 0.51496
9399.7 0.53188
9400.1 0.56636
9400.5 0.57607
9400.8 0.5722
9401.2 0.57338
9401.6 0.5535
9402 0.52653
9402.4 0.56476
9403.1 0.54867
9403.5 0.55619
9403.9 0.54966
9404.3 0.50837
9404.7 0.50773
9405.1 0.54609
9405.5 0.54225
9405.8 0.52704
9406.2 0.53904
9406.6 0.55813
9407 0.5453
9407.4 0.56298
9407.8 0.53916
9408.1 0.52321
9408.5 0.49608
9408.9 0.52296
9409.3 0.56439
9409.7 0.51427
9410.1 0.50662
9410.5 0.53708
9410.8 0.50042
9411.2 0.49667
9411.6 0.51628
9412 0.49165
9412.4 0.5012
9412.8 0.5321
9413.2 0.54353
9413.5 0.55215
9413.9 0.52443
9414.3 0.47194
9414.7 0.46864
9415.1 0.50768
9415.5 0.49951
9415.8 0.49646
9416.2 0.5029
9417 0.50121
9417.4 0.50934
9417.8 0.54191
9418.2 0.5628
9418.5 0.57181
9418.9 0.54609
9419.7 0.51927
9420.1 0.47045
9421.2 0.509
9421.6 0.53492
9422 0.50456
9422.4 0.48413
9422.8 0.47141
9423.5 0.44052
9423.9 0.42274
9424.3 0.43157
9424.7 0.47216
9425.1 0.43803
9425.5 0.4246
9425.8 0.4325
9426.2 0.49555
9426.6 0.52781
9427 0.54452
9427.4 0.54363
9427.8 0.49881
9428.2 0.49303
9428.9 0.49855
9429.3 0.51147
9429.7 0.52017
9430.1 0.50288
9430.5 0.54954
9430.8 0.57815
9431.2 0.56311
9431.6 0.53188
9432 0.50911
9432.4 0.5366
9432.8 0.51352
9433.2 0.52535
9433.5 0.51925
9433.9 0.5305
9434.3 0.55466
9434.7 0.56383
9435.1 0.54358
9435.5 0.5323
9435.9 0.5818
9436.2 0.5581
9436.6 0.54661
9437 0.58099
9437.4 0.59646
9437.8 0.57467
9438.2 0.54782
9438.5 0.56246
9438.9 0.55883
9439.3 0.49264
9439.7 0.48436
9440.1 0.53704
9440.5 0.51904
9440.9 0.51308
9441.6 0.4876
9442 0.47755
9442.4 0.5108
9442.8 0.5108
9443.2 0.53411
9443.5 0.54453
9443.9 0.56901
9444.7 0.51268
9445.1 0.4897
9445.5 0.53175
9445.9 0.50309
9446.2 0.51786
9446.6 0.51364
9447 0.50611
9447.4 0.51482
9447.8 0.49552
9448.2 0.48927
9448.5 0.51063
9448.9 0.48579
9449.3 0.44814
9449.7 0.48992
9450.1 0.54529
9450.5 0.5614
9450.9 0.53434
9451.2 0.54587
9451.6 0.62357
9452 0.5949
9452.4 0.53541
9452.8 0.54214
9453.2 0.5395
9453.6 0.53408
9453.9 0.52162
9454.3 0.45298
9454.7 0.43972
9455.1 0.51255
9455.9 0.50492
9456.2 0.53498
9456.6 0.51964
9457 0.51395
9457.4 0.49155
9457.8 0.48067
9458.2 0.51693
9458.6 0.51309
9458.9 0.55021
9459.3 0.52686
9459.7 0.50957
9460.1 0.54459
9460.5 0.53419
9460.9 0.52966
9461.2 0.51917
9461.6 0.56673
9462 0.56721
9462.4 0.58262
9462.8 0.5589
9463.2 0.55945
9463.6 0.55677
9463.9 0.5399
9464.3 0.54884
9464.7 0.59172
9465.1 0.55038
9465.5 0.5389
9465.9 0.58168
9466.2 0.58731
9466.6 0.57266
9467 0.57308
9467.4 0.56525
9467.8 0.55083
9468.2 0.56267
9468.6 0.5849
9468.9 0.58825
9469.3 0.57863
9469.7 0.54031
9470.1 0.56777
9470.9 0.53478
9471.2 0.54549
9471.6 0.5676
9472 0.5508
9472.8 0.54166
9473.2 0.54222
9473.6 0.50667
9473.9 0.50461
9474.3 0.47113
9474.7 0.49802
9475.1 0.50985
9475.5 0.53951
9475.9 0.53334
9476.3 0.52447
9476.6 0.53365
9477 0.5641
9477.4 0.54014
9477.8 0.52759
9478.2 0.51196
9478.6 0.47483
9478.9 0.44741
9479.3 0.46192
9479.7 0.49237
9480.1 0.54649
9480.5 0.54267
9481.3 0.51303
9481.6 0.50914
9482 0.47849
9482.4 0.49323
9482.8 0.55323
9483.2 0.51992
9483.6 0.51317
9483.9 0.51695
9484.3 0.5134
9484.7 0.4894
9485.1 0.50907
9485.5 0.52159
9485.9 0.51219
9486.3 0.5115
9486.6 0.53901
9487 0.52531
9487.4 0.49492
9487.8 0.51167
9488.2 0.53785
9488.6 0.54461
9488.9 0.57989
9489.3 0.57019
9489.7 0.51146
9490.1 0.4946
9490.5 0.48662
9490.9 0.50247
9491.3 0.50792
9491.6 0.56286
9492 0.57303
9492.4 0.52625
9492.8 0.52829
9493.2 0.55277
9493.6 0.56934
9494 0.59705
9494.3 0.607
9494.7 0.62559
9495.1 0.60108
9495.5 0.56185
9495.9 0.55039
9496.3 0.55051
9496.6 0.56419
9497 0.59862
9497.4 0.60806
9497.8 0.59336
9498.2 0.52756
9498.6 0.54763
9499 0.57614
9499.3 0.60933
9499.7 0.55797
9500.1 0.4935
9500.5 0.52437
9500.9 0.57858
9501.3 0.51067
9501.6 0.5487
9502 0.54084
9502.4 0.48062
9502.8 0.48443
9503.2 0.47901
9503.6 0.49222
9504 0.52413
9504.3 0.56849
9504.7 0.59113
9505.1 0.57783
9505.5 0.62102
9505.9 0.62311
9506.3 0.56265
9506.6 0.56645
9507 0.56539
9507.4 0.5575
9507.8 0.55524
9508.2 0.59284
9508.6 0.55125
9509 0.53532
9509.3 0.56504
9509.7 0.57679
9510.1 0.56825
9510.5 0.57725
9511.3 0.57208
9511.6 0.58384
9512 0.59912
9512.4 0.58849
9512.8 0.56639
9513.2 0.52804
9513.6 0.53132
9514 0.56271
9514.3 0.56915
9515.1 0.50518
9515.9 0.52627
9516.3 0.5019
9516.7 0.51006
9517 0.51335
9517.8 0.53473
9518.2 0.4872
9518.6 0.48258
9519 0.52338
9519.3 0.55078
9519.7 0.52607
9520.1 0.53195
9520.5 0.48825
9521.3 0.46763
9521.7 0.48646
9522 0.48441
9522.4 0.47637
9522.8 0.44858
9523.2 0.51309
9523.6 0.53486
9524 0.50277
9524.3 0.54287
9524.7 0.5505
9525.1 0.52928
9525.5 0.52772
9525.9 0.51336
9526.3 0.54853
9526.7 0.56025
9527 0.51362
9527.4 0.51997
9527.8 0.50141
9528.2 0.5148
9528.6 0.56169
9529 0.5982
9529.3 0.5111
9529.7 0.48415
9530.1 0.50475
9530.5 0.55835
9530.9 0.57479
9531.7 0.52757
9532 0.53676
9532.4 0.56619
9532.8 0.53546
9533.2 0.55474
9533.6 0.54132
9534 0.51934
9534.4 0.5674
9534.7 0.61159
9535.1 0.59983
9535.9 0.61216
9536.3 0.51369
9536.7 0.51487
9537 0.54702
9537.4 0.58794
9537.8 0.57506
9538.2 0.52488
9538.6 0.54027
9539 0.52852
9539.4 0.52647
9539.7 0.55781
9540.1 0.59413
9540.5 0.5783
9540.9 0.5918
9541.3 0.55532
9541.7 0.57354
9542 0.5489
9542.4 0.50432
9542.8 0.53121
9543.2 0.50234
9543.6 0.49275
9544 0.52081
9544.4 0.53946
9544.7 0.51354
9545.1 0.55696
9545.5 0.61067
9545.9 0.55582
9546.3 0.56617
9546.7 0.52435
9547 0.51525
9547.4 0.50174
9547.8 0.53132
9548.2 0.5537
9548.6 0.53457
9549 0.53068
9549.4 0.60821
9549.7 0.5917
9550.1 0.57037
9550.5 0.59721
9550.9 0.60701
9551.7 0.57758
9552 0.53234
9552.4 0.53274
9552.8 0.46952
9553.2 0.47709
9553.6 0.52472
9554 0.5178
9554.4 0.52321
9554.7 0.51116
9555.1 0.51364
9555.5 0.57873
9555.9 0.5929
9556.3 0.63655
9556.7 0.56404
9557.1 0.51016
9557.4 0.52545
9557.8 0.54691
9558.2 0.523
9558.6 0.54794
9559 0.54416
9559.4 0.53679
9559.7 0.57889
9560.1 0.59691
9560.5 0.5922
9560.9 0.57581
9561.3 0.59418
9561.7 0.59766
9562.1 0.59057
9562.4 0.59137
9562.8 0.60838
9563.2 0.67233
9563.6 0.60763
9564 0.55246
9564.4 0.54016
9564.7 0.57772
9565.1 0.57262
9565.5 0.57823
9565.9 0.5285
9566.3 0.5162
9566.7 0.55266
9567.8 0.57297
9568.2 0.62068
9568.6 0.60715
9569 0.5877
9569.4 0.58077
9569.7 0.54339
9570.1 0.53446
9570.5 0.56036
9570.9 0.53379
9571.3 0.50085
9571.7 0.48731
9572.1 0.51193
9572.4 0.52912
9572.8 0.54364
9573.2 0.57293
9573.6 0.55788
9574 0.55132
9574.4 0.51357
9574.8 0.52903
9575.1 0.53871
9575.5 0.56185
9575.9 0.52891
9576.3 0.53113
9576.7 0.54251
9577.1 0.58157
9577.4 0.54624
9577.8 0.52322
9578.2 0.51055
9578.6 0.48319
9579 0.46754
9579.4 0.48364
9579.8 0.50787
9580.5 0.45523
9580.9 0.4752
9581.3 0.529
9581.7 0.52952
9582.1 0.58391
9582.4 0.57182
9582.8 0.54946
9583.2 0.51123
9583.6 0.48345
9584 0.48755
9584.4 0.44589
9584.8 0.4645
9585.1 0.437
9585.5 0.45715
9585.9 0.51177
9586.3 0.49958
9586.7 0.47969
9587.1 0.47816
9587.4 0.48101
9587.8 0.54273
9588.2 0.6073
9588.6 0.57325
9589 0.55543
9589.4 0.56455
9589.8 0.56039
9590.1 0.58109
9590.5 0.56145
9590.9 0.52756
9591.3 0.5523
9591.7 0.55752
9592.1 0.56824
9592.4 0.5669
9592.8 0.54561
9593.2 0.51508
9593.6 0.46027
9594 0.45725
9594.4 0.5046
9594.8 0.54842
9595.5 0.59348
9595.9 0.50832
9596.3 0.45978
9596.7 0.44387
9597.1 0.49236
9597.5 0.52225
9597.8 0.51211
9598.2 0.5451
9598.6 0.54852
9599 0.52244
9599.4 0.56367
9599.8 0.63208
9600.1 0.59881
9600.5 0.5371
9600.9 0.51667
9601.3 0.53365
9601.7 0.537
9602.1 0.5672
9602.5 0.57638
9602.8 0.59358
9603.2 0.56399
9603.6 0.52942
9604 0.57453
9604.4 0.53185
9604.8 0.47681
9605.1 0.50588
9605.5 0.56129
9605.9 0.53603
9606.3 0.52293
9606.7 0.52686
9607.1 0.5542
9607.5 0.53686
9607.8 0.55511
9608.2 0.62542
9608.6 0.64867
9609 0.57156
9609.4 0.54005
9609.8 0.49389
9610.1 0.49755
9610.5 0.50798
9610.9 0.51383
9611.3 0.54181
9611.7 0.55971
9612.1 0.57479
9612.5 0.54854
9612.8 0.51125
9613.2 0.48105
9613.6 0.48698
9614 0.50651
9614.4 0.47727
9614.8 0.47129
9615.2 0.50733
9615.5 0.51654
9615.9 0.47728
9616.3 0.54599
9616.7 0.53507
9617.1 0.55753
9617.5 0.55544
9617.8 0.63338
9618.2 0.63552
9618.6 0.56473
9619 0.58141
9619.4 0.5781
9619.8 0.61295
9620.2 0.5743
9620.5 0.48669
9620.9 0.47088
9621.3 0.4245
9621.7 0.45108
9622.1 0.45188
9622.5 0.48973
9622.8 0.54287
9623.6 0.58153
9624 0.54708
9624.4 0.54896
9624.8 0.51423
9625.2 0.49139
9625.5 0.49262
9625.9 0.48243
9626.3 0.48903
9626.7 0.46711
9627.1 0.4511
9627.5 0.48266
9627.8 0.50261
9628.2 0.49151
9628.6 0.4487
9629 0.47099
9629.4 0.50333
9629.8 0.51717
9630.2 0.45578
9630.5 0.45273
9630.9 0.42969
9631.3 0.46623
9631.7 0.51371
9632.1 0.56413
9632.5 0.5614
9632.8 0.55337
9633.2 0.51169
9633.6 0.54432
9634 0.46827
9634.4 0.5377
9634.8 0.50456
9635.2 0.45596
9635.5 0.45911
9635.9 0.581
9636.3 0.49683
9636.7 0.45179
9637.1 0.52457
9637.5 0.55489
9637.9 0.55327
9638.2 0.53025
9638.6 0.51691
9639.4 0.47508
9639.8 0.5146
9640.2 0.49882
9640.5 0.51695
9640.9 0.53773
9641.3 0.49097
9641.7 0.52105
9642.5 0.49457
9642.9 0.45322
9643.2 0.48618
9643.6 0.52257
9644 0.54024
9644.4 0.47501
9644.8 0.49235
9645.2 0.49969
9645.5 0.50052
9645.9 0.578
9646.3 0.58243
9646.7 0.52714
9647.1 0.49879
9647.5 0.52226
9647.9 0.48062
9648.2 0.50793
9648.6 0.51775
9649 0.57359
9649.4 0.48431
9649.8 0.45762
9650.2 0.46403
9650.5 0.46277
9650.9 0.51675
9651.3 0.52155
9651.7 0.50067
9652.1 0.51896
9652.5 0.50826
9652.9 0.47472
9653.2 0.45589
9653.6 0.36188
9654 0.38586
9654.4 0.39945
9654.8 0.42242
9655.2 0.46024
9655.5 0.46513
9655.9 0.46551
9656.3 0.52763
9656.7 0.52652
9657.1 0.51887
9657.5 0.50323
9657.9 0.41688
9658.2 0.46105
9658.6 0.45233
9659 0.45336
9659.4 0.48351
9659.8 0.48553
9660.2 0.4927
9660.6 0.44235
9660.9 0.43249
9661.3 0.37523
9661.7 0.43556
9662.1 0.44
9662.5 0.49038
9662.9 0.4693
9663.2 0.50881
9663.6 0.55117
9664 0.50738
9664.4 0.47951
9664.8 0.4575
9665.2 0.45203
9665.6 0.41076
9665.9 0.39943
9666.3 0.4477
9666.7 0.47771
9667.1 0.55576
9667.5 0.53058
9667.9 0.57042
9668.2 0.5588
9668.6 0.55205
9669 0.53866
9669.4 0.59436
9669.8 0.63248
9670.6 0.62023
9670.9 0.55282
9671.3 0.54392
9671.7 0.51718
9672.1 0.51745
9672.5 0.42459
9672.9 0.46245
9673.2 0.46684
9673.6 0.50779
9674 0.55339
9674.4 0.52494
9674.8 0.50207
9675.2 0.55213
9675.6 0.53015
9675.9 0.47327
9676.3 0.50655
9676.7 0.55698
9677.1 0.5024
9677.5 0.47417
9677.9 0.43533
9678.3 0.42265
9678.6 0.4969
9679 0.52532
9679.4 0.52364
9679.8 0.51472
9680.2 0.48535
9680.6 0.42904
9680.9 0.46474
9681.3 0.48823
9681.7 0.45727
9682.1 0.4532
9682.5 0.46714
9682.9 0.5093
9683.3 0.50575
9684.4 0.46089
9684.8 0.49087
9685.9 0.48884
9686.3 0.51354
9686.7 0.51985
9687.1 0.49956
9687.5 0.491
9687.9 0.50656
9688.3 0.48171
9688.6 0.36159
9689 0.35978
9689.4 0.41777
9689.8 0.39466
9690.2 0.39528
9690.6 0.43159
9690.9 0.3596
9691.3 0.41304
9691.7 0.47428
9692.1 0.52009
9692.9 0.55227
9693.3 0.48622
9693.6 0.45885
9694 0.47229
9694.4 0.45438
9694.8 0.47848
9695.2 0.51551
9695.6 0.57201
9696.7 0.50085
9697.1 0.46898
9697.9 0.4776
9698.3 0.45428
9698.6 0.50532
9699 0.44555
9699.4 0.3538
9699.8 0.44165
9700.2 0.48239
9700.6 0.47548
9701 0.51777
9701.3 0.49585
9701.7 0.42668
9702.1 0.44647
9702.5 0.46206
9702.9 0.48818
9703.3 0.53592
9703.6 0.53866
9704 0.52038
9704.4 0.51223
9705.2 0.43223
9705.6 0.38603
9706 0.46623
9706.3 0.50653
9706.7 0.52106
9707.1 0.50014
9707.5 0.42857
9707.9 0.43476
9708.3 0.48168
9708.6 0.44242
9709 0.45271
9709.4 0.4709
9709.8 0.42278
9710.2 0.44611
9710.6 0.50682
9711 0.45493
9711.3 0.45409
9711.7 0.47927
9712.1 0.45595
9712.5 0.43811
9712.9 0.49079
9713.3 0.51366
9713.6 0.50669
9714 0.47059
9714.4 0.474
9714.8 0.4558
9715.2 0.38054
9715.6 0.37955
9716 0.42453
9716.3 0.43602
9716.7 0.37578
9717.1 0.35819
9717.5 0.37106
9717.9 0.41914
9718.3 0.43626
9718.7 0.39452
9719.4 0.41451
9719.8 0.43906
9720.2 0.50492
9720.6 0.44915
9721 0.49591
9721.3 0.49643
9721.7 0.51158
9722.1 0.5144
9722.5 0.50216
9723.3 0.5157
9723.7 0.48569
9724.4 0.54473
9724.8 0.52712
9725.2 0.5698
9725.6 0.47306
9726 0.44459
9726.3 0.47477
9726.7 0.42941
9727.1 0.48029
9727.5 0.48536
9727.9 0.44901
9728.3 0.46529
9728.7 0.53468
9729 0.52211
9729.4 0.4872
9729.8 0.52188
9730.2 0.48826
9730.6 0.4403
9731 0.44444
9731.3 0.4918
9731.7 0.57024
9732.1 0.51274
9732.5 0.50142
9732.9 0.50139
9733.3 0.45531
9733.7 0.46243
9734 0.49489
9734.4 0.46508
9734.8 0.42708
9735.2 0.37849
9735.6 0.44333
9736 0.50194
9736.3 0.50685
9736.7 0.51823
9737.1 0.53699
9737.5 0.50756
9737.9 0.40335
9738.3 0.39975
9738.7 0.45067
9739 0.44335
9739.4 0.42993
9739.8 0.45235
9740.2 0.43759
9740.6 0.38491
9741.4 0.43135
9741.7 0.4193
9742.1 0.3643
9742.5 0.3049
9742.9 0.31197
9743.3 0.34222
9743.7 0.342
9744 0.35331
9744.4 0.33315
9744.8 0.34292
9745.2 0.38474
9745.6 0.38195
9746 0.42237
9746.4 0.44401
9746.7 0.49153
9747.1 0.4949
9747.5 0.42435
9747.9 0.40088
9748.3 0.40628
9748.7 0.39027
9749 0.41113
9749.4 0.4775
9749.8 0.51037
9750.2 0.49294
9750.6 0.50686
9751 0.49159
9751.4 0.5049
9751.7 0.49675
9752.1 0.48614
9752.5 0.49598
9752.9 0.44903
9753.3 0.40481
9753.7 0.37968
9754 0.43856
9754.4 0.4412
9754.8 0.43051
9755.2 0.43377
9755.6 0.45652
9756 0.42615
9756.7 0.50495
9757.1 0.55982
9757.5 0.54713
9757.9 0.54766
9758.3 0.46912
9758.7 0.44573
9759 0.47968
9759.4 0.49938
9759.8 0.46813
9760.2 0.4883
9760.6 0.37206
9761 0.42254
9761.4 0.4427
9761.7 0.43817
9762.1 0.44365
9762.5 0.39951
9762.9 0.42204
9763.3 0.52031
9763.7 0.55115
9764.1 0.53633
9764.4 0.52783
9764.8 0.47227
9765.2 0.46693
9765.6 0.47276
9766 0.46337
9766.4 0.53363
9766.7 0.53737
9767.1 0.46583
9767.5 0.39185
9767.9 0.36032
9768.3 0.44306
9768.7 0.42741
9769.1 0.38758
9769.4 0.3617
9769.8 0.45653
9770.2 0.43434
9770.6 0.44947
9771 0.47544
9771.4 0.51368
9771.7 0.56095
9772.1 0.57155
9772.5 0.61403
9772.9 0.61186
9773.3 0.54449
9773.7 0.5474
9774.1 0.56937
9774.4 0.535
9774.8 0.48805
9775.2 0.48485
9775.6 0.4621
9776 0.41414
9776.4 0.46855
9776.7 0.48513
9777.1 0.49008
9777.5 0.52111
9777.9 0.48676
9778.3 0.52501
9778.7 0.60778
9779.1 0.56353
9779.4 0.52538
9779.8 0.49661
9780.2 0.49932
9780.6 0.49907
9781 0.53279
9781.4 0.51333
9781.8 0.4977
9782.1 0.49758
9782.5 0.54018
9782.9 0.58804
9783.3 0.56204
9783.7 0.51844
9784.1 0.5217
9784.4 0.51047
9784.8 0.53299
9785.2 0.55268
9785.6 0.59352
9786 0.57036
9786.4 0.56416
9786.8 0.58759
9787.1 0.61634
9787.5 0.59837
9787.9 0.52961
9788.3 0.50878
9788.7 0.52222
9789.1 0.52191
9789.4 0.58178
9789.8 0.6249
9790.2 0.61062
9790.6 0.56978
9791 0.5358
9791.4 0.54035
9791.8 0.52988
9792.1 0.5628
9792.5 0.56769
9792.9 0.5352
9793.3 0.51636
9793.7 0.58114
9794.1 0.5669
9794.4 0.58335
9794.8 0.53407
9795.2 0.54168
9795.6 0.5668
9796 0.52842
9796.4 0.57039
9796.8 0.56272
9797.1 0.52076
9797.5 0.51517
9798.3 0.52537
9799.1 0.51799
9799.5 0.54698
9799.8 0.5896
9800.2 0.53311
9800.6 0.5417
9801 0.53455
9801.4 0.54053
9801.8 0.53775
9802.1 0.51552
9802.5 0.53444
9802.9 0.49166
9803.3 0.49207
9803.7 0.51154
9804.1 0.55201
9804.5 0.52861
9804.8 0.53685
9805.2 0.51357
9805.6 0.54152
9806 0.54819
9806.4 0.53314
9806.8 0.50794
9807.1 0.49003
9807.5 0.48191
9807.9 0.52443
9808.3 0.55579
9808.7 0.57495
9809.1 0.6071
9809.5 0.56463
9809.8 0.54005
9810.2 0.58269
9810.6 0.53206
9811 0.55592
9811.4 0.53406
9811.8 0.53336
9812.1 0.5254
9812.5 0.50446
9812.9 0.4808
9813.3 0.47739
9813.7 0.50391
9814.1 0.55331
9814.5 0.58365
9814.8 0.53841
9815.2 0.51662
9815.6 0.53076
9816 0.50066
9816.4 0.52037
9816.8 0.53426
9817.1 0.56418
9817.5 0.57816
9817.9 0.60006
9818.3 0.59735
9818.7 0.63221
9819.1 0.56952
9819.5 0.50018
9819.8 0.50964
9820.2 0.55017
9820.6 0.52697
9821.4 0.53087
9821.8 0.55327
9822.2 0.57158
9822.5 0.58522
9822.9 0.60411
9823.3 0.54934
9823.7 0.53095
9824.1 0.49393
9824.5 0.49266
9824.8 0.52104
9825.2 0.51146
9825.6 0.53702
9826 0.59471
9826.4 0.59641
9826.8 0.5746
9827.2 0.60701
9827.5 0.6059
9827.9 0.54834
9828.3 0.54156
9828.7 0.52034
9829.1 0.51837
9829.5 0.56992
9829.8 0.60363
9830.2 0.63202
9830.6 0.56375
9831 0.55314
9831.4 0.59051
9831.8 0.59568
9832.2 0.58911
9832.5 0.56218
9832.9 0.55238
9833.7 0.61296
9834.1 0.5908
9834.5 0.61287
9834.8 0.63081
9835.2 0.57438
9835.6 0.56352
9836 0.57794
9836.4 0.57311
9836.8 0.59139
9837.2 0.62176
9837.5 0.55587
9837.9 0.45619
9838.3 0.48531
9838.7 0.50112
9839.1 0.5518
9839.5 0.5403
9839.8 0.52576
9840.2 0.55689
9840.6 0.52549
9841 0.52205
9841.4 0.53203
9842.2 0.50251
9842.5 0.55364
9842.9 0.57934
9843.3 0.53551
9843.7 0.54126
9844.1 0.60899
9844.5 0.60906
9845.2 0.52322
9845.6 0.56316
9846 0.54292
9846.4 0.5392
9846.8 0.58084
9847.2 0.60814
9847.5 0.56767
9847.9 0.53361
9848.3 0.53109
9848.7 0.54421
9849.1 0.5398
9849.5 0.51751
9849.9 0.56413
9850.2 0.60629
9850.6 0.58376
9851 0.59763
9851.4 0.55729
9851.8 0.55734
9852.2 0.52899
9852.9 0.60317
9853.3 0.58839
9853.7 0.53091
9854.5 0.56776
9855.2 0.54673
9855.6 0.5701
9856 0.62845
9856.4 0.59866
9856.8 0.59733
9857.2 0.6276
9857.5 0.64288
9857.9 0.60228
9858.3 0.55653
9858.7 0.52308
9859.1 0.5041
9859.5 0.48289
9859.9 0.53114
9860.2 0.53109
9860.6 0.59185
9861.4 0.59731
9861.8 0.58015
9862.2 0.59143
9862.6 0.59974
9862.9 0.56456
9863.3 0.57347
9863.7 0.61179
9864.1 0.60033
9864.5 0.55574
9864.9 0.48304
9865.2 0.50844
9865.6 0.52791
9866 0.52525
9866.4 0.52949
9866.8 0.54148
9867.2 0.46986
9867.6 0.49861
9867.9 0.54719
9868.3 0.5668
9868.7 0.59773
9869.1 0.55946
9869.5 0.56719
9869.9 0.58871
9870.2 0.58685
9870.6 0.56285
9871.4 0.56488
9871.8 0.57343
9872.2 0.53528
9872.6 0.55323
9872.9 0.58518
9873.3 0.55785
9873.7 0.62812
9874.1 0.61413
9874.5 0.64019
9874.9 0.64169
9875.2 0.6233
9875.6 0.54917
9876 0.57204
9876.4 0.60066
9876.8 0.59949
9877.2 0.60691
9877.6 0.59965
9877.9 0.64892
9878.3 0.65129
9878.7 0.61243
9879.1 0.56579
9879.5 0.55329
9879.9 0.60011
9880.2 0.58791
9880.6 0.62787
9881 0.61186
9881.4 0.57805
9881.8 0.57352
9882.2 0.61299
9882.6 0.63695
9882.9 0.65034
9883.3 0.65921
9884.1 0.59306
9884.5 0.57812
9884.9 0.58132
9885.3 0.55644
9885.6 0.57317
9886 0.55963
9886.4 0.58025
9886.8 0.57802
9887.2 0.5493
9887.6 0.58179
9887.9 0.62506
9888.7 0.56907
9889.1 0.65321
9889.5 0.64993
9889.9 0.60625
9890.3 0.5803
9890.6 0.63128
9891 0.60862
9891.8 0.54953
9892.2 0.50129
9892.6 0.5209
9892.9 0.49444
9893.3 0.49788
9893.7 0.52081
9894.1 0.55757
9894.5 0.55533
9894.9 0.53992
9895.3 0.50845
9895.6 0.56932
9896 0.61799
9896.4 0.6053
9896.8 0.52352
9897.2 0.52508
9897.6 0.56759
9897.9 0.54815
9898.3 0.56036
9898.7 0.52213
9899.1 0.54288
9899.5 0.56643
9899.9 0.58113
9900.3 0.57155
9900.6 0.52693
9901 0.53839
9901.4 0.59471
9901.8 0.59774
9902.2 0.53603
9902.6 0.51964
9903 0.54975
9903.3 0.57312
9903.7 0.55834
9904.1 0.55309
9904.9 0.53049
9905.3 0.52611
9905.6 0.50989
9906 0.5249
9906.4 0.60083
9906.8 0.5895
9907.2 0.56094
9907.6 0.57017
9908 0.53643
9908.3 0.51949
9908.7 0.52133
9909.1 0.54371
9909.5 0.53061
9909.9 0.52809
9910.3 0.54659
9910.6 0.58128
9911 0.52218
9911.4 0.5478
9911.8 0.55706
9912.2 0.57083
9913 0.5229
9913.3 0.54358
9913.7 0.54613
9914.1 0.52849
9914.5 0.54805
9914.9 0.62665
9915.3 0.59789
9915.6 0.58858
9916 0.58171
9916.8 0.53086
9917.2 0.53328
9917.6 0.56653
9918 0.56946
9918.3 0.56474
9918.7 0.54678
9919.1 0.51646
9919.5 0.50249
9919.9 0.52923
9920.3 0.56864
9920.6 0.59096
9921 0.57507
9921.4 0.54962
9921.8 0.50663
9922.2 0.49421
9922.6 0.54378
9923 0.53576
9923.3 0.46862
9923.7 0.49372
9924.1 0.54441
9924.5 0.57916
9924.9 0.5832
9925.3 0.54799
9925.7 0.50788
9926 0.53212
9926.4 0.51508
9926.8 0.55892
9927.2 0.5557
9927.6 0.51834
9928 0.47604
9928.3 0.50162
9928.7 0.5899
9929.1 0.54338
9929.5 0.53105
9929.9 0.51033
9930.3 0.56046
9930.7 0.55597
9931 0.58541
9931.8 0.56365
9932.6 0.52334
9933 0.53279
9933.3 0.51501
9933.7 0.50203
9934.1 0.52521
9934.5 0.48935
9934.9 0.47822
9935.3 0.51281
9936 0.55334
9936.4 0.61043
9936.8 0.61186
9937.2 0.54677
9937.6 0.53126
9938.3 0.43603
9938.7 0.452
9939.1 0.4881
9939.5 0.51617
9939.9 0.60505
9940.3 0.63737
9940.7 0.5772
9941 0.58331
9941.4 0.62145
9941.8 0.57076
9942.2 0.526
9942.6 0.53888
9943 0.54256
9943.4 0.52392
9943.7 0.5237
9944.1 0.51059
9944.5 0.51286
9944.9 0.5638
9945.3 0.60366
9945.7 0.55609
9946 0.53409
9946.4 0.52243
9946.8 0.5223
9947.2 0.53873
9948 0.55103
9948.7 0.51453
9949.1 0.48675
9949.5 0.51026
9949.9 0.49636
9950.3 0.45113
9950.7 0.43737
9951 0.45266
9951.4 0.44814
9951.8 0.47223
9952.2 0.48376
9952.6 0.48286
9953 0.46797
9953.4 0.46929
9953.7 0.4456
9954.1 0.45477
9954.5 0.44481
9955.3 0.52056
9955.7 0.47779
9956 0.45435
9956.4 0.47481
9956.8 0.52221
9957.2 0.56158
9957.6 0.55971
9958.4 0.43726
9958.7 0.47283
9959.1 0.47577
9959.5 0.43581
9959.9 0.47439
9960.7 0.49385
9961 0.51976
9961.4 0.49937
9961.8 0.43493
9962.2 0.53082
9962.6 0.54971
9963 0.51989
9963.4 0.52565
9963.7 0.48157
9964.1 0.48828
9964.5 0.47907
9964.9 0.48084
9965.3 0.46448
9965.7 0.46123
9966.1 0.4744
9966.4 0.52422
9966.8 0.5534
9967.2 0.50767
9967.6 0.47988
9968 0.44317
9968.4 0.48919
9968.7 0.46383
9969.1 0.40797
9969.5 0.425
9969.9 0.48878
9970.3 0.52277
9970.7 0.51615
9971.1 0.48988
9971.4 0.43771
9971.8 0.46336
9972.2 0.53316
9972.6 0.45952
9973 0.48958
9973.4 0.5484
9973.7 0.57038
9974.1 0.57986
9974.5 0.54488
9974.9 0.53986
9975.3 0.52406
9975.7 0.51726
9976.1 0.5376
9976.4 0.58475
9976.8 0.53995
9977.2 0.5321
9977.6 0.54589
9978 0.53351
9978.4 0.50822
9978.7 0.44805
9979.1 0.42283
9979.5 0.49133
9979.9 0.52063
9980.3 0.47191
9980.7 0.49501
9981.1 0.52052
9981.4 0.5349
9982.2 0.40085
9982.6 0.42233
9983 0.40119
9983.4 0.45183
9983.8 0.54116
9984.5 0.5308
9984.9 0.56768
9985.3 0.54475
9985.7 0.4987
9986.1 0.52344
9986.4 0.53542
9986.8 0.48892
9987.2 0.51274
9987.6 0.50945
9988 0.49647
9988.4 0.52043
9988.8 0.53332
9989.1 0.44438
9989.5 0.41806
9989.9 0.47279
9990.3 0.47259
9990.7 0.51816
9991.1 0.52605
9991.4 0.49844
9991.8 0.50432
9992.2 0.47541
9992.6 0.49163
9993 0.46279
9993.8 0.52415
9994.1 0.49651
9994.5 0.45661
9994.9 0.42522
9995.3 0.41975
9995.7 0.42189
9996.1 0.40092
9996.4 0.46097
9996.8 0.45894
9997.2 0.44529
9997.6 0.41103
9998 0.43491
9998.4 0.43686
9998.8 0.38038
9999.5 0.38621
9999.9 0.40433
10000 0.42944
10001 0.48483
10001 0.46049
10001 0.4556
10002 0.46198
10002 0.46492
10003 0.49073
10003 0.50279
10003 0.44901
10004 0.43709
10005 0.4342
10005 0.47122
10005 0.47937
10006 0.45788
10006 0.45819
10007 0.51113
10007 0.5578
10008 0.53479
10008 0.48885
10008 0.50271
10009 0.46769
10009 0.4161
10010 0.44864
10010 0.4843
10010 0.52729
10011 0.5649
10011 0.49802
10011 0.49916
10012 0.51947
10012 0.56109
10013 0.51559
10013 0.51759
10013 0.53787
10014 0.50139
10014 0.50809
10015 0.56441
10015 0.54298
10015 0.56179
10016 0.55403
10016 0.51095
10016 0.51297
10017 0.51915
10017 0.56319
10018 0.59511
10018 0.5587
10018 0.49821
10019 0.50969
10019 0.51684
10020 0.55601
10020 0.58029
10020 0.53314
10021 0.49945
10021 0.51215
10021 0.49123
10022 0.4883
10022 0.45991
10023 0.49254
10023 0.4854
10023 0.50123
10024 0.53144
10024 0.52086
10025 0.47883
10025 0.47839
10025 0.44509
10026 0.4477
10026 0.48141
10026 0.5339
10027 0.55847
10027 0.47683
10028 0.42616
10028 0.45858
10028 0.50233
10029 0.59184
10029 0.53686
10030 0.49707
10030 0.55178
10030 0.50979
10031 0.50211
10031 0.55049
10031 0.5197
10032 0.50063
10032 0.48906
10033 0.46906
10033 0.445
10033 0.46042
10034 0.443
10034 0.4564
10035 0.447
10035 0.45166
10035 0.42635
10036 0.41908
10036 0.45283
10036 0.43239
10037 0.40834
10037 0.43531
10038 0.46566
10038 0.47843
10038 0.49793
10039 0.48076
10039 0.47173
10040 0.41642
10040 0.40873
10040 0.46904
10041 0.45293
10041 0.47245
10042 0.49334
10042 0.51348
10043 0.52783
10043 0.46222
10043 0.49459
10044 0.47589
10044 0.49649
10045 0.52643
10045 0.54939
10045 0.47583
10046 0.47963
10046 0.5018
10046 0.53462
10047 0.53005
10047 0.49728
10048 0.51233
10048 0.50281
10048 0.52443
10049 0.55269
10049 0.57469
10050 0.51974
10050 0.4867
10050 0.44928
10051 0.4336
10051 0.47475
10051 0.4753
10052 0.4627
10052 0.48833
10053 0.50475
10053 0.51532
10053 0.50465
10054 0.49126
10054 0.454
10055 0.48767
10055 0.51654
10055 0.53276
10056 0.47066
10056 0.47387
10056 0.52701
10057 0.54332
10057 0.4896
10058 0.49212
10058 0.51391
10059 0.51945
10059 0.515
10060 0.51433
10060 0.45199
10061 0.51028
10061 0.52626
10061 0.45535
10062 0.48417
10062 0.53131
10063 0.52683
10063 0.51297
10063 0.47293
10064 0.503
10064 0.5085
10065 0.4686
10065 0.45136
10065 0.48489
10066 0.45459
10066 0.4732
10066 0.51541
10067 0.48391
10067 0.48233
10068 0.50212
10068 0.51868
10068 0.46403
10069 0.44083
10069 0.45088
10070 0.47381
10070 0.47182
10070 0.46033
10071 0.48414
10071 0.47641
10071 0.45906
10072 0.42904
10072 0.43252
10073 0.49356
10073 0.54741
10073 0.51121
10074 0.47927
10074 0.46618
10075 0.45004
10075 0.51674
10076 0.48776
10076 0.52198
10076 0.51555
10077 0.45339
10077 0.45603
10078 0.44996
10078 0.47339
10078 0.48251
10079 0.46889
10079 0.45124
10080 0.45334
10080 0.52712
10081 0.506
10081 0.50762
10081 0.48423
10082 0.47414
10082 0.48348
10083 0.4873
10083 0.47433
10083 0.50662
10084 0.5437
10084 0.5913
10085 0.56076
10085 0.50847
10085 0.49807
10086 0.49899
10086 0.51014
10086 0.46505
10087 0.42911
10087 0.46511
10088 0.47405
10088 0.46482
10088 0.46097
10089 0.43594
10089 0.49282
10090 0.52967
10090 0.4827
10090 0.49985
10091 0.42336
10091 0.40548
10091 0.401
10092 0.39145
10092 0.45124
10093 0.47414
10093 0.42085
10093 0.43101
10094 0.47022
10095 0.51253
10095 0.48024
10095 0.4741
10096 0.47804
10096 0.44668
10096 0.48199
10097 0.47212
10097 0.44891
10098 0.49511
10099 0.44865
10100 0.46031
10100 0.41166
10100 0.42884
10101 0.47108
10101 0.49328
10101 0.48142
10102 0.48578
10102 0.48204
10103 0.45558
10103 0.43662
10103 0.43742
10104 0.42757
10104 0.4945
10105 0.48506
10105 0.45215
10105 0.43942
10106 0.43775
10106 0.49074
10106 0.50269
10107 0.49005
10107 0.50663
10108 0.53437
10108 0.48402
10108 0.43771
10109 0.42616
10109 0.45684
10110 0.42845
10110 0.4334
10110 0.46745
10111 0.43706
10111 0.43926
10111 0.47421
10112 0.45829
10112 0.47958
10113 0.44872
10113 0.41309
10113 0.44125
10114 0.43681
10115 0.46382
10115 0.48021
10115 0.46757
10116 0.44186
10116 0.43442
10116 0.43263
10117 0.41329
10117 0.39668
10118 0.41421
10118 0.42365
10118 0.34304
10119 0.31859
10119 0.37837
10120 0.3894
10120 0.37321
10120 0.40779
10121 0.39206
10121 0.38608
10121 0.39823
10122 0.42387
10122 0.41874
10123 0.40202
10123 0.43044
10123 0.43388
10124 0.4296
10124 0.3971
10125 0.36215
10125 0.3674
10125 0.36759
10126 0.38318
10126 0.43472
10126 0.41192
10127 0.34832
10127 0.33661
10128 0.37415
10129 0.34829
10129 0.33357
10130 0.38897
10130 0.40521
10130 0.3854
10131 0.37892
10131 0.3532
10131 0.38091
10132 0.35648
10132 0.37224
10133 0.34161
10133 0.35185
10134 0.34382
10134 0.31548
10135 0.33107
10135 0.38825
10135 0.3523
10136 0.33865
10136 0.35483
10136 0.38343
10137 0.38974
10137 0.37761
10138 0.33981
10138 0.27005
10138 0.28614
10139 0.32681
10139 0.29678
10140 0.30911
10140 0.29533
10140 0.30861
10141 0.31238
10141 0.32073
10142 0.32379
10142 0.31931
10142 0.31857
10143 0.29287
10143 0.28871
10143 0.27357
10144 0.27473
10144 0.25129
10145 0.27084
10145 0.2782
10146 0.25309
10146 0.21679
10147 0.23753
10147 0.21279
10147 0.19278
10148 0.22535
10148 0.20316
10148 0.20302
10149 0.21464
10149 0.20947
10150 0.1781
10150 0.21023
10150 0.21369
10151 0.20452
10151 0.18884
10152 0.19186
10152 0.18799
10152 0.19519
10153 0.16973
10153 0.18809
10153 0.18434
10154 0.17211
10154 0.16628
10155 0.18322
10155 0.17182
10155 0.18554
10156 0.17887
10156 0.17845
10157 0.16475
10157 0.17165
10157 0.16405
10158 0.16062
10158 0.17874
10158 0.17684
10159 0.16248
10159 0.16993
10160 0.12253
10160 0.10539
10160 0.16087
10161 0.1867
10161 0.1327
10162 0.15599
10162 0.1895
10163 0.10531
10163 0.14041
10163 0.11032
10164 0.10515
10164 0.10919
10165 0.10273
10165 0.072243
10166 0.12461
10166 0.12944
10167 0.10146
10167 0.10321
10167 0.078595
10168 0.08033
10168 0.089478
10169 0.12466
10169 0.097991
10170 0.12256
10170 0.13743
10170 0.15614
10171 0.10929
10171 0.067201
10172 0.13313
10172 0.14651
10172 0.13827
10173 0.15809
10173 0.14117
10173 0.10605
10174 0.15575
10174 0.17163
10175 0.13185
10175 0.13096
10175 0.11121
10176 0.10187
10176 0.12433
10177 0.17817
10177 0.1937
10177 0.16573
10178 0.16372
10178 0.13918
10178 0.1449
10179 0.15794
10179 0.19366
10180 0.25028
10180 0.24169
10180 0.21398
10181 0.18252
10181 0.17248
10182 0.2251
10182 0.22116
10182 0.17898
10183 0.12505
10183 0.14579
10183 0.20295
10184 0.17777
10185 0.17103
10185 0.208
10185 0.19732
10186 0.17108
10186 0.18579
10187 0.16885
10187 0.16212
10187 0.2062
10188 0.20923
10188 0.17041
10188 0.1955
10189 0.20128
10189 0.18404
10190 0.18459
10190 0.17759
10190 0.15621
10191 0.17614
10191 0.18277
10192 0.1816
10192 0.14912
10192 0.16001
10193 0.15862
10193 0.15279
10193 0.19309
10194 0.17907
10194 0.1554
10195 0.19125
10195 0.16452
10195 0.21262
10196 0.21896
10196 0.19263
10197 0.19058
10197 0.24024
10197 0.15891
10198 0.11184
10198 0.13035
10198 0.17146
10199 0.16218
10199 0.16446
10200 0.19906
10200 0.24802
10200 0.21309
10201 0.21978
10201 0.24665
10202 0.30956
10202 0.33587
10202 0.25611
10203 0.21123
10203 0.22506
10203 0.23394
10204 0.24019
10204 0.19914
10205 0.1792
10205 0.2341
10205 0.23297
10206 0.29261
10206 0.24716
10207 0.28542
10207 0.26405
10207 0.27734
10208 0.24643
10208 0.2319
10209 0.28655
10209 0.29679
10210 0.28833
10210 0.30457
10211 0.27708
10211 0.26677
10212 0.27038
10212 0.26475
10212 0.20607
10213 0.20388
10213 0.25035
10213 0.25278
10214 0.28413
10214 0.28996
10215 0.27868
10215 0.29838
10215 0.32801
10216 0.30338
10216 0.31462
10217 0.35954
10217 0.32964
10218 0.25917
10218 0.27541
10218 0.29994
10219 0.30601
10219 0.34056
10220 0.36272
10220 0.40011
10220 0.34836
10221 0.38271
10221 0.36149
10222 0.38025
10222 0.37322
10222 0.31855
10223 0.3514
10223 0.31522
10223 0.33378
10224 0.31176
10224 0.25963
10225 0.33526
10225 0.27856
10225 0.29067
10226 0.35058
10226 0.33608
10227 0.31709
10227 0.30155
10227 0.33905
10228 0.34203
10228 0.2702
10229 0.30155
10229 0.33064
10230 0.33774
10230 0.30379
10230 0.30865
10231 0.33057
10231 0.31507
10232 0.34137
10232 0.33307
10233 0.29874
10233 0.33232
10234 0.32584
10234 0.32505
10235 0.3471
10236 0.33765
10236 0.28125
10237 0.34957
10237 0.37018
10238 0.36317
10238 0.32223
10238 0.3375
10239 0.32044
10239 0.35235
10240 0.32926
10240 0.35321
10240 0.3972
10241 0.4135
10241 0.42497
10242 0.38389
10242 0.38207
10242 0.32752
10243 0.32458
10243 0.35446
10243 0.3349
10244 0.35304
10244 0.37639
10245 0.36527
10245 0.39181
10246 0.2732
10246 0.31773
10247 0.33965
10247 0.3752
10247 0.39965
10248 0.38759
10248 0.3567
10248 0.35237
10249 0.34172
10249 0.36206
10250 0.35544
10250 0.33017
10250 0.32863
10251 0.3165
10251 0.2584
10252 0.26497
10252 0.30696
10252 0.29185
10253 0.31586
10253 0.31121
10253 0.34395
10254 0.35843
10254 0.36194
10255 0.33931
10255 0.3578
10255 0.38127
10256 0.37283
10256 0.37379
10257 0.35345
10257 0.36662
10257 0.36781
10258 0.34192
10258 0.34473
10259 0.28254
10259 0.27015
10260 0.38067
10260 0.38828
10261 0.35198
10261 0.33501
10262 0.33687
10262 0.29217
10262 0.31949
10263 0.30804
10263 0.28212
10263 0.29788
10264 0.30662
10264 0.32305
10265 0.32666
10265 0.32729
10265 0.33116
10266 0.36633
10266 0.34652
10267 0.30947
10267 0.3026
10267 0.35195
10268 0.37484
10268 0.34517
10268 0.29345
10269 0.27983
10269 0.27191
10270 0.28245
10270 0.28005
10270 0.27533
10271 0.29017
10271 0.31163
10272 0.3275
10272 0.2967
10272 0.308
10273 0.3087
10273 0.27856
10273 0.26556
10274 0.29503
10274 0.27926
10275 0.27704
10275 0.31522
10275 0.34792
10276 0.31991
10276 0.31029
10277 0.31829
10277 0.32069
10277 0.28426
10278 0.2915
10278 0.30605
10278 0.30272
10279 0.30182
10279 0.32752
10280 0.33158
10280 0.3292
10280 0.30083
10281 0.26929
10281 0.32837
10282 0.31452
10282 0.3636
10282 0.39158
10283 0.352
10283 0.36402
10283 0.34883
10284 0.32763
10284 0.32441
10285 0.29844
10285 0.27511
10285 0.24954
10287 0.28509
10287 0.25831
10287 0.3012
10288 0.31666
10288 0.32408
10288 0.37393
10289 0.37016
10289 0.36045
10290 0.3677
10290 0.35544
10290 0.40247
10291 0.38326
10291 0.33172
10292 0.33559
10292 0.36552
10292 0.38254
10293 0.41286
10293 0.38444
10293 0.38143
10294 0.30915
10294 0.29598
10295 0.31933
10295 0.36672
10295 0.39665
10296 0.40959
10296 0.35088
10297 0.35674
10297 0.36729
10297 0.32008
10298 0.37843
10298 0.37736
10298 0.36058
10299 0.36419
10299 0.34424
10300 0.34751
10300 0.35559
10300 0.3587
10301 0.39305
10301 0.385
10302 0.39633
10302 0.38507
10302 0.38234
10303 0.32269
10303 0.30037
10304 0.34554
10304 0.35571
10305 0.37647
10305 0.36023
10305 0.36428
10306 0.37707
10306 0.37197
10307 0.34458
10307 0.37183
10307 0.41107
10308 0.38615
10308 0.39246
10309 0.41165
10309 0.34442
10310 0.31759
10310 0.36047
10310 0.36678
10311 0.36297
10311 0.32167
10312 0.32237
10312 0.37177
10312 0.4457
10313 0.44661
10313 0.40462
10313 0.37084
10314 0.3324
10314 0.34325
10315 0.37773
10315 0.3746
10315 0.35192
10316 0.37043
10316 0.4188
10317 0.45384
10317 0.45241
10317 0.43154
10318 0.39491
10318 0.40457
10318 0.41888
10319 0.3959
10319 0.39521
10320 0.37137
10320 0.38093
10320 0.37709
10321 0.35442
10321 0.39716
10322 0.40125
10322 0.39746
10322 0.42856
10323 0.47201
10323 0.4674
10323 0.47011
10324 0.46608
10324 0.4555
10325 0.45575
10325 0.43954
10326 0.42837
10326 0.37529
10327 0.41362
10327 0.43578
10327 0.47698
10328 0.47257
10328 0.41432
10328 0.38571
10329 0.36977
10329 0.42125
10330 0.4415
10330 0.43941
10330 0.46009
10331 0.47272
10331 0.45828
10332 0.40913
10332 0.42301
10332 0.37599
10333 0.37014
10333 0.38559
10333 0.41805
10334 0.45997
10334 0.43353
10335 0.42578
10336 0.43096
10336 0.44055
10337 0.49616
10337 0.47215
10337 0.45654
10338 0.41009
10338 0.39985
10338 0.43764
10339 0.43075
10339 0.37017
10340 0.3631
10340 0.36718
10340 0.35564
10341 0.36935
10341 0.40588
10342 0.43493
10342 0.36924
10342 0.34868
10343 0.35992
10343 0.40558
10344 0.4082
10344 0.43374
10344 0.44972
10345 0.45306
10345 0.49291
10345 0.5265
10346 0.49924
10347 0.3933
10347 0.39271
10347 0.4411
10348 0.42348
10348 0.47023
10349 0.471
10349 0.41991
10349 0.40005
10350 0.4034
10350 0.41516
10350 0.40045
10351 0.40016
10351 0.42577
10352 0.40708
10352 0.42178
10352 0.41585
10353 0.41965
10353 0.38735
10354 0.40547
10354 0.40421
10354 0.43313
10355 0.40757
10355 0.38515
10355 0.40392
10356 0.47923
10357 0.51065
10357 0.48961
10357 0.46491
10358 0.4853
10359 0.50621
10359 0.48477
10359 0.45876
10360 0.45541
10360 0.47227
10360 0.4745
10361 0.47921
10361 0.49491
10362 0.46303
10362 0.4567
10362 0.4592
10363 0.43998
10363 0.46423
10364 0.49414
10364 0.44976
10364 0.42867
10365 0.39151
10365 0.41764
10365 0.40896
10366 0.46091
10366 0.42029
10367 0.38887
10367 0.42938
10367 0.4453
10368 0.47202
10368 0.42452
10369 0.41695
10369 0.4495
10369 0.45695
10370 0.42685
10370 0.42775
10371 0.41981
10372 0.3996
10372 0.41121
10372 0.43479
10373 0.50229
10373 0.5092
10374 0.47307
10374 0.47
10374 0.46083
10375 0.42806
10375 0.45392
10375 0.50678
10376 0.42546
10377 0.44626
10377 0.45531
10377 0.42879
10378 0.42481
10379 0.41341
10380 0.45844
10380 0.41142
10380 0.44677
10381 0.4795
10381 0.43354
10382 0.46686
10382 0.47004
10382 0.49405
10383 0.49229
10383 0.46702
10384 0.46111
10384 0.45091
10384 0.50097
10385 0.4772
10385 0.48166
10385 0.50296
10386 0.53035
10386 0.47116
10387 0.46149
10387 0.4604
10387 0.41404
10388 0.43376
10388 0.44387
10389 0.47312
10389 0.47978
10390 0.49071
10390 0.48683
10390 0.50517
10391 0.48691
10391 0.49363
10392 0.47307
10392 0.43495
10392 0.45533
10393 0.48618
10393 0.44209
10394 0.46141
10394 0.49915
10394 0.47052
10395 0.46721
10395 0.45118
10395 0.45314
10396 0.47099
10396 0.49951
10397 0.47203
10397 0.44959
10397 0.4535
10398 0.47158
10398 0.49816
10399 0.48466
10399 0.46217
10399 0.47723
10400 0.43386
10400 0.43601
10400 0.48626
10401 0.46887
10401 0.43331
10402 0.43461
10402 0.45546
10402 0.47329
10403 0.46525
10403 0.466
10404 0.4537
10405 0.48521
10405 0.45697
10405 0.44839
10406 0.46856
10406 0.49374
10407 0.47657
10407 0.4729
10407 0.48694
10408 0.4686
10408 0.48106
10409 0.50127
10409 0.47801
10409 0.46589
10410 0.48021
10410 0.46416
10410 0.45474
10411 0.44944
10411 0.44755
10412 0.44951
10412 0.44217
10412 0.45998
10413 0.46305
10413 0.47952
10414 0.47713
10414 0.46687
10414 0.45362
10415 0.43686
10415 0.47111
10415 0.44362
10416 0.43037
10416 0.4491
10417 0.45124
10417 0.41404
10417 0.40732
10418 0.44417
10418 0.4986
10419 0.45902
10419 0.42818
10419 0.4616
10420 0.46125
10420 0.4847
10420 0.50321
10421 0.54547
10421 0.53217
10422 0.48486
10422 0.49059
10422 0.51081
10423 0.49807
10423 0.46201
10424 0.4415
10424 0.47599
10424 0.47408
10425 0.50519
10425 0.50902
10425 0.47203
10426 0.44258
10426 0.42666
10427 0.43582
10427 0.4334
10427 0.46299
10428 0.49805
10428 0.51815
10429 0.49722
10429 0.49773
10429 0.46873
10430 0.50646
10430 0.49578
10430 0.4952
10431 0.51732
10431 0.5151
10432 0.51813
10432 0.50592
10432 0.47405
10433 0.45797
10433 0.48817
10434 0.48598
10434 0.51596
10434 0.5059
10435 0.45992
10435 0.47788
10435 0.47408
10436 0.50376
10436 0.46197
10437 0.46453
10437 0.47728
10437 0.49957
10438 0.50846
10438 0.4995
10439 0.49769
10439 0.49982
10439 0.4315
10440 0.39558
10440 0.43312
10440 0.46722
10441 0.46874
10441 0.48436
10442 0.47064
10442 0.45141
10442 0.46819
10443 0.49466
10443 0.4644
10444 0.46972
10444 0.4817
10444 0.4762
10445 0.49046
10445 0.44305
10445 0.47577
10446 0.48501
10446 0.50559
10447 0.48027
10447 0.4667
10447 0.47898
10448 0.50385
10448 0.50296
10449 0.47747
10449 0.47477
10449 0.44871
10450 0.45984
10450 0.47351
10450 0.45758
10451 0.44469
10452 0.46147
10452 0.44142
10452 0.45612
10453 0.46202
10453 0.48659
10454 0.48552
10454 0.48784
10454 0.48454
10455 0.49174
10455 0.50795
10455 0.51226
10456 0.4845
10456 0.48253
10457 0.45648
10457 0.47663
10457 0.51685
10458 0.48109
10459 0.50932
10460 0.49485
10460 0.50108
10460 0.49753
10461 0.5054
10461 0.49825
10462 0.46625
10462 0.46744
10462 0.46487
10463 0.46681
10463 0.45508
10464 0.48678
10464 0.50209
10464 0.47183
10465 0.46959
10465 0.49606
10465 0.49379
10466 0.47357
10466 0.48763
10467 0.46835
10467 0.45388
10467 0.48487
10468 0.46824
10468 0.46295
10469 0.48032
10469 0.48268
10469 0.48924
10470 0.48748
10470 0.49111
10470 0.51342
10471 0.51037
10471 0.51381
10472 0.46702
10472 0.45385
10473 0.45452
10473 0.43106
10474 0.42219
10474 0.44415
10474 0.4866
10475 0.48716
10475 0.45298
10475 0.44904
10476 0.50894
10477 0.50176
10477 0.49873
10478 0.46899
10478 0.48383
10479 0.48351
10479 0.44883
10480 0.44161
10480 0.4707
10480 0.45648
10481 0.46797
10481 0.45413
10482 0.46514
10482 0.50761
10483 0.48992
10483 0.46959
10484 0.45881
10484 0.4614
10484 0.48486
10485 0.48706
10485 0.47737
10485 0.45886
10486 0.49196
10487 0.51184
10487 0.48968
10488 0.47013
10488 0.47702
10489 0.44632
10489 0.46583
10489 0.47201
10490 0.4659
10490 0.45061
10491 0.46474
10491 0.44432
10492 0.44012
10492 0.47474
10492 0.48417
10493 0.47396
10493 0.48211
10494 0.48462
10494 0.45419
10494 0.45866
10495 0.47239
10495 0.45249
10495 0.47429
10496 0.53038
10496 0.5422
10497 0.47149
10497 0.46468
10498 0.46316
10498 0.4547
10499 0.45909
10499 0.45822
10499 0.465
10500 0.48018
10500 0.49295
10500 0.49009
10501 0.49437
10501 0.50107
10502 0.49424
10502 0.48512
10502 0.48479
10503 0.49921
10503 0.48118
10504 0.46961
10504 0.48382
10504 0.46324
10505 0.44647
10505 0.42595
10505 0.42108
10506 0.44289
10506 0.45876
10507 0.4567
10507 0.46587
10507 0.45213
10508 0.47513
10508 0.5015
10509 0.49232
10509 0.47035
10509 0.49901
10510 0.51084
10510 0.50462
10510 0.5024
10511 0.51009
10511 0.49889
10512 0.51524
10512 0.49813
10512 0.46082
10513 0.46886
10513 0.46717
10514 0.46924
10514 0.4739
10514 0.46268
10515 0.48129
10515 0.47021
10516 0.49055
10516 0.48663
10517 0.50535
10517 0.47731
10518 0.46819
10518 0.4938
10519 0.49227
10519 0.49581
10519 0.48707
10520 0.51049
10520 0.4981
10520 0.49332
10521 0.47672
10521 0.47951
10522 0.47512
10522 0.45997
10523 0.48536
10523 0.50671
10524 0.47628
10524 0.46472
10524 0.46004
10525 0.47218
10525 0.47891
10525 0.48175
10527 0.45811
10527 0.48064
10527 0.47443
10528 0.47594
10529 0.42637
10529 0.44822
10529 0.45227
10530 0.46953
10530 0.45906
10530 0.45824
10531 0.44275
10531 0.4323
10532 0.43805
10532 0.4394
10533 0.4225
10533 0.43732
10534 0.44418
10534 0.45857
10534 0.46414
10535 0.46489
10535 0.43737
10536 0.43828
10536 0.44421
10537 0.45645
10537 0.48378
10537 0.47079
10538 0.47965
10539 0.46321
10539 0.48155
10539 0.47458
10540 0.50053
10540 0.49306
10540 0.44842
10541 0.45398
10541 0.47784
10542 0.48833
10542 0.46349
10543 0.45515
10543 0.44314
10544 0.43126
10544 0.4526
10545 0.46139
10545 0.47347
10545 0.46586
10546 0.46106
10546 0.46443
10547 0.47989
10547 0.46114
10547 0.43939
10548 0.4587
10549 0.42929
10549 0.43625
10550 0.44169
10550 0.45727
10551 0.46895
10551 0.46115
10551 0.46311
10552 0.4616
10552 0.47184
10552 0.47815
10553 0.46395
10553 0.45321
10554 0.4525
10554 0.43601
10554 0.43184
10555 0.43544
10555 0.42436
10556 0.40779
10556 0.44016
10556 0.43889
10557 0.40335
10557 0.39465
10558 0.3994
10558 0.39627
10559 0.40881
10559 0.40545
10560 0.41627
10560 0.42871
10561 0.43337
10561 0.44196
10561 0.44257
10562 0.44712
10562 0.44352
10562 0.45425
10563 0.43992
10563 0.43143
10564 0.43244
10564 0.46107
10564 0.46154
10565 0.46969
10565 0.46358
10566 0.4542
10566 0.43588
10566 0.42047
10567 0.44111
10567 0.45686
10569 0.43542
10570 0.47252
10570 0.45846
10571 0.45877
10571 0.45222
10571 0.45366
10572 0.4289
10572 0.42252
10573 0.42375
10573 0.41866
10574 0.41954
10574 0.41093
10574 0.41975
10575 0.42221
10575 0.40877
10576 0.42408
10576 0.42656
10576 0.41649
10577 0.42124
10577 0.42347
10577 0.42042
10578 0.41438
10578 0.41336
10579 0.42068
10579 0.43257
10580 0.40023
10580 0.39376
10581 0.39894
10581 0.39828
10581 0.40689
10582 0.40142
10582 0.42114
10582 0.43844
10583 0.43372
10583 0.41216
10584 0.40131
10584 0.40315
10584 0.40065
10585 0.40466
10585 0.41461
10586 0.39655
10586 0.39415
10586 0.39534
10587 0.41902
10587 0.40351
10588 0.41489
10589 0.41917
10589 0.42443
10589 0.42158
10590 0.408
10591 0.40647
10591 0.39605
10591 0.40144
10592 0.40261
10592 0.41469
10593 0.39417
10593 0.38103
10594 0.3871
10594 0.37936
10594 0.38183
10595 0.3688
10595 0.36051
10596 0.35809
10596 0.3715
10596 0.3757
10597 0.36488
10597 0.36286
10597 0.36724
10598 0.35543
10598 0.35354
10599 0.33341
10599 0.34086
10600 0.32557
10601 0.2947
10601 0.28452
10601 0.28024
10602 0.29883
10602 0.3054
10602 0.29018
10603 0.28379
10603 0.271
10604 0.26994
10604 0.25533
10604 0.24576
10605 0.26877
10605 0.28317
10606 0.26559
10606 0.25814
10606 0.27239
10607 0.26614
10607 0.24565
10607 0.23789
10608 0.23354
10608 0.2362
10609 0.23202
10609 0.24351
10609 0.24178
10610 0.23312
10610 0.23038
10611 0.23334
10611 0.2386
10611 0.23961
10612 0.26934
10612 0.27749
10612 0.2665
10613 0.24412
10613 0.26527
10614 0.27134
10614 0.32608
10615 0.33899
10615 0.30483
10616 0.32167
10616 0.32787
10616 0.326
10617 0.33533
10617 0.32154
10618 0.33921
10618 0.36516
10619 0.364
10619 0.3822
10619 0.40402
10620 0.38675
10621 0.39905
10621 0.39594
10621 0.40364
10622 0.4153
10622 0.42084
10622 0.42866
10623 0.41844
10623 0.42201
10624 0.40844
10624 0.41808
10624 0.4001
10625 0.40245
10626 0.41351
10626 0.42299
10627 0.44525
10627 0.43434
10628 0.42742
10629 0.43589
10629 0.43471
10630 0.42137
10630 0.42355
10631 0.43563
10631 0.44196
10632 0.45357
10632 0.44734
10632 0.44456
10633 0.4498
10633 0.45279
10634 0.46115
10634 0.45257
10634 0.44677
10635 0.46026
10635 0.45378
10636 0.45047
10636 0.43712
10637 0.4395
10637 0.44674
10637 0.43786
10638 0.43572
10638 0.43792
10639 0.42276
10640 0.43153
10640 0.43488
10641 0.44891
10641 0.45081
10641 0.43836
10642 0.43615
10642 0.44247
10643 0.46279
10644 0.45646
10644 0.43711
10645 0.44422
10645 0.44358
10646 0.4368
10646 0.43473
10647 0.43911
10647 0.4473
10647 0.4504
10648 0.4384
10648 0.43612
10649 0.44075
10649 0.44299
10649 0.44059
10650 0.42144
10651 0.42319
10651 0.43044
10651 0.42967
10652 0.42375
10653 0.44504
10653 0.44748
10654 0.43721
10654 0.42249
10655 0.4156
10655 0.44228
10656 0.44399
10656 0.44875
10656 0.44772
10657 0.47143
10658 0.43581
10658 0.45344
10659 0.46667
10659 0.45995
10659 0.45702
10660 0.47916
10660 0.48254
10661 0.47201
10661 0.4804
10661 0.49944
10662 0.49906
10662 0.47248
10662 0.48699
10663 0.49643
10663 0.496
10664 0.51034
10664 0.51812
10665 0.50172
10666 0.50241
10666 0.51585
10666 0.5211
10667 0.52041
10667 0.51463
10668 0.52049
10668 0.50751
10669 0.51607
10669 0.53056
10669 0.52206
10670 0.52769
10670 0.52545
10671 0.53393
10671 0.53905
10672 0.52799
10672 0.53084
10672 0.54654
10673 0.54797
10673 0.5414
10674 0.54094
10674 0.54841
10675 0.54499
10676 0.52444
10676 0.53229
10677 0.53146
10677 0.51384
10677 0.52125
10678 0.52169
10679 0.51742
10679 0.52061
10680 0.52371
10680 0.50845
10681 0.50257
10681 0.48985
10681 0.49383
10682 0.48962
10682 0.49654
10683 0.50452
10683 0.51766
10684 0.51648
10684 0.50233
10685 0.49772
10685 0.49672
10686 0.50612
10686 0.49594
10687 0.49132
10687 0.47824
10687 0.48738
10688 0.48874
10688 0.48503
10689 0.49531
10689 0.48944
10690 0.48331
10690 0.48087
10691 0.49576
10691 0.50812
10691 0.50881
10692 0.50499
10692 0.51842
10692 0.50531
10693 0.50739
10694 0.50425
10694 0.49085
10694 0.49221
10695 0.51294
10695 0.52775
10696 0.51541
10696 0.4894
10696 0.49377
10697 0.51414
10697 0.52496
10698 0.51897
10698 0.51869
10699 0.48647
10700 0.498
10700 0.48689
10701 0.47989
10701 0.49913
10702 0.48801
10702 0.50024
10702 0.50558
10703 0.49074
10704 0.4933
10704 0.48961
10705 0.474
10705 0.47726
10706 0.47044
10706 0.46042
10706 0.46269
10707 0.48545
10707 0.49502
10707 0.50014
10708 0.48991
10708 0.46742
10709 0.47521
10709 0.49403
10709 0.48828
10710 0.46979
10710 0.45877
10711 0.45355
10711 0.4544
10711 0.4581
10712 0.46404
10712 0.47568
10712 0.47904
10713 0.47091
10714 0.48816
10714 0.47977
10715 0.4333
10716 0.43992
10716 0.46176
10716 0.49439
10717 0.49674
10717 0.50621
10717 0.48401
10718 0.48335
10719 0.47468
10719 0.46731
10720 0.44154
10720 0.46714
10721 0.47189
10721 0.49458
10721 0.48668
10722 0.45633
10722 0.44324
10723 0.46321
10723 0.44447
10724 0.43188
10724 0.48085
10725 0.45496
10725 0.45022
10726 0.47597
10726 0.4699
10726 0.47514
10727 0.47606
10727 0.48911
10727 0.45202
10728 0.47538
10728 0.47503
10729 0.45019
10729 0.46887
10729 0.47018
10730 0.4361
10730 0.43465
10731 0.42043
10731 0.42043
10732 0.46598
10732 0.45744
10732 0.44007
10733 0.40056
10733 0.39133
10734 0.41459
10734 0.45325
10734 0.462
10735 0.49339
10736 0.4812
10736 0.48579
10736 0.51752
10737 0.50675
10737 0.49822
10737 0.45837
10738 0.45059
10738 0.48441
10739 0.5267
10739 0.49045
10739 0.47731
10740 0.43266
10740 0.41626
10741 0.45043
10741 0.44679
10741 0.49045
10742 0.48106
10742 0.44371
10743 0.43988
10743 0.43965
10744 0.46451
10744 0.42406
10744 0.38133
10745 0.40704
10746 0.44251
10746 0.40512
10746 0.39486
10747 0.4099
10747 0.39276
10747 0.41773
10748 0.45314
10748 0.45563
10749 0.45586
10749 0.46032
10749 0.47649
10750 0.45509
10750 0.44807
10751 0.41919
10751 0.42401
10751 0.44344
10752 0.43768
10752 0.44011
10753 0.43002
10753 0.42137
10754 0.40839
10754 0.42264
10754 0.44276
10755 0.48541
10755 0.48079
10756 0.46181
10756 0.47203
10756 0.49754
10757 0.49327
10757 0.49723
10758 0.49031
10758 0.48007
10758 0.40749
10759 0.44224
10759 0.46626
10759 0.46237
10760 0.47657
10760 0.49368
10761 0.44789
10761 0.3758
10761 0.37373
10762 0.43864
10762 0.44387
10763 0.43725
10763 0.41497
10764 0.47414
10764 0.45218
10764 0.42735
10765 0.44434
10765 0.47
10766 0.39578
10766 0.39505
10767 0.4396
10767 0.42051
10768 0.40754
10768 0.45144
10768 0.44653
10769 0.45593
10769 0.46786
10770 0.46382
10770 0.4723
10771 0.41174
10771 0.39762
10771 0.39454
10772 0.44399
10772 0.414
10773 0.43227
10773 0.37944
10773 0.36824
10774 0.38613
10774 0.39069
10774 0.38271
10775 0.36857
10775 0.38869
10776 0.37024
10776 0.3742
10776 0.36849
10777 0.37495
10777 0.39981
10778 0.39545
10778 0.41483
10779 0.39864
10779 0.43021
10779 0.42317
10780 0.41355
10780 0.42136
10781 0.37226
10781 0.32584
10781 0.35232
10782 0.29586
10782 0.2137
10783 0.22324
10783 0.23778
10783 0.28907
10784 0.32543
10784 0.29455
10784 0.32945
10785 0.38616
10785 0.4109
10786 0.37596
10786 0.36501
10786 0.36156
10787 0.31727
10787 0.28632
10788 0.29059
10788 0.25898
10788 0.27134
10789 0.29628
10789 0.29765
10789 0.27762
10790 0.28482
10790 0.2995
10791 0.36497
10791 0.38396
10791 0.34436
10792 0.32807
10792 0.34451
10793 0.35634
10793 0.4472
10793 0.45826
10794 0.43944
10794 0.40364
10794 0.33586
10795 0.34829
10795 0.40483
10796 0.37843
10796 0.36378
10796 0.32852
10797 0.34337
10797 0.32079
10798 0.31212
10798 0.25781
10798 0.20889
10799 0.27249
10799 0.28718
10799 0.25176
10800 0.24205
10800 0.23976
10801 0.31578
10801 0.34854
10801 0.37236
10802 0.37846
10802 0.30175
10803 0.26954
10803 0.29412
10803 0.32502
10804 0.27325
10804 0.28181
10804 0.27636
10805 0.23785
10805 0.22494
10806 0.16328
10806 0.13884
10806 0.17028
10807 0.13306
10808 0.14727
10808 0.12052
10808 0.10968
10809 0.10809
10809 0.099401
10809 0.20216
10810 0.20576
10810 0.14627
10811 0.18509
10811 0.18702
10811 0.29407
10812 0.39119
10813 0.2809
10813 0.19151
10813 0.22638
10814 0.28399
10814 0.17886
10815 0.082146
10815 0.10529
10816 0.045003
10816 0.10265
10816 0.099976
10817 0.10571
10817 0.064987
10818 0.046148
10818 0.029616
10818 0.026521
10819 0.090852
10819 0.098977
10819 0.12976
10820 0.077454
10820 0.10145
10821 0.096109
10821 0.16206
10821 0.28998
10822 0.26777
10822 0.1726
10823 0.23717
10823 0.32548
10823 0.18923
10824 0.22066
10824 0.19734
10824 0.045745
10825 0.10923
10825 0.11385
10826 0.09403
10826 0.045267
10826 0.036392
10827 0.077676
10827 0.16192
10828 0.17461
10828 0.16802
10828 0.12112
10829 0.13927
10829 0.1261
10829 0.16656
10830 0.36704
10830 0.35964
10831 0.25648
10831 0.1642
10831 0.32775
10832 0.20762
10832 0.15456
10833 0.12572
10833 0.17651
10833 0.16922
10834 0.13216
10834 0.14867
10834 0.18084
10835 0.15906
10835 0.086835
10836 0.16177
10836 0.18993
10836 0.25899
10837 0.35993
10837 0.27354
10838 0.17096
10838 0.18534
10838 0.091673
10839 0.11236
10839 0.059209
10839 0.14762
10840 0.16151
10841 0.090084
10841 0.14832
10841 0.10962
10842 0.18196
10842 0.20976
10843 0.13386
10843 0.21181
10843 0.23201
10844 0.16324
10844 0.11523
10844 0.18528
10845 0.16258
10845 0.12692
10846 0.037127
10846 0.1182
10846 0.23009
10847 0.25656
10847 0.20825
10848 0.20043
10848 0.17792
10848 0.11023
10849 0.19842
10849 0.18064
10849 0.20935
10850 0.22739
10850 0.21283
10851 0.2658
10851 0.27078
10851 0.35688
10852 0.21224
10852 0.13624
10853 0.11793
10853 0.10806
10853 0.18008
10854 0.15192
10854 0.14968
10854 0.052069
10855 0.068597
10855 0.14535
10856 0.094972
10856 0.14203
10856 0.13242
10857 0.21094
10857 0.2621
10858 0.19753
10858 0.094014
10858 0.18021
10859 0.22187
10859 0.12351
10859 0.15859
10860 0.20339
10860 0.22111
10861 0.20348
10861 0.17317
10861 0.19811
10862 0.17546
10862 0.080527
10863 0.10398
10863 0.10618
10863 0.11136
10864 0.14707
10864 0.22998
10864 0.27808
10865 0.28021
10865 0.32174
10866 0.38485
10866 0.33936
10866 0.20262
10867 0.12855
10867 0.10535
10868 0.18823
10868 0.26226
10868 0.19557
10869 0.097839
10869 0.073946
10869 0.075366
10870 0.074169
10870 0.22301
10871 0.28551
10871 0.30805
10871 0.18002
10872 0.11252
10872 0.19823
10873 0.26424
10873 0.43899
10873 0.40317
10874 0.32937
10874 0.31565
10874 0.335
10875 0.28184
10875 0.36256
10876 0.33014
10876 0.33625
10876 0.36731
10877 0.35094
10877 0.38926
10878 0.39343
10878 0.30895
10878 0.38977
10879 0.44448
10879 0.37689
10879 0.43855
10880 0.48527
10881 0.57188
10881 0.51417
10881 0.47166
10882 0.425
10882 0.31788
10883 0.33149
10883 0.38901
10883 0.38572
10884 0.4223
10884 0.35296
10884 0.35244
10885 0.36968
10885 0.46875
10886 0.4697
10886 0.35092
10886 0.32853
10887 0.30371
10887 0.33541
10888 0.43647
10888 0.40368
10888 0.39603
10889 0.34634
10889 0.26273
10889 0.30471
10890 0.46839
10890 0.43495
10891 0.39716
10891 0.42258
10891 0.45384
10892 0.50317
10892 0.39677
10893 0.3028
10893 0.29543
10893 0.39941
10894 0.35179
10894 0.28188
10894 0.28578
10895 0.3633
10895 0.32385
10896 0.3746
10896 0.48625
10896 0.51084
10897 0.46236
10897 0.46346
10898 0.29798
10898 0.29377
10898 0.42244
10899 0.42535
10899 0.41087
10900 0.44707
10901 0.35475
10901 0.44165
10901 0.53636
10902 0.50605
10902 0.54518
10903 0.50762
10903 0.50945
10904 0.50815
10904 0.51037
10904 0.56123
10905 0.45647
10905 0.36158
10906 0.45504
10906 0.41021
10906 0.38577
10907 0.34724
10907 0.4261
10908 0.40689
10908 0.38466
10909 0.37266
10909 0.34791
10909 0.41091
10910 0.48955
10910 0.49561
10911 0.43531
10911 0.40527
10911 0.31341
10912 0.25262
10912 0.3025
10913 0.34135
10913 0.31839
10913 0.35057
10914 0.32183
10914 0.35343
10914 0.29276
10915 0.30976
10915 0.30152
10916 0.35369
10916 0.27635
10916 0.20955
10917 0.24031
10917 0.2465
10918 0.21605
10918 0.19899
10918 0.20388
10919 0.28901
10919 0.36284
10919 0.3075
10920 0.31938
10920 0.24155
10921 0.17578
10921 0.23774
10921 0.29297
10922 0.30727
10922 0.37233
10923 0.31149
10923 0.40347
10923 0.43708
10924 0.42505
10924 0.4738
10924 0.46779
10925 0.40854
10925 0.42936
10926 0.44571
10926 0.36805
10926 0.3451
10927 0.30959
10928 0.23932
10928 0.29588
10928 0.31754
10929 0.31458
10929 0.3429
10929 0.43985
10930 0.46326
10930 0.46547
10931 0.5157
10931 0.5434
10931 0.4527
10932 0.35559
10932 0.29782
10933 0.28724
10933 0.3502
10933 0.33593
10934 0.36368
10934 0.44843
10934 0.3946
10935 0.37433
10935 0.30294
10936 0.28938
10936 0.37775
10937 0.56818
10937 0.47574
10938 0.35692
10938 0.29017
10938 0.24846
10939 0.20993
10939 0.23953
10939 0.34866
10940 0.38142
10940 0.3328
10941 0.33933
10941 0.33994
10942 0.2705
10942 0.25396
10943 0.296
10943 0.4172
10943 0.39513
10944 0.31805
10944 0.28932
10944 0.34061
10945 0.32912
10946 0.29023
10946 0.33497
10947 0.30698
10947 0.32598
10948 0.32425
10948 0.35571
10948 0.34687
10949 0.36533
10949 0.42504
10949 0.35599
10950 0.35406
10950 0.41331
10951 0.37684
10951 0.32302
10951 0.3039
10952 0.26491
10952 0.275
10953 0.26866
10953 0.29143
10953 0.32055
10954 0.36519
10954 0.3492
10954 0.34372
10955 0.30095
10955 0.2815
10956 0.25974
10956 0.31052
10956 0.34693
10957 0.32765
10957 0.25314
10958 0.32076
10958 0.28872
10958 0.34921
10959 0.39513
10959 0.3687
10960 0.24674
10960 0.2061
10960 0.29034
10961 0.31374
10961 0.26841
10961 0.17158
10962 0.21598
10962 0.23285
10963 0.23431
10963 0.22944
10964 0.20859
10964 0.26018
10965 0.24815
10965 0.17033
10965 0.18518
10966 0.21755
10966 0.22607
10966 0.19193
10967 0.23484
10967 0.28852
10968 0.21862
10968 0.13129
10968 0.1241
10969 0.14386
10969 0.18491
10970 0.16058
10970 0.16383
10971 0.1957
10971 0.15861
10971 0.22528
10972 0.2863
10972 0.3089
10973 0.27261
10973 0.3236
10973 0.2467
10974 0.20007
10974 0.20086
10975 0.28152
10975 0.31788
10975 0.31952
10976 0.30362
10976 0.27732
10976 0.32532
10977 0.2578
10977 0.19924
10978 0.20697
10978 0.25895
10978 0.33779
10979 0.31538
10979 0.29569
10980 0.35745
10980 0.35547
10980 0.30696
10981 0.37234
10981 0.46473
10981 0.4288
10982 0.42809
10982 0.47639
10983 0.46206
10983 0.4283
10983 0.42921
10984 0.38396
10984 0.29336
10985 0.32618
10985 0.44626
10985 0.45536
10986 0.52817
10986 0.48081
10986 0.40525
10987 0.31732
10987 0.30326
10988 0.38156
10988 0.42049
10988 0.40256
10989 0.49216
10989 0.44183
10990 0.31721
10990 0.34021
10990 0.37407
10991 0.43757
10991 0.43836
10991 0.40958
10992 0.36542
10992 0.30325
10993 0.2661
10993 0.29564
10993 0.27525
10994 0.3211
10994 0.34849
10995 0.3343
10995 0.29205
10995 0.27886
10996 0.22515
10996 0.24667
10996 0.25199
10997 0.31118
10997 0.31501
10998 0.26279
10998 0.32068
10998 0.32011
10999 0.31705
10999 0.29308
11000 0.37448
11000 0.34743
11001 0.26886
11001 0.24219
11001 0.32476
11002 0.3612
11002 0.37652
11003 0.35778
11003 0.32661
11003 0.30068
11004 0.31727
11004 0.35695
11005 0.31035
11005 0.27702
11005 0.28129
11006 0.3297
11006 0.41994
11006 0.40562
11007 0.43303
11007 0.40483
11008 0.41545
11008 0.37911
11008 0.42009
11009 0.46459
11009 0.51817
11010 0.51437
11010 0.44032
11010 0.48458
11011 0.46255
11011 0.51458
11011 0.51158
11012 0.45553
11012 0.42073
11013 0.46864
11013 0.46776
11013 0.44692
11014 0.48228
11014 0.47757
11015 0.50156
11015 0.46119
11016 0.52612
11016 0.53648
11016 0.56032
11017 0.53477
11017 0.49068
11018 0.4435
11018 0.45788
11018 0.51059
11019 0.48063
11019 0.48381
11020 0.53419
11020 0.52808
11020 0.51948
11021 0.50023
11021 0.48966
11021 0.43505
11022 0.45235
11022 0.5014
11023 0.49822
11023 0.51434
11023 0.48005
11024 0.45847
11024 0.46996
11025 0.49721
11025 0.4697
11025 0.46027
11026 0.46777
11026 0.47754
11026 0.45517
11027 0.45552
11027 0.43816
11028 0.41098
11028 0.39359
11029 0.42151
11029 0.4615
11030 0.47747
11030 0.47334
11030 0.43653
11031 0.41343
11031 0.46558
11031 0.4721
11032 0.4574
11032 0.38542
11033 0.41246
11033 0.44379
11033 0.38842
11034 0.37031
11034 0.39015
11035 0.36448
11035 0.40349
11036 0.41278
11036 0.46159
11036 0.40809
11037 0.42518
11037 0.47361
11038 0.4069
11038 0.38341
11038 0.36898
11039 0.36022
11039 0.39125
11040 0.35355
11040 0.38494
11041 0.3986
11041 0.41453
11041 0.36414
11042 0.37803
11042 0.37217
11043 0.38598
11043 0.35479
11043 0.35906
11044 0.37789
11044 0.28141
11045 0.28917
11045 0.30223
11045 0.35137
11046 0.29603
11046 0.29089
11046 0.28072
11047 0.30702
11047 0.31586
11048 0.33381
11048 0.35628
11049 0.34771
11049 0.29668
11050 0.29946
11050 0.34363
11050 0.33153
11051 0.37566
11051 0.37876
11051 0.26201
11052 0.3213
11052 0.42206
11053 0.44069
11053 0.40355
11054 0.46249
11054 0.47249
11055 0.4387
11055 0.42521
11055 0.37696
11056 0.31211
11056 0.26653
11056 0.3259
11057 0.33981
11057 0.37294
11058 0.38859
11058 0.3875
11059 0.37983
11059 0.42113
11060 0.43585
11060 0.36808
11060 0.37759
11061 0.43135
11061 0.41442
11061 0.38638
11062 0.38655
11062 0.41622
11063 0.40504
11063 0.37283
11064 0.38984
11064 0.38963
11065 0.41796
11065 0.47525
11065 0.44797
11066 0.48485
11066 0.49794
11066 0.48507
11067 0.51944
11067 0.49801
11068 0.46288
11068 0.46206
11068 0.44244
11069 0.42524
11069 0.43495
11070 0.39037
11070 0.39356
11070 0.46447
11071 0.52906
11071 0.56203
11071 0.50553
11072 0.48566
11072 0.48149
11073 0.43662
11073 0.42957
11073 0.40935
11074 0.43084
11074 0.49031
11075 0.48475
11075 0.43142
11076 0.42434
11076 0.43402
11076 0.40982
11077 0.46485
11077 0.50483
11078 0.51607
11078 0.46062
11078 0.488
11079 0.44442
11079 0.411
11080 0.43714
11080 0.41617
11080 0.39203
11081 0.39085
11081 0.43094
11081 0.4542
11082 0.48429
11083 0.48348
11083 0.50854
11083 0.47527
11084 0.47547
11084 0.51069
11085 0.47214
11085 0.38893
11085 0.42108
11086 0.42849
11086 0.46158
11087 0.45512
11087 0.45264
11088 0.4439
11088 0.45394
11088 0.48072
11089 0.50183
11089 0.46376
11090 0.46033
11090 0.52077
11090 0.5151
11091 0.46628
11091 0.44858
11091 0.46403
11092 0.45755
11092 0.43014
11093 0.41069
11093 0.45358
11093 0.47292
11094 0.50904
11095 0.45969
11095 0.46106
11095 0.49464
11096 0.45267
11096 0.41634
11096 0.44821
11097 0.4667
11097 0.4339
11098 0.37388
11098 0.39273
11098 0.42346
11099 0.44608
11099 0.45956
11100 0.43939
11100 0.38009
11100 0.37389
11101 0.38451
11101 0.37899
11101 0.40821
11102 0.38162
11102 0.41439
11103 0.4323
11103 0.42815
11103 0.39261
11104 0.42674
11104 0.40097
11105 0.41886
11105 0.42795
11105 0.39214
11106 0.34948
11106 0.32908
11107 0.28854
11107 0.33333
11108 0.35856
11108 0.32147
11108 0.35067
11109 0.33243
11110 0.30109
11110 0.24917
11110 0.21976
11111 0.2996
11111 0.32529
11111 0.34134
11112 0.3933
11113 0.34135
11113 0.42893
11113 0.37975
11114 0.34658
11114 0.4484
11115 0.48452
11115 0.45349
11115 0.49786
11116 0.4444
11116 0.38608
11116 0.3754
11117 0.37078
11117 0.32852
11118 0.2987
11118 0.28341
11118 0.35818
11119 0.41671
11119 0.35711
11120 0.37699
11120 0.34042
11120 0.33502
11121 0.30155
11121 0.31891
11121 0.34769
11122 0.3324
11122 0.33176
11123 0.28634
11123 0.38154
11123 0.36074
11124 0.29153
11124 0.30684
11125 0.32661
11125 0.28964
11126 0.27829
11126 0.32671
11126 0.25924
11127 0.26362
11127 0.37298
11128 0.35077
11128 0.36901
11128 0.38961
11129 0.402
11129 0.37784
11130 0.39446
11130 0.37765
11130 0.34761
11131 0.36294
11131 0.36742
11131 0.38516
11132 0.42993
11132 0.3719
11133 0.32296
11133 0.33676
11133 0.39503
11134 0.339
11134 0.31014
11135 0.27335
11135 0.30959
11135 0.29173
11136 0.31844
11136 0.32008
11136 0.30282
11137 0.3154
11137 0.32225
11138 0.35056
11138 0.42594
11138 0.40116
11139 0.39748
11139 0.3739
11140 0.38152
11140 0.41325
11140 0.33924
11141 0.38758
11141 0.37386
11141 0.34189
11142 0.30942
11143 0.24482
11143 0.27315
11143 0.32301
11144 0.34941
11144 0.41051
11145 0.41871
11145 0.40405
11145 0.35536
11146 0.35605
11146 0.31543
11147 0.38173
11147 0.37566
11148 0.42099
11148 0.43
11148 0.49181
11149 0.47194
11149 0.42152
11150 0.43258
11150 0.49971
11150 0.43441
11151 0.35576
11151 0.31907
11151 0.38144
11152 0.4539
11152 0.48598
11153 0.48218
11153 0.39169
11153 0.31966
11154 0.39105
11154 0.40975
11155 0.42467
11155 0.38997
11155 0.3347
11156 0.32017
11156 0.40586
11156 0.44725
11157 0.41528
11157 0.40172
11158 0.40592
11158 0.39992
11158 0.40389
11159 0.44463
11159 0.41477
11160 0.40742
11160 0.47049
11161 0.36477
11161 0.33945
11162 0.36253
11162 0.3329
11162 0.3958
11163 0.36929
11163 0.3884
11163 0.42062
11164 0.39375
11164 0.31145
11165 0.29442
11165 0.35034
11165 0.29379
11166 0.25528
11166 0.31252
11167 0.37651
11167 0.35051
11167 0.37479
11168 0.34817
11168 0.3332
11168 0.39521
11169 0.31262
11169 0.30525
11170 0.34648
11170 0.29151
11170 0.18136
11171 0.23387
11171 0.31751
11172 0.2873
11172 0.27091
11172 0.28699
11173 0.39478
11173 0.37164
11173 0.31756
11174 0.37264
11174 0.37499
11175 0.35144
11175 0.2932
11175 0.22483
11176 0.25148
11176 0.26919
11177 0.31536
11177 0.26082
11177 0.21966
11178 0.28455
11178 0.3771
11178 0.40546
11179 0.40519
11179 0.39275
11180 0.44093
11180 0.42828
11180 0.34404
11181 0.32109
11181 0.26455
11182 0.27561
11182 0.33582
11182 0.47186
11183 0.43959
11183 0.35169
11183 0.32198
11184 0.36688
11184 0.33011
11185 0.31137
11185 0.37509
11185 0.34921
11186 0.31302
11186 0.34633
11187 0.42584
11187 0.3211
11187 0.32534
11188 0.34449
11188 0.30938
11188 0.34499
11189 0.30466
11189 0.35494
11190 0.37868
11190 0.32288
11190 0.34294
11191 0.32205
11191 0.36979
11192 0.39038
11192 0.34812
11192 0.31503
11193 0.42845
11193 0.38648
11193 0.40396
11194 0.38553
11194 0.42225
11195 0.37838
11195 0.30864
11195 0.33167
11196 0.35151
11196 0.33719
11197 0.37621
11197 0.41966
11197 0.44296
11198 0.39113
11198 0.35007
11198 0.27701
11199 0.29036
11199 0.36616
11200 0.33856
11200 0.36386
11200 0.32895
11201 0.33456
11201 0.29513
11202 0.28919
11202 0.31688
11202 0.36552
11203 0.43035
11203 0.5205
11203 0.51804
11204 0.46826
11204 0.44492
11205 0.34208
11205 0.35983
11205 0.30078
11206 0.36365
11206 0.42119
11207 0.39673
11207 0.31984
11207 0.2988
11208 0.33701
11208 0.39879
11208 0.40552
11209 0.36871
11209 0.27836
11210 0.39995
11210 0.39231
11210 0.41533
11211 0.30811
11211 0.29873
11212 0.34329
11212 0.3469
11212 0.34222
11213 0.40622
11213 0.44169
11213 0.36183
11214 0.36902
11214 0.34652
11215 0.40314
11215 0.44237
11215 0.42231
11216 0.35756
11216 0.33
11217 0.31239
11217 0.28996
11217 0.36459
11218 0.34414
11218 0.36749
11218 0.36232
11219 0.34894
11219 0.3602
11220 0.35386
11220 0.32259
11220 0.32177
11221 0.42626
11221 0.44396
11222 0.32789
11222 0.36207
11222 0.36136
11223 0.42621
11223 0.38068
11223 0.27337
11224 0.24064
11224 0.25401
11225 0.28989
11225 0.30617
11225 0.28233
11226 0.2723
11226 0.28648
11227 0.3099
11227 0.41682
11227 0.48791
11228 0.51196
11228 0.42637
11228 0.39735
11229 0.43846
11229 0.45835
11230 0.37359
11230 0.36932
11230 0.36087
11231 0.31395
11231 0.19797
11232 0.2331
11232 0.21078
11232 0.27247
11233 0.31267
11233 0.36251
11233 0.29197
11234 0.25773
11234 0.35256
11235 0.35733
11235 0.22034
11235 0.19903
11236 0.21317
11236 0.23296
11237 0.28947
11237 0.42108
11237 0.45008
11238 0.34442
11238 0.36617
11238 0.41388
11239 0.31636
11240 0.30896
11240 0.29362
11240 0.34556
11241 0.3119
11242 0.35405
11242 0.26822
11242 0.28265
11243 0.34352
11243 0.36581
11243 0.43756
11244 0.37278
11244 0.27379
11245 0.16675
11245 0.2651
11245 0.21354
11246 0.26373
11246 0.26062
11247 0.27998
11247 0.28733
11247 0.35535
11248 0.41664
11248 0.35478
11248 0.27909
11249 0.35859
11249 0.27853
11250 0.31923
11250 0.25825
11250 0.31589
11251 0.32615
11251 0.40305
11252 0.33278
11252 0.27307
11253 0.24981
11253 0.26457
11253 0.28567
11254 0.32898
11254 0.35494
11255 0.40579
11255 0.40321
11255 0.32035
11256 0.2767
11256 0.34373
11257 0.39917
11257 0.38708
11257 0.31238
11258 0.31419
11258 0.27822
11258 0.30243
11259 0.29103
11259 0.32645
11260 0.35093
11260 0.41489
11261 0.50734
11261 0.43696
11262 0.33633
11262 0.31869
11262 0.3673
11263 0.49944
11263 0.47993
11263 0.37333
11264 0.36104
11264 0.30666
11265 0.26508
11265 0.24359
11265 0.36145
11266 0.36408
11266 0.40966
11267 0.46156
11267 0.44384
11267 0.37842
11268 0.36499
11268 0.34116
11268 0.40272
11269 0.42148
11269 0.39396
11270 0.35911
11270 0.37117
11271 0.36102
11271 0.41111
11272 0.33548
11272 0.34581
11272 0.29153
11273 0.29117
11273 0.33234
11273 0.36733
11274 0.36965
11274 0.32922
11275 0.38037
11275 0.3582
11275 0.34063
11276 0.33868
11276 0.30565
11277 0.36243
11277 0.36584
11278 0.48994
11278 0.51614
11278 0.46015
11279 0.3184
11279 0.36816
11280 0.22093
11280 0.24714
11281 0.25161
11281 0.20304
11282 0.22204
11282 0.30682
11282 0.36618
11283 0.2858
11283 0.27679
11283 0.22913
11284 0.26674
11284 0.36303
11285 0.34064
11285 0.23543
11285 0.28172
11286 0.35579
11286 0.35088
11287 0.33725
11287 0.29797
11287 0.2764
11288 0.28688
11288 0.29208
11288 0.38162
11289 0.35891
11290 0.35542
11290 0.33628
11290 0.33915
11291 0.42702
11291 0.36965
11292 0.41896
11292 0.40479
11292 0.39505
11293 0.37272
11293 0.38056
11293 0.44103
11294 0.38219
11295 0.39808
11295 0.39249
11295 0.34924
11296 0.37041
11296 0.40677
11297 0.43924
11297 0.42248
11297 0.36323
11298 0.36142
11298 0.34427
11299 0.27238
11299 0.27167
11300 0.29725
11300 0.36414
11300 0.37357
11301 0.37489
11301 0.33805
11302 0.34309
11302 0.39408
11302 0.36979
11303 0.40012
11303 0.35669
11303 0.37996
11304 0.35032
11304 0.42112
11305 0.40273
11305 0.40881
11305 0.47015
11306 0.44455
11306 0.3816
11307 0.44394
11307 0.44055
11307 0.42765
11308 0.45544
11308 0.45061
11308 0.38363
11309 0.32265
11309 0.3249
11310 0.30194
11310 0.33914
11310 0.36565
11311 0.37799
11311 0.47495
11312 0.50139
11312 0.49209
11312 0.40896
11313 0.42197
11313 0.45756
11313 0.43163
11314 0.32875
11314 0.39288
11315 0.35826
11315 0.33608
11315 0.31935
11316 0.28973
11316 0.27685
11317 0.32855
11317 0.33237
11318 0.35798
11318 0.37235
11318 0.35124
11319 0.40313
11319 0.4418
11320 0.41989
11320 0.38035
11320 0.39626
11321 0.43183
11321 0.47181
11322 0.50289
11322 0.49688
11322 0.49718
11323 0.47541
11323 0.4634
11323 0.42577
11324 0.42519
11324 0.45854
11325 0.42769
11325 0.41065
11325 0.44694
11326 0.44283
11326 0.44483
11327 0.43597
11327 0.47038
11327 0.46465
11328 0.49902
11328 0.49799
11328 0.50001
11329 0.44637
11329 0.42829
11330 0.43619
11330 0.46733
11330 0.49132
11331 0.46334
11331 0.44434
11332 0.45172
11332 0.41857
11332 0.43565
11333 0.50291
11333 0.48203
11333 0.4306
11334 0.41518
11334 0.38572
11335 0.44789
11335 0.49859
11336 0.52102
11336 0.45738
11337 0.36787
11337 0.36217
11337 0.44192
11338 0.40625
11338 0.39926
11338 0.4574
11339 0.44085
11339 0.47041
11340 0.39605
11340 0.4265
11341 0.47472
11341 0.39451
11342 0.38429
11342 0.41194
11342 0.40887
11343 0.39464
11343 0.43241
11343 0.51179
11344 0.4743
11344 0.44957
11345 0.4354
11345 0.43194
11345 0.40753
11346 0.4138
11346 0.43806
11347 0.40728
11347 0.41413
11347 0.40805
11348 0.4554
11348 0.40811
11348 0.43419
11349 0.404
11349 0.40166
11350 0.39113
11350 0.45293
11350 0.45443
11351 0.49519
11351 0.42464
11352 0.40806
11352 0.4108
11352 0.40466
11353 0.36658
11353 0.367
11353 0.43261
11354 0.42447
11354 0.49492
11355 0.4978
11355 0.4922
11355 0.44311
11356 0.47977
11356 0.48836
11357 0.44638
11357 0.44013
11357 0.39581
11358 0.411
11358 0.41114
11358 0.3855
11359 0.39949
11359 0.43779
11360 0.39346
11360 0.37631
11360 0.32693
11361 0.32166
11362 0.42015
11362 0.44048
11363 0.40457
11363 0.43057
11363 0.42949
11364 0.39825
11364 0.40859
11365 0.40689
11365 0.39115
11365 0.37033
11366 0.35442
11366 0.3499
11367 0.39367
11367 0.38151
11367 0.37785
11368 0.35887
11368 0.32429
11369 0.36479
11369 0.39345
11369 0.34634
11370 0.36674
11370 0.40503
11370 0.36716
11371 0.33228
11371 0.42226
11372 0.3768
11372 0.42029
11372 0.39703
11373 0.34852
11373 0.37572
11374 0.4541
11374 0.47529
11374 0.43567
11375 0.44385
11375 0.45855
11375 0.45575
11376 0.46496
11376 0.4108
11377 0.41384
11377 0.35695
11377 0.37425
11378 0.40614
11378 0.36617
11379 0.36072
11379 0.41102
11379 0.44368
11380 0.4797
11380 0.42847
11380 0.36113
11381 0.34703
11381 0.39301
11382 0.40379
11382 0.45971
11383 0.44821
11383 0.42785
11384 0.34865
11384 0.33801
11384 0.27601
11385 0.31224
11385 0.36119
11385 0.42779
11386 0.39926
11386 0.33143
11387 0.32964
11387 0.40471
11387 0.31458
11388 0.26513
11388 0.29819
11389 0.33987
11389 0.35951
11389 0.39047
11390 0.41627
11390 0.45869
11390 0.4863
11391 0.49996
11391 0.42006
11392 0.35965
11392 0.36222
11392 0.39097
11393 0.39102
11393 0.36897
11394 0.44634
11394 0.44653
11394 0.38117
11395 0.309
11395 0.30345
11395 0.36402
11396 0.36682
11396 0.35101
11397 0.31021
11397 0.33148
11398 0.38964
11398 0.40001
11399 0.3442
11399 0.29178
11399 0.27716
11400 0.30928
11400 0.31395
11400 0.40687
11401 0.4032
11401 0.34868
11402 0.36011
11402 0.30452
11402 0.31978
11403 0.29197
11403 0.38297
11404 0.3958
11404 0.37178
11404 0.2816
11405 0.31183
11405 0.35823
11405 0.36689
11406 0.3937
11406 0.42395
11407 0.39055
11407 0.37778
11408 0.34719
11408 0.33535
11409 0.32718
11409 0.3137
11409 0.37687
11410 0.34122
11410 0.32989
11411 0.36518
11411 0.39544
11412 0.3931
11412 0.41239
11412 0.46589
11413 0.44153
11413 0.34081
11414 0.3322
11414 0.3326
11414 0.31121
11415 0.32264
11415 0.44223
11416 0.454
11416 0.33705
11417 0.36913
11417 0.40955
11418 0.39558
11418 0.35086
11419 0.36517
11419 0.43363
11419 0.43129
11420 0.44277
11420 0.33093
11421 0.3236
11421 0.32751
11422 0.31307
11422 0.33459
11422 0.38442
11423 0.48341
11423 0.48891
11424 0.46024
11424 0.41595
11424 0.3962
11425 0.39057
11425 0.46828
11425 0.53757
11426 0.49044
11426 0.51341
11427 0.48984
11427 0.45981
11427 0.48928
11428 0.46289
11428 0.39849
11429 0.40242
11429 0.38089
11429 0.41862
11430 0.43533
11430 0.41862
11430 0.36707
11431 0.36719
11431 0.35143
11432 0.37786
11432 0.35831
11433 0.42392
11434 0.46203
11434 0.42308
11434 0.47312
11435 0.51866
11435 0.50384
11435 0.52144
11436 0.47242
11436 0.4399
11437 0.47387
11437 0.47334
11437 0.42524
11438 0.36524
11438 0.37047
11439 0.3518
11439 0.36858
11439 0.3295
11440 0.37104
11440 0.42816
11440 0.39223
11441 0.40531
11441 0.49204
11442 0.4851
11442 0.40284
11442 0.42457
11443 0.40504
11443 0.46702
11444 0.43293
11444 0.46529
11445 0.37395
11445 0.41778
11445 0.40639
11446 0.41273
11446 0.38947
11447 0.41304
11447 0.49657
11447 0.42932
11448 0.33821
11448 0.32837
11449 0.40595
11449 0.4058
11449 0.3795
11450 0.43218
11450 0.48747
11450 0.48661
11451 0.48079
11451 0.41729
11452 0.4631
11452 0.43336
11452 0.42848
11453 0.39503
11453 0.37971
11454 0.39633
11454 0.40606
11454 0.36198
11455 0.39961
11455 0.41261
11455 0.35239
11456 0.33189
11456 0.29967
11457 0.34545
11457 0.30742
11457 0.30412
11458 0.33845
11458 0.31452
11459 0.30052
11459 0.21195
11459 0.18311
11460 0.21882
11460 0.32825
11460 0.30267
11461 0.2874
11462 0.29614
11462 0.39173
11462 0.39773
11463 0.32818
11463 0.27812
11464 0.29833
11464 0.39518
11464 0.42586
11465 0.37315
11465 0.34555
11465 0.39294
11466 0.44969
11466 0.40362
11467 0.40579
11467 0.39277
11467 0.34728
11468 0.32815
11468 0.34677
11469 0.37194
11469 0.40167
11469 0.35308
11470 0.32855
11470 0.34665
11471 0.39333
11471 0.4141
11472 0.38148
11472 0.38496
11473 0.34931
11473 0.30352
11474 0.28622
11474 0.36801
11474 0.41126
11475 0.4693
11475 0.44463
11475 0.44212
11476 0.4554
11476 0.46294
11477 0.40741
11477 0.39853
11477 0.34476
11478 0.42522
11479 0.41143
11479 0.44764
11479 0.51862
11480 0.47768
11480 0.45708
11480 0.47369
11481 0.45422
11482 0.49518
11482 0.47872
11482 0.4862
11483 0.55503
11483 0.55316
11484 0.47908
11484 0.47264
11484 0.43686
11485 0.45982
11485 0.45918
11485 0.49639
11486 0.47032
11486 0.478
11487 0.44176
11487 0.4938
11487 0.57465
11488 0.55441
11488 0.51828
11489 0.50888
11489 0.52793
11489 0.50043
11490 0.53071
11490 0.51033
11490 0.50362
11491 0.56329
11491 0.53773
11492 0.52951
11492 0.45835
11492 0.50467
11493 0.56893
11493 0.52015
11494 0.54146
11494 0.54225
11494 0.53537
11495 0.55165
11495 0.5167
11495 0.56901
11496 0.55243
11496 0.58572
11497 0.59801
11497 0.62963
11497 0.60257
11498 0.61468
11498 0.55081
11499 0.47965
11499 0.50458
11499 0.53198
11500 0.49358
11500 0.48614
11500 0.45093
11501 0.46588
11501 0.48688
11502 0.51429
11502 0.52952
11502 0.49681
11503 0.46047
11503 0.47998
11504 0.42818
11504 0.39142
11504 0.41789
11505 0.50657
11505 0.46025
11505 0.44171
11506 0.41307
11507 0.39775
11507 0.35198
11507 0.3671
11508 0.3848
11508 0.35676
11509 0.35438
11509 0.40898
11509 0.3794
11510 0.29379
11510 0.34953
11510 0.34255
11511 0.41788
11511 0.48034
11512 0.46898
11512 0.36086
11512 0.29783
11513 0.3396
11513 0.391
11514 0.39291
11514 0.3974
11514 0.42411
11515 0.4744
11515 0.53013
11515 0.49361
11516 0.43867
11516 0.49159
11517 0.45325
11517 0.43391
11517 0.46436
11518 0.4999
11518 0.51697
11519 0.55419
11519 0.58033
11519 0.52946
11520 0.5285
11520 0.51809
11520 0.42872
11521 0.42294
11521 0.52534
11522 0.49895
11522 0.41475
11522 0.40061
11523 0.46737
11523 0.48751
11524 0.49758
11524 0.53367
11524 0.50635
11525 0.48175
11525 0.4964
11525 0.52013
11526 0.55937
11526 0.59397
11527 0.58535
11527 0.48795
11527 0.52584
11528 0.50433
11528 0.54329
11529 0.57458
11529 0.55647
11529 0.64872
11530 0.56136
11530 0.5444
11530 0.54025
11531 0.55203
11531 0.49155
11532 0.52229
11532 0.49004
11532 0.5353
11533 0.48979
11533 0.4892
11534 0.47809
11534 0.53519
11534 0.48195
11535 0.46658
11535 0.44313
11535 0.45132
11536 0.54444
11536 0.55786
11537 0.53626
11537 0.57343
11537 0.5205
11538 0.47172
11538 0.46205
11539 0.46238
11539 0.44275
11539 0.45965
11540 0.4856
11540 0.4666
11540 0.54809
11541 0.54193
11541 0.56042
11542 0.60832
11542 0.52979
11543 0.48281
11543 0.51387
11544 0.47359
11544 0.50652
11544 0.61298
11545 0.47638
11545 0.4358
11546 0.33095
11546 0.35657
11547 0.32123
11547 0.40131
11547 0.44
11548 0.39177
11548 0.42575
11549 0.40844
11549 0.42515
11549 0.52332
11550 0.5099
11550 0.4432
11550 0.54487
11551 0.56408
11551 0.42174
11552 0.38681
11552 0.44058
11552 0.42639
11553 0.41555
11553 0.45136
11554 0.4981
11554 0.55725
11554 0.52666
11555 0.56133
11555 0.53257
11555 0.51811
11556 0.49229
11556 0.55386
11557 0.51639
11557 0.54678
11557 0.51569
11558 0.46294
11558 0.46906
11559 0.46903
11559 0.41254
11559 0.47119
11560 0.45327
11560 0.44601
11560 0.49639
11561 0.48542
11561 0.46901
11562 0.4561
11562 0.46555
11562 0.54579
11563 0.61795
11563 0.56655
11564 0.54766
11564 0.57702
11564 0.54622
11565 0.54584
11565 0.55834
11565 0.60908
11566 0.56022
11566 0.5348
11567 0.55686
11567 0.53269
11567 0.48909
11568 0.51893
11568 0.45321
11569 0.36194
11569 0.40992
11570 0.50178
11570 0.488
11570 0.39949
11571 0.40794
11571 0.41381
11572 0.44489
11572 0.36432
11572 0.45639
11573 0.49536
11573 0.44674
11574 0.52567
11574 0.55852
11574 0.48347
11575 0.44127
11575 0.46069
11576 0.50176
11576 0.43998
11576 0.48741
11577 0.43034
11577 0.45748
11577 0.52254
11578 0.46927
11578 0.43804
11579 0.47297
11579 0.47997
11579 0.49046
11580 0.4823
11580 0.48335
11581 0.57464
11581 0.62927
11581 0.47571
11582 0.3828
11582 0.31137
11582 0.32094
11583 0.40999
11583 0.45978
11584 0.50733
11584 0.4768
11584 0.4845
11585 0.49715
11585 0.45248
11586 0.37769
11586 0.49367
11586 0.5083
11587 0.45745
11587 0.51891
11587 0.51496
11588 0.40904
11588 0.3968
11589 0.43442
11589 0.49406
11589 0.52372
11590 0.48669
11590 0.39733
11591 0.39084
11591 0.4272
11591 0.39233
11592 0.40281
11592 0.39575
11592 0.43042
11593 0.38836
11593 0.38948
11594 0.35312
11594 0.39382
11594 0.36416
11595 0.3164
11595 0.37445
11596 0.40982
11596 0.41178
11596 0.27651
11597 0.32553
11597 0.34929
11597 0.34952
11598 0.40746
11598 0.44014
11599 0.45636
11599 0.40685
11599 0.4141
11600 0.45624
11600 0.44416
11601 0.4291
11601 0.47824
11601 0.42276
11602 0.43629
11602 0.5154
11602 0.56093
11603 0.4129
11603 0.35091
11604 0.46969
11604 0.4827
11604 0.4176
11605 0.32938
11605 0.55079
11606 0.67606
11606 0.67279
11606 0.53857
11607 0.619
11607 0.60495
11607 0.42873
11608 0.53137
11608 0.54134
11609 0.48289
11609 0.57402
11609 0.63924
11610 0.64084
11610 0.64711
11611 0.63308
11611 0.60219
11611 0.61161
11612 0.52512
11612 0.59282
11612 0.63452
11613 0.60447
11613 0.55807
11614 0.43248
11614 0.3601
11614 0.44522
11615 0.62454
11615 0.59845
11616 0.45835
11616 0.46639
11616 0.5545
11617 0.60151
11617 0.5743
11617 0.58024
11618 0.54613
11619 0.58655
11619 0.58266
11619 0.5342
11620 0.51261
11620 0.49671
11621 0.46317
11621 0.48636
11621 0.51414
11622 0.576
11622 0.62441
11622 0.5877
11623 0.47628
11623 0.39654
11624 0.48971
11624 0.47464
11624 0.60074
11625 0.59566
11625 0.52868
11626 0.62075
11626 0.68705
11626 0.58098
11627 0.46254
11627 0.39958
11627 0.37953
11628 0.35543
11628 0.39943
11629 0.37786
11629 0.36341
11629 0.33553
11630 0.38592
11630 0.45306
11631 0.41441
11631 0.48824
11631 0.45509
11632 0.37791
11632 0.47944
11632 0.34313
11633 0.21339
11633 0.26599
11634 0.3822
11634 0.41705
11634 0.30293
11635 0.21926
11635 0.38812
11636 0.42656
11636 0.22802
11636 0.17301
11637 0.21981
11637 0.30164
11637 0.34891
11638 0.34858
11638 0.39336
11639 0.35607
11639 0.32465
11639 0.34672
11640 0.30628
11640 0.23515
11641 0.26524
11641 0.34829
11641 0.35427
11642 0.38924
11642 0.33021
11642 0.26879
11643 0.29482
11643 0.29251
11644 0.38065
11644 0.21995
11644 0.36487
11645 0.32251
11645 0.25774
11646 0.31239
11646 0.26872
11646 0.35596
11647 0.25078
11647 0.18554
11647 0.22112
11648 0.21381
11648 0.20022
11649 0.30882
11649 0.32352
11649 0.33423
11650 0.38252
11650 0.39049
11651 0.30759
11651 0.29884
11652 0.30507
11652 0.23166
11652 0.25032
11653 0.31485
11653 0.31018
11654 0.234
11654 0.16438
11655 0.24852
11655 0.16513
11656 0.22951
11656 0.20804
11656 0.24754
11657 0.33082
11657 0.25516
11657 0.24611
11658 0.33671
11658 0.32797
11659 0.40074
11659 0.39033
11659 0.40195
11660 0.30735
11660 0.34668
11661 0.31651
11661 0.35435
11661 0.48852
11662 0.61717
11662 0.35313
11662 0.34955
11663 0.54382
11663 0.49003
11664 0.40879
11664 0.46144
11664 0.44169
11665 0.49823
11665 0.47524
11666 0.50942
11666 0.52548
11666 0.5549
11667 0.51829
11667 0.4491
11667 0.47315
11668 0.32511
11668 0.33797
11669 0.4002
11669 0.40183
11669 0.43149
11670 0.43742
11670 0.47747
11671 0.52391
11671 0.43912
11671 0.34609
11672 0.35696
11672 0.41527
11672 0.52158
11673 0.50881
11673 0.46782
11674 0.43356
11674 0.35119
11674 0.45189
11675 0.51763
11675 0.50684
11676 0.41309
11676 0.34246
11676 0.40352
11677 0.48699
11677 0.46547
11677 0.4124
11678 0.38977
11678 0.36204
11679 0.40107
11679 0.48245
11679 0.66794
11680 0.6108
11680 0.51071
11681 0.45077
11681 0.4817
11681 0.47484
11682 0.47537
11682 0.46977
11682 0.47976
11683 0.4994
11683 0.4176
11684 0.42512
11684 0.45545
11684 0.59785
11685 0.64419
11685 0.6685
11686 0.66634
11686 0.71461
11686 0.63629
11687 0.64096
11687 0.60045
11687 0.53962
11688 0.56996
11688 0.57986
11689 0.663
11689 0.71587
11689 0.53814
11690 0.52386
11690 0.57207
11691 0.59794
11691 0.63698
11691 0.59336
11692 0.54007
11692 0.58463
11692 0.6906
11693 0.64042
11693 0.64777
11694 0.69779
11694 0.77875
11694 0.843
11695 0.7399
11695 0.64136
11696 0.59388
11696 0.62942
11696 0.65283
11697 0.60155
11697 0.69921
11697 0.72685
11698 0.73117
11698 0.59185
11699 0.55113
11699 0.71845
11699 0.63482
11700 0.56907
11700 0.59369
11701 0.48426
11701 0.64789
11701 0.77071
11702 0.72283
11702 0.66196
11702 0.69009
11703 0.68222
11703 0.63999
11704 0.69055
11704 0.68753
11704 0.73304
11705 0.72697
11705 0.61219
11706 0.62981
11706 0.7241
11706 0.83024
11707 0.84804
11707 0.7658
11707 0.63416
11708 0.64573
11709 0.62587
11709 0.64517
11709 0.66698
11710 0.70031
11710 0.66782
11711 0.58364
11711 0.60128
11712 0.68814
11712 0.65786
11712 0.58206
11713 0.537
11713 0.61188
11714 0.67126
11714 0.59557
11714 0.64625
11715 0.74086
11715 0.69697
11716 0.66261
11716 0.62568
11716 0.55245
11717 0.48634
11717 0.534
11717 0.5002
11718 0.64494
11718 0.7225
11719 0.72351
11719 0.71316
11719 0.74838
11720 0.72845
11720 0.80109
11721 0.80564
11721 0.8254
11721 0.80947
11722 0.67496
11722 0.69638
11722 0.72307
11723 0.71663
11723 0.74387
11724 0.81192
11724 0.70469
11724 0.67446
11725 0.71189
11725 0.62446
11726 0.57883
11726 0.57584
11726 0.64524
11727 0.62575
11727 0.6408
11727 0.73215
11728 0.72882
11728 0.77414
11729 0.82338
11729 0.76695
11729 0.76601
11730 0.69054
11730 0.56563
11731 0.63349
11731 0.60142
11731 0.5805
11732 0.57195
11732 0.63777
11732 0.71013
11733 0.72871
11733 0.67957
11734 0.69855
11734 0.7097
11735 0.67195
11735 0.71878
11736 0.77076
11736 0.77991
11736 0.75831
11737 0.70027
11737 0.57424
11737 0.57701
11738 0.54901
11738 0.5412
11739 0.66474
11739 0.73221
11739 0.71486
11740 0.60762
11740 0.59741
11741 0.59169
11741 0.60496
11741 0.56259
11742 0.56822
11742 0.52553
11742 0.53675
11743 0.41298
11743 0.4945
11744 0.52182
11744 0.56434
11744 0.52329
11745 0.47975
11745 0.5651
11746 0.5475
11746 0.56587
11746 0.55276
11747 0.49459
11747 0.46988
11747 0.4318
11748 0.5497
11748 0.55465
11749 0.58745
11749 0.55318
11749 0.54865
11750 0.64038
11750 0.62286
11751 0.61125
11751 0.65719
11751 0.53641
11752 0.67313
11752 0.65643
11752 0.54642
11753 0.59813
11753 0.63766
11754 0.6969
11754 0.63207
11754 0.70391
11755 0.6293
11755 0.52496
11756 0.48735
11756 0.56509
11756 0.67862
11757 0.67724
11757 0.63813
11757 0.66306
11758 0.66986
11758 0.66822
11759 0.70963
11759 0.51546
11759 0.56773
11760 0.66974
11760 0.52111
11761 0.48209
11761 0.58936
11761 0.53186
11762 0.6053
11762 0.61718
11762 0.57153
11763 0.6123
11763 0.59474
11764 0.6592
11764 0.61371
11764 0.5262
11765 0.69623
11765 0.61533
11766 0.55442
11766 0.50661
11766 0.49408
11767 0.422
11767 0.45426
11767 0.47297
11768 0.53443
11768 0.3829
11769 0.2636
11769 0.46491
11769 0.53526
11770 0.39199
11770 0.35801
11771 0.35206
11771 0.34091
11771 0.40995
11772 0.33347
11772 0.32355
11772 0.25423
11773 0.24828
11773 0.37958
11774 0.24451
11774 0.23531
11774 0.3307
11775 0.38487
11775 0.36567
11776 0.39819
11776 0.33227
11776 0.29493
11777 0.29023
11777 0.22362
11778 0.26957
11778 0.19163
11778 0.17565
11779 0.13835
11779 0.2002
11779 0.20039
11780 0.19243
11780 0.16565
11781 0.24688
11781 0.31268
11781 0.16481
11782 0.12358
11782 0.16659
11783 0.1899
11783 0.18753
11783 0.34674
11784 0.23268
11784 0.2131
11784 0.2259
11785 0.24898
11785 0.28428
11786 0.29022
11786 0.25426
11786 0.2455
11787 0.33381
11787 0.33944
11788 0.17504
11788 0.2144
11788 0.39251
11789 0.44887
11789 0.37385
11789 0.19751
11790 0.16753
11790 0.14614
11791 0.21844
11791 0.23493
11791 0.17668
11792 0.1137
11792 0.15149
11793 0.18291
11793 0.18258
11793 0.21631
11794 0.26815
11794 0.27202
11794 0.17491
11795 0.12108
11795 0.29375
11796 0.3012
11796 0.27866
11796 0.21292
11797 0.10585
11797 0.10806
11798 0.10159
11798 0.13687
11798 0.17747
11799 0.14588
11799 0.14278
11799 0.18557
11800 0.30405
11800 0.25396
11801 0.28015
11801 0.26777
11801 0.27525
11802 0.1793
11802 0.1013
11803 0.15962
11803 0.093542
11803 0.092996
11804 0.14629
11804 0.1428
11804 0.12278
11805 0.17341
11805 0.21003
11806 0.13366
11806 0.13353
11806 0.22341
11807 0.18501
11807 0.15201
11808 0.14259
11808 0.10884
11808 0.11489
11809 0.10054
11809 0.1225
11809 0.07073
11810 0.069973
11810 0.092801
11811 0.15999
11811 0.15471
11811 0.25891
11812 0.2057
11812 0.18358
11813 0.15547
11813 0.10341
11813 0.084504
11814 0.11039
11814 0.088748
11814 0.044768
11815 0.043975
11815 0.07611
11816 0.026868
11816 0.04483
11816 0.043041
11817 0.069932
11817 0.092261
11818 0.073265
11818 0.0065527
11818 0.063818
11819 0.12769
11819 0.14781
11819 0.053378
11820 0.11444
11820 0.10175
11821 0.10899
11821 0.20157
11821 0.14866
11822 0.22782
11822 0.25699
11823 0.17374
11823 0.11152
11823 0.11891
11824 0.058827
11824 0.011742
11824 0.049924
11825 0.1366
11825 0.15391
11826 0.094327
11826 0.10249
11826 0.088673
11827 0.13734
11827 0.19081
11828 0.15524
11828 0.17918
11828 0.1511
11829 0.10204
11829 0.061759
11829 0.04893
11830 0.052624
11830 0.066919
11831 0.03873
11831 0.09923
11831 0.11145
11832 0.10448
11832 0.066955
11833 0.064967
11833 0.070473
11833 0.10289
11834 0.049651
11834 0.0274
11834 0.027254
11835 0.05363
11835 0.065358
11836 0.14979
11836 0.15588
11836 0.14307
11837 0.17181
11837 0.21334
11838 0.11209
11838 0.10002
11838 0.13492
11839 0.15049
11839 0.14596
11839 0.21455
11840 0.1976
11840 0.19929
11841 0.23004
11841 0.19634
11841 0.21191
11842 0.19929
11842 0.13471
11843 0.15345
11843 0.20553
11843 0.23608
11844 0.1604
11844 0.11198
11844 0.17604
11845 0.17158
11845 0.29495
11846 0.34162
11846 0.20479
11846 0.22048
11847 0.14877
11847 0.11881
11848 0.099492
11848 0.10442
11848 0.065671
11849 0.13251
11849 0.18182
11849 0.16561
11850 0.14345
11850 0.19556
11851 0.23994
11851 0.21778
11851 0.15991
11852 0.11353
11852 0.19217
11853 0.19688
11853 0.19688
11853 0.20471
11854 0.22445
11854 0.2293
11854 0.28802
11855 0.32228
11856 0.29447
11856 0.29903
11856 0.24809
11857 0.23761
11857 0.24751
11858 0.33176
11858 0.33692
11858 0.39401
11859 0.29776
11859 0.20495
11859 0.23191
11860 0.20503
11860 0.20183
11861 0.18663
11861 0.1586
11861 0.20347
11862 0.33642
11863 0.41079
11863 0.36616
11863 0.30645
11864 0.15848
11864 0.16745
11865 0.11275
11865 0.16127
11866 0.23089
11866 0.28276
11866 0.35818
11867 0.35025
11867 0.35792
11868 0.26113
11868 0.24909
11868 0.29715
11869 0.23507
11869 0.27065
11870 0.5395
11870 0.43015
11871 0.39451
11871 0.36896
11871 0.3091
11872 0.2887
11872 0.3232
11873 0.36304
11873 0.42432
11873 0.49974
11874 0.39478
11874 0.39837
11874 0.46489
11875 0.44653
11875 0.36502
11876 0.33206
11876 0.25452
11876 0.32524
11877 0.34985
11877 0.32922
11878 0.27896
11878 0.3304
11878 0.27659
11879 0.33167
11879 0.34262
11879 0.32313
11880 0.29835
11881 0.15822
11881 0.20797
11881 0.26771
11882 0.33717
11882 0.24164
11883 0.15246
11883 0.25832
11883 0.26456
11884 0.25782
11884 0.17436
11884 0.12014
11885 0.18747
11885 0.22896
11886 0.28401
11886 0.21139
11886 0.28592
11887 0.30373
11887 0.26439
11888 0.25033
11888 0.22739
11888 0.35498
11889 0.35266
11889 0.34044
11889 0.2799
11890 0.22247
11890 0.23893
11891 0.3452
11891 0.30103
11891 0.36597
11892 0.30836
11892 0.43693
11893 0.52184
11893 0.43738
11894 0.3641
11894 0.43182
11894 0.35007
11895 0.34481
11895 0.3549
11896 0.35671
11896 0.477
11896 0.47321
11897 0.39741
11897 0.38923
11898 0.4153
11898 0.37009
11898 0.28367
11899 0.3471
11899 0.40586
11899 0.38993
11900 0.37131
11900 0.32355
11901 0.25954
11901 0.32128
11901 0.30558
11902 0.30209
11902 0.38299
11903 0.33779
11903 0.408
11904 0.36098
11904 0.33831
11904 0.26036
11905 0.31997
11905 0.28932
11906 0.32594
11906 0.38508
11906 0.33388
11907 0.30213
11907 0.31897
11908 0.35242
11908 0.29702
11908 0.30685
11909 0.24618
11909 0.26036
11909 0.33072
11910 0.3658
11910 0.35057
11911 0.28353
11911 0.34243
11911 0.45047
11912 0.43758
11912 0.48221
11913 0.46972
11913 0.44402
11913 0.38027
11914 0.39848
11914 0.46885
11914 0.4971
11915 0.49685
11915 0.37865
11916 0.41625
11916 0.48111
11916 0.47804
11917 0.40174
11917 0.43134
11918 0.56478
11918 0.547
11918 0.53625
11919 0.46914
11919 0.53909
11919 0.65771
11920 0.59424
11920 0.4762
11921 0.46126
11921 0.47623
11921 0.53887
11922 0.48449
11922 0.48271
11923 0.51371
11923 0.44018
11923 0.47419
11924 0.51792
11924 0.5947
11924 0.56236
11925 0.48908
11925 0.51989
11926 0.48194
11926 0.47749
11927 0.54509
11927 0.57673
11928 0.55215
11928 0.5561
11928 0.57723
11929 0.54712
11929 0.55005
11929 0.51861
11930 0.52969
11930 0.4957
11931 0.45625
11931 0.38469
11931 0.38082
11932 0.41354
11932 0.42872
11933 0.39562
11933 0.44251
11933 0.48097
11934 0.51286
11934 0.52059
11934 0.51434
11935 0.54542
11935 0.46405
11936 0.47551
11936 0.52123
11936 0.57763
11937 0.60353
11937 0.58024
11938 0.5486
11938 0.45459
11938 0.43434
11939 0.47704
11939 0.52593
11939 0.57215
11940 0.52477
11940 0.52755
11941 0.57787
11941 0.57229
11942 0.58402
11942 0.55792
11943 0.55327
11943 0.49576
11943 0.54378
11944 0.54687
11944 0.48227
11944 0.41204
11945 0.40667
11945 0.49881
11946 0.48372
11946 0.45107
11946 0.48481
11947 0.54315
11947 0.54332
11948 0.5354
11948 0.57092
11948 0.57855
11949 0.50193
11949 0.44746
11949 0.48898
11950 0.51842
11950 0.52789
11951 0.53028
11951 0.4698
11951 0.40451
11952 0.47136
11952 0.49416
11953 0.48963
11953 0.5052
11953 0.47382
11954 0.48113
11954 0.53261
11955 0.49652
11955 0.42734
11956 0.47011
11956 0.5118
11957 0.52712
11957 0.52184
11958 0.48642
11958 0.55586
11958 0.4726
11959 0.44654
11959 0.47125
11959 0.43601
11960 0.4637
11960 0.51535
11961 0.5357
11961 0.52846
11961 0.54593
11962 0.57673
11962 0.51311
11963 0.49521
11963 0.49224
11963 0.51544
11964 0.50304
11964 0.55263
11964 0.4684
11965 0.44667
11965 0.47833
11966 0.51976
11966 0.49025
11966 0.41727
11967 0.45621
11967 0.47044
11968 0.47348
11968 0.50338
11969 0.54271
11969 0.53876
11969 0.53777
11970 0.47465
11970 0.43286
11971 0.50778
11971 0.55082
11971 0.61062
11972 0.6073
11972 0.60706
11973 0.57548
11973 0.51631
11973 0.56323
11974 0.53513
11974 0.5496
11974 0.57572
11975 0.55086
11975 0.55906
11976 0.58802
11976 0.55514
11976 0.51912
11977 0.53665
11977 0.56845
11978 0.6102
11978 0.61458
11978 0.60738
11979 0.59665
11979 0.61401
11979 0.57203
11980 0.53957
11981 0.58389
11981 0.57357
11981 0.58602
11982 0.5875
11982 0.57122
11983 0.59559
11983 0.61218
11983 0.54562
11984 0.51365
11985 0.46785
11985 0.43424
11985 0.47048
11986 0.49006
11986 0.50512
11986 0.53537
11987 0.55146
11988 0.61288
11988 0.59113
11988 0.53907
11989 0.54706
11989 0.54705
11990 0.54197
11990 0.50814
11990 0.4873
11991 0.52459
11991 0.49872
11991 0.46118
11992 0.46794
11992 0.48062
11993 0.56161
11993 0.52668
11993 0.51758
11994 0.50516
11994 0.5295
11995 0.53766
11995 0.53259
11995 0.53035
11996 0.57411
11996 0.56448
11996 0.51535
11997 0.494
11997 0.49501
11998 0.53528
11998 0.54002
11998 0.51832
11999 0.54301
11999 0.5353
12000 0.53468
12000 0.50023
12000 0.44679
12001 0.51539
12001 0.55385
12001 0.54738
12002 0.57105
12002 0.55341
12003 0.57412
12003 0.6077
12004 0.59261
12004 0.6095
12005 0.63305
12005 0.63739
12006 0.62318
12006 0.61454
12006 0.59897
12007 0.59219
12007 0.55968
12008 0.56821
12008 0.59015
12008 0.57974
12009 0.60377
12009 0.60736
12010 0.57029
};
\end{groupplot}

\end{tikzpicture}


==> figures/validation/FRF_5.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.5cm}]
\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Sensor 5+Z},
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Accelerance / (g/N)},
ymin=0.0026155, ymax=4389.5,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,1e+05},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.25985
0.39063 0.58834
0.78126 0.27469
1.1719 0.13508
1.5625 0.20533
1.9532 0.14647
2.3438 0.078908
2.7344 0.14719
3.125 0.13882
3.5157 0.12572
3.9063 0.015056
4.2969 0.090818
4.6876 0.13151
5.0782 0.033157
5.4688 0.11067
5.8595 0.08986
6.2501 0.030513
6.6407 0.058263
7.0314 0.015552
7.422 0.13637
7.8126 0.027688
8.2032 0.026018
8.5939 0.029353
8.9845 0.042787
9.3751 0.066435
9.7658 0.02964
10.156 0.075218
10.547 0.069005
10.938 0.065704
11.328 0.080506
11.719 0.082188
12.11 0.089399
12.5 0.079126
12.891 0.07992
13.281 0.13092
13.672 0.058277
14.063 0.10188
14.453 0.083588
14.844 0.089919
15.235 0.10718
16.016 0.07536
16.406 0.030163
16.797 0.092059
17.188 0.14662
17.578 0.13866
17.969 0.15826
18.36 0.11166
18.75 0.16241
19.141 0.19904
19.922 0.18429
20.313 0.23843
20.703 0.2647
21.094 0.25614
21.875 0.28437
22.266 0.29141
22.657 0.33966
23.047 0.26677
23.438 0.2975
24.219 0.2992
24.61 0.26494
25 0.25249
25.391 0.24995
25.782 0.21965
26.172 0.2279
26.563 0.18177
26.954 0.17591
27.344 0.14034
27.735 0.088478
28.125 0.043338
28.907 0.064122
29.688 0.11583
30.079 0.2199
30.469 0.21966
30.86 0.2501
31.25 0.2737
31.641 0.32825
32.422 0.42996
33.204 0.49697
33.594 0.54786
34.376 0.59423
34.766 0.6124
35.157 0.61035
35.547 0.6651
35.938 0.64136
36.329 0.66883
37.11 0.64182
37.501 0.57812
37.891 0.59748
39.063 0.49599
39.454 0.44559
39.844 0.44072
40.235 0.39198
41.407 0.31476
42.188 0.3521
42.579 0.3819
43.751 0.59856
46.094 1.0863
47.266 1.2529
49.61 1.4471
50.391 1.4458
52.345 1.2818
53.126 1.1983
53.516 1.1098
53.907 1.078
55.079 1.1211
56.251 1.4589
57.032 1.7822
58.985 2.7807
61.329 3.9529
62.501 4.3397
63.673 4.592
65.235 4.6684
67.189 4.9195
67.97 5.4419
68.751 6.4386
69.923 9.2639
71.095 14.35
72.267 23.944
73.048 36.762
73.439 48.207
73.829 68.065
74.22 111.17
74.611 270.39
75.001 280.31
75.392 116.26
75.782 71.497
76.173 50.607
76.564 38.632
77.345 25.554
78.126 18.467
79.298 12.46
80.079 10.18
80.861 8.7609
81.642 7.9857
82.814 7.5589
87.892 6.8868
90.236 5.6116
93.361 4.0696
94.533 3.8835
95.705 3.9484
100 4.4953
101.17 4.4108
103.13 4.0043
106.64 3.1928
107.81 3.1724
109.38 3.314
112.11 3.7076
114.06 3.7668
116.8 3.4328
119.53 3.0916
121.1 3.0877
123.05 3.3209
126.17 3.703
128.52 3.6633
134.38 3.2744
137.11 3.6905
139.85 3.9615
147.66 3.8408
153.91 4.5837
160.55 4.7556
169.14 5.9522
173.44 6.391
183.99 9.1418
186.72 10.18
190.63 12.621
197.27 19.485
200 25.163
201.57 30.434
203.13 38.558
204.3 48.184
205.47 63.634
206.25 80.679
207.03 110.17
207.43 134.67
207.82 172.72
208.21 239.59
208.6 373.39
208.99 664.65
209.38 676.01
209.77 342.53
210.16 215.95
210.55 156.56
210.94 123.59
211.72 86.556
212.5 66.434
213.68 49.315
214.85 39.229
216.41 30.946
218.36 24.622
220.71 19.829
225.78 13.64
228.91 11.459
238.68 7.7926
243.36 6.5669
245.32 6.36
246.1 6.4094
256.64 4.8601
259.77 4.689
261.72 4.5928
266.8 4.0831
271.49 3.8097
276.96 3.6386
283.21 3.2703
283.99 3.3935
296.88 2.8029
303.91 2.7284
310.16 2.5021
317.97 2.403
320.71 2.3171
331.26 2.2337
332.82 2.1576
334.77 2.1075
342.19 2.1424
350.4 2.0237
357.04 1.9728
358.99 1.8967
359.77 1.8982
361.72 1.8831
366.02 1.9732
368.76 1.9357
373.05 1.7986
382.04 1.8511
386.72 1.7328
388.68 1.7478
391.41 1.8086
393.37 1.8274
398.44 1.6834
403.13 1.7502
406.26 1.7916
410.94 1.6765
413.68 1.6638
416.8 1.7416
418.76 1.8179
419.54 1.7607
425.01 1.6142
433.6 1.7128
441.02 1.6346
444.54 1.7034
447.66 1.6548
451.57 1.5899
455.48 1.6582
457.43 1.6851
459.77 1.6724
466.41 1.608
472.66 1.68
477.35 1.5913
485.55 1.6833
491.02 1.5943
493.37 1.6571
494.54 1.6717
499.23 1.6873
502.35 1.6238
506.26 1.6633
512.51 1.7026
516.02 1.6414
526.96 1.6949
529.7 1.6738
535.95 1.7698
538.68 1.7514
542.98 1.7057
545.71 1.747
548.45 1.7983
550.79 1.7994
555.48 1.7368
558.21 1.7712
562.51 1.8499
567.59 1.7812
575.4 1.8944
583.99 1.8606
585.56 1.9003
589.07 1.9459
594.93 1.8946
597.27 1.9354
602.35 2.0059
608.6 1.97
613.29 2.0618
615.24 2.0744
621.88 2.0436
628.53 2.1487
635.56 2.1479
641.81 2.2424
647.28 2.2144
655.87 2.3307
660.56 2.3276
667.98 2.4486
674.62 2.4741
682.43 2.5805
687.9 2.6289
769.93 4.3011
832.04 7.8373
839.47 8.6738
857.04 11.429
867.59 14.283
875.79 17.954
890.25 29.219
894.54 36.91
900.01 53.319
905.48 78.73
907.44 98.014
912.12 174.24
913.3 184.43
914.47 182.4
915.64 169.67
917.2 144.67
924.62 60.636
927.75 47.252
931.65 37.384
936.73 29.582
943.76 22.974
954.31 17.032
967.98 12.813
982.05 10.458
990.25 9.862
1019.9 7.0674
1028.1 6.6741
1045.3 5.9221
1054.7 5.6196
1059.4 5.4996
1066.4 5.282
1080.5 4.9005
1105.1 4.4571
1110.2 4.3463
1115.6 4.2917
1125 4.1329
1172.3 3.7163
1178.5 3.7097
1183.6 3.6659
1187.1 3.6251
1200.4 3.5517
1209 3.5366
1219.2 3.5354
1323.5 3.494
1327.4 3.4716
1344.6 3.5269
1347.7 3.5665
1351.6 3.5675
1359 3.6227
1366 3.6865
1372.3 3.7638
1378.9 3.8068
1396.5 3.9753
1416.8 4.1704
1433.6 4.207
1439.5 4.4166
1443.8 4.4638
1463.7 4.6905
1467.2 4.7356
1478.1 4.5944
1488.7 4.6891
1494.2 4.8845
1502 5.3894
1514.1 6.3443
1518.4 6.4253
1527.4 6.6213
1543 7.7405
1547.7 8.0991
1554.3 8.8389
1560.2 9.0364
1569.6 10.9
1573.9 12.637
1581.7 17.649
1585.6 20.454
1591.4 26.738
1593.4 26.525
1595.3 24.645
1598.9 20.089
1605.5 14.302
1610.6 11.762
1616.4 10.191
1628.5 7.7155
1639.1 5.9955
1667.2 3.4688
1676.2 2.8571
1682.4 2.5414
1687.9 2.2098
1695.3 1.9226
1698.9 1.7362
1704.3 1.5451
1707.8 1.4191
1710.2 1.3081
1712.9 1.1959
1719.6 1.0334
1721.1 1.0005
1725 0.88043
1727.4 0.82467
1734.4 0.66978
1739.9 0.53223
1747.7 0.52193
1748.9 0.50698
1753.2 0.43963
1755.5 0.46171
1757.4 0.472
1760.2 0.44255
1760.6 0.42135
1761.7 0.40637
1763.3 0.36684
1770.7 0.23413
1773.1 0.19391
1773.5 0.1842
1773.9 0.18155
1774.2 0.17074
1775.4 0.17013
1775.8 0.1616
1777 0.16948
1777.4 0.1665
1778.2 0.16917
1778.9 0.16485
1779.3 0.17063
1780.5 0.16632
1780.9 0.17258
1781.7 0.17693
1782.1 0.17705
1782.4 0.18943
1782.8 0.18919
1785.2 0.2269
1786.4 0.23972
1786.7 0.24891
1787.1 0.24541
1787.5 0.25829
1791.4 0.26498
1792.2 0.27091
1793 0.27237
1793.4 0.28191
1793.8 0.27866
1794.9 0.29322
1799.6 0.32384
1802 0.29545
1802.8 0.27167
1805.9 0.20064
1806.3 0.20528
1807.8 0.19596
1809 0.1964
1809.4 0.21086
1811.4 0.24839
1812.5 0.28061
1815.3 0.32754
1817.6 0.31418
1819.2 0.29375
1820.3 0.29125
1821.9 0.30357
1822.7 0.33042
1823.5 0.357
1825.8 0.4774
1827.8 0.63819
1830.5 0.84802
1832.1 0.89688
1833.2 0.89347
1838.3 0.77676
1848.5 0.7096
1849.2 0.68686
1852.4 0.63937
1854.7 0.65557
1855.9 0.64837
1857.8 0.65231
1860.6 0.64743
1869.2 0.74791
1872.3 0.75431
1873.5 0.74234
1875.4 0.75192
1878.2 0.77997
1880.1 0.8059
1883.6 0.82698
1887.1 0.8106
1891.4 0.84855
1894.6 0.89667
1900.4 0.89636
1911.4 0.97621
1912.9 0.96722
1914.1 0.97596
1915.7 0.98405
1918 1.0169
1932.8 1.0888
1935.2 1.1025
1964.9 1.2736
1967.6 1.303
1970 1.3218
1973.1 1.3458
1979.7 1.344
1981.7 1.3608
1988.3 1.3872
1992.2 1.3955
1995.3 1.4352
2007.1 1.5006
2008.6 1.5214
2016.4 1.5461
2020 1.5512
2023.5 1.6007
2061.4 1.7953
2064.1 1.8257
2079.7 1.9131
2084.4 1.9258
2094.6 1.9997
2131.3 2.2614
2135.2 2.2504
2164.9 2.4756
2171.1 2.5292
2177 2.5678
2198.1 2.754
2202 2.7827
2212.9 2.8722
2217.2 2.9269
2296.9 3.8407
2304.3 3.9231
2319.2 4.0991
2325.4 4.2267
2331.3 4.3045
2380.5 5.2096
2391.1 5.1539
2398.1 5.05
2401.2 4.9955
2407.1 5.0695
2416.8 5.5295
2471.5 7.3236
2477.4 7.5802
2497.7 8.9547
2510.6 8.5119
2514.5 8.3807
2530.5 10.208
2538.3 11.091
2596.1 21.183
2605.5 24.231
2618.4 28.213
2636 42.075
2641.1 44.011
2645.7 50.153
2653.6 63.414
2656.3 63.437
2659 59.98
2662.1 52.731
2670 35.519
2673.5 29.455
2675.4 28.534
2677.8 29.548
2680.1 32.622
2682.5 38.38
2691.1 77.098
2693 81.47
2695 80.443
2698.5 72.059
2700.4 67.583
2703.9 67.229
2720.4 47.214
2741.1 20.855
2743.8 20.041
2747.7 20.441
2751.2 22.207
2758.6 28.352
2761.4 27.577
2768.4 24.53
2772.3 25.478
2777.4 26.852
2781.3 26.193
2796.9 21.396
2805.1 18.275
2810.6 17.274
2817.6 16.459
2828.9 14.436
2834 13.958
2846.1 12.803
2854.7 11.836
2861.4 11.167
2876.2 10.51
2884 10.034
2891.1 9.6429
2901.6 8.7802
2909.4 8.0859
2926.2 6.5852
2929.7 6.6168
2932.5 6.9945
2937.2 8.5238
2939.9 9.511
2943 10.091
2947.3 10.127
2952 9.5171
2960.2 8.5534
2966.5 8.4782
2973.9 8.9315
2987.9 10.142
3008.2 11.538
3012.2 11.655
3038.3 10.756
3054.3 9.9846
3084.4 8.6875
3095 7.954
3108.3 8.1766
3122.3 10.289
3129 10.161
3164.1 8.94
3172.3 8.4726
3181.7 8.578
3186.4 8.5544
3200.4 9.2978
3211.4 8.7137
3222.3 8.2102
3231.7 7.686
3254.3 6.9384
3264.1 7.3029
3269.6 7.7206
3299.3 8.0375
3307.9 7.8585
3334.4 7.9025
3338.3 7.3822
3346.9 6.108
3353.6 5.7933
3356.3 5.7359
3364.9 5.9045
3367.6 6.2798
3373.9 7.5708
3378.2 7.7926
3396.5 8.3648
3403.6 9.2841
3427 9.8828
3432.9 10.8
3437.6 10.694
3448.9 10.081
3454.3 9.6723
3471.1 8.5555
3480.5 8.2283
3484.8 7.5369
3488.7 6.8834
3491.5 6.6367
3495.8 6.5716
3500.8 6.6143
3504.7 6.5084
3514.1 6.1195
3520 6.2755
3522.3 6.7266
3525.4 7.8674
3529 9.0258
3531.7 9.2992
3544.6 9.3433
3550.4 10.327
3554 10.428
3565.3 10.199
3570.8 10.673
3575.1 10.669
3579 10.112
3582.1 9.3062
3586 8.4992
3588.3 8.6724
3593.8 9.714
3597.3 9.9529
3600.1 9.7818
3603.6 8.8935
3607.9 7.7221
3610.2 7.6784
3612.9 8.1829
3617.2 9.1552
3620.8 9.5198
3627.8 9.6387
3632.9 9.101
3640.7 8.3626
3653.2 8.2322
3661.8 8.5551
3669.6 9.6703
3673.5 9.3944
3678.6 8.361
3682.5 7.5897
3685.6 7.6909
3696.9 9.0509
3714.9 9.9546
3723.5 10.082
3734 10.731
3741.1 10.919
3757.1 10.134
3766.9 10.612
3772.3 10.124
3784 8.6866
3789.1 8.835
3793.8 9.7103
3798.1 10.47
3801.2 10.339
3810.2 9.7883
3821.2 9.5475
3832.9 8.5257
3836 8.7699
3839.5 9.5527
3845.4 11.362
3851.6 11.82
3855.5 11.701
3862.2 11.172
3865.7 11.736
3870 12.812
3873.5 13.169
3878.2 12.71
3880.5 11.871
3887.6 9.1932
3889.9 9.2489
3900.5 11.138
3905.9 11.746
3910.2 12.272
3914.9 12.701
3918.4 13.019
3932.9 14.248
3949.3 14.819
3963.3 15.642
3969.6 15.648
3983.7 16.283
3989.9 16.546
3994.2 16.75
4009 17.414
4027 19.413
4032.1 19.818
4048.9 22.991
4057.1 23.18
4066.5 21.397
4091.9 28.17
4109.4 35.883
4118 36.686
4127.8 37.608
4133.3 40.665
4139.9 44.625
4154 51.267
4158.3 53.36
4161.4 51.111
4164.5 49.41
4167.6 50.966
4171.9 56.608
4178.6 72.28
4185.6 92.733
4189.5 99.782
4192.6 99.692
4195.8 94.14
4202.8 79.931
4208.3 73.137
4214.1 61.98
4224.7 43.629
4228.6 39.442
4231.3 39.185
4240.3 41.448
4245.4 38.571
4251.2 35.429
4288.7 25.682
4302 25.889
4318.4 23.003
4341.5 21.529
4357.9 18.002
4362.6 17.143
4396.9 16.419
4413.7 14.561
4459.1 17.317
4463.7 17.728
4472.7 17.659
4476.6 17.105
4486.4 16.411
4495.8 17.651
4500.9 16.355
4505.9 14.822
4512.2 12.259
4515.7 10.896
4519.6 9.8629
4521.6 10.17
4528.2 12.638
4530.9 13.153
4533.7 12.995
4536.8 11.926
4549.7 7.4443
4553.2 6.6015
4563.7 4.5649
4565.3 4.3407
4570 3.3864
4570.8 3.1751
4572.7 2.8199
4574.3 2.5965
4578.2 2.2915
4582.1 2.0606
4583.7 1.9221
4584.4 1.8429
4586.8 1.5847
4588.4 1.4449
4589.5 1.4039
4590.7 1.3278
4592.3 1.2826
4593 1.309
4593.4 1.2599
4594.2 1.259
4595.8 1.2527
4596.6 1.1864
4596.9 1.2239
4601.6 1.1011
4602.8 1.0246
4603.2 1.0159
4604 0.95613
4604.8 0.9177
4605.1 0.9219
4605.5 0.8828
4605.9 0.87366
4606.7 0.79937
4607.1 0.81293
4608.7 0.7702
4609.1 0.77071
4609.4 0.70946
4610.6 0.74348
4611 0.69244
4611.4 0.67865
4611.8 0.69793
4613 0.67283
4613.4 0.63269
4613.7 0.65156
4614.9 0.60525
4615.3 0.61431
4615.7 0.60193
4616.1 0.63456
4616.5 0.61797
4618.4 0.70572
4618.8 0.71211
4619.2 0.75693
4619.6 0.75732
4620 0.81321
4622.3 0.96979
4622.7 0.97376
4624.3 1.1233
4625.5 1.1538
4628.6 1.1796
4630.9 1.0885
4632.5 0.94988
4632.9 1.0054
4633.3 0.92667
4633.7 0.94826
4634.4 0.91224
4635.6 0.89523
4636 0.84379
4636.8 0.88806
4637.2 0.88889
4637.6 0.92577
4638.4 0.92164
4639.9 0.94766
4642.3 0.91374
4642.6 0.86772
4644.2 0.81937
4644.6 0.77382
4645.4 0.72758
4647.3 0.57482
4648.1 0.50614
4648.5 0.51087
4648.9 0.45752
4649.3 0.48403
4649.7 0.43066
4650.1 0.45702
4651.2 0.47245
4652.4 0.59838
4652.8 0.61744
4653.2 0.69553
4654.8 0.93118
4657.9 1.2019
4662.6 1.4045
4663 1.378
4665.3 1.4659
4666.1 1.5003
4667.6 1.6474
4670 1.8426
4670.8 1.9764
4673.5 2.1032
4678.6 2.3443
4684.1 2.374
4684.8 2.2946
4686.4 2.2547
4693 1.9919
4694.2 1.9947
4695 1.9268
4697.3 1.8855
4707.5 2.1504
4713.4 2.0913
4718 2.267
4718.4 2.3277
4719.2 2.3393
4721.6 2.3564
4722.7 2.3088
4724.7 2.2787
4725.5 2.2265
4726.6 2.2343
4728.2 2.2347
4728.6 2.1817
4729 2.2483
4730.5 2.2334
4732.9 2.2851
4734.8 2.324
4738.4 2.4261
4740.7 2.6244
4741.5 2.6475
4745 2.8039
4747.7 2.7244
4749.3 2.6357
4750.1 2.5948
4753.2 2.4265
4756.7 2.3532
4758.7 2.2592
4759.1 2.2944
4761 2.1126
4761.8 2.068
4763.4 1.9372
4764.1 1.897
4764.5 1.837
4764.9 1.8926
4765.3 1.8042
4767.3 1.7817
4768 1.7828
4770.8 1.8074
4792.3 2.6039
4794.6 2.7942
4796.9 2.9356
4797.7 2.8961
4798.9 2.9045
4800.1 2.8407
4814.5 2.347
4815.3 2.2831
4820 2.2164
4820.8 2.26
4828.6 2.1536
4829.8 2.137
4831.3 2.1315
4832.1 2.1652
4835.6 2.2406
4836.4 2.1965
4837.2 2.2232
4838 2.1837
4838.7 2.1726
4839.1 2.1868
4839.5 2.1255
4840.3 2.1074
4842.7 2.0281
4843 2.0659
4843.4 2.003
4846.2 2.0484
4846.9 1.981
4848.1 2.0365
4851.6 1.9965
4852.4 2.0302
4853.2 1.9645
4854.4 2.0239
4855.9 2.0541
4857.5 2.1176
4857.9 2.0797
4858.7 2.147
4861.4 2.2461
4862.6 2.2131
4863.7 2.1985
4866.5 2.095
4866.9 2.1542
4867.7 2.0547
4869.6 2.0894
4870.4 2.0739
4876.6 2.1395
4878.2 2.0629
4882.1 1.945
4884.4 1.9476
4884.8 1.8907
4885.6 1.92
4886.8 1.8839
4888.7 1.83
4889.1 1.8667
4889.5 1.7927
4892.7 1.6781
4894.6 1.6206
4895 1.6382
4895.8 1.573
4896.2 1.6124
4896.9 1.6111
4898.1 1.5894
4899.7 1.6445
4900.9 1.6015
4901.2 1.6327
4901.6 1.5835
4902.4 1.5919
4903.2 1.5492
4903.6 1.5857
4904.4 1.5548
4905.2 1.5494
4907.1 1.5324
4908.3 1.5739
4908.7 1.5141
4909.4 1.5847
4909.8 1.5439
4910.2 1.5973
4911 1.6005
4912.2 1.6222
4913 1.5702
4913.4 1.6061
4915.7 1.4927
4916.1 1.4275
4916.5 1.4278
4916.9 1.3632
4918.8 1.3368
4919.2 1.2689
4920 1.2836
4920.4 1.2241
4922.3 1.2234
4922.7 1.1533
4923.1 1.2308
4924.3 1.1907
4924.7 1.2051
4925.1 1.1672
4925.5 1.2059
4926.2 1.1578
4927.8 1.1156
4928.2 1.112
4928.6 1.0566
4929 1.0694
4930.2 0.93694
4930.5 0.93429
4930.9 0.96409
4931.3 0.90665
4932.5 0.86768
4933.3 0.79744
4933.7 0.86079
4934.8 0.83331
4935.2 0.80732
4935.6 0.81334
4936 0.85029
4936.4 0.82885
4936.8 0.83433
4937.2 0.78367
4938 0.81747
4939.1 0.74505
4939.5 0.75391
4939.9 0.78835
4940.3 0.7666
4940.7 0.71113
4941.5 0.72778
4941.9 0.70934
4942.3 0.64224
4943 0.68671
4943.4 0.69358
4943.8 0.6651
4944.2 0.61436
4944.6 0.65953
4945.4 0.62847
4946.2 0.67046
4946.6 0.65108
4947 0.69643
4947.3 0.69706
4947.7 0.66833
4948.5 0.66734
4948.9 0.71187
4950.1 0.70597
4950.5 0.69417
4950.9 0.73323
4951.2 0.68807
4952 0.69007
4952.4 0.63838
4953.2 0.66483
4954 0.60896
4954.4 0.6274
4955.2 0.60888
4955.5 0.55559
4955.9 0.5337
4956.3 0.54242
4956.7 0.59792
4957.1 0.56115
4957.9 0.56912
4958.3 0.58492
4958.7 0.6234
4959.1 0.6128
4959.5 0.64809
4959.8 0.60566
4960.2 0.64734
4961 0.6451
4961.8 0.69242
4962.2 0.61127
4963.4 0.61914
4963.7 0.59283
4964.1 0.60219
4964.5 0.55062
4964.9 0.46777
4965.3 0.50459
4968 0.45567
4968.4 0.492
4968.8 0.49502
4969.2 0.47404
4970.4 0.54461
4970.8 0.50968
4971.2 0.59739
4971.6 0.58667
4972 0.62021
4972.3 0.62604
4972.7 0.61077
4973.1 0.67767
4973.9 0.6896
4974.3 0.72381
4974.7 0.69809
4977 0.78789
4977.4 0.75546
4977.8 0.76781
4978.6 0.73836
4979.4 0.74179
4979.8 0.77543
4980.2 0.75602
4982.1 0.82154
4982.5 0.84471
4982.9 0.81235
4983.3 0.85861
4984.1 0.82368
4984.5 0.85876
4985.2 0.86697
4985.6 0.81446
4986 0.87866
4986.4 0.82143
4986.8 0.92154
4987.6 0.81951
4988 0.84438
4988.4 0.78253
4988.7 0.79826
4989.1 0.84081
4989.5 0.77363
4990.7 0.7931
4991.5 0.72649
4991.9 0.77483
4993.8 0.85962
4994.2 0.80545
4994.6 0.87595
4995.8 0.91304
4996.2 0.97323
4997 0.98474
4997.3 0.94887
4997.7 1.06
4998.9 0.99839
4999.3 1.0336
5000.1 0.9895
5000.5 1.0589
5001.2 1.0103
5002 1.008
5002.4 0.97064
5002.8 0.99248
5003.2 0.97853
5003.6 0.9993
5004 0.91263
5004.4 1.0063
5004.8 0.90982
5005.9 0.92966
5006.7 0.94993
5007.1 0.90857
5007.5 0.9663
5008.7 0.91681
5009.1 0.98045
5009.5 0.98633
5010.2 0.92402
5010.6 0.98465
5011 0.95734
5011.4 0.96479
5011.8 0.90811
5012.2 0.89887
5012.6 0.95673
5013 0.87841
5013.4 0.90308
5013.7 0.89405
5014.5 0.80522
5014.9 0.84677
5015.3 0.79654
5016.5 0.78795
5016.9 0.79461
5018 0.71659
5018.4 0.77337
5018.8 0.73597
5019.2 0.76002
5020.4 0.72925
5021.6 0.82142
5022 0.82019
5022.3 0.86632
5022.7 0.88627
5023.5 0.83834
5023.9 0.90299
5024.3 0.87509
5025.1 0.95198
5025.5 0.94701
5025.9 0.89386
5026.2 0.88433
5026.6 0.9295
5027.8 0.92628
5028.2 0.88196
5029.4 0.95624
5030.5 0.90813
5032.5 1.0834
5032.9 1.0694
5033.7 1.1628
5035.6 1.3753
5036 1.3565
5036.8 1.4707
5039.9 1.766
5042.7 1.937
5043 2.0142
5043.4 1.9536
5043.8 2.0807
5044.6 2.0773
5045.4 2.1914
5046.2 2.1744
5046.6 2.3302
5047.3 2.3229
5047.7 2.4357
5048.9 2.4998
5049.7 2.6175
5050.9 2.6694
5051.2 2.7535
5052.4 2.7633
5060.6 2.946
5063.4 2.8728
5065.3 2.8334
5065.7 2.71
5068 2.6814
5070 2.6939
5070.4 2.7456
5071.2 2.7076
5072 2.7388
5072.3 2.8167
5072.7 2.7399
5075.1 2.7856
5082.1 2.4257
5082.9 2.4724
5084.1 2.4858
5085.2 2.5997
5088.7 2.7429
5089.5 2.7463
5091.1 2.7665
5092.3 2.7389
5093 2.7414
5095 2.6478
5097.7 2.575
5101.6 2.2474
5102 2.14
5102.8 2.1139
5103.6 1.9867
5108.3 1.4825
5109.1 1.4435
5109.8 1.4173
5110.6 1.381
5111 1.4159
5112.2 1.3111
5112.6 1.3817
5113.4 1.2926
5113.8 1.3044
5114.1 1.2717
5114.9 1.2525
5116.1 1.1991
5116.5 1.2242
5116.9 1.1267
5117.3 1.1091
5117.7 1.1346
5118 1.0857
5118.4 1.0049
5118.8 1.0238
5119.2 0.96198
5119.6 1.0172
5121.2 0.80648
5121.6 0.8725
5122 0.82168
5122.7 0.82662
5123.1 0.75716
5123.9 0.75004
5124.7 0.73455
5125.1 0.67452
5126.6 0.70508
5127 0.66849
5128.6 0.70468
5129.4 0.70034
5130.2 0.72772
5130.9 0.81868
5131.3 0.82308
5131.7 0.79381
5132.1 0.90271
5132.9 0.87541
5133.7 0.93622
5134.1 0.96603
5134.5 1.0564
5135.2 1.024
5136.4 1.1742
5136.8 1.1942
5137.2 1.2578
5138 1.2881
5138.8 1.403
5139.1 1.4147
5139.5 1.4933
5140.3 1.574
5140.7 1.6569
5141.1 1.6519
5141.9 1.7848
5143 1.9249
5143.8 2.0315
5145.4 2.2365
5145.8 2.3309
5146.2 2.3296
5147.3 2.5048
5148.5 2.6466
5149.7 2.8197
5156.7 4.185
5158.3 4.3366
5158.7 4.4747
5160.2 4.5191
5161.4 4.6254
5164.5 4.7941
5170.4 5.0622
5172 5.0083
5173.1 5.0146
5185.6 6.3517
5187.6 6.5114
5205.2 7.8528
5206.3 8.1409
5208.3 8.37
5210.6 8.7327
5212.2 8.8299
5224.7 10.022
5233.7 9.5935
5243.4 8.4167
5246.2 8.4945
5252 9.3623
5253.6 9.7843
5255.9 10.678
5258.3 11.541
5261 12.462
5266.9 14.131
5277 16.937
5282.5 17.176
5293.8 17.482
5296.2 17.407
5303.2 16.246
5315.7 17.517
5319.6 19.133
5323.9 20.765
5332.5 23.374
5338.4 23.794
5343.4 22.158
5348.5 19.98
5351.3 19.898
5356.7 19.688
5359.8 19.695
5369.2 20.888
5378.2 25.576
5387.2 28.135
5390.3 29.378
5403.2 37.218
5415.7 44.21
5419.6 42.487
5430.6 36.496
5434.5 37.573
5447.3 45.931
5451.3 45.127
5463 43.266
5469.6 45.185
5473.9 48.269
5480.9 53.425
5495.4 62.307
5504.8 78.907
5508.7 84.895
5511.4 84.786
5514.9 78.616
5518.8 73.289
5521.6 73.866
5524.7 79.721
5527.8 90.822
5534.9 123.98
5537.6 130.06
5540.7 126.41
5545.4 119.46
5554.4 116.13
5561 109.2
5563.4 115.57
5566.5 133.36
5570.8 176.25
5574.7 223.66
5577 240.49
5579 239.29
5581.3 222.54
5601.3 99.427
5604 97.243
5605.9 100.91
5608.3 112.19
5614.5 157.03
5616.9 160.25
5620 152.88
5635.6 102.69
5639.9 95.089
5643.8 93.693
5650.9 99.84
5655.2 102.98
5659.5 99.436
5670.4 85.268
5682.5 66.191
5688 64.691
5700.9 67.439
5703.6 77.893
5706.7 91.769
5709.5 97.146
5713 96.438
5725.9 87.388
5744.2 77.15
5774.3 68.139
5777.8 68.661
5786 68.864
5807.5 64.2
5832.9 63.113
5848.9 65.382
5880.9 59.065
5894.2 57.838
5906.3 57.392
5930.2 60.867
5938.8 60.136
5948.5 58.851
5954 58.158
5966.5 57.44
6013 59.732
6020 59.593
6028.2 60.026
6052.8 57.734
6087.2 60.667
6096.6 63.011
6102.4 63.006
6123.1 64.85
6149.7 64.399
6157.9 64.375
6181.3 63.562
6189.5 63.803
6202 64.77
6208.7 64.777
6242.3 66.663
6250.1 66.846
6260.6 67.373
6269.2 68.735
6277 69.072
6289.9 70.068
6304.8 70.111
6311 69.707
6317.3 69.925
6325.5 71.407
6333.3 72.722
6345.4 73.584
6349.3 73.87
6381 78.18
6391.5 79.45
6406.3 82.214
6421.6 83.946
6507.9 98.84
6513.8 99.678
6527.8 100.88
6534.5 102.95
6555.6 107.26
6559.1 107
6568.5 109.15
6573.9 109.17
6596.2 114.08
6633.7 124.36
6650.1 133.22
6666.5 139.6
6675.9 143.04
6700.5 143.38
6710.6 150.35
6719.2 156.15
6727.1 156.23
6747.8 165.74
6753.6 169.43
6767.3 178.18
6783.7 185.88
6793.1 193.34
6827.8 226.71
6834.5 236.09
6848.5 256.09
6908.3 392.5
6914.9 397.05
6944.2 495.45
6956.4 537.11
6965 562.57
6972 549.06
6977.1 556.54
6984.9 564.31
6993.5 578.49
7000.9 586.46
7005.2 606.2
7008.7 663.66
7019.2 920.09
7023.9 964.21
7031.4 1033.3
7050.5 1453.7
7058.3 1718
7069.2 2188
7073.5 2287.9
7077.8 2218.8
7087.2 1870.3
7094.6 1518.3
7102.1 1256
7116.1 965.84
7140 652.12
7153.6 530.48
7163.8 471.16
7201.3 336.38
7237.2 271.12
7279.4 212.56
7313.8 170.56
7339.2 150
7347.4 142.4
7392.7 114.21
7398.9 112.29
7412.6 107.34
7420.4 102.66
7426.7 99.683
7468.9 87.395
7475.1 86.264
7495 80.972
7513.8 79.896
7520.4 77.792
7543.5 70.535
7547.4 69.649
7558.7 67.235
7566.9 66.479
7578.2 64.702
7583.3 63.265
7589.6 62.737
7622 59.296
7625.5 59.902
7648.9 57.279
7656.8 62.975
7663.8 67.088
7668.1 68.782
7688 66.833
7697.4 66.695
7710.3 67.052
7715.4 67.341
7720.8 67.451
7727.9 69.139
7735.3 71.741
7768.9 69.699
7791.5 68.421
7806 72.416
7816.1 76.195
7831.4 84.855
7836.1 87.435
7850.9 94.485
7861.1 102.46
7873.6 124.77
7880.2 136.1
7890.4 146.38
7900.9 152.61
7906.4 176.48
7921.2 265.93
7923.9 258.7
7928.2 227.66
7932.5 204.77
7936.4 200.18
7940.7 198.96
7944.3 186.61
7948.6 173.05
7957.5 149.92
7973.2 102.66
7979 99.882
7984.5 95.678
7990 84.754
7999.3 61.782
8005.6 53.036
8010.7 43.108
8018.9 28.793
8021.6 27.211
8024 27.32
8031 26.824
8034.1 24.908
8037.6 23.353
8045.4 21.251
8051.7 23.047
8056.8 27.36
8060.3 30.943
8068.5 35.604
8074 33.007
8093.5 23.176
8096.2 21.439
8097.8 20.516
8099.3 19.252
8100.5 18.604
8103.6 16.13
8109.5 12.881
8114.2 12.462
8116.9 12.456
8119.3 12.123
8120.4 11.917
8127.1 10.347
8127.5 10.015
8128.2 9.8517
8131 9.3147
8131.8 9.085
8132.9 9.0213
8138.8 8.8273
8141.1 8.5012
8141.9 8.1494
8143.1 7.8251
8145 6.7923
8147 5.7524
8147.8 5.391
8148.2 5.0336
8149 4.812
8149.3 4.6182
8149.7 4.5953
8150.9 4.1482
8151.7 3.9328
8152.5 3.7429
8153.2 3.7246
8154 3.5518
8155.6 3.3907
8157.2 3.5022
8157.5 3.4257
8160.7 3.9939
8161.5 4.3395
8162.6 4.6311
8163.4 5.1154
8164.2 5.4666
8168.5 7.3469
8171.6 7.5998
8172.8 7.3222
8174.3 7.0612
8175.9 6.5537
8177.9 6.1514
8178.6 6.0892
8179 5.975
8179.4 6.0564
8180.2 5.9867
8181.4 6.1098
8182.2 6.386
8183.7 6.5966
8185.3 7.1658
8188.8 8.4336
8190 8.9534
8191.5 9.6462
8195.4 11.08
8196.6 11.305
8198.6 11.625
8200.1 11.678
8204 11.584
8204.8 11.544
8206.8 11.321
8207.5 11.101
8209.5 10.698
8210.3 10.494
8213.8 10.09
8214.6 10.173
8218.1 10.888
8219.7 11.345
8223.6 12.092
8225.1 12.059
8232.2 13.216
8234.5 13.813
8237.6 14.684
8238.8 15.112
8241.1 15.855
8242.3 16.421
8247 17.068
8254.4 15.631
8259.1 17.729
8263.8 20.917
8273.2 26.954
8285.7 26.754
8298.2 26.067
8309.1 32.199
8312.6 31.671
8317.3 30.185
8334.5 27.544
8344.7 22.644
8360.3 17.683
8367.3 14.84
8368.1 14.718
8373.2 13.312
8379.8 12.41
8382.2 12.623
8384.5 12.816
8385.7 13.106
8387.6 13.253
8390 13.359
8393.5 13.25
8396.6 13.073
8402.1 12.184
8404.8 12.216
8406 12.245
8410.7 13.163
8416.5 14.277
8418.1 14.327
8419.7 14.662
8420.4 14.752
8422 15.029
8427.9 16.566
8430.2 16.964
8434.1 18.057
8450.1 18.21
8459.1 16.814
8465.4 17.787
8466.9 17.931
8470.4 18.024
8482.9 17.455
8486.8 17.164
8490.4 16.932
8491.9 16.631
8495.1 16.436
8496.2 16.219
8508.3 16.5
8515.4 16.784
8517.3 16.516
8520.1 16.448
8522.4 16.297
8525.5 16.069
8527.1 16.129
8528.6 15.833
8532.6 15.273
8536.5 14.982
8539.2 14.838
8541.1 14.66
8543.9 14.434
8548.2 14.112
8555.6 13.897
8561.1 13.428
8573.6 12.124
8575.5 12.189
8577.5 12.199
8587.2 12.5
8604.4 13.166
8610.3 12.735
8617.7 12.602
8622.4 12.521
8623.6 12.579
8624.7 12.535
8626.7 12.661
8636.5 13.153
8641.1 13.168
8643.5 13.307
8645.4 13.179
8647.4 13.104
8648.6 13.029
8652.9 12.734
8655.6 12.761
8656.8 12.643
8657.9 12.558
8660.7 12.463
8666.1 12.202
8667.7 12.341
8680.6 11.834
8681.8 11.975
8688 11.891
8690.4 11.994
8691.5 11.987
8711.9 11.879
8716.9 11.713
8718.9 11.83
8722 11.844
8736.9 12.052
8738 11.982
8758.7 12.262
8766.1 12.649
8782.2 12.916
8783.7 12.971
8786.5 13.063
8788.4 13.078
8827.5 13.436
8828.7 13.479
8837.2 14.016
8838.8 14.115
8842.7 14.194
8844.3 14.064
8846.6 14.048
8851.7 14.36
8853.7 14.509
8857.2 14.641
8862.2 14.911
8865 15.094
8866.5 15.328
8872.8 15.881
8902.1 17.881
8906 17.584
8909.9 17.385
8911.9 17.384
8927.9 17.457
8932.9 17.703
8941.2 18.556
8943.1 18.883
8947.4 19.433
8950.5 19.723
8959.5 21.213
9000.9 28.603
9004.4 30.522
9019.3 37.791
9025.9 37.49
9036.9 31.746
9042.3 27.248
9047.4 25.681
9050.1 25.486
9054.4 25.758
9059.5 27.071
9063.4 26.545
9067.7 23.95
9071.6 20.543
9080.2 15.031
9086.9 13.793
9089.6 13.409
9093.5 12.938
9099.7 11.266
9101.3 10.729
9103.3 10.272
9104.4 9.8822
9105.6 9.7144
9111.5 9.6546
9113.4 9.8357
9114.6 9.8786
9117.7 10.008
9118.5 10.029
9119.3 9.9537
9120.5 9.9687
9130.2 8.6196
9131.4 8.6361
9133 8.5451
9134.9 8.4259
9140.4 7.8646
9148.2 6.249
9148.6 6.0944
9149 6.1549
9150.1 5.7193
9150.9 5.5323
9156.8 4.4551
9157.6 4.4154
9159.9 4.0395
9161.9 3.951
9164.2 3.6946
9166.2 3.5352
9168.5 3.4012
9169.3 3.3636
9169.7 3.4204
9170.5 3.386
9174 3.3581
9175.5 3.2121
9176.3 3.2537
9177.5 3.123
9180.2 3.0141
9180.6 3.0933
9181 2.932
9182.2 2.9941
9183.3 3.1285
9183.7 2.9882
9184.1 2.9836
9184.5 3.1484
9184.9 3.0207
9188.8 3.1952
9189.6 3.1623
9190 3.1617
9190.4 3.024
9190.8 3.1192
9194.3 2.9089
9195.1 2.9995
9195.5 2.8701
9195.8 2.9581
9196.2 2.8823
9197 2.9069
9197.4 2.806
9199 2.9075
9199.8 2.9105
9200.1 2.8355
9200.9 2.9486
9201.3 2.8857
9201.7 2.939
9202.5 2.863
9202.9 3
9203.7 2.9257
9204.8 2.9165
9205.6 2.9682
9206 2.9084
9206.4 3.0412
9208 2.9481
9208.3 3.0698
9209.1 3.0271
9209.5 3.1273
9209.9 2.9894
9210.3 3.1943
9217.3 3.4085
9218.9 3.2752
9219.7 3.2598
9221.2 3.169
9221.6 3.3287
9222.4 3.1141
9222.8 3.2122
9224.4 3.219
9225.5 3.2434
9226.7 3.0241
9227.1 3.003
9227.5 3.1318
9227.9 2.981
9229.8 2.8545
9231.4 2.7624
9231.8 2.7089
9232.2 2.7999
9233 2.7349
9233.7 2.5871
9234.1 2.7054
9236.5 2.6158
9236.9 2.6995
9238 2.6376
9238.4 2.789
9238.8 2.6879
9239.2 2.7428
9239.6 2.5681
9240.4 2.7165
9240.8 2.6596
9242.7 2.8461
9243.1 2.7274
9243.5 2.7985
9244.3 2.7262
9244.7 2.7829
9245.1 2.6837
9245.5 2.7838
9247.4 2.643
9248.2 2.87
9248.6 2.8217
9249 2.8823
9249.4 2.8196
9252.5 3.0692
9252.9 3.0777
9253.3 3.1878
9254.4 3.1644
9254.8 3.3397
9260.7 3.6358
9261.1 3.5817
9261.5 3.6807
9262.3 3.6948
9263 3.6639
9263.8 3.8944
9264.2 3.6956
9265 3.8168
9265.8 3.7515
9266.2 3.8716
9268.1 3.6815
9268.5 3.7877
9270.1 3.5034
9270.5 3.5974
9271.2 3.5066
9271.6 3.5349
9272 3.3944
9272.8 3.4351
9273.2 3.3968
9273.6 3.2331
9274 3.3765
9276.7 3.2544
9277.9 3.2703
9278.3 3.2463
9278.7 3.3476
9279 3.2972
9279.4 3.3812
9280.6 3.2939
9281.4 3.3239
9282.2 3.3083
9283.7 3.4464
9284.5 3.392
9290.4 3.352
9290.8 3.5011
9291.5 3.5
9291.9 3.5928
9293.9 3.4706
9294.7 3.5258
9295.8 3.3976
9296.6 3.456
9299 3.209
9300.1 3.2202
9301.7 3.2813
9302.1 3.1576
9302.5 3.2296
9302.9 3.114
9305.6 3.1018
9306 3.0639
9306.8 3.1155
9308 3.0349
9308.3 3.0856
9309.1 2.9195
9309.5 2.9831
9310.3 2.8926
9311.5 2.9356
9311.9 2.8175
9312.3 2.8571
9313 2.7864
9313.8 2.9368
9315 2.9058
9318.9 3.2134
9319.3 3.1362
9320.8 3.3408
9321.2 3.2524
9321.6 3.3298
9322 3.1983
9322.4 3.3504
9323.2 3.2899
9324 3.3333
9324.4 3.2832
9324.8 3.4153
9327.5 3.458
9328.7 3.534
9329.4 3.6055
9329.8 3.6585
9330.2 3.5882
9330.6 3.7146
9331.4 3.7199
9334.1 3.7494
9334.9 3.6716
9335.7 3.5899
9336.5 3.4776
9339.2 3.2081
9344.7 2.5183
9345.1 2.5384
9346.2 2.3582
9346.6 2.2941
9347 2.3528
9349 2.0558
9349.4 2.1042
9350.5 2.0208
9350.9 2.0664
9351.3 1.8939
9352.5 2.0185
9353.3 1.9924
9354.8 2.0216
9355.6 2.0662
9356 2.0606
9356.8 2.1421
9358.7 2.2623
9359.1 2.2183
9359.5 2.3116
9359.9 2.3189
9360.3 2.4589
9361.1 2.4601
9362.3 2.473
9362.6 2.569
9363 2.4844
9363.4 2.6036
9366.9 2.6734
9367.3 2.8167
9367.7 2.6483
9368.1 2.7813
9368.9 2.7328
9369.3 2.8898
9370.5 2.8411
9370.8 2.9531
9371.2 2.8314
9372.4 3.0011
9372.8 2.868
9373.6 2.873
9374.4 2.7855
9374.8 2.8263
9375.1 2.7624
9375.5 2.8836
9376.3 2.7012
9377.9 2.5961
9378.7 2.6576
9379.4 2.5713
9379.8 2.5375
9380.2 2.6681
9381.4 2.5296
9384.9 2.5568
9385.3 2.4986
9385.7 2.5967
9386.1 2.4575
9386.9 2.5827
9387.6 2.4125
9388.4 2.5548
9388.8 2.355
9389.2 2.528
9389.6 2.4511
9390.4 2.4306
9391.9 2.3202
9392.3 2.5281
9393.1 2.3633
9393.5 2.4889
9397.8 2.6869
9398.2 2.7398
9398.6 2.673
9399 2.847
9399.8 2.7619
9401.3 2.9308
9401.7 2.8005
9402.1 2.9888
9402.5 2.8794
9404 2.8452
9404.4 2.9508
9404.8 2.8633
9406 2.9925
9406.4 2.9408
9406.8 3.041
9407.2 2.968
9407.6 3.0566
9408.7 3.0719
9409.9 3.2717
9410.3 3.1857
9411.1 3.3335
9415 3.3929
9415.8 3.4376
9417.7 3.3178
9418.1 3.4811
9419.7 3.3852
9420.1 3.544
9421.2 3.4869
9421.6 3.603
9423.6 3.6589
9425.5 3.7359
9426.7 3.7474
9427.5 3.7504
9428.3 3.7186
9429 3.7455
9429.4 3.6893
9429.8 3.7937
9430.2 3.6452
9430.6 3.7268
9431.4 3.6851
9431.8 3.7425
9432.6 3.6762
9433.3 3.7862
9434.9 3.7822
9435.3 3.8731
9435.7 3.7577
9440.4 3.9296
9441.2 3.8574
9442.3 3.8965
9442.7 3.8131
9443.9 3.8582
9445.1 3.8378
9445.5 3.9853
9445.8 3.786
9446.6 3.9427
9448.2 3.9227
9449 4.0482
9450.1 3.9799
9451.3 4.0734
9451.7 3.9302
9452.1 4.0695
9453.7 4.0956
9454.1 3.9446
9454.8 4.0416
9456.8 4.0105
9457.2 3.9759
9458 4.0692
9458.3 4.0179
9458.7 4.1229
9459.5 4.0428
9461.5 4.2402
9462.3 4.1
9462.6 4.3219
9465 4.3315
9465.4 4.4021
9466.2 4.2041
9466.6 4.3563
9470.1 4.2498
9471.6 4.2548
9473.6 4.2952
9474.4 4.3137
9475.1 4.3658
9476.3 4.3231
9477.5 4.3213
9481.8 4.4324
9482.2 4.2892
9482.6 4.4498
9483.7 4.3034
9484.1 4.421
9484.9 4.3841
9485.7 4.5135
9486.5 4.515
9488.4 4.7249
9488.8 4.5992
9491.2 4.8324
9491.6 4.734
9492.3 4.7526
9495.5 4.8374
9496.6 4.7554
9498.2 4.8664
9499 4.8251
9500.5 5.0229
9500.9 4.9553
9501.3 5.0851
9502.9 4.9929
9505.2 5.1181
9506 5.0298
9507.6 4.967
9509.1 4.8589
9510.7 4.7738
9511.5 4.7973
9523.2 4.1535
9523.6 4.2895
9524.4 4.2883
9524.8 4.3536
9525.5 4.2996
9526.3 4.3354
9528.3 4.4479
9532.6 4.3992
9533.7 4.5527
9534.9 4.4535
9536.5 4.5066
9536.9 4.4152
9537.6 4.5516
9539.2 4.6823
9540 4.6853
9541.6 4.7746
9542.3 4.7157
9543.9 4.7916
9544.3 4.5204
9545.1 4.6995
9545.5 4.5749
9546.6 4.6834
9550.9 4.4159
9552.5 4.4542
9555.6 4.3965
9556.4 4.4204
9557.2 4.2807
9557.6 4.3834
9558.3 4.2285
9559.5 4.2776
9559.9 4.153
9561.1 4.2564
9564.2 4.1277
9565 4.1078
9567.3 4.1975
9567.7 4.0464
9568.9 4.0882
9570.1 3.9243
9570.5 3.9655
9570.8 3.8614
9571.2 3.9015
9572 3.733
9572.8 3.8253
9573.2 3.7164
9573.6 3.7595
9574.4 3.6546
9575.9 3.7212
9579.4 3.8428
9580.2 3.8648
9581 3.9664
9586.5 4.2898
9586.9 4.1063
9588 4.3183
9590.8 4.4113
9591.6 4.5665
9591.9 4.4402
9592.7 4.6775
9593.1 4.5712
9593.9 4.7055
9595.5 4.8254
9595.8 4.9169
9596.2 4.8387
9596.6 4.9339
9597 4.7873
9597.4 4.9048
9598.2 4.7911
9598.6 4.9455
9599 4.8332
9600.1 5.053
9601.7 5.0095
9602.5 5.0996
9604.4 5.195
9605.2 5.3132
9606.8 5.4267
9607.6 5.5015
9608.3 5.4587
9609.1 5.4907
9610.3 5.6131
9611.1 5.6693
9612.3 5.6636
9618.9 6.2091
9621.6 6.3707
9623.2 6.4576
9635.3 6.568
9636.5 6.3958
9640 6.2574
9643.1 6.2028
9646.2 6.0849
9647.8 5.9066
9650.1 5.6016
9652.1 5.2616
9659.5 4.7181
9661.9 4.8342
9663 4.8333
9665 4.9281
9669.7 5.2461
9670.5 5.3199
9671.6 5.3202
9673.2 5.5103
9676.3 5.4689
9677.9 5.5718
9678.7 5.6022
9679.8 5.6482
9681.4 5.8092
9682.2 5.8411
9682.6 5.9846
9683 5.9111
9683.7 6.1103
9684.1 6.0426
9684.5 6.2749
9685.3 6.2395
9688.8 6.5527
9689.6 6.5474
9693.9 7.0306
9694.7 7.0942
9700.9 7.5073
9702.5 7.5242
9705.2 7.4702
9705.6 7.5921
9706 7.4147
9707.2 7.4857
9708.7 7.6009
9709.5 7.7707
9710.7 7.7968
9712.3 8.101
9713 8.0805
9714.2 8.2228
9715 8.2725
9716.2 8.4591
9720.1 8.9077
9722 9.3728
9723.6 9.5251
9726.7 9.8122
9731.8 9.9414
9732.6 10.197
9734.1 10.169
9741.9 10.576
9743.9 10.695
9746.6 10.982
9748.2 11.038
9752.5 11.155
9791.2 15.452
9792.3 15.333
9795.1 15.431
9797 15.441
9799.8 15.46
9807.6 13.549
9814.2 10.969
9815.8 10.226
9816.6 9.8612
9818.9 8.7366
9820.5 8.2905
9821.2 7.9665
9824.4 6.9558
9824.8 7.0228
9825.5 6.6294
9828.3 6.0594
9831 5.4705
9831.8 5.404
9834.9 5.0707
9837.7 5.0985
9838 5.0648
9838.4 5.2133
9839.6 5.0813
9840 5.1877
9840.8 5.0964
9841.2 5.1805
9842.3 5.0908
9843.1 5.1905
9843.5 4.9457
9844.3 5.0216
9856.8 4.7997
9857.2 4.7023
9857.6 4.8157
9858.4 4.5985
9859.1 4.6686
9860.3 4.567
9861.1 4.646
9866.6 5.0409
9868.5 5.1315
9868.9 5.0282
9869.3 5.178
9870.1 5.1409
9872.8 5.335
9873.6 5.2663
9874.8 5.434
9875.5 5.4142
9876.7 5.6691
9877.1 5.5669
9877.5 5.6998
9878.3 5.6868
9879.1 5.7686
9879.4 5.6833
9880.2 5.8048
9881.4 5.6207
9881.8 5.7606
9883.4 5.6424
9883.7 5.6579
9884.1 5.4206
9884.9 5.5186
9885.7 5.4066
9886.1 5.4822
9886.9 5.3254
9895.9 4.3639
9896.2 4.2265
9896.6 4.286
9898.2 4.0557
9899 4.0301
9899.4 3.8482
9899.8 3.9702
9900.2 3.8171
9900.5 3.7913
9900.9 3.8969
9902.1 3.683
9906.4 3.5344
9906.8 3.4155
9908 3.4409
9908.4 3.3659
9908.7 3.4565
9910.3 3.3073
9910.7 3.3937
9911.1 3.2981
9911.9 3.3804
9912.3 3.2841
9913 3.2588
9913.8 3.2398
9915 3.3271
9915.4 3.2463
9916.2 3.3415
9916.6 3.3015
9917.3 3.4356
9918.1 3.4035
9921.2 3.4596
9921.6 3.6014
9922.4 3.4851
9925.2 3.6481
9928.7 3.9772
9929.1 4.0238
9929.4 3.9349
9930.2 4.0971
9931.8 4.2061
9932.2 4.193
9933 4.3594
9933.4 4.4375
9933.7 4.3552
9935.3 4.609
9935.7 4.5009
9937.7 4.7564
9938.4 4.6579
9939.2 4.8147
9940.8 4.8514
9941.2 5.043
9942.3 4.9421
9943.1 5.2484
9943.9 5.2494
9953.7 5.1414
9954.4 5.0967
9955.2 5.1538
9956.8 4.9899
9957.2 5.1357
9959.9 5.0411
9961.9 5.0062
9962.7 4.919
9963 5.0059
9963.4 4.8566
9965.4 5.0238
9966.2 5.026
9966.6 4.9886
9966.9 5.1702
9967.7 5.1042
9970.9 5.315
9978.7 5.2955
9979.4 5.1641
9980.6 5.2182
9981.8 5.0794
9983 5.1594
9988.8 4.668
9989.2 4.4845
9989.6 4.5859
9990.4 4.4977
9994.7 4.3217
9995.1 4.4749
9998.2 4.3058
9999 4.3702
10004 4.0807
10004 3.8976
10005 4.0887
10006 4.0169
10006 4.1321
10007 4.0224
10008 4.0944
10009 4.1473
10010 4.2163
10010 4.0136
10011 4.1552
10013 4.1144
10014 4.0906
10015 4.1778
10015 4.1189
10016 4.2301
10016 4.1552
10017 4.3179
10017 4.2122
10018 4.3072
10019 4.3633
10020 4.5302
10020 4.5783
10022 4.7547
10023 4.9084
10024 4.9131
10025 5.0834
10025 5.0197
10026 5.145
10026 5.1549
10038 5.9501
10039 5.8918
10040 5.9436
10042 5.7861
10042 5.9156
10043 5.6685
10044 5.7777
10046 5.8397
10047 5.6989
10047 5.8573
10049 5.7124
10051 5.9415
10052 5.7758
10053 5.8979
10053 5.9702
10054 5.7585
10054 5.8586
10055 5.8413
10057 5.8981
10058 5.782
10060 5.9964
10061 6.1483
10064 6.2668
10072 6.7326
10073 6.8444
10075 7.0475
10076 7.0233
10078 6.986
10089 6.542
10090 6.5768
10093 6.1139
10093 6.2199
10094 6.0964
10111 5.964
10111 6.0544
10112 5.9276
10113 6.0411
10114 6.0917
10119 5.93
10120 5.7692
10123 5.8549
10124 5.7699
10125 5.8747
10126 5.8243
10126 5.9872
10127 5.8994
10128 5.8954
10130 5.9092
10131 5.8154
10132 5.9052
10133 5.7216
10135 5.7941
10145 6.0563
10147 6.0099
10148 6.0107
10149 6.086
10149 5.9745
10151 6.3016
10151 6.1106
10152 6.1896
10156 6.1799
10156 6.3429
10157 6.2717
10158 6.2893
10158 6.1764
10159 6.3164
10160 6.1837
10192 6.9699
10192 7.0543
10193 6.9074
10193 7.0863
10194 6.998
10195 7.1642
10196 7.192
10199 7.1969
10206 7.7197
10206 7.8528
10206 7.6216
10207 7.8457
10207 7.7042
10208 7.9293
10209 7.8168
10210 8.0754
10234 8.7642
10236 8.5762
10238 8.7042
10240 8.4761
10241 8.5631
10244 8.7713
10246 8.7429
10247 8.8632
10247 8.741
10247 8.9368
10248 8.8473
10254 8.8381
10256 8.9407
10264 9.4008
10265 9.2792
10267 9.448
10275 9.9327
10278 9.8332
10279 9.9751
10281 10.019
10282 10.204
10283 10.226
10285 10.273
10291 10.586
10293 10.423
10294 10.557
10297 10.851
10297 10.94
10301 11.105
10302 11.177
10308 11.773
10308 11.558
10309 11.919
10312 12.141
10322 12.811
10324 13.075
10328 13.483
10328 13.63
10329 13.746
10331 14.073
10332 14.231
10340 15.365
10346 15.649
10348 15.81
10351 15.767
10352 15.929
10356 16.041
10358 16.031
10361 16.297
10365 16.469
10365 16.337
10369 16.288
10370 16.205
10373 16.462
10377 16.877
10390 18.228
10391 18.446
10394 18.743
10412 19.637
10413 19.746
10416 19.757
10419 19.904
10421 19.801
10431 20.142
10434 20.175
10440 20.975
10452 22.47
10456 23.132
10461 23.804
10464 24.473
10469 25.215
10471 25.619
10478 26.434
10482 25.682
10485 24.818
10493 24.304
10506 27.26
10510 27.354
10595 61.281
10597 58.824
10610 40.005
10613 40.053
10619 46.019
10621 50.543
10626 59.121
10631 65.577
10635 68.184
10639 68.001
10644 63.571
10658 46.565
10660 46.149
10663 46.836
10666 50.166
10672 60.502
10675 68.32
10679 72.774
10682 72.081
10688 65.358
10694 59.761
10698 58.973
10703 58.116
10710 52.414
10721 41.338
10731 35.922
10732 35.13
10738 33.368
10741 32.393
10743 31.933
10750 30.642
10752 30.302
10754 29.819
10756 29.716
10765 28.131
10767 27.533
10770 26.94
10773 26.569
10791 24.127
10796 23.182
10800 22.434
10807 20.887
10808 20.691
10816 20.019
10818 19.578
10840 17.974
10841 17.938
10845 17.81
10852 18.185
10857 17.939
10858 17.778
10862 17.305
10863 17.568
10865 17.411
10866 17.609
10872 17.062
10890 17.361
10893 17.781
10895 17.968
10895 17.705
10899 17.568
10903 17.477
10905 17.373
10913 16.675
10915 16.64
10919 16.682
10920 16.833
10943 15.784
10944 16.189
10948 16.535
10949 16.998
10954 17.737
10956 18.069
10967 18.028
10987 15.919
10988 15.502
10990 15.285
10990 14.982
10991 15.276
10992 14.853
10994 14.89
11000 14.34
11006 13.523
11008 13.402
11011 13.304
11015 13.423
11031 20.386
11034 20.88
11035 21.075
11038 21.061
11058 16.732
11083 17.035
11090 18.491
11090 18.953
11099 19.962
11100 19.819
11103 19.099
11104 19.157
11113 17.004
11113 17.077
11114 16.782
11116 15.994
11117 15.729
11120 14.625
11125 13.248
11125 13.548
11126 13.325
11135 12.614
11136 12.676
11137 12.615
11139 12.953
11140 12.975
11141 13.443
11153 15.567
11155 15.665
11156 15.737
11159 15.465
11161 15.728
11162 15.436
11162 15.778
11163 15.659
11164 15.767
11179 16.222
11181 16.541
11188 18.368
11190 18.649
11190 19.221
11192 19.499
11195 19.766
11198 19.707
11203 19.841
11226 22.245
11228 22.234
11229 22.297
11236 21.206
11241 19.991
11242 19.993
11254 18.302
11306 17.075
11311 17.509
11316 17.317
11316 17.697
11317 17.508
11323 18.214
11325 18.527
11326 18.79
11327 19.141
11329 19.336
11330 19.752
11332 20.615
11334 21.138
11341 23.653
11347 25.589
11351 25.967
11353 26.2
11356 26.481
11358 26.815
11360 26.939
11362 27.358
11364 27.448
11367 27.654
11368 28.129
11372 28.332
11373 28.726
11376 28.678
11379 27.803
11383 26.819
11386 26.297
11387 25.741
11397 23.782
11398 23.833
11416 23.525
11418 23.691
11419 23.676
11422 23.978
11424 24.619
11429 25.432
11430 25.651
11438 26.206
11439 26.063
11440 26.125
11442 25.718
11468 22.352
11472 21.348
11475 21.226
11476 21.044
11478 21.146
11479 21.045
11483 21.115
11484 21.028
11487 21.628
11489 21.704
11495 22.847
11501 23.743
11502 24.14
11504 24.396
11508 24.865
11510 24.725
11512 24.534
11515 24.607
11521 22.63
11522 22.714
11523 22.203
11525 21.867
11526 21.553
11526 21.169
11527 21.381
11533 20.688
11535 20.385
11538 20.376
11541 20.59
11542 20.379
11543 20.458
11545 20.223
11546 20.07
11548 19.854
11550 19.471
11551 19.688
11551 19.128
11553 19.329
11554 19.28
11556 19.176
11557 19.13
11563 18.365
11564 18.407
11566 18.159
11576 16.996
11578 17.095
11581 17.073
11583 17.055
11584 16.882
11585 16.777
11585 16.764
11587 16.8
11588 16.749
11589 16.422
11589 16.743
11590 16.531
11592 16.689
11597 16.856
11598 16.995
11600 16.726
11601 17.076
11603 17.516
11615 20.655
11617 20.905
11619 21.312
11623 21.877
11625 21.985
11638 23.985
11640 23.813
11640 24.298
11641 23.816
11644 24.132
11650 24.996
11651 25.005
11654 24.99
11658 25.227
11664 24.307
11666 23.778
11698 22.292
11699 22.314
11711 23.189
11713 23.582
11723 24.007
11725 23.524
11726 23.579
11728 23.2
11728 23.182
11729 22.914
11733 22.864
11736 22.454
11738 22.564
11740 21.896
11766 20.816
11767 20.839
11770 20.522
11772 20.612
11774 20.667
11794 20.624
11795 20.442
11795 20.404
11799 20.668
11801 20.637
11802 20.849
11808 19.835
11810 19.367
11815 18.635
11816 18.705
11819 18.498
11826 18.034
11839 17.695
11840 17.876
11845 18.13
11849 18.257
11849 17.977
11849 18.416
11850 18.044
11853 18.087
11853 18.24
11857 18.047
11858 18.203
11859 17.867
11860 18.286
11860 18.031
11861 18.277
11862 18.492
11863 18.424
11864 18.669
11866 18.74
11867 19.107
11869 19.404
11871 19.449
11872 19.226
11875 19.369
11876 19.364
11878 19.669
11879 19.345
11880 19.603
11887 18.473
11888 18.578
11891 18.359
11897 18.63
11897 18.269
11898 18.67
11900 18.332
11901 18.444
11904 18.148
11904 18.217
11927 17.494
11929 17.96
11931 18.09
11933 18.691
11933 18.225
11933 18.807
11934 18.572
11936 18.769
11937 18.69
11943 19.653
11944 19.581
11945 19.873
11955 21.669
11956 22.223
11956 22.053
11963 22.188
11969 22.168
11969 22.886
11970 22.384
11972 22.979
11982 22.801
11983 23.063
11985 22.982
11989 22.621
11990 22.267
11991 22.58
11992 22.016
11993 22.452
11995 22.521
11998 23.286
11999 23.065
11999 23.476
12001 23.021
12001 23.327
12002 23.002
12003 23.144
12007 23.045
12008 22.858
12010 23.119
};

\addplot [thick, chocolate22711434]
table {%
0.38476 0.24172
0.76952 0.1348
1.1543 0.065114
1.539 0.042629
1.9238 0.021624
2.3086 0.029957
2.6933 0.013138
3.0781 0.020205
3.4628 0.045751
3.8476 0.022236
4.2324 0.023034
4.6171 0.014161
5.0019 0.019419
5.3866 0.0083441
6.1562 0.022312
6.5409 0.024971
6.9257 0.020873
7.3104 0.045015
7.6952 0.034469
8.08 0.029594
8.4647 0.01409
8.8495 0.029172
9.2342 0.02314
9.619 0.029498
10.004 0.041649
10.389 0.052827
10.773 0.040749
11.158 0.033657
11.543 0.033956
11.928 0.015506
12.312 0.0050176
12.697 0.008045
13.082 0.0069121
13.467 0.02394
13.851 0.040736
14.236 0.023057
14.621 0.04747
15.006 0.052469
15.39 0.019363
15.775 0.032118
16.16 0.032734
16.545 0.036198
16.929 0.028035
17.314 0.060307
17.699 0.077527
18.084 0.07349
18.468 0.087202
18.853 0.089178
19.238 0.101
19.623 0.085654
20.008 0.091049
20.392 0.09052
20.777 0.10909
21.162 0.082203
21.547 0.10567
21.931 0.10936
22.316 0.10157
22.701 0.097408
23.855 0.14417
24.625 0.13768
25.009 0.14803
25.779 0.15185
26.164 0.15261
26.548 0.18525
26.933 0.17043
27.318 0.19283
27.703 0.20933
28.087 0.21062
28.472 0.19921
28.857 0.20324
29.242 0.22262
29.627 0.20151
30.011 0.19615
30.781 0.22181
31.166 0.23481
31.55 0.2322
31.935 0.20782
32.32 0.20994
33.089 0.26178
33.859 0.2646
34.244 0.28662
35.783 0.31577
36.167 0.33888
36.937 0.35316
37.322 0.37654
38.091 0.36158
38.476 0.41448
39.63 0.44059
41.169 0.53512
41.939 0.52576
43.093 0.56862
45.017 0.73664
46.556 0.7986
47.325 0.8524
48.095 0.86886
48.865 0.96022
49.634 0.96605
50.788 1.1144
51.558 1.1619
51.943 1.1677
53.097 1.3147
53.866 1.3492
62.331 3.0244
67.718 6.3047
69.642 9.167
70.796 12.17
71.565 15.39
72.335 20.54
73.104 30.045
73.489 38.589
73.874 52.835
74.259 79.639
74.643 128
75.028 118.01
75.413 72.571
75.798 50.622
76.182 38.577
76.567 31.134
77.337 22.535
78.106 17.733
79.261 13.6
80.415 11.177
81.954 9.08
84.262 7.2633
87.725 5.8114
95.036 4.3909
100.81 3.9404
105.42 3.6915
108.89 3.5522
110.81 3.512
118.89 3.4271
123.12 3.4412
126.59 3.5168
128.13 3.5212
136.21 3.6624
138.9 3.7679
141.59 3.8627
143.13 3.9066
148.52 4.1651
151.21 4.311
166.99 5.6548
175.84 6.9975
182.76 8.7339
185.84 9.8914
190.84 12.511
196.23 17.704
198.92 22.386
201.23 28.817
203.15 38.071
204.69 51.055
205.85 68.38
206.62 88.228
207.39 123.58
207.77 153.29
208.16 198.77
208.92 364.11
209.31 386.06
209.69 291.27
210.08 209.43
210.46 158.18
210.85 125.7
211.62 88.65
212.39 68.305
213.54 50.71
214.7 40.339
216.24 31.621
218.16 24.95
220.85 19.225
223.55 15.637
227.01 12.623
230.47 10.698
242.01 6.9743
245.48 6.4092
246.63 6.2897
253.56 5.265
261.64 4.5069
265.1 4.2629
267.41 4.0882
270.87 3.8709
272.03 3.8293
281.26 3.4079
283.57 3.381
284.34 3.3505
290.88 3.059
295.5 2.9036
298.19 2.857
299.34 2.8057
313.58 2.4558
317.43 2.4083
333.97 2.173
334.74 2.1593
335.9 2.1955
373.22 1.8609
374.76 1.8601
380.53 1.8159
381.68 1.8349
387.84 1.7801
390.15 1.794
392.84 1.7475
393.61 1.7762
394.38 1.7322
395.15 1.7632
399 1.7053
400.15 1.7209
400.92 1.7021
401.69 1.7235
403.23 1.6789
405.15 1.7454
407.46 1.7055
409.38 1.7058
410.15 1.701
410.92 1.7244
411.69 1.7001
412.85 1.7153
414 1.6672
415.54 1.6786
417.85 1.7252
418.23 1.8267
418.62 1.8328
419.39 1.7266
421.31 1.6591
425.16 1.6426
425.93 1.6327
426.7 1.6755
427.47 1.6198
428.62 1.6685
430.16 1.6505
430.93 1.6616
432.47 1.6794
434.01 1.6243
434.78 1.6419
438.63 1.6512
439.4 1.672
440.17 1.653
440.93 1.6455
445.17 1.6638
446.32 1.631
447.86 1.6434
449.78 1.6602
451.71 1.6231
469.41 1.6394
470.18 1.6592
470.95 1.623
474.02 1.6749
474.79 1.667
476.33 1.6251
477.1 1.6547
477.87 1.6181
478.64 1.6205
479.41 1.6187
486.34 1.6375
488.26 1.6557
491.72 1.6132
492.49 1.5843
493.26 1.6295
494.42 1.6597
500.19 1.6796
502.88 1.6704
503.65 1.6581
504.8 1.628
505.57 1.6363
507.5 1.6933
509.04 1.6381
510.58 1.6677
515.96 1.6954
516.73 1.6751
527.89 1.7027
528.66 1.7161
529.43 1.6987
535.59 1.6957
536.74 1.7064
537.51 1.7038
556.75 1.7873
557.9 1.7795
559.06 1.7911
559.83 1.7846
560.98 1.7876
563.29 1.8256
564.44 1.805
565.21 1.8115
567.14 1.7841
567.91 1.8039
573.29 1.8124
577.91 1.8379
586.76 1.8652
588.68 1.9089
590.99 1.8881
592.53 1.9042
593.3 1.871
594.07 1.8978
595.61 1.9223
596.38 1.9478
598.69 1.9408
627.93 2.0967
628.7 2.0831
633.31 2.1454
634.47 2.1434
635.24 2.1528
636.78 2.1547
639.09 2.1919
639.86 2.1591
646.01 2.2123
647.17 2.2546
651.4 2.2896
652.94 2.2761
683.72 2.572
684.87 2.5849
687.57 2.6212
697.18 2.7402
698.72 2.744
700.26 2.7843
704.5 2.8557
705.26 2.8399
708.34 2.8985
711.42 2.9143
713.73 2.979
718.35 3.011
720.66 3.0705
721.81 3.1087
724.12 3.1815
729.12 3.2499
730.66 3.2426
739.89 3.4337
747.97 3.6243
758.75 3.8885
759.9 3.9413
762.21 3.9955
768.75 4.2094
772.6 4.3223
775.68 4.3869
783.76 4.739
790.68 5.0093
803.38 5.6493
805.69 5.7663
850.32 10.243
872.25 16.169
881.1 21.237
890.72 29.946
895.72 39.669
903.42 66.856
906.11 83.135
908.8 111.82
911.11 143.84
912.65 158.7
913.8 160.93
914.96 154.8
916.5 138.15
919.19 104.09
923.42 66.482
926.5 51.347
929.96 40.812
934.2 32.731
941.12 24.787
951.9 17.923
964.21 13.575
976.52 10.952
998.45 8.5302
1007.7 7.723
1013.1 7.4068
1017.3 7.1399
1055.4 5.5146
1056.9 5.4154
1060.4 5.3509
1065 5.2446
1067.3 5.1681
1072.3 4.9793
1111.2 4.2253
1138.5 3.9374
1140 3.9174
1150.8 3.8553
1178.5 3.5883
1180.1 3.6006
1190.4 3.5573
1240.1 3.353
1251.6 3.3672
1253.9 3.3106
1281.3 3.3091
1289.3 3.3112
1290.5 3.2853
1293.2 3.3144
1293.9 3.2724
1295.1 3.3114
1306.3 3.2732
1307.8 3.3094
1315.5 3.3398
1316.6 3.3913
1321.7 3.3326
1323.6 3.3542
1326.7 3.3107
1329 3.3398
1335.9 3.3447
1339.7 3.3775
1355.5 3.4555
1356.7 3.4442
1360.1 3.4663
1370.5 3.5857
1372.4 3.5872
1375.5 3.6395
1380.5 3.6886
1382.1 3.6522
1384 3.726
1385.5 3.7263
1439 4.2876
1440.2 4.2608
1442.1 4.3442
1444.4 4.4257
1446.7 4.4665
1448.6 4.455
1450.2 4.4665
1457.5 4.4234
1458.6 4.3514
1459.8 4.3871
1462.1 4.497
1469.4 4.6228
1475.2 4.5098
1479.4 4.4532
1482.1 4.4094
1495.9 4.7012
1499.4 4.9487
1502.1 5.1409
1507.1 5.5563
1517.9 6.17
1521.7 6.0464
1524.8 6.0407
1534.4 6.8189
1538.7 7.2107
1541.3 7.3868
1544.8 7.3312
1546.4 7.4134
1553.3 8.1879
1557.1 8.0738
1559.8 8.126
1569.8 9.753
1576.4 12.687
1579.4 14.5
1584.1 16.914
1587.9 20.218
1591.4 23.2
1593.3 23.291
1595.2 21.985
1597.1 19.898
1606.8 11.763
1612.1 9.6102
1616.8 8.5081
1625.2 7.2572
1629.5 6.6195
1637.9 5.5405
1639.8 5.3691
1646.8 4.741
1649.9 4.5208
1665.6 3.4678
1666.8 3.3748
1668.7 3.2509
1670.2 3.095
1684.5 2.3187
1686 2.2175
1687.6 2.1544
1689.5 2.0539
1691.8 1.9819
1696.4 1.8048
1697.9 1.7302
1698.7 1.7573
1700.3 1.6787
1703.7 1.5384
1706 1.4557
1706.8 1.4311
1707.6 1.3892
1708.7 1.3664
1709.1 1.3769
1709.9 1.3317
1710.6 1.2841
1711.4 1.2696
1712.6 1.2597
1713.7 1.2178
1714.1 1.2314
1714.5 1.1939
1715.3 1.2357
1716.4 1.1165
1718.7 1.0847
1719.1 1.0564
1719.9 1.0426
1720.3 1.0336
1720.6 1.0659
1721 1.0514
1721.8 0.98433
1723.7 0.97117
1724.5 0.93069
1727.2 0.92598
1728.7 0.8474
1729.1 0.82695
1729.9 0.87931
1730.7 0.77723
1731 0.75694
1731.4 0.78118
1732.2 0.72915
1732.6 0.6922
1733 0.69377
1733.3 0.7215
1734.1 0.7116
1734.5 0.65328
1734.9 0.63184
1736 0.70394
1737.2 0.61631
1737.6 0.57646
1738 0.5645
1738.7 0.58263
1739.1 0.56305
1742.6 0.56941
1743 0.60971
1743.3 0.59701
1743.7 0.55577
1744.5 0.52543
1744.9 0.49294
1745.3 0.51327
1745.7 0.55874
1746 0.54197
1746.4 0.54962
1746.8 0.519
1747.2 0.52244
1748.3 0.45476
1749.1 0.47408
1749.9 0.4942
1750.3 0.47982
1750.7 0.48763
1752.6 0.45581
1753 0.45682
1753.7 0.38372
1754.5 0.43369
1754.9 0.4429
1755.7 0.41106
1756 0.44778
1757.2 0.45871
1757.6 0.47444
1758.7 0.411
1759.1 0.37579
1759.5 0.37535
1759.9 0.41078
1760.7 0.41749
1761 0.38267
1761.4 0.36411
1763 0.36075
1763.4 0.39841
1763.7 0.40497
1764.1 0.39105
1764.5 0.36066
1765.3 0.32806
1765.7 0.30453
1766 0.30763
1766.4 0.32934
1766.8 0.32718
1767.2 0.34876
1767.6 0.30938
1768 0.29445
1768.4 0.30187
1768.7 0.25367
1769.1 0.27706
1769.9 0.24204
1770.3 0.20765
1771 0.25375
1771.4 0.2645
1771.8 0.25258
1772.2 0.19975
1772.6 0.19081
1773 0.1906
1773.7 0.21981
1774.5 0.22805
1774.9 0.20109
1776.1 0.17274
1776.4 0.18786
1776.8 0.18612
1777.2 0.1725
1777.6 0.15136
1778 0.12852
1778.7 0.15867
1779.5 0.15683
1780.3 0.15737
1781.1 0.18143
1781.4 0.1607
1782.2 0.19573
1782.6 0.191
1783 0.14736
1783.4 0.14109
1783.7 0.16844
1784.1 0.19077
1784.5 0.15809
1785.3 0.1663
1785.7 0.18238
1786.4 0.18388
1786.8 0.22306
1787.2 0.22714
1787.6 0.21098
1788 0.20793
1788.4 0.24097
1788.7 0.2183
1789.1 0.22441
1789.5 0.24062
1790.7 0.18994
1791.1 0.20851
1791.8 0.18823
1792.2 0.21997
1793 0.26182
1793.4 0.26657
1793.8 0.25544
1794.1 0.30181
1794.5 0.32921
1794.9 0.31099
1795.3 0.27215
1795.7 0.24808
1796.1 0.24689
1796.4 0.27526
1796.8 0.25473
1797.2 0.27752
1798 0.28434
1798.4 0.25004
1799.1 0.28813
1799.5 0.2701
1799.9 0.30818
1800.3 0.30333
1800.7 0.28004
1801.1 0.29863
1801.4 0.28874
1801.8 0.30159
1802.2 0.29122
1802.6 0.27201
1803 0.23472
1803.4 0.21514
1803.8 0.20432
1804.1 0.2015
1804.5 0.21802
1804.9 0.21134
1805.3 0.22641
1805.7 0.22394
1806.1 0.19328
1806.4 0.19512
1806.8 0.16655
1807.2 0.18458
1807.6 0.22716
1808.4 0.25841
1808.8 0.26678
1809.5 0.25281
1809.9 0.23417
1810.3 0.26342
1811.1 0.26808
1811.4 0.27674
1811.8 0.30499
1812.6 0.31831
1813 0.28385
1813.4 0.26557
1814.1 0.28932
1814.5 0.32034
1814.9 0.33338
1815.7 0.30454
1816.1 0.30369
1816.5 0.29145
1816.8 0.2903
1817.2 0.32218
1817.6 0.33341
1818 0.36208
1818.4 0.32577
1819.1 0.29744
1819.9 0.30707
1820.7 0.27001
1821.1 0.28116
1821.5 0.23324
1821.8 0.232
1822.6 0.25524
1823 0.29082
1823.8 0.31724
1824.1 0.31126
1824.5 0.32855
1824.9 0.38014
1825.3 0.40522
1825.7 0.38603
1826.1 0.38293
1826.5 0.42299
1826.8 0.43328
1827.6 0.49807
1828.4 0.53215
1828.8 0.57436
1830.7 0.67283
1831.1 0.68194
1831.8 0.63541
1832.2 0.64378
1832.6 0.67706
1834.9 0.68906
1835.7 0.66429
1836.5 0.68688
1837.2 0.66547
1837.6 0.70444
1838 0.7149
1838.4 0.66743
1839.2 0.70123
1839.5 0.69911
1839.9 0.66373
1841.1 0.65708
1841.8 0.66803
1842.2 0.71709
1843.4 0.69543
1843.8 0.65156
1844.5 0.66482
1849.2 0.63751
1849.9 0.60848
1850.7 0.59531
1851.1 0.6228
1853 0.6093
1853.4 0.5734
1853.8 0.60913
1854.5 0.63783
1854.9 0.59998
1855.7 0.59558
1856.1 0.60054
1856.5 0.56814
1856.9 0.59259
1857.2 0.58296
1857.6 0.59228
1858.4 0.57842
1859.2 0.61005
1859.9 0.5941
1860.3 0.5523
1861.1 0.5922
1861.9 0.55285
1864.2 0.67011
1865.7 0.63777
1866.5 0.70918
1868 0.64768
1868.4 0.59935
1868.8 0.65327
1869.2 0.68902
1872.2 0.67296
1872.6 0.65891
1873 0.70298
1873.8 0.73891
1874.9 0.75199
1875.7 0.71937
1876.1 0.74341
1878 0.76495
1878.4 0.70681
1879.2 0.71096
1879.9 0.77438
1880.7 0.72924
1881.9 0.73076
1882.2 0.77428
1882.6 0.78269
1883.8 0.73363
1884.2 0.76706
1884.9 0.7316
1885.7 0.74251
1886.1 0.71151
1886.9 0.79831
1887.6 0.70881
1888.8 0.75317
1889.2 0.75343
1889.6 0.72449
1889.9 0.74091
1890.3 0.71919
1890.7 0.73435
1891.1 0.77709
1891.5 0.77736
1891.9 0.74222
1892.2 0.74953
1892.6 0.7855
1894.6 0.78414
1894.9 0.76577
1895.3 0.8074
1896.1 0.80563
1897.3 0.8197
1897.6 0.80402
1898 0.85226
1898.8 0.86101
1899.2 0.86776
1899.9 0.81089
1900.7 0.85839
1901.9 0.87356
1902.6 0.86624
1903.4 0.88647
1907.6 0.95851
1908.4 0.89057
1909.2 0.91719
1909.6 0.89976
1910.7 0.92432
1911.5 0.94128
1912.6 0.96073
1913.4 0.91883
1914.6 0.96782
1917.3 1.0035
1917.6 1.0321
1919.2 0.92045
1920 0.97611
1920.3 0.95855
1921.5 1.0301
1921.9 0.98799
1923.8 0.96315
1924.2 0.92196
1924.6 0.97721
1925 0.99256
1925.7 0.93316
1926.1 0.89814
1926.5 0.89326
1927.3 0.96525
1928.8 0.99035
1929.6 0.99108
1930 0.92813
1930.3 0.93836
1931.1 1.0596
1933 0.98574
1933.4 0.94773
1934.2 1.0352
1934.6 1.039
1935 0.99835
1936.1 1.0137
1939.2 1.0551
1939.6 1.0305
1941.1 1.0882
1943 1.0337
1943.8 1.0907
1946.1 1.0847
1946.9 1.1154
1947.7 1.1464
1948.8 1.052
1949.2 1.0987
1950.7 1.0999
1953.8 1.12
1954.2 1.1554
1955.3 1.1124
1956.1 1.0716
1956.5 1.0812
1956.9 1.149
1958 1.1569
1958.4 1.1473
1959.2 1.0662
1960 1.0732
1960.4 1.0701
1961.5 1.1619
1962.3 1.1391
1962.7 1.1792
1963.4 1.1899
1965 1.1925
1966.5 1.1883
1966.9 1.2281
1968 1.2345
1968.4 1.2875
1969.2 1.28
1970 1.2346
1970.7 1.2413
1971.5 1.2654
1972.3 1.2959
1973 1.2795
1974.6 1.2649
1976.9 1.2459
1977.7 1.3079
1978.1 1.2723
1979.2 1.3197
1979.6 1.28
1980.7 1.2877
1981.1 1.2192
1981.5 1.2175
1982.7 1.31
1983.4 1.2607
1984.2 1.2983
1985 1.2856
1985.7 1.3016
1987.7 1.2554
1988.1 1.2964
1988.4 1.2673
1989.2 1.3171
1989.6 1.3227
1990 1.2794
1991.9 1.3231
1992.7 1.3263
1993.1 1.3064
1994.6 1.3742
1997.7 1.3774
1998.4 1.401
1999.2 1.4243
2000.8 1.3534
2004.2 1.4081
2005 1.373
2011.1 1.4448
2011.9 1.4214
2013.1 1.4377
2013.4 1.403
2014.2 1.4823
2018.1 1.4603
2019.2 1.4085
2020 1.462
2020.8 1.497
2021.1 1.4288
2021.9 1.4736
2023.1 1.4011
2023.5 1.45
2025.4 1.4478
2026.1 1.4595
2026.5 1.4911
2027.3 1.4306
2029.6 1.4799
2030 1.4569
2032.3 1.56
2032.7 1.4923
2037.7 1.5888
2039.6 1.5907
2040.4 1.6914
2041.2 1.6889
2041.9 1.6088
2042.3 1.6007
2042.7 1.6468
2045 1.6095
2046.2 1.6563
2046.5 1.653
2046.9 1.5922
2048.8 1.6675
2049.6 1.6731
2050.8 1.6589
2051.5 1.6669
2051.9 1.7156
2052.7 1.6813
2053.1 1.6267
2056.9 1.6766
2057.3 1.6946
2057.7 1.6527
2058.9 1.6894
2065.4 1.685
2066.2 1.7055
2067.3 1.763
2068.1 1.7998
2068.9 1.7865
2069.2 1.8246
2070 1.7894
2078.1 1.8446
2078.5 1.7916
2080.8 1.8558
2081.2 1.8332
2082.3 1.9311
2084.2 1.8437
2084.6 1.8555
2085 1.796
2088.5 1.8432
2093.1 1.9236
2093.9 1.8941
2095 1.877
2095.8 1.8638
2097.7 1.9091
2098.5 1.9519
2100.4 1.9575
2103.9 2.0457
2104.6 2.0344
2109.6 2.0144
2110.4 2.021
2113.1 2.0401
2113.9 2.044
2117.3 2.0718
2118.1 2.129
2118.9 2.0703
2120 2.0915
2120.8 2.1316
2122 2.0902
2124.6 2.1545
2125.4 2.1181
2126.2 2.1531
2127 2.14
2127.7 2.1477
2132.3 2.1472
2133.1 2.1667
2134.6 2.0997
2135.8 2.1885
2136.2 2.1186
2138.5 2.1785
2143.1 2.1928
2144.7 2.1613
2145.8 2.2146
2166.6 2.3375
2167.4 2.3407
2168.1 2.3511
2168.9 2.4315
2170 2.4474
2170.8 2.3894
2172.4 2.3842
2172.7 2.4506
2173.9 2.4674
2178.1 2.5381
2178.5 2.457
2180.8 2.5167
2184.3 2.4902
2186.6 2.5237
2188.9 2.5525
2189.7 2.5382
2190.8 2.5931
2191.6 2.5933
2192.4 2.5742
2193.1 2.5428
2200.4 2.6489
2202.4 2.6124
2203.9 2.6614
2205.8 2.6565
2209.3 2.7755
2214.3 2.7392
2215.1 2.7622
2215.8 2.7464
2216.6 2.773
2218.5 2.8307
2219.3 2.8552
2222.4 2.8091
2231.6 2.9042
2232.4 2.8482
2233.1 2.8844
2233.9 2.8503
2235.8 2.9414
2237.4 2.9303
2239.3 2.9493
2240.8 3.0198
2246.2 3.0528
2252 3.1393
2253.2 3.1498
2255.1 3.1562
2258.2 3.265
2258.9 3.1973
2260.8 3.2229
2266.6 3.3115
2267.4 3.2674
2269.7 3.408
2271.6 3.345
2272.8 3.3851
2275.1 3.4127
2280.1 3.461
2280.5 3.5299
2281.2 3.4743
2283.9 3.5399
2293.6 3.6203
2294.3 3.7142
2297 3.6567
2298.2 3.7233
2299.3 3.7132
2300.5 3.7657
2343.6 4.4517
2345.1 4.4267
2347 4.4027
2350.9 4.5696
2354.3 4.5468
2355.5 4.584
2357.4 4.6391
2359.7 4.7082
2361.7 4.7118
2380.1 5.0718
2397.8 4.8328
2399.4 4.6939
2404 4.7148
2407.8 4.8436
2410.5 4.8834
2411.7 5.0178
2413.2 5.0443
2420.1 5.4335
2423.2 5.503
2424.8 5.5076
2427.1 5.6481
2428.2 5.7064
2429.8 5.794
2444.4 6.3856
2450.2 6.6081
2452.5 6.7926
2455.5 6.9088
2457.8 6.9787
2468.2 7.2348
2472.5 7.1553
2474.8 7.2131
2476.7 7.2701
2479.4 7.4265
2499.8 8.7403
2503.6 8.3921
2509.4 8.2282
2512.1 8.1052
2514.4 8.052
2515.9 8.1454
2535.6 9.9645
2537.9 10.208
2540.6 10.534
2548.3 11.561
2550.6 11.86
2554.4 12.326
2565.2 13.837
2568.3 14.365
2575.2 15.654
2584 17.365
2596.4 19.922
2600.2 21.271
2607.5 23.06
2617.5 25.694
2624.1 30.053
2634.8 38.453
2643.7 45.192
2654.1 61.851
2657.2 61.514
2659.5 58.365
2662.9 50.833
2668.3 38.47
2674.5 27.455
2676.4 27.542
2678.7 29.6
2681.4 34.738
2684.9 46.136
2689.5 67.461
2691.8 75.943
2693.7 78.092
2696.4 74.748
2702.2 65.823
2704.9 64.399
2720.6 45.708
2736.8 23.872
2743.7 20.578
2746.8 20.594
2751.8 22.213
2756.4 25.565
2759.1 26.176
2762.6 25.023
2767.6 23.672
2770.3 24.244
2778.4 26.579
2782.6 25.159
2799.1 19.083
2802.2 18.069
2806.4 17.137
2811.1 16.515
2847.6 12.023
2849.1 11.813
2856.8 10.871
2861.1 10.428
2862.6 10.421
2867.6 10.264
2869.2 10.272
2886.1 9.5632
2892.2 9.1882
2898 8.569
2900.3 8.5678
2902.2 8.3689
2906.1 8.0633
2908.4 7.8155
2910.7 7.7798
2918 7.0382
2927.6 6.248
2931.1 6.423
2932.3 6.58
2933.8 6.8984
2937.3 8.0098
2942.3 9.2685
2951.5 8.8493
2952.6 8.6427
2964.2 7.7739
2968 7.6509
2971.5 7.7496
2983 8.7568
2986.5 9.2336
2992.7 9.5802
2994.2 9.5759
2995.7 9.7503
2998.4 9.6251
3016.9 11.228
3057.3 8.8732
3060 8.6143
3061.9 8.5183
3064.6 8.4618
3078.1 8.48
3085.8 7.842
3086.9 7.6698
3088.1 7.5622
3088.9 7.474
3090 7.4772
3092.7 7.2476
3098.9 7.0511
3101.5 7.0755
3102.7 6.987
3105 7.01
3108.1 7.3301
3109.2 7.3428
3111.9 7.8314
3113.1 8.0569
3115 8.4571
3116.2 8.6845
3117.3 8.8135
3121.2 9.3047
3125.4 9.1485
3128.1 9.1598
3130.4 9.2055
3133.9 9.4013
3135 9.3143
3138.1 9.4036
3159.6 8.3157
3160.8 8.2159
3164.3 8.0331
3166.2 8.0134
3167.3 7.9374
3171.2 7.6914
3174.3 7.8856
3180.4 7.9092
3182 7.8284
3183.5 7.7615
3184.7 7.6802
3186.2 7.5301
3187.4 7.7158
3192 8.032
3193.1 8.2858
3197.7 8.5445
3200.4 8.4737
3201.2 8.6354
3202.7 8.4062
3203.9 8.3139
3205.4 8.2786
3209.3 8.1474
3211.6 8.1201
3215.1 7.9368
3216.6 7.7772
3217.7 7.729
3244.7 6.5884
3245.4 6.6058
3247 6.4949
3247.8 6.5088
3248.5 6.3626
3250.8 6.3378
3251.6 6.3114
3253.1 6.3531
3258.5 6.3573
3259.3 6.5142
3260.1 6.4569
3261.6 6.5165
3263.1 6.602
3275.5 7.1791
3276.6 7.2028
3282 7.2081
3283.2 7.2012
3286.2 7.2008
3287 7.1898
3291.2 7.2001
3292.4 7.1794
3293.2 7.2608
3300.1 7.064
3301.6 6.9452
3302.8 7.0632
3309.3 6.9842
3311.2 6.8817
3313.2 6.7842
3315.5 6.8506
3316.2 6.9008
3318.2 6.983
3319.3 7.0058
3332.8 7.2003
3334.3 7.0645
3335.1 6.9842
3336.6 6.7479
3341.3 6.2433
3343.9 5.9315
3345.5 5.8412
3346.6 5.8358
3349 5.714
3350.1 5.7718
3352 5.7193
3352.8 5.581
3354.7 5.4322
3357 5.3361
3367.4 5.6234
3369.7 5.9213
3372 6.4482
3372.8 6.5719
3375.9 7.1545
3386.7 7.1752
3389.3 6.9605
3390.5 6.9961
3392.8 6.957
3394.4 7.0785
3395.5 7.1086
3399.4 7.8224
3400.5 8.0995
3401.7 8.1384
3402.4 8.2989
3404.4 8.4244
3404.7 8.5995
3406.3 8.3134
3407 8.5004
3410.5 8.4109
3412.1 8.518
3414.7 8.5291
3415.5 8.5936
3416.3 8.6557
3418.6 8.7257
3425.1 8.8611
3430.5 9.469
3431.7 9.4542
3434.4 9.7543
3437.4 9.5009
3444 9.2207
3445.5 9.2582
3449 9.1927
3450.5 9.1358
3452.8 9.1068
3454.8 8.9975
3458.6 8.7176
3465.5 8.1513
3467.1 8.1425
3469.8 8.019
3478.6 7.7087
3485.5 7.0624
3486.7 6.821
3488.2 6.6267
3489.4 6.5308
3490.5 6.385
3492.1 6.3694
3493.2 6.2425
3495.5 6.452
3496.3 6.2645
3498.2 6.1948
3498.6 6.0797
3499.4 6.3473
3501.7 6.14
3504.4 6.1862
3505.5 6.1417
3507.5 6.1802
3508.6 6.1577
3509.4 6.1197
3510.2 5.9751
3511.7 6.0581
3514.4 5.7011
3515.2 5.8387
3515.9 5.674
3517.5 5.6106
3517.9 5.7093
3519 5.5393
3525.9 7.1955
3528.6 8.0542
3531.3 8.3925
3532.9 8.4298
3535.2 8.4096
3539.8 8.1777
3540.6 8.2312
3541.7 8.2234
3558.6 9.0122
3574.8 9.045
3576.3 8.693
3577.1 8.688
3582.5 7.8473
3583.7 7.9555
3586 7.9797
3586.7 8.28
3588.7 8.8281
3593.3 9.0823
3593.7 9.2324
3595.2 8.8445
3597.9 8.4142
3599.8 7.7399
3606 6.7968
3609.8 7.1267
3610.6 7.4277
3611.4 7.4893
3612.5 7.799
3613.7 8.2477
3614.8 8.6115
3616 8.8711
3619.8 9.2494
3621.4 9.1734
3622.5 9.4367
3624.4 9.1499
3627.1 8.9904
3630.2 8.6118
3632.5 8.5416
3639.8 8.1323
3643.3 8.3406
3644.4 8.1594
3646.4 8.2279
3647.9 8.2596
3649.4 8.29
3652.1 7.8954
3653.3 7.8842
3655.6 7.4004
3656.8 7.3306
3659.1 7.0769
3659.8 7.2241
3661 7.2924
3661.8 7.3593
3668.3 8.3365
3669.5 8.493
3670.2 8.5978
3672.1 8.2561
3676.4 7.5484
3678.7 7.2227
3683.7 6.6966
3689.8 7.4522
3691 7.7366
3692.2 7.6682
3694.1 7.7205
3694.8 7.7139
3696.4 7.926
3698.7 8.0691
3699.5 8.2245
3706.8 8.7697
3707.9 8.8197
3709.1 8.9768
3712.5 9.2145
3713.3 9.1602
3716 9.3003
3723.7 9.3026
3724.9 9.5753
3733.7 10.056
3735.6 10.221
3736.8 10.174
3746 10.229
3747.6 10.185
3751 10.234
3757.2 10.035
3764.9 10.069
3766.4 9.8832
3768.3 9.8216
3779.9 8.4431
3786.4 8.1903
3787.2 8.1485
3791.8 8.5142
3792.6 8.7537
3793.3 8.8485
3794.1 9.1369
3801.4 9.8692
3803.4 9.7181
3804.1 9.8171
3805.3 9.301
3812.6 9.4969
3813.4 9.3996
3814.5 9.4348
3819.1 8.6954
3820.7 8.7117
3827.2 7.9835
3829.1 7.9654
3832.6 7.8269
3833.4 7.9393
3834.9 8.0425
3837.6 8.4426
3846.8 9.6939
3848 10.03
3848.8 10.071
3849.9 10.711
3853 11.246
3854.9 11.354
3858 10.41
3862.2 10.227
3865.3 10.8
3866.1 10.997
3870.3 11.395
3871.5 11.396
3881.8 9.1844
3890.3 11.049
3891.1 11.393
3896.8 11.063
3898 10.798
3899.2 10.896
3900.3 10.761
3902.6 10.979
3905.3 11.487
3906.9 12.148
3907.6 12.44
3909.2 12.706
3914.2 13.741
3919.9 14.211
3921.1 14.341
3936.9 13.835
3937.6 13.935
3938.4 13.857
3939.6 13.872
3940.3 13.881
3941.1 14.175
3943.4 14.049
3944.9 14.349
3958 15.168
3961.1 15.379
3962.3 15.336
3963.8 15.027
3969.6 14.975
3972.3 15.448
3974.6 15.7
3976.1 15.685
3986.1 15.785
3988 15.708
3993.4 15.927
3995.3 15.859
3996.5 15.948
3997.3 15.923
4004.6 16.941
4006.5 17.226
4009.6 17.692
4011.5 17.965
4015.7 18.34
4016.9 18.368
4017.7 18.192
4019.2 18.402
4029.6 19.979
4032.3 20.308
4034.2 20.51
4036.5 20.805
4046.1 21.774
4048.1 22.25
4054.6 22.575
4063.1 20.923
4065.4 21.315
4090.4 27.668
4106.9 35.424
4114.2 37.171
4116.2 37.71
4121.2 39.939
4136.9 48.373
4140 50.114
4145.4 52.623
4150.8 57.066
4157.3 63.871
4160 62.85
4163.9 59.15
4166.6 58.986
4169.6 62.475
4173.9 70.699
4187.3 114.42
4192 123.65
4196.2 120.78
4205.4 107.2
4214.7 91.686
4223.5 71.48
4227.7 64.533
4230.8 64.113
4233.5 65.693
4243.9 65.907
4288.1 44.418
4290.8 44.301
4357.4 28.177
4361.3 27.965
4362.8 27.669
4377.4 27.135
4379.3 27.699
4382 27.47
4384 27.421
4386.3 28.13
4388.6 27.693
4407.8 26.449
4411.7 26.443
4414.7 26.034
4415.9 26.242
4418.2 26.262
4419.4 25.799
4420.5 26.048
4422 26.181
4425.1 27.017
4426.7 27.166
4434 27.988
4440.5 28.132
4443.6 28.007
4445.5 27.941
4449.7 27.694
4455.5 28.717
4460.1 29.21
4462.4 29.292
4466.7 29.285
4468.2 28.643
4469.4 28.964
4470.5 28.757
4483.6 29.242
4484.8 29.76
4485.9 30.2
4489.4 31.679
4497.1 31.336
4502.8 27.712
4504 26.32
4506.7 24.979
4509.4 23.235
4510.9 22.67
4512.1 22.102
4517.1 21.179
4517.9 21.207
4519.8 20.734
4521.7 20.506
4522.5 20.906
4524.4 21.297
4527.1 22.299
4527.9 22.26
4529 22.909
4535.2 23.015
4539.4 20.148
4540.9 19.299
4542.9 17.396
4543.6 16.647
4544.4 16.01
4545.2 15.703
4546.3 14.045
4547.9 14.465
4548.2 14.01
4549 13.741
4550.2 12.893
4550.9 12.97
4552.1 12.413
4554 11.289
4554.8 11.134
4555.6 10.895
4557.1 11.124
4558.6 10.448
4559.4 9.7778
4560.6 9.4913
4560.9 9.2313
4561.7 9.5383
4563.3 8.7687
4564 8.5067
4565.9 8.1481
4566.7 7.3769
4567.1 7.0039
4567.5 7.0061
4567.9 6.5281
4569 6.335
4569.8 6.01
4570.2 6.2562
4570.6 6.2866
4571.3 5.7036
4571.7 5.8222
4572.1 5.4686
4572.5 5.595
4572.9 5.5186
4573.3 5.1382
4574.4 5.4094
4574.8 5.2179
4575.6 4.5489
4576.3 4.8238
4577.1 4.7973
4577.5 4.6303
4577.9 4.6943
4578.3 4.3181
4579 4.1731
4579.4 4.2824
4579.8 4.2442
4580.2 3.9801
4580.6 3.9809
4581 3.6439
4581.3 3.5094
4581.7 3.6867
4582.1 3.6399
4582.9 4.3055
4583.6 3.7814
4584 3.4615
4584.4 3.4979
4584.8 3.9046
4585.6 3.3433
4586 3.1063
4586.3 3.3625
4586.7 3.5062
4587.1 3.3107
4587.5 3.3134
4587.9 3.5528
4588.3 3.5339
4588.6 3.3024
4589 3.2974
4590.2 3.8616
4590.6 3.8539
4591 3.6227
4591.3 3.5537
4591.7 3.2022
4592.5 3.3056
4593.3 3.1615
4594 3.0821
4594.4 3.4249
4595.2 2.9468
4595.6 2.7368
4596 2.7374
4596.3 2.5821
4596.7 2.272
4597.1 2.1817
4597.5 2.2608
4597.9 2.1882
4599 2.7912
4599.4 2.4655
4599.8 2.4395
4600.6 1.6194
4601 1.7995
4601.3 1.8656
4601.7 1.7713
4602.1 1.5024
4602.5 1.3897
4602.9 1.758
4603.3 1.9674
4603.7 1.8886
4604 1.9039
4604.4 2.0594
4604.8 1.6884
4605.2 1.8908
4606.3 1.4805
4607.5 2.2277
4608.3 2.2957
4608.7 2.1879
4609 2.3081
4609.8 2.0151
4610.2 1.7853
4610.6 2.0134
4611 2.1975
4611.3 1.9621
4611.7 1.9527
4612.5 2.1628
4612.9 2.1476
4613.3 2.316
4613.7 2.6104
4614 2.7714
4614.4 2.6598
4614.8 2.8779
4615.2 3.2592
4615.6 3.2668
4616.3 2.3842
4616.7 2.3418
4617.1 2.1315
4617.5 2.3806
4618.3 2.8475
4618.7 3.2295
4619 3.4483
4619.4 3.356
4619.8 3.6269
4620.2 3.7807
4621 2.8984
4621.7 3.1337
4622.1 3.4234
4622.5 3.3074
4622.9 3.085
4623.7 3.3852
4624.4 3.2028
4624.8 3.1246
4625.6 2.7029
4626 2.755
4626.4 2.9656
4626.7 2.7332
4627.1 3.2095
4627.5 3.1139
4627.9 2.5765
4628.3 2.4979
4628.7 2.6915
4629 2.7472
4629.4 2.5979
4630.2 1.9949
4630.6 1.8361
4631 1.8656
4631.4 2.0134
4631.7 1.9584
4632.1 1.9787
4632.9 2.2464
4633.3 2.0118
4634 2.4826
4635.6 2.1613
4636 1.8567
4636.4 1.7987
4636.7 2.2716
4637.1 2.1617
4637.9 2.5837
4638.3 2.6263
4638.7 2.5778
4639.1 2.4477
4640.2 2.8112
4641 2.7899
4641.4 2.9872
4641.7 3.393
4642.1 3.1533
4642.5 2.8354
4642.9 3.0294
4643.3 2.8604
4643.7 3.1063
4644.4 3.2889
4644.8 3.2612
4645.2 2.931
4645.6 3.1116
4646 3.1051
4646.7 2.2239
4647.1 2.0786
4647.5 2.0077
4647.9 2.0074
4648.3 2.4491
4648.7 2.5931
4649.8 2.1932
4650.2 2.0721
4650.6 2.2395
4651.4 2.121
4651.7 1.8976
4652.1 1.5994
4652.5 1.5794
4653.3 1.7916
4653.7 2.3372
4654.4 1.9899
4654.8 2.3147
4656 2.5242
4656.4 2.7605
4656.7 2.705
4657.1 2.5191
4657.5 2.5317
4657.9 2.8346
4658.3 2.6409
4658.7 2.2789
4659.1 2.3969
4659.4 2.3225
4660.2 2.5666
4660.6 2.8319
4661 2.7872
4661.4 2.4269
4661.8 2.5393
4662.1 2.4473
4662.5 2.6257
4662.9 2.6791
4663.3 3.0425
4663.7 3.2323
4664.1 3.2343
4664.4 3.1192
4664.8 3.2068
4665.2 3.5255
4665.6 3.4755
4666 3.2795
4666.4 2.8225
4666.8 3.1858
4667.1 3.111
4667.5 2.9328
4667.9 3.0123
4668.7 3.7713
4669.1 3.6871
4669.4 3.8326
4669.8 4.3526
4671 4.0033
4671.8 4.3348
4672.1 4.4917
4672.9 4.1434
4674.1 4.1247
4674.4 4.1252
4675.6 4.962
4676.4 4.9226
4676.8 5.3162
4677.5 5.3003
4677.9 5.1193
4678.3 5.2577
4679.1 4.9492
4679.4 4.9878
4680.2 5.3557
4680.6 5.3439
4681 4.7195
4681.4 4.5728
4681.8 4.2551
4682.5 4.8
4683.7 4.7684
4685.2 4.4834
4686 5.3431
4686.8 4.627
4687.1 4.7298
4687.5 5.0542
4688.3 4.4394
4689.1 4.7487
4689.8 4.8943
4690.6 5.1502
4691 5.0414
4691.4 4.6918
4693.7 5.1968
4694.1 4.8963
4694.5 4.8255
4694.8 5.0145
4695.2 4.9254
4695.6 4.6497
4696 4.5362
4696.4 4.9257
4696.8 4.6212
4697.1 4.7072
4697.5 4.4953
4697.9 4.7046
4698.3 4.7198
4698.7 4.4877
4699.5 5.0255
4700.2 5.0019
4700.6 4.919
4701 4.5906
4701.4 4.5418
4701.8 4.8822
4702.5 4.6303
4702.9 5.0638
4704.5 4.7196
4705.2 4.8538
4706.8 5.255
4707.2 5.1076
4707.5 5.1613
4707.9 5.413
4708.3 5.448
4708.7 5.8428
4709.1 5.511
4709.5 5.002
4710.2 4.9996
4710.6 5.338
4712.2 5.6198
4712.5 5.2814
4714.8 5.1962
4715.2 4.8617
4716 5.1607
4716.4 5.5966
4716.8 5.4017
4717.9 5.4432
4718.3 5.9341
4719.1 6.3638
4720.2 5.4204
4720.6 5.5441
4721 5.9436
4721.4 5.9694
4721.8 5.6851
4722.5 5.9695
4724.1 5.4926
4724.9 5.5501
4725.2 5.8219
4726 5.2577
4726.4 5.4474
4727.5 5.3494
4727.9 4.8752
4728.3 4.8132
4728.7 4.9502
4729.1 4.5736
4729.5 4.4428
4731 5.1772
4732.5 4.789
4732.9 5.1085
4733.3 5.1859
4733.7 4.8036
4734.1 4.9208
4734.5 5.3062
4735.6 5.8031
4736.8 5.5409
4737.5 5.8917
4738.3 5.284
4739.1 5.7684
4739.9 5.3771
4740.2 5.2196
4740.6 5.4053
4742.6 5.1573
4743.7 6.0683
4744.1 6.3441
4744.9 5.6554
4745.6 5.6226
4746 5.3324
4746.4 5.2681
4747.6 5.8477
4747.9 5.864
4748.3 5.5693
4749.1 5.9824
4749.5 5.7082
4750.6 5.403
4751.4 5.9848
4751.8 5.7842
4752.2 5.9756
4752.6 5.9708
4752.9 5.6662
4754.1 5.8882
4754.5 5.2844
4754.9 5.1029
4755.6 5.3523
4756.8 5.3327
4757.6 5.0021
4757.9 4.7827
4758.7 5.2721
4759.1 4.8936
4759.5 4.925
4760.2 5.4695
4762.2 4.547
4762.6 4.5726
4762.9 4.2918
4763.3 4.5459
4763.7 4.6363
4764.5 4.3153
4764.9 4.634
4765.3 4.784
4765.6 3.8668
4766 3.9129
4767.6 4.9748
4767.9 4.9192
4768.7 4.1828
4769.1 3.9429
4769.9 4.6736
4770.3 4.8295
4771 4.585
4771.4 4.7066
4772.2 4.3831
4772.6 4.856
4773.7 5.437
4774.1 4.7756
4774.5 4.5214
4774.9 4.8162
4775.3 4.7521
4775.6 4.5327
4777.6 5.0722
4779.5 4.828
4779.9 5.3242
4780.6 5.5719
4781 5.3257
4781.4 4.9128
4781.8 5.028
4782.2 5.3713
4783 5.3503
4783.3 4.8814
4783.7 4.6965
4784.1 4.814
4784.5 5.3096
4784.9 5.5892
4785.3 5.4891
4786.4 5.8996
4786.8 5.659
4787.2 5.7026
4787.6 5.9616
4788 6.0284
4788.7 5.667
4789.1 5.5703
4789.9 6.2955
4790.3 6.1585
4790.6 6.7228
4791.8 6.5299
4792.2 6.8477
4792.6 6.9458
4793 6.7519
4793.3 6.9359
4794.1 6.236
4794.5 6.5349
4794.9 5.8697
4795.3 5.9281
4795.6 6.4635
4796.4 6.7324
4797.2 6.6788
4797.6 6.1669
4798.7 6.5957
4799.1 6.59
4800.6 5.8823
4801 5.2788
4801.4 5.3527
4801.8 5.2126
4803 5.9535
4803.3 5.7611
4803.7 6.1514
4804.1 5.9182
4804.5 5.9932
4804.9 6.4686
4805.3 6.6812
4805.7 6.342
4806.4 6.2767
4807.2 5.5571
4808 5.6491
4808.3 5.5224
4808.7 4.9591
4809.5 5.066
4809.9 5.1865
4810.3 4.9324
4811 5.3331
4811.4 5.7656
4811.8 5.4393
4812.2 5.3533
4812.6 5.5641
4813.3 5.4396
4813.7 5.1671
4814.9 5.2458
4815.7 4.9982
4817.6 5.2008
4818 4.7669
4818.7 4.956
4819.1 4.7791
4819.5 4.9043
4820.3 4.6169
4823 5.2018
4823.4 5.6433
4823.7 5.6274
4824.5 4.5418
4824.9 4.5227
4825.7 4.1469
4826 4.6515
4826.4 4.9711
4828 4.4681
4828.4 4.473
4828.7 4.2708
4829.5 4.8778
4829.9 4.688
4830.3 4.8725
4830.7 5.2752
4831 5.0399
4831.8 5.109
4832.2 4.7112
4833.4 5.1154
4835.3 5.1777
4835.7 5.5937
4836.4 5.2716
4836.8 5.0227
4837.2 5.4439
4838.7 5.0569
4839.1 4.4645
4839.5 4.5753
4840.3 5.3617
4840.7 5.3941
4841 5.2462
4841.8 4.0945
4842.2 3.9055
4843 4.5221
4843.7 4.3061
4844.1 3.832
4844.9 4.4125
4845.3 4.2871
4845.7 4.4968
4846.1 5.0571
4846.4 4.934
4846.8 4.5203
4847.6 4.7428
4848 4.3761
4848.7 4.3752
4849.1 4.1553
4849.9 4.4834
4850.7 3.9957
4851.1 4.2346
4851.4 4.7173
4852.6 4.2531
4853 4.5343
4853.7 4.3364
4854.9 4.7645
4855.3 4.1552
4855.7 3.8832
4856.1 3.9256
4856.4 3.821
4857.2 4.3363
4858.4 4.3163
4858.7 3.9139
4859.5 3.8174
4859.9 4.3351
4860.3 3.8895
4860.7 3.9337
4861.4 3.8303
4861.8 4.2639
4862.6 4.1755
4863 4.0211
4863.4 4.3158
4864.1 4.3994
4864.5 4.2177
4865.7 5.1021
4866.4 5.2151
4866.8 5.0946
4868 5.3986
4868.4 4.7242
4868.8 4.7988
4869.1 5.1801
4869.5 5.0833
4870.7 5.6183
4871.4 4.7389
4872.2 4.7514
4873 4.2839
4873.8 4.833
4874.9 4.3533
4875.3 4.3267
4876.1 4.9496
4876.4 4.8518
4876.8 4.5157
4877.2 4.6262
4878 4.4307
4878.4 4.4072
4878.8 4.541
4879.1 4.1376
4879.5 4.2204
4879.9 4.0377
4880.3 4.3742
4880.7 4.2277
4881.1 4.4288
4881.8 4.0667
4882.2 4.3381
4882.6 4.3857
4883.4 3.7559
4883.8 4.1027
4884.1 4.1304
4884.5 3.9465
4884.9 4.284
4885.7 3.8055
4886.1 3.4591
4886.5 3.7739
4887.2 3.3875
4887.6 3.5168
4888 3.8178
4888.4 4.0135
4888.8 3.8787
4889.1 3.8847
4889.5 4.0338
4891.1 3.3464
4892.2 3.4114
4892.6 3.0651
4893.4 3.2373
4893.8 3.7965
4894.9 3.4417
4895.7 3.8632
4896.1 3.8824
4897.2 2.868
4898 3.748
4898.8 3.607
4899.5 3.5903
4899.9 3.2204
4900.3 3.5783
4900.7 3.2036
4901.1 3.7306
4901.8 4.1163
4902.2 3.8352
4902.6 3.9428
4903 3.5264
4903.4 3.7535
4903.8 3.3305
4904.1 3.297
4905.3 3.5884
4905.7 3.3382
4906.1 3.4875
4906.5 4.1136
4906.8 4.1688
4907.2 3.8642
4907.6 4.0478
4908 3.4725
4908.4 3.3408
4908.8 3.3483
4909.5 4.2522
4909.9 4.4109
4910.3 3.8403
4911.1 3.8453
4911.5 3.6338
4911.8 3.8649
4912.2 3.8424
4912.6 3.4735
4913 2.4912
4913.4 2.7175
4913.8 3.1653
4914.2 4.0345
4914.5 4.1779
4914.9 4.0229
4915.3 3.6989
4916.5 4.4748
4916.8 3.9997
4917.2 3.7603
4918 2.761
4918.4 2.5235
4918.8 2.9265
4919.5 3.0967
4919.9 2.5853
4920.3 2.468
4920.7 2.6458
4921.5 2.6002
4922.2 2.5128
4922.6 3.0873
4923 3.2386
4923.4 2.6057
4924.2 3.2912
4924.5 3.2914
4924.9 2.9723
4925.3 2.9998
4925.7 2.7423
4926.1 2.6427
4926.5 3.069
4927.2 2.3332
4927.6 2.9422
4928 3.0542
4928.4 3.4061
4929.2 3.2266
4929.9 3.7787
4930.7 3.1352
4931.5 3.3305
4931.9 3.2612
4932.6 2.8973
4933 2.6489
4933.4 2.5423
4933.8 2.2285
4934.2 1.5684
4934.5 1.9234
4934.9 2.256
4935.3 2.5573
4935.7 2.5729
4936.1 2.2096
4936.9 2.3325
4937.2 2.2272
4937.6 2.3125
4938.4 2.2467
4938.8 2.0814
4939.2 2.2466
4939.5 2.0473
4940.7 2.694
4941.1 2.7634
4941.5 2.4147
4941.9 2.2917
4942.2 2.3433
4943 1.9226
4943.4 2.1065
4943.8 1.8853
4944.2 1.9612
4944.5 1.8489
4944.9 2.4568
4945.3 2.5934
4945.7 2.2585
4946.1 1.8127
4946.5 1.9492
4946.9 2.5224
4947.2 2.5895
4947.6 1.8175
4948 1.647
4948.4 2.2158
4948.8 2.307
4949.6 2.0755
4949.9 1.8206
4950.3 1.4392
4950.7 1.3661
4951.1 1.6901
4951.5 1.9106
4951.9 1.3767
4952.2 1.6948
4952.6 1.5341
4953 1.1896
4953.4 1.2546
4953.8 1.0907
4954.6 1.4041
4954.9 1.8733
4955.3 1.7738
4955.7 1.1414
4956.5 1.0848
4956.9 1.1661
4957.2 1.0859
4957.6 1.1479
4958 1.3506
4958.4 1.4794
4958.8 1.4484
4959.2 1.2296
4959.6 1.7127
4959.9 1.7807
4960.3 1.253
4960.7 1.3762
4961.1 1.1789
4961.5 1.1327
4961.9 1.0005
4962.2 2.0367
4962.6 2.0978
4963 1.5773
4963.4 1.6098
4963.8 2.1304
4964.2 1.838
4964.6 1.2046
4964.9 0.91702
4965.7 1.1292
4966.1 1.4278
4966.5 1.3285
4967.3 0.97993
4967.6 1.2562
4968 1.0844
4968.4 0.78354
4968.8 1.0605
4969.2 0.91885
4969.6 0.8931
4969.9 1.1149
4970.3 1.2011
4970.7 0.94466
4971.1 0.62694
4971.9 0.97863
4972.3 1.1007
4972.6 0.92404
4973 1.3964
4973.4 1.6473
4973.8 1.6345
4974.2 1.519
4974.6 1.3343
4974.9 0.95783
4975.3 0.58865
4975.7 0.45151
4976.1 1.1003
4976.5 1.2376
4976.9 0.9706
4977.3 0.64105
4977.6 1.0023
4978 1.2752
4978.4 0.91118
4978.8 1.0962
4979.2 1.457
4979.6 1.2621
4979.9 0.69169
4980.3 0.68105
4980.7 1.2654
4981.1 1.3762
4981.5 0.85549
4981.9 1.0559
4982.3 0.71433
4982.6 0.56332
4983 0.69188
4983.4 0.43291
4983.8 0.68343
4984.2 0.64449
4984.6 0.67723
4984.9 0.98641
4985.3 1.0799
4985.7 0.22496
4986.1 0.88418
4986.5 1.0065
4986.9 0.58497
4987.3 0.39666
4987.6 0.85509
4988 1.2268
4988.4 0.94371
4988.8 1.1555
4989.2 1.2952
4989.6 1.5394
4990 1.3713
4990.3 0.76013
4990.7 0.94161
4991.1 0.83902
4991.5 0.46758
4991.9 0.86887
4992.3 1.4839
4992.6 1.3585
4993 1.3594
4993.4 1.406
4993.8 1.2519
4994.2 1.3148
4994.6 1.2921
4995.3 0.95185
4995.7 0.65364
4996.1 0.57578
4996.5 1.1569
4996.9 1.355
4997.3 0.74044
4997.6 0.23774
4998 0.72491
4998.4 0.85377
4998.8 0.59401
4999.2 0.13542
4999.6 0.19732
5000 0.36014
5000.3 0.51728
5000.7 0.46367
5001.1 0.19128
5001.5 0.13187
5001.9 0.44401
5002.3 0.9196
5002.6 1.1664
5003 1.0222
5003.4 0.99591
5003.8 1.039
5004.2 0.97364
5004.6 0.85033
5005.3 0.75295
5005.7 0.88222
5006.1 1.2975
5006.5 1.247
5006.9 1.294
5007.3 1.1828
5007.6 1.1902
5008 1.4889
5008.4 0.39728
5008.8 0.54864
5009.2 0.89596
5009.6 1.2919
5010.3 1.4213
5010.7 1.5926
5011.1 1.8509
5011.5 1.9887
5011.9 1.5791
5012.3 2.0161
5012.7 1.9554
5013 1.7756
5013.4 1.6689
5013.8 1.0558
5014.2 1.1944
5014.6 1.1689
5015 1.6956
5015.3 1.5245
5015.7 1.9326
5016.1 1.8211
5016.5 2.0512
5016.9 1.8467
5017.3 0.93362
5017.7 0.36854
5018 1.0568
5018.4 0.65785
5018.8 0.93522
5019.2 1.4791
5019.6 1.7445
5020 1.5458
5020.3 0.88951
5020.7 0.77335
5021.1 0.47801
5021.5 0.16482
5021.9 0.6199
5022.3 0.83357
5022.7 0.77893
5023 0.47231
5023.4 0.37765
5023.8 0.80466
5024.2 0.74775
5024.6 0.47105
5025 0.36443
5025.3 0.63759
5025.7 0.42942
5026.1 0.50667
5026.5 0.85886
5026.9 0.6261
5027.3 0.032783
5027.7 0.91431
5028 1.555
5028.4 1.5355
5028.8 1.7058
5029.2 1.7002
5029.6 1.9133
5030 1.7461
5030.4 1.871
5030.7 1.4492
5031.1 1.5778
5031.5 1.6357
5031.9 2.0744
5032.3 2.0126
5032.7 2.206
5033.4 1.7741
5033.8 2.2897
5034.2 2.4333
5034.6 3.0002
5035.4 2.7991
5035.7 2.1384
5036.1 2.2303
5036.5 2.4085
5036.9 2.8604
5037.3 3.2665
5037.7 2.9588
5038 3.065
5038.4 2.6655
5038.8 2.692
5039.2 2.6223
5039.6 2.6495
5040.7 3.5669
5041.5 2.936
5042.3 2.6071
5042.7 2.8156
5043 2.6385
5043.4 2.9479
5043.8 2.5991
5044.2 2.7113
5044.6 3.2849
5045 3.4677
5045.4 3.8556
5046.5 3.2153
5047.3 3.9085
5047.7 4.1345
5048 4.0781
5048.4 4.3583
5048.8 4.308
5049.2 3.8117
5049.6 3.6824
5050 3.4076
5050.4 3.3537
5050.7 3.9692
5051.5 4.1428
5051.9 3.8219
5052.3 4.1945
5053.1 3.6399
5053.4 3.8979
5053.8 3.9413
5054.6 3.1974
5055 3.4212
5055.4 4.2482
5055.7 4.1079
5056.1 3.4549
5056.5 3.7254
5056.9 3.6084
5057.3 3.7543
5057.7 3.7107
5058.4 4.1625
5059.2 4.1374
5059.6 3.7691
5060 3.5663
5060.4 2.6519
5060.7 2.9935
5061.1 3.725
5061.5 3.983
5061.9 3.7758
5062.7 4.1464
5063.4 3.8421
5064.2 3.2124
5064.6 3.0011
5065 3.1439
5065.4 3.6452
5065.7 3.4982
5066.1 3.7822
5066.5 3.5876
5066.9 3.6224
5067.3 3.7852
5067.7 3.4326
5068.1 3.9808
5068.4 3.6221
5068.8 4.1461
5069.2 4.16
5069.6 3.9737
5070 4.6066
5070.4 4.4546
5070.8 4.6434
5071.1 4.3625
5071.5 4.3488
5071.9 4.6842
5072.3 4.4504
5073.1 4.5705
5074.6 4.3672
5075.8 4.3729
5076.1 3.8174
5076.9 3.8005
5077.3 4.0323
5078.1 3.5511
5078.4 3.5761
5078.8 4.27
5079.6 3.9249
5080 3.9832
5080.8 3.6005
5081.1 3.7602
5081.5 4.3196
5082.3 3.36
5082.7 3.6314
5083.1 3.45
5083.8 3.7784
5084.2 3.5698
5084.6 4.4201
5085 4.5048
5085.4 3.8833
5086.1 3.9678
5086.5 3.9125
5086.9 4.0957
5087.3 4.0438
5087.7 4.4524
5088.1 4.429
5088.4 4.5933
5088.8 4.1673
5089.2 4.3026
5089.6 4.6053
5090 4.2915
5090.8 4.8434
5091.1 4.5304
5092.3 4.9211
5092.7 4.4264
5093.1 4.5629
5093.5 4.0938
5094.6 4.3305
5095 5.2381
5095.4 5.3158
5095.8 5.2155
5096.1 4.8254
5096.5 4.9813
5096.9 4.8105
5097.3 4.1122
5097.7 4.4723
5098.1 4.5871
5098.5 4.3905
5098.8 3.9669
5099.2 3.9548
5100 4.4968
5100.4 4.5056
5101.5 5.1184
5101.9 4.8865
5102.3 4.3716
5102.7 4.4016
5103.1 5.0072
5103.5 5.2817
5103.8 4.7203
5104.6 5.1229
5105.8 4.7754
5106.1 4.2943
5107.3 4.4795
5108.1 5.2873
5108.5 5.1947
5109.2 4.4866
5110 4.495
5110.4 4.6038
5110.8 4.1486
5111.2 3.8719
5111.9 4.3281
5112.3 4.1796
5112.7 4.6144
5113.1 4.5972
5113.5 4.051
5113.8 4.0893
5114.2 3.7261
5114.6 3.7251
5115.8 4.5666
5116.2 3.5322
5116.5 3.6238
5116.9 3.8764
5117.7 3.4857
5118.1 3.7647
5118.5 3.7761
5118.8 4.02
5119.2 3.2776
5119.6 2.5803
5120 2.5498
5120.4 2.4093
5121.2 3.4957
5121.5 3.5147
5122.3 3.4228
5122.7 2.6607
5123.1 2.3628
5123.5 2.0055
5123.8 1.8278
5124.2 2.6734
5124.6 2.9442
5125 2.9134
5125.8 3.6993
5126.2 3.4497
5126.5 3.108
5127.3 3.5075
5127.7 2.778
5128.1 2.6784
5128.5 2.8286
5128.8 3.2859
5129.2 3.1404
5129.6 3.5017
5130 3.5175
5130.4 3.719
5130.8 3.4918
5131.2 3.4623
5131.5 3.5624
5132.3 4.2954
5132.7 4.2051
5133.1 4.5747
5133.5 4.2847
5133.9 5.0132
5134.2 5.5309
5134.6 5.2769
5135 5.2606
5135.4 4.8286
5135.8 4.8388
5136.2 4.6012
5136.5 4.9077
5136.9 5.4951
5137.3 5.1308
5137.7 4.2536
5138.1 4.2221
5138.9 4.8234
5139.2 4.6781
5140 5.0499
5140.4 5.5487
5141.2 5.1455
5141.9 5.1565
5142.3 4.9641
5142.7 5.4968
5143.1 5.8352
5143.5 5.4024
5144.2 5.262
5144.6 5.9573
5145 6.4738
5145.4 5.6597
5146.2 5.8922
5146.5 6.3721
5146.9 5.696
5147.3 5.3303
5147.7 5.7029
5148.1 5.8208
5148.5 6.2329
5148.9 6.2886
5149.6 6.1842
5150 5.5884
5150.4 5.6105
5150.8 6.1331
5151.9 6.7294
5152.3 6.7333
5152.7 6.9849
5153.5 6.2425
5154.2 6.9369
5154.6 6.7396
5155.4 5.9526
5156.2 6.6269
5156.6 6.9404
5156.9 6.4953
5157.3 6.7187
5157.7 6.7316
5158.1 6.0208
5158.5 6.4815
5158.9 6.6619
5159.2 7.479
5160.4 7.1572
5160.8 8.0117
5161.2 8.4245
5161.6 7.7281
5162.3 8.449
5163.1 7.7352
5163.5 8.4593
5163.9 7.95
5164.6 7.9364
5165.4 7.4685
5165.8 7.5889
5166.6 8.6692
5167.3 8.5406
5167.7 8.2099
5168.1 8.3198
5168.9 9.1586
5169.6 9.5693
5170.4 8.4302
5170.8 9.2682
5171.6 9.294
5172.3 9.2196
5172.7 9.8273
5173.1 9.9686
5173.5 9.5019
5173.9 9.9288
5174.6 9.5438
5175 8.8061
5175.8 9.6061
5176.6 9.7789
5177.7 9.2356
5178.1 10.258
5178.9 10.346
5179.6 9.251
5181.2 9.8788
5181.9 10.159
5182.3 10.31
5183.1 9.4352
5184.3 10.482
5185 9.837
5185.4 9.2405
5186.2 10.211
5186.6 9.9133
5187.7 10.789
5188.5 10.939
5189.3 10.991
5189.6 10.003
5190 9.6539
5190.4 10.112
5190.8 11.099
5191.2 11.207
5192.7 10.356
5193.9 10.652
5194.3 10.298
5195 11.289
5195.8 12.038
5196.6 11.851
5197 11.546
5197.3 11.727
5197.7 12.404
5198.5 12.091
5198.9 12.485
5199.3 11.795
5199.6 12.625
5200 12.678
5200.8 11.868
5201.6 12.241
5202.3 13.628
5203.1 12.259
5203.9 13.069
5206.2 12.689
5206.6 12.69
5208.5 14.577
5208.9 14.498
5209.3 13.916
5210 13.789
5210.8 13.526
5214.7 15.194
5215.8 14.428
5216.6 15.058
5217 15.727
5219.3 15.042
5219.7 15.527
5220.8 15.515
5223.5 17.05
5223.9 16.56
5224.3 16.628
5224.7 15.952
5227 16.182
5227.7 16.661
5228.1 16.694
5228.5 16.189
5230.4 16.61
5230.8 16.385
5231.6 17.222
5232 16.771
5232.7 17.054
5233.5 16.074
5234.7 16.729
5235.8 15.274
5236.2 15.289
5236.6 16.112
5237 16.252
5237.4 15.742
5238.9 15.921
5239.3 15.258
5239.7 15.896
5241.2 15.81
5241.6 15.042
5242.7 16.594
5243.1 16.128
5245 16.671
5245.4 16.111
5246.2 16.864
5248.5 17.299
5251.2 16.635
5251.6 16.045
5252 16.969
5252.7 17.363
5253.9 18.663
5254.7 18.677
5255.4 19.304
5256.2 18.62
5256.6 19.477
5257.4 19.126
5258.9 19.33
5259.7 19.294
5260.1 18.68
5261.6 20.766
5262.4 20.885
5262.7 20.751
5263.1 21.587
5263.9 21.697
5264.7 22.334
5265.4 21.879
5266.6 22.671
5267.7 23.457
5268.5 23.62
5273.9 24.517
5275.1 24.13
5275.4 25.318
5276.2 25.36
5277.8 25.037
5278.9 26.092
5280.1 25.594
5281.2 25.367
5282.4 27.003
5283.9 25.305
5285.4 26.45
5286.2 25.916
5286.6 26.645
5288.5 26.049
5289.3 26.737
5290.1 26.178
5291.2 26.01
5291.6 26.073
5292.4 27.247
5293.1 27.718
5294.7 26.66
5296.6 26.921
5298.1 26.072
5299.3 26.433
5300.8 25.636
5303.9 24.888
5304.3 25.635
5306.2 25.612
5307 25.231
5308.1 25.191
5308.5 25.706
5309.7 24.499
5310.1 25.266
5311.6 25.328
5312.4 26.272
5313.1 25.657
5313.9 26.519
5314.7 26.935
5315.8 26.449
5317 27.855
5317.8 28.422
5319.7 29.192
5320.1 28.529
5322.8 29.682
5323.9 29.765
5327 31.999
5327.4 31.835
5328.5 33.928
5328.9 34.341
5329.7 33.514
5332 35.693
5333.9 36.275
5334.3 37.423
5335.1 36.768
5339.3 36.108
5342.8 35.365
5343.2 34.066
5346.2 32.618
5347 30.611
5350.9 30.414
5351.6 29.929
5352.8 30.354
5353.5 31.023
5354.7 32.089
5355.5 30.739
5356.2 32.449
5357.8 32.596
5359.3 32.587
5359.7 31.798
5361.2 32.277
5364.7 30.775
5365.9 30.92
5367 30.264
5367.8 30.79
5368.6 30.893
5371.2 30.974
5373.6 33.183
5374.7 34.206
5375.1 35.561
5385.5 40.156
5386.3 40.879
5387.4 42.462
5389.3 42.199
5390.1 43.628
5391.6 44.519
5392.8 45.784
5393.6 45.698
5395.5 47.911
5396.3 48.695
5397.8 51.036
5399 52.41
5400.9 53.829
5402 54.898
5405.5 58.21
5406.6 60.323
5407.8 60.895
5409.7 63.982
5410.9 64.402
5414.7 68.397
5422.8 62.887
5427 58.18
5427.8 56.803
5429 56.58
5430.5 55.272
5432 55.368
5432.8 55.969
5441.7 66.397
5442.8 68.934
5445.5 71.571
5448.2 73.753
5452 72.592
5452.8 73.35
5455.1 70.091
5457 68.435
5459 67.098
5460.1 67.657
5461.7 67.702
5463.6 67.285
5467.8 68.556
5471.7 70.832
5482.8 84.69
5484.4 85.729
5490.9 90.217
5492.4 91.458
5494.8 93.71
5496.7 96.94
5504 116.05
5507.5 122.67
5509.4 125.33
5513.6 120.82
5519 109.15
5520.9 110.32
5522.8 112.38
5526.3 128.33
5535.9 190.4
5537.8 192.12
5540.2 189.22
5542.5 180.45
5550.2 176.06
5553.6 172.12
5557.1 161.75
5561.3 160.62
5566.3 196.14
5569.4 237.15
5571.7 276.96
5575.2 331.78
5577.9 345.33
5580.6 325.96
5597.1 170.15
5599 158.28
5602.9 144.79
5606 150.56
5609 174.9
5610.6 194.28
5612.5 217.28
5614 230.44
5617.5 238.41
5624 208.42
5639 146.39
5649 151.5
5651.4 153.96
5656.7 157.83
5659.4 151.87
5666.4 141.65
5676.4 114.28
5677.9 112.43
5678.7 110.39
5679.4 107.82
5686 100.13
5687.1 102.8
5689.4 101.1
5691 103.42
5693.3 103.38
5695.2 103.14
5701 110.72
5706 137.23
5707.1 140.76
5708.7 143.5
5710.2 145.09
5717.1 139.33
5720.2 137.17
5724.5 132.63
5727.2 129.42
5728.7 130.43
5743.7 117.24
5747.2 115.15
5748.3 115.04
5749.9 113.32
5755.2 109.39
5760.2 106.36
5761 106.31
5764.5 104.51
5769.9 103.58
5772.2 103.98
5793.3 98.585
5794.5 97.941
5795.6 97.722
5801.4 94.804
5802.6 93.33
5808.7 91.216
5809.5 91.217
5810.3 91.5
5817.2 89.853
5818 88.829
5819.1 88.809
5820.6 89.392
5823.3 88.901
5824.1 86.335
5825.3 87.756
5828.7 87.334
5829.5 87.552
5831.8 85.173
5833.3 88.993
5834.1 86.478
5836 88.571
5836.8 88.181
5838.7 88.103
5840.3 88.641
5843.7 88.439
5844.9 89.291
5847.2 86.51
5848.4 86.559
5849.1 85.177
5849.9 87.726
5850.7 86.43
5852.2 85.866
5853.4 85.009
5854.5 84.085
5856.4 82.163
5857.2 82.218
5858.7 83.517
5859.5 82.842
5860.3 82.456
5861 81.322
5861.8 82.912
5864.1 81.333
5865.7 81.886
5868.4 80.281
5873.7 78.11
5874.9 77.98
5878.7 77.405
5880.3 77.058
5881.1 76.408
5882.2 77.031
5882.6 78.476
5883.7 73.629
5885.7 74.665
5886.4 74.709
5887.6 74.478
5892.2 75.268
5893 76.4
5894.1 74.689
5895.3 75.153
5896.4 73.175
5896.8 75.273
5900.7 71.726
5901.4 73.118
5902.2 70.054
5903.4 73.171
5904.5 71.897
5917.2 68.614
5918 67.479
5918.8 69.452
5921.5 66.839
5922.2 66.568
5923.4 66.333
5924.1 66.161
5924.9 66.443
5925.3 67.572
5926.1 65.169
5927.2 68.29
5929.1 67.348
5929.9 66.323
5931.8 69.413
5933 69.163
5934.9 66.973
5936.5 67.061
5939.2 66.841
5939.5 67.936
5940.7 64.314
5948 60.588
5949.5 57.473
5954.9 58.942
5955.7 56.061
5956.9 57.262
5958.8 55.634
5959.5 56.877
5960.3 57.13
5961.5 56.565
5962.6 55.15
5965.3 55.44
5967.2 56.735
5969.2 55.872
5969.5 57.137
5971.1 55.633
5971.9 57.05
5974.2 58.324
5974.9 57.106
5975.7 56.259
5978 57.859
5979.2 55.337
5980.3 55.593
5984.2 55.425
5985.7 56.146
5986.5 54.509
5988 55.017
5988.8 53.884
5989.9 54.732
5991.5 54.331
5992.6 52.551
5994.6 53.942
5995.3 52.693
5995.7 55.061
5996.5 53.738
5997.3 53.499
5997.6 54.114
5998 52.428
5999.6 53.515
5999.9 51.433
6001.1 53.743
6001.9 52.097
6002.6 52.115
6006.1 50.75
6006.5 52.568
6008.4 52.358
6010.3 48.758
6011.5 51.514
6012.3 51.504
6013 49.992
6013.8 51.47
6014.6 51.015
6015.3 49.317
6016.1 46.489
6016.5 45.711
6016.9 47.493
6020 48.467
6020.7 48.902
6021.1 49.467
6021.9 47.643
6023.4 49.018
6024.6 47.594
6025.7 48.398
6026.9 47.414
6028.4 49.877
6029.6 48.039
6030.7 49.15
6031.5 46.956
6032.3 48.88
6035.3 45.886
6035.7 46.817
6036.5 44.054
6036.9 45.209
6037.3 44.201
6038 45.378
6038.4 44.546
6039.6 47.053
6040 45.493
6040.7 45.19
6042.7 41.499
6043 43.003
6044.6 41.949
6045 43.32
6045.7 41.76
6046.1 43.344
6046.9 41.331
6047.3 41.99
6047.7 40.557
6049.2 39.867
6049.6 38.635
6050 39.065
6050.7 37.356
6051.1 39.386
6051.5 38.974
6052.7 40.761
6053.4 38.298
6056.5 41.507
6058 40.51
6059.2 38.406
6059.6 39.993
6061.1 40.864
6061.5 38.777
6061.9 39.644
6063 38.609
6063.8 38.439
6065 36.569
6065.7 37.312
6066.1 37.308
6066.5 35.77
6067.7 37.648
6068.4 37.158
6068.8 35.743
6069.6 37.416
6070.7 34.06
6071.9 34.95
6072.3 35.194
6072.7 37.43
6073.1 38.508
6073.8 36.773
6074.2 37.955
6076.1 33.674
6076.9 36.958
6077.7 34.067
6078.1 35.651
6078.4 35.2
6078.8 33.526
6079.6 35.798
6080.4 34.23
6080.7 35.143
6082.7 33.051
6083.8 37.916
6084.6 37.063
6085.4 34.603
6086.1 35.75
6087.7 36.56
6088.8 34.565
6089.6 36.142
6090.7 37.251
6091.1 36.105
6091.9 38.607
6093.1 35.685
6093.8 36.882
6095 35.304
6095.4 36.673
6100 35.731
6100.4 33.682
6101.1 34.688
6101.9 35.722
6103.8 32.835
6104.6 35.103
6105 36.559
6106.5 36.845
6107.3 34.837
6108.4 36.742
6109.6 35.667
6110 34.288
6111.1 36.444
6112.3 35.023
6113.1 35.705
6113.5 34.676
6114.6 37.146
6115 35.254
6115.4 35.129
6116.1 36.978
6118.5 36.315
6118.8 34.863
6119.2 34.714
6119.6 36.462
6121.1 35.091
6121.5 33.55
6125 32.79
6125.4 34.148
6126.1 33.335
6126.9 32.254
6127.7 31.51
6128.5 30.982
6128.8 32.337
6129.2 32.083
6129.6 33.128
6130.8 31.198
6131.1 28.531
6131.5 28.919
6131.9 30.769
6132.3 30.472
6132.7 29.198
6133.1 28.976
6133.5 29.84
6134.2 28.522
6135.4 30.761
6135.8 29.465
6136.2 30.528
6138.1 28.511
6138.8 32.196
6139.2 30.463
6141.2 30.697
6141.5 32.896
6142.3 31.462
6142.7 30.347
6143.1 30.522
6143.8 29.622
6145.4 31.441
6145.8 30.653
6146.5 33.507
6146.9 31.827
6147.3 32.073
6147.7 34.163
6148.1 33.854
6148.5 31.879
6149.2 33.271
6149.6 31.49
6150 31.344
6150.4 32.858
6150.8 31.601
6152.7 34.243
6153.5 31.695
6154.2 29.843
6154.6 31.672
6156.9 31.505
6157.3 30.935
6157.7 32.035
6158.5 31.875
6158.9 32.379
6159.6 30.289
6160 30.901
6161.2 29.07
6163.9 31.551
6165 29.293
6165.4 30.046
6165.8 29.768
6166.5 31.888
6167.3 32.842
6168.9 29.985
6169.2 30.486
6169.6 29.78
6170 30.349
6170.8 29.144
6171.2 30.665
6171.5 30.795
6171.9 31.973
6172.3 31.53
6172.7 30.096
6173.9 29.771
6176.2 30.428
6176.6 32.055
6177.7 31.52
6178.1 32.971
6178.5 33.208
6179.6 29.648
6180.4 29.116
6180.8 29.522
6181.6 28.764
6182.3 27.977
6183.1 28.129
6183.5 29.341
6185 28.746
6185.4 27.712
6185.8 29.328
6186.2 29.89
6187.3 26.917
6187.7 28.226
6188.1 27.724
6188.5 28.914
6189.2 28.095
6189.6 27.859
6190 28.984
6191.2 27.958
6191.6 26.674
6192.3 27.58
6193.5 28.133
6193.9 26.842
6194.2 27.861
6195 27.079
6195.4 29.053
6197.7 26.696
6198.1 27.279
6198.5 29.449
6198.9 30.551
6201.9 28.655
6202.3 30.296
6204.3 30.282
6204.6 31.512
6205.8 29.071
6206.2 29.966
6207.3 28.035
6207.7 30.561
6208.1 30.984
6208.9 29.194
6210 28.074
6210.8 31.12
6212.7 30.094
6213.1 31.189
6213.5 30.565
6213.9 28.811
6214.3 28.904
6215 27.142
6215.4 28.893
6215.8 29.134
6216.2 28.191
6218.1 31.077
6218.9 30.064
6219.6 30.367
6221.2 28.601
6222.7 30.19
6223.9 29.639
6224.6 29.059
6225 30.132
6225.8 29.827
6226.6 30.217
6227 31.887
6227.7 30.32
6228.5 30.08
6229.3 30.837
6229.6 29.96
6230 30.069
6230.8 29.078
6231.2 28.581
6231.6 29.372
6232 28.162
6233.1 31.516
6234.3 29.604
6235 30.184
6235.4 31.207
6236.2 31.273
6236.6 30.114
6237.3 31.137
6238.5 30.539
6239.3 29.089
6240 31.257
6240.8 29.371
6241.2 28.654
6243.1 31.576
6243.5 30.23
6244.7 31.196
6245 30.466
6245.4 31.7
6246.6 31.271
6247.3 30.795
6247.7 31.69
6249.3 30.505
6250.4 31.275
6250.8 32.199
6251.2 31.359
6252.3 31.934
6252.7 30.212
6254.7 32.48
6256.2 30.676
6256.6 32.179
6257.7 32.558
6258.1 32.39
6258.5 31.054
6259.3 32.212
6259.7 31.421
6260 31.813
6260.8 30.406
6261.2 31.974
6262.7 31.585
6263.5 31.807
6264.3 31.686
6264.7 32.221
6265.4 31.206
6265.8 33.389
6266.6 33.741
6267.4 32.722
6267.7 32.932
6268.1 32.096
6268.5 33.535
6269.3 31.995
6272 30.739
6272.4 32.92
6274.3 32.501
6275 32.73
6275.8 32.788
6276.2 33.735
6277 32.655
6277.4 31.709
6277.7 32.869
6278.5 32.549
6278.9 33.496
6280.4 32.181
6282.4 33.957
6282.7 32.557
6283.5 32.604
6285.4 35.03
6286.6 34.426
6287.7 34.348
6288.5 33.924
6289.3 35.138
6289.7 35.601
6290.8 34.279
6291.6 35.52
6292 34.599
6293.5 36.134
6293.9 34.957
6294.3 34.964
6294.7 33.465
6295.1 33.445
6295.8 35.536
6296.6 35.247
6297.4 34.774
6303.9 34.702
6304.3 35.333
6305.1 34.47
6305.8 37.109
6307.4 33.806
6308.1 32.724
6309.3 34.469
6311.2 33.522
6313.9 32.203
6314.3 33.395
6315.4 32.45
6316.6 33.495
6317 32.65
6317.8 34.159
6318.5 34.49
6318.9 35.122
6319.3 33.343
6319.7 33.148
6320.5 34.737
6322 35.49
6323.5 33.056
6324.3 34.446
6325.1 35.125
6326.6 34.029
6330.5 35.138
6330.8 34.093
6332.8 35.889
6333.1 34.646
6335.1 36.107
6335.5 34.465
6340.1 35.175
6340.5 34.156
6341.2 35.9
6342.4 35.036
6342.8 36.435
6343.5 35.874
6343.9 36.117
6344.3 35.037
6346.2 36.389
6349.3 34.685
6351.2 34.587
6351.6 33.341
6352.4 35.311
6353.2 35.096
6353.9 35.207
6355.5 34.427
6356.2 35.537
6357 35.685
6357.8 36.463
6358.9 34.398
6360.5 34.716
6361.2 34.314
6362.4 35.598
6363.2 33.441
6363.9 34.723
6365.9 35.427
6366.6 34.227
6367 35.238
6368.9 35.197
6369.7 36.254
6371.6 34.055
6376.2 36.216
6376.6 34.831
6382.4 36.491
6383.9 35.791
6384.7 36.809
6385.9 36.483
6387.4 36.857
6387.8 37.939
6388.9 37.405
6391.6 37.13
6392.4 36.536
6393.2 37.118
6394.3 37.223
6395.1 36
6395.5 37.232
6396.6 35.795
6397 34.538
6398.6 36.803
6399.3 35.989
6400.9 36.878
6402 36.568
6402.4 36.976
6403.2 35.941
6405.1 37.927
6405.5 36.342
6407 36.239
6408.2 38.088
6410.1 37.15
6413.2 38.742
6413.9 39.878
6415.5 37.66
6416.3 38.471
6417.8 37.297
6419.3 38.984
6420.1 38.31
6422 38.368
6422.8 36.624
6425.5 38.907
6426.6 36.462
6429 36.444
6429.7 37.422
6431.6 36.416
6432.8 37.446
6434 37.312
6434.7 36.343
6435.5 37.072
6436.3 38.355
6437 37.895
6439.7 36.532
6440.1 36.76
6440.5 35.728
6442.4 38.699
6442.8 37.794
6443.6 38.953
6445.1 37.455
6445.9 38.835
6449 39.711
6450.5 37.911
6451.7 39.129
6452 38.073
6453.2 40.145
6454 38.128
6454.3 38.683
6454.7 37.471
6456.3 38.316
6457.8 36.608
6458.6 38.86
6459.7 38.221
6460.5 37.571
6461.7 38.56
6462.4 38.552
6463.2 39.692
6465.5 42.236
6466.7 39.951
6468.2 40.559
6469.7 41.554
6470.9 42.312
6475.1 42.824
6477 40.786
6478.6 42.296
6480.1 42.374
6485.5 41.143
6486.7 41.468
6487.4 40.947
6488.2 42.273
6490.1 43.289
6490.9 42.484
6491.7 42.014
6492.8 43.214
6493.2 41.437
6494.4 41.595
6495.9 41.082
6497.8 44.16
6498.6 41.701
6499.7 43.33
6500.9 41.715
6504 42.095
6505.5 43.27
6506.3 42.144
6506.7 40.205
6508.6 42.339
6509.8 42.694
6510.5 41.006
6511.3 41.919
6517.8 40.088
6519.4 40.757
6520.5 40.531
6521.3 40.592
6522.4 40.43
6528.2 41.616
6529 41.672
6530.9 40.774
6531.7 41.913
6532.8 41.476
6533.6 42.794
6534.4 41.583
6535.5 41.026
6536.3 42.091
6537.5 42.293
6538.6 42.295
6539.4 41.138
6540.1 43.428
6542.1 43.052
6544 43.276
6545.5 42.467
6547.8 42.691
6548.6 42.578
6549.4 43.382
6551.7 42.562
6552.8 41.96
6553.6 42.586
6555.5 43.174
6556.3 41.595
6557.5 43.27
6559 41.454
6560.5 42.156
6562.5 41.526
6563.6 41.683
6565.2 42.561
6568.2 41.043
6569 42.639
6570.5 41.802
6571.3 42.348
6573.6 40.946
6574.8 42.349
6575.5 42.485
6576.3 43.048
6578.6 42.405
6580.5 40.542
6581.3 43.134
6582.5 42.166
6582.9 42.994
6584 42.454
6585.6 44.439
6585.9 44.764
6587.1 42.792
6587.9 42.176
6596.7 43.591
6597.1 44.565
6598.2 43.693
6601.3 43.661
6602.5 42.936
6603.6 44.876
6604.4 42.453
6604.8 41.855
6605.6 43.614
6607.1 41.478
6611.3 42.959
6612.9 42.859
6614.8 43.527
6616.3 42.831
6617.1 44.007
6618.3 43.21
6619.8 43.3
6620.2 42.695
6621.3 44.476
6622.5 43.639
6622.9 44.78
6623.3 43.462
6626 44.049
6626.7 43.487
6627.5 44.647
6628.6 43.916
6629.8 44.82
6639 45.114
6639.4 46.293
6640.6 44.798
6642.5 46.305
6644.4 46.38
6645.2 46.685
6646.3 46.082
6649.8 47.641
6651.3 48.149
6652.5 48.259
6657.9 48.401
6659 49.2
6661.7 49
6662.5 49.78
6663.3 48.836
6664 51.739
6667.1 50.437
6668.3 51.679
6673.7 52.056
6674.4 51.426
6677.5 51.108
6681.7 50.817
6682.5 51.22
6683.7 49.878
6685.6 50.581
6686.7 48.903
6687.5 50.074
6690.2 51.752
6691.7 50.615
6692.5 51.533
6693.7 50.895
6694.4 52.219
6696.4 52.404
6697.5 51.831
6700.2 52.318
6701.4 51.687
6705.2 53.012
6706.8 52.947
6707.5 53.478
6709.1 52.924
6710.2 53.799
6727.9 55.024
6729.1 54.644
6734.5 53.7
6736.4 54.064
6737.9 54.98
6741.8 55.181
6742.9 53.749
6748.7 57.404
6750.6 56.989
6755.6 56.129
6758.3 56.101
6768.7 57.441
6769.9 55.972
6771 57.298
6772.9 57.678
6773.7 57.153
6776.4 59.937
6782.9 59.679
6783.7 60.655
6785.6 60.926
6788.7 61.302
6792.6 63.24
6793.7 63.846
6796 63.295
6796.8 64.136
6799.9 65.583
6801.8 65.924
6803.7 67.107
6806 66.252
6807.9 67.294
6822.9 71.193
6824.1 71.541
6824.9 72.236
6830.6 74.145
6832.2 74.529
6834.1 75.655
6837.6 76.197
6841.4 78.716
6843.7 78.604
6848.3 81.353
6849.1 83.289
6850.6 82.888
6852.2 83.651
6883.7 102.07
6884.9 103.52
6888.4 106.42
6889.9 107.65
6896.4 113.42
6898.4 113.81
6925.3 129.15
6928.4 134.35
6931.4 139.94
6937.6 147.52
6944.5 154.74
6948.8 157.72
6953.8 165.49
6956.8 169.03
6964.2 180.37
6970.7 184.52
6981.5 194.42
6993.8 196
6997.2 198.33
7004.2 201.3
7010.7 230.61
7013.8 255.55
7018.8 293.85
7022.6 312.33
7026.5 319.18
7038.8 348.75
7042.6 368.21
7055.3 455.48
7074.2 642.92
7078.8 621.12
7089.6 516.62
7097.7 420.38
7105.7 356.97
7116.5 306.16
7127.3 263.2
7134.6 238.77
7155 182.25
7156.1 180.61
7158.8 175.38
7181.9 141.34
7184.2 138.64
7192.3 131.02
7220.4 108.93
7221.6 107.04
7223.9 106.68
7225 105.68
7228.1 103.99
7230 103.84
7235.8 101.09
7253.1 91.82
7269.7 83.32
7270.8 82.647
7276.2 81.001
7278.5 78.277
7279.7 79.085
7281.2 77.345
7282.4 75.566
7283.9 75.127
7303.1 67.23
7304.7 67.489
7308.9 66.399
7314.3 64.495
7315.1 64.479
7320.4 62.721
7323.1 61.428
7324.3 61.847
7339.3 58.557
7340.1 56.521
7342 57.446
7343.5 54.575
7344.7 55.103
7347.8 54.159
7349.7 52.546
7350.8 52.341
7355.5 52.525
7356.6 51.155
7357.8 51.317
7360.8 51.82
7361.6 51.484
7365.1 50.608
7366.6 50.135
7367.8 48.828
7368.5 50.291
7370.8 49.997
7372 50.154
7373.2 48.609
7373.9 48.707
7375.1 49.052
7376.2 47.111
7377.8 47.479
7378.5 46.399
7378.9 45.703
7379.7 46.619
7382.4 46.347
7390.1 44.915
7390.9 44.799
7391.6 44.536
7408.9 43.189
7409.7 42.545
7411.6 42.385
7412.8 44.092
7414.3 41.55
7414.7 43.382
7415.9 42.019
7417 42.207
7420.1 41.115
7430.1 38.565
7430.5 38.075
7432 40.952
7433.2 40.823
7433.9 39.405
7434.7 39.205
7435.1 40.285
7435.9 40.677
7436.6 40.361
7438.2 38.722
7440.9 39.041
7441.6 39.219
7442 40.447
7442.8 38.635
7444.7 37.896
7447 39.14
7447.4 38.384
7447.8 39.417
7449.7 39.034
7451.6 38.192
7452 37.248
7454.3 38.311
7455.1 36.913
7455.5 37.508
7456.3 36.128
7459 38.345
7459.7 38.302
7460.5 37.639
7462 37.221
7462.4 38.585
7467 37.655
7467.8 37.783
7470.1 37.065
7471.7 36.353
7472.8 38.887
7474 37.684
7475.1 38.047
7475.9 37.855
7478.2 37.376
7479 37.23
7480.1 37.464
7480.9 36.58
7481.3 37.361
7482 37.034
7483.2 37.746
7484 37.312
7485.1 35.845
7490.9 34.953
7491.3 33.149
7492 32.811
7492.8 34.711
7494 34.343
7494.7 35.399
7495.5 35.063
7496.7 35.813
7497.4 34.621
7498.6 35.488
7500.5 35.26
7501.3 35.86
7502.4 35.953
7504.4 34.363
7504.7 35.522
7506.3 35.69
7509.7 36.695
7510.5 37.228
7511.3 36.447
7515.1 36.447
7517.4 35.529
7525.9 34.69
7526.3 33.317
7527.4 33.803
7527.8 32.637
7528.6 33.752
7529 33.983
7529.4 32.851
7530.5 33.247
7532.1 32.443
7532.8 32.539
7533.2 33.27
7534 32.756
7535.9 31.807
7536.7 33.236
7537.1 31.904
7539 31.41
7539.4 32.368
7540.1 31.629
7540.5 31.51
7540.9 32.462
7544 31.017
7544.4 30.492
7545.1 31.677
7547.1 31.716
7547.8 32.04
7549.4 31.613
7549.8 30.584
7550.9 31.772
7551.3 30.883
7552.8 30.893
7553.2 29.976
7554.8 32.337
7555.5 31.126
7556.3 30.048
7560.1 30.875
7560.9 29.428
7561.7 31.222
7565.1 28.684
7566.3 29.861
7567.5 28.957
7569 30.319
7573.2 29.798
7573.6 31.14
7575.5 30.306
7577.1 29.88
7577.8 30.674
7579.4 30.928
7579.8 31.898
7583.2 29.848
7583.6 31.109
7585.2 29.628
7585.9 31.098
7586.3 30.299
7587.5 31.595
7589.4 31.157
7589.8 32.341
7590.5 31.613
7590.9 30.296
7592.5 31.247
7592.9 29.444
7593.2 29.291
7593.6 30.12
7594.8 29.399
7595.2 30.124
7596.3 29.081
7599 29.146
7599.8 29.178
7600.5 30.651
7601.3 30.544
7602.1 30.824
7603.2 28.546
7604.4 28.752
7606.7 28.264
7607.5 28.406
7610.6 29.678
7612.5 27.252
7612.9 28.595
7613.6 28.483
7615.2 30.259
7616.3 28.274
7617.5 28.709
7620.9 29.319
7622.1 28.509
7623.2 30.428
7626.3 28.123
7626.7 29.045
7627.5 27.64
7627.9 28.135
7628.6 27.97
7629.4 29.307
7630.2 28.137
7630.9 29.456
7632.9 27.429
7633.3 28.629
7634 28.617
7635.2 29.452
7636.3 28.986
7636.7 30.338
7637.9 29.651
7638.6 30.185
7639 29.484
7639.4 30.75
7641.7 29.774
7642.1 30.865
7643.3 29.235
7643.6 31.074
7646.7 32.08
7648.3 31.112
7649.4 30.914
7650.6 31.246
7656 34.393
7657.1 33.977
7658.3 34.593
7659 34.003
7659.8 35.122
7664.4 36.366
7665.6 35.442
7666.3 34.98
7666.7 34.591
7667.9 36.16
7669.8 36.373
7670.6 36.03
7676.7 35.488
7678.3 36.629
7678.7 36.006
7679.8 37.304
7680.2 36.573
7681.3 37.205
7681.7 36.486
7682.5 37.485
7683.7 37.859
7684 36.601
7689 38.093
7689.4 38.959
7690.2 37.39
7690.6 36.793
7691.4 38.636
7692.9 39.223
7693.7 38.159
7694 38.997
7694.8 38.572
7695.2 39.646
7696.7 38.991
7697.5 38.959
7698.7 39.083
7699.8 39.846
7701.4 39.626
7708.3 40.636
7708.7 42.455
7709.4 40.843
7710.2 40.804
7711.4 40.079
7712.1 41.575
7713.3 40.853
7714.1 41.056
7714.8 40.654
7715.6 42.409
7716.7 41.491
7717.1 40.589
7717.5 41.527
7719.1 40.37
7719.4 41.632
7721.4 39.79
7722.5 39.838
7722.9 41.282
7724.1 41.124
7724.4 39.687
7726.4 40.374
7727.9 39.842
7728.7 41.184
7729.1 40.276
7729.8 40.634
7730.6 40.995
7732.5 41.838
7733.7 40.388
7735.2 41.327
7736 40.322
7737.5 41.108
7738.3 41.775
7739.1 41.031
7739.8 41.896
7741.4 40.7
7742.1 41.938
7744.1 41.002
7744.4 40.133
7745.2 40.805
7746 40.679
7747.9 40.546
7748.7 40.849
7749.4 39.563
7751.4 41.562
7752.5 40.174
7753.3 41.463
7753.7 41.838
7754.5 41.026
7755.2 40.86
7756.8 39.894
7758.3 41.209
7764.5 39.615
7765.2 41.174
7766 39.933
7766.8 39.092
7768.3 39.61
7768.7 38.677
7770.6 40.063
7771.8 38.261
7772.9 38.398
7774.1 38.016
7774.8 37.629
7776 38.626
7778.7 38.537
7779.5 39.406
7779.8 38.494
7780.2 39.087
7781 38.474
7782.2 39.501
7782.9 37.77
7784.1 37.574
7784.5 38.928
7787.9 38.654
7789.5 37.607
7790.6 39.384
7791 39.939
7791.8 39.203
7792.9 38.987
7793.7 38.218
7794.5 39.886
7794.9 39.386
7795.6 40.592
7796.4 39.588
7798.3 40.584
7799.5 40.437
7799.9 41.258
7800.6 40.18
7801 41.233
7801.8 40.835
7802.9 41.341
7803.7 40.861
7804.5 42.116
7807.2 42.801
7807.5 43.639
7808.7 41.935
7811 42.385
7812.5 41.847
7812.9 40.738
7814.1 43.348
7815.2 43.467
7817.2 44.031
7818.3 43.424
7819.5 43.286
7820.2 43.93
7822.6 44.566
7822.9 43.725
7824.5 46.154
7825.2 45.275
7826.4 45.047
7826.8 45.693
7827.6 44.847
7828.7 46.731
7831 47.535
7832.6 47.649
7833.3 46.089
7834.5 48.243
7836 48.663
7837.2 49.361
7839.1 48.39
7841.8 51.443
7842.9 51.309
7843.7 52.577
7845.6 51.241
7847.2 54.325
7848.3 52.98
7849.9 54.835
7852.2 54.64
7853.3 54.635
7854.1 55.024
7854.9 55.504
7856 56.212
7856.8 55.846
7857.6 56.277
7863.3 59.338
7864.5 60.809
7868 64.056
7869.9 67.758
7870.6 67.389
7872.2 69.891
7874.5 72.577
7876.4 75.522
7878 76.597
7879.5 79.158
7880.7 79.136
7881.4 80.421
7882.2 81.588
7884.9 83.502
7885.7 84.587
7888 83.984
7889.1 85.673
7892.6 84.397
7893.7 83.65
7896.4 84.276
7897.6 84.138
7898.4 86.091
7900.3 87.848
7901.8 92.168
7903 95.717
7906 103.05
7906.8 106.71
7908.7 113.12
7919.9 158.25
7924.1 154.31
7926.8 143.55
7931.8 125.26
7939.1 121.35
7940.3 119.75
7948.4 103.15
7951.1 100.7
7952.2 98.829
7955.3 96.336
7961.8 79.669
7962.6 76.455
7964.1 73.382
7965.7 71.539
7966.5 69.334
7967.2 68.537
7968.8 65.086
7975.3 60.878
7977.6 60.774
7978.4 58.674
7980.3 59.606
7981.5 58.066
7982.2 58.062
7984.2 56.111
7985.3 56.959
7986.1 55.117
7987.6 54.338
7988.4 53.139
7989.2 51.636
7989.5 49.856
7990.3 50.132
7991.8 46.404
7992.6 46.318
7994.2 43.718
7995.7 42.855
7996.1 41.089
7996.8 40.239
7997.2 38.947
7998 39.306
7999.5 37.149
8004.5 33.791
8005.3 33.015
8006.1 30.984
8007.2 30.314
8008 29.221
8009.2 27.642
8009.5 26.626
8009.9 26.642
8010.3 25.103
8014.9 22.103
8015.7 20.822
8016.1 21.063
8017.2 18.95
8019.2 16.888
8020.3 17.859
8021.5 16.803
8021.9 17.326
8022.6 16.244
8023 17.38
8023.8 18.014
8024.6 17.269
8025.3 17.395
8025.7 18.031
8026.1 18.053
8027.2 16.184
8027.6 16.835
8028 16.122
8029.2 16.292
8029.6 16.312
8029.9 15.4
8030.3 15.327
8030.7 15.912
8031.1 15.885
8031.5 14.741
8031.9 14.153
8032.2 14.384
8032.6 13.911
8033 14.602
8033.4 13.872
8034.6 13.358
8034.9 14.6
8035.7 13.988
8036.5 12.312
8037.2 12.261
8037.6 12.131
8038 12.972
8038.4 13.018
8038.8 11.991
8039.2 12.022
8039.6 11.41
8039.9 11.941
8040.7 11.964
8041.1 11.402
8041.9 12.211
8042.3 13.057
8043 10.789
8043.4 11.843
8043.8 12.517
8044.9 11.592
8045.7 10.277
8046.1 10.849
8046.5 11.963
8046.9 12.225
8047.3 11.973
8047.6 10.932
8048 11.515
8050.7 12.297
8051.1 11.826
8051.5 11.84
8053 13.521
8053.4 13.309
8053.8 12.363
8054.2 12.301
8054.6 14.025
8054.9 15.241
8055.3 15.071
8055.7 13.939
8056.1 14.082
8056.5 15.278
8057.3 15.106
8057.6 15.835
8058.4 15.204
8059.2 15.007
8059.6 15.608
8060.3 17.979
8061.1 17.076
8061.5 17.867
8063.4 19.039
8063.8 20.007
8065.3 19.626
8065.7 18.351
8066.9 19.18
8068.4 19.247
8068.8 18.121
8070.3 18.314
8070.7 19.357
8071.1 19.289
8071.5 17.842
8072.3 17.932
8073 16.681
8073.4 17.038
8074.2 16.943
8075 16.642
8075.3 16.02
8076.9 16.429
8078 13.993
8078.8 15.491
8080.3 14.129
8080.7 15.186
8081.1 15.464
8081.5 14.166
8082.3 15.315
8082.7 14.816
8084.2 14.797
8084.6 14.207
8085.3 14.466
8085.7 13.879
8086.5 13.624
8086.9 14.319
8087.7 12.923
8088.4 13.245
8088.8 13.967
8089.6 12.681
8090.3 13.319
8090.7 13.025
8091.5 13.526
8091.9 12.116
8092.3 11.212
8092.7 11.849
8093.4 11.897
8094.2 12.972
8094.6 12.313
8096.1 11.473
8096.5 10.728
8097.3 10.638
8098 10.682
8098.4 9.736
8098.8 9.3586
8099.2 9.6063
8099.6 10.397
8100.7 7.9966
8101.1 8.6634
8101.5 8.9945
8102.3 8.0859
8103 9.1123
8104.2 6.784
8104.6 7.3487
8105 7.5767
8105.4 6.4611
8106.1 5.412
8106.5 5.9052
8106.9 6.0465
8107.3 5.9167
8108 6.3488
8108.4 6.1381
8108.8 7.0733
8109.2 6.8129
8109.6 6.9659
8110 6.5929
8110.4 6.5632
8110.7 6.7904
8111.1 7.6201
8111.5 7.6482
8112.3 6.1889
8112.7 6.3214
8113.4 7.0655
8113.8 6.7263
8114.2 6.076
8114.6 6.372
8115 7.0424
8115.4 7.3593
8115.7 6.3718
8116.5 6.7376
8116.9 7.0402
8117.3 6.3434
8117.7 6.5448
8118.4 5.7702
8119.2 5.9724
8120 7.0524
8120.4 6.8774
8120.7 5.8903
8121.1 5.4487
8121.5 6.6437
8121.9 6.4882
8122.3 5.5889
8123.1 5.9379
8123.4 5.3355
8124.2 6.2735
8124.6 5.8271
8125 5.6816
8125.4 6.1054
8125.7 6.208
8126.5 6.7597
8126.9 6.4719
8127.3 6.5028
8127.7 5.7381
8128.8 6.0578
8129.2 5.5841
8129.6 4.8521
8130 4.8833
8130.4 5.6759
8130.7 5.5708
8131.1 4.7819
8131.5 4.8226
8133.1 6.1295
8133.4 5.7508
8133.8 5.9361
8134.2 6.5048
8134.6 6.1562
8135.4 5.2716
8135.7 5.5267
8136.1 5.0379
8136.9 5.5402
8137.3 6.028
8137.7 6.8029
8138.4 4.7216
8138.8 4.8195
8139.2 4.5859
8139.6 4.8306
8140.4 5.7693
8140.8 5.3026
8141.1 4.2962
8141.5 2.9346
8141.9 2.7146
8142.3 3.7745
8142.7 4.7001
8143.4 4.0606
8143.8 4.184
8144.2 4.1706
8144.6 3.9186
8145 3.512
8145.4 2.1331
8145.8 1.7578
8146.1 2.0933
8146.5 2.737
8147.3 1.6647
8147.7 1.025
8148.1 1.556
8148.4 1.7529
8148.8 1.3506
8149.2 1.9886
8149.6 2.2764
8150 2.7074
8150.4 1.9735
8150.8 2.3776
8151.1 2.4344
8151.5 2.1116
8151.9 2.1214
8152.3 1.4216
8152.7 2.1926
8153.1 2.1967
8153.4 1.4548
8154.2 1.9937
8154.6 2.968
8155 3.7753
8155.4 4.2836
8155.8 3.3476
8156.1 2.4775
8156.5 3.2626
8156.9 3.3192
8157.3 3.0771
8157.7 3.1068
8158.4 3.728
8158.8 4.482
8159.2 4.4961
8159.6 4.6914
8160 4.661
8160.4 3.9154
8160.8 4.8925
8161.1 5.4016
8161.5 5.4352
8161.9 4.8514
8162.3 3.8822
8162.7 4.4379
8163.1 4.3044
8163.8 5.6597
8165 5.9372
8165.4 6.4055
8165.8 7.6124
8167.3 6.0707
8167.7 6.6298
8168.1 6.3959
8168.8 5.5406
8169.6 6.6118
8170.4 8.354
8171.1 6.5266
8171.9 6.2169
8172.3 6.0669
8173.1 7.1223
8173.8 7.5864
8174.2 6.0122
8174.6 6.1442
8175 6.0569
8175.4 5.1843
8175.8 6.305
8176.1 6.4783
8176.5 6.9015
8177.3 6.5685
8177.7 6.1202
8178.1 6.6345
8178.5 6.1148
8179.6 6.0255
8180 6.9688
8180.4 7.3866
8181.5 7.441
8182.7 5.0453
8183.1 5.9055
8183.5 6.4105
8184.2 6.1035
8184.6 5.0846
8185 4.8279
8185.4 5.2118
8185.8 5.8144
8186.2 5.9059
8186.5 6.6704
8186.9 6.3517
8187.3 6.5629
8188.1 8.0958
8188.5 8.4636
8188.8 8.3638
8189.2 7.7152
8189.6 6.5725
8190 6.381
8190.4 7.3262
8191.5 7.7679
8191.9 8.556
8192.7 8.8811
8193.1 9.9792
8193.8 8.1353
8194.2 7.925
8195.4 8.411
8195.8 7.6175
8196.2 8.9677
8196.5 9.8691
8196.9 8.7576
8197.3 8.1842
8199.2 9.6565
8199.6 9.1953
8200 8.2093
8200.4 8.1495
8201.2 9.0504
8201.9 8.8051
8202.3 9.5678
8202.7 8.7003
8203.1 8.2645
8203.5 9.1008
8204.2 8.9039
8204.6 8.467
8205.4 8.921
8206.2 8.3176
8206.5 7.8339
8207.7 8.3412
8208.1 7.5759
8208.5 6.4832
8209.6 8.4139
8210 8.2632
8210.4 7.3762
8210.8 7.4557
8211.2 8.2914
8211.5 8.4943
8212.3 7.2602
8212.7 8.1204
8213.1 8.5193
8213.5 7.3639
8214.2 6.9272
8214.6 6.9376
8215 7.7755
8215.4 8.2515
8215.8 8.2716
8216.5 7.9332
8216.9 8.8472
8217.7 8.8306
8218.1 8.6055
8218.5 8.9468
8219.2 7.8434
8219.6 7.9575
8220 9.0154
8220.4 8.4368
8220.8 9.5817
8221.2 9.5626
8221.5 8.769
8221.9 8.4734
8222.3 8.517
8223.1 9.5294
8223.5 9.1524
8223.9 9.4268
8224.2 9.0628
8224.6 9.9684
8225.8 9.4363
8226.2 8.4582
8226.6 9.0952
8226.9 10.141
8227.3 9.1753
8227.7 9.2488
8228.1 9.7889
8229.2 9.5161
8229.6 9.0068
8230 9.7885
8230.4 9.2107
8230.8 9.2912
8231.6 8.6409
8231.9 9.5349
8232.7 9.1923
8233.1 9.5767
8233.5 10.777
8233.9 11.41
8235 11.169
8235.4 11.587
8235.8 11.561
8236.2 12.149
8237.3 12.357
8238.1 13.034
8238.5 12.364
8239.2 13.234
8239.6 13.253
8240 14.311
8240.8 13.407
8241.6 11.813
8242.3 12.993
8243.5 12.766
8244.2 13.628
8245.8 13.689
8246.2 14.734
8246.6 14.727
8247.3 13.642
8247.7 13.604
8248.1 12.268
8248.9 10.929
8249.3 11.154
8249.6 12.161
8250 12.19
8250.8 11.408
8251.2 11.716
8251.9 11.804
8252.3 12.05
8253.1 11.222
8253.5 11.428
8254.6 13.008
8255.4 13.625
8255.8 13.576
8256.6 11.922
8257.3 12.878
8258.1 11.31
8259.3 13.893
8260.4 12.789
8261.2 13.648
8261.6 13.526
8261.9 14.244
8262.3 13.874
8263.5 16.255
8264.3 14.938
8265.8 16.737
8267 15.709
8267.3 15.648
8267.7 16.949
8268.5 17.137
8268.9 18.585
8270 18.82
8271.2 19.338
8271.6 18.37
8272.7 18.189
8273.5 18.399
8273.9 19.884
8275.8 20.361
8276.2 19.427
8276.6 19.152
8277.3 19.602
8277.7 19.685
8278.5 18.772
8278.9 19.544
8279.6 19.465
8280 20.425
8282 19.814
8282.3 20.396
8282.7 19.204
8283.1 18.911
8283.5 19.402
8283.9 19.26
8284.3 18.315
8285 18.23
8286.2 19.348
8286.6 19.635
8287 18.441
8287.7 17.935
8288.1 18.348
8288.9 17.323
8289.3 17.721
8290.8 16.241
8291.2 16.653
8291.6 15.95
8292 15.792
8292.3 15.109
8293.1 16.754
8294.3 17.379
8294.7 18.729
8295 18.897
8295.4 18.453
8295.8 18.724
8296.2 17.862
8297.7 18.64
8298.5 18.34
8299.3 19.095
8300 19.263
8300.4 19.512
8301.2 18.612
8301.6 19.283
8302.3 19.243
8303.1 19.709
8304.3 19.585
8304.7 20.872
8305.4 20.55
8306.2 21.704
8306.6 20.651
8307.7 20.812
8308.5 21.1
8309.7 21.482
8310.8 22.584
8312 21.55
8312.7 21.271
8313.9 20.728
8314.3 20.004
8314.7 20.869
8317.7 19.175
8318.5 19.661
8318.9 19.245
8319.7 20.416
8320.4 20.082
8320.8 18.658
8321.6 19.079
8322.4 19.906
8322.7 19.355
8323.5 20.897
8324.3 20.023
8325.8 19.818
8326.2 19.308
8327 20.189
8327.4 19.295
8330.8 17.931
8331.2 18.767
8332 17.525
8332.4 18.597
8332.7 18.808
8333.5 17.928
8333.9 17.873
8334.7 19.01
8335.4 17.058
8335.8 17.025
8336.2 17.961
8336.6 18.288
8337 17.067
8337.4 16.733
8337.7 15.579
8338.1 15.293
8338.9 16.945
8340.8 15.336
8341.6 13.648
8342 13.568
8343.5 14.928
8344.3 14.292
8344.7 14.523
8345.4 12.75
8347 12.737
8347.4 13.402
8347.8 13.221
8348.5 12.204
8348.9 12.143
8349.3 11.621
8349.7 12.325
8350.1 12.047
8350.8 12.639
8351.6 10.943
8352.4 13.708
8352.8 13.085
8353.1 13.296
8353.9 11.431
8354.7 12.208
8355.1 11.369
8355.4 11.252
8356.6 12.163
8357 11.966
8357.4 10.977
8358.1 11.29
8358.5 10.651
8359.7 11.047
8360.1 11.635
8361.6 10.135
8362.4 11.546
8362.8 11.506
8363.5 10.703
8363.9 10.176
8364.3 11.089
8364.7 10.838
8365.1 11.146
8365.5 10.673
8365.8 10.576
8366.2 10.994
8366.6 11.044
8368.5 8.9134
8368.9 8.8594
8369.7 10.472
8370.1 10.192
8370.5 10.403
8371.2 9.5795
8371.6 9.8556
8372 10.539
8373.1 9.715
8373.5 9.5855
8373.9 9.138
8374.7 9.7784
8375.1 9.1982
8375.8 9.9236
8376.2 9.6531
8376.6 9.0744
8377 9.1915
8377.4 10.458
8377.8 10.623
8378.9 9.1713
8379.3 9.3497
8379.7 8.4273
8380.1 7.9222
8380.5 8.0445
8380.8 8.92
8381.2 9.3243
8381.6 10.064
8382 10.226
8382.4 9.9522
8382.8 9.2656
8383.1 9.571
8383.5 9.5516
8384.3 8.6334
8384.7 9.4264
8385.5 9.2997
8386.2 9.4396
8386.6 8.1609
8387 8.2143
8387.4 8.9113
8387.8 9.1565
8388.2 8.1241
8388.5 8.2441
8388.9 7.6513
8389.3 7.8394
8390.1 9.6429
8390.5 8.823
8391.2 8.5094
8392 8.7943
8392.4 8.7723
8392.8 9.305
8393.5 9.5912
8393.9 9.0841
8394.7 7.372
8395.1 7.3817
8395.5 8.9792
8395.8 9.4929
8396.2 9.2912
8396.6 8.6908
8398.2 8.2324
8398.5 8.7028
8399.3 8.6061
8400.1 9.323
8400.5 9.3608
8400.8 8.9018
8401.6 8.8635
8402 8.062
8402.8 7.1526
8403.2 6.278
8403.5 6.9264
8403.9 7.9438
8404.3 8.2783
8405.1 8.3845
8405.5 8.9116
8405.8 8.2442
8406.2 8.6767
8406.6 9.7046
8407 9.4526
8407.4 8.7555
8407.8 9.2957
8408.5 8.736
8408.9 9.5128
8410.5 10.042
8410.9 9.185
8411.2 10.64
8411.6 11.533
8412 11.282
8412.4 10.271
8413.9 10.945
8414.7 9.7329
8415.1 9.8505
8415.5 9.5859
8415.9 9.8876
8416.2 9.6436
8416.6 10.263
8417 10.283
8417.4 9.4582
8417.8 9.8998
8418.5 9.7505
8418.9 10.536
8419.7 10.185
8420.1 9.42
8421.2 9.7482
8421.6 9.0845
8422 8.9475
8422.4 9.1558
8422.8 10.011
8423.2 9.9348
8423.5 10.266
8423.9 10.174
8424.3 8.7732
8425.1 8.7072
8425.9 7.5685
8427 9.8051
8427.4 9.5961
8428.2 8.641
8428.9 8.4552
8429.3 7.683
8431.2 10.52
8431.6 10.681
8432 9.2464
8432.4 8.6678
8433.2 8.8258
8433.6 9.3072
8433.9 9.4258
8434.3 8.7997
8434.7 9.5159
8435.1 9.0978
8435.5 9.291
8436.2 8.1515
8436.6 8.8833
8437 8.8515
8437.4 8.3101
8437.8 9.0627
8438.2 8.3437
8438.6 8.6433
8439.3 8.0898
8439.7 9.2559
8440.5 8.0901
8440.9 9.1191
8441.2 9.3459
8441.6 8.7113
8442 8.4797
8442.4 7.4561
8443.6 7.9135
8443.9 8.7581
8444.3 8.5539
8445.5 8.999
8446.2 9.814
8446.6 9.0601
8447.4 8.2701
8448.2 10.388
8448.6 9.945
8448.9 8.1619
8449.3 8.6637
8449.7 9.5208
8450.1 9.3998
8450.9 8.2929
8451.3 8.4364
8451.6 9.1515
8452 9.6002
8452.8 9.1131
8453.6 10.13
8454.3 9.0701
8454.7 8.737
8455.5 9.8211
8455.9 8.4582
8456.3 8.6967
8456.6 8.2144
8458.2 9.8621
8459.3 8.6625
8459.7 9.5806
8460.1 8.7676
8460.9 8.3502
8461.6 10.051
8462 10.145
8462.4 9.3763
8462.8 9.4178
8463.2 9.8435
8464.7 8.6974
8465.1 9.6073
8465.9 8.8097
8466.3 8.4709
8467 9.5608
8467.4 9.7582
8468.2 9.1401
8468.6 9.7802
8470.1 9.3568
8470.9 8.7143
8471.6 10.053
8472.4 8.9919
8473.2 9.2823
8474 8.8117
8474.7 9.9998
8475.1 9.7004
8475.5 10.074
8475.9 9.891
8476.3 9.1071
8476.6 8.0556
8477 8.2888
8477.4 8.8995
8478.6 8.7829
8479.7 8.8363
8480.1 9.1824
8480.5 8.6173
8481.3 7.9775
8481.6 7.4376
8482 8.3373
8483.6 9.5328
8484 8.8514
8484.3 9.5237
8485.1 9.4493
8485.5 10.308
8486.6 10.536
8487 9.479
8487.4 9.5183
8487.8 10.066
8488.6 8.7564
8489 9.0957
8490.1 9.1752
8490.5 8.7763
8490.9 8.877
8491.7 8.0191
8492 7.3846
8492.4 8.1136
8492.8 9.5383
8493.2 9.6923
8493.6 8.7793
8494 8.4597
8494.3 9.339
8495.5 8.9788
8495.9 9.0917
8496.3 8.2847
8496.7 8.0927
8497.4 9.3424
8497.8 9.6139
8498.2 9.1834
8498.6 9.1803
8499 9.5395
8500.1 8.822
8500.5 7.9748
8500.9 7.6156
8501.7 8.8508
8502 9.7669
8502.4 8.9255
8502.8 7.7267
8503.6 8.2506
8504.7 7.941
8505.1 8.3874
8505.5 8.1643
8505.9 8.3475
8506.3 9.2363
8507 8.5285
8507.8 8.3739
8508.2 9.0171
8508.6 9.1742
8509 8.9686
8509.3 8.1134
8509.7 8.6362
8510.1 8.359
8510.5 8.6141
8511.3 10.006
8512 8.7492
8512.4 9.3634
8512.8 8.7234
8513.2 9.257
8514 8.8673
8514.7 8.0863
8515.1 8.8975
8515.5 9.192
8515.9 8.4888
8516.3 8.3953
8516.7 9.7979
8517 10.685
8517.4 10.229
8517.8 9.2735
8518.2 8.752
8519.7 9.2457
8521.3 8.8502
8522 9.5056
8522.4 10.061
8522.8 9.3906
8523.6 9.1673
8524 9.7914
8524.4 9.7146
8525.5 7.9191
8525.9 8.1782
8526.3 9.0271
8527 7.989
8527.4 8.6058
8527.8 8.025
8528.6 8.4606
8529 8.7542
8529.7 8.4603
8530.1 9.1839
8530.5 9.1092
8530.9 8.1192
8531.7 8.4317
8532.1 9.392
8532.4 9.1795
8533.2 9.2777
8535.1 8.9649
8535.5 8.4107
8536.3 8.6941
8536.7 9.1966
8537.1 8.4485
8537.4 8.7323
8537.8 8.7123
8538.2 7.8344
8539 8.2633
8539.4 8.6543
8539.7 8.6535
8540.1 9.144
8541.3 8.13
8541.7 8.3982
8542.1 8.2318
8542.4 7.0976
8542.8 7.0437
8543.2 6.7667
8544.4 8.8122
8544.7 8.1738
8545.1 8.1674
8545.9 9.1318
8546.3 9.4785
8546.7 9.1959
8547.1 9.3916
8548.2 7.2669
8549 7.9568
8550.1 7.51
8550.5 7.8562
8550.9 8.9102
8551.3 8.1085
8552.1 7.2755
8552.4 6.9923
8552.8 7.1831
8553.2 7.7431
8553.6 7.7477
8554 8.5899
8554.4 7.8917
8554.8 8.0308
8555.1 8.5918
8555.5 8.4077
8555.9 8.4959
8556.7 7.4905
8557.1 7.2946
8557.8 8.0528
8558.2 7.34
8559 8.3426
8559.4 7.5791
8559.8 7.1517
8560.1 7.4083
8560.5 8.0043
8560.9 7.6029
8561.3 6.9852
8561.7 7.3117
8562.4 7.2335
8562.8 7.6155
8563.6 6.51
8564 6.3556
8564.4 6.6706
8564.8 7.572
8565.1 6.6524
8565.5 7.307
8565.9 7.5387
8566.7 7.3987
8567.1 6.6956
8567.4 6.304
8567.8 6.7469
8568.2 6.709
8569 5.577
8569.4 5.198
8569.8 6.2837
8570.1 7.2192
8571.7 6.4005
8572.5 6.4036
8572.8 7.5628
8573.6 6.7623
8574 7.1517
8574.4 7.9559
8574.8 8.2589
8575.1 7.5089
8575.5 7.6526
8575.9 6.9804
8576.3 7.0201
8576.7 7.4264
8577.1 7.3217
8577.5 6.5541
8577.8 6.247
8578.6 7.2112
8579 7.4025
8579.8 6.4903
8580.5 6.2914
8580.9 7.0284
8582.1 6.432
8582.5 6.5506
8582.8 7.3284
8583.6 7.4
8584 6.9776
8584.4 6.8183
8584.8 6.1479
8585.1 6.5038
8585.9 6.0438
8586.3 7.2288
8586.7 7.7797
8587.1 7.4365
8587.5 6.558
8588.2 6.4629
8588.6 6.3691
8589 6.6277
8589.8 6.5271
8590.1 6.9893
8590.5 6.3064
8590.9 5.3207
8591.3 5.2444
8591.7 5.7107
8592.1 5.1116
8592.5 6.0048
8592.8 7.3202
8593.6 6.6812
8594 7.3031
8594.4 7.0529
8594.8 5.8896
8595.2 5.8943
8595.5 6.3942
8595.9 6.5262
8596.3 6.3326
8596.7 6.9687
8597.1 7.2951
8597.5 8.3198
8597.8 8.0058
8598.2 7.3299
8599 6.884
8599.4 7.0769
8599.8 7.8606
8600.2 6.6018
8600.5 6.5269
8600.9 6.2391
8601.3 6.7714
8602.8 7.6801
8603.2 6.835
8603.6 6.9429
8604 6.0691
8604.4 6.5151
8604.8 6.7076
8605.2 5.9966
8605.5 7.0557
8605.9 7.3994
8606.3 7.387
8606.7 6.979
8607.5 7.9147
8608.6 7.674
8609 8.1063
8609.4 8.2062
8609.8 7.9307
8610.2 7.1241
8610.9 6.44
8611.3 7.0802
8611.7 7.1965
8612.1 7.6908
8612.5 7.1309
8612.9 6.8265
8613.2 5.736
8613.6 5.2587
8614 5.7632
8614.8 6.1885
8615.2 6.8776
8615.5 6.9911
8615.9 6.7297
8616.3 5.8049
8616.7 6.4027
8617.1 6.7256
8617.5 6.4316
8617.9 5.7661
8619 5.4167
8619.4 5.6411
8619.8 6.8953
8621.3 6.584
8621.7 5.9201
8622.1 6.3163
8622.5 6.0966
8623.2 7.401
8623.6 7.2276
8624 6.7882
8624.4 7.5391
8625.5 7.1621
8626.3 7.2074
8626.7 7.175
8627.1 7.7157
8627.5 7.8495
8627.9 7.7123
8628.2 6.7873
8628.6 6.739
8629 7.2325
8629.4 7.2613
8629.8 6.13
8630.2 5.6537
8630.5 6.8017
8631.7 7.1475
8633.2 6.1026
8633.6 6.1839
8634 7.0992
8634.4 7.4774
8635.2 7.5209
8635.6 7.761
8635.9 6.8488
8636.3 7.1382
8637.1 6.5871
8637.5 7.4856
8637.9 7.2613
8638.6 8.2932
8639.4 7.5622
8639.8 7.6579
8640.2 8.2987
8640.9 6.915
8641.3 6.5245
8641.7 6.7077
8642.1 6.1519
8642.5 6.7989
8642.9 7.183
8643.6 6.6725
8644.8 7.6012
8645.6 7.4096
8645.9 6.8983
8646.3 6.9068
8646.7 6.6929
8647.1 6.0441
8647.5 6.5534
8647.9 5.6635
8648.2 5.5931
8648.6 6.06
8649 7.7889
8649.4 7.885
8649.8 7.703
8650.2 7.1574
8651.7 6.424
8652.1 6.8175
8652.5 6.2236
8653.2 7.0258
8653.6 6.4698
8654 6.4504
8654.8 6.863
8655.2 6.3991
8655.6 6.3423
8655.9 5.5072
8656.3 5.9376
8656.7 6.8814
8657.1 6.6902
8657.5 7.62
8659 6.3916
8659.4 6.6253
8659.8 6.476
8660.2 7.0538
8660.6 7.2235
8660.9 6.9859
8661.3 7.3987
8661.7 7.2716
8662.1 6.8396
8662.5 6.1531
8662.9 6.1628
8663.3 6.7558
8664 5.7733
8664.4 6.2499
8665.2 6.0905
8665.9 6.5632
8666.3 6.1375
8666.7 6.6693
8667.1 6.7153
8667.9 6.1853
8668.6 6.9757
8669 7.2009
8669.8 6.8012
8670.2 5.4697
8670.6 5.4984
8670.9 6.1728
8671.3 6.3007
8671.7 7.0503
8672.1 6.479
8672.9 7.1724
8673.6 6.1092
8674 5.9236
8674.4 5.526
8674.8 5.6034
8675.6 7.1197
8676 6.891
8676.3 6.1367
8677.1 6.1437
8677.5 6.2052
8678.3 5.3434
8678.6 5.5167
8679 5.9345
8679.4 5.9701
8680.2 5.297
8681 5.1594
8681.3 5.5629
8681.7 6.2295
8682.1 6.4332
8682.5 5.9379
8683.3 7.0472
8684.4 7.2738
8684.8 6.1651
8685.2 7.0364
8685.6 7.29
8686.3 5.3818
8686.7 6.6517
8688.3 7.0934
8689 6.4207
8689.4 6.6328
8689.8 6.3711
8690.2 7.056
8690.6 6.826
8691.3 5.1375
8691.7 5.0043
8692.1 5.3843
8693.3 5.8864
8693.7 6.4414
8694 6.3997
8694.4 5.9198
8694.8 5.1654
8695.2 5.4011
8695.6 6.5428
8696 7.3021
8697.1 7.313
8697.5 7.4319
8697.9 6.5189
8698.3 6.0545
8699 7.3579
8699.4 8.061
8699.8 7.2174
8700.2 6.1756
8700.6 5.7413
8701.3 6.4321
8701.7 5.8697
8702.5 5.8014
8702.9 5.9999
8703.3 5.924
8703.7 6.3415
8704 5.6769
8704.4 5.9089
8704.8 5.3501
8705.2 6.1428
8706 5.3644
8707.1 6.5697
8707.5 5.8914
8707.9 5.9048
8708.3 6.5797
8708.7 6.3729
8709 6.393
8709.4 6.8279
8709.8 6.0733
8710.2 5.8066
8710.6 6.1266
8711 5.9356
8712.1 6.4754
8712.9 5.0047
8713.3 4.9273
8714 5.2827
8714.4 6.2167
8714.8 6.0358
8715.2 6.2014
8716 7.2213
8716.4 6.7977
8716.7 6.6372
8717.1 5.7312
8717.5 4.6946
8717.9 4.6026
8718.7 5.582
8719 5.5816
8719.4 5.1751
8720.2 4.9954
8720.6 5.4802
8721 6.2438
8721.4 6.3078
8721.7 5.0349
8722.1 5.7496
8722.5 6.8205
8723.3 6.8561
8724 5.0701
8724.4 5.5807
8724.8 5.4543
8725.2 5.6114
8725.6 6.0416
8726 5.8771
8726.4 5.0585
8726.7 5.2991
8727.1 6.0311
8727.5 6.3462
8727.9 5.1484
8728.3 5.1825
8728.7 6.05
8729 6.3491
8729.8 6.3549
8730.2 5.8551
8730.6 6.8188
8731 6.9935
8731.4 6.715
8732.1 5.0287
8732.5 4.7418
8732.9 4.7053
8733.3 5.6443
8733.7 5.5523
8734.4 4.7814
8734.8 5.0024
8735.2 4.4642
8735.6 4.9538
8736 5.3144
8736.4 4.8785
8736.7 4.1695
8737.5 5.6953
8737.9 5.3169
8738.3 5.8281
8738.7 6.0859
8739.1 5.6308
8739.4 5.8179
8739.8 6.8608
8740.2 7.6926
8740.6 7.4276
8741 6.2493
8741.4 6.2133
8741.7 6.7244
8742.1 6.9923
8742.5 6.2024
8742.9 5.8305
8743.3 6.2049
8743.7 5.8405
8744.1 5.8919
8744.4 6.1974
8744.8 6.1596
8745.2 6.5424
8745.6 6.4674
8746.4 5.3894
8746.7 6.4057
8747.1 6.051
8747.5 6.3734
8748.3 6.713
8748.7 5.8275
8749.1 5.7938
8749.4 6.1739
8749.8 5.5538
8750.2 5.168
8750.6 5.6333
8751 5.4455
8751.4 5.4665
8751.7 4.8822
8752.1 5.5913
8752.5 6.0426
8752.9 6.1259
8753.3 5.8815
8754.1 5.931
8754.8 6.6228
8755.2 6.2328
8755.6 6.4287
8756 6.3146
8756.4 5.9806
8757.1 6.3311
8757.5 6.8524
8757.9 6.2528
8758.3 5.9408
8758.7 6.5723
8759.1 6.7378
8759.4 6.3146
8759.8 6.202
8760.2 6.9491
8760.6 6.5586
8761 5.7331
8761.8 6.015
8762.1 5.3596
8762.5 6.3533
8763.7 6.8861
8764.1 6.8195
8764.4 7.1004
8764.8 6.6336
8765.2 6.6795
8766 8.2158
8766.8 6.4152
8767.1 6.8186
8767.5 7.4836
8767.9 7.1831
8768.7 7.448
8769.4 7.8233
8769.8 7.7045
8770.6 6.5692
8771 6.3293
8771.4 6.4196
8771.8 6.9522
8772.1 7.8382
8772.5 7.9618
8773.7 5.678
8774.1 6.2675
8775.2 6.5812
8776 6.3011
8776.4 6.4198
8776.8 6.2957
8777.1 6.3951
8777.5 7.1762
8777.9 6.1637
8779.1 6.656
8779.5 5.3621
8779.8 5.7587
8780.2 5.9783
8781 4.9086
8781.4 4.2965
8782.1 4.2715
8782.5 5.2596
8782.9 6.0258
8783.3 6.6677
8783.7 5.9618
8784.5 7.2722
8784.8 7.4224
8786.4 6.1775
8787.5 6.6148
8787.9 6.5898
8788.7 7.5797
8789.5 7.7916
8789.8 7.2021
8790.6 6.9982
8791 6.6982
8791.4 7.2541
8791.8 6.8256
8792.9 7.6214
8793.3 7.8595
8793.7 7.401
8794.5 7.3224
8795.2 6.9133
8795.6 6.2715
8796.4 7.6247
8796.8 7.4498
8797.5 6.0663
8797.9 6.4746
8798.3 6.5543
8798.7 7.0003
8799.1 6.8013
8799.8 7.5426
8800.2 6.8274
8800.6 7.1013
8801 7.0841
8801.4 7.5199
8801.8 7.477
8802.5 8.0752
8803.7 7.458
8804.1 7.4061
8804.8 6.5023
8805.2 6.2677
8805.6 5.6952
8806.4 6.135
8807.5 6.2413
8807.9 5.2064
8808.3 5.8053
8808.7 7.4943
8809.1 7.2488
8809.5 6.308
8810.2 6.0143
8810.6 5.489
8811 5.2086
8811.4 5.6023
8812.2 6.104
8812.5 7.0018
8812.9 6.5179
8813.3 6.4063
8813.7 7.3949
8814.1 7.0573
8814.5 6.0397
8814.8 6.6532
8815.2 7.7758
8816.4 7.9088
8816.8 6.9408
8817.2 5.6627
8817.9 6.8823
8818.3 7.2396
8818.7 7.2459
8819.1 6.8567
8819.5 6.7008
8819.9 6.9058
8820.2 7.9506
8820.6 8.3371
8821 7.266
8821.4 6.7016
8821.8 7.4551
8822.2 7.7884
8822.5 7.2953
8822.9 6.5504
8823.3 5.0343
8823.7 6.863
8824.5 6.5654
8824.9 6.867
8825.2 6.567
8826.4 7.23
8826.8 6.5925
8827.2 7.2111
8827.5 7.4972
8828.3 5.8574
8829.1 7.4773
8829.5 6.9788
8829.9 6.1753
8830.2 6.3949
8831 5.5848
8831.4 5.7432
8831.8 6.1283
8832.2 7.1142
8832.5 7.421
8833.3 7.1739
8833.7 6.8317
8834.1 6.179
8834.5 6.4388
8834.9 7.1457
8835.6 6.22
8836 5.9973
8837.2 6.495
8837.5 6.8859
8837.9 6.8077
8838.3 7.3628
8839.1 6.6327
8839.5 6.9463
8840.2 7.1305
8840.6 7.8722
8841 7.9585
8841.4 6.6051
8841.8 6.0555
8842.2 6.4464
8842.9 5.799
8843.3 6.3421
8844.1 6.9361
8844.5 6.3621
8844.9 6.8938
8845.2 6.861
8846 6.0881
8846.4 6.9258
8846.8 7.5901
8847.2 7.5524
8848.3 6.3863
8848.7 7.3218
8849.1 7.2846
8849.5 6.9085
8851 7.1174
8851.4 7.1413
8851.8 7.6468
8852.2 7.1782
8852.9 6.9381
8853.7 7.1894
8854.1 5.9316
8854.5 5.8455
8855.2 7.4735
8855.6 6.8728
8856 7.2977
8856.4 7.4162
8857.6 6.2894
8858.7 6.6093
8859.1 6.4336
8859.5 5.8067
8859.9 7.1323
8860.3 6.9241
8860.6 7.0791
8861 6.7055
8861.4 5.8091
8861.8 5.9225
8862.2 6.3457
8862.6 6.5293
8862.9 6.4408
8863.3 6.5878
8864.1 5.6242
8864.5 6.2792
8864.9 6.179
8865.6 7.5315
8866 6.6968
8866.4 6.7283
8866.8 5.9254
8867.2 5.5869
8867.6 6.3807
8867.9 6.4267
8868.3 6.8704
8868.7 6.0409
8869.5 5.9983
8869.9 5.1069
8870.3 6.064
8870.6 5.673
8871 6.1871
8872.2 6.1584
8872.6 5.8646
8872.9 5.8166
8873.7 7.2223
8874.1 7.0358
8874.5 7.5259
8874.9 6.986
8875.3 7.3808
8875.6 7.3066
8876.4 7.7183
8877.2 7.8205
8877.6 8.075
8878 9.0328
8878.7 9.2816
8879.5 8.2716
8879.9 8.9786
8881.4 8.5196
8881.8 8.7039
8882.2 9.2991
8883.3 9.1077
8883.7 8.7959
8884.1 8.1958
8884.5 9.0135
8885.3 8.2004
8886.4 8.6878
8886.8 8.0141
8887.2 7.8064
8887.6 8.7297
8888.3 8.3131
8889.1 9.2681
8889.5 9.042
8889.9 9.1713
8890.6 9.0317
8891 9.7484
8891.4 9.8419
8891.8 9.6019
8892.2 8.4032
8892.6 8.4805
8893 9.0009
8894.5 9.0869
8896 9.6486
8896.4 9.0916
8897.2 10.103
8898 9.6255
8899.1 10.444
8899.5 10.474
8900.3 9.8682
8900.7 10.159
8901.4 9.4601
8901.8 9.7645
8902.2 9.2362
8902.6 10.232
8904.1 9.3855
8904.5 9.7006
8904.9 9.6096
8905.3 9.8749
8905.7 9.3252
8907.2 8.3345
8907.6 9.6351
8908 10.513
8908.3 10.152
8908.7 8.9244
8909.1 8.2659
8909.5 8.645
8910.3 8.5069
8910.7 9.9961
8911 10.012
8911.8 9.0178
8912.2 7.9395
8912.6 8.6096
8913.3 8.4205
8913.7 8.0578
8914.1 7.0618
8914.5 8.6094
8914.9 9.3319
8915.3 8.7422
8915.7 8.641
8916 7.8076
8917.2 9.0382
8917.6 8.2538
8918 7.9352
8918.7 9.331
8919.1 8.7575
8919.5 8.6197
8920.3 9.3229
8921 8.9804
8921.4 9.048
8921.8 8.15
8922.2 7.9602
8923.7 8.9669
8924.1 8.1158
8924.5 8.435
8924.9 9.4983
8925.3 8.8932
8925.7 8.9943
8926.4 8.3921
8926.8 7.7537
8927.6 7.3896
8928 8.1388
8928.4 7.776
8928.7 8.286
8929.1 9.7141
8929.5 9.2106
8930.3 9.4149
8930.7 8.9995
8931 8.285
8931.8 7.7026
8932.2 7.9801
8933 9.2993
8933.4 8.2378
8933.7 7.931
8934.1 8.3258
8934.5 7.9165
8935.3 8.6644
8935.7 9.1963
8936 9.2963
8936.8 8.2902
8937.2 8.5087
8937.6 8.3084
8938.4 8.7812
8939.5 8.664
8940.7 9.5907
8941.4 9.0238
8942.2 9.4254
8943.4 9.1144
8943.7 8.602
8944.1 9.0272
8944.9 10.948
8945.3 11.003
8946.8 9.8761
8948 9.6947
8948.4 8.9807
8948.7 9.6773
8949.1 9.4915
8949.5 10.384
8949.9 10.446
8950.3 10.989
8950.7 10.354
8951.1 11.101
8952.2 11.239
8952.6 11.628
8953 11.201
8953.4 10.178
8955.3 10.304
8955.7 10.604
8956.1 9.9365
8956.8 9.8014
8957.2 10.013
8957.6 10.777
8958.8 11.258
8959.5 11.779
8960.3 10.497
8961.1 11.049
8961.8 11.094
8962.6 10.158
8966.1 11.357
8966.4 10.559
8967.2 11.266
8969.1 10.836
8969.5 10.06
8970.7 11.293
8971.1 10.875
8972.2 12.29
8972.6 11.846
8973 10.913
8973.4 10.741
8974.5 11.911
8975.3 11.576
8975.7 12.462
8976.1 12.569
8977.2 10.96
8977.6 11.757
8978.4 11.078
8979.1 11.843
8979.9 12.75
8981.1 11.648
8982.6 13.034
8983 12.438
8983.8 12.651
8984.5 11.962
8985.3 12.252
8985.7 12.282
8986.1 12.776
8987.2 11.644
8988 12.004
8988.4 11.544
8988.8 12.275
8989.9 12.018
8990.3 12.074
8990.7 12.794
8991.1 12.147
8991.5 12.165
8991.8 12.918
8992.2 13.217
8993.4 11.457
8994.9 13.763
8995.3 14.374
8996.1 13.195
8997.2 14.533
8998 14.433
8998.8 14.032
8999.5 13.234
8999.9 13.295
9000.3 14.062
9001.5 14.73
9001.8 15.59
9002.6 14.344
9003.8 16.309
9004.5 14.505
9004.9 15.55
9006.5 17.06
9009.5 16.87
9009.9 17.8
9011.5 17.275
9011.8 17.366
9012.2 16.186
9012.6 16.246
9013 17.2
9013.4 17.473
9013.8 16.856
9014.2 17.62
9015.7 17.343
9016.5 18.081
9019.5 18.191
9020.3 19.089
9021.1 19.196
9021.5 18.151
9022.2 17.333
9022.6 17.043
9023.4 17.164
9024.2 16.984
9024.9 18.798
9025.7 17.542
9026.1 18.829
9026.5 18.978
9027.6 16.985
9028.4 17.503
9028.8 16.825
9029.5 17.78
9030.3 16.043
9030.7 17.118
9031.9 16.511
9033 17.108
9033.4 16.08
9033.8 16.166
9034.2 15.488
9034.5 15.667
9035.3 16.764
9036.5 15.016
9036.9 15.781
9037.6 15.562
9038 15.483
9038.8 13.706
9039.5 14.78
9039.9 14.611
9040.7 13.129
9041.9 13.001
9042.2 12.247
9042.6 12.044
9043 12.92
9043.4 13.25
9044.9 13.139
9045.3 13.872
9046.1 13.331
9047.2 12.19
9047.6 12.569
9048 12.259
9048.4 12.734
9049.6 12.184
9049.9 12.642
9050.7 12.45
9051.1 13.137
9052.2 12.696
9053 11.525
9053.4 11.575
9054.2 12.784
9054.9 11.24
9055.3 11.526
9056.1 14.04
9056.9 13.087
9057.2 13.037
9057.6 12.354
9058.8 13.094
9060.7 11.745
9061.5 12.755
9062.2 11.539
9062.6 10.699
9064.6 10.943
9066.5 10.771
9066.9 11.26
9067.3 10.795
9067.6 9.7285
9068.4 10.423
9069.2 10.951
9069.6 10.401
9069.9 9.5503
9070.3 9.1591
9070.7 8.379
9071.1 8.4888
9071.5 7.8078
9071.9 6.9279
9072.3 6.8776
9072.6 7.8164
9073 7.615
9073.8 8.0558
9074.2 7.211
9074.6 7.3553
9074.9 6.9235
9075.3 6.9812
9075.7 7.4208
9076.5 6.5821
9076.9 6.3937
9077.3 5.5899
9077.6 5.6113
9078 6.752
9078.4 6.7325
9078.8 6.2738
9079.2 6.8471
9079.6 8.1005
9080.3 6.9179
9080.7 6.0208
9081.1 6.9514
9081.5 7.7253
9081.9 7.3179
9082.3 6.1845
9083 6.3548
9083.8 6.3518
9084.2 7.2569
9084.6 7.4411
9085 6.6096
9085.3 6.3743
9086.1 5.2247
9086.5 5.9033
9086.9 6.0664
9087.6 7.1541
9088 8.176
9088.4 7.8955
9089.6 6.3059
9090 6.0451
9090.3 6.1957
9090.7 5.9495
9091.1 6.8239
9091.5 6.872
9091.9 6.27
9093 5.8779
9093.4 5.2884
9095 6.1369
9095.3 5.9564
9095.7 4.991
9096.1 5.5497
9096.5 5.7343
9096.9 6.203
9097.3 5.5712
9098 4.897
9098.4 5.0785
9098.8 4.9031
9099.2 5.7513
9099.6 5.7282
9100 6.4288
9100.3 6.8022
9101.1 6.142
9102.6 4.1481
9103 4.0291
9103.8 4.7475
9104.2 5.4864
9104.6 5.7951
9105.3 4.6388
9106.1 5.641
9106.5 4.8235
9106.9 3.8529
9107.3 4.46
9107.7 3.3273
9108 3.6926
9108.4 4.7983
9108.8 5.0861
9109.2 4.3676
9109.6 5.1058
9110 5.4832
9110.3 4.5391
9110.7 4.7078
9111.1 4.2909
9111.5 4.9642
9111.9 5.1548
9112.3 3.7847
9112.7 4.2475
9113 4.3684
9113.4 5.1546
9113.8 5.6171
9114.2 5.1384
9115 4.9567
9115.3 3.695
9115.7 4.8343
9116.1 4.8182
9116.5 5.1981
9116.9 5.2096
9117.3 4.5472
9117.7 4.6973
9118 3.8856
9118.4 4.0094
9118.8 4.6759
9119.2 4.3608
9119.6 3.7444
9120 3.9339
9120.3 3.9629
9120.7 4.5563
9121.1 4.6199
9121.5 4.2384
9121.9 4.0769
9122.3 4.4022
9122.7 4.9112
9123 4.2266
9123.4 4.3905
9123.8 3.826
9124.2 4.0123
9124.6 3.9569
9125 3.5141
9125.7 4.0507
9126.1 4.0163
9126.5 4.2652
9126.9 4.2797
9127.3 3.6445
9127.7 3.4236
9128 3.5734
9128.4 4.4027
9129.6 4.2856
9130 4.6408
9130.4 4.3467
9130.7 3.7308
9131.1 3.3345
9131.5 2.6136
9131.9 3.2863
9132.3 3.6253
9132.7 3.6027
9133 3.8603
9133.4 3.6447
9133.8 4.1505
9134.2 4.372
9134.6 4.1883
9135 3.5873
9135.4 3.6544
9135.7 3.1226
9136.1 3.4517
9136.5 3.2721
9137.3 3.5297
9137.7 2.7977
9138.8 4.1767
9139.2 3.2502
9139.6 3.1598
9140 3.3842
9140.4 3.143
9140.7 3.2368
9142.3 2.6456
9142.7 3.4222
9143 3.6816
9143.4 3.1758
9143.8 3.5253
9144.2 4.4065
9145 3.7504
9145.4 4.1432
9145.7 3.2661
9146.1 2.9582
9146.5 3.2229
9146.9 3.0759
9147.3 2.5055
9148.1 2.8856
9148.4 2.807
9148.8 3.0935
9149.2 2.8016
9149.6 2.3248
9150 1.0099
9150.4 2.1515
9150.7 3.0806
9151.5 2.0885
9151.9 2.6371
9152.3 2.3091
9152.7 1.2974
9153.1 1.2349
9153.4 1.0269
9153.8 1.653
9154.2 1.4239
9154.6 1.5954
9155.4 2.5269
9155.7 2.7903
9156.1 2.1505
9156.5 1.8717
9156.9 1.2739
9157.3 1.6505
9157.7 1.7992
9158.1 2.4183
9158.4 2.779
9159.2 4.0509
9159.6 4.0628
9160 2.9316
9160.4 1.5319
9160.7 1.6061
9161.1 2.2552
9161.5 2.2828
9161.9 1.9966
9162.3 1.8642
9162.7 0.34549
9163.1 1.5321
9163.4 2.2823
9163.8 2.158
9164.2 2.5559
9164.6 2.4466
9165 1.7441
9165.4 2.4669
9165.8 3.8923
9166.1 4.3368
9166.5 3.4914
9166.9 2.5679
9167.3 2.3231
9167.7 3.2441
9168.4 1.7561
9168.8 1.5717
9169.2 1.4743
9169.6 1.0918
9170 1.2283
9170.4 1.2632
9170.8 1.4414
9171.1 2.0212
9171.5 1.7295
9171.9 1.6523
9172.7 2.7795
9173.1 2.276
9173.4 2.0962
9173.8 1.6006
9174.2 1.636
9174.6 1.2182
9175.4 1.352
9175.8 1.6694
9176.1 1.767
9176.5 1.7804
9176.9 2.3063
9177.3 2.1505
9177.7 1.4187
9178.1 1.4679
9178.4 1.8702
9178.8 1.1702
9179.2 1.4478
9179.6 1.7092
9180 1.1319
9180.4 1.3914
9180.8 1.7906
9181.1 0.98292
9181.5 0.63419
9181.9 1.4504
9182.3 1.453
9182.7 1.3606
9183.1 2.1518
9183.4 2.3298
9184.2 1.8726
9184.6 1.8597
9185 2.07
9185.4 0.86098
9186.1 1.3013
9186.5 1.4258
9186.9 1.2488
9187.3 1.2894
9187.7 1.7023
9188.1 1.7239
9188.5 1.6619
9188.8 1.0428
9189.2 1.0299
9189.6 1.7585
9190 2.393
9190.4 1.7805
9190.8 1.7722
9191.1 2.3863
9191.5 2.2654
9191.9 2.4742
9192.7 1.3032
9193.1 1.6992
9193.5 2.0512
9193.8 1.9285
9194.2 2.2899
9194.6 2.0435
9195 1.1457
9195.4 1.2976
9195.8 1.2393
9196.5 1.9324
9196.9 2.1905
9197.3 2.2174
9197.7 1.2812
9198.1 2.2305
9198.5 2.4671
9198.8 1.9302
9199.2 1.8243
9199.6 1.8101
9200 2.4606
9200.4 2.5672
9200.8 2.7908
9201.1 2.4852
9201.5 1.7885
9201.9 1.212
9202.3 1.2268
9202.7 0.50137
9203.1 0.48269
9203.5 0.56909
9203.8 1.2842
9204.6 2.4713
9205 1.678
9205.4 1.6381
9205.8 1.1421
9206.2 2.1205
9206.9 2.1988
9207.3 1.6757
9207.7 2.1279
9208.1 2.2156
9208.5 1.9665
9208.8 0.30655
9209.2 0.97709
9209.6 1.4138
9210 1.4373
9210.4 2.4451
9210.8 3.1088
9211.2 2.811
9211.9 2.5656
9212.3 1.8692
9212.7 0.96599
9213.1 1.0996
9213.5 1.4085
9213.8 1.9035
9214.2 1.7025
9214.6 2.1244
9215 1.9003
9215.4 1.2673
9215.8 0.4413
9216.2 0.59869
9216.5 1.2846
9216.9 1.2967
9217.3 1.9323
9217.7 2.0354
9218.1 2.321
9218.5 1.7771
9218.8 1.6911
9219.2 1.7635
9219.6 2.3411
9220 2.343
9220.4 2.4877
9220.8 1.8247
9221.2 2.2678
9221.5 1.515
9221.9 0.42036
9222.3 0.31587
9222.7 1.0662
9223.1 1.2336
9223.5 0.71099
9223.8 1.1464
9224.2 1.1896
9224.6 1.7129
9225 1.0423
9225.4 0.54686
9225.8 1.3448
9226.2 1.477
9226.5 0.65594
9226.9 0.75596
9227.3 1.7465
9227.7 1.4277
9228.1 0.5535
9228.5 0.44932
9228.9 0.72965
9229.2 1.9416
9229.6 1.9428
9230 0.98608
9230.4 1.97
9230.8 2.509
9231.2 3.5943
9231.5 2.8839
9231.9 2.1283
9232.3 2.6609
9232.7 2.6493
9233.1 1.6085
9233.5 1.1234
9233.9 1.7964
9234.2 2.6921
9234.6 2.0969
9235 0.82053
9235.4 0.18879
9235.8 1.1607
9236.2 0.86986
9236.5 0.82663
9236.9 1.8184
9237.3 1.5128
9237.7 1.4604
9238.1 1.2907
9238.5 0.62787
9238.9 0.32
9239.2 0.95477
9239.6 1.4435
9240 1.7026
9240.4 2.1417
9241.2 1.7141
9241.5 1.7404
9241.9 1.5243
9242.3 0.51734
9242.7 1.1808
9243.1 1.4124
9243.5 1.2186
9243.9 0.93827
9244.2 1.2832
9244.6 1.113
9245 0.28143
9245.8 1.2645
9246.2 1.3494
9246.5 1.3756
9246.9 1.8323
9247.3 2.5661
9247.7 1.7353
9248.1 1.9433
9248.5 1.9638
9248.9 1.0066
9249.2 1.3407
9249.6 1.4811
9250 2.2554
9250.4 1.9331
9250.8 1.8871
9251.2 1.2735
9251.6 1.2981
9251.9 2.5414
9252.3 2.3883
9252.7 1.8134
9253.1 2.7947
9253.5 3.4833
9253.9 2.5889
9254.2 1.7269
9254.6 1.9297
9255 0.88302
9255.4 1.1452
9255.8 1.9496
9256.2 2.4628
9256.6 2.8844
9256.9 2.729
9257.3 3.5413
9258.5 4.0209
9259.2 3.7625
9259.6 2.6542
9260 1.2859
9260.4 2.3235
9260.8 2.4633
9261.2 3.1557
9261.6 2.9033
9261.9 2.8647
9262.3 3.199
9262.7 2.0736
9263.1 1.0425
9263.5 1.2607
9263.9 1.0643
9264.2 1.594
9264.6 1.4538
9265 1.9636
9265.4 2.453
9265.8 1.8429
9266.2 2.2492
9266.6 1.4818
9266.9 0.75004
9267.3 2.2716
9267.7 3.2765
9268.1 2.3851
9268.5 2.5145
9268.9 2.5616
9269.3 2.0438
9269.6 2.238
9270 1.317
9270.8 2.0613
9271.2 1.6808
9271.6 1.248
9271.9 0.96982
9272.3 1.9762
9272.7 2.1519
9273.1 2.1764
9273.5 1.6243
9273.9 1.6817
9274.6 0.74431
9275 0.87428
9275.4 1.2324
9275.8 1.0944
9276.2 0.91771
9276.6 1.1653
9276.9 1.2409
9277.3 0.6155
9277.7 0.58902
9278.1 1.0205
9278.5 1.2928
9278.9 1.0863
9279.6 1.7792
9280.4 1.6428
9280.8 1.4577
9281.2 0.92739
9281.6 1.2694
9281.9 1.1189
9282.3 0.29349
9282.7 0.74945
9283.1 0.90849
9283.9 1.1719
9284.3 1.1296
9284.6 0.9642
9285 1.2086
9285.4 0.82243
9285.8 0.52485
9286.2 0.89796
9286.6 0.2213
9287 1.2461
9287.3 1.9715
9287.7 1.8278
9288.1 2.0653
9288.5 1.7738
9288.9 0.95255
9289.3 1.3128
9289.6 0.43899
9290 1.4784
9290.4 1.3662
9290.8 0.63407
9291.2 1.1088
9291.6 1.6207
9292 1.6658
9292.3 2.3091
9292.7 2.1881
9293.1 3.1488
9293.5 3.9132
9293.9 3.3899
9294.3 3.1866
9294.6 2.7477
9295 2.8871
9295.4 2.212
9295.8 2.637
9296.2 2.9507
9296.6 3.8251
9297 2.5559
9297.3 1.8982
9297.7 2.362
9298.1 2.3235
9298.5 2.6483
9298.9 1.2833
9299.6 1.9519
9300 2.2948
9300.8 1.7396
9301.2 1.6044
9301.6 1.0382
9302 1.7638
9302.3 2.1323
9302.7 2.2475
9303.1 2.0762
9303.5 1.461
9304.3 1.7607
9304.6 1.2442
9305 1.2842
9305.4 0.53451
9305.8 0.7027
9306.2 1.6346
9306.6 1.8608
9307 1.9786
9307.3 2.3353
9307.7 2.2028
9308.1 1.854
9308.5 1.8041
9308.9 2.5495
9309.3 2.1926
9309.7 2.5545
9310 1.5755
9310.4 1.8445
9310.8 1.4891
9311.2 1.4626
9311.6 2.1096
9312 1.8603
9312.3 2.0631
9312.7 2.1377
9313.1 1.7578
9313.5 1.3355
9313.9 2.076
9314.3 1.9813
9314.7 1.9782
9315 2.2834
9315.4 1.6224
9315.8 1.521
9316.6 2.054
9317 2.5014
9317.3 1.9458
9317.7 2.48
9318.1 2.0518
9318.5 2.041
9318.9 1.8033
9319.3 1.6664
9319.7 1.3922
9320 1.5931
9320.4 2.4269
9321.2 1.9474
9321.6 1.7095
9322 2.31
9322.3 1.7712
9322.7 2.0566
9323.1 1.9466
9323.5 1.9226
9323.9 2.9778
9324.3 3.5669
9324.7 2.8851
9325 3.116
9325.4 2.3808
9325.8 2.3665
9326.2 3.2183
9326.6 3.6375
9327 3.354
9327.3 3.8552
9327.7 3.8418
9328.1 3.3352
9328.5 1.9566
9328.9 1.2673
9329.3 1.2796
9329.7 0.87816
9330.4 2.0858
9330.8 2.1626
9331.2 1.8269
9332 2.9222
9332.4 3.39
9332.7 4.2861
9333.1 3.8678
9333.5 3.1633
9333.9 1.9561
9334.3 1.5266
9334.7 1.4271
9335 1.921
9335.4 1.5227
9335.8 1.1626
9336.2 1.2285
9336.6 1.5251
9337 1.726
9337.4 1.3115
9337.7 1.8534
9338.1 1.9883
9338.5 2.4692
9338.9 2.1148
9339.3 1.6594
9339.7 1.7688
9340 2.2297
9340.4 2.707
9341.2 2.1023
9341.6 2.5283
9342 2.8754
9342.4 2.5298
9342.7 2.7403
9343.1 3.1939
9343.9 2.9104
9344.3 1.9707
9344.7 2.3229
9345 2.8825
9345.4 3.2486
9345.8 2.7091
9346.2 2.0446
9346.6 1.8499
9347.4 2.6199
9347.7 2.4382
9348.1 1.9134
9348.5 1.0983
9348.9 1.3894
9349.3 1.5096
9349.7 2.8472
9350.1 3.0614
9350.4 2.58
9351.6 3.2666
9352 3.8603
9352.4 3.6055
9352.7 3.5893
9353.1 3.8664
9353.5 3.7043
9353.9 4.0816
9354.3 3.9479
9354.7 3.55
9355.1 3.6653
9355.4 3.4186
9355.8 3.6169
9356.2 4.2074
9356.6 3.7527
9357.4 2.3475
9357.7 2.3525
9358.1 2.6253
9358.5 1.7986
9358.9 1.6326
9359.3 1.6646
9359.7 2.2782
9360.1 2.2372
9360.4 2.3037
9360.8 2.7045
9361.2 2.616
9362 1.6477
9362.4 1.7086
9362.7 2.0354
9363.1 1.751
9363.5 1.7675
9363.9 2.4273
9364.3 2.1899
9364.7 2.3102
9365.1 2.8285
9365.4 2.2071
9365.8 1.5296
9366.2 2.0502
9366.6 2.2062
9367 1.3482
9367.4 1.1563
9367.7 2.0835
9368.1 2.3321
9368.5 1.4681
9368.9 1.3177
9369.3 1.293
9369.7 2.0988
9370.4 2.1746
9370.8 2.6842
9371.2 2.9132
9371.6 2.9259
9372 2.4298
9372.4 2.4035
9372.8 2.0724
9373.1 2.0465
9373.5 1.4194
9373.9 2.1791
9374.3 2.3306
9374.7 1.7874
9375.1 2.4008
9375.4 2.5076
9375.8 1.9451
9376.6 1.9085
9377 2.0323
9377.4 1.4285
9377.8 0.78352
9378.1 1.492
9378.5 2.2101
9378.9 2.2521
9379.3 2.1833
9379.7 1.4217
9380.1 2.4571
9380.4 2.3932
9380.8 2.649
9381.2 2.5279
9381.6 3.462
9382 3.4273
9382.4 2.5362
9382.8 1.9417
9383.1 1.6889
9383.5 2.5986
9383.9 2.6875
9384.3 3.0018
9384.7 3.0847
9385.1 3.6879
9385.8 3.1554
9386.2 2.9777
9386.6 2.7039
9387 2.7264
9387.4 2.1129
9387.8 1.9173
9388.1 1.1807
9388.5 2.0902
9388.9 3.3327
9389.3 2.7289
9389.7 2.8979
9390.1 3.459
9390.5 3.1976
9390.8 3.3015
9391.2 2.9565
9391.6 3.3273
9392.4 2.6713
9392.8 2.723
9393.1 2.5053
9393.5 2.8839
9393.9 3.0158
9394.3 2.5063
9394.7 2.7804
9395.1 3.3864
9395.5 3.4852
9395.8 4.2916
9396.6 3.5309
9397 3.2146
9397.8 4.6332
9398.1 4.2275
9398.5 3.6074
9398.9 4.0081
9399.3 4.1993
9399.7 3.8935
9400.1 2.6675
9400.5 2.761
9400.8 3.5347
9401.2 3.7746
9401.6 3.3777
9402 3.7253
9402.4 3.3282
9402.8 4.2533
9403.1 4.0983
9403.5 2.9793
9403.9 3.0293
9404.3 2.6552
9404.7 2.9582
9405.1 2.7472
9405.5 2.7249
9405.8 3.1516
9406.6 3.0215
9407 3.3166
9407.4 3.0465
9407.8 3.6723
9408.1 3.5186
9408.5 3.5198
9408.9 3.1688
9409.3 2.9899
9409.7 3.554
9410.1 3.7629
9410.5 3.3208
9410.8 4.0933
9411.2 4.4264
9411.6 3.7747
9412 4.3453
9412.4 4.4997
9412.8 3.9632
9413.5 3.3072
9413.9 3.9443
9414.3 4.4278
9415.1 4.4295
9415.5 5.0249
9415.8 4.708
9416.2 4.5732
9416.6 5.0676
9417 4.8026
9417.4 5.1109
9417.8 4.4843
9418.2 3.2064
9418.5 2.0982
9419.3 3.6566
9420.1 4.5121
9420.8 4.9819
9421.2 4.2218
9421.6 3.0549
9422 3.5289
9422.4 3.5458
9422.8 2.9846
9423.2 3.6952
9423.5 3.9624
9423.9 4.0565
9424.3 4.3015
9424.7 3.2655
9425.1 3.1815
9425.5 4.4174
9425.8 5.084
9426.2 4.8701
9426.6 3.6089
9427 2.8363
9427.4 2.9772
9427.8 4.3148
9428.2 4.3608
9428.5 3.5597
9428.9 2.7665
9429.7 3.6118
9430.1 3.8381
9430.5 3.8245
9430.8 4.0773
9431.2 3.8876
9431.6 3.481
9432 3.9542
9432.4 3.5874
9432.8 3.0366
9433.2 3.1351
9433.5 3.6488
9434.7 5.107
9435.1 5.3541
9435.5 5.1657
9436.2 4.3232
9436.6 4.3039
9437 3.083
9437.4 3.2637
9437.8 4.022
9438.2 4.7177
9438.5 4.3625
9438.9 4.4172
9439.3 5.145
9439.7 5.2857
9440.1 5.0869
9440.5 5.6021
9441.6 5.9556
9442 6.2861
9443.5 5.3375
9443.9 4.4426
9444.3 4.5918
9444.7 4.1639
9445.1 4.803
9445.5 4.8619
9445.9 5.8314
9446.2 5.7812
9446.6 5.1784
9447.4 6.0564
9448.2 5.6058
9448.5 4.7472
9448.9 4.6834
9449.3 5.6747
9450.1 4.3222
9450.5 5.2556
9450.9 5.531
9451.2 5.3972
9451.6 4.0594
9452 3.631
9452.4 4.1034
9452.8 4.0744
9453.2 4.5477
9453.6 4.3157
9453.9 4.5243
9454.3 5.8407
9454.7 6.1431
9455.1 4.8194
9455.5 4.8156
9455.9 5.042
9456.2 3.798
9456.6 3.7566
9457 3.5413
9457.4 4.654
9458.2 5.1275
9458.6 3.8408
9459.3 3.3381
9460.1 3.7659
9460.5 3.3268
9460.9 3.6052
9461.2 4.3891
9461.6 4.5013
9462 4.2464
9462.4 3.4149
9462.8 3.2556
9463.2 3.5282
9463.6 4.6228
9463.9 5.2941
9464.3 4.7206
9465.1 3.0571
9465.5 3.6769
9466.2 3.9135
9466.6 3.5324
9467 4.0531
9467.4 4.2435
9467.8 4.7022
9468.2 4.846
9468.6 5.295
9468.9 5.1323
9469.3 4.3196
9470.1 4.3224
9470.5 3.767
9470.9 2.6923
9471.2 3.0401
9471.6 3.6156
9472 3.7968
9472.4 4.1369
9472.8 4.3614
9473.2 4.18
9473.6 5.0591
9473.9 4.8839
9474.3 5.0442
9474.7 3.9497
9475.1 4.3578
9475.5 4.0511
9476.3 4.7903
9477 2.8271
9477.4 3.9467
9477.8 4.2307
9478.2 4.9029
9478.6 4.3531
9478.9 4.6267
9479.3 5.736
9480.1 5.5287
9480.5 4.8112
9480.9 3.518
9481.3 4.2252
9482 4.8957
9482.4 5.2857
9483.6 4.6405
9483.9 4.0589
9484.3 4.0481
9484.7 4.5831
9485.1 5.0196
9485.9 4.3653
9486.6 3.4629
9487 3.8302
9487.4 4.0097
9487.8 3.4274
9488.2 3.1524
9488.6 3.6318
9488.9 3.6523
9489.3 3.9921
9489.7 4.6931
9490.1 4.5762
9490.5 3.9518
9490.9 3.9209
9491.3 4.1983
9491.6 3.8982
9492 3.7833
9492.4 4.4045
9492.8 4.6744
9493.2 4.2893
9493.6 4.1529
9494 4.2054
9494.3 3.4764
9494.7 3.7846
9495.1 3.8182
9495.5 4.5008
9495.9 4.256
9496.3 2.8507
9496.6 2.7578
9497 3.3082
9497.4 2.7562
9497.8 2.6903
9498.2 3.7863
9499 2.4193
9499.3 2.6465
9499.7 4.5529
9500.1 4.8398
9500.5 4.7977
9500.9 4.2682
9501.3 4.0502
9501.6 3.6563
9502 4.1113
9502.4 4.2908
9503.2 4.2814
9503.6 3.4709
9504 4.5166
9504.3 4.8426
9504.7 3.8042
9505.5 3.6681
9505.9 3.8846
9506.3 3.7049
9506.6 4.7392
9507 4.0471
9507.4 4.7608
9507.8 5.1398
9508.2 4.7358
9508.6 4.6403
9509 4.3024
9509.3 3.5411
9510.1 5.2041
9511.3 5.3082
9512 4.5189
9512.4 4.485
9512.8 4.7335
9513.2 4.6316
9513.6 5.6012
9514 5.7999
9514.3 4.9925
9514.7 4.7396
9515.1 4.1538
9515.5 5.1899
9515.9 4.8937
9516.3 6.2581
9517 4.513
9517.4 3.5447
9517.8 3.625
9518.2 5.4688
9518.6 5.909
9519.3 4.784
9519.7 3.8761
9520.1 4.3763
9520.5 4.7605
9520.9 5.516
9521.3 5.2304
9521.7 5.2424
9522 4.84
9522.4 4.6872
9522.8 5.1081
9523.6 3.8537
9524 4.6917
9524.3 5.2421
9524.7 4.8289
9525.1 4.6877
9525.5 3.9279
9525.9 4.072
9526.3 2.9617
9526.7 2.7148
9527 3.5299
9527.4 4.3656
9527.8 4.7981
9528.2 4.6019
9528.6 4.0582
9529 2.8862
9529.3 4.0872
9529.7 4.7693
9530.1 5.1348
9530.5 4.832
9530.9 4.3584
9531.3 3.3912
9531.7 3.5663
9532 3.9487
9532.4 3.9596
9532.8 4.5478
9533.2 3.9002
9533.6 3.6672
9534 4.4886
9534.4 4.2118
9534.7 2.8286
9535.1 2.7023
9535.5 3.1632
9535.9 2.7456
9536.3 3.6273
9536.7 3.7312
9537 2.4203
9537.4 1.8109
9538.2 4.0427
9538.6 4.179
9539 3.4364
9539.4 3.6753
9539.7 3.4338
9540.1 3.0608
9540.5 3.6535
9540.9 3.0292
9541.3 2.6901
9541.7 2.9519
9542 2.5949
9542.4 3.7761
9543.2 3.5338
9543.6 4.1378
9544 4.2851
9544.4 3.2611
9544.7 3.6215
9545.1 3.8439
9545.5 2.3489
9545.9 3.0735
9546.7 4.2238
9547.4 3.5157
9547.8 4.1618
9548.2 4.3636
9549 3.8463
9549.4 2.9929
9549.7 2.7217
9550.5 1.2108
9550.9 1.0309
9551.3 1.5779
9551.7 2.0818
9552 2.298
9552.4 2.08
9552.8 2.9343
9553.2 3.4655
9553.6 2.9249
9554 3.084
9554.4 3.4517
9554.7 3.5641
9555.1 4.0584
9555.9 3.375
9556.7 1.9809
9557.1 3.6122
9557.4 3.4178
9557.8 3.0214
9558.2 2.9324
9558.6 1.8831
9559 2.1467
9559.4 3.045
9559.7 2.8428
9560.1 3.2072
9560.9 3.4755
9561.3 3.2258
9561.7 2.5094
9562.1 2.0279
9562.8 2.3126
9563.2 1.3618
9563.6 1.41
9564 2.4668
9564.4 2.5374
9564.7 2.2257
9565.1 2.2395
9565.9 0.82516
9566.3 0.93481
9566.7 1.7135
9567.1 1.4287
9567.4 1.8492
9567.8 2.5441
9568.2 2.5091
9568.6 2.1392
9569 2.1207
9569.4 2.211
9569.7 3.3631
9570.1 4.299
9570.5 3.6343
9570.9 2.9214
9571.3 2.8638
9571.7 4.0142
9572.1 3.8994
9572.4 3.2522
9572.8 4.2428
9573.2 3.1446
9573.6 2.7599
9574 2.7515
9574.4 3.6591
9574.8 3.1428
9575.5 2.6284
9575.9 3.1963
9576.3 2.6145
9576.7 2.8955
9577.1 2.4934
9577.4 2.9621
9577.8 3.9315
9578.6 4.6228
9579 4.4493
9579.4 4.9676
9579.8 4.0529
9580.1 3.6893
9580.5 4.0841
9580.9 3.6344
9581.3 3.0472
9581.7 2.4689
9582.1 2.6268
9582.4 1.9104
9582.8 2.5161
9583.2 3.508
9583.6 3.5197
9584 2.7834
9584.4 2.9743
9585.1 5.2938
9585.5 5.2961
9585.9 4.8811
9586.3 4.298
9586.7 4.2155
9587.1 3.0468
9587.4 2.7648
9587.8 2.1323
9588.2 2.1683
9588.6 3.3076
9589 2.4408
9589.4 1.6179
9589.8 3.0156
9590.1 2.6887
9590.5 2.767
9590.9 3.4265
9591.3 2.7988
9591.7 3.7115
9592.1 3.0932
9592.4 2.0444
9592.8 2.4292
9593.2 3.0044
9593.6 4.0638
9594.8 4.283
9595.9 2.7055
9596.3 3.9527
9596.7 4.7384
9597.1 4.1083
9597.5 3.1848
9597.8 2.8377
9598.2 3.2551
9598.6 2.8297
9599 3.3632
9599.4 3.7649
9599.8 2.851
9600.1 2.6227
9600.9 3.4587
9601.3 3.7873
9601.7 3.9549
9602.1 3.7881
9602.5 3.969
9602.8 2.5675
9603.2 2.6889
9603.6 2.9139
9604 3.0353
9604.4 4.0061
9604.8 4.4875
9605.1 4.5623
9605.5 4.0711
9605.9 3.0376
9606.3 3.1194
9606.7 4.8267
9607.1 5.5054
9607.5 4.9485
9607.8 4.1825
9608.2 2.888
9608.6 2.1638
9609 2.7762
9609.4 3.8305
9609.8 4.8063
9610.1 4.8126
9610.5 4.0722
9610.9 3.9304
9611.3 3.3022
9611.7 3.2297
9612.1 2.3361
9612.5 2.9187
9612.8 2.8044
9613.2 3.4486
9614 3.6254
9614.4 5.7317
9614.8 6.4147
9615.2 6.1048
9615.5 5.3446
9615.9 6.3546
9616.3 5.9731
9616.7 5.3813
9617.1 5.0329
9617.5 4.4948
9617.8 2.9069
9618.2 1.9599
9618.6 4.0271
9619 3.5167
9619.4 4.2955
9619.8 2.9841
9620.2 3.5538
9620.5 5.8895
9621.3 6.1405
9621.7 5.3191
9622.1 5.0119
9622.5 6.0627
9622.8 5.4644
9623.2 4.5836
9623.6 1.5901
9624 3.2815
9624.4 4.2726
9624.8 4.7305
9625.2 4.3149
9625.5 5.4485
9625.9 5.354
9626.3 5.0306
9626.7 5.4921
9627.1 5.3758
9627.5 4.6342
9627.8 4.5994
9628.6 5.5536
9629 5.9861
9629.4 5.8839
9629.8 5.3369
9630.2 4.6718
9631.7 5.407
9632.1 4.4787
9632.8 2.7689
9633.2 2.8598
9633.6 3.1165
9634 4.707
9634.4 3.1023
9634.8 4.1064
9635.2 5.2333
9635.5 5.0899
9635.9 4.5467
9636.3 4.2935
9636.7 4.3692
9637.1 3.6592
9637.5 3.7921
9637.9 5.0263
9638.2 4.7242
9638.6 4.1768
9639 4.5421
9639.4 5.5895
9639.8 5.4098
9640.2 6.4454
9640.5 6.0788
9640.9 5.0821
9641.3 5.5298
9641.7 5.0974
9642.1 5.2173
9642.5 4.985
9643.2 4.8955
9643.6 4.8889
9644.4 5.2972
9645.5 5.6059
9645.9 5.2017
9646.3 4.3999
9646.7 4.2998
9647.1 4.8619
9647.5 4.6954
9647.9 5.3504
9648.2 5.2564
9648.6 6.1431
9649 4.9501
9649.8 6.3409
9650.2 5.6403
9650.5 6.5296
9650.9 6.0032
9651.7 5.5939
9652.1 4.6638
9652.5 4.376
9652.9 4.3016
9653.2 4.4024
9654 6.2749
9654.8 6.342
9655.2 4.4741
9655.9 5.1967
9656.3 4.5023
9656.7 4.1301
9657.1 4.8596
9657.5 5.2795
9657.9 6.6586
9658.2 6.0527
9659.4 5.6297
9659.8 5.1079
9660.2 4.3026
9660.6 4.4102
9660.9 5.2814
9661.3 6.6166
9661.7 6.0956
9662.1 6.3652
9662.9 5.4838
9663.2 6.2222
9663.6 4.5063
9664 4.6398
9664.4 5.5758
9665.9 5.6879
9666.3 5.9066
9666.7 5.7744
9667.1 4.8682
9667.5 4.8453
9667.9 4.5586
9668.6 5.1526
9669 6.0987
9669.4 6.2593
9670.2 4.513
9670.6 4.8615
9670.9 5.7609
9671.3 5.8306
9671.7 5.2627
9672.5 7.0315
9672.9 6.2571
9673.6 6.6977
9674 6.1819
9674.8 6.6862
9675.6 5.9313
9675.9 7.6379
9676.3 7.515
9677.1 5.4689
9677.9 5.6593
9678.3 6.4568
9678.6 6.6572
9679 6.3376
9679.4 5.7118
9679.8 4.7908
9680.2 5.4049
9680.6 5.0495
9681.3 6.1129
9681.7 7.5596
9682.1 7.2444
9682.5 7.3331
9683.3 5.3591
9683.6 4.8853
9684 5.3441
9684.8 5.6506
9685.2 6.0893
9685.6 6.7972
9685.9 6.4208
9686.3 6.3884
9686.7 5.1827
9687.1 4.9341
9687.5 4.0469
9687.9 4.0393
9688.3 3.3698
9688.6 6.0962
9689 6.669
9689.4 6.0805
9689.8 7.297
9690.2 7.6616
9690.6 6.3659
9690.9 7.743
9691.3 8.4481
9691.7 8.5218
9692.5 6.939
9692.9 5.6064
9693.3 5.6199
9693.6 7.1977
9694 7.4337
9694.4 8.0867
9694.8 8.0909
9695.2 8.7082
9695.6 7.3133
9695.9 6.4808
9697.9 6.4731
9698.3 7.2978
9699 6.6884
9699.4 7.0811
9699.8 6.208
9700.2 6.322
9700.6 7.8786
9701.3 6.6427
9702.1 7.0875
9702.5 6.3499
9702.9 7.184
9703.3 6.5066
9704.4 5.6503
9704.8 5.2236
9705.2 6.9412
9705.6 8.2962
9706 8.6727
9706.7 6.4696
9707.1 6.3155
9707.5 8.1605
9707.9 8.0317
9708.3 7.1369
9708.6 7.8008
9709 7.1821
9709.8 7.0623
9710.2 7.3239
9710.6 6.6001
9711 6.8723
9711.3 6.716
9712.1 7.8956
9712.5 7.9796
9713.3 6.9468
9713.6 5.5576
9714 4.7451
9714.4 4.8435
9714.8 5.4276
9715.2 6.999
9716 6.2673
9716.3 6.476
9716.7 6.3103
9717.1 6.4298
9717.5 5.7891
9717.9 5.987
9718.3 7.1367
9718.7 7.8682
9719 8.0093
9719.4 8.433
9719.8 8.3452
9720.2 6.9475
9720.6 7.1042
9721 7.6891
9721.3 6.7707
9721.7 5.6395
9722.1 5.7435
9722.5 7.1109
9722.9 7.3236
9723.3 6.292
9724 7.0336
9724.4 6.1529
9724.8 6.7958
9725.2 6.0844
9725.6 6.5267
9726 7.9714
9726.3 7.412
9726.7 8.3404
9728.3 7.0844
9729 7.5367
9729.4 7.9551
9729.8 7.7358
9730.2 8.311
9730.6 9.7885
9731 9.6295
9731.3 8.7016
9731.7 6.9637
9732.1 6.7153
9732.5 6.7179
9732.9 6.0573
9733.3 7.4674
9733.7 7.3302
9734 6.1232
9734.4 6.2582
9735.6 8.7955
9736 8.1405
9736.7 7.9439
9737.1 7.4721
9737.5 6.7786
9738.3 7.519
9738.7 8.3635
9739.4 7.8588
9739.8 8.4693
9740.2 7.3813
9740.6 8.1791
9741 9.3996
9741.4 9.1663
9741.7 8.0044
9742.1 7.2946
9742.5 8.3021
9742.9 9.0196
9743.3 9.0344
9743.7 8.283
9744 8.074
9744.4 8.3315
9744.8 9.6164
9745.6 8.9781
9746 9.0473
9746.7 7.4683
9747.1 7.5891
9747.9 8.7198
9748.7 8.5306
9749 9.1419
9749.8 8.8267
9750.2 8.0975
9750.6 8.8497
9751 8.5656
9751.4 7.7919
9751.7 6.552
9752.1 8.1819
9752.9 7.3831
9753.3 8.6684
9753.7 8.818
9754.4 7.5531
9754.8 8.6072
9755.2 8.7543
9755.6 8.4815
9756.7 8.7337
9757.5 7.583
9757.9 6.3751
9758.3 6.7715
9758.7 8.242
9759 8.2139
9759.4 7.4931
9759.8 7.7657
9760.2 6.7607
9760.6 7.4659
9761 9.0424
9761.4 8.4767
9761.7 9.043
9762.5 7.5503
9762.9 8.2922
9763.3 8.5621
9763.7 7.9144
9764.1 7.9534
9764.4 7.5846
9764.8 8.3424
9765.2 8.7628
9765.6 7.9417
9766.4 7.99
9766.7 6.9791
9767.1 5.4443
9767.5 7.3224
9767.9 8.7245
9768.3 8.5958
9768.7 7.6278
9769.4 8.3378
9769.8 8.5214
9770.2 7.3068
9770.6 8.3692
9771 8.0914
9771.7 8.9341
9772.1 9.3983
9772.5 9.3022
9772.9 8.4906
9773.3 7.2749
9773.7 7.1958
9774.1 5.4332
9774.4 5.1814
9774.8 6.5532
9775.2 7.7679
9775.6 7.8402
9776 7.6642
9776.4 7.1993
9776.7 6.4639
9777.5 8.3169
9777.9 8.4868
9778.3 9.1159
9779.1 6.9167
9779.8 5.9143
9780.2 6.9809
9780.6 7.3877
9781 7.4078
9781.4 6.3302
9781.8 6.5442
9782.1 7.0243
9782.5 5.9468
9782.9 6.8586
9783.3 5.5017
9784.1 7.1784
9784.8 8.2015
9785.6 7.5273
9786 6.9441
9788.3 7.3082
9788.7 8.7235
9789.4 9.4138
9790.2 7.4792
9791 7.0149
9791.4 5.9577
9792.1 6.9229
9792.5 6.0053
9793.3 6.5068
9793.7 7.2015
9794.1 7.5845
9794.4 7.559
9795.2 8.4288
9795.6 8.0592
9796 7.0223
9796.4 7.4475
9796.8 7.264
9797.1 8.0189
9797.5 8.5074
9798.3 8.4125
9799.5 9.5974
9799.8 9.0714
9801.4 8.3225
9801.8 8.4295
9802.5 8.0792
9802.9 7.0948
9803.3 7.0648
9803.7 8.7409
9804.5 9.7252
9805.2 8.9334
9805.6 8.8368
9806 7.4927
9806.4 8.1219
9806.8 8.0479
9807.1 7.4693
9807.5 7.7134
9807.9 9.0656
9808.3 9.0048
9809.5 7.0075
9810.6 6.6361
9811 7.1807
9811.4 6.7707
9811.8 6.7348
9812.1 5.8431
9812.9 5.0355
9813.3 5.3395
9813.7 5.475
9814.1 6.2606
9814.5 6.7035
9814.8 6.5849
9815.2 6.966
9815.6 5.8414
9816 5.0865
9816.4 5.9005
9816.8 5.7714
9817.1 6.4631
9817.5 6.5114
9817.9 6.2186
9818.3 5.4394
9818.7 5.7814
9819.1 4.6946
9819.5 4.397
9819.8 5.7482
9820.2 5.7182
9821 5.1692
9821.4 5.8407
9821.8 6.0011
9822.2 4.8561
9822.5 5.5508
9822.9 6.607
9823.3 6.6892
9823.7 5.0883
9824.1 4.0167
9824.5 4.913
9824.8 5.6997
9825.2 5.091
9825.6 5.15
9826 6.3176
9826.4 6.8439
9826.8 7.112
9827.2 6.0151
9827.5 4.6787
9828.3 5.8355
9828.7 5.3619
9829.1 4.2157
9829.8 4.9061
9830.6 4.3399
9831 3.9624
9831.4 4.0889
9831.8 4.7074
9832.2 4.6682
9832.5 4.385
9832.9 3.7411
9833.3 3.6501
9833.7 4.1044
9834.1 3.2607
9834.5 4.35
9834.8 3.9322
9835.2 2.9936
9835.6 3.4837
9836 4.5255
9836.4 4.1757
9836.8 4.316
9837.2 3.4969
9837.5 2.1811
9837.9 1.8167
9838.3 2.8055
9838.7 2.7494
9839.1 2.2187
9839.8 2.9842
9840.2 2.9506
9840.6 3.1945
9841 3.6049
9841.4 3.484
9841.8 2.9431
9842.2 2.8524
9842.5 4.2638
9842.9 3.265
9843.7 3.1642
9844.1 2.9326
9844.5 2.4961
9844.9 2.0302
9845.2 1.489
9845.6 1.9967
9846 1.6642
9846.4 1.8556
9846.8 2.1377
9847.2 2.3769
9847.5 1.6677
9847.9 1.3358
9848.7 1.8843
9849.1 1.9668
9849.5 2.567
9849.9 3.038
9850.2 3.4574
9850.6 2.6773
9851 1.6583
9851.8 0.44107
9852.2 1.3385
9852.5 3.239
9852.9 3.817
9853.3 3.8466
9853.7 3.1098
9854.1 2.7819
9854.5 2.3127
9854.9 1.991
9855.2 1.1275
9855.6 2.6516
9856 3.1948
9856.4 2.3484
9856.8 2.0853
9857.2 2.1917
9857.5 2.6453
9857.9 2.1927
9858.3 2.0953
9858.7 1.7787
9859.1 1.4545
9859.5 1.8036
9859.9 2.1625
9860.2 2.226
9860.6 2.6691
9861 2.8158
9861.4 2.4769
9861.8 3.1659
9862.2 2.659
9862.6 1.1542
9862.9 0.24074
9863.3 1.0144
9863.7 1.2454
9864.1 1.1926
9864.5 1.4562
9864.9 0.34497
9865.2 0.51429
9865.6 0.23509
9866 0.80894
9866.4 0.60602
9866.8 0.80394
9867.2 0.48707
9867.6 1.5153
9867.9 1.3982
9868.3 1.4576
9868.7 2.1097
9869.1 0.84654
9869.5 2.0027
9869.9 2.2748
9870.2 2.06
9870.6 2.7037
9871 2.9204
9871.4 1.8992
9871.8 1.4793
9872.2 2.1034
9872.6 1.6945
9872.9 1.1174
9873.3 1.4676
9873.7 1.3742
9874.1 1.539
9874.5 2.8043
9874.9 2.6808
9875.2 2.9618
9875.6 2.495
9876 2.9767
9876.4 2.4851
9877.2 0.98863
9877.6 1.8122
9877.9 2.4949
9878.3 2.1941
9878.7 1.5835
9879.1 0.5128
9879.5 0.57724
9879.9 1.3102
9880.2 1.0899
9880.6 0.99119
9881 0.085788
9881.4 0.34022
9881.8 0.39217
9882.2 1.3313
9882.6 1.0847
9882.9 1.4154
9883.3 1.4528
9883.7 0.97434
9884.1 0.32357
9884.9 0.52321
9885.3 0.99254
9885.6 1.2187
9886 1.3507
9886.4 2.6607
9886.8 2.0696
9887.6 3.2488
9887.9 3.3293
9888.3 1.0226
9888.7 1.4093
9889.1 1.4018
9889.5 0.72673
9889.9 1.2224
9890.3 1.5104
9890.6 1.1608
9891 0.63068
9891.4 0.42641
9891.8 0.62002
9892.2 0.44245
9892.6 0.18693
9892.9 0.41572
9893.3 0.29344
9893.7 0.79766
9894.1 1.5643
9894.9 2.1989
9895.3 2.502
9895.6 1.3914
9896 0.39336
9896.4 1.5084
9896.8 2.2614
9897.2 1.6138
9897.6 1.0949
9897.9 1.2328
9898.3 2.189
9898.7 2.2218
9899.1 1.6938
9899.5 0.87983
9899.9 0.69302
9900.3 0.33331
9900.6 1.0337
9901 0.77748
9901.4 0.12
9901.8 0.96208
9902.2 1.3516
9902.6 0.81297
9903 0.53288
9903.3 1.1276
9904.1 0.9112
9904.5 1.7057
9904.9 2.0522
9905.3 0.69756
9905.6 0.6596
9906 0.52525
9906.4 1.6549
9906.8 2.3212
9907.2 2.9293
9907.6 2.4569
9908 1.9852
9908.3 1.9934
9908.7 1.9228
9909.5 0.31901
9910.3 1.2872
9910.6 2.3639
9911 1.8499
9911.4 1.4966
9911.8 0.90956
9912.2 1.0862
9912.6 1.9586
9913 1.318
9913.3 0.94417
9913.7 0.32856
9914.1 0.67143
9914.5 0.42774
9914.9 1.3538
9915.3 2.2488
9915.6 2.5957
9916.4 1.6751
9916.8 1.5138
9917.2 1.1791
9917.6 0.27785
9918 1.5912
9918.3 1.7208
9918.7 1.3573
9919.1 1.939
9919.5 1.6924
9919.9 1.9387
9920.3 1.1535
9920.6 2.7017
9921 3.1355
9921.4 3.0681
9921.8 2.2799
9922.2 1.2078
9922.6 0.90488
9923 2.4183
9923.3 3.2478
9923.7 3.5382
9924.1 2.3897
9924.5 1.2028
9924.9 0.42879
9925.3 1.8193
9925.7 1.0757
9926.4 0.84209
9926.8 1.9286
9927.2 3.1732
9927.6 3.8646
9928 3.1659
9928.3 1.8902
9928.7 1.8016
9929.1 1.8465
9929.5 2.1053
9929.9 2.9282
9930.3 2.559
9930.7 1.9426
9931 2.7647
9931.4 3.4024
9931.8 3.2973
9932.2 2.7527
9932.6 3.1148
9933 2.1588
9933.3 1.7644
9933.7 1.0544
9934.1 1.8565
9934.5 2.5407
9934.9 2.4507
9935.3 1.5358
9936 2.287
9936.4 0.81487
9936.8 1.192
9937.2 1.6835
9937.6 1.7631
9938 2.4947
9938.3 2.9617
9938.7 2.5393
9939.1 1.6758
9939.5 0.79797
9939.9 0.14454
9940.3 1.7898
9940.7 2.7901
9941 2.5149
9941.4 1.6416
9941.8 2.3273
9942.2 3.0027
9942.6 3.5712
9943 3.1472
9943.4 2.6598
9943.7 3.3142
9944.1 2.8334
9944.5 2.3413
9944.9 2.3834
9945.3 0.67131
9945.7 0.9544
9946 1.1498
9946.4 0.98098
9946.8 1.0589
9947.2 1.6028
9947.6 1.2606
9948 1.6444
9948.4 2.2472
9948.7 2.2342
9949.1 2.3635
9949.5 1.3917
9949.9 1.2808
9950.7 2.8268
9951 2.39
9951.4 2.2719
9951.8 2.6654
9952.2 3.2463
9953 1.7441
9953.4 2.6948
9953.7 2.9832
9954.1 1.8401
9954.5 2.2414
9954.9 2.2539
9955.3 1.4223
9955.7 2.7008
9956 3.4223
9956.4 2.6876
9956.8 2.0129
9957.2 2.6192
9957.6 2.7608
9958 3.1346
9958.4 3.9059
9959.1 1.1958
9959.5 2.4465
9959.9 2.1879
9960.3 2.5566
9960.7 2.4383
9961 2.5184
9961.4 2.4748
9961.8 2.6232
9962.2 2.1031
9962.6 1.5461
9963 3.0854
9963.4 4.0033
9963.7 3.5974
9964.1 3.3952
9964.5 3.4892
9964.9 2.9477
9965.3 2.8882
9965.7 4.6561
9966.1 4.518
9966.8 3.3459
9967.2 2.7979
9967.6 3.2467
9968 4.262
9968.4 4.9064
9969.5 5.0696
9969.9 4.619
9970.3 4.4036
9971.1 2.9864
9971.4 4.8543
9971.8 5.1527
9972.2 3.945
9972.6 4.3322
9973 4.0706
9973.4 2.5031
9973.7 2.4426
9974.1 1.9986
9974.5 1.8923
9974.9 2.9809
9975.3 3.1778
9975.7 1.965
9976.1 2.0407
9976.4 2.0159
9976.8 1.7942
9977.2 1.9819
9977.6 2.2886
9978 3.5897
9978.4 4.4814
9978.7 5.255
9979.1 5.3649
9979.5 4.0167
9980.3 2.6403
9980.7 1.7977
9981.1 2.0523
9981.4 2.5739
9981.8 3.3485
9982.2 4.063
9982.6 3.5786
9983 3.8499
9983.4 3.8458
9983.8 2.9708
9984.1 1.7023
9984.5 2.8541
9984.9 2.9728
9985.3 1.6363
9986.1 2.7302
9986.4 3.2275
9986.8 3.5799
9987.2 2.6046
9987.6 2.6429
9988 2.8915
9988.4 2.723
9988.8 1.4113
9989.1 1.8303
9989.5 1.5201
9989.9 2.5908
9990.3 3.0581
9990.7 2.4916
9991.1 1.5103
9991.4 1.8879
9991.8 1.3217
9992.2 1.7427
9992.6 1.2881
9993 2.3874
9993.4 1.8153
9993.8 2.1262
9994.1 2.2142
9994.5 3.378
9994.9 3.8685
9995.3 3.0026
9995.7 2.254
9996.1 2.2941
9996.4 1.7687
9996.8 2.7505
9997.2 3.4647
9997.6 3.5929
9998 2.8393
9998.4 2.9206
9999.1 3.6119
9999.9 4.1219
10000 4.0724
10001 4.2705
10001 5.4128
10001 5.513
10002 3.5358
10003 3.306
10003 1.1549
10003 0.6031
10004 1.4357
10005 2.2764
10005 2.4764
10005 3.324
10006 3.2096
10006 2.9101
10006 2.8974
10007 2.527
10007 1.6707
10008 3.4369
10008 3.372
10009 3.8849
10009 4.2848
10010 3.8094
10010 3.8584
10010 3.28
10011 2.3485
10011 3.8522
10012 3.2241
10012 3.1388
10013 4.8434
10013 3.8643
10014 3.8028
10014 3.3464
10015 2.4675
10015 2.8931
10015 2.8496
10016 3.0677
10016 3.6002
10016 3.5492
10017 2.6185
10018 2.4533
10018 2.4589
10018 2.5524
10019 2.3035
10020 1.6413
10020 1.2623
10021 3.4852
10021 3.5004
10021 4.0624
10022 3.1824
10023 3.5098
10023 2.8431
10024 3.0167
10024 2.6853
10025 3.5144
10025 4.634
10026 3.609
10026 3.5194
10027 2.7407
10027 4.0275
10028 4.5496
10028 4.1871
10028 3.2313
10029 3.1293
10030 3.1889
10030 2.3331
10030 2.0079
10031 1.9275
10031 1.9813
10031 2.2189
10032 2.0799
10032 2.5894
10033 2.4245
10033 1.7798
10034 3.8495
10034 4.1077
10035 3.8865
10035 3.1602
10035 3.7084
10036 2.8431
10037 4.2924
10037 4.4568
10038 4.9831
10038 5.1101
10038 4.1626
10039 4.2031
10040 4.8999
10040 4.1002
10041 3.6005
10041 2.3983
10041 1.6993
10042 2.4157
10042 2.1474
10043 3.5274
10043 3.4085
10043 2.2345
10044 2.4786
10044 1.8465
10045 2.9156
10045 3.4173
10045 3.7966
10046 3.8005
10046 3.6842
10046 2.2168
10047 1.4902
10047 3.7793
10048 3.71
10048 2.6785
10048 1.7457
10049 2.7269
10049 3.5914
10050 3.5597
10050 2.4995
10050 2.291
10051 2.8301
10051 2.3974
10051 3.9521
10052 3.4861
10052 3.6476
10053 4.1145
10053 4.887
10053 5.0785
10054 5.8209
10054 6.1463
10055 4.4418
10055 4.5006
10055 2.4337
10056 3.0093
10056 3.5393
10056 4.3541
10057 4.9519
10057 4.8691
10058 3.9024
10058 3.144
10059 2.9245
10059 2.9159
10060 2.0614
10060 3.3426
10060 3.6196
10061 3.1273
10061 2.8017
10061 3.7052
10062 4.401
10062 3.5449
10063 3.6709
10063 2.7276
10063 3.4533
10064 1.9969
10064 2.8751
10065 2.9406
10065 2.6335
10065 3
10066 3.0484
10066 2.8049
10067 3.925
10067 4.8913
10068 2.9504
10068 3.7256
10069 3.4377
10069 3.5571
10070 3.416
10070 4.3194
10070 4.4308
10071 4.7579
10071 4.1679
10072 4.5045
10072 4.0511
10073 2.5059
10073 2.6798
10073 3.8442
10074 3.811
10074 5.0557
10075 5.18
10075 3.6747
10075 2.8172
10076 2.6965
10076 2.2742
10076 3.6371
10077 3.7131
10078 4.4224
10078 3.3688
10078 3.6512
10079 4.2085
10079 4.07
10080 3.5527
10080 3.2639
10080 2.0223
10081 3.6642
10081 4.7677
10081 3.7135
10082 2.3807
10082 3.113
10083 4.5512
10083 3.629
10084 3.6748
10084 1.9849
10085 2.2866
10085 2.5289
10085 2.4923
10086 2.1195
10086 1.6051
10086 1.5925
10087 1.9761
10087 1.9796
10088 0.71175
10088 1.8787
10088 2.4718
10089 1.4633
10090 0.57312
10090 2.7225
10090 2.5914
10091 3.6293
10091 3.576
10091 3.8937
10092 4.0008
10092 3.3087
10093 1.7673
10093 3.3773
10093 3.8705
10094 3.0223
10094 1.9405
10095 1.9186
10095 2.7635
10095 3.7331
10096 2.1647
10096 2.1846
10096 2.6333
10098 2.4099
10098 1.1048
10098 1.6311
10099 1.2961
10099 3.0091
10100 4.1367
10100 4.8175
10100 4.3039
10101 2.9237
10101 2.0865
10101 1.5862
10102 0.72103
10102 1.5994
10103 2.7025
10103 2.3592
10104 3.6521
10104 2.7251
10105 1.5611
10105 0.27922
10105 1.0583
10106 2.0368
10106 2.7725
10106 2.5641
10107 2.2821
10107 1.8869
10108 0.42014
10108 0.44072
10108 0.98097
10109 0.70808
10109 1.4005
10110 1.9454
10110 1.6641
10110 1.9133
10111 2.0757
10111 0.42093
10111 0.62206
10112 1.514
10112 1.677
10113 2.2447
10113 0.84691
10113 0.66495
10114 1.4158
10114 1.6209
10115 0.70264
10115 0.50606
10115 1.3428
10116 1.7498
10116 1.6726
10116 1.3669
10117 0.76115
10117 0.67216
10118 2.2339
10118 3.4634
10119 3.043
10119 1.5998
10120 0.60347
10120 0.87449
10120 1.435
10121 2.6242
10122 1.8693
10123 1.4563
10123 1.2198
10123 2.5577
10124 3.0957
10124 3.4747
10125 3.2972
10125 2.1409
10125 2.7445
10126 1.9516
10126 0.61283
10126 2.0165
10127 3.0677
10127 3.116
10128 4.1525
10128 4.3516
10128 3.8633
10129 3.5865
10129 2.943
10130 2.5698
10130 1.7396
10130 3.3847
10131 3.7429
10131 2.4887
10131 2.1215
10132 3.6426
10132 3.781
10133 3.461
10133 2.7803
10133 2.7939
10134 2.3742
10134 3.0152
10135 2.6466
10135 0.88605
10135 2.5802
10136 2.9674
10136 2.5508
10137 1.0574
10137 2.4057
10138 3.8797
10138 3.8966
10138 2.8277
10139 3.3631
10139 4.5917
10140 3.7959
10140 4.1358
10140 2.9286
10141 2.213
10141 2.4991
10142 2.1294
10142 2.877
10142 4.1132
10143 4.4144
10143 3.4293
10144 4.4613
10144 4.3633
10145 3.2782
10145 3.9888
10145 4.1524
10146 4.8629
10146 5.2697
10147 4.0769
10147 5.4185
10147 5.1793
10148 4.5668
10148 6.2957
10148 5.9219
10149 4.4033
10149 5.365
10150 4.2151
10150 4.8589
10151 5.06
10152 4.0094
10152 4.6653
10153 5.1819
10153 5.5582
10153 6.1776
10154 5.4779
10154 4.2026
10155 4.4953
10155 5.5428
10156 5.4944
10156 4.9981
10157 4.7083
10157 4.8922
10157 4.3973
10158 4.1506
10158 2.4152
10158 4.767
10159 5.9137
10159 5.4757
10160 7.5531
10160 7.0949
10160 4.6354
10161 4.7776
10161 5.6067
10162 4.3599
10162 3.8379
10162 5.3072
10163 5.2075
10163 4.0732
10163 5.5283
10164 5.0065
10164 5.665
10165 5.489
10165 5.7209
10165 4.0724
10166 3.7173
10166 3.9796
10167 5.938
10167 6.2237
10167 6.2066
10168 5.7915
10168 6.177
10169 5.1666
10169 4.912
10170 4.0256
10170 3.8369
10170 4.6959
10171 7.549
10172 5.731
10172 4.7212
10172 4.1782
10173 3.8863
10173 5.2378
10173 6.6147
10174 5.1746
10174 4.3813
10175 5.3945
10175 4.9828
10175 5.6567
10176 5.7601
10176 5.2532
10177 4.2401
10177 4.9325
10177 6.5899
10178 6.6353
10178 7.0799
10179 7.0237
10179 5.3564
10180 4.284
10180 4.2356
10180 6.065
10181 6.9053
10181 7.3117
10182 4.186
10182 5.1377
10182 7.5774
10183 7.8526
10183 5.3581
10184 6.6985
10185 5.5667
10185 6.0208
10185 6.0289
10186 6.4002
10186 5.6822
10187 7.1491
10187 7.5079
10187 6.0932
10188 7.4432
10188 7.301
10188 6.2994
10189 6.2664
10189 6.5301
10190 6.0547
10190 7.5332
10191 7.0199
10191 5.9438
10192 5.9594
10192 6.2901
10192 5.6365
10193 5.8124
10193 6.692
10193 6.3309
10194 7.1107
10195 6.9244
10195 7.2636
10195 6.449
10196 5.2609
10196 6.7737
10197 7.1795
10197 6.3882
10197 8.0236
10198 8.9835
10198 8.1864
10199 8.1419
10199 8.5349
10200 7.6158
10201 8.3886
10202 6.7845
10202 4.3257
10202 5.1541
10203 5.6599
10203 5.9089
10203 7.6049
10204 8.1456
10204 8.1433
10205 7.8451
10205 6.4503
10205 6.8106
10206 6.3313
10206 7.2234
10207 5.8222
10207 6.1206
10207 6.1799
10208 5.7384
10208 7.0424
10209 6.6895
10209 4.7317
10210 4.2797
10210 5.6761
10210 5.6198
10211 6.4468
10211 7.6447
10212 6.8476
10212 7.4441
10212 9.8723
10213 9.8309
10213 8.1181
10213 7.2997
10214 5.7423
10214 6.3345
10215 7.3352
10215 6.9015
10215 6.1077
10216 5.8754
10216 6.0745
10217 5.7936
10217 6.4881
10218 8.4961
10219 7.1643
10219 5.3094
10220 6.5517
10220 5.843
10220 7.0691
10221 7.4394
10221 8.088
10222 6.6703
10223 6.3218
10223 5.4874
10224 7.6295
10224 9.5895
10225 7.6268
10225 8.856
10225 9.5957
10226 7.6181
10226 6.925
10227 7.0906
10227 7.7724
10227 6.1842
10228 6.4858
10228 8.3202
10228 8.9174
10229 8.7634
10229 7.5248
10230 7.4255
10230 9.3639
10230 9.6036
10231 7.6259
10231 7.4937
10232 6.3238
10232 8.0574
10233 8.3437
10233 8.0331
10233 9.1496
10234 9.4097
10234 7.7763
10235 7.4295
10235 8.4927
10235 8.8146
10236 8.3372
10236 8.9868
10237 7.4497
10238 6.4787
10238 7.8631
10239 9.0569
10240 6.9618
10240 7.6135
10240 8.645
10241 8.8333
10241 7.8014
10242 9.1404
10242 8.562
10242 7.4358
10243 8.4266
10243 7.9214
10243 8.6568
10244 7.3092
10245 6.9589
10245 7.4565
10245 8.8926
10246 8.4501
10246 8.6099
10247 8.2238
10247 7.0707
10248 6.0985
10248 5.8979
10248 6.5061
10249 6.6913
10249 7.7938
10250 8.5213
10250 8.3683
10250 9.1221
10251 9.2487
10251 10.173
10252 10.477
10252 9.3489
10252 9.5737
10253 8.1298
10253 7.6107
10254 8.5719
10255 9.0797
10255 7.9395
10256 8.1978
10257 7.5028
10257 7.1671
10257 5.9742
10258 7.5369
10258 7.3607
10258 6.8694
10259 8.1776
10259 10.559
10260 10.419
10260 8.237
10261 9.0527
10261 8.7748
10262 8.0403
10262 8.9135
10262 8.1444
10263 9.6292
10263 10.902
10264 10.947
10265 9.3775
10265 8.0062
10265 7.2928
10266 6.9254
10266 9.1739
10267 10.191
10267 9.864
10268 9.1471
10268 8.8697
10268 9.6698
10269 9.6806
10270 9.5143
10270 11.258
10270 11.711
10271 9.8718
10272 9.9103
10272 9.3773
10272 9.659
10273 11.356
10273 10.162
10273 10.626
10274 10.406
10274 10.798
10275 10.627
10275 9.0277
10276 9.0222
10276 10.016
10277 9.5708
10277 10.048
10277 11.259
10278 9.5223
10278 10.089
10279 9.2789
10279 9.5526
10280 10.489
10280 10.739
10280 10.468
10281 10.919
10281 10.074
10282 10.324
10282 9.5075
10283 9.643
10283 7.7033
10283 7.6257
10284 9.012
10284 8.3636
10285 10.222
10285 10.462
10286 9.06
10287 10.07
10287 11.933
10288 9.3176
10288 8.6601
10289 9.9688
10290 7.1409
10291 8.4892
10291 8.5752
10292 9.1361
10292 8.107
10293 9.5373
10293 9.3657
10293 8.1533
10294 10.608
10294 11.218
10295 10.94
10295 9.852
10296 8.842
10296 8.9865
10297 10.306
10297 9.7379
10297 11.109
10298 9.2005
10298 8.9977
10298 11.082
10299 10.723
10299 11.949
10300 12.592
10300 12.755
10301 11.01
10301 10.161
10302 8.9152
10302 10.423
10302 10.683
10303 12.072
10303 12.465
10304 11.913
10304 12.812
10305 11.857
10305 11.937
10305 11.152
10306 10.88
10306 10.073
10308 11.863
10309 11.373
10309 12.92
10310 12.781
10310 10.943
10311 11.048
10311 12.865
10312 14.348
10312 13.88
10312 11.424
10313 9.0854
10313 9.11
10314 10.908
10314 9.9868
10315 7.9121
10315 9.2777
10315 10.079
10316 9.6053
10316 8.8041
10317 7.4393
10317 8.6344
10317 8.9666
10318 10.778
10318 11.065
10318 9.4521
10319 9.1723
10320 10.54
10320 11.682
10320 12.337
10321 12.123
10322 10.344
10322 10.731
10323 10.08
10323 10.987
10323 9.8692
10325 10.816
10325 9.7341
10326 11.38
10326 12.895
10327 12.915
10327 10.146
10328 10.021
10328 11.315
10329 13.216
10330 10.496
10331 9.3363
10331 9.889
10332 11.172
10332 10.876
10332 11.693
10333 11.082
10333 11.421
10333 11.321
10334 10.387
10335 10.762
10335 10.648
10336 9.4941
10336 10.228
10337 10.1
10338 12.839
10338 12.256
10338 10.901
10339 12.197
10339 12.964
10340 13.968
10341 11.438
10342 11.756
10342 12.974
10342 12.851
10343 13.484
10343 12.496
10344 12.361
10344 14.206
10344 13.987
10345 12.952
10345 12.654
10345 10.05
10346 10.554
10347 10.284
10348 10.73
10348 10.135
10349 9.1859
10349 10.686
10349 11.981
10350 11.78
10350 12.171
10350 11.59
10351 12.311
10351 11.682
10352 12.025
10352 10.912
10353 12.424
10354 12.493
10354 11.787
10354 10.333
10355 11.402
10356 10.427
10356 11.491
10357 10.383
10357 10.764
10357 12.215
10358 12.183
10359 11.457
10359 11.847
10359 11.227
10360 11.389
10360 11.136
10361 10.111
10361 10.076
10362 11.332
10362 11.803
10362 13.332
10363 13.861
10364 11.594
10364 10.955
10364 11.845
10365 12.134
10365 13.656
10366 12.742
10367 14.546
10367 14.521
10367 13.713
10368 13.733
10368 14.796
10369 14.688
10369 13.342
10369 12.535
10370 12.167
10371 12.336
10371 12.168
10372 13.388
10372 12.883
10373 11.826
10373 11.571
10374 13.369
10374 13.49
10374 12.161
10375 13.738
10375 13.616
10375 11.665
10376 11.939
10376 14.092
10377 12.631
10378 13.405
10379 13.816
10379 12.826
10379 10.815
10380 10.611
10380 12.969
10380 13.179
10381 11.181
10382 10.928
10382 12.242
10382 12.276
10383 13.292
10383 12.718
10384 12.601
10384 11.378
10385 12.652
10385 12.332
10385 12.535
10386 11.63
10386 12.444
10387 11.965
10387 12.684
10388 12.033
10388 11.964
10389 10.33
10389 11.025
10390 10.774
10390 11.727
10390 11.329
10391 11.703
10391 11.087
10392 12.63
10392 15.529
10392 14.972
10393 12.611
10393 12.242
10394 11.132
10394 11.398
10394 12.608
10395 14.749
10395 16.642
10396 11.449
10397 13.367
10397 13.972
10398 13.262
10399 14.401
10399 13.882
10399 11.719
10400 14.216
10400 13.534
10401 14.949
10402 14.115
10402 12.799
10402 12.688
10403 14.843
10403 16.268
10405 13.098
10406 15.332
10407 15.757
10407 15.085
10408 16.193
10408 15.875
10409 13.376
10409 13.221
10409 14.501
10410 12.788
10410 12.748
10412 15.082
10412 15.514
10412 15.001
10413 15.013
10413 13.855
10414 14.206
10415 15.696
10415 15.352
10415 14.108
10416 15.525
10417 16.059
10417 18.112
10417 16.67
10418 12.837
10419 13.047
10419 15.782
10420 15.535
10420 13.761
10421 11.633
10421 12.988
10422 14.055
10422 13.785
10423 15.397
10423 16.108
10424 15.012
10425 14.929
10425 13.857
10426 15.385
10426 15.935
10427 17.805
10427 18.645
10427 17.877
10428 16.001
10428 15.24
10429 15.552
10429 14.567
10429 14.297
10430 12.672
10430 14.74
10430 15.17
10431 14.843
10432 15.219
10432 17.169
10432 17.648
10433 15.396
10434 15.8
10434 15.034
10434 15.448
10435 16.593
10435 17.856
10436 15.849
10436 14.999
10437 16.23
10437 16.951
10438 16.03
10439 16.792
10439 15.757
10440 17.678
10440 15.99
10440 15.35
10441 16.554
10441 16.182
10442 18.331
10443 15.966
10444 16.729
10444 16.008
10445 19.786
10445 18.685
10446 19.108
10446 18.193
10447 18.633
10447 17.582
10448 15.794
10448 15.994
10449 15.455
10449 16.771
10449 19.219
10450 18.693
10451 21.592
10452 18.383
10452 18.371
10452 17.358
10453 18.734
10454 18.096
10454 17.34
10454 17.823
10455 19.879
10455 18.708
10455 16.712
10456 18.414
10457 19.797
10457 18.727
10458 19.865
10459 20.016
10459 19.302
10459 19.469
10460 18.669
10460 18.499
10460 20.418
10461 20.162
10462 21.578
10462 20.271
10463 20.908
10464 20.099
10465 21.076
10465 19.435
10466 21.003
10466 21.175
10467 22.704
10467 22.898
10467 21.178
10469 23.135
10469 22.01
10470 22.651
10470 23.808
10471 20.521
10472 23.45
10473 23.071
10473 24.832
10474 25.273
10475 22.902
10475 23.251
10476 21.884
10476 21.339
10478 23.79
10479 23.582
10479 24.221
10479 23.541
10480 24.443
10480 23.15
10481 24.637
10481 24.883
10482 21.202
10484 25.895
10485 23.364
10485 22.575
10485 23.476
10486 22.862
10486 24.06
10487 22.713
10487 23.29
10488 23.084
10488 22.068
10489 23.486
10490 20.272
10490 22.413
10492 25.82
10492 23.414
10492 22.285
10493 23.262
10494 25.068
10494 25.421
10494 24.805
10495 25.318
10496 23.89
10496 21.738
10497 25.31
10499 24.692
10499 25.388
10499 24.427
10500 24.869
10500 24.711
10501 24.666
10501 23.366
10502 23.274
10502 24.244
10503 22.558
10504 26.337
10505 26.873
10507 26.666
10507 25.982
10508 23.059
10508 23.346
10509 25.16
10509 26.869
10510 28.674
10511 26.43
10512 27.284
10512 29.752
10513 29.507
10514 28.261
10518 28.523
10518 28.267
10519 29.81
10519 29.717
10520 27.844
10520 29.995
10520 29.679
10521 30.964
10522 31.837
10523 27.481
10524 30.27
10524 29.88
10524 28.456
10525 28.951
10525 30.004
10526 29.383
10527 30.684
10527 30.213
10527 30.901
10528 30.434
10528 32.209
10529 32.489
10529 31.146
10530 32.905
10531 32.763
10534 33.702
10535 31.609
10535 33.556
10537 33.513
10538 31.223
10539 33.188
10539 32.089
10539 32.248
10540 31.217
10541 35.11
10542 33.701
10542 34.489
10543 34.003
10544 35.754
10544 34.255
10545 35.671
10545 37.803
10546 38.525
10547 36.552
10547 38.063
10548 36.908
10549 40.555
10551 37.564
10553 39.723
10556 39.749
10556 37.91
10556 39.056
10557 41.54
10557 41.835
10557 40.56
10558 40.686
10558 42.157
10559 40.988
10560 42.418
10561 42.052
10563 43.655
10563 41.74
10564 42.196
10565 44.48
10567 46.45
10568 48.913
10569 49.776
10569 46.517
10571 45.995
10572 48.992
10572 49.132
10572 50.944
10574 50.953
10574 52.073
10575 50.639
10576 51.005
10577 51.31
10579 51.999
10579 50.656
10580 54.152
10581 51.3
10582 56.106
10583 52.573
10584 56.508
10584 56.36
10586 56.415
10586 57.794
10587 57.624
10587 60.301
10588 59.421
10590 60.766
10591 62.59
10592 59.577
10594 61.48
10594 62.262
10597 57.735
10598 53.795
10599 53.047
10600 49.966
10601 51.655
10601 50.804
10602 45.652
10603 46.327
10603 46.628
10604 45.259
10604 45.982
10605 42.516
10606 43.058
10607 41.122
10607 40.251
10607 41.406
10608 39.969
10609 38.837
10610 41.965
10612 38.268
10612 39.241
10613 41.749
10614 43.703
10615 40.935
10616 44.986
10617 48.326
10618 52.047
10618 51.337
10619 52.946
10620 51.755
10621 54.776
10623 59.543
10624 62.423
10624 62.604
10624 65.374
10626 67.153
10626 68.367
10627 66.426
10628 71.125
10629 72.16
10631 74.935
10631 73.204
10634 76.617
10635 76.908
10637 79.496
10637 78.591
10642 79.239
10646 71.827
10647 71.162
10650 67.93
10651 67.618
10652 64.752
10654 62.457
10655 64.189
10656 59.913
10656 60.117
10657 57.205
10658 61.338
10659 60.983
10662 61.747
10662 65.445
10665 66.156
10666 70.302
10667 69.92
10671 80.157
10672 83.026
10672 80.705
10676 88.831
10677 87.434
10677 88.511
10679 89.593
10682 87.931
10686 80.751
10690 78.063
10692 73.431
10693 71.827
10694 75.748
10696 73.988
10697 74.203
10698 71.33
10699 74.19
10700 73.235
10701 72.958
10702 71.915
10702 71.078
10703 72.804
10706 72.989
10707 68.456
10708 68.203
10710 67.124
10715 58.981
10715 62.174
10716 61.318
10717 54.079
10717 52.653
10717 55.119
10719 54.212
10720 54.967
10720 52.333
10721 51.262
10722 51.983
10724 51.793
10725 48.023
10726 46.841
10726 48.884
10728 46.545
10729 48
10730 45.225
10731 43.27
10732 43.46
10733 45.298
10734 44.125
10734 41.383
10735 40.228
10735 38.631
10736 41.322
10736 40.232
10737 38.878
10737 39.238
10737 38.038
10738 38.573
10738 37.591
10739 38.014
10739 40.805
10742 38.514
10743 38.094
10744 37.656
10745 39.59
10746 39.063
10747 38.246
10748 35.978
10749 39.458
10749 36.479
10750 36.296
10750 38.366
10751 38.876
10752 35.106
10752 36.485
10753 35.797
10754 38.113
10754 36.045
10755 33.583
10755 33.098
10756 33.943
10757 34.181
10757 32.414
10758 32.196
10758 36.507
10759 36.442
10760 33.451
10761 33.641
10761 35.052
10761 35.15
10762 32.686
10763 31.582
10764 33.878
10764 33.557
10764 34.618
10765 34.076
10765 32.278
10766 34.828
10766 33.428
10767 33.376
10767 33.319
10768 31.439
10769 29.919
10769 31.684
10770 30.326
10771 28.871
10772 27.203
10772 28.259
10774 28.092
10774 29.868
10776 29.093
10776 27.818
10777 29.159
10777 27.531
10778 27.771
10778 25.909
10779 27.813
10779 26.407
10780 25.572
10781 26.88
10781 27.423
10782 31.223
10783 30.338
10783 30.831
10783 30.156
10784 27.33
10784 27.109
10785 23.722
10785 23.222
10786 24.135
10786 23.616
10787 25.154
10788 28.487
10788 28.889
10789 24.877
10789 25.525
10790 25.21
10791 26.006
10791 24.56
10791 24.49
10792 22.341
10793 22.979
10793 21.536
10794 23.164
10795 22.563
10795 22.221
10796 24.123
10796 25.251
10797 25.914
10798 24.33
10798 25.762
10799 23.415
10799 23.046
10799 23.565
10800 22.081
10800 22.166
10801 23.725
10801 22.984
10802 18.95
10802 21.305
10803 21.8
10803 20.806
10803 21.084
10804 22.711
10805 21.515
10805 22.339
10806 24.16
10806 24.788
10806 24.164
10807 24.592
10808 22.584
10808 24.067
10809 22.977
10809 23.734
10810 21.198
10810 22.733
10811 21.101
10811 22.17
10811 22.411
10812 18.497
10813 22.377
10813 21.75
10814 19.237
10814 20.257
10814 20.481
10815 21.492
10815 21.607
10816 22.867
10816 21.814
10816 21.787
10817 19.759
10818 20.222
10818 21.844
10818 22.596
10819 22.153
10819 20.465
10819 20.666
10820 21.713
10820 22.082
10821 19.911
10821 17.425
10822 16.662
10822 17.198
10823 16.392
10823 14.912
10823 17.306
10824 16.996
10824 15.503
10824 17.422
10826 16.23
10826 16.995
10826 18.923
10827 16.607
10828 15.752
10828 16.619
10829 17.246
10829 21.162
10830 17.889
10830 15.757
10831 17.276
10831 15.978
10832 16.679
10833 15.964
10833 15.623
10834 15.95
10834 14.465
10834 15.707
10835 17.115
10836 15.374
10836 16.267
10837 16.028
10838 16.948
10838 15.455
10839 20.397
10840 15.733
10841 18.175
10841 18.369
10841 19.433
10842 17.963
10843 16.865
10843 16.36
10843 14.138
10844 14.91
10844 17.142
10844 17.224
10845 16.124
10846 18.347
10846 17.853
10847 15.528
10847 15.356
10848 14.403
10848 14.662
10849 16.181
10849 15.599
10849 16.197
10850 15.661
10850 13.766
10851 14.584
10851 14.789
10851 12.91
10852 13.877
10852 16.031
10853 16.704
10853 16.489
10853 14.609
10854 13.988
10854 16.124
10855 17.172
10855 15.922
10856 15.689
10856 16.467
10856 14.16
10857 15.61
10857 14.425
10858 14.221
10858 15.884
10858 17.065
10859 14.171
10859 14.986
10860 14.722
10860 14.619
10861 11.198
10862 12.743
10863 12.989
10863 12.945
10863 13.512
10864 13.65
10864 15.013
10865 14.019
10865 14.433
10866 13.549
10866 10.653
10866 12.04
10867 12.182
10867 11.641
10868 12.096
10868 9.813
10869 12.308
10870 13.366
10870 13.62
10871 12.845
10871 12.357
10872 14.778
10872 16.506
10873 17.624
10874 14.808
10874 13.289
10874 14.225
10875 13.493
10875 13.431
10876 12.263
10876 12.363
10876 12.972
10877 11.207
10878 11.245
10878 12.402
10879 13.163
10880 13.18
10880 12.271
10881 9.7151
10881 9.9005
10881 8.4102
10882 10.453
10883 12.684
10883 11.331
10884 10.829
10884 11.864
10884 12.119
10885 11.35
10886 11.693
10886 13.078
10886 12.076
10887 14.193
10888 10.238
10889 12.347
10889 13.815
10890 14.757
10891 12.045
10891 11.19
10892 11.404
10893 14.085
10893 14.291
10894 13.135
10894 14.301
10895 14.026
10895 14.339
10896 13.741
10896 13.654
10896 15.023
10897 13.795
10897 13.411
10898 14.141
10898 16.351
10898 16.114
10899 13.211
10899 13.314
10899 14.552
10900 12.026
10900 12.328
10901 14.36
10901 15.34
10902 15.19
10902 13.09
10903 13.694
10903 11.94
10903 12.859
10904 12.978
10905 10.373
10906 12.451
10906 11.197
10906 11.446
10907 14.374
10908 12.37
10908 11.948
10909 12.864
10909 14.315
10909 13.845
10910 14.216
10910 13.611
10911 12.416
10911 12.579
10911 11.039
10912 12.593
10913 13.486
10913 12.413
10914 12.43
10914 11.979
10915 13.857
10916 11.62
10916 11.276
10916 13.154
10917 14.564
10917 14.214
10918 12.792
10918 13.802
10919 13.371
10919 11.645
10919 10.883
10920 10.717
10920 12.616
10921 15.979
10921 17.992
10922 17.26
10922 15.815
10923 16.469
10923 14.859
10924 16.583
10924 12.976
10925 11.947
10925 12.631
10926 12.696
10926 10.939
10926 11.446
10927 13.641
10927 14.048
10928 13.995
10928 14.598
10928 13.6
10929 15.219
10929 14.363
10929 14.115
10930 10.51
10930 11.323
10931 11.307
10931 10.082
10932 9.9136
10932 11.504
10933 13.705
10933 12.639
10934 11.703
10935 10.965
10935 12.334
10936 14.819
10936 14.333
10937 12.22
10937 10.81
10938 11.91
10938 12.176
10939 13.475
10939 15.991
10939 15.31
10940 13.707
10940 14.123
10941 13.222
10941 14.773
10942 15.167
10942 16.559
10943 14.945
10943 12.946
10943 10.553
10944 12.156
10944 14.872
10944 14.535
10945 14.654
10946 13.99
10946 15.433
10946 16.341
10947 16.578
10948 15.637
10948 13.394
10949 13.851
10949 13.709
10949 15.294
10950 15.735
10950 13.577
10951 13.669
10951 15.59
10952 16.23
10952 15.798
10953 16.549
10953 16.294
10954 15.05
10954 15.382
10954 16.987
10955 16.707
10955 17.282
10956 18.475
10956 15.261
10957 18.136
10958 16.285
10958 16.216
10959 15.388
10959 16.071
10960 18.346
10960 18.748
10960 17.093
10961 14.51
10961 14.255
10961 17.627
10962 18.928
10963 19.073
10963 18.147
10964 15.752
10964 16.721
10965 14.924
10965 16.062
10966 15.671
10966 14.049
10966 13.553
10967 13.991
10967 12.871
10968 13.292
10968 15.652
10969 15.777
10969 13.443
10970 15.324
10970 16.332
10970 16.32
10971 13.832
10971 14.331
10972 12.861
10972 11.147
10973 11.597
10973 9.9859
10973 11.221
10974 13.124
10975 11.879
10976 12.334
10976 12.033
10976 11.071
10977 12.587
10977 12.594
10978 14.572
10978 15.373
10978 12.847
10979 11.674
10979 11.324
10980 12.582
10980 11.337
10981 11.294
10981 11.687
10981 11.221
10982 11.663
10982 12.697
10983 12.415
10983 10.881
10984 10.29
10984 12.455
10985 14.511
10985 16.133
10985 15.295
10986 12.582
10986 11.385
10986 12.08
10987 15.087
10988 15.021
10988 13.631
10989 12.31
10990 13.09
10990 15.466
10991 15.364
10991 13.832
10991 13.825
10992 12.085
10992 11.33
10993 12.616
10993 12.178
10994 13.264
10994 12.906
10995 11.44
10995 12.012
10995 10.804
10996 12.004
10996 12.609
10996 12.247
10997 13.456
10998 13.367
10998 15.22
10998 13.403
10999 12.736
11000 13.421
11000 13.535
11001 12.731
11001 14.489
11002 12.37
11002 11.566
11003 12.782
11003 12.562
11003 11.6
11004 11.438
11004 10.546
11005 15.106
11005 15.494
11006 16.574
11006 15.858
11006 14.148
11007 12.533
11008 12.279
11008 9.7993
11008 12.568
11009 13.528
11009 12.041
11010 8.4504
11010 10.657
11010 12.096
11011 12.546
11011 12.564
11011 11.583
11012 12.468
11012 14.225
11013 13.091
11013 15.186
11014 15.255
11015 14.152
11015 15.087
11015 14.777
11016 13.566
11016 15.202
11017 15.727
11017 15.083
11018 17.453
11019 17.009
11019 18.731
11020 17.469
11020 16.572
11021 18.392
11021 19.266
11021 22.389
11022 21.985
11023 17.467
11024 19.904
11024 20.634
11025 19.516
11025 20.793
11026 21.404
11027 21.113
11027 19.979
11028 19.937
11028 21.252
11028 21.148
11029 20.376
11030 21.28
11030 20.834
11031 24.025
11031 24.172
11032 20.44
11033 20.538
11033 19.556
11033 20.409
11034 20.587
11034 19.027
11035 20.119
11035 20.486
11036 23.099
11036 20.542
11036 19.377
11037 19.193
11037 18.163
11038 20.69
11038 18.73
11040 18.471
11040 16.708
11041 16.761
11041 19.624
11042 17.669
11043 18.649
11044 18.618
11044 20.373
11045 20.846
11045 19.742
11045 17.866
11046 17.929
11047 18.805
11048 16.905
11051 20.442
11051 18.725
11052 19.961
11052 17.411
11054 15.707
11055 16.004
11055 15.09
11055 14.689
11056 16.447
11056 19.045
11057 17.824
11058 15.574
11058 17.162
11059 16.962
11059 15.737
11060 15.634
11060 16.172
11060 18.83
11061 15.406
11062 15.533
11062 14.692
11063 19.18
11064 18.557
11064 20.046
11065 19.379
11065 17.342
11065 18.54
11066 18.639
11066 17.1
11066 17.108
11067 16.26
11067 16.38
11068 18.957
11068 17.962
11068 18.19
11069 16.492
11069 17.425
11070 22.282
11070 22.668
11071 20.923
11071 17.528
11071 15.497
11072 16.469
11072 15.938
11073 19.187
11074 18.346
11074 17.267
11075 18.457
11075 19.526
11076 21.338
11076 19.813
11076 19.388
11077 21.525
11078 20.694
11078 21.927
11079 22.471
11079 22.955
11080 20.952
11080 19.848
11080 20.38
11081 22.254
11081 23.319
11082 20.678
11083 22.994
11084 22.143
11084 19.826
11085 22.811
11086 23.177
11086 23.033
11086 20.246
11088 22.03
11088 21.411
11089 19.965
11089 20.505
11090 18.953
11091 20.132
11091 22.343
11091 23.626
11092 23.932
11093 24.041
11093 23.089
11093 22.904
11094 20.225
11095 21.343
11095 21.795
11096 23.192
11096 23.838
11096 21.372
11097 21.673
11098 24.037
11099 23.118
11099 21.907
11100 22.671
11100 22.21
11101 23.302
11101 23.371
11102 25.801
11103 24.272
11103 22.421
11103 23.551
11104 22.814
11105 20.075
11105 20.165
11105 20.967
11106 20.851
11106 22.402
11107 23.889
11107 21.356
11108 20.183
11108 22.131
11108 20.995
11109 20.717
11109 18.387
11110 20.717
11110 22.199
11110 22.999
11111 21.495
11111 18.097
11112 16.424
11112 18.803
11113 19.278
11113 17.365
11114 18.642
11115 16.682
11115 16.362
11116 18.284
11118 19.995
11118 20.965
11119 18.191
11120 18.078
11120 17.258
11121 17.877
11121 16.785
11123 19.523
11123 19.401
11123 18.259
11124 20.366
11127 21.423
11127 18.82
11128 18.409
11128 19.526
11129 19.725
11129 21.709
11130 20.746
11130 19.113
11131 18.449
11131 20.026
11132 19.059
11133 21.67
11134 22.083
11135 24.553
11135 23.823
11135 24.458
11136 23.674
11136 23.825
11136 22.734
11137 24.555
11137 25.062
11138 23.581
11138 24.615
11139 23.731
11140 25.019
11140 27.319
11141 24.113
11141 23.479
11142 23.837
11143 26.813
11143 24.386
11144 24.784
11145 23.006
11145 23.603
11146 25.529
11146 26.331
11148 25.207
11148 25.975
11149 23.662
11150 23.695
11150 22.128
11151 26.707
11151 27.906
11151 27.294
11152 23.056
11153 24.121
11153 26.484
11153 28.063
11154 26.618
11155 28.296
11155 27.276
11155 28.435
11156 27.452
11156 25.115
11157 24.292
11157 26.513
11158 24.749
11158 25.696
11159 26.016
11160 20.553
11161 23.438
11161 22.733
11162 23.935
11162 24.284
11162 22.233
11163 23.457
11164 22.913
11164 25.879
11165 26.544
11165 23.081
11165 23.843
11166 26.907
11167 24.066
11167 21.861
11168 21.517
11168 19.951
11169 21.863
11170 22.628
11170 26.192
11171 24.051
11172 25.392
11172 24.563
11173 23.656
11173 24.563
11174 23.459
11175 24.192
11177 27.097
11177 27.496
11178 26.037
11178 25.826
11179 24.407
11179 24.042
11180 22.338
11180 22.491
11180 25.347
11181 26.176
11182 25.458
11182 22.964
11183 23.579
11183 25.575
11184 24.982
11184 26.949
11185 26.376
11185 25.636
11186 26.826
11186 26.229
11187 22.095
11187 24.533
11187 25.68
11188 24.374
11188 26.286
11190 23.833
11190 25.064
11190 24.755
11191 26.863
11192 25.969
11192 28.382
11193 25.932
11195 24.75
11196 26.002
11198 22.757
11198 23.182
11198 25.9
11199 25.792
11200 23.389
11201 26.705
11202 24.712
11202 24.639
11203 23.707
11203 21.389
11203 20.714
11204 21.183
11204 20.435
11205 23.893
11205 24.829
11206 23.941
11206 21.924
11207 21.858
11207 24.909
11208 23.042
11209 23.448
11209 24.708
11210 24.114
11210 22.436
11211 23.849
11211 22.872
11212 21.112
11212 24.013
11213 23.92
11213 22.124
11213 23.296
11214 25.449
11216 21.456
11217 21.38
11217 23.197
11218 25.668
11218 23.494
11219 23.019
11219 21.441
11220 21.705
11220 24.216
11220 25.356
11221 23.056
11221 23.518
11222 25.579
11222 25.203
11223 22.418
11224 23.183
11225 21.755
11226 23.719
11226 22.321
11227 23.66
11227 23.562
11228 21.353
11228 22.78
11228 22.14
11229 20.016
11229 19.785
11230 21.532
11230 21.434
11230 22.537
11231 21.679
11232 25.794
11232 25.123
11233 23.204
11233 20.736
11234 24.16
11237 24.331
11237 21.001
11238 23.073
11238 23.843
11239 21.628
11240 23.78
11240 24.099
11241 21.897
11241 21.03
11242 24.387
11243 22.851
11243 23.026
11244 21.033
11245 22.254
11245 21.403
11246 22.592
11247 22.893
11247 23.436
11248 20.956
11248 20.024
11248 22.565
11249 21.627
11249 23.352
11250 22.657
11250 23.229
11251 20.571
11252 21.931
11253 23.154
11253 24.936
11255 19.129
11255 19.709
11256 22.507
11256 22.444
11257 18.737
11257 20.628
11258 19.402
11258 20.891
11259 20.898
11260 22.622
11260 21.936
11260 22.534
11261 21.546
11261 19.639
11262 18.564
11262 23.005
11263 20.542
11263 19.073
11263 20.612
11264 21.115
11265 20.023
11265 21.902
11266 20.543
11267 21.45
11267 20.238
11268 20.777
11268 19.094
11269 19.222
11270 21.842
11271 21.345
11272 20.383
11272 19.341
11273 21.404
11273 21.031
11273 20.012
11274 20.532
11275 21.012
11275 20.819
11276 19.117
11277 19.649
11277 18.073
11278 18.211
11278 17.06
11278 17.072
11279 19.516
11280 22.842
11280 23.985
11282 21.737
11282 21.629
11282 19.577
11283 19.11
11284 22.735
11284 20.885
11285 19.522
11285 20.971
11286 18.993
11286 18.042
11287 20.496
11287 20.571
11288 21.683
11288 21.378
11290 23.771
11290 22.567
11290 22.337
11291 21.328
11291 23.201
11292 22.06
11292 20.392
11293 21.225
11293 20.704
11294 20.194
11294 21.65
11295 21.783
11295 20.246
11296 20.741
11296 20.544
11297 19.608
11297 17.439
11298 19.102
11298 20.691
11298 20.862
11299 22.918
11300 22.552
11300 20.685
11302 19.837
11302 18.32
11303 19.213
11303 21.28
11303 19.656
11304 19.509
11304 20.286
11305 19.343
11305 20.719
11305 20.729
11306 19.16
11306 21.266
11307 20.448
11307 18.121
11308 22.165
11308 20.138
11309 20.695
11310 19.39
11310 19.454
11311 22.039
11313 17.055
11314 19.498
11315 18.994
11316 19.987
11316 22.686
11317 20.925
11317 22.134
11318 21.655
11318 20.14
11318 20.204
11319 21.473
11319 21.368
11320 20.588
11320 20.613
11320 21.603
11321 21.489
11321 20.305
11322 17.083
11322 20.709
11323 19.976
11324 20.779
11324 18.895
11325 18.449
11325 20.077
11325 18.367
11327 21.662
11327 21.514
11328 24.122
11330 17.801
11330 17.844
11332 20.803
11332 20.457
11332 21.993
11333 20.258
11333 22.887
11334 24.638
11334 24.704
11335 23.151
11335 20.223
11335 20.831
11336 20.203
11337 23.351
11337 23.893
11337 23.432
11338 26.573
11338 25.732
11339 21.789
11340 20.68
11340 21.655
11341 21.919
11341 24.282
11342 24.804
11342 22.848
11343 23.278
11343 22.798
11344 25.084
11345 23.014
11345 24.051
11346 23.546
11346 22.001
11347 23.835
11347 24.48
11348 22.622
11348 23.208
11349 22.49
11350 23.196
11350 20.826
11351 22.45
11352 22.853
11353 22.053
11353 24.34
11354 23.942
11355 20.351
11355 22.245
11356 23.35
11357 21.902
11358 23.374
11358 23.635
11359 24.157
11359 23.074
11360 22.778
11360 26.42
11361 26.046
11362 26.547
11362 24.047
11363 25.961
11363 25.882
11364 22.407
11365 23.446
11366 27.34
11366 26.508
11367 23.191
11367 23.746
11367 22.727
11369 26.043
11369 26.66
11369 25.97
11370 22.287
11371 26.135
11371 25.715
11372 27.756
11373 25.555
11373 26.348
11374 21.605
11375 23.118
11376 22.77
11376 23.638
11377 22.631
11377 22.643
11377 23.522
11378 22.692
11378 24.491
11379 23.65
11379 21.285
11380 20.315
11381 22.808
11382 19.665
11382 21.153
11382 20.327
11385 22.374
11385 20.766
11386 21.922
11387 23.36
11387 21.789
11387 21.961
11388 23.692
11389 21.536
11389 21.054
11390 22.57
11390 22.279
11391 18.188
11392 18.513
11392 19.684
11393 18.667
11393 20.943
11394 21.12
11394 20.568
11395 22.722
11395 21.895
11396 19.058
11396 18.399
11397 18.997
11398 16.821
11399 23.289
11400 20.077
11401 17.875
11401 19.364
11402 19.007
11403 21.459
11403 20.221
11404 19.607
11404 21.239
11405 21.308
11405 20.159
11405 21.419
11407 21.35
11407 20.315
11408 18.482
11408 18.84
11409 20.729
11409 19.992
11410 21.159
11410 21.448
11411 22.107
11411 19.753
11412 19.19
11413 20.68
11414 22.686
11415 20.78
11415 19.9
11416 18.477
11416 18.899
11417 22.062
11418 20.117
11419 21.17
11419 20.105
11420 17.508
11420 17.983
11420 21.991
11422 22.541
11423 18.574
11424 18.675
11424 19.942
11425 18.611
11425 15.866
11426 16.578
11426 16.344
11427 17.957
11427 17.927
11427 16.658
11428 16.15
11428 16.838
11429 15.664
11429 18.718
11429 19.588
11430 18.059
11430 17.876
11431 19.847
11431 19.368
11432 18.264
11432 20.804
11432 22.621
11433 22.072
11434 19.269
11434 19.451
11435 17.738
11435 19.168
11435 17.292
11436 17.923
11436 19.334
11437 17.839
11437 16.545
11438 19.468
11439 21.965
11439 18.896
11439 18.455
11440 20.318
11440 20.402
11440 19.475
11441 19.67
11442 17.271
11443 19.351
11444 16.739
11444 17.462
11445 19.61
11445 17.289
11445 16.218
11446 16.845
11446 16.582
11447 19.188
11447 17.115
11447 16.469
11448 18.4
11448 19.891
11449 17.279
11450 17.295
11450 14.862
11450 15.145
11451 14.648
11451 15.883
11452 14.57
11453 16.569
11454 14.868
11455 16.374
11455 15.631
11456 14.137
11457 18.957
11458 17.931
11459 18.752
11459 20.617
11459 21.631
11460 21.3
11460 18.98
11460 18.705
11461 17.2
11461 16.666
11462 18.767
11462 18.585
11463 18.088
11463 18.312
11464 19.452
11464 17.995
11464 15.568
11465 17.78
11465 17.487
11466 15.521
11466 16.396
11467 15.861
11467 14.502
11467 17.103
11468 18.559
11468 18.332
11469 15.259
11470 19.661
11470 18.831
11470 19.873
11471 20.142
11472 17.259
11472 18.562
11474 20.165
11474 18.852
11474 18.734
11475 16.408
11476 16.384
11476 15.405
11477 15.57
11477 17.991
11478 18.335
11478 19.685
11479 17.113
11479 17.505
11480 18.958
11480 19.7
11481 17.282
11482 18.569
11482 18.537
11482 16.704
11483 16.392
11483 15.251
11485 17.492
11485 16.417
11485 13.695
11486 13.783
11486 14.496
11487 15.892
11487 15.595
11487 14.327
11489 13.082
11489 17.659
11490 15.456
11491 14.581
11491 16.685
11492 15.605
11492 17.942
11492 17.22
11493 15.3
11494 15.296
11494 16.568
11495 17.705
11495 16.31
11496 16.439
11497 18.504
11497 17.493
11497 17.627
11498 16.622
11498 14.539
11499 16.358
11499 17.218
11499 15.897
11500 15.656
11501 17.089
11501 16.003
11502 16.44
11503 20.283
11503 19.04
11504 21.114
11504 20.522
11505 18.27
11505 17.898
11505 15.659
11506 15.324
11506 15.632
11507 16.52
11507 16.809
11508 16.544
11508 18.246
11509 17.646
11509 16.413
11509 17.505
11510 19.789
11510 17.392
11511 16.784
11511 15.548
11512 16.453
11512 21.867
11513 20.32
11513 20.054
11515 16.409
11515 18.157
11516 16.808
11516 14.819
11517 17.16
11517 17.45
11518 14.268
11518 14.693
11519 13.176
11519 16.859
11520 17.59
11520 15.403
11520 16.26
11521 18.255
11521 18.193
11522 18.845
11522 18.004
11523 16.238
11523 13.654
11524 13.242
11524 14.335
11525 15.516
11525 15.288
11525 15.677
11526 14.309
11527 15.495
11527 15.366
11527 13.518
11528 15.738
11528 14.911
11529 12.713
11529 13.688
11529 13.079
11530 13.908
11530 16.109
11530 16.362
11531 14.569
11532 14.918
11532 14.537
11533 14.992
11533 13.078
11534 14.619
11534 14.658
11534 15.304
11535 14.578
11535 16.761
11535 17.399
11536 13.472
11537 11.078
11537 14.868
11538 15.496
11539 15.384
11539 13.259
11540 14.986
11540 14.855
11540 15.896
11541 14.114
11542 16.769
11542 15.28
11542 15.173
11543 16.162
11543 14.517
11544 15.719
11544 15.393
11545 14.47
11545 14.229
11545 15.597
11546 18.23
11546 17.582
11547 16.2
11547 13.696
11547 13.262
11548 14.398
11549 15.108
11549 13.376
11550 12.461
11550 12.062
11551 14.478
11551 13.971
11552 16.074
11552 16.047
11552 17.165
11553 16.203
11553 15.962
11554 12.971
11554 11.441
11554 13.376
11555 12.371
11555 13.745
11555 13.502
11556 13.817
11556 13.46
11557 13.636
11557 12.743
11557 11.417
11558 12.209
11558 12.233
11559 14.132
11559 15.378
11559 15.712
11560 15.06
11560 13.956
11560 11.502
11561 11.877
11562 11.261
11562 11.596
11562 13.664
11563 12.936
11563 12.945
11564 11.572
11564 11.532
11564 13.112
11565 13.685
11565 12.271
11566 12.824
11567 14.697
11567 15.115
11568 14.046
11568 14.388
11569 15.61
11569 14.274
11569 13.663
11570 11.999
11570 13.152
11570 15.337
11571 16.641
11572 16.053
11572 16.619
11572 14.84
11573 14.015
11574 11.23
11574 10.466
11575 11.98
11575 12.252
11576 11.779
11577 14.167
11577 12.422
11578 11.646
11579 13.319
11579 13.858
11579 12.077
11580 11.676
11580 12.185
11581 12.205
11581 12.959
11582 15.565
11582 15.587
11582 14.997
11583 13.133
11584 12.307
11584 13.101
11585 16.976
11585 16.647
11586 14.742
11586 10.42
11586 9.3849
11587 10.368
11588 12.267
11589 11.841
11589 9.377
11590 9.0988
11590 10.814
11591 10.52
11591 13.364
11592 11.842
11592 11.118
11593 13.34
11593 13.031
11594 14.061
11594 13.618
11594 13.84
11595 16.005
11596 14.195
11596 15.19
11596 17.404
11597 15.971
11597 15.643
11597 13.897
11598 11.349
11598 12.68
11599 11.524
11599 13.831
11599 13.745
11600 10.811
11601 11.406
11601 13.42
11602 11.841
11602 11.408
11603 14.51
11603 14.279
11604 12.269
11604 13.844
11604 14.099
11605 13.601
11605 9.2438
11606 6.5826
11606 5.6382
11606 8.1447
11607 8.5191
11607 8.2482
11607 9.4303
11608 9.4028
11609 9.155
11609 7.949
11610 10.886
11610 10.404
11611 10.808
11611 10.471
11612 11.436
11612 9.8084
11612 11.459
11613 13.983
11613 14.332
11614 12.55
11614 14.759
11614 11.773
11615 11.33
11615 11.698
11616 11.632
11616 10.499
11616 9.8769
11617 12.717
11618 12.001
11619 12.214
11620 10.749
11620 12.352
11621 12.475
11621 13.083
11621 11.779
11622 11.008
11622 10.887
11623 13.118
11623 14.197
11624 12.331
11624 12.42
11624 12.059
11625 10.66
11625 9.8999
11626 9.6013
11626 10.184
11626 12.84
11628 13.281
11628 14.249
11629 13.732
11629 13.953
11629 15.358
11630 14.738
11630 12.633
11631 13.533
11631 12.339
11631 14.992
11632 15.129
11633 17.631
11633 16.123
11634 11.979
11634 13.063
11634 15.121
11635 14.583
11635 10.811
11636 11.08
11636 15.311
11636 15.653
11637 14.565
11637 12.834
11637 12.746
11638 11.571
11638 11.876
11639 11.497
11639 13.686
11640 14.489
11640 12.918
11641 12.038
11641 12.301
11641 12.992
11642 12.869
11642 11.952
11642 14.75
11643 15.248
11643 14.529
11644 11.604
11644 12.261
11644 10.583
11645 11.892
11645 10.692
11646 11.745
11646 11.843
11646 12.444
11647 16.26
11647 16.072
11648 14.616
11648 14.982
11649 12.948
11649 11.472
11650 11.972
11651 11.961
11651 12.43
11652 13.365
11652 15.25
11652 15.973
11653 14.062
11653 13.348
11654 13.129
11654 15.033
11654 16.236
11655 14.13
11655 14.928
11656 13.164
11657 13.101
11657 16.415
11658 15.294
11658 14.972
11659 11.768
11659 12.801
11660 15.14
11660 16.1
11661 15.19
11661 12.63
11662 16.216
11663 11.781
11663 10.392
11664 12.4
11664 12.12
11664 10.679
11665 10.79
11665 11.477
11666 11.473
11666 11.959
11666 11.642
11667 9.9324
11668 11.518
11669 10.766
11669 13.437
11670 9.648
11671 9.5761
11671 10.728
11671 10.648
11672 11.863
11672 11.644
11672 9.9759
11673 9.4108
11673 9.8004
11674 12.372
11674 14.206
11674 13.32
11675 10.098
11675 8.8843
11676 9.0223
11676 10.572
11676 10.634
11677 10.051
11677 12.204
11677 12.161
11678 14.073
11678 15.296
11679 14.025
11679 13.512
11679 11
11680 9.47
11680 9.323
11681 8.13
11681 9.7576
11681 9.87
11682 11.224
11682 12.418
11683 10.933
11683 11.192
11684 9.2957
11684 9.3073
11684 8.5563
11685 9.3197
11685 9.791
11686 8.5968
11686 7.9401
11686 6.5124
11687 6.6702
11687 7.6811
11688 8.6245
11688 10.17
11689 7.988
11689 5.2205
11689 8.0348
11690 8.6795
11690 8.1566
11691 6.7173
11691 6.7791
11692 7.7775
11692 8.9203
11692 9.3492
11693 6.5426
11694 6.8838
11694 7.812
11694 7.4378
11695 6.4843
11695 7.8261
11696 8.2994
11696 7.3483
11696 4.6469
11697 6.2761
11697 6.9375
11697 7.2923
11698 5.4448
11698 6.7886
11699 6.2566
11699 8.4787
11701 8.9392
11701 7.0877
11701 5.9234
11702 3.3433
11702 3.4915
11702 5.4497
11703 6.6386
11703 7.589
11704 6.0404
11704 7.0724
11705 5.57
11705 7.0179
11706 7.3053
11706 6.8528
11706 7.41
11707 6.7346
11707 7.8983
11708 7.3312
11708 6.078
11709 6.9334
11709 5.6868
11709 3.2544
11710 4.3742
11710 5.1605
11711 6.3612
11711 6.1793
11711 7.3173
11712 7.8245
11712 7.4895
11712 7.6956
11713 8.5728
11714 6.9551
11714 5.4189
11714 6.5598
11715 8.4425
11715 6.3355
11716 5.9981
11716 8.7863
11717 9.3286
11717 8.9926
11718 4.8937
11719 4.0219
11719 4.4475
11719 4.6989
11720 4.7449
11721 3.4954
11721 5.4445
11721 4.7021
11722 5.0081
11722 1.6303
11722 1.5292
11723 2.5325
11723 4.5553
11724 5.5484
11724 7.3182
11724 5.6695
11725 5.2511
11726 4.213
11726 5.158
11726 5.4236
11727 6.1875
11727 5.8278
11727 3.2952
11728 3.3508
11728 2.9477
11729 2.8967
11729 0.58297
11729 3.8643
11730 6.382
11731 5.1235
11731 6.4014
11732 5.1584
11732 3.5072
11732 2.9575
11733 2.1937
11733 2.6357
11734 0.89644
11734 4.8691
11734 7.5588
11735 7.8824
11735 6.1045
11736 4.1206
11736 3.7391
11736 2.3587
11737 4.0478
11737 6.3914
11738 5.7446
11739 4.0766
11739 4.2213
11739 3.3079
11740 4.1948
11740 5.1048
11741 4.4426
11741 3.3928
11741 2.7982
11742 2.7326
11742 5.0871
11742 4.4899
11743 5.2645
11743 4.1708
11744 4.493
11744 2.9588
11744 0.72097
11745 2.5023
11745 1.5128
11746 3.1793
11746 4.336
11746 7.5003
11747 7.7763
11747 8.4093
11747 7.2785
11748 4.6342
11748 7.2774
11749 7.802
11749 8.7936
11749 8.2369
11750 6.7712
11750 6.8286
11751 6.2518
11751 6.5861
11751 7.9074
11752 5.1105
11752 2.8845
11752 2.3863
11753 1.4943
11753 5.666
11754 9.204
11754 7.2121
11755 9.0439
11755 8.2903
11756 7.8872
11756 8.8575
11757 7.4989
11757 5.0992
11757 4.5478
11758 7.9809
11759 10.526
11759 9.6479
11759 6.0795
11760 10.265
11760 9.4821
11761 5.6547
11761 6.8067
11761 7.5264
11762 6.9577
11762 7.0771
11763 7.9776
11763 9.4659
11764 9.1605
11764 6.3718
11764 5.3652
11765 5.4901
11765 7.8347
11766 8.9051
11766 9.4226
11766 9.0261
11767 10.294
11767 9.3217
11767 8.1724
11768 11.389
11768 12.146
11769 10.708
11769 6.8557
11769 7.523
11770 9.8178
11771 9.2907
11771 7.979
11771 7.1701
11772 10.848
11772 9.9414
11772 8.2606
11773 5.7065
11773 7.1691
11774 10.593
11774 8.015
11774 6.9956
11775 9.1584
11775 10.602
11776 9.9343
11776 8.4483
11776 8.9531
11777 12.283
11777 11.506
11778 8.6018
11778 7.3481
11779 6.5961
11779 6.7587
11779 7.2541
11780 8.6766
11780 8.1537
11781 5.719
11781 6.6211
11781 9.122
11782 7.9469
11782 7.5051
11783 5.5185
11783 4.8927
11783 4.9752
11784 6.0822
11784 3.5452
11784 6.5071
11785 8.4148
11785 6.5781
11786 6.4538
11786 7.9283
11786 6.852
11787 2.8395
11787 4.3661
11788 5.7303
11788 4.1067
11788 2.5394
11789 2.0146
11789 6.6284
11789 6.9448
11790 6.2444
11790 8.9275
11791 7.6553
11791 5.6352
11791 6.6676
11792 6.7658
11792 4.1264
11793 4.8447
11793 6.3248
11793 5.5664
11794 3.3315
11794 5.6069
11794 7.5214
11795 6.7584
11795 3.412
11796 3.9741
11796 4.1593
11796 7.0239
11797 7.6776
11797 7.1761
11798 4.6047
11798 5.7219
11799 9.095
11799 8.7462
11799 6.6308
11800 5.5154
11800 6.118
11801 5.1973
11801 5.8037
11801 6.9359
11802 6.3747
11802 7.26
11803 6.1524
11803 6.3969
11803 3.4728
11804 3.4711
11804 3.6962
11804 4.6965
11805 7.5875
11805 9.17
11806 9.8942
11806 6.5882
11806 6.2853
11807 6.6452
11807 5.2328
11808 6.741
11808 8.3893
11808 7.2637
11809 6.6973
11809 6.8316
11809 7.5648
11810 5.5735
11810 7.7308
11811 7.7686
11811 4.6995
11812 7.2903
11812 6.9625
11813 7.0043
11813 6.6453
11813 5.969
11814 6.4802
11814 6.1219
11814 6.1855
11815 6.7509
11815 6.2059
11816 7.6741
11816 4.942
11816 6.4284
11817 3.5845
11818 6.1662
11818 7.5928
11818 5.6312
11819 2.925
11819 4.6137
11819 6.3415
11820 5.9089
11820 6.0185
11821 5.5528
11821 2.9055
11821 4.97
11822 2.7556
11822 4.7299
11823 6.294
11823 4.3547
11823 4.0768
11824 4.3245
11824 5.8231
11824 6.3136
11825 6.1145
11825 5.1827
11826 6.1441
11826 5.1596
11826 5.4115
11827 3.8203
11827 3.6218
11828 5.6517
11828 5.2299
11828 4.1817
11829 3.5773
11829 4.1055
11829 5.3438
11830 6.08
11830 5.1167
11831 4.9742
11831 3.9461
11831 4.1109
11832 2.3128
11832 3.6812
11833 2.7569
11833 3.2683
11833 5.4516
11834 7.4004
11834 8.4138
11834 7.8035
11835 6.6377
11835 8.7582
11836 5.0278
11836 5.6154
11837 5.7542
11837 4.241
11838 6.111
11839 6.5257
11839 5.5509
11839 4.2243
11840 1.9915
11840 1.7404
11841 3.7784
11841 2.8295
11841 4.4013
11842 6.3419
11842 6.8025
11843 6.7216
11843 5.2347
11843 6.7545
11844 6.4758
11844 3.6788
11845 2.286
11845 3.0103
11846 4.1779
11846 3.1883
11847 6.3386
11847 4.8066
11848 7.1295
11848 6.6936
11848 6.0482
11849 3.4619
11849 3.536
11850 4.3434
11850 2.8029
11851 1.1502
11851 2.6577
11851 2.7218
11852 2.3415
11852 1.5896
11853 2.9474
11853 2.478
11853 2.4152
11854 1.9134
11854 0.52653
11854 3.5523
11855 3.0046
11855 3.6731
11856 2.6293
11856 2.1667
11856 2.1675
11857 1.449
11857 3.3905
11858 4.9824
11858 5.577
11858 7.2028
11859 6.5738
11859 5.2034
11859 3.9507
11860 2.446
11860 3.8958
11861 4.3865
11861 5.3059
11861 3.4747
11862 1.5715
11862 2.5274
11863 3.6101
11863 4.2757
11863 4.1799
11864 3.4863
11864 4.828
11865 4.5621
11865 3.7533
11866 2.0588
11866 1.3533
11866 0.2549
11867 1.3217
11868 1.1369
11868 0.69342
11869 2.1921
11869 3.0517
11869 5.2657
11870 4.3889
11870 1.475
11871 0.76481
11871 0.33409
11871 1.0891
11872 1.3352
11873 3.5671
11873 4.0388
11873 2.6783
11874 0.87235
11874 2.8042
11874 4.1124
11875 4.5666
11875 4.5062
11876 4.7829
11876 2.6017
11876 2.9492
11877 3.5537
11877 2.7266
11878 1.689
11878 1.2736
11878 1.2759
11879 2.5506
11879 3.9611
11879 4.8799
11880 4.1163
11880 2.7606
11881 1.0245
11881 0.59149
11881 2.4753
11882 4.6926
11882 4.6674
11883 4.8435
11883 1.4382
11883 1.1893
11884 3.0581
11884 3.977
11885 3.1189
11885 1.8695
11886 1.7095
11886 0.37285
11886 2.122
11887 1.9788
11887 2.1213
11888 1.3746
11888 1.8567
11888 4.3524
11889 4.503
11889 4.2629
11890 3.4033
11890 0.22568
11891 3.1163
11891 2.4922
11891 4.3418
11892 2.4144
11892 3.2202
11893 5.481
11893 8.1792
11893 6.4307
11894 4.4073
11894 5.9787
11894 7.2343
11895 6.3884
11895 4.6811
11896 1.9454
11896 5.7548
11896 6.2812
11897 4.4453
11897 1.0507
11898 2.6673
11898 2.0808
11898 1.9735
11899 3.4668
11899 5.2462
11899 5.3271
11900 4.3209
11901 1.609
11901 1.7114
11901 1.3791
11902 2.2069
11902 3.8954
11903 3.0566
11903 1.336
11903 3.0519
11904 1.9485
11904 2.1408
11904 1.3913
11905 3.7627
11906 4.9737
11906 4.9587
11906 5.9539
11907 4.3096
11908 4.7062
11908 4.3082
11909 1.5771
11909 3.1784
11909 4.6817
11910 4.1812
11910 2.2934
11911 3.4623
11911 3.1062
11911 5.0571
11912 6.2074
11912 8.1538
11913 5.5388
11913 5.1809
11913 5.7706
11914 4.9096
11914 6.1354
11914 6.586
11915 7.3886
11915 6.7248
11916 2.9439
11916 7.1901
11916 8.5731
11917 7.5915
11918 7.5844
11918 8.4832
11918 10.075
11919 9.7642
11919 10.293
11919 11.874
11920 9.8263
11920 7.8295
11921 7.0601
11921 9.5289
11922 11.04
11922 9.1898
11923 8.4139
11923 8.8972
11924 11.649
11924 12.041
11924 9.6342
11925 8.4725
11925 11.036
11926 10.173
11926 10.481
11926 9.403
11927 10.565
11928 9.4046
11928 10.941
11928 10.037
11929 11.619
11929 12.759
11929 9.8506
11930 9.216
11930 10.66
11931 8.3255
11931 7.515
11931 8.4452
11932 6.7324
11932 8.5593
11933 9.1367
11933 10.339
11933 10.545
11934 8.437
11934 9.0863
11934 9.1688
11935 11.31
11935 12.902
11936 12.633
11936 17.092
11937 15.715
11937 11.934
11938 10.871
11939 10.41
11939 10.963
11939 12.038
11940 10.794
11940 14.318
11941 17.37
11941 17.13
11941 16.083
11942 18.624
11942 18.344
11943 15.843
11943 14.189
11944 12.687
11944 13.268
11944 12.482
11945 9.5945
11945 11.159
11946 11.734
11946 12.875
11947 17.168
11947 15.933
11948 14.911
11948 14.776
11949 12.73
11950 17.989
11951 17.667
11951 13.416
11952 16.297
11952 18.021
11953 19.113
11953 16.34
11953 13.405
11954 14.59
11954 18.485
11955 17.789
11955 13.925
11956 15.043
11956 17.082
11956 15.952
11957 18.935
11958 16.22
11958 18.871
11958 17.028
11959 17.603
11959 21.088
11959 18.359
11960 18.28
11960 19.131
11961 17.506
11961 18.555
11962 17.667
11962 17.631
11963 19.653
11963 17.963
11963 18.046
11964 20.642
11964 22.678
11964 20.398
11965 21.278
11965 21.396
11966 22.763
11966 20.233
11967 21.963
11967 22.915
11968 21.617
11968 21.774
11968 23.869
11969 26.997
11969 26.155
11970 22.434
11970 21.996
11972 28.751
11972 28.826
11973 24.964
11973 23.08
11973 25.081
11974 25.227
11974 24.206
11974 26.133
11975 23.013
11975 24.223
11976 28.871
11976 22.367
11977 24.466
11977 25.486
11978 29.942
11978 27.938
11979 29.425
11980 28.135
11981 29.121
11981 27.645
11982 30.055
11983 30.298
11983 30.749
11983 29.483
11984 29.576
11984 31.393
11985 28.66
11986 30.306
11986 28.725
11986 31.17
11987 29.704
11988 37.507
11988 35.921
11991 33.55
11991 35.329
11992 35.67
11992 34.291
11993 34.689
11993 32.913
11995 35.151
11995 35.26
11996 37.477
11996 38.325
11996 37.145
11997 38.769
11997 38.153
11998 39.7
11998 38.442
11998 40.122
12000 40.085
12000 39.493
12001 40.436
12001 45.464
12002 46.138
12003 44.512
12006 47.448
12006 46.796
12007 50.392
12007 48.27
12008 48.02
12008 53.036
12009 51.1
12010 52.234
};


\nextgroupplot[
height=3cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Phase / °},
ymin=-180, ymax=180,
ytick={-180,-90,0,90,180},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 180
0.78126 8.7608
1.1719 19.981
1.5625 -5.2073
2.3438 37.3
2.7344 25.598
3.9063 81.896
4.6876 21.812
5.4688 31.899
5.8595 37.441
6.6407 87.332
7.0314 -73.802
8.2032 155.9
9.3751 -116.19
9.7658 -158.17
10.938 -88.871
11.719 -107.68
12.891 -49.583
13.672 -78.993
14.844 -16.462
21.875 170.18
22.266 174.43
23.438 -174.74
24.61 -155.91
26.954 -123.05
27.344 -120.43
27.735 -126.07
28.125 -154.29
28.907 149.85
30.079 126.89
30.86 129.14
31.25 128.23
32.813 152.92
33.594 160.11
35.157 179.57
36.329 -167.54
39.454 -147.92
40.626 -157.79
41.407 -168.46
42.579 163.51
44.141 153.34
45.704 159.66
48.438 179.67
49.61 -171.29
51.563 -161.82
52.345 -160.83
53.516 -165.92
54.688 -177.05
55.86 168.63
57.423 162.89
58.595 165.8
59.376 168.93
60.938 179.2
62.11 -173.09
64.845 -161.56
66.017 -162.71
66.798 -166.27
68.36 -179.48
69.532 172.43
70.704 169.58
71.876 170.81
73.829 173.55
74.22 170.62
74.611 156.84
75.782 19.021
76.564 17.811
78.126 18.641
79.298 16.199
81.251 4.6865
83.595 -5.3686
85.158 -4.2036
87.111 2.19
90.236 12.547
91.408 13.267
92.97 9.555
97.267 -3.808
98.83 -1.6307
103.52 10.977
104.69 11.082
107.03 4.6215
109.77 -2.644
110.94 -2.6995
113.28 1.6877
116.8 8.0834
118.36 6.9847
123.83 -3.0688
125.78 -0.79905
128.52 4.6511
130.47 5.6325
132.42 3.0181
134.77 -0.73025
137.11 -2.1904
139.46 0.45094
142.58 4.2503
144.53 3.815
150 -2.5814
157.03 2.578
160.16 -0.41401
163.28 -1.9707
166.8 0.52448
169.53 1.8572
171.88 0.95051
176.17 -1.3404
184.77 0.94562
190.63 -0.98595
197.27 0.22224
204.3 -3.3551
206.64 -6.3337
207.82 -12.11
208.6 -28.992
210.94 -170.46
212.89 -174.52
216.41 -176.95
219.93 -177.7
229.69 -177.68
232.82 -178.74
236.72 -177.68
239.85 -177.03
244.93 -177.64
245.71 -177.66
246.88 -178.95
251.57 -177.36
253.91 -176.89
258.6 -179.67
261.72 -178.92
266.8 -177.29
273.44 -179.75
278.52 -176.93
283.6 -177.6
284.77 178.1
287.9 179.95
289.07 -179.11
291.8 -177.55
295.32 -179.09
296.1 -179.9
297.27 179.45
299.22 179.41
300.4 179.89
301.57 -179.17
306.65 -177.69
308.99 -179.88
310.16 179.39
312.5 179.31
313.68 179.86
314.85 -179.14
317.97 -177.32
319.93 -177.25
321.88 -179.63
323.05 179.3
325.4 178.91
326.96 179.8
328.13 -179.04
329.69 -177.71
332.43 -177.72
335.16 -179.87
336.33 179.21
338.68 178.95
339.85 179.84
341.02 -178.91
342.97 -176.45
343.76 -176.12
344.93 -177.68
347.66 -179.89
348.83 178.95
351.18 178.76
353.13 179.77
354.3 -179.09
357.04 -177.37
359.38 -177.7
360.94 -179.81
362.11 178.85
365.24 179.2
366.02 179.88
367.19 -178.97
370.71 -177.37
374.22 -179.92
375.4 179.09
377.35 178.53
379.3 179.95
380.47 -178.77
383.6 -177.17
387.12 -179.89
388.29 179.16
390.63 178.93
392.19 179.98
393.37 -178.86
395.71 -177.09
398.44 -178
400.01 -179.62
401.57 179.8
402.74 179.77
404.69 179.82
405.87 -178.89
409.77 -177.12
413.29 -179.6
414.46 179.5
416.02 179.46
417.19 -179.31
417.98 -179
418.37 -179.92
419.54 179.62
420.71 -178.88
422.66 -177.89
425.79 -179.79
426.96 179.07
428.91 178.61
430.87 179.74
432.04 -179.27
435.55 -177.5
438.29 -179.11
439.07 -179.79
440.24 179.47
441.8 178.74
444.15 179.88
445.32 -179.07
448.05 -177.04
452.35 -179.69
453.52 179.27
455.48 179.14
457.04 179.82
458.21 -179.11
461.73 -177.52
465.24 -179.94
466.41 179.19
468.76 179.07
469.54 179.68
470.71 -179.4
474.62 -177.52
476.57 -178.05
477.74 -179.55
478.52 -179.8
479.69 179.24
481.65 179.19
482.82 179.77
483.99 -179.18
486.73 -177.68
489.46 -178.61
491.02 -179.81
492.2 179.82
492.98 -179.9
494.15 178.64
496.1 179.87
497.27 -179.17
498.84 -177.82
500.79 -177.53
503.91 -179.61
505.48 179.47
507.04 179.04
508.99 179.27
510.16 -179.4
513.29 -177.55
517.2 -179.93
518.37 179.2
521.1 179.32
522.27 179.8
523.45 -179.4
525.4 -178.29
526.57 -178.09
529.7 -179.64
530.87 179.4
533.99 179.09
535.56 179.84
536.73 -179.11
539.46 -178.3
542.59 -179.76
543.76 179.25
546.88 178.58
548.84 179.89
550.01 -179.24
552.74 -178.19
555.48 -179.6
556.65 179.32
560.16 179
561.73 179.84
562.9 -179.1
566.41 -178.63
568.76 -179.58
569.93 179.49
572.27 178.7
574.23 179.67
575.4 -179.7
578.13 -178.45
581.26 -179.59
581.65 179.97
582.43 179.78
585.95 179.28
587.51 179.99
588.68 -179.39
591.42 -178.37
594.93 -179.96
596.1 179.51
598.84 179.1
600.4 179.86
601.57 -179.57
604.31 -178.82
607.43 -179.62
608.21 -179.97
609.38 179.46
611.73 179.18
613.68 179.84
614.85 -179.35
618.37 -178.74
621.1 -179.98
622.28 179.52
624.23 179.27
626.18 179.9
627.35 -179.72
630.09 -178.63
633.6 -179.86
634.78 179.65
637.12 179.03
639.85 179.96
641.03 -179.36
645.32 -179.4
646.1 -179.59
647.28 179.85
649.23 179.17
652.35 179.78
653.53 -179.73
656.26 -179.08
659.39 -179.83
660.95 179.67
663.29 179.14
665.24 179.91
666.42 -179.61
670.32 -178.98
672.67 -179.85
673.84 179.79
677.35 179.54
678.53 179.89
679.7 -179.69
682.82 -179.07
685.95 -179.91
687.12 179.63
691.03 179.71
692.59 -179.68
696.49 -179.12
698.84 -179.89
700.01 179.72
703.53 179.81
704.7 -179.84
708.6 -178.71
713.29 -179.91
714.46 179.77
716.42 179.86
717.2 -179.93
718.37 179.91
719.54 -179.33
723.06 -179.09
726.96 -179.93
728.14 179.95
729.31 -179.85
736.34 -179.05
741.42 -179.96
749.62 -179.34
752.36 -179.92
752.75 179.97
753.53 -179.98
754.31 179.97
755.48 -179.85
762.51 -179.4
764.86 -179.92
766.03 179.85
768.76 180
769.93 -179.75
775.4 -179.49
777.75 -179.89
778.92 179.97
781.65 179.99
782.82 -179.82
789.07 -179.86
790.64 179.78
798.06 179.98
799.23 -179.95
800.79 179.86
809 179.34
815.25 179.35
822.28 179.06
830.48 178.82
858.61 177.94
869.94 177.89
878.14 176.63
885.95 173.91
893.37 172.66
896.89 169.65
900.01 164.51
907.83 146.25
909.78 134.38
912.51 104.62
917.98 39.531
920.72 23.544
923.45 15.879
926.97 11.513
932.05 8.6863
946.89 4.5268
958.22 3.34
978.53 3.93
984.78 4.6513
989.47 3.6035
993.77 1.5422
999.23 1.7608
1007 1.6658
1034.4 1.63
1069.2 1.5046
1074.6 1.2753
1080.1 1.6835
1090.3 2.02
1103.1 1.6422
1108.6 1.4311
1114.1 1.3664
1121.1 1.8001
1125 1.6986
1130.5 2.5734
1137.5 2.6618
1153.9 2.4113
1159.8 2.2184
1164.9 1.8236
1171.9 2.4137
1178.5 2.0432
1184.4 2.6509
1191 2.1694
1200 2.4225
1204.7 2.3733
1212.1 2.5753
1216.8 2.3228
1223.1 2.9059
1233.2 2.8477
1237.5 2.7258
1243.4 2.203
1249.6 2.634
1255.5 1.9795
1262.1 2.6165
1269.6 1.8922
1274.2 2.5679
1283.2 2.0419
1287.9 2.7057
1293 1.8839
1305.1 2.0441
1309.8 2.2046
1315.3 2.3388
1321.1 1.8047
1329.3 2.0281
1333.6 1.7289
1342.6 1.9328
1347.3 1.5252
1356.7 2.0649
1393.8 -0.27904
1402 -1.0015
1407.1 -1.6267
1412.5 -2.6892
1418.4 -3.3738
1426.2 -4.4431
1441 -4.1204
1447.3 -6.2372
1451.6 -7.2705
1459.4 -6.9254
1464.1 -7.2171
1470.7 -10.013
1477.8 -9.4138
1484.8 -7.8119
1489.9 -6.5108
1493.8 -4.9764
1502 -3.7104
1507.1 -4.604
1513.3 -8.4072
1518 -11.661
1521.9 -12.445
1534 -13.241
1539.5 -16.435
1543 -18.405
1548.9 -18.129
1552.4 -21.147
1555.9 -23.556
1573.5 -22.909
1575.8 -24.437
1578.1 -28.719
1584 -41.059
1587.1 -48.789
1589.9 -61.085
1599.2 -109.92
1602.8 -117.35
1607.1 -122.44
1613.7 -126.78
1619.9 -131.09
1628.9 -139.57
1641.8 -145.63
1656.3 -151.33
1661 -153.26
1667.2 -157.09
1687.1 -162.33
1691.4 -163.69
1698.5 -164.15
1705.1 -166.48
1713.7 -166.07
1716 -166.19
1719.9 -164.11
1723.9 -161.68
1730.9 -163.73
1732.8 -160.95
1734.8 -159.07
1736.4 -155.9
1739.9 -151.1
1742.2 -149.89
1745.7 -145.2
1747.3 -142.44
1748.9 -141.12
1750 -140.86
1751.6 -137.59
1752.8 -138.68
1753.9 -137.26
1755.5 -139.19
1757.4 -141.19
1759 -141.7
1761.7 -140.27
1763.3 -138.25
1765.3 -141.74
1766.4 -142.55
1768 -146.05
1769.6 -146
1773.1 -129.6
1775.4 -106.58
1775.8 -105.04
1777.4 -89.671
1778.2 -88.841
1780.1 -83.904
1781.7 -81.858
1782.4 -83.021
1783.6 -80.161
1784.4 -78.828
1784.8 -80.084
1786.4 -74.982
1787.9 -71.653
1790.3 -62.844
1791 -63.434
1792.6 -60.486
1793.8 -63.358
1799.6 -78.453
1801.2 -78.526
1802 -77.383
1802.4 -78.345
1803.5 -75.657
1805.1 -70.848
1808.6 -61.267
1809.4 -61.577
1810.2 -58.248
1810.6 -59.517
1811.4 -58.862
1812.1 -59.204
1812.5 -58.306
1813.7 -60.94
1815.3 -65.351
1817.6 -81.644
1819.9 -111.73
1823.5 -178.15
1824.6 157.72
1830.1 64.376
1834 28.221
1837.1 10.12
1842.2 -0.089619
1844.6 -0.45215
1847.7 -6.3845
1850.8 -11.078
1852.8 -9.8745
1854.3 -7.6764
1856.7 -4.3084
1857.8 -2.7456
1860.6 -1.4388
1863.7 -2.6906
1865.7 -3.5204
1866.8 -2.2342
1871.5 -0.29193
1875 -1.4036
1876.2 -2.5421
1877.8 -2.9956
1879.7 -2.6003
1883.2 -0.32198
1886.4 -0.36501
1891.8 -1.6151
1893.4 -1.1654
1896.9 0.6549
1905.1 -1.6456
1906.3 -0.98337
1911 1.0601
1915.7 -0.90332
1920 -1.1815
1923.9 0.37916
1926.2 0.38885
1930.1 -0.71136
1933.2 0.075615
1937.9 1.8299
1940.3 0.90918
1941.8 0.34893
1944.2 0.091812
1951.6 1.9968
1955.5 0.66992
1960.6 2.4068
1962.1 3.6466
1964.5 3.9054
1966.8 2.271
1970 0.59185
1977.4 1.2748
1981.7 -0.061706
1985.6 0.61311
1991 1.7371
1997.3 1.0833
2001.6 2.0087
2004.7 1.616
2008.6 0.42254
2016.4 1.1954
2021.1 0.061179
2032.8 1.0427
2036.4 0.73494
2039.1 1.2585
2044.2 0.7074
2047.3 0.41803
2050.4 1.1941
2053.9 2.2175
2061.8 1.1719
2065.7 2.2612
2070 1.8272
2075 1.2712
2078.9 2.1664
2092.2 1.7483
2096.1 1.5131
2100 1.0523
2110.6 1.0459
2112.9 0.64638
2118.4 1.4429
2121.5 1.0561
2128.5 0.089682
2133.2 0.41719
2142.2 0.3397
2145.3 0.73929
2148.1 0.25546
2155.5 0.8208
2159.4 1.1414
2164.9 0.37934
2172.3 1.2762
2180.9 0.77958
2189.1 0.3721
2193.8 0.55997
2201.2 0.46281
2205.5 0.21141
2210.6 0.72623
2232.1 1.3113e-06
2236 0.66213
2243.4 -0.17766
2248.5 0.64472
2253.2 0.38217
2259.8 0.073369
2263.3 0.27143
2280.9 -0.51826
2290.3 -0.26913
2298.5 -0.71951
2302 -0.44352
2308.6 -1.2051
2370 -4.1496
2385.6 -7.908
2395 -7.8589
2397.7 -8.2796
2399.6 -7.3947
2400 -8.5917
2401.2 -6.3163
2408.2 -2.8687
2419.2 -1.4284
2425.4 -1.1736
2431.3 -0.56943
2439.5 -1.7334
2451.2 -2.1213
2467.6 -5.1653
2473.1 -4.2575
2483.6 -2.4358
2494.6 -4.8183
2502.8 -8.438
2507.1 -8.1623
2510.2 -8.4361
2512.5 -6.9328
2518.4 -1.9203
2523.9 -0.59279
2532.1 0.19104
2568.4 -2.6024
2584.4 -6.2535
2589.5 -7.0908
2596.9 -7.615
2600.8 -9.3903
2610.6 -13.994
2615.3 -13.409
2620 -13.242
2624.3 -15.051
2628.6 -18.444
2632.9 -24.118
2637.9 -30.873
2645.7 -35.653
2648.9 -40.797
2652.4 -51.006
2662.9 -85.242
2666.8 -89.883
2669.2 -90.581
2670.7 -89.395
2673.1 -83.565
2682.5 -52.508
2684.4 -51.117
2686 -52.334
2688.3 -58.005
2691.1 -70.352
2697.3 -101.05
2699.7 -106.44
2701.2 -107.29
2709 -125.22
2715.7 -136.25
2722.7 -150.09
2726.2 -153.01
2730.9 -154.26
2734.8 -153.43
2737.9 -151.11
2741.1 -145.99
2750.4 -127.15
2752.8 -124.98
2754.7 -125.67
2757.1 -129.81
2762.2 -140.02
2764.5 -141.55
2767.6 -140.69
2771.5 -139.52
2774.3 -141.04
2778.6 -146.67
2783.2 -152.46
2787.9 -155.5
2791.8 -158.79
2797.3 -163.68
2801.2 -164.46
2807.9 -163.82
2813.3 -163.34
2829.3 -165.4
2835.6 -164.62
2849.7 -165.67
2856.7 -165.35
2868 -162.73
2876.2 -163.64
2887.5 -163.14
2893.4 -163.42
2914.1 -159.71
2918.4 -157.18
2923.9 -151.77
2928.2 -144.27
2935.2 -130.84
2937.2 -130.53
2939.5 -132.88
2950.4 -147.77
2953.6 -148.99
2957.5 -147.89
2964.1 -144.06
2972.3 -139.15
2976.2 -138.29
2987.2 -139.17
2999.3 -141.95
3005.5 -142.81
3011.8 -146.95
3019.2 -151.44
3027.8 -154.91
3038.7 -159.47
3045 -160.23
3051.6 -160.56
3061 -162.11
3075.8 -161.92
3082.9 -163.72
3087.5 -162.93
3095.8 -159.8
3104 -153.33
3109.8 -148.12
3112.9 -147.39
3116.5 -149.15
3129 -158.4
3134.4 -160.28
3142.2 -163.55
3147.3 -165.46
3156.7 -167.41
3168 -167.72
3178.6 -164.96
3184 -165.15
3191.5 -163.22
3194.6 -164.78
3202.4 -170.02
3212.5 -172.01
3231.7 -173.78
3236.8 -173.11
3242.2 -171.65
3254 -166.54
3260.2 -163.42
3268 -162.14
3273.1 -163.53
3279 -164.93
3295 -166.21
3302 -168.5
3317.6 -168.04
3325.4 -171.06
3330.5 -174.38
3338.7 -179.79
3339.9 179.76
3341.8 179.98
3343 -179.29
3357.5 -165.22
3366.8 -152.26
3370 -149.93
3372.3 -150.16
3375.1 -152.4
3379.3 -155.32
3385.2 -156.55
3391.5 -156.41
3399.3 -154.33
3403.2 -156.86
3409.8 -161.08
3416.5 -162.15
3429.7 -162.74
3433.6 -167.4
3438.7 -172.64
3443.4 -174.82
3453.6 -179.84
3454.7 179.52
3460.6 178
3475.1 177.37
3478.6 176.16
3485.2 172.34
3488.3 174.68
3493.4 179.92
3494.6 -179.12
3497.3 -177.44
3502.4 -175.3
3510.6 -171.23
3519.6 -157.74
3522.3 -152.48
3524.7 -150.23
3527 -151.44
3531.7 -159.2
3534.4 -162.65
3537.2 -163.66
3540.3 -162.58
3544.2 -160.87
3547.7 -162.2
3552 -166.46
3555.5 -169.43
3558.6 -170.96
3564.5 -171.04
3568 -172.03
3571.5 -174.94
3575.4 -179.56
3576.6 179.11
3580.1 176.11
3582.5 175.92
3584.4 177.47
3586 179.88
3587.2 -177.9
3589.9 -174.97
3591.9 -175.06
3595 -177.2
3596.9 -179.44
3598.1 178.9
3602.8 172.89
3604.7 173
3606.7 175.42
3608.6 179.56
3609.8 -177.76
3612.6 -173.33
3614.5 -172.36
3617.6 -173.58
3620.8 -175.5
3626.2 -180
3627.4 179.01
3632.5 175.73
3636.4 175.98
3641.1 177.72
3646.5 179.85
3647.7 -179.72
3656.3 -177.38
3663.3 -172.63
3665.7 -173.91
3671.1 -179.9
3672.3 178.95
3677 174.93
3679 174.69
3680.9 176.91
3682.5 179.79
3683.6 -177.57
3687.2 -172.44
3690.3 -171.07
3702 -171.46
3719.6 -175.44
3723.9 -174.28
3729 -175.53
3732.9 -176.65
3738.7 -179.14
3739.5 -179.74
3740.7 179.38
3746.9 176.29
3752.4 176.46
3761.4 177.59
3764.9 176.23
3769.2 172.78
3772.3 170.97
3776.2 170.84
3780.9 173.09
3786.8 178.89
3787.6 179.95
3788.7 -178.57
3791.5 -176.24
3794.2 -176.16
3797.7 -179.05
3798.5 -179.97
3799.7 178.7
3804 176.59
3808.7 177.16
3812.6 177.93
3815.3 177.41
3820 175.39
3822.7 175.26
3827 177.4
3829.7 179.93
3830.9 -178.72
3841.9 -166.33
3844.6 -168.31
3850.1 -174.12
3859 -178.25
3862.2 -176.87
3864.9 -174.62
3867.6 -174.82
3869.6 -176.24
3871.9 -179.48
3873.1 178.82
3882.1 167.18
3884.4 168.99
3889.1 179.86
3890.3 -177.06
3892.6 -173.65
3896.9 -172.3
3900.8 -172.66
3908.7 -171.23
3911 -171.86
3914.5 -172.05
3931.3 -175.28
3936.8 -176.78
3940.3 -177.22
3948.9 -177.15
3959 -179.03
3961 -180
3962.2 179.53
3966.5 179.28
3973.1 179.67
3991.1 178.16
3997.3 177.11
4004.7 179.97
4005.9 -179.61
4009.8 -178.93
4016.5 -179.84
4018 179.74
4029.4 178.41
4034.8 179.7
4040.3 177.88
4054.7 170.71
4058.7 168.01
4061.4 168.54
4066.9 172.71
4071.2 174.95
4076.2 175.72
4098.9 174.31
4104.4 171.1
4120.4 160.77
4127.4 160.52
4132.9 160.8
4138.3 157.75
4147.7 152.12
4152.8 150.3
4155.9 146.93
4161 140.1
4163.3 140.6
4171.9 146.11
4175.1 145.58
4178.6 142.51
4182.1 136.77
4186 126.83
4192.3 106.12
4197.7 90.267
4201.2 85.093
4205.1 79.064
4213 65.96
4218.4 60.569
4221.5 59.199
4225.1 59.915
4228.2 63.108
4232.5 67.942
4234.8 67.757
4238.3 64.727
4245.4 58.375
4249.7 57.333
4266.9 54.572
4281.7 52.008
4292.3 54.764
4297.3 53.246
4310.2 47.923
4315.7 47.342
4325.1 47.266
4333.3 44.146
4340.7 40.394
4350.8 36.951
4355.1 36.355
4362.2 37.672
4373.1 40.336
4380.5 40.425
4387.6 39.874
4405.9 35.076
4411 36.336
4415.7 36.934
4420.8 38.643
4423.5 38.811
4434.8 36.336
4443 34.663
4458.3 29.743
4461.8 27.125
4470.8 18.989
4480.1 10.758
4483.7 10.994
4486.8 11.212
4489.1 9.1909
4491.9 4.77
4499.7 -9.1606
4511.4 -22.978
4514.9 -23.338
4517.3 -22.105
4523.9 -10.924
4526.2 -13.183
4530.1 -22.185
4538.7 -46.212
4542.6 -51.673
4546.2 -54.174
4549.7 -56.694
4555.9 -62.332
4564.9 -66.649
4567.3 -69.989
4568.8 -71.441
4570.4 -71.172
4572.7 -67.541
4575.1 -62.259
4577 -59.777
4577.8 -60.128
4579.4 -59.652
4580.1 -60.923
4580.9 -60.295
4582.5 -61.032
4584.4 -58.974
4586 -55.988
4588 -51.344
4591.1 -44.29
4592.3 -42.744
4593.4 -40.773
4594.6 -41.937
4595.8 -40.336
4602.4 -27.898
4603.2 -28.382
4604 -28.443
4605.5 -26.898
4605.9 -28.11
4607.1 -25.516
4607.9 -25.439
4609.1 -23.602
4610.6 -16.902
4611 -16.121
4612.6 -3.8445
4613.4 -0.65187
4615.3 18.647
4615.7 19.643
4617.3 29.823
4619.2 37.86
4620.4 38.582
4621.6 35.517
4621.9 36.587
4623.1 33.281
4625.9 28.513
4626.2 29.807
4627 27.796
4628.2 29.135
4629.4 27.251
4630.5 27.959
4632.5 24.418
4633.3 22.668
4634.1 24.526
4635.6 25.643
4636.8 30.676
4638 32.675
4639.1 33.714
4640.3 36.498
4641.5 38.012
4641.9 34.542
4642.6 38.591
4643 36.893
4643.8 37.683
4644.6 36.922
4645.4 36.975
4646.9 36.822
4648.5 43.446
4649.7 56.99
4652.8 94.268
4654.8 99.782
4655.1 98.975
4655.9 99.9
4656.3 98.762
4657.1 99.533
4657.5 100.57
4659.8 95.813
4660.2 97.427
4661 94.33
4661.4 95.741
4662.6 91.34
4663.4 90.167
4664.5 89.7
4665.7 92.336
4666.1 91.363
4668 95.997
4668.8 95.208
4670 97.185
4671.2 95.611
4680.5 76.922
4683.7 73.781
4686 69.078
4691.1 65.107
4691.9 65.323
4693.4 67.448
4695 70.162
4698.5 75.488
4698.9 74.234
4699.7 75.367
4701.6 74.548
4702.8 75.065
4703.6 74.494
4704.4 75.169
4705.5 74.965
4707.5 75.958
4711.4 76.975
4712.2 76.635
4713 77.322
4713.7 77.207
4714.5 76.366
4715.7 77.509
4716.9 77.152
4717.6 78.296
4718.8 77.037
4719.6 76.846
4720.8 77.52
4721.9 76.905
4723.5 76.21
4724.3 76.686
4725.9 74.594
4727 73.54
4727.8 74.341
4729.4 73.968
4732.5 76.667
4734.1 78.761
4737.6 80.37
4739.9 78.393
4741.1 76.72
4745.4 69.343
4750.1 64.083
4752.4 61.871
4754.4 59.308
4756.7 58.549
4757.9 59.425
4759.8 60.579
4760.6 60.139
4761.4 60.104
4762.2 60.774
4762.6 60.01
4763.4 61.143
4764.1 60.488
4764.9 62.117
4765.7 61.7
4766.9 64.299
4768.8 67.253
4770.8 72.072
4775.1 81.927
4775.9 81.716
4777 83.036
4778.2 80.835
4782.9 78.031
4784.1 79.532
4786 82.679
4786.8 83.169
4787.6 84.002
4789.1 85.736
4789.9 84.807
4790.7 83.613
4791.1 84.605
4792.7 80.974
4793.8 79.415
4797.3 73.493
4798.5 72.336
4799.3 72.63
4800.5 71.058
4802.8 68.485
4804.4 66.162
4805.9 64.175
4806.3 64.892
4807.1 62.977
4807.9 63.593
4808.7 63.01
4809.4 62.315
4810.6 63.898
4812.6 64.401
4815.3 65.014
4816.5 64.403
4820.4 62.543
4821.6 64.023
4822.3 63.236
4823.1 64.384
4825.1 66.522
4825.9 66.156
4827.4 68.043
4828.2 68.872
4829 68.377
4831.3 65.26
4832.5 66.037
4833.7 64.59
4834.8 64.974
4835.6 64.839
4837.6 65.46
4838.7 64.589
4839.5 65.205
4840.7 65.326
4841.5 65.203
4843 64.089
4844.6 61.528
4845.4 62.054
4846.2 61.768
4848.1 62.467
4848.9 63.818
4854 69.792
4855.2 68.317
4858.3 64.691
4860.2 63.293
4861.4 61.993
4862.2 60.933
4863.4 63.061
4868 61.023
4869.2 59.243
4870.4 58.545
4873.9 55.652
4875.1 55.115
4877 54.323
4878.2 52.697
4879 53.373
4880.9 50.572
4882.1 48.937
4882.5 50.041
4883.7 47.075
4885.2 45.751
4887.6 45.442
4888.7 45.728
4889.9 44.726
4890.7 45.873
4892.3 45.855
4893.4 43.438
4898.5 39.959
4899.7 41.093
4900.5 39.955
4902.4 42.031
4903.6 40.259
4904.8 42.045
4905.5 40.495
4906.3 39.521
4907.5 36.394
4908.3 37.76
4909.4 34.575
4910.6 31.95
4911.4 29.341
4912.2 29.413
4913.7 27.017
4915.3 24.568
4916.1 24.752
4917.3 21.828
4924.3 9.6975
4925.5 10.98
4926.2 10.061
4927 10.707
4927.8 8.748
4928.6 7.1963
4929 8.4645
4931.7 -1.4598
4932.5 -0.40375
4933.3 -1.0981
4934.5 -8.2395
4936 -8.7427
4937.2 -6.077
4938.7 -5.419
4939.1 -7.6393
4939.9 -4.7384
4940.3 -6.3345
4940.7 -4.5408
4941.5 -5.8767
4941.9 -2.6115
4943 -11.219
4943.8 -10.718
4945 -17.761
4947.7 -30.7
4948.5 -35.067
4949.3 -34.368
4950.1 -32.76
4950.9 -36.255
4951.6 -37.269
4952 -35.781
4953.2 -42.351
4954 -41.011
4955.5 -54.512
4956.7 -58.361
4958.3 -72.488
4959.1 -73.293
4960.2 -78.18
4961 -80.403
4961.4 -79.014
4962.2 -82.654
4962.6 -79.808
4963 -85.065
4963.7 -84.809
4964.5 -82.423
4965.7 -92.563
4966.1 -89.204
4966.9 -92.209
4968 -102.45
4968.8 -101.77
4969.2 -100.12
4970 -102.75
4970.4 -101.8
4970.8 -103.65
4971.6 -99.93
4972.3 -100.79
4973.1 -98.143
4973.5 -99.953
4973.9 -97.959
4974.7 -101.99
4975.5 -101.1
4976.2 -101.06
4978.2 -109.75
4979 -114.64
4979.8 -116.38
4981.3 -126.64
4981.7 -124.85
4982.9 -130.79
4984.1 -132.91
4984.5 -131.23
4985.2 -132.42
4986 -133.69
4986.8 -129.21
4987.6 -132.17
4988.4 -129.94
4989.1 -125.29
4989.9 -131.09
4990.3 -126.99
4991.1 -133.41
4991.5 -130.35
4992.3 -133.13
4993.4 -136.42
4994.2 -138.24
4995.4 -136.96
4996.6 -141.38
4997.3 -140.38
4998.9 -139.21
4999.7 -139.63
5000.5 -137.81
5002.8 -144.06
5003.2 -142.7
5004.4 -146.22
5005.5 -149.86
5006.3 -149.47
5007.5 -155.81
5008.3 -153.13
5009.5 -155.2
5010.6 -153.39
5011.8 -150.81
5014.9 -145.63
5015.7 -143.68
5016.1 -148.05
5016.9 -145.37
5019.2 -141.84
5019.6 -144.37
5020.8 -139.28
5022 -136.51
5023.1 -136.51
5026.6 -122.86
5027 -124.09
5028.2 -119.05
5028.6 -120.33
5029.4 -117.55
5029.8 -118.83
5030.9 -112.88
5031.7 -114.52
5032.5 -113.93
5034.1 -112.27
5034.8 -113.24
5035.2 -111.78
5035.6 -113.8
5036.4 -112.75
5037.6 -111.59
5039.1 -111.02
5040.3 -109.8
5041.5 -111.21
5042.7 -112.52
5047.7 -122.95
5048.9 -125.24
5051.2 -128.32
5055.9 -136.35
5058.3 -144.53
5061.8 -150.92
5062.6 -152.44
5063.4 -151.15
5065.3 -152.75
5066.1 -152.82
5066.9 -152.35
5068.4 -154.63
5069.6 -154.82
5071.2 -158.01
5072.7 -158.48
5073.9 -160.05
5075.5 -162.48
5076.6 -161.83
5079.8 -161.31
5080.5 -161.63
5082.1 -161.14
5082.9 -161.55
5084.1 -162.69
5084.8 -162.39
5085.6 -162.66
5086.4 -163.78
5087.2 -163.93
5088 -164.24
5088.4 -162.66
5089.1 -164.88
5089.9 -164.33
5091.5 -166.35
5094.2 -172.42
5096.2 -177.63
5097 -179.51
5098.1 178.03
5099.7 174.23
5100.5 175.17
5101.2 174.51
5102 175.37
5102.8 173.22
5104 174.07
5105.2 175.22
5105.5 174.51
5106.3 174.77
5107.5 176.91
5108.3 175.07
5109.5 174.85
5110.2 174.54
5111.8 179.37
5112.6 178.77
5113.4 180
5114.5 -176.86
5115.7 -171.97
5116.1 -173.01
5117.3 -168.83
5117.7 -169.54
5118.8 -164.85
5119.2 -165.76
5120 -164.03
5120.8 -167.15
5122 -162.74
5122.3 -164.19
5124.3 -155.46
5124.7 -158.16
5127 -137.3
5128.6 -126.34
5130.5 -101.84
5132.1 -92.02
5133.3 -85.955
5133.7 -87.821
5134.5 -81.734
5134.8 -84.293
5136 -80.242
5136.8 -82.718
5138.4 -78.943
5139.1 -81.237
5140.7 -78.672
5141.1 -79.452
5142.7 -75.872
5145.4 -72.271
5146.6 -72.228
5147.7 -70.435
5148.5 -71.696
5149.3 -72.037
5149.7 -70.738
5151.3 -73.975
5155.5 -79.79
5166.9 -96.767
5170.8 -97.108
5173.5 -96.971
5176.6 -97.702
5182.1 -99.415
5183.3 -99.501
5189.9 -105.05
5194.6 -106.53
5198.1 -106.05
5213.4 -110.93
5225.9 -121.74
5231.3 -126.79
5235.6 -127.24
5241.1 -125.82
5243 -123.3
5245.4 -119.97
5248.9 -113.37
5254.4 -108.39
5257.1 -107.96
5263.4 -109.23
5274.7 -118.73
5286 -129.74
5293.4 -134.48
5299.3 -137.69
5306.7 -135.4
5310.6 -133.55
5314.5 -130.5
5317.3 -129
5322.3 -131.02
5328.2 -134.31
5331.7 -137.6
5343.4 -151.12
5345.8 -151.73
5347.7 -150.4
5351.6 -146.95
5354.8 -145.8
5358.3 -144.75
5361.4 -142.34
5364.9 -139.27
5371.2 -133.5
5375.1 -133.31
5379.4 -134.25
5388 -135.47
5394.6 -134.64
5402.8 -140.13
5409.1 -143.84
5413.4 -149.38
5422 -160.82
5424.7 -161.22
5427.8 -159.87
5437.6 -153.08
5441.5 -154.12
5445.8 -158.14
5451.3 -163.66
5454.4 -164.29
5457.9 -162.52
5463 -159.95
5468.1 -158.52
5475.5 -155.84
5485.2 -157.93
5494.2 -156.22
5499.3 -155.73
5502.8 -158.13
5507.1 -163.3
5514.9 -175.27
5517.3 -174.1
5521.2 -168.61
5525.5 -162.68
5527.8 -161.45
5530.2 -162.48
5532.5 -165.71
5536.4 -175.48
5537.6 -178.94
5538.8 177.77
5541.9 171.76
5545 169.75
5548.5 167.37
5554.4 162.59
5557.1 162.64
5559.5 165.04
5565.7 174.2
5568.1 174.99
5570 173.4
5572.4 168.23
5575.1 157.38
5583.3 120.24
5587.2 112.51
5591.1 108.18
5594.6 106.94
5597.4 107.87
5599.7 110.73
5608.7 131.05
5610.2 131.25
5612.2 128.01
5615.3 117.85
5620.4 103.06
5624.7 96.498
5630.6 90.774
5634.1 89.589
5638 91.202
5644.6 95.982
5648.5 97.172
5651.6 95.928
5656.3 90.543
5662.2 85.5
5672 78.517
5675.5 78.596
5679.8 81.08
5685.6 87.233
5689.9 91.044
5696.2 94.552
5699.3 100.71
5702.4 106.79
5704 107.22
5705.9 104.64
5713.8 88.737
5720 82.736
5725.9 79.199
5734.5 76.492
5743.4 74.162
5748.9 73.328
5754.8 72.732
5766.9 73.352
5779.8 73.303
5798.9 69.35
5809.9 69.526
5817.3 69.723
5844.2 67.902
5849.7 65.415
5858.7 63.575
5904 63.082
5913.4 63.507
5920.4 63.158
5927.8 64.082
5930.9 63.223
5938 60.447
5947 59.062
5962.2 58.626
5987.6 57.998
6004.4 57.548
6047.4 53.111
6054.8 53.023
6061.4 53.122
6067.3 54.3
6086.4 56.432
6090.3 55.848
6099.7 54.056
6106.7 53.474
6114.5 51.731
6127 49.047
6188.8 46.114
6224.3 44.797
6303.2 40.085
6309.5 39.713
6313 40.057
6325.9 40.639
6334.9 39.909
6366.1 39.361
6386.8 37.987
6392.7 37.981
6420.8 36.546
6434.9 36.025
6469.2 33.386
6475.9 31.961
6491.1 30.997
6500.9 28.894
6525.5 28.56
6538 28.753
6550.5 25.878
6554 25.189
6570.4 25.246
6589.6 23.792
6607.1 22.53
6613 22.581
6619.6 22.817
6625.5 23.453
6634.5 23.144
6641.9 22.611
6652.1 20.563
6657.5 19.862
6666.5 19.147
6678.6 15.634
6682.1 14.972
6687.6 15.805
6694.2 15.837
6700.5 16.407
6704.8 16.74
6736.4 13.504
6760.6 11.952
6771.2 10.386
6781.4 10.01
6821.2 8.1431
6854.4 7.2668
6864.9 5.5511
6889.6 -1.048
6896.6 -4.5776
6909.1 -11.761
6913.8 -11.867
6918.9 -11.927
6927.1 -14.998
6934.1 -18.653
6940.3 -22.166
6957.5 -28.516
6963.4 -33.151
6969.6 -37.544
6987.2 -42.464
6999.7 -42.486
7002.8 -41.455
7011.8 -36.112
7014.6 -37.97
7018.9 -43.715
7023.9 -50.165
7029 -53.653
7037.6 -59.173
7043.5 -64.66
7060.7 -85.699
7067.7 -101.01
7072.8 -116.34
7081.4 -142.49
7090 -161.99
7095 -169.83
7100.9 -175.47
7106 -179.82
7107.1 179.26
7129.8 164.73
7150.1 156.64
7181.8 151.22
7192.3 149.43
7197.8 148.69
7206 148.21
7226.3 142.02
7261 133.92
7267.3 132.5
7278.6 130.91
7333.7 125.96
7348.5 123.44
7360.7 122.63
7370.8 122.77
7379 122.38
7406 122.04
7415 120.53
7425.9 120.36
7437.2 120.26
7465.7 120.04
7487.6 118.53
7497.8 118.78
7502.1 118.8
7515 117.04
7526.7 114.64
7562.6 115.89
7566.5 116.06
7573.9 115.31
7585.3 115.98
7592.3 116.97
7596.6 117.25
7616.5 119.27
7619.6 120.25
7638.4 120.68
7641.1 122.28
7655.6 128.85
7659.9 128.37
7666.9 124.71
7672.4 122.52
7684.5 119.75
7690.7 118.74
7708.7 117.86
7713.4 117.76
7718.9 117.27
7725.1 117.69
7733.7 116.39
7742.3 113.28
7753.6 110.38
7770.4 106.6
7780.6 108.71
7818.9 110.42
7827.1 109.82
7834.9 108.15
7843.9 105.69
7851.3 104.88
7870.4 102.12
7875.5 98.678
7895.4 81.251
7904.8 81.081
7909.5 77.087
7913.4 71.318
7916.5 63.79
7922 44.223
7926.7 29.152
7930.2 23.327
7939.6 12.648
7946.2 0.14874
7951.7 -6.7559
7961.1 -22.779
7965.7 -26.003
7977.9 -31.018
7982.2 -36.57
7987.2 -45.421
7993.5 -55.279
7996.2 -56.95
8002.5 -60.193
8005.2 -63.105
8009.9 -68.477
8012.2 -69.315
8014.6 -68.532
8019.3 -61.47
8023.2 -53.799
8025.5 -51.104
8029 -50.981
8033.7 -51.389
8037.2 -49.143
8038.8 -47.552
8048.2 -36.348
8050.1 -33.325
8054.4 -28.239
8056 -27.864
8059.9 -31.016
8063.4 -37.417
8069.3 -51.86
8073.2 -61.16
8077.9 -68.511
8082.2 -73.337
8087.6 -81.302
8092.7 -88.74
8095 -91.937
8099.3 -98.604
8100.5 -99.718
8103.6 -101.8
8104.4 -100.92
8105.2 -101.21
8109.1 -98.262
8115.7 -95.499
8118.1 -96.058
8120.8 -98.736
8121.6 -100.01
8126.7 -104.52
8127.5 -104.93
8129 -103.51
8131 -102.66
8132.5 -100.93
8133.7 -101.3
8134.5 -102.38
8135.3 -102.51
8140.4 -110.8
8144.7 -117.82
8147.4 -120.77
8148.2 -119.32
8149 -119.67
8152.1 -108.65
8152.5 -107.35
8153.6 -100.93
8157.9 -73.953
8159.9 -62.534
8162.6 -54.881
8163.4 -55.666
8165 -57.401
8166.9 -60.854
8168.9 -65.048
8173.2 -76.427
8174.7 -78.434
8175.9 -79.625
8177.1 -80.156
8178.2 -77.184
8182.5 -66.176
8183.7 -62.19
8186.1 -59.999
8187.2 -60.326
8188 -60.081
8190 -63.326
8193.1 -67.331
8207.2 -94.061
8210.3 -94.723
8211.5 -94.685
8215.4 -92.325
8216.1 -92.711
8216.9 -92.285
8220.4 -91.179
8222.4 -93.19
8230.2 -97.14
8235.7 -97.021
8236.8 -97.954
8241.5 -103.95
8250.9 -116.46
8252.1 -116.62
8253.3 -115.54
8254.8 -114.12
8257.9 -111.32
8259.5 -110.62
8262.2 -111.25
8265 -113.85
8275.5 -134.99
8281.4 -145.42
8288 -153.74
8291.5 -156.59
8294.7 -157.29
8299 -156.76
8302.5 -159.28
8308.3 -169.9
8312.6 -179.32
8314.2 177.92
8319.7 171.5
8322.8 169.09
8328.6 161.38
8332.9 154.33
8337.6 148.58
8341.5 145.05
8344.3 143.37
8348.2 141.96
8351.3 140.58
8358.3 135.65
8363.4 134.2
8366.9 134
8380.2 145.54
8382.2 147.02
8383.3 148.37
8386.8 150.34
8388.4 150.31
8390.8 149.28
8396.6 147.74
8397.8 148.6
8400.9 150.19
8402.5 152.02
8404.4 153.15
8406 155.61
8408.7 158.33
8413 161.14
8420.1 159.67
8427.5 160.67
8429.8 159.26
8432.6 157.15
8439.6 151.16
8448.2 143.1
8450.1 141.91
8454.4 141.26
8456.4 141.37
8464.6 143.38
8467.3 141.78
8477.1 135.92
8480.2 135.23
8488.8 131.68
8493.1 131.66
8495.8 131.14
8497.8 131.43
8500.1 131.59
8506.8 131.74
8511.1 129.54
8530.2 123
8542.3 121.39
8547 121.51
8554 121.04
8556.4 120.83
8562.6 119.19
8563.4 119.73
8565.4 119.85
8570.8 121.61
8572.8 121.79
8576.3 123.19
8577.5 123.93
8584.1 127.14
8590.8 126.98
8593.5 127.09
8595.8 126.2
8599 125.65
8606 123.95
8608.7 124.23
8611.1 124.1
8614.6 124.24
8618.1 124.61
8619.7 125.52
8622.8 126.15
8625.9 126.23
8627.5 126.26
8631 125.95
8636.1 125.71
8637.2 125.18
8639.2 123.92
8641.9 123.56
8645.4 122.78
8652.5 121.41
8655.2 121.28
8656.8 121.44
8659.9 121.74
8662.2 121.58
8672.4 122.13
8674 122.37
8676.3 122.61
8679 122.53
8680.2 122.72
8685.7 124.16
8686.9 123.91
8688 123.98
8694.7 123.17
8695.4 123.51
8701.3 124.31
8702.9 123.89
8707.6 123.58
8711.1 123.99
8712.2 124.03
8717.3 124.31
8722 124.7
8723.6 125.27
8729 125.43
8731.8 125.38
8734.5 125.43
8740.4 126.66
8742.3 126.01
8744.7 125.85
8750.5 127.1
8753.3 127.73
8755.6 127.31
8756.4 127.42
8758.3 127.81
8761.1 127.6
8761.9 128.18
8763.8 128.94
8765 128.58
8766.1 127.7
8766.9 128.78
8770.4 127.76
8772.8 127.2
8777.5 127.25
8779.8 127.25
8783.3 126.63
8788.4 126.8
8789.6 126.67
8791.5 127.1
8796.2 125.73
8800.9 125.71
8804.4 126.41
8807.6 126.13
8812.6 126.76
8816.5 127.36
8820.8 126.84
8824 126.65
8825.5 127.05
8827.5 127.65
8832.9 128.35
8840.4 127.76
8842.7 127.65
8845.4 127.65
8847.4 127.72
8849.7 127.96
8856 128.53
8859.5 127.82
8861.5 128.03
8864.2 127.87
8869.3 129.22
8878.3 127.25
8882.2 127.02
8891.5 123.27
8894.3 121.79
8897 120.67
8899.7 119.05
8904.4 117.67
8912.2 117.22
8919.7 117.38
8926.7 117.27
8928.3 117.65
8932.9 118.4
8936.9 118.88
8938.8 118.86
8941.2 118.45
8945.1 118.6
8947.4 118.55
8950.5 117.7
8960.7 116.74
8962.6 115.92
8966.5 114.15
8971.2 112.86
8975.1 111.53
8979.8 110.09
8986.1 107.89
8991.9 104.47
8994.3 103.63
8999 102.77
9002.1 101.66
9006.4 99.211
9013 91.655
9038.4 47.905
9041.5 46.638
9048.2 46.961
9052.9 46.229
9057.2 43.017
9061.9 34.51
9069.3 18.858
9072.4 15.922
9075.5 14.85
9078.7 15.472
9080.2 16.527
9085.3 20.174
9090.8 19.422
9093.5 17.972
9101.7 16.441
9107.2 21.474
9109.5 25.063
9112.6 27.074
9117.7 23.316
9125.9 18.322
9128.7 17.71
9137.2 14.159
9141.5 9.3401
9143.1 7.1685
9144.7 5.7985
9146.6 4.371
9147.8 4.8324
9148.6 4.5659
9150.1 4.6564
9150.5 5.4835
9151.7 3.8324
9152.5 3.862
9154 5.8476
9155.2 5.6905
9156 6.037
9156.8 6.466
9158 8.2795
9159.1 10.837
9159.9 9.8934
9161.1 14.099
9161.5 13.178
9163 18.828
9163.4 17.889
9164.6 19.987
9166.5 23.007
9167.7 22.505
9168.9 23.616
9169.7 23.414
9171.2 26.106
9173.6 28.097
9174.7 29.997
9176.7 33.897
9178.3 35.984
9179.4 37.972
9180.2 39.771
9181 36.534
9181.8 40.154
9182.6 39.184
9183.3 38.706
9184.9 42.352
9185.7 41.549
9187.6 45.111
9188.4 43.654
9189.6 46.225
9190.4 47.134
9192.3 48.936
9193.5 48.58
9193.9 47.109
9194.7 47.4
9195.8 49.847
9196.2 50.662
9197.4 48.742
9198.6 52.338
9199 51.334
9200.5 56.399
9201.3 53.815
9202.1 58.868
9202.9 58.515
9204.4 62.541
9204.8 61.049
9206 64.348
9207.2 64.221
9208.3 65.083
9209.5 62.195
9210.3 64.43
9211.1 64.361
9211.9 63.116
9212.2 64.879
9213.4 62.945
9214.6 65.706
9215.8 63.861
9216.5 63.185
9217.7 65.961
9218.5 65.621
9220.5 61.859
9221.2 62.273
9222 61.657
9223.2 60.198
9223.6 59.175
9224.4 60.685
9224.8 59.957
9225.5 60.085
9226.3 59.799
9228.3 63.679
9228.7 62.898
9230.2 65.297
9232.2 68.274
9233.3 66.899
9234.5 70.636
9235.3 69.042
9236.5 71.036
9237.2 68.244
9239.2 74.811
9240.4 74.788
9241.5 77.187
9245.1 83.679
9245.8 82.988
9246.6 86.011
9247.4 85.072
9247.8 84.326
9248.2 86.365
9249.4 83.852
9250.5 86.903
9251.3 86.446
9252.9 87.842
9256.8 91.505
9257.6 89.716
9258.3 90.131
9259.5 88.423
9259.9 90.601
9261.1 86.82
9261.9 87.602
9263 82.769
9263.8 83.58
9265 83.301
9266.2 80.771
9266.9 83.136
9268.1 80.71
9268.9 79.716
9270.1 80.514
9271.2 78.476
9272 81.046
9272.8 79.153
9273.2 80.003
9274 79.958
9275.1 80.045
9275.5 79.224
9275.9 80.381
9276.3 78.732
9277.5 81.59
9278.3 81.298
9279.4 83.038
9279.8 82.336
9281 84.275
9281.8 85.834
9282.6 85.609
9283.3 87.079
9284.1 86.259
9284.9 87.558
9286.5 85.935
9288.4 84.555
9289.2 85.226
9290 83.78
9291.5 83.965
9291.9 84.832
9292.3 83.22
9292.7 85.186
9293.5 83.63
9295.1 84.724
9296.2 83.749
9296.6 84.658
9297.4 83.816
9299.4 81.434
9300.1 80.331
9301.3 82.997
9302.5 80.944
9303.7 82.083
9304.8 80.797
9306 85.423
9306.4 84.512
9307.2 85.46
9307.6 84.516
9309.1 88.416
9309.9 87.254
9311.5 89.415
9312.3 88.302
9313.4 91.407
9314.2 90.388
9315.4 93.171
9316.5 91.283
9317.7 92.625
9319.3 96.401
9320.5 94.893
9322 97.393
9322.4 96.678
9323.2 96.665
9325.1 96.546
9326.3 95.13
9328.7 91.941
9329.8 90.088
9330.6 90.27
9331 91.22
9331.8 88.57
9332.6 89.209
9334.1 85.771
9334.9 84.978
9336.1 83.035
9337.6 79.185
9339.6 75.805
9341.5 71.704
9343.1 75.884
9343.5 77.103
9344.3 75.242
9345.5 78.065
9345.8 77.178
9347.8 85.689
9348.2 84.929
9349.4 91.483
9350.5 91.425
9350.9 90.305
9351.7 94.716
9353.3 96.516
9354.4 100.82
9354.8 99.206
9356 102.7
9359.5 111.23
9360.3 110.88
9361.5 113.11
9363 115.9
9363.8 114.35
9364.6 115.22
9365.4 111.02
9365.8 114.49
9366.5 113.18
9367.7 110.56
9368.5 109.73
9368.9 111.32
9369.7 107.41
9370.5 109.63
9371.6 108.94
9372.4 110.28
9373.2 108.12
9374.4 110.17
9374.8 108.67
9375.5 110.42
9375.9 109.12
9376.3 111.11
9377.1 109.94
9377.5 109.09
9377.9 110.57
9378.7 106.52
9379.4 108.74
9380.2 107.1
9381.4 111.15
9382.6 107.65
9383.7 110.35
9385.7 113.41
9387.6 117.93
9388 117.03
9388.8 119.97
9389.2 117.74
9390 118.55
9390.8 121.74
9391.5 120.34
9392.7 122.76
9393.1 121.36
9393.5 123.35
9394.3 121.87
9395.5 125.95
9396.2 122.87
9397.8 128.13
9398.2 124.29
9399 127.16
9400.5 129.97
9401.7 131.71
9402.1 129.29
9402.9 130.34
9403.7 133.16
9404.4 132.32
9405.6 130.24
9406.4 130.45
9406.8 129.33
9408 131.72
9408.7 131.33
9409.9 129.9
9410.3 131.25
9410.7 129.47
9411.5 132.04
9412.6 130.74
9413.4 134.82
9414.2 132.1
9415 134.78
9415.8 133.81
9418.1 130.96
9420.5 131.89
9420.8 132.71
9422 129.74
9422.8 130.48
9423.6 128.95
9425.1 130.68
9425.5 131.48
9426.3 130.94
9427.1 129.9
9427.9 130.23
9429.4 131.41
9430.2 131.82
9431.8 128.95
9433 129.69
9434.1 128.05
9435.7 130.2
9436.9 129.44
9440 130.82
9441.2 129.67
9441.9 130.52
9443.1 129.24
9444.3 129.72
9445.1 128.68
9445.8 129.45
9447.8 128.48
9449 128.37
9450.1 130.12
9451.7 131.26
9452.5 129.94
9453.3 131.2
9454.4 130.04
9455.6 132.01
9456.8 130.07
9458.3 129.85
9459.1 129.14
9459.9 129.23
9461.1 129.95
9463 130.24
9463.8 129.53
9464.6 130.84
9465 129.94
9465.8 131
9466.2 129.26
9466.9 130.32
9469.7 130.82
9470.5 128.41
9471.2 128.81
9474 128.09
9476.3 130.36
9477.1 129.65
9478.7 130.73
9479.8 131.18
9480.6 132.01
9481 131.19
9481.8 131.87
9483.3 131.89
9483.7 132.68
9484.9 130.13
9485.7 132.26
9486.9 130.62
9488 131.36
9488.4 129.46
9489.2 131.5
9490.4 129.97
9491.9 132.53
9493.1 131.08
9493.9 129.73
9494.7 130.34
9497.4 128.62
9498.6 128.05
9499.8 127.12
9502.9 126.38
9504.8 126.72
9505.6 127.14
9506.8 125.08
9507.6 124.33
9508 125.13
9509.1 122.32
9509.9 123.11
9511.5 120.28
9513 118.65
9514.6 120.68
9515.4 120.76
9515.8 122.2
9516.6 122.13
9517.3 121.52
9519.3 124.41
9520.1 124.03
9520.8 124.02
9522.8 125.87
9523.6 125.3
9524.4 126.49
9525.1 125.43
9526.3 125.8
9527.5 126.2
9529.1 127.48
9529.8 126.38
9531.4 128.97
9531.8 128.23
9533 129.15
9533.7 130.45
9534.9 127.96
9536.1 128.09
9536.9 127.84
9537.3 128.73
9538.4 127.21
9539.2 127.61
9539.6 126.75
9540.4 127.85
9541.2 126.77
9541.9 127.64
9542.7 126.74
9545.5 127.51
9546.2 127.15
9546.6 126.05
9547.4 126.85
9548.2 125.99
9549 124.71
9549.4 126.05
9550.5 124.4
9552.1 124.66
9552.9 125.65
9554.1 124.18
9555.2 125.69
9556 126.63
9556.4 125.59
9557.6 127.16
9559.1 126.31
9559.9 126.95
9560.7 126.2
9561.9 127.53
9562.6 125.9
9563.4 126.4
9565 126.05
9565.8 127.19
9566.6 126.23
9567.3 129
9568.1 127.92
9570.1 129.51
9572 131.3
9574.4 133.46
9574.8 131.54
9575.5 133.47
9577.9 138.15
9578.3 135.81
9579.4 139.4
9581.8 141.79
9583.3 144.79
9584.1 143.65
9584.9 145.29
9585.3 144.45
9586.1 145.58
9586.9 147.18
9587.6 146.64
9588.4 146.81
9589.6 145.55
9591.6 145.22
9592.3 145.47
9593.1 145.89
9595.5 147.13
9596.6 147.57
9597 146.03
9597.8 148.43
9598.6 147.8
9599.4 148.18
9599.8 147.17
9600.1 149.35
9601.3 146.38
9602.5 147.35
9603.3 147
9604.1 147.1
9604.8 147.71
9605.6 146.29
9606.8 147.39
9608.7 148.7
9609.5 147.93
9611.5 148.65
9613.4 146.23
9614.6 146.96
9616.9 145.03
9618.9 144.92
9620.1 144.61
9620.8 144.68
9624.4 143.36
9625.1 142
9632.2 136.43
9634.1 135.21
9635.7 135.9
9636.5 135.05
9638 132.85
9638.8 133.2
9640 132.49
9642.7 130.73
9643.9 129.22
9644.3 130.52
9645.1 129.87
9646.2 130.53
9647.8 128.24
9648.6 128.96
9649.8 128.23
9650.5 129.03
9652.1 128.1
9653.3 128.68
9653.7 127.08
9654.4 129.04
9656.4 130.18
9657.6 132.87
9659.5 137.99
9660.7 139.31
9663.4 143.32
9665 144.05
9666.2 145.29
9668.1 144.86
9668.9 145.1
9671.2 146.11
9672 147.19
9673.2 147.98
9674 149.11
9674.8 149.12
9675.9 150.54
9677.1 150.15
9679.4 152.18
9680.2 150.18
9681 151.31
9681.4 150.41
9683 153.03
9684.9 152.85
9686.5 153.99
9687.6 154.73
9689.2 154.06
9690 154.85
9694.7 153.01
9695.9 153.36
9697 151.33
9697.8 151.48
9701.3 150.97
9702.1 151.62
9702.9 150.83
9704.8 150.19
9708.4 150.04
9709.5 151.31
9715.8 153.06
9716.9 152.36
9718.1 152.36
9719.3 151.01
9719.7 152.05
9720.9 150.93
9724.4 148.73
9725.1 149.64
9726.7 147.28
9727.5 147.38
9730.2 146.3
9733.4 143.27
9734.1 143.47
9735.3 142.79
9738.8 141.83
9740.8 141.8
9741.6 141.43
9748.6 138.09
9751.3 136.42
9752.1 136.75
9752.9 137.57
9754.1 136.9
9754.8 136.51
9755.6 136.68
9757.6 136.65
9767.7 131.26
9785.3 114.44
9786.9 112.58
9793.5 103.95
9815 65.974
9820.5 62.387
9820.9 63.159
9821.6 62.695
9823.2 63.105
9828.3 68.525
9829.1 70.364
9831.4 74.674
9832.6 75.655
9833 74.543
9833.7 76.475
9834.9 77.936
9837.3 82.708
9837.7 81.645
9838.8 84.559
9839.6 85.601
9840.4 85.092
9841.2 87.009
9842.7 89.254
9843.1 88.045
9844.3 89.644
9845.5 90.199
9847.4 90.915
9848.6 89.431
9850.2 91.22
9850.5 91.981
9851.3 91.372
9852.9 93.433
9854.1 94.678
9854.8 95.225
9855.6 94.954
9857.2 97.457
9858 96.802
9858.7 98.223
9861.1 99.77
9861.9 99.64
9863.4 100.12
9864.6 102.54
9866.2 105.18
9866.6 104.01
9867.7 106.41
9868.1 105.31
9868.9 107
9870.9 106.45
9872 107.34
9875.9 104.61
9879.8 101.83
9880.2 102.74
9881.4 100.28
9882.2 100.51
9883.4 99.005
9887.7 93.537
9888.4 92.494
9889.2 93.307
9890 91.955
9890.8 92.32
9891.6 91.246
9892.7 92.889
9893.9 92.268
9895.1 92.455
9895.9 93.973
9897 92.312
9897.8 94.051
9898.6 93.191
9899.4 93.79
9900.2 95.835
9901.3 93.772
9904.1 100.98
9905.2 102.28
9906 103.4
9906.4 102.43
9907.6 106.48
9908.7 108.39
9911.1 110.05
9913 111.48
9915.8 113.9
9916.9 117.3
9920.9 126.29
9921.2 125
9922.4 128.41
9923.2 126.93
9924 129.51
9924.8 128.89
9925.5 130.06
9926.7 129.1
9927.5 129.81
9927.9 131.67
9928.7 131.2
9929.4 132.85
9930.2 132.7
9931 133.74
9931.8 133.33
9933 133.1
9934.1 134.9
9934.9 135.74
9935.7 135.63
9936.5 134.92
9936.9 135.96
9937.7 135.57
9939.2 132.81
9939.6 134.69
9940.8 132.71
9941.6 133.83
9942.3 130.94
9943.5 132.45
9944.7 130.7
9946.6 129.77
9947.4 130.28
9949 127.95
9949.4 128.96
9951.3 125.48
9952.1 126.04
9953.3 124.57
9954.4 123.67
9955.2 122.5
9956.4 124.92
9958.4 125.47
9959.1 126.93
9959.5 126.19
9960.3 127.95
9961.5 126.53
9962.7 128.03
9963 126.77
9963.8 127.23
9965 128.59
9966.2 127.25
9967.3 126.47
9968.5 127.91
9969.3 126.94
9970.1 126.99
9971.6 128.34
9972.8 127.01
9973.6 127.99
9974 126.96
9974.4 128.72
9975.2 126.75
9977.1 125.44
9978.3 124.82
9982.2 120.89
9984.5 121.6
9985.3 122.15
9986.5 121.35
9987.3 121.94
9988.4 123.04
9988.8 121.73
9989.6 121.86
9990.8 124.16
9991.9 122.72
9992.3 121.91
9993.1 123.57
9993.5 122.6
9994.3 125.29
9995.1 124.5
9995.9 125.92
9996.6 124.45
9997.8 127.68
9998.2 126.2
9999.4 129.2
10000 128.07
10001 130.49
10002 129.19
10002 130.37
10004 131.09
10004 130.1
10005 132.06
10006 130.35
10006 133.21
10007 132.51
10008 135.23
10010 136.09
10010 135.32
10011 140.18
10011 136.71
10012 139.94
10014 143.03
10015 143.41
10016 144.19
10017 145.98
10019 145.53
10020 148.85
10021 148.09
10022 148.81
10022 148.45
10023 149.63
10024 149.25
10026 150.84
10027 149.08
10028 149.51
10029 148.66
10029 149.68
10030 148.17
10031 147.93
10033 146.28
10034 146.48
10035 147.27
10035 146.32
10038 144.89
10038 146.3
10040 144.08
10040 145.52
10041 144.84
10043 143.92
10044 142.76
10045 141.8
10045 141.89
10046 142.05
10047 142.21
10050 142.61
10051 143.7
10052 144.19
10053 145.15
10054 143.64
10055 145.15
10057 145.11
10058 145.11
10059 145.65
10060 145.68
10061 145.55
10062 145.59
10063 146.29
10064 146.53
10065 148.09
10065 147.32
10067 147.43
10069 146.09
10070 145.5
10072 143.98
10081 138.82
10083 137.68
10084 135.07
10085 136.16
10085 134.46
10087 134.25
10088 134.39
10089 134.03
10090 135.53
10091 134.5
10092 135.23
10094 135.03
10095 135.98
10096 135.54
10097 136.27
10098 136.3
10100 135.92
10101 137.82
10102 139.31
10107 140.88
10108 140.44
10110 141.12
10110 139.86
10111 140.95
10113 141.05
10114 140.77
10115 142.48
10116 141.62
10118 142.36
10118 143.98
10119 142.23
10120 143.52
10121 141.6
10122 141.24
10123 142.51
10124 142.29
10124 141.22
10126 142.7
10127 143.78
10128 143.04
10129 144.82
10131 145.04
10132 145.88
10132 145.05
10133 146.38
10135 146.22
10135 146.28
10136 146.92
10137 145.95
10138 147.23
10139 147.02
10144 149.57
10147 150.13
10148 150.11
10149 149.76
10150 148.76
10151 150.2
10152 148.37
10152 150.35
10153 149.71
10154 150.38
10156 150.59
10156 151.49
10159 151.95
10160 152.49
10161 152.51
10162 151.4
10163 152.46
10165 151.25
10166 152.83
10167 152.27
10167 153.11
10168 153.56
10169 154.17
10170 154.73
10172 155.34
10173 155.39
10174 156.05
10175 155.14
10176 154.53
10177 155.39
10179 155.71
10181 157.58
10181 156.96
10183 157.95
10185 158.71
10186 158.11
10187 159.43
10188 158.11
10188 158.59
10191 158.49
10192 160.1
10195 161.62
10198 162.26
10201 162.35
10202 161.74
10203 161.14
10204 161.57
10206 163.36
10207 162.98
10208 163.67
10209 162.75
10210 164.28
10210 162.88
10211 163.34
10212 161.78
10213 163.26
10214 161.47
10215 162.17
10216 161.32
10218 160.74
10219 160.51
10220 161.47
10222 160.72
10223 161.6
10223 160.17
10224 160.33
10225 161.87
10226 160.08
10229 159.58
10230 159.2
10232 158.74
10233 158.93
10234 159.54
10235 159.27
10236 159.91
10238 159.18
10240 159.17
10245 159.22
10246 160.54
10248 161.48
10249 162.5
10251 161.53
10251 162.45
10252 162.07
10253 160.71
10254 161.98
10255 161.51
10256 162.9
10257 162.5
10263 164.16
10265 163.63
10265 164.53
10267 164.07
10267 163.31
10269 164.97
10270 163.32
10271 164.08
10274 164.61
10275 165.31
10278 165.04
10279 164.43
10280 165.31
10281 164.14
10282 164.49
10287 164.94
10288 165.99
10290 166.01
10292 165.75
10293 165.69
10295 166.22
10300 167.97
10303 168.12
10307 167.72
10308 167.23
10308 167.92
10309 167.43
10310 168.05
10314 169.15
10315 168.94
10317 168.49
10318 168.12
10322 169.19
10322 168.54
10323 169.3
10325 169.64
10330 169.67
10331 168.79
10332 169.36
10333 168.08
10337 167.73
10338 166.97
10340 166.83
10342 165.18
10344 164.73
10347 163.46
10350 163.04
10365 160.25
10374 160.11
10376 160.44
10378 161.23
10380 160.89
10384 160.65
10395 159.32
10398 157.85
10410 155.01
10411 154.55
10415 154.08
10424 153.11
10426 153.34
10434 153.71
10437 153.94
10440 153.85
10444 154.45
10446 154.72
10448 154.1
10450 154.64
10453 154.13
10470 150.91
10482 143.88
10488 144.11
10496 149.26
10500 149.54
10504 148.68
10506 148.56
10509 148.7
10512 148.74
10516 149.15
10520 150.28
10522 150.32
10527 149.8
10531 148.89
10533 148.81
10537 148.16
10542 147.26
10553 143.59
10557 141.85
10563 140.71
10567 138.13
10587 123.89
10593 113.34
10596 106.22
10601 99.515
10603 98.072
10605 98.836
10608 101.67
10612 110.02
10616 116.38
10619 118.89
10623 118.25
10628 112.52
10637 96.35
10644 83.951
10648 80.295
10652 79.621
10656 81.352
10661 87.906
10664 91.359
10667 93.741
10670 93.997
10672 92.452
10675 88.422
10679 78.685
10686 63.906
10691 59.353
10701 53.463
10714 38.405
10719 36.737
10725 37.47
10730 37.231
10734 37.672
10738 38.816
10740 39.189
10751 39.472
10755 39.227
10759 38.272
10762 38.093
10766 38.488
10769 38.445
10771 38.163
10792 36.203
10794 35.913
10802 35.612
10803 36.248
10806 36.831
10812 37.563
10827 40.357
10828 41.81
10830 42.22
10832 43.035
10837 44.414
10839 44.874
10842 46.717
10845 47.629
10854 47.109
10857 47.267
10858 47.359
10861 47.087
10864 47.328
10879 49.792
10880 50.706
10881 50.942
10883 52.79
10884 52.084
10885 52.91
10886 52.658
10888 52.535
10889 52.696
10890 52.404
10894 52.776
10898 52.003
10904 49.967
10906 50.893
10907 50.631
10910 50.496
10910 51.338
10914 50.697
10923 52.717
10924 52.802
10927 51.724
10933 52.527
10935 52.804
10937 53.668
10938 53.949
10939 54.314
10942 55.069
10943 56.472
10949 59.433
10955 57.01
10956 57.072
10959 55.62
10960 55.063
10964 53.149
10965 52.576
10966 51.588
10969 50.613
10976 49.724
10977 49.902
10978 49.12
10979 48.597
10981 48.238
10989 48.052
10990 48.487
10992 48.743
10995 49.072
10997 50.994
11004 54.127
11008 55.853
11009 58.611
11011 62.312
11012 62.733
11013 65.923
11017 69.965
11019 72.006
11020 71.749
11022 72.747
11023 72.302
11026 72.215
11027 70.984
11029 69.769
11030 67.1
11031 65.479
11043 51.679
11045 50.326
11047 49.691
11049 49.125
11049 49.257
11050 48.904
11051 49.716
11061 52.921
11067 54.777
11071 54.186
11081 58.252
11083 57.836
11086 58.679
11091 58.146
11092 57.434
11094 55.936
11098 50.774
11101 48.472
11104 45.733
11111 40.324
11113 39.724
11115 39.878
11119 41.012
11120 40.759
11125 42.809
11127 46.332
11128 47.406
11129 49.159
11130 49.384
11131 51.87
11131 51.097
11132 52.413
11134 54.717
11136 57.012
11138 58.553
11139 60.207
11143 64.155
11144 64.161
11145 65.299
11147 63.544
11148 64.886
11149 64.152
11150 63.458
11151 63.863
11151 64.004
11153 62.588
11154 63.022
11155 62.873
11156 62.836
11158 62.347
11159 62.608
11160 62.071
11161 62.203
11164 61.525
11170 63.721
11171 64.172
11172 64.185
11174 64.938
11185 70.776
11185 70.086
11186 70.729
11194 66.044
11197 65.247
11198 63.888
11199 63.373
11202 62.7
11205 62.532
11208 62.303
11209 62.909
11210 62.324
11213 61.983
11222 59.231
11223 58.245
11224 56.636
11232 51.296
11233 50.218
11236 48.959
11244 46.903
11244 47.883
11245 47.86
11246 47.462
11247 48.368
11250 48.078
11251 47.224
11252 47.458
11253 47.802
11254 46.881
11255 48.16
11257 47.738
11258 49.096
11259 48.907
11262 50.256
11263 50.437
11265 49.975
11267 50.657
11269 50.452
11279 51.32
11283 53.322
11284 53.071
11286 53.608
11286 52.522
11288 53.582
11290 53.603
11291 53.733
11292 53.282
11293 53.942
11294 53.985
11296 54.994
11305 58.623
11313 60.687
11315 61.523
11316 61.551
11318 62.563
11319 63.441
11322 64.736
11326 67.555
11327 68.652
11330 68.296
11331 68.954
11333 69.241
11335 68.94
11337 69.388
11338 68.783
11345 64.158
11353 59.836
11355 58.886
11360 56.679
11367 53.902
11370 51.296
11371 49.877
11374 47.813
11379 43.578
11387 39.712
11388 39.43
11390 40.108
11392 40.403
11393 40.455
11395 40.345
11397 40.44
11399 40.725
11405 41.676
11408 41.219
11410 41.375
11413 41.919
11414 41.926
11415 41.726
11416 42.402
11417 42.686
11420 42.824
11421 42.807
11423 43.002
11424 42.904
11427 42.934
11428 43.195
11429 42.469
11434 39.442
11436 37.193
11442 35.097
11447 32.555
11448 32.078
11450 31.092
11452 30.911
11454 31.189
11458 29.857
11463 29.107
11465 28.932
11465 28.661
11466 28.852
11467 29.116
11468 29.126
11469 28.698
11471 28.857
11473 28.491
11475 29.591
11478 30.952
11479 31.617
11481 33.406
11483 34.243
11484 35.129
11486 34.804
11488 35.244
11489 34.51
11490 35.814
11491 35.223
11493 35.554
11498 35.401
11502 33.113
11505 31.867
11506 30.941
11508 29.272
11509 29.133
11510 27.999
11512 25.918
11514 24.307
11517 22.356
11519 22.548
11519 22.098
11520 21.964
11524 21.504
11526 21.353
11528 20.942
11529 22.158
11531 23.248
11533 22.983
11535 23.332
11539 22.902
11540 23.141
11541 22.613
11543 23.51
11545 23.164
11545 22.384
11546 22.61
11551 22.026
11554 22.342
11556 23.489
11562 23.894
11562 23.292
11564 23.037
11565 23.953
11566 23.258
11569 23.876
11572 25.231
11578 26.354
11582 28.572
11583 30.084
11584 30.263
11585 29.523
11586 31.576
11588 31.727
11590 32.585
11591 33.408
11592 32.59
11601 39.653
11603 40.344
11604 41.381
11605 40.614
11606 41.836
11608 42.199
11609 42.789
11610 41.774
11612 42.616
11613 41.161
11614 41.398
11615 39.88
11617 39.555
11620 38.395
11620 38.769
11622 39.014
11625 39.663
11627 39.342
11627 40.066
11628 38.746
11630 39.088
11647 31.823
11649 30.615
11650 31.604
11654 29.875
11656 28.049
11667 23.864
11669 22.68
11670 23.707
11671 23.478
11674 23.575
11677 23.158
11678 23.565
11679 22.592
11680 23.216
11681 22.219
11684 22.884
11685 22.032
11686 22.75
11689 22.493
11690 22.513
11695 21.844
11697 22.442
11698 22.183
11699 23.027
11701 22.906
11703 23.414
11704 22.773
11705 23.636
11706 22.771
11708 23.759
11708 22.532
11715 22.026
11716 21.121
11719 19.629
11719 19.574
11729 16.519
11730 15.077
11737 14.254
11738 14.243
11739 14.451
11740 14.66
11747 13.778
11753 15.826
11757 16.777
11761 16.721
11762 15.746
11763 16.161
11765 16.604
11766 16.267
11769 17.057
11770 15.428
11772 15.818
11773 16.223
11774 16.153
11775 15.479
11776 15.64
11778 15.72
11779 15.485
11779 15.994
11782 14.923
11783 15.632
11784 14.667
11786 13.859
11787 14.404
11789 14.569
11791 14.623
11792 14.841
11795 14.151
11801 11.797
11805 10.8
11806 11.693
11806 10.502
11809 9.545
11810 9.8492
11813 9.3183
11813 9.5807
11816 10.983
11817 11.874
11822 12.811
11822 13.191
11826 12.514
11829 13.884
11829 13.546
11830 14.299
11833 15.744
11833 15.231
11834 15.985
11835 17.02
11836 16.213
11837 17.388
11838 16.603
11839 17.394
11840 16.895
11844 18.529
11845 17.138
11845 17.625
11847 18.149
11847 17.273
11848 18.307
11849 16.869
11851 17.807
11853 17.629
11855 18.068
11859 20.651
11860 19.85
11862 20.559
11863 19.965
11864 19.795
11867 20.516
11869 20.006
11870 20.629
11872 19.338
11874 19.486
11875 18.728
11877 17.408
11878 16.576
11879 17.178
11882 16.212
11883 17.445
11885 17.025
11886 17.756
11887 17.216
11888 17.328
11888 16.485
11889 17.733
11890 17.285
11891 17.425
11892 17.739
11894 17.547
11895 18.06
11896 18.604
11897 18.093
11898 18.429
11901 16.769
11902 18.376
11903 17.421
11904 18.142
11904 17.556
11906 18.211
11906 18.136
11908 18.589
11909 19.124
11913 19.934
11914 19.136
11916 20.455
11917 19.64
11918 20.841
11922 23.023
11924 24.67
11924 24.625
11928 25.575
11928 24.805
11929 26.062
11930 25.856
11940 29.124
11944 28.809
11945 30.939
11946 29.678
11947 29.902
11948 30.66
11949 29.972
11950 30.705
11951 29.982
11953 30.182
11954 28.797
11962 27.578
11962 28.307
11963 27.19
11966 25.893
11967 25.777
11972 24.17
11973 25.087
11974 24.238
11976 24.222
11976 23.704
11977 23.891
11979 23.666
11984 21.763
11985 22.351
11986 22.266
11989 23.618
11990 22.563
11994 23.486
11995 23.36
11996 23.413
11998 23.918
12003 24.092
12008 23.504
12009 22.105
12010 23.048
};
\addplot [thick, chocolate22711434]
table {%
0.38476 -45.571
1.1543 -80.384
1.9238 -60.846
3.4628 -15.736
4.2324 -30.361
4.6171 -25.974
5.7714 -174.05
6.5409 104.58
6.9257 106.46
7.3104 100.61
8.4647 -18.891
9.2342 114.85
10.004 129.48
11.928 26.603
12.312 -163.4
13.082 -157.94
13.467 -138.44
14.236 -178.82
14.621 -163.98
15.39 147.36
16.545 -167.78
17.314 -129.32
18.468 -149.46
18.853 -150.75
20.008 -160.63
20.777 -158.52
21.162 -159.39
21.931 -156.69
23.47 -144.03
23.855 -145.07
24.625 -148.79
25.009 -150.08
25.394 -148.33
25.779 -150.67
26.548 -146.54
28.087 -158.03
28.857 -155.9
30.011 -159.62
30.781 -156.53
31.935 -164
33.089 -155.57
33.859 -156.39
35.013 -158.08
35.783 -160.23
36.937 -161.97
37.322 -162.72
37.706 -167.3
38.476 -160.58
39.246 -163.89
40.4 -163.03
41.939 -169.13
44.632 -164.69
45.786 -168.8
46.941 -168.55
47.71 -170.28
48.865 -168.75
49.634 -169
50.404 -167.89
51.943 -169.49
52.712 -169.12
53.482 -170.64
54.636 -168.61
55.79 -168.82
57.329 -168.51
58.099 -169.15
59.638 -170.43
68.487 -174.68
71.565 -178.6
71.95 -179.62
73.104 174.7
73.874 164.27
74.643 119.42
75.798 30.449
77.337 17.555
79.261 13.414
83.878 10.259
85.801 9.6258
90.034 8.3326
115.04 5.9051
116.58 5.741
123.12 5.3837
124.28 5.1082
126.97 5.1946
128.51 4.4372
130.82 4.8174
132.74 4.8447
134.28 4.7684
135.05 5.1059
138.13 5.0675
139.28 5.0236
145.44 4.9061
146.98 4.0673
148.9 4.6774
151.6 3.9203
173.53 2.7347
187.38 2.1647
194.3 0.87983
198.15 0.06074
202.77 -2.3544
205.08 -5.5097
206.62 -10.469
207.77 -20.655
208.54 -41.572
211.23 -162.86
213.16 -169.61
216.24 -172.87
222.78 -174.96
227.01 -175.3
230.09 -175.69
235.47 -176.54
244.71 -175.51
245.86 -175.22
247.79 -176.73
270.49 -177.14
272.03 -177.27
276.26 -177.31
278.95 -176.85
280.49 -176.75
282.41 -176.62
285.49 -177.77
288.95 -178.1
291.65 -177.73
295.88 -177.86
297.8 -177.41
300.11 -178.17
302.04 -177.72
303.58 -177.74
307.04 -177.71
308.19 -178.38
312.04 -177.88
313.58 -178.47
316.27 -177.16
318.58 -177.5
320.51 -176.88
321.66 -177.8
324.35 -178.87
325.51 -178.45
327.05 -178.27
328.97 -179.2
330.89 -178.96
332.82 -178.94
334.36 -178.67
335.13 -177.48
336.66 -178.96
339.74 -178.32
341.28 -178.17
342.82 -178.75
343.59 -177.91
344.36 -179.11
346.28 -177.66
349.75 -178.57
350.9 -177.42
355.13 -178.55
356.29 -178.57
358.21 -177.1
358.98 -177.62
361.67 -178.91
362.83 -177.64
363.98 -179.08
365.14 -179.37
368.22 -179.3
369.37 -178.23
371.29 -178.3
373.6 -177.43
375.14 -178.93
376.3 -177.92
378.6 -178.34
380.14 -178.12
381.3 -178.09
383.61 -178.92
385.91 -177.93
387.07 -178.81
388.22 -178.24
390.53 -178.86
392.46 -179.24
393.22 -178.76
393.99 179.86
395.15 -179.76
395.92 179.93
397.07 -179.51
397.84 -179.77
398.61 -179.56
399.77 -179.12
400.54 -179.53
401.3 -178.93
402.07 -179.64
404.77 -178.25
405.54 -179.12
407.08 -179.37
409 -178.92
410.54 -178
411.31 -178.88
412.08 -178.29
413.62 -179
415.16 -178.1
416.31 -178.25
418.23 -175.15
418.62 -179.16
419.77 179.96
420.93 -179.81
422.85 -178.3
424.39 -179.24
426.31 -177.53
427.08 -179.25
428.24 -177.72
430.55 -178.23
431.7 -178.4
432.85 -179.93
433.62 -179.7
434.39 -178.69
437.47 -179.16
439.01 -178.31
439.78 -179.38
442.86 -178.89
444.78 -178.44
446.32 -179.64
448.25 -178.26
449.78 -179.52
450.55 179.98
451.71 -179.26
452.48 -179.95
453.63 -178.49
455.17 -178.36
457.09 -179.14
462.1 -177.51
463.64 -179
468.25 -179.03
469.02 -178.41
469.79 -178.75
470.18 -179.85
470.95 -179.11
473.64 -178.24
474.41 -179.34
474.79 179.6
475.18 -179.96
475.95 -179.96
476.72 -179.32
477.49 179.69
478.64 -179.93
480.18 -178.79
481.72 -178.42
483.26 -177.89
484.03 -178.53
485.18 -178.27
486.72 -178.9
487.88 -178.23
488.65 -179.35
489.41 -179.14
490.18 -178.3
491.34 -179.55
492.11 -179.09
492.88 -177.16
493.65 -177.28
495.19 -178.07
495.96 -177.26
497.49 -178.95
500.57 -179.69
501.34 -179.26
502.88 -178.96
503.27 -179.69
503.65 179.51
504.8 -179.47
505.96 -178.18
507.11 -177.98
508.27 -179.51
509.81 -178.63
510.96 -178.8
512.12 -179.13
512.88 -177.77
514.04 -178.96
515.58 -178.67
516.35 -179.74
517.12 -179.8
519.81 -178.61
523.66 -178.02
524.81 -178.65
526.74 -178.48
528.28 -178.48
529.43 -179.36
530.58 -178.45
532.12 -178.96
533.66 -178.17
534.82 -179.62
535.97 -179.39
536.74 -177.53
537.89 -178.5
539.43 -178.11
540.2 -177.67
540.97 -178.43
541.74 -177.88
542.9 -179.23
544.05 -178.84
544.82 -179.82
545.97 179.9
547.13 -178.55
549.44 -179.64
550.21 -178.94
550.98 -178.72
551.75 -179.3
552.52 -179.85
553.28 179.4
554.44 -179.77
556.75 -179.24
557.52 179.83
558.67 -179
559.44 179.98
560.6 -179.18
563.29 -179.47
564.06 -179.36
565.21 179.95
566.37 -179.87
567.52 -178.81
568.68 -179.56
569.44 -178.28
570.6 -179.81
572.14 -177.29
573.29 -177.25
575.22 -178.61
575.6 -177.81
576.76 -179.15
578.68 -178.8
580.6 -178.61
581.37 -177.85
582.91 -179.35
584.45 -179.55
588.3 -178.99
588.68 -179.7
589.45 179.93
590.61 -179.12
593.3 -179.05
595.99 -178.1
596.76 -179.03
597.92 -178.91
600.99 -178.84
601.76 -178.27
602.53 -178.84
604.46 -178.71
607.15 -179.07
607.92 -178.5
609.07 -179.1
611.38 -178.69
612.54 -179.35
613.69 -179.18
616.77 -178.84
618.31 -179.86
619.08 179.72
620.23 -179.4
621 179.75
622.16 -179.65
622.54 179.92
623.7 -179.52
625.23 -179.14
627.54 -179.34
627.93 179.95
629.08 -178.99
634.47 -178.79
636.01 -179.31
637.16 -178.88
638.7 -179
639.86 -178.98
640.63 -178.6
641.39 -179.35
642.93 -178.41
644.47 -179.09
646.4 -178.83
647.17 -177.71
648.32 -178.79
649.09 -179.61
653.32 -178.83
654.86 -178.73
656.02 -178.44
657.55 -178.88
659.86 -179.46
661.4 -178.61
662.17 -179.04
664.48 -178.53
668.33 -179.8
671.02 -179.18
672.18 179.6
673.33 -179.16
674.1 -179.77
676.02 -178.15
677.56 -179.04
679.49 -179.42
682.18 -178.48
683.33 -178.7
685.26 -178.75
718.35 -178.75
719.5 -178.92
721.04 -178.67
722.19 -178.41
725.66 -179.45
726.81 -179.3
727.97 -179.39
729.5 -179.14
730.66 -179.81
732.58 -179.33
745.66 -179.03
746.82 -179.65
757.98 -179.04
759.13 -178.74
760.67 -179.33
762.21 -178.48
764.9 -178.88
767.98 -179.39
769.52 -179.65
772.21 -179.13
775.29 -179.59
776.83 -179.19
778.75 -178.99
781.83 -179.55
783.76 -179.52
785.68 -179.42
787.99 -179.38
790.3 -179.3
793.37 -179.56
797.22 -179.78
800.3 -179.52
801.84 -179.94
802.61 -179.9
803.76 -179.82
804.92 179.94
807.23 179.94
807.61 -179.98
808.77 179.91
810.3 -179.82
811.84 -179.93
812.61 -179.88
813.77 179.89
814.54 -179.95
815.69 179.92
816.46 -179.93
817.61 179.72
819.15 179.83
826.08 179.74
827.62 -179.9
829.16 179.87
835.31 179.79
849.55 178.88
878.79 176.17
896.11 169.2
899.57 163.94
906.11 147.95
908.42 138.38
910.73 120.91
920.73 27.749
923.81 18.584
926.89 13.942
931.5 10.376
939.58 6.9278
950.36 4.2899
962.28 3.3099
979.98 4.2751
983.06 5.1514
987.68 4.273
992.3 2.4805
997.68 1.7378
1005 2.0824
1008.1 2.4053
1023.1 2.2202
1026.5 2.4882
1036.9 2.3345
1048.1 2.0451
1050.8 2.1763
1052.7 1.5364
1055.4 2.1557
1056.9 1.5041
1059.2 2.2034
1064.6 1.9236
1066.9 1.7093
1069.6 1.4565
1089.3 2.021
1090.8 1.8908
1092.7 1.6774
1105 1.8608
1108.5 1.5132
1110 1.5536
1113.9 1.5251
1135.4 2.8361
1137.4 3.0475
1143.1 2.9074
1144.7 2.6103
1149.7 2.2037
1152.7 1.8192
1154.3 2.5724
1158.1 1.8103
1159.7 2.4869
1161.2 2.3122
1162.7 1.968
1167.7 2.1478
1168.9 2.293
1170.8 1.2924
1172 1.9188
1173.9 1.8413
1175.1 1.9714
1176.2 1.859
1185.1 2.1559
1185.8 2.9626
1188.1 1.7215
1190.1 2.1385
1192.4 1.536
1193.9 1.7913
1200.8 2.1855
1202 2.1632
1204.3 2.3997
1206.6 1.7278
1209.3 1.6975
1210.8 2.0454
1215.1 1.7956
1217.4 2.4768
1219.3 2.686
1220.8 1.9263
1223.2 2.6574
1225.8 2.1201
1227.8 1.5851
1229.3 1.6855
1231.2 1.2698
1232.8 1.2273
1234.3 1.3969
1238.2 2.4888
1241.2 2.5126
1243.2 2.0055
1246.2 2.6423
1247.8 2.2
1251.2 1.8862
1252.4 1.4619
1255.5 1.677
1259.7 1.6427
1261.6 1.6038
1263.6 1.5813
1265.5 1.4132
1266.6 1.708
1268.9 1.4434
1270.5 1.273
1272.4 1.8157
1273.9 1.36
1292.8 1.6213
1293.6 1.3042
1294.3 2.3529
1295.9 1.2697
1297.4 2.088
1298.6 1.629
1300.1 2.2963
1302 1.4292
1303.6 1.8239
1305.9 1.4124
1307 1.8219
1308.6 1.1195
1310.5 2.1298
1314 1.8173
1315.1 1.502
1316.3 1.58
1317.4 0.87685
1319.3 1.05
1323.2 1.8181
1326.3 1.7307
1327.4 2.871
1329 2.1575
1330.1 2.3871
1330.9 1.8304
1332.4 1.4095
1334.7 1.9188
1337.4 2.4689
1339.3 2.1213
1349.4 1.0664
1354.7 1.9549
1355.9 1.9277
1358.6 1.9586
1364 2.3184
1365.1 2.8308
1366.3 1.7391
1370.1 1.6406
1379 1.4251
1380.5 0.10954
1383.2 1.3658
1384.8 0.95803
1385.9 0.83391
1389 1.0475
1390.5 1.3318
1392.8 0.24179
1429.4 -3.8551
1430.9 -3.5247
1433.6 -4.1294
1434.8 -3.4513
1444.8 -5.276
1445.9 -5.3611
1447.1 -6.5521
1459.4 -8.6542
1462.5 -7.7978
1464.4 -8.5393
1465.9 -9.2932
1468.6 -11.525
1477.1 -12.435
1479.4 -12.168
1481.3 -11.603
1487.5 -9.793
1489.8 -8.7732
1490.9 -8.5428
1499 -4.9768
1500.6 -5.3323
1502.5 -4.9103
1508.6 -7.3402
1512.1 -8.8526
1521.7 -15.697
1524.4 -15.15
1528.7 -14.415
1531.7 -14.293
1539 -17.797
1542.5 -20.957
1545.6 -20.979
1549.8 -21.419
1553.3 -24.85
1557.1 -27.255
1560.2 -26.328
1564 -25.939
1569.8 -24.795
1576 -26.607
1578.3 -30.462
1583.3 -41.115
1586.7 -48.908
1589.4 -59.284
1593.7 -84.438
1597.9 -105.73
1601.8 -116.17
1605.6 -121.6
1610.6 -124.86
1621 -128.64
1624.8 -131.95
1627.1 -133.27
1639.1 -139.35
1655.6 -146.06
1656.8 -146.29
1657.9 -146.29
1659.9 -147.83
1661.4 -147.75
1663.3 -149.7
1667.9 -152.63
1669.5 -154.01
1671 -153.8
1672.6 -154.1
1674.1 -154
1675.2 -155.66
1676.4 -154.3
1677.6 -155.53
1682.9 -158.39
1684.5 -158.27
1687.2 -158.4
1689.1 -158.48
1690.3 -158.17
1693.3 -159.23
1694.5 -158.29
1696 -160.18
1697.2 -159.41
1697.9 -160.28
1698.7 -159.08
1699.9 -161.19
1701 -160.92
1701.8 -161.42
1702.9 -161.04
1704.1 -162.48
1706.4 -162.35
1709.1 -161.74
1710.3 -162.34
1712.2 -161.04
1713 -161.86
1714.1 -160.6
1714.9 -159.87
1716 -163.08
1718 -160.05
1719.1 -160.8
1720.6 -159.17
1721.4 -162
1723.3 -158.49
1724.1 -159.71
1725.3 -158.26
1725.6 -156.71
1726.8 -159.82
1728.7 -162.69
1729.5 -159.01
1730.7 -164.21
1731.4 -161.15
1732.2 -163.49
1733.3 -157.79
1734.5 -162.55
1735.7 -155.1
1736.8 -161.3
1741.4 -146.29
1742.2 -148.41
1743 -147.53
1743.7 -153
1745.7 -145.06
1746.8 -148.04
1748 -148.92
1749.5 -140.94
1750.7 -142.74
1751 -143.45
1751.4 -142.26
1751.8 -146.18
1752.6 -141.82
1753.4 -146.27
1754.5 -133.34
1755.3 -137.75
1756 -132.63
1756.8 -134.71
1757.2 -133.16
1758.7 -142.94
1760.3 -136.08
1761 -140.99
1762.2 -134.61
1763.4 -131.49
1764.5 -143.44
1766.8 -136.22
1768.4 -144.22
1769.1 -140.94
1769.5 -142.39
1770.3 -139.7
1771 -130.1
1772.2 -141.35
1773.7 -124.64
1774.1 -125.97
1775.3 -131.03
1776.4 -120.34
1777.2 -132.19
1778.7 -105.62
1779.1 -109.64
1780.7 -94.786
1781.4 -100.5
1782.2 -92.232
1783 -100.12
1784.1 -89.181
1785.7 -73.777
1786.1 -78.128
1786.8 -69.549
1787.6 -78.493
1788.4 -73.497
1788.7 -78.695
1789.5 -77.01
1790.3 -78.423
1793 -56.504
1793.8 -58.479
1794.1 -57.444
1795.7 -72.721
1796.4 -68.385
1797.2 -64.213
1797.6 -65.572
1798.4 -67.548
1799.1 -66.795
1799.9 -64.165
1801.1 -70.856
1802.2 -79.628
1803 -85.667
1804.5 -68.152
1805.3 -67.102
1806.1 -68.633
1808 -49.363
1809.1 -56.916
1809.5 -60.161
1810.3 -53.092
1811.1 -54.026
1811.4 -52.274
1813.4 -62.675
1814.1 -60.188
1814.9 -66.588
1816.1 -75.489
1816.5 -78.352
1817.2 -78.005
1817.6 -80.067
1819.1 -103.93
1819.9 -115
1821.8 -138.82
1822.6 -145.47
1823.8 -174.53
1824.9 164.09
1826.8 123.01
1828 105.65
1833.8 40.044
1834.9 30.912
1836.5 23.669
1838.4 13.616
1838.8 16.517
1840.3 8.9779
1841.1 7.7621
1841.8 9.8043
1844.2 2.2597
1846.5 -2.0708
1847.6 -1.8992
1848.4 -3.6449
1849.2 -3.1617
1849.5 -4.2375
1851.1 -0.094004
1852.6 -2.1657
1853.4 -1.8046
1854.2 0.72376
1854.9 -3.7944
1855.7 -1.5704
1857.2 -0.11896
1857.6 1.11
1858.4 0.55261
1859.2 0.72916
1860.3 -0.34025
1861.1 1.9097
1861.5 0.88718
1863.4 7.8119
1864.5 1.3012
1864.9 2.6532
1865.3 0.40572
1866.1 4.5393
1867.2 -2.5044
1869.2 3.0301
1871.1 0.34847
1871.9 1.2887
1872.2 0.14657
1873.4 4.3196
1875.3 -1.1265
1876.5 0.60255
1877.2 0.049932
1877.6 1.3441
1878.4 -2.2527
1879.6 3.4616
1880.7 -0.040812
1882.2 4.4414
1883.4 -0.80755
1884.2 0.76576
1884.9 0.7559
1885.3 1.6099
1885.7 0.27862
1886.5 4.9524
1887.6 -0.90741
1888.8 2.5435
1889.6 1.4857
1890.3 1.977
1891.1 4.3145
1891.9 1.761
1892.6 4.2251
1894.6 -0.47113
1895.3 3.0449
1896.1 2.3123
1897.3 0.23177
1898 2.8293
1899.2 -0.97761
1899.6 -1.8059
1900.7 1.6947
1902.3 0.17124
1903 1.6177
1904.2 0.40712
1904.9 1.1327
1905.7 0.52022
1907.3 1.5114
1908 -2.1139
1909.2 0.21321
1910.3 2.0429
1911.5 3.1146
1913 0.57262
1914.2 4.1741
1916.5 2.5939
1917.3 4.874
1918.8 -0.54395
1920 3.7591
1921.1 4.5049
1922.3 1.8792
1923 0.30699
1924.6 4.1076
1925.7 -0.59215
1927.6 6.3823
1929.2 2.8213
1930 2.0827
1930.7 8.1598
1932.3 1.8879
1933 -0.78106
1934.2 3.8727
1935 0.5444
1936.5 4.2348
1937.3 2.1599
1938 4.063
1939.6 1.6606
1940.7 3.5712
1941.9 1.7852
1942.7 0.77059
1943.8 2.9062
1945.3 3
1946.1 2.001
1946.9 1.9079
1948.4 -0.88625
1949.2 3.3697
1950.7 0.87
1951.9 1.5415
1954.2 3.5499
1955.3 0.19754
1957.3 3.7307
1958.8 -0.40548
1960.7 7.4566
1961.5 6.9353
1962.3 6.9383
1963.4 6.272
1965.7 4.4613
1966.9 6.1507
1967.7 6.183
1968.4 6.3778
1969.6 3.0939
1970.4 4.3819
1971.9 5.0311
1972.7 3.4266
1975 2.4125
1976.9 4.0082
1977.3 5.2405
1978.1 2.74
1978.8 3.4033
1980 1.389
1981.1 0.52046
1982.3 4.4487
1983.1 1.9853
1984.2 3.3489
1984.6 2.624
1985.4 2.9806
1986.5 2.6644
1987.3 2.0063
1988.8 4.781
1990 2.5278
1990.7 4.7688
1991.5 4.5539
1992.3 4.5183
1993.1 4.349
1993.8 5.2884
1995.4 3.2782
1998.1 4.3878
1999.2 2.6863
2000 1.3477
2001.1 3.7962
2002.3 4.1217
2003.8 4.4173
2004.6 3.6269
2006.5 6.0581
2007.7 3.742
2008.8 4.0001
2009.6 4.0804
2011.5 3.1052
2012.3 3.935
2013.1 3.1626
2014.2 5.0186
2015.4 4.0821
2016.9 1.5983
2018.5 0.85541
2019.6 3.2026
2021.1 0.99594
2021.5 2.7343
2022.3 0.175
2023.5 3.4796
2024.2 2.6591
2025 3.2524
2026.5 3.5509
2026.9 2.1532
2028.5 5.4082
2029.6 3.1268
2030.8 5.1393
2031.5 4.0761
2031.9 4.9905
2032.7 2.8635
2033.8 4.5952
2034.6 3.8437
2035.4 5.7713
2036.5 3.7504
2038.5 2.9726
2040 6.3883
2041.9 2.0562
2043.1 3.5816
2044.2 2.0163
2045.4 3.9777
2046.2 3.6675
2046.9 3.0265
2047.7 4.6214
2050.4 3.4657
2050.8 2.7236
2051.9 4.3265
2053.1 2.2589
2054.2 4.0717
2055 4.6584
2057.7 3.8036
2058.5 3.8874
2060 3.471
2060.4 4.384
2061.5 2.8769
2064.2 3.502
2065.4 5.6009
2066.5 5.7036
2067.3 5.807
2069.6 2.901
2070.8 2.4434
2071.5 4.2572
2072.3 2.6807
2073.9 4.6074
2075 3.6655
2077.7 4.3649
2078.5 3.6782
2079.6 4.616
2081.2 4.6712
2081.9 5.0188
2083.5 2.2825
2084.2 3.3768
2085 2.3375
2086.2 5.1908
2087.3 4.5587
2089.2 4.5251
2089.6 3.6963
2090.8 5.0906
2092.3 2.6969
2092.7 3.4843
2093.5 2.4047
2095.4 2.2816
2096.9 4.3448
2098.1 4.7307
2098.9 3.4076
2099.6 3.5857
2103.1 4.3313
2104.3 2.4216
2105 2.7159
2106.2 2.9225
2106.9 3.7253
2108.5 2.2508
2109.6 1.5441
2110.8 3.8513
2112.3 3.9228
2113.1 2.9392
2114.6 4.7036
2115.4 4.4019
2116.9 5.1043
2117.7 5.466
2118.9 4.1491
2120.4 5.0899
2121.6 4.1491
2122.3 4.9491
2123.1 4.1558
2124.3 5.0286
2125 3.5333
2125.8 4.4591
2127.7 3.1228
2128.5 3.9529
2129.6 1.2059
2130.8 3.4462
2134.3 2.6541
2135.4 3.6753
2136.2 2.289
2137.3 3.5017
2138.9 3.3956
2140 3.6621
2141.2 2.1194
2142.7 2.5568
2143.9 3.3246
2144.7 3.3384
2146.2 3.8882
2147.3 4.4057
2149.3 2.2041
2150.4 2.3683
2152.3 2.5828
2153.5 2.4102
2155 4.1402
2155.8 4.329
2156.6 3.2667
2157.7 4.126
2159.3 2.2453
2160 3.3857
2160.8 3.0914
2163.9 3.4394
2166.6 2.3424
2168.1 5.3254
2170.8 2.5558
2172 2.7602
2172.7 3.8205
2177 2.7582
2177.7 3.0712
2178.5 1.3749
2179.3 2.6663
2180.8 2.4962
2181.6 2.2501
2182.7 2.502
2184.7 3.4581
2187.7 3.4738
2190.1 5.0005
2191.2 3.3634
2192.4 2.4372
2193.9 3.9805
2197 3.3788
2197.7 4.6951
2201.2 2.7324
2202.8 3.3716
2203.9 3.1979
2205.1 2.9499
2206.2 4.3693
2207.4 3.4671
2208.9 3.2953
2210.1 1.3518
2211.2 2.7125
2212.8 2.789
2213.9 2.6361
2214.7 2.8102
2215.4 2.5627
2216.2 2.9678
2217.4 2.9129
2218.5 3.7955
2220.1 1.7931
2221.2 1.8275
2222.4 2.8297
2223.9 2.7649
2225.8 2.7519
2227 2.5562
2228.1 3.2716
2230.5 2.8158
2232 1.9303
2232.8 2.8507
2233.5 2.327
2234.3 3.473
2238.1 2.0916
2239.3 3.9071
2241.6 2.5227
2243.9 1.7483
2245.1 3.5182
2245.8 3.0245
2248.2 2.533
2249.3 3.1485
2250.5 2.7105
2253.5 2.5954
2255.8 3.5902
2256.6 2.7739
2257.8 4.4552
2258.5 2.8124
2260.1 3.6364
2263.9 3.6832
2265.1 3.3591
2266.2 3.4675
2267 2.9826
2268.2 4.1333
2270.1 2.1907
2272 3.2577
2273.2 2.7915
2275.1 3.0159
2276.6 3.092
2277.8 1.5552
2278.9 2.6823
2280.1 3.461
2280.9 2.2435
2282 3.1649
2283.2 3.2985
2287 2.7054
2290.1 3.1673
2291.2 2.4096
2292.8 2.3436
2293.9 3.3892
2295.1 1.7409
2296.2 2.6757
2297 2.6146
2299.7 2.3089
2301.2 1.8101
2302.4 1.2824
2304.7 2.1387
2306.3 1.5663
2312.4 1.307
2315.9 0.44043
2317.4 1.9579
2322 0.99561
2323.2 1.242
2324.7 0.52684
2326.3 0.35644
2327.8 1.2098
2329.7 1.7644
2334 1.1353
2335.1 0.9412
2336.6 1.6446
2337.8 0.25022
2340.1 1.2938
2343.2 0.010567
2345.1 -0.888
2348.6 0.53095
2352.8 -0.7839
2354.7 0.0050457
2357.8 -0.70579
2360.1 -0.046078
2361.3 -1.4204
2363.2 -0.56405
2365.1 -1.0393
2369.7 -1.5994
2371.3 -2.1784
2377.8 -4.0336
2379 -3.7732
2380.1 -4.7816
2382.4 -5.9232
2384.4 -5.93
2388.2 -5.6009
2390.9 -5.857
2393.2 -6.037
2394.7 -6.4753
2395.5 -6.222
2396.3 -6.6993
2399.4 -5.8964
2401.7 -4.4572
2403.2 -2.2583
2412.4 1.185
2415.9 1.9626
2417.4 1.8194
2420.5 1.0773
2426.7 2.2058
2430.5 1.7739
2432.8 2.3894
2433.6 1.6679
2435.1 2.1413
2437.5 1.8676
2438.6 2.4442
2444.8 0.83799
2452.5 0.325
2454 0.0891
2460.5 -1.3777
2461.7 -1.9808
2469.8 -3.5374
2470.9 -2.9397
2472.1 -3.2385
2474 -2.5352
2484.8 -1.1402
2487.1 -1.3084
2489.4 -1.3692
2497.1 -4.3342
2498.6 -5.5432
2501.3 -7.4549
2503.2 -7.0302
2505.9 -6.3732
2508.2 -7.5857
2510.2 -6.964
2514.8 -4.159
2516.7 -2.9302
2524.4 -0.18357
2533.6 2.6548
2536.3 2.6571
2537.9 2.2616
2541.7 3.0642
2545.6 2.4396
2547.9 2.6794
2552.1 2.2296
2554 2.2119
2566.3 0.92484
2569.4 0.30755
2573.7 -0.30382
2576.4 -0.81313
2589.8 -4.0878
2593.3 -3.9894
2598.3 -5.028
2608.7 -9.8793
2613.3 -10.819
2621 -10.027
2624.1 -11.062
2629.4 -14.829
2634.5 -20.822
2638.7 -24.639
2643.3 -27.23
2646.8 -31.386
2649.8 -37.658
2653.7 -49.769
2662.2 -78.808
2666 -85.45
2668.7 -87.54
2670.6 -86.544
2672.5 -82.104
2675.6 -69.572
2680.2 -53.234
2682.9 -48.5
2684.9 -48.071
2686.8 -50.711
2689.1 -57.754
2692.5 -75.081
2696.8 -94.852
2699.9 -103.02
2701.8 -104.65
2711 -124.4
2716 -133.16
2722.9 -146.88
2726.4 -149.87
2730.3 -150.87
2733.7 -149.53
2736.4 -147.87
2740.6 -142.33
2750.6 -127.03
2753 -125.55
2755.3 -126.39
2759.1 -132.82
2762.2 -136.82
2764.9 -137.53
2770.3 -135.31
2772.6 -135.98
2777.2 -142.28
2780.7 -148.47
2785.7 -153.7
2791 -157.15
2795.7 -160.36
2799.5 -161.81
2802.6 -161.28
2804.5 -161.15
2816.4 -161.67
2823.4 -163.43
2829.5 -163.13
2836.1 -161.66
2848.4 -162.67
2850.7 -162.63
2851.8 -163.19
2854.9 -162.77
2859.5 -161.86
2864.2 -159.7
2871.8 -159.11
2879.5 -159.16
2881.1 -158.85
2882.2 -158.94
2883.8 -158.87
2891.9 -160.01
2893.8 -159.98
2896.5 -159.95
2899.6 -158.59
2901.1 -159.38
2904.2 -159.44
2906.9 -158.91
2918.4 -154.8
2921.1 -152.59
2929.6 -139.42
2931.5 -135.28
2932.6 -133.6
2934.6 -130.48
2937.3 -129.61
2941.9 -134.41
2943.8 -137.35
2948.4 -142.92
2951.1 -145.18
2951.9 -145.59
2960 -145.12
2968 -140.43
2970.3 -138.57
2971.9 -137.47
2975.3 -135.18
2978 -133.81
2980.4 -132.99
2981.9 -133.25
2983.8 -132.75
2999.2 -137.83
3000.7 -137.66
3004.2 -136.23
3007.3 -137.4
3011.5 -140.75
3022.7 -149.96
3029.6 -151.46
3031.9 -152.21
3041.9 -154.69
3043.5 -155.59
3046.5 -156.39
3048.8 -157.07
3057.3 -159.84
3060.4 -158.41
3062.7 -157.54
3064.2 -157.52
3065.8 -156.96
3066.5 -156.64
3070.4 -156.55
3081.9 -159.33
3084.6 -159.47
3086.5 -159.38
3090 -158.35
3099.6 -153.04
3100.8 -152
3101.9 -151.88
3104.2 -149.41
3106.6 -146.37
3110.4 -142.65
3114.6 -141.79
3121.9 -147.68
3125 -149.94
3136.6 -154.87
3141.2 -157.72
3147.3 -159.6
3149.6 -160.41
3150.8 -160.64
3152.3 -161.55
3154.3 -161.46
3155 -160.92
3157 -161.66
3158.5 -161.91
3160 -162.59
3161.6 -161.6
3163.1 -162.35
3163.9 -162.83
3166.2 -161.67
3167.7 -161.74
3170.4 -161.97
3172 -159.83
3173.1 -159.63
3174.7 -159.89
3177.3 -159.27
3178.1 -159.93
3180.8 -159.58
3182.3 -159.99
3185.8 -158.57
3187 -157.16
3192.7 -156.23
3194.7 -157.92
3197 -159.7
3200.8 -160.9
3202 -163.02
3206.6 -164.19
3207.4 -165.09
3208.9 -164.44
3213.5 -166.21
3217.4 -166.53
3218.5 -166.29
3220.4 -167.08
3222.4 -166.72
3228.1 -167.15
3229.7 -166.89
3233.5 -167.73
3235.4 -166.01
3237 -166.49
3238.5 -166.79
3241.6 -165.31
3243.5 -164.81
3245.1 -163.83
3248.5 -162.82
3249.3 -162.4
3250.8 -161.27
3252.4 -160.13
3253.9 -160.06
3255.1 -158.58
3260.8 -155.87
3262 -155.89
3265.5 -154.44
3268.9 -155.58
3271.2 -156.05
3272.4 -156.15
3273.9 -156.31
3275.5 -158.06
3276.6 -157.74
3278.2 -158.5
3279.7 -157.19
3280.8 -158.22
3282.4 -158.1
3285.5 -159.21
3286.6 -159.15
3288.5 -159.39
3289.3 -158.55
3291.2 -160.37
3292.8 -159.53
3294.3 -160.48
3295.5 -161.34
3297.4 -161.31
3300.5 -162.71
3302.4 -160.8
3304.3 -161.14
3305.9 -159.83
3307.8 -160.49
3308.9 -161.07
3310.5 -160.86
3313.2 -159.33
3314.3 -159.38
3315.5 -160.28
3316.6 -159.53
3317.4 -159.31
3318.6 -160.48
3319.7 -159.87
3320.9 -159.85
3322 -160.59
3323.6 -161.1
3324.7 -162.3
3328.2 -162.22
3330.9 -163.6
3332.4 -164.86
3333.6 -165.83
3334.3 -165.09
3335.9 -167.1
3338.6 -165.99
3340.1 -167.99
3342 -166.07
3343.2 -167.02
3344.3 -165.23
3345.9 -163.23
3347 -163.44
3350.1 -161.7
3350.9 -162.41
3351.6 -161.95
3352.4 -162.44
3359.7 -155.2
3360.9 -153.56
3362.8 -150.63
3367 -144.56
3370.9 -140.19
3372.4 -140.25
3373.2 -139.81
3375.1 -141.75
3380.1 -147.51
3380.9 -146.25
3384 -148.7
3385.5 -148.59
3388.6 -149.15
3390.1 -147.99
3392.4 -146.22
3394 -144.73
3397.4 -142.09
3400.1 -143.13
3401.3 -144.21
3403.2 -146.05
3404.7 -147.29
3405.9 -148.93
3406.7 -148.12
3407.8 -149.36
3410.1 -150.62
3412.1 -150.36
3413.2 -150.96
3414.4 -150.68
3415.9 -150.83
3417.1 -151.73
3418.2 -150.76
3420.9 -152.26
3423.2 -151.11
3424.4 -151.41
3427.1 -151.45
3429.4 -152.86
3434.4 -157.16
3435.1 -158.33
3442.1 -161.72
3444 -162.53
3450.1 -166.06
3452.1 -166.82
3453.2 -168.07
3454.8 -168.06
3455.9 -168.59
3460.5 -170.29
3461.7 -169.91
3463.2 -171.1
3467.5 -170.25
3470.1 -169.68
3471.3 -170.4
3472.1 -169.23
3473.2 -169.96
3474.8 -169.82
3478.6 -171.51
3479.8 -171.96
3484.4 -174.64
3486.3 -175.17
3487.8 -174.24
3489.8 -173.61
3490.9 -172.12
3495.2 -168.08
3495.9 -169.47
3497.1 -168.02
3498.2 -167.73
3499.4 -165.93
3501.3 -165.87
3502.5 -163.86
3503.2 -164.74
3504.8 -164.42
3505.9 -162.34
3507.5 -163.1
3509 -162.14
3511.3 -160.51
3512.1 -161.03
3512.9 -160.64
3514 -159.9
3515.2 -158.08
3517.1 -155.16
3518.6 -152.54
3522.1 -145.33
3525.2 -141.03
3526.7 -141.31
3529.4 -145.45
3530.6 -147.23
3533.6 -151.42
3535.2 -152
3535.9 -152.85
3538.3 -153.26
3540.2 -152.53
3541.3 -152.44
3543.6 -152.97
3545.2 -152.4
3546.7 -152.76
3549.4 -153.79
3554.4 -155.44
3555.2 -155.02
3556.3 -156.34
3560.6 -158.2
3562.9 -158.24
3564.4 -157.78
3567.5 -161.15
3568.6 -161.65
3571 -163.2
3574 -166.16
3576 -167.18
3578.7 -168.28
3580.2 -167.79
3581.3 -167.93
3582.9 -164.2
3584.8 -162.95
3587.1 -159.55
3590.2 -162.77
3593.7 -167.62
3595.2 -169.98
3599.4 -173.94
3602.1 -171.67
3607.5 -161.58
3610.2 -156.09
3611 -156.16
3612.1 -154.77
3613.7 -153.4
3616.7 -157.35
3618.3 -158.48
3620.6 -161.54
3621.7 -160.72
3623.3 -164.69
3624.8 -165.04
3629.1 -168.07
3630.2 -168.12
3634.1 -168.84
3634.8 -168.32
3635.6 -167.96
3636.4 -168.01
3640.2 -165.94
3641 -166.7
3642.1 -165.32
3643.7 -167.53
3645.2 -166.82
3646.4 -167.47
3648.3 -167.11
3649.8 -169.54
3651.8 -169.69
3652.5 -169.24
3653.7 -169.71
3655.2 -170.47
3656.4 -168.67
3657.5 -167.94
3659.8 -161.78
3661 -161.94
3663.3 -158.22
3664.8 -159.11
3667.9 -161.44
3668.7 -161.69
3669.8 -163.08
3671 -165.89
3676.4 -169.71
3677.5 -168.95
3679.1 -168.98
3681.4 -166.34
3682.2 -166.17
3683.7 -162.37
3684.5 -161.99
3686 -157.18
3686.8 -157.46
3687.9 -156.09
3690.2 -154.92
3691.4 -156.62
3694.5 -155.37
3695.6 -154.47
3699.9 -153.82
3701.4 -152.86
3703.7 -153.72
3704.5 -153.29
3707.2 -153.42
3708.3 -154.39
3709.1 -153.36
3712.5 -156.06
3714.5 -155.86
3716.4 -157.7
3718.3 -158.4
3719.5 -157.25
3722.2 -156.05
3722.9 -156.58
3724.1 -155.33
3725.6 -157.15
3727.2 -157.08
3727.9 -158.3
3729.5 -156.79
3734.1 -158.7
3734.9 -158.98
3736 -160.8
3741 -161.46
3742.2 -163.36
3744.5 -163.06
3746.4 -164.31
3747.9 -163.47
3751.8 -165.1
3752.6 -164.15
3754.1 -165.94
3756 -165.31
3757.9 -166.25
3760.6 -166.63
3764.5 -169.12
3765.6 -169.81
3766.8 -169.24
3768.7 -170.73
3771 -172.32
3772.2 -173.35
3773 -172.89
3774.5 -172.01
3775.6 -171.99
3777.2 -171.71
3778 -170.5
3780.3 -169.2
3784.9 -165.27
3788 -162.73
3788.7 -161.69
3789.9 -161.71
3791.8 -157.68
3793 -158.75
3793.7 -158.16
3795.3 -159.58
3797.2 -160.02
3798 -160.69
3801 -162.98
3802.6 -164.43
3803.4 -164.19
3804.9 -166.39
3806.4 -163.68
3808.4 -166
3809.1 -165.54
3811.8 -167.38
3814.1 -168.24
3815.3 -169.9
3817.2 -168.34
3818.4 -168.76
3819.9 -167.81
3822.2 -169.15
3823.4 -167.31
3824.5 -166
3826.1 -165.54
3832.6 -157.84
3835.3 -154.06
3839.5 -150.7
3841.4 -151.05
3842.2 -150.87
3844.9 -147.27
3848.8 -146.51
3850.7 -148.36
3852.6 -151.92
3854.9 -155.96
3856.1 -157.92
3858.4 -157.15
3860.3 -155.49
3862.6 -152.59
3864.1 -152.94
3865.7 -152.73
3866.8 -153.47
3870.7 -156.96
3872.2 -159.63
3876.5 -162.02
3877.6 -160.54
3878.8 -160.24
3880.3 -158.46
3883.8 -150.74
3888.4 -146.77
3889.9 -147.75
3892.2 -149.11
3893.8 -151.24
3896.1 -153.46
3897.6 -152.23
3898.8 -150.94
3900.3 -149.89
3902.6 -146.59
3905.7 -143.5
3908.4 -144.73
3909.9 -144.47
3911.1 -145.35
3912.6 -147.06
3914.5 -148.38
3921.5 -152.97
3923 -154.12
3927.2 -155.91
3928.4 -155.81
3930.7 -156.7
3932.2 -155.78
3935.7 -155.9
3937.2 -154.87
3938.8 -154.56
3939.6 -155.18
3940.7 -153.32
3941.5 -154.22
3944.6 -153.56
3946.1 -152.91
3947.3 -153.12
3948.4 -154.15
3950.3 -154.29
3951.9 -154.75
3952.6 -155.02
3953.8 -156.49
3955.3 -156.14
3956.9 -156.76
3964.6 -158.02
3966.5 -156.39
3968 -156.75
3971.1 -155.86
3973 -156.03
3975 -156.06
3976.9 -156.84
3978.8 -156.98
3981.5 -157.56
3983.8 -156.98
3987.3 -157.31
3988.8 -156.62
3991.9 -156.65
3994.2 -156.2
3996.1 -155.86
4000.3 -154.51
4003 -152.96
4006.9 -153.36
4010.4 -153.32
4011.5 -154.37
4013.4 -154.57
4015.4 -153.49
4017.3 -154.66
4018 -153.95
4020.7 -152.69
4021.9 -153.64
4023.4 -153.02
4025.4 -153.37
4026.5 -153.31
4029.6 -154.58
4030.7 -154.55
4031.9 -154.64
4033.8 -154.97
4036.9 -155.54
4039.2 -155.97
4040.4 -156.18
4042.7 -155.79
4045.8 -157.04
4046.9 -156.9
4050.8 -159.57
4051.9 -159.17
4053.4 -160.13
4056.9 -161.43
4058.8 -161.89
4061.5 -159.37
4062.7 -158.45
4065 -156.79
4066.9 -156.16
4070.4 -155.19
4073.5 -154.89
4078.8 -152.32
4081.1 -151.54
4083.1 -151
4084.6 -149.57
4090.4 -148.32
4092.7 -147.59
4094.2 -148.32
4099.6 -150.77
4101.5 -152.09
4104.2 -153.5
4111.2 -156.78
4112.7 -157.39
4115.4 -157.5
4120 -157.42
4124.6 -158.54
4130 -160.07
4135.4 -161.73
4138.1 -163.33
4146.2 -166.87
4149.3 -167.46
4156.2 -173.6
4159.6 -179.54
4160.8 179.54
4162.3 178.94
4164.3 179.8
4165.4 -179.16
4170.8 -174.6
4175 -173.82
4178.9 -176.37
4181.6 -179.61
4182.7 178.37
4187.3 167.7
4192 154.17
4197.3 139.01
4202 131.15
4219.3 105.15
4223.5 103.04
4226.6 104.3
4232.7 108.44
4236.6 106.4
4240.1 102.84
4251.6 94.19
4265.1 87.761
4267.4 87.052
4283.9 82.972
4287.4 82.741
4291.2 81.385
4294.7 80.947
4299.7 78.31
4303.2 77.21
4305.8 76.251
4308.9 75.378
4310.9 75.457
4313.2 74.847
4327 72.098
4328.5 72.049
4339.3 69.838
4343.9 68.344
4345.1 69.052
4353.6 68.525
4356.6 68.678
4364.7 70.594
4365.9 69.691
4370.5 71.809
4374.3 70.72
4375.9 71.169
4379.7 71.053
4384 71.493
4388.6 70.154
4391.3 69.12
4394 68.603
4401.3 66.815
4408.6 66.119
4410.9 66.04
4413.6 65.341
4415.1 65.935
4416.3 65.77
4418.6 64.866
4420.1 65.787
4422.8 66.809
4424 65.956
4425.1 66.064
4429.4 65.313
4431.7 64.423
4444.4 58.448
4447.1 57.872
4448.2 58.054
4449.4 57.611
4454 57.053
4455.1 55.562
4458.6 53.482
4459.8 53.393
4461.7 51.641
4469.8 46.383
4477.5 42.898
4479 42.729
4486.3 40.096
4489.4 35.207
4493.2 29.02
4499 18.111
4501.7 12.694
4502.8 11.452
4510.2 8.9836
4512.8 9.5781
4514 10.321
4515.9 10.69
4518.2 9.0664
4520.5 10.071
4521.3 10.342
4522.1 11.117
4523.2 10.431
4524.4 10.987
4526.3 9.1421
4529.4 4.942
4532.5 -2.4246
4543.6 -28.817
4544.8 -28.397
4545.9 -29.768
4547.1 -26.82
4549.8 -30.374
4550.6 -29.067
4552.1 -31.455
4553.2 -30.634
4554 -30.979
4554.8 -31.487
4555.9 -28.916
4557.5 -31.574
4559 -34.639
4560.2 -33.402
4560.9 -33.074
4561.3 -31.73
4562.5 -35.917
4563.3 -33.768
4564 -33.936
4565.6 -37.961
4566.7 -41.698
4568.6 -37.602
4569.4 -36.943
4570.2 -33.496
4570.9 -38.741
4571.7 -36.11
4572.5 -33.545
4573.3 -34.183
4574 -31.725
4575.2 -37.645
4576.3 -30.927
4578.3 -34.727
4579.4 -29.133
4580.6 -31.09
4582.5 -16.054
4583.6 -28.167
4584.8 -19.695
4585.6 -23.804
4586.7 -16.7
4587.1 -15.841
4587.9 -11.354
4588.6 -12.773
4590.2 -9.5969
4591.3 -19.539
4592.5 -15.261
4593.6 -15.247
4594.4 -13.981
4595.6 -20.368
4597.9 -6.1881
4598.7 -0.90112
4600.2 -18.753
4601.7 -2.545
4602.1 0.097845
4603.3 18.25
4604 19.085
4604.8 18.534
4605.2 19.841
4605.6 17.116
4607.5 40.147
4609 31.161
4609.8 27.475
4611 37.571
4613.7 57.548
4614.4 52.369
4614.8 54.472
4616.3 36.717
4618.7 60.213
4620.6 36.369
4621.7 48.594
4622.9 41.321
4623.3 42.218
4625.2 31.966
4626.7 38.379
4627.1 39.212
4627.9 25.53
4628.7 36.61
4629.8 23.78
4631.7 47.044
4633.7 60.904
4635.2 51.904
4635.6 50.594
4636 52.774
4636.7 68.816
4637.1 64.826
4637.9 69.348
4639.1 67.703
4639.8 72.632
4640.6 70.09
4641.4 75.43
4642.5 62.306
4643.7 67.934
4646.7 48.306
4648.3 72.956
4649.4 57.443
4651 62.537
4651.7 57.647
4653.7 88.964
4654.4 88.139
4655.2 88.081
4656 90.01
4657.1 82.459
4657.9 83.284
4658.7 79.026
4659.8 91.057
4660.6 90.701
4661.4 85.355
4663.3 99.616
4664.4 92.937
4665.2 93.829
4666 85.419
4668.3 107
4669.1 99.709
4669.8 101.86
4670.6 96.018
4671.8 98.891
4672.9 93.798
4675.2 102.56
4676.8 97.2
4678.7 89.042
4679.4 91.522
4680.6 83.388
4681 79.639
4682.5 89.809
4684.1 86.649
4685.6 93.704
4686.8 86.551
4687.5 86.647
4688.3 86.185
4689.5 89.133
4690.2 89.6
4691.4 83.58
4692.1 86.056
4693.3 87.403
4694.5 83.848
4695.6 80.726
4696.4 83.947
4697.1 81.976
4697.9 85.275
4698.7 84.459
4699.5 85.439
4701 78.615
4701.8 83.806
4702.5 83.089
4702.9 84.904
4704.1 80.152
4705.6 84.677
4707.2 81.214
4707.9 82.357
4709.5 74.986
4710.6 80.487
4712.5 74.055
4714.1 77.377
4714.8 76.166
4716.4 83.033
4717.2 81.551
4718.3 84.686
4720.2 73.765
4721 77.41
4721.8 75.166
4722.2 76.546
4723.3 71.627
4724.9 74.74
4725.6 69.399
4726.4 73.008
4727.5 68.042
4727.9 66.467
4728.7 69.66
4729.1 70.803
4730.6 79.983
4731 79.06
4731.8 76.607
4732.9 82.241
4733.7 79.43
4734.5 84.529
4736 77.018
4737.2 78.466
4737.9 72.561
4738.7 78.557
4739.9 73.731
4741 77.575
4742.2 75.851
4743.3 82.587
4745.6 74.631
4746 75.43
4747.2 79.917
4747.6 80.95
4748.3 78.231
4749.1 78.788
4749.9 77.244
4751 81.783
4752.6 75.59
4752.9 74.425
4753.7 75.188
4754.5 69.041
4755.6 74.363
4757.6 70.555
4758.7 74.024
4759.1 70.474
4759.9 75.604
4761.4 67.432
4761.8 66.046
4763.3 73.135
4764.1 69.521
4764.9 73.864
4765.6 63.691
4766.8 80.319
4767.6 74.885
4768.7 69.613
4769.9 80.834
4771 75.458
4772.6 83.76
4774.1 71.443
4774.9 78.405
4775.6 78.03
4776.4 81.235
4777.6 82.808
4778.3 82.482
4779.1 82.315
4779.9 87.736
4781.4 80.764
4782.2 84.43
4783.3 79.281
4784.5 91.515
4785.3 87.776
4786.8 84.114
4787.6 86.334
4788.7 82.916
4790.3 86.364
4791.8 80.778
4794.5 71.234
4795.6 76.134
4796.8 70.567
4797.6 67.638
4798.3 69.95
4800.6 61.688
4803.3 73.009
4804.1 70.493
4804.9 71.991
4806.8 60.404
4807.6 64.15
4808.7 61.233
4809.9 67.237
4811 72.9
4812.2 68.211
4813.7 62.82
4814.5 64.774
4815.3 62.075
4816.4 64.866
4818 59.357
4818.7 61.975
4820.3 61.626
4821.4 64.19
4822.6 66.709
4823.4 64.739
4824.5 55.138
4826.4 64.908
4827.2 63.313
4828 63.92
4828.7 67.069
4829.5 70.583
4829.9 69.501
4830.7 70.53
4831.8 65.281
4832.2 66.491
4833 69.561
4833.7 67.594
4834.5 69.772
4834.9 68.558
4835.7 69.144
4836.8 65.464
4837.2 66.619
4838 61.903
4838.7 57.699
4840.3 63.645
4841.8 50.876
4842.6 65.449
4843.7 58.466
4844.9 65.993
4845.7 70.493
4848 58.546
4848.4 62.051
4848.7 57.91
4849.5 64.349
4850.3 59.914
4851.4 64.716
4852.2 59.83
4853 63.486
4853.7 61.849
4854.1 63.971
4855.7 56.644
4856.8 67.496
4858.4 58.126
4859.1 61.008
4859.9 64.663
4860.3 61.295
4861.8 71.117
4862.6 66.998
4863.8 70.83
4864.1 69.09
4865.3 75.486
4867.2 64.907
4868.4 58.072
4869.1 63.533
4870.7 53.588
4871.4 50.097
4872.2 51.088
4872.6 50.34
4873.8 53.88
4874.9 51.808
4876.1 54
4877.2 49.356
4877.6 46.378
4878.4 48.965
4879.1 46.11
4880.7 49.336
4881.4 47.255
4882.2 48.615
4883 41.837
4883.8 48.913
4884.5 47.406
4885.7 38.188
4886.5 44.129
4886.8 41.653
4888 51.889
4889.1 46.226
4890.3 37.232
4890.7 38.166
4891.8 45.198
4892.6 44.059
4893.8 51.2
4894.9 44.837
4895.7 46.488
4896.8 38.273
4898 50.954
4899.1 45.128
4900.3 47.806
4901.5 53.963
4902.6 44.244
4903.8 41.238
4904.9 52.78
4905.7 49.915
4906.5 55.64
4907.6 45.096
4908 40.781
4909.5 54.009
4910.7 43.478
4911.1 41.322
4911.5 43.926
4913 34.628
4914.2 57.572
4915.3 43.717
4916.1 41.979
4917.6 20.176
4918 23.42
4919.2 36.222
4919.9 25.935
4921.1 35.478
4922.6 50.841
4923.4 38.52
4924.2 44.402
4925.3 34.885
4925.7 32.936
4926.5 40.335
4926.9 29.757
4928 47.982
4929.9 36.085
4930.7 32.424
4931.1 34.026
4932.6 21.339
4933.8 18.232
4934.2 23.78
4934.9 48.77
4936.1 35.723
4936.9 42.51
4937.2 38.34
4938 41.032
4939.5 46.994
4940.3 49.361
4940.7 48.186
4941.9 34.802
4942.2 37.354
4943 36.249
4943.8 35.971
4944.9 48.306
4946.1 26.547
4946.9 35.915
4947.6 9.6985
4948.4 31.625
4949.9 -2.8394
4950.3 0.08216
4951.1 18.499
4951.9 1.0587
4952.2 5.7661
4953 -0.58896
4953.4 2.0747
4954.6 25.433
4955.7 -11.589
4957.2 20.663
4957.6 17.884
4958.4 23.2
4959.2 19.352
4959.6 23.46
4960.3 2.6464
4962.2 36.299
4963 2.3026
4963.8 7.1233
4964.6 -23.807
4965.7 14.464
4966.1 11.576
4966.9 -9.5059
4967.6 1.8572
4968 -15.311
4968.8 0.60023
4969.2 -3.6981
4969.9 6.9272
4971.1 -6.3966
4971.9 14.022
4972.6 11.139
4973 18.834
4974.9 -54.183
4975.3 -66.974
4976.1 7.5821
4977.3 -33.578
4978 -27.851
4978.4 -31.24
4978.8 -7.7755
4979.9 -67.55
4980.7 -19.545
4982.3 -66.442
4983.4 -28.236
4984.6 -9.0749
4985.7 -39.899
4986.5 -20.072
4986.9 -40.766
4987.6 35.64
4988.8 9.0118
4990.3 -24.529
4990.7 -10.918
4991.1 -27.079
4992.3 14.119
4993.8 -26.039
4994.2 -27.88
4995.7 -63.15
4996.5 -41.611
4997.6 -119.2
4998.4 -117.89
4998.8 -163.89
4999.6 -68.962
5000.7 -159.39
5001.5 109.34
5003.8 -100.49
5004.6 -111.91
5005 -106.02
5005.3 -114.32
5006.1 -98.061
5007.3 -127.08
5007.6 -115.56
5008 -147.68
5008.8 -83.675
5009.2 -73.585
5010.3 -94.789
5010.7 -93.198
5013.8 -133.78
5015 -108.79
5016.5 -135.05
5016.9 -161.68
5017.7 -97.33
5018.4 -133.51
5019.2 -94.585
5020.7 -147.13
5021.5 -147.46
5022.3 -91.397
5023 -139.7
5023.8 -69
5024.6 -98.778
5025.3 -72.123
5025.7 -77.863
5026.5 -51.796
5026.9 -83.245
5028 -11.32
5030 -61.583
5030.7 -71.167
5031.9 -56.637
5033 -79.65
5034.2 -68.56
5035.7 -95.655
5036.9 -82.481
5038.4 -107.86
5040 -98.281
5040.4 -100.53
5041.5 -116.61
5042.7 -108.97
5043 -113.32
5044.2 -97.263
5045.4 -106.38
5046.1 -113.92
5047.3 -105.31
5049.2 -123.69
5050 -123.45
5050.7 -113.92
5051.9 -121.64
5053.1 -126.12
5053.4 -123.86
5054.2 -133.92
5055.4 -118.26
5056.1 -128.5
5057.3 -124.91
5057.7 -127.25
5058.1 -123.56
5060 -143.5
5061.5 -127.59
5063.8 -141.05
5064.2 -139.6
5065.7 -129.12
5066.1 -128.36
5066.9 -129.02
5067.3 -130.58
5068.4 -124.85
5069.2 -131.31
5070 -128.56
5071.1 -136.76
5071.9 -135.77
5073.8 -142.81
5074.6 -144.04
5075 -142.36
5076.1 -151.39
5077.3 -145.11
5078.1 -146.63
5078.8 -138.75
5080 -146.22
5080.4 -147.72
5081.1 -139.44
5081.9 -151.83
5083.4 -135.16
5083.8 -140.75
5084.6 -132.72
5085.4 -144.31
5086.5 -139.69
5087.3 -138.67
5087.7 -137.43
5088.8 -144.53
5089.6 -141.18
5090 -143.34
5090.8 -142.68
5091.5 -143.77
5091.9 -142.19
5092.7 -145.98
5093.5 -149.18
5094.6 -134
5097.3 -149.77
5098.1 -147.38
5098.8 -149.71
5100 -137.65
5101.5 -139.7
5102.3 -143.23
5103.1 -134.48
5103.8 -145.83
5104.6 -142.5
5106.1 -148.6
5107.7 -137.97
5109.2 -152.41
5110 -150.55
5110.4 -151.91
5110.8 -156.33
5111.9 -148.6
5112.7 -149.86
5113.8 -157.53
5115 -152.18
5116.2 -166.49
5116.9 -160.45
5117.7 -159.05
5118.8 -168.32
5119.6 -168.76
5121.2 -150.48
5122.7 -172.57
5124.6 -135.57
5125 -134.76
5125.4 -128.34
5126.5 -140.68
5126.9 -136.88
5127.7 -144.88
5129.2 -124.24
5130 -122.6
5130.8 -123.74
5131.2 -121.89
5132.3 -114.98
5132.7 -112.69
5133.1 -116.44
5133.9 -109.52
5135.4 -124.14
5136.5 -113.87
5137.7 -123.42
5139.2 -111.65
5140.4 -109.64
5141.2 -112.52
5142.7 -104.08
5143.9 -110.89
5144.6 -102.58
5145.4 -113.91
5146.2 -108.53
5146.9 -117.98
5148.1 -108.26
5150 -116.04
5151.2 -109.31
5153.1 -121.18
5154.2 -116.89
5155 -122.54
5156.2 -115.1
5156.9 -119.33
5157.3 -118.44
5158.1 -119.39
5159.2 -113.21
5160 -116.97
5160.8 -111.96
5161.6 -119.61
5161.9 -116.56
5163.1 -120.15
5164.6 -122.87
5165.4 -120.43
5166.2 -114.55
5167.3 -120.54
5168.5 -114.18
5170 -122.68
5171.2 -118.44
5171.9 -118.53
5172.7 -117.57
5173.9 -120.86
5175 -122.9
5175.8 -119.98
5176.9 -123.84
5178.1 -118.21
5179.3 -127.29
5180.8 -122.24
5181.9 -123.41
5182.7 -127.43
5183.9 -122.59
5185 -129.76
5186.2 -124.93
5187.3 -123.95
5189.6 -131.22
5190.8 -122.34
5192 -127.41
5192.7 -126.72
5193.5 -124.08
5193.9 -124.82
5195.4 -119.22
5196.6 -123.74
5197.7 -121.23
5198.1 -123.29
5198.9 -122.9
5199.6 -120.63
5200.4 -125.1
5202 -118.1
5202.7 -125.53
5203.9 -121.45
5204.6 -122.21
5205.4 -123.27
5207 -116.92
5208.5 -121.22
5209.6 -124.21
5210.4 -124.79
5212 -122.55
5213.5 -123.19
5215.8 -128.84
5216.6 -127.31
5217 -128.02
5218.1 -132.21
5219.7 -130.13
5220.8 -131.15
5222 -131.29
5222.7 -132.04
5224.7 -138.06
5225.4 -136.5
5226.2 -136.65
5227 -135.27
5228.5 -138.34
5229.3 -136.29
5230.4 -138.89
5231.2 -136.55
5232.7 -139.96
5233.5 -140.28
5234.3 -139.47
5235.4 -141.01
5236.6 -135.96
5237.4 -138.05
5238.1 -136.02
5238.9 -138.3
5240 -135.22
5241.2 -138.5
5242.4 -132.25
5243.1 -134.26
5243.9 -132.91
5245 -135.07
5246.2 -133.55
5247.4 -134.16
5248.1 -133.92
5249.7 -136.51
5253.5 -129.65
5254.7 -131.11
5255.4 -131.96
5255.8 -133.93
5256.6 -131.93
5257.4 -132.04
5258.9 -133.58
5260.1 -131.39
5260.8 -127.96
5262 -130.94
5263.1 -130.07
5263.9 -130.53
5265.1 -132.68
5265.8 -131.06
5267 -132.44
5274.3 -138.58
5275.4 -136.36
5277 -139.41
5278.5 -139.45
5279.7 -141.9
5281.2 -142.01
5282 -141.92
5283.1 -146.44
5284.3 -143.46
5285.4 -145.2
5286.2 -145.14
5288.1 -147.63
5288.9 -146.67
5290.1 -147.36
5291.2 -147.52
5292 -146
5294.7 -150.86
5295.5 -150.38
5297.4 -152.61
5298.9 -151.12
5300.5 -152.7
5301.6 -152.28
5302.4 -151.02
5303.1 -151.23
5304.3 -148.79
5305.5 -150
5306.6 -150.17
5308.5 -148.97
5309.3 -149.4
5310.5 -147.16
5312 -145.62
5312.8 -147.34
5313.9 -144.18
5315.5 -146.11
5316.6 -143.94
5318.2 -144.73
5320.8 -146.11
5322 -144.9
5323.2 -145.65
5325.1 -143.93
5326.2 -144.81
5328.2 -144.22
5329.3 -147.54
5330.5 -146.88
5332.4 -149.64
5333.5 -150.67
5333.9 -149.93
5335.5 -153.43
5338.5 -157.35
5341.2 -159.11
5342.8 -164.24
5344.3 -162.41
5346.6 -165.27
5348.2 -161.08
5350.5 -160.16
5351.2 -159.8
5352.4 -157.59
5353.9 -155.74
5355.1 -157.71
5356.2 -155.55
5359.7 -158.05
5360.9 -157.38
5362.4 -158.24
5363.9 -157.31
5365.5 -156.32
5366.6 -155.64
5367.8 -153.81
5370.1 -150.82
5373.6 -146.02
5375.1 -144.11
5376.6 -145.9
5377.4 -144.83
5378.9 -146.11
5380.9 -145.37
5382 -146.17
5382.8 -145.77
5383.9 -146.42
5385.9 -145.44
5386.6 -144.6
5387.8 -146.27
5388.9 -146.45
5389.7 -144.71
5390.9 -145.98
5392 -145.04
5393.2 -146.17
5394.7 -145.06
5395.9 -145.76
5397.8 -144.96
5399.3 -147.13
5400.5 -147.89
5403.2 -149.18
5405.1 -149.17
5409.3 -152.89
5410.9 -153.79
5419.7 -168.72
5420.5 -169.89
5421.7 -170.23
5424.3 -171.75
5425.9 -172.36
5429.3 -170.64
5433.2 -166.21
5434.3 -165.02
5439.4 -161.78
5440.9 -162.7
5442 -162.42
5443.6 -164.49
5445.9 -166.35
5449.7 -171.9
5451.3 -172.6
5452.4 -173.31
5454 -175.2
5457.8 -174.97
5460.9 -172.9
5474.7 -166.4
5475.9 -166.95
5477.1 -166.23
5479 -167.72
5480.1 -167.53
5482.1 -168.85
5484 -169.43
5489.8 -169.98
5492.1 -169.52
5493.6 -169.76
5498.2 -168.12
5500.9 -169.33
5505.9 -174.23
5509.8 -179.77
5510.9 178.39
5514.4 173.98
5516.3 174.42
5518.6 176.69
5520.5 179.23
5522.1 -178.53
5524.8 -174.24
5527.8 -173.23
5529.8 -173.55
5531.3 -175.25
5533.6 -179.52
5534.8 177.67
5538.2 167.99
5541.7 161.1
5545.9 158.66
5547.9 157.88
5554.4 152.96
5555.9 152.93
5558.2 154.67
5560.6 158.54
5562.9 162.71
5566.7 166.45
5568.6 165.92
5569.8 164.96
5572.5 158.22
5575.9 143.83
5582.1 116.55
5585.9 108.06
5591.7 101.82
5594 100.69
5597.5 101.33
5601.3 107.15
5605.6 118.89
5607.9 123.5
5609.4 125.11
5611.3 123.47
5614.4 114.46
5620.6 96.852
5624 90.865
5632.9 83.553
5638.7 85.481
5641 87.704
5642.5 87.867
5644.8 89.395
5648.7 90.553
5655.2 85.212
5672.5 71.942
5674.1 71.715
5678.3 73.272
5682.5 77.14
5683.7 79.142
5685.2 80.636
5686.8 82.592
5688.3 82.975
5690.2 85.677
5692.5 86.136
5694.4 87.737
5696.8 89.772
5701.4 96.202
5703.3 96.485
5706.8 91.286
5708.3 89.075
5712.5 82.322
5716 78.033
5721 75.155
5722.1 74.375
5723.7 72.638
5725.2 72.281
5727.2 71.546
5732.9 68.716
5734.1 68.319
5739.1 66.944
5742.2 66.033
5743.7 66.358
5744.9 66.026
5746.4 65.83
5747.5 65.531
5748.7 65.228
5751.8 64.477
5753.7 63.845
5755.6 64.204
5760.2 62.844
5761.4 63.365
5765.2 64.361
5767.2 63.796
5767.9 64.863
5769.9 63.91
5771 64.469
5774.9 63.503
5777.9 64.552
5779.5 63.981
5780.6 63.871
5783.3 63.159
5784.1 63.882
5785.6 62.225
5788.3 60.955
5793.7 59.591
5795.3 59.676
5797.2 59.439
5798.3 58.449
5799.9 59.754
5801.4 57.753
5804.1 59.782
5807.2 57.572
5809.1 58.439
5809.9 58.909
5812.6 57.939
5814.1 58.021
5817.6 57.674
5818.3 58.283
5819.5 58.188
5821 59.207
5823.7 56.883
5825.3 58.39
5827.6 58.793
5828.3 58.198
5829.1 58.583
5831 58.015
5832.6 60.003
5833.7 57.287
5835.3 59.369
5836.4 58.404
5837.2 57.684
5839.1 58.44
5840.7 57.12
5842.2 56.227
5843 55.911
5843.7 56.498
5846.8 54.061
5848 54.329
5848.7 53.841
5849.5 55.114
5850.7 53.935
5853.4 53.332
5854.9 52.26
5859.5 53.888
5860.7 53.139
5861.4 54.114
5862.6 52.97
5864.5 53.6
5869.5 52.322
5870.7 52.29
5873 52.104
5873.7 51.047
5874.9 51.828
5877.6 51.238
5878.4 50.259
5879.5 50.041
5880.3 51.824
5881.1 50.01
5882.2 51.167
5883.4 48.688
5884.5 50.415
5884.9 49.506
5885.7 51.056
5886.8 49.729
5887.6 51.044
5888.8 50.294
5890.7 52.281
5892.2 53.023
5893.8 51.049
5894.9 50.878
5896.1 50.33
5896.8 51.272
5898.4 48.998
5899.1 50.447
5900.3 50.621
5901.1 50.862
5901.8 48.614
5903 51.112
5904.1 49.575
5905.7 49.351
5906.8 50.1
5908 49.594
5909.1 48.57
5910.3 47.688
5911.1 48.29
5912.6 48.704
5914.5 47.175
5916.8 45.406
5918.8 46.295
5919.5 45.164
5920.3 46.088
5921.8 46.391
5925.3 47.925
5925.7 46.775
5926.8 48.892
5929.1 45.732
5930.7 48.071
5933 46.172
5934.5 44.269
5935.7 45.41
5937.6 43.257
5938.4 43.532
5939.2 45.479
5940.3 41.726
5941.1 42.274
5941.5 41.448
5942.6 43.003
5943.4 42.671
5944.2 43.559
5945.7 41.313
5946.8 42.041
5948.8 41.286
5951.1 44.32
5952.2 44.92
5953.4 42.487
5954.2 44.197
5955.3 41.179
5956.5 42.728
5958 42.329
5958.4 41.306
5959.5 42.892
5960.3 43.627
5961.5 41.016
5962.6 42.447
5963.4 42.897
5964.2 44.693
5966.5 45.219
5967.6 43.784
5968.8 44.574
5969.5 44.946
5970.3 44.486
5971.5 46.511
5972.2 46.189
5973 45.705
5974.6 42.903
5976.9 44.454
5978.8 41.502
5979.9 42.597
5981.1 42.687
5981.9 42.045
5983.4 42.592
5986.5 40.846
5987.2 41.195
5988.4 39.37
5989.2 40.522
5990.3 39.348
5992.3 38.055
5993.4 39.808
5994.9 37.537
5995.7 38.792
5996.9 37.496
5997.3 38.569
5998 37.138
5998.8 37.771
5999.9 35.966
6000.7 37.723
6001.5 35.012
6002.3 36.186
6003 35.844
6004.2 35.165
6005.3 35.193
6006.5 37.417
6008.4 32.385
6009.6 31.844
6011.5 36.097
6012.6 32.469
6013.4 33.592
6015 29.366
6015.7 28.641
6018.8 34.005
6020 30.672
6020.7 31.953
6021.5 29.681
6022.3 31.56
6023.8 29.293
6025 30.835
6026.1 28.149
6027.3 30.687
6028 30.901
6029.2 27.884
6030.3 28.631
6031.1 26.043
6031.9 28.361
6033 25.304
6034.2 25.148
6035 23.634
6035.7 23.915
6036.1 22.686
6037.3 25.253
6038.4 24.379
6039.2 24.877
6040.7 20.377
6041.9 19.704
6043 23.028
6044.2 21.283
6045 21.519
6046.5 18.915
6047.7 18.263
6048.4 19.673
6049.2 16.912
6050.3 19.232
6051.5 21.894
6052.3 21.576
6053.4 20.39
6054.2 21.929
6055.4 23.153
6056.9 19.075
6058.8 16.794
6059.6 20.491
6060.4 18.684
6062.3 15.787
6063 18.478
6064.2 16.523
6065.4 18.593
6066.5 17.538
6067.3 19.41
6068.8 17.64
6069.2 19.111
6070.4 16.146
6072.7 22.41
6073.8 18.108
6075.7 12.824
6076.5 17.73
6077.7 15.254
6078.4 12.907
6079.2 16.42
6080.4 13.75
6081.9 12.351
6083.4 17.763
6085 9.5013
6086.1 13.236
6087.3 11.487
6088.1 9.5188
6090 12.175
6091.1 10.02
6091.5 12.72
6092.7 5.6289
6093.4 8.8033
6094.6 7.3519
6095.4 9.0464
6098.8 3.3281
6099.6 5.5139
6100.4 4.0178
6101.5 5.9625
6102.7 3.8043
6103.4 1.7937
6104.6 6.974
6106.5 -0.40046
6108.4 0.62351
6109.6 -2.6578
6110.8 -0.43686
6111.9 -2.9727
6112.7 -2.4322
6113.5 -2.7551
6114.2 -0.83806
6115 -5.0011
6115.8 -1.8812
6116.9 -4.9283
6117.7 -4.7867
6118.8 -7.5772
6119.6 -5.0201
6120.8 -8.0634
6121.5 -9.289
6122.7 -5.9715
6123.5 -6.9636
6124.6 -6.6278
6125.4 -6.4266
6126.5 -9.7727
6126.9 -8.8999
6128.1 -9.8691
6128.8 -8.9739
6129.6 -9.743
6130.8 -15.749
6131.9 -11.504
6132.7 -14.665
6133.5 -13.523
6134.6 -10.313
6135.8 -14.831
6136.2 -13.742
6137.3 -17.513
6138.5 -12.684
6140 -17.943
6141.2 -15.907
6141.5 -16.986
6142.7 -21.448
6144.2 -18.482
6145 -17.482
6145.4 -18.866
6146.2 -16.746
6146.9 -20.109
6147.7 -18.701
6148.5 -22.186
6148.8 -20.453
6149.6 -24.003
6150.4 -22.287
6151.5 -21.489
6152.3 -21.942
6153.5 -25.81
6153.8 -26.893
6155 -23.284
6155.8 -24.343
6156.9 -27.065
6157.7 -26.011
6159.6 -29.189
6160.4 -30.98
6161.5 -26.919
6163.1 -26.925
6164.6 -30.499
6165.8 -27.676
6166.5 -27.335
6168.1 -33.613
6169.2 -31.937
6170.4 -32.985
6171.2 -29.92
6171.9 -30.921
6172.7 -34.473
6174.2 -32.056
6174.6 -33.461
6176.2 -29.499
6180 -38.748
6180.8 -37.959
6182.3 -38.749
6183.5 -35.559
6185 -39.949
6185.8 -36.107
6186.9 -41.572
6188.1 -38.62
6189.2 -40.779
6190 -39.254
6191.2 -43.287
6192.3 -39.932
6193.1 -40.709
6193.9 -41.859
6194.6 -41.845
6195.4 -40.294
6196.6 -43.038
6198.5 -36.065
6200 -42.978
6201.2 -42.41
6201.9 -42.628
6202.3 -41.357
6203.5 -43.831
6204.3 -42.492
6204.6 -43.313
6205.4 -46.799
6206.2 -44.266
6206.9 -45.635
6207.7 -41.579
6208.9 -46.201
6209.6 -45.243
6210.8 -42.374
6211.9 -46.204
6212.7 -45.285
6214.3 -48.759
6215.4 -43.349
6216.2 -45.038
6217 -44.237
6217.3 -42.677
6218.9 -47.331
6220.8 -49.092
6221.6 -46.301
6222.3 -46.654
6223.9 -50.943
6225 -48.64
6225.8 -48.193
6226.2 -49.11
6227 -49.192
6227.7 -50.981
6228.9 -50.975
6230 -52.98
6232 -50.68
6232.7 -48.772
6233.9 -52.127
6235.4 -50.472
6236.6 -52.799
6237.3 -52.528
6238.9 -54.82
6239.7 -50.933
6240.8 -53.75
6242.3 -51.2
6243.5 -53.028
6244.3 -52.74
6245 -52.951
6245.4 -52.206
6246.6 -55.139
6247.7 -54.355
6248.5 -55.971
6250 -53.43
6251.6 -54.965
6252.3 -58.511
6253.9 -53.98
6255.4 -58.235
6256.6 -55.867
6257.4 -56.772
6258.5 -58.636
6259.3 -58.221
6260.4 -58.796
6261.2 -56.177
6262.4 -57.802
6263.9 -57.82
6264.7 -57.627
6265.8 -54.397
6267 -59.005
6267.7 -59.375
6268.5 -59.007
6269.3 -59.259
6270.4 -58.658
6271.6 -59.346
6272.4 -56.326
6273.5 -58.449
6274.7 -58.115
6276.2 -57.717
6277 -60.786
6277.7 -58.403
6278.1 -59.462
6278.9 -59.152
6279.7 -60.908
6280.8 -57.578
6281.6 -59.831
6282.4 -59.878
6282.7 -61.265
6283.9 -58.322
6285.1 -58.163
6286.2 -60.527
6287 -59.933
6288.1 -61.14
6288.9 -59.819
6290.4 -62.262
6291.2 -60.868
6292.4 -62.277
6293.1 -61.711
6294.3 -64.75
6295.8 -62.316
6297 -64.577
6298.1 -63.437
6298.9 -64.229
6300.1 -65.343
6300.8 -64.448
6301.6 -64.291
6302.4 -64.735
6302.8 -66.729
6303.9 -64.048
6304.7 -65.436
6305.4 -63.923
6307.4 -69.287
6308.9 -65.455
6310.1 -67.864
6310.8 -66.966
6311.6 -67.64
6312.8 -66.163
6313.5 -66.859
6314.3 -64.817
6315.1 -65.233
6316.2 -63.838
6317 -64.248
6317.8 -63.588
6318.5 -62.943
6319.3 -66.352
6320.5 -63.276
6321.6 -65.721
6322.8 -67.805
6324.7 -65.227
6325.8 -66.378
6327 -65.081
6328.1 -64.186
6328.5 -65.136
6328.9 -63.703
6330.5 -68.4
6332 -64.344
6333.5 -67.307
6335.1 -66.53
6335.5 -67.882
6336.2 -66.887
6338.1 -65.756
6338.9 -66.363
6339.3 -65.486
6340.1 -68.679
6341.2 -66.721
6342.4 -64.752
6343.9 -67.3
6345.5 -65.565
6346.6 -68.956
6347.4 -69.441
6348.2 -69.543
6349.7 -67.686
6350.8 -67.308
6351.6 -67.248
6352.4 -66.546
6355.1 -67.616
6356.2 -66.893
6357 -66.361
6358.9 -68.628
6359.7 -68.298
6360.9 -68.445
6362 -67.061
6362.8 -69.597
6363.9 -67.057
6365.5 -67.888
6366.2 -69.18
6367 -67.25
6367.8 -68.011
6369.3 -67.781
6370.5 -70.314
6371.2 -69.802
6372.8 -67.155
6373.5 -67.429
6374.3 -67.885
6375.1 -66.54
6376.6 -70.895
6377.8 -68.111
6378.5 -68.02
6379.7 -69.003
6380.5 -68.224
6381.6 -70.178
6382.4 -69.616
6383.6 -69.692
6384.3 -68.222
6385.9 -69.17
6386.6 -67.872
6387.4 -67.733
6388.6 -68.704
6390.5 -69.138
6391.2 -69.292
6393.6 -68.784
6394.7 -70.378
6395.5 -68.748
6396.6 -70.515
6398.2 -67.825
6398.9 -69.124
6399.7 -67.876
6400.5 -68.812
6401.6 -69.443
6402.8 -70.408
6403.9 -68.443
6405.5 -72.452
6407 -68.931
6410.5 -70.954
6411.3 -69.749
6412.4 -69.956
6413.2 -68.49
6415.1 -71.396
6415.9 -70.22
6417 -70.74
6418.6 -68.458
6419.7 -70.212
6420.5 -69.836
6421.3 -69.064
6422.4 -70.53
6424 -68.377
6425.9 -72.35
6427.8 -69.077
6428.6 -70.021
6429.3 -68.685
6430.5 -71.008
6432 -68.381
6434 -72.432
6435.9 -69.814
6437.4 -72.552
6438.2 -73.321
6439 -72.498
6440.5 -71.641
6441.3 -68.644
6442.8 -70.47
6444.3 -71.657
6445.9 -68.887
6447.4 -69.616
6448.2 -69.364
6449.3 -71.701
6451.3 -68.94
6452 -69.692
6452.8 -68.593
6453.6 -71.715
6454.3 -70.686
6455.5 -69.613
6457.4 -70.079
6458.6 -68.261
6459.7 -70.917
6461.3 -68.559
6461.7 -69.351
6462.8 -67.316
6464.7 -68.935
6466.3 -72.491
6468.6 -69.401
6469.7 -70.372
6470.9 -69.71
6471.7 -71.177
6472.4 -70.026
6475.5 -72.958
6477.8 -70.68
6478.6 -70.263
6480.1 -71.449
6481.7 -72.359
6482.8 -71.881
6483.6 -72.418
6484.4 -71.048
6485.1 -70.26
6486.7 -72.544
6487.8 -70.691
6490.1 -73.736
6491.3 -74.916
6492.1 -73.934
6493.2 -76.585
6494 -75.996
6495.1 -75.366
6497.1 -72.228
6498.6 -75.918
6499.4 -75.13
6500.5 -76.47
6502.1 -74.718
6502.8 -73.548
6503.6 -74.31
6504.4 -74.096
6505.5 -75.331
6506.7 -76.508
6507.8 -72.886
6509.4 -75.03
6510.1 -76.169
6510.9 -74.706
6512.1 -76.325
6512.8 -75.174
6514.4 -75.829
6515.5 -75.174
6516.3 -73.747
6517.1 -75.021
6518.6 -73.228
6519.8 -74.648
6520.9 -74.889
6523.6 -73.48
6524.4 -75.511
6525.1 -74.138
6526.3 -75.897
6527.8 -73.893
6530.1 -75.745
6531.3 -73.864
6532.1 -75.021
6533.2 -73.836
6534.4 -76.417
6536.3 -74.601
6537.1 -74.634
6539 -75.733
6540.1 -73.658
6541.3 -75.403
6544.8 -77.043
6545.9 -75.029
6547.1 -76.359
6548.6 -74.512
6550.2 -75.455
6552.5 -75.923
6554 -74.264
6555.9 -76.425
6557.1 -74.917
6558.2 -76.613
6560.2 -74.967
6562.1 -75.687
6564.8 -74.897
6566.7 -76.599
6567.5 -76.177
6568.6 -74.357
6569.8 -76.597
6570.9 -75.763
6572.1 -77.265
6574 -74.051
6575.2 -75.766
6575.9 -75.263
6577.1 -77.21
6580.2 -76.797
6580.9 -73.347
6582.1 -75.266
6582.9 -74.673
6585.6 -74.062
6586.7 -76.215
6587.5 -75.925
6589 -73.897
6590.2 -74.424
6591.3 -72.499
6592.5 -73.17
6593.6 -72.48
6594.4 -73.747
6596.7 -70.88
6598.2 -73.237
6599 -72.47
6600.6 -74.741
6601.7 -74.955
6603.2 -73.705
6604.4 -75.775
6605.2 -73.71
6606.3 -75.645
6607.5 -73.964
6608.3 -73.446
6609 -74.555
6609.8 -73.668
6610.6 -74.193
6611.7 -74.315
6612.5 -74.861
6613.6 -73.884
6615.6 -74.754
6616.7 -72.624
6617.9 -73.704
6621.3 -72.632
6621.7 -73.598
6622.9 -71.863
6624.8 -71.322
6626 -73.317
6627.5 -71.896
6629.4 -71.012
6630.6 -71.398
6631.3 -71.145
6632.5 -71.551
6633.3 -69.89
6634.4 -70.355
6636 -70.164
6637.5 -71.288
6639.4 -70.655
6640.2 -71.326
6642.1 -70.138
6643.3 -71.516
6644.4 -69.779
6645.6 -71.204
6647.1 -69.684
6648.3 -71.148
6650.6 -72.388
6651.3 -71.467
6653.3 -73.299
6654.4 -72.163
6656 -72.896
6657.1 -71.682
6658.3 -71.194
6659.4 -72.464
6660.2 -73.033
6661.3 -72.333
6662.1 -71.76
6662.9 -72.642
6663.7 -70.101
6664.8 -73.151
6665.6 -71.856
6666.7 -73.628
6667.5 -72.687
6670.6 -73.439
6672.1 -73.563
6673.3 -73.643
6675.2 -74.226
6676.7 -75.572
6677.5 -75.657
6679.8 -75.962
6681.7 -73.302
6683.3 -75.18
6684.4 -74.131
6686 -75.872
6687.1 -73.558
6689.1 -73.69
6689.8 -73.076
6691 -74.418
6692.1 -73.125
6692.9 -74.068
6694.1 -72.574
6695.6 -74.024
6696.7 -74.723
6699.1 -74.012
6700.6 -75.358
6702.1 -73.847
6703.3 -73.065
6705.2 -73.833
6707.1 -73.489
6708.3 -74.072
6709.4 -72.941
6714.1 -74.144
6715.6 -74.351
6716.4 -75.358
6717.9 -75.205
6719.4 -75.86
6722.9 -75.552
6724.8 -75.796
6726.8 -76.016
6728.3 -77.345
6729.5 -76.519
6731 -75.403
6732.5 -76.583
6733.3 -76.199
6734.1 -76.974
6735.6 -75.637
6737.9 -74.582
6738.7 -75.057
6739.8 -74.622
6742.5 -75.472
6744.1 -72.876
6745.2 -74.299
6747.1 -73.834
6747.9 -73.263
6749.5 -74.904
6752.5 -74.845
6755.6 -75.426
6757.5 -74.728
6763.3 -73.658
6764.1 -74.44
6765.2 -73.996
6767.2 -74.037
6769.5 -74.644
6771.4 -72.538
6772.9 -74.185
6774.5 -72.896
6776 -71.594
6777.2 -73.168
6781.4 -73.428
6782.9 -72.19
6784.5 -72.368
6787.5 -72.897
6788.7 -72.287
6792.6 -71.584
6794.9 -72.401
6796 -71.22
6797.9 -72.221
6799.5 -71.715
6802.6 -71.783
6805.2 -72.85
6806.4 -71.489
6812.6 -72.304
6817.2 -71.433
6818.3 -72.395
6820.3 -71.664
6823.3 -72.49
6824.1 -71.259
6825.6 -72.017
6827.6 -72.211
6829.9 -71.793
6831 -72.393
6833.7 -72.148
6835.3 -72.089
6838.7 -71.793
6840.3 -71.532
6843.3 -72.057
6846 -71.165
6847.6 -71.57
6848.7 -70.528
6849.9 -71.304
6851 -71.014
6853.3 -71.718
6855.7 -71.16
6857.6 -71.168
6859.9 -71.297
6862.6 -72.205
6864.1 -72.183
6865.7 -71.587
6866.4 -72.494
6867.6 -71.859
6871 -72.123
6873 -71.765
6874.1 -71.745
6878.7 -71.774
6883 -72.373
6884.1 -72.102
6886.8 -72.995
6888.7 -73.065
6891 -73.856
6894.5 -75.09
6897.2 -76.004
6904.9 -78.359
6913 -78.601
6918.4 -77.568
6920.7 -77.994
6921.8 -78.033
6923.8 -78.517
6926.4 -78.391
6933 -79.769
6934.9 -80.711
6942.2 -83.564
6953.4 -85.997
6957.6 -87.148
6961.5 -88.898
6968 -92.533
6975.7 -95.162
6978 -96.032
6985.3 -99.669
6991.9 -99.553
6994.2 -99.396
6995.7 -99.564
6997.6 -99.551
7003.8 -97.035
7009.9 -92.55
7013 -92.604
7016.9 -95.625
7030.7 -111.01
7040 -114.79
7048 -119.61
7061.9 -133.46
7068 -144.48
7076.1 -166.09
7081.9 -179.71
7083 177.72
7089.6 165.46
7095.4 157.16
7102.7 151.98
7115.4 144.78
7144.2 132.32
7145.8 132.37
7152.3 131.27
7158.8 130.29
7162.7 129.5
7173.8 128.2
7193.9 126.41
7195.4 126.37
7198.5 126.09
7201.9 125.43
7203.1 125.71
7206.9 124.57
7210.8 125.66
7212.3 124.99
7218.1 124.19
7220.8 122.96
7222.3 124.08
7225 123.61
7226.2 123.6
7227.7 123.54
7242.3 122.53
7244.3 121.63
7247.3 120.97
7249.3 120.67
7257.3 119.07
7260.4 118
7264.7 118.71
7265.8 118.17
7268.1 117.66
7270 118.57
7270.8 118.17
7271.6 118.58
7272.3 117.93
7277.3 116.96
7279.3 117.67
7280.4 116.77
7281.6 116.77
7282.7 116.88
7284.3 117.63
7287 116.62
7288.1 116.95
7290 117.08
7293.1 116.92
7294.7 117.54
7295.8 117.21
7299.3 116.44
7300.4 117.61
7301.2 117.52
7303.5 117.53
7305.8 117.21
7309.7 116.62
7311.2 117.3
7312 116.61
7313.1 117.74
7314.7 117.58
7319.7 116.63
7321.6 116.81
7324.3 117.69
7326.2 116.87
7328.1 117.8
7329.3 116.67
7330.8 117.58
7332 116.94
7332.8 118.25
7334.3 116.93
7337 116.9
7338.1 117.39
7339.7 115.31
7340.8 116.26
7341.6 116.58
7342.8 114.9
7344.3 115.79
7345.5 115.51
7350.1 115.8
7351.2 117.16
7354.7 115.01
7355.8 114.47
7358.9 117.17
7360.1 117.06
7361.2 116.84
7362 117.12
7363.2 116.44
7364.3 118.07
7365.8 117.53
7367.4 117.5
7368.2 119.32
7369.3 118.66
7370.8 118.8
7373.2 117.1
7374.3 118.16
7375.8 116.55
7377.4 118.19
7378.2 116.9
7379.7 118.31
7380.5 117.73
7381.2 118.65
7383.2 117.3
7384.3 118.45
7385.5 118.81
7386.6 118.28
7388.2 119.07
7388.9 118.62
7389.7 119.4
7391.2 118.92
7395.5 120.05
7396.6 120.9
7398.2 119.98
7399.3 121.76
7400.5 119.96
7401.6 119.15
7402.4 119.3
7403.9 119.65
7404.7 118.5
7406.2 120.67
7407.8 119.15
7409.3 118.55
7410.9 120.36
7412.4 121.12
7413.9 118.2
7414.7 120.39
7415.5 118.98
7417.8 119.5
7418.6 118.36
7419.3 119.54
7422.4 120.01
7423.2 119.74
7423.6 120.66
7424.3 119.09
7425.9 120.86
7426.6 120.2
7427.4 120.59
7428.6 122.43
7429.7 120.99
7431.6 124.21
7433.9 121.6
7435.1 122.61
7435.9 123.25
7437 120.65
7438.9 122.15
7440.1 121.97
7440.9 120.69
7441.6 122.58
7443.2 120.23
7445.1 122.71
7445.9 122.11
7446.6 123.69
7447.4 122.64
7448.6 122.15
7449.7 122.78
7451.6 120.89
7453.2 123.21
7455.5 122.5
7457.8 125.19
7459 123.77
7460.1 123.39
7460.9 123.45
7461.6 124.19
7462.4 125.37
7464 123.2
7464.7 124.07
7466.3 122.85
7467 124.94
7467.8 123.73
7468.6 123.87
7469.7 122.7
7471.7 125.49
7472.4 126.02
7474 123.07
7475.1 124.74
7476.3 124.14
7477.8 121.72
7478.2 120.75
7479.3 123.07
7480.5 122.51
7481.3 123.77
7482.4 124.38
7484.3 121.94
7487 123.33
7487.8 122.63
7489 125.31
7489.7 123.56
7490.5 124.58
7491.3 122.86
7492.4 128.26
7493.6 127.56
7494.4 128.7
7495.5 127.95
7497.4 127.15
7499 127.42
7500.1 126.14
7500.9 127.14
7503.2 125.31
7504 124.11
7505.1 125.49
7508.2 125.86
7509.4 125.64
7509.7 126.45
7510.9 123.46
7511.7 124.25
7512.4 124.09
7513.2 124.73
7515.1 121.94
7516.7 122.53
7517.4 123.89
7518.2 123.71
7519 123.79
7521.3 122.6
7522.4 124.19
7523.2 123.4
7524 124.22
7524.7 122.07
7525.5 123.85
7526.3 122.25
7527.4 123.21
7528.6 124.44
7529.4 122.98
7530.1 123.44
7531.3 122.44
7532.4 124.29
7533.2 124.54
7534 123.67
7535.5 123.11
7536.3 124.52
7537.1 122.33
7538.2 123.85
7538.6 123.06
7539.4 124.24
7539.8 123.46
7540.9 125.32
7541.7 123.77
7542.4 123.01
7543.6 125.09
7545.1 126.74
7547.1 125.99
7548.2 127.08
7549.4 125.05
7550.5 127.4
7551.3 126.12
7552.5 127.3
7553.2 127.17
7554 129.34
7555.9 125.03
7557.1 127.56
7558.6 128.45
7559.4 128.71
7560.5 126.19
7561.7 128.15
7562.5 126.33
7563.6 124.98
7565.9 128.3
7567.1 126.72
7567.8 128.8
7569 128.54
7570.2 126.64
7570.9 129.51
7571.7 128.49
7572.8 128.87
7573.6 130.12
7575.5 126.86
7577.5 130.25
7578.6 130.06
7579.8 130.58
7580.9 128.05
7581.3 128.8
7581.7 127.59
7583.2 131.5
7584.8 129.44
7585.5 132.46
7586.3 131
7587.1 131.11
7588.2 129.2
7589.4 132.13
7590.9 127.75
7591.7 127.99
7592.9 125.9
7593.6 128.33
7594.8 128.63
7595.5 127.07
7597.1 130.42
7598.2 128.36
7598.6 129.78
7599 128.13
7600.2 132.27
7601.3 129.92
7602.9 126.93
7604 129.3
7605.9 129.93
7609 133.36
7610.2 132.53
7611.7 130.21
7612.9 136.27
7613.6 136.22
7614.4 137.17
7615.9 132.55
7617.1 134.95
7618.2 136.61
7619.8 133.02
7620.9 134.35
7621.7 134.38
7622.5 136.19
7623.2 134.97
7624 132.63
7624.8 134.19
7625.9 132.07
7626.7 133.5
7627.1 131.83
7628.6 136.38
7629.4 135.99
7630.2 135.76
7632.1 134.34
7634 138.76
7635.2 137.5
7635.6 136.71
7636.7 139.2
7637.5 138.25
7638.3 139.21
7639 139.1
7640.2 136.99
7641.3 139.28
7642.1 139.87
7642.9 138.78
7643.6 142.62
7644.4 141.73
7645.2 140.42
7645.9 140.86
7647.1 138.68
7652.5 144.1
7653.3 143.87
7654 144.12
7654.8 142.82
7655.6 143
7656.3 142.33
7658.3 143.04
7658.6 142.32
7659.8 144.22
7660.6 143.87
7662.1 141.74
7666.7 140.64
7667.5 141.62
7668.6 139.3
7670.6 138.18
7671.3 138.18
7672.1 136.67
7672.9 137.5
7673.7 136.36
7675.6 136.72
7677.1 138.56
7678.3 138.25
7679.4 138.13
7680.2 137.33
7681 137.55
7681.7 137.37
7683.3 136.79
7684 135.42
7685.2 138.11
7687.1 136.63
7689 138.2
7690.2 136.55
7691.4 138.25
7694.4 136.1
7695.2 136.54
7697.9 134.71
7699 135.6
7702.1 133.64
7703.3 131.7
7704.4 133.18
7705.2 132.53
7706 133.08
7707.9 132.6
7708.3 134.25
7709.4 131.85
7710.6 130.72
7711.7 132.9
7712.9 131.36
7713.7 131.92
7714.4 131.3
7715.2 133.31
7716.7 128.85
7717.5 130.13
7718.3 128.83
7719.4 131.24
7720.6 129.57
7721.4 129.17
7722.5 131.58
7724.4 128.93
7725.2 129.85
7726.7 128.78
7727.5 128.76
7728.3 129.6
7729.1 128.82
7730.2 128.53
7731.4 127.97
7732.9 125.05
7734.4 126.7
7735.6 124.77
7736.8 126.25
7737.9 126.05
7738.7 124.36
7739.4 125.14
7740.6 123.74
7741.8 125.59
7744.1 122.32
7745.6 123.76
7746.8 124.37
7747.9 123.77
7749.1 122.32
7750.2 124.98
7752.1 122.04
7752.9 123.48
7754.8 121.31
7755.6 120.97
7756.8 121.83
7757.9 122.03
7759.1 121.03
7759.8 121.27
7761 120.19
7763.3 118.67
7764.5 120.62
7764.8 121.56
7766 117.94
7767.5 120.51
7768.7 119.57
7769.5 120.11
7771.4 118.85
7772.5 120.09
7773.7 120.11
7776 121.8
7778.3 122.54
7779.1 122.43
7780.6 121.45
7781.4 122.58
7782.9 120.77
7784.5 123.28
7785.6 122.04
7786.4 122.68
7787.9 121.4
7789.5 122.32
7790.6 124.08
7791.4 121.69
7792.2 121.63
7793.3 122.01
7794.5 123.73
7795.2 124
7796 122.02
7797.5 123.61
7798.7 122.05
7799.5 123.92
7800.2 122.4
7801 123.83
7801.4 122.84
7802.2 123.63
7803.3 123.26
7804.1 124.78
7805.6 123.15
7807.2 124.4
7808.3 122.22
7809.5 123.19
7810.6 122.48
7812.2 123.03
7812.5 122.14
7813.7 125.09
7814.5 123.55
7815.2 123.92
7817.6 122.44
7819.9 123.81
7821.4 123.41
7822.6 121.56
7823.7 122.99
7825.6 121.35
7826.4 122.15
7827.2 121.22
7828.3 122.5
7829.5 121.01
7831 121.34
7832.9 119.21
7834.1 121.22
7835.3 120.51
7836 121.34
7837.6 119.4
7839.5 121.85
7840.6 122.8
7842.2 120.64
7843.3 121.29
7844.5 119.75
7845.6 120.48
7846.4 121.17
7847.9 119.58
7849.1 120.55
7851 118.84
7852.2 119.8
7853.3 118.66
7854.5 119.42
7855.3 119.73
7856.4 118.28
7857.2 118.79
7858.3 118.4
7859.1 119.3
7860.3 119.07
7862.6 118.28
7864.5 118.76
7867.6 117.99
7868.3 118.54
7873 115.42
7873.7 116.17
7875.3 114.37
7877.2 112.11
7878.3 111.83
7881 109.78
7885.3 105.68
7886.8 103.45
7888.3 103.33
7889.9 100.39
7891.8 99.098
7893.3 98.822
7894.9 98.336
7897.2 97.944
7898.4 98.194
7899.1 97.899
7900.7 99.673
7907.2 95.577
7910.7 91.762
7915.3 83.06
7921.1 64.161
7925.7 47.883
7928 41.827
7933.4 35.487
7934.9 33.757
7936.4 32.928
7939.9 25.879
7943 20.156
7949.9 11.504
7953 6.8815
7954.9 3.6184
7958.4 -3.1564
7961.5 -8.0446
7962.6 -9.0984
7964.5 -9.1751
7966.1 -11.389
7968.4 -12.164
7969.5 -11.598
7971.1 -13.203
7973 -12.409
7974.1 -13.946
7974.9 -14.212
7975.7 -14.366
7978.4 -17.471
7979.5 -18.294
7981.1 -20.853
7981.8 -21.2
7983 -23.324
7984.5 -23.409
7986.8 -28.44
7991.1 -35.516
7992.2 -35.287
7993.8 -37.918
7994.9 -38.547
7995.3 -37.267
7996.5 -39.473
7997.2 -39.506
7999.5 -41.087
8000.3 -40.498
8001.5 -42.61
8002.2 -41.931
8003.4 -44.099
8004.5 -44.545
8006.1 -47.294
8006.9 -48.176
8007.6 -49.755
8008.8 -50.971
8009.5 -51.088
8010.3 -52.572
8011.1 -50.454
8011.9 -50.968
8012.6 -49.51
8013.4 -49.783
8015.3 -54.213
8016.1 -53.45
8016.9 -53.673
8018.4 -48.803
8018.8 -50.473
8020.3 -46.183
8021.9 -44.224
8023.4 -39.959
8024.6 -42.934
8025.7 -41.416
8026.9 -45.321
8027.6 -42.808
8028.4 -41.78
8029.9 -44.719
8030.7 -41.786
8031.5 -45.873
8033 -40.046
8033.4 -41.274
8034.9 -35.453
8036.1 -42.758
8037.6 -32.722
8038 -32.004
8038.8 -35.191
8040.3 -30.148
8041.1 -28.73
8041.9 -24.199
8042.6 -32.852
8043.8 -25.247
8045.3 -28.439
8046.5 -17.934
8046.9 -19.131
8047.6 -21.45
8048.8 -17.54
8049.9 -13.78
8050.7 -17.532
8052.6 -11.527
8053.8 -14.347
8054.6 -5.3053
8055.7 -13.599
8056.5 -9.3738
8058 -12.921
8059.6 -4.7007
8060.3 -8.5102
8061.1 -11.246
8061.5 -9.7261
8062.6 -11.409
8063.8 -13.676
8065.3 -22.374
8066.5 -20.814
8068 -27.07
8068.8 -28.437
8070 -28.183
8070.7 -29.089
8071.9 -35.422
8073 -37.683
8074.6 -40.305
8075.3 -42.618
8076.5 -45.231
8077.6 -50.671
8078.8 -46.699
8080 -51.07
8080.7 -47.739
8081.5 -52.978
8081.9 -49.95
8083 -55.612
8083.4 -54.704
8084.6 -58.741
8086.1 -61.259
8086.5 -57.902
8087.7 -62.716
8088.4 -58.415
8089.6 -62.595
8090 -60.032
8091.9 -69.699
8093.4 -61.714
8093.8 -60.979
8095.3 -70.549
8095.7 -67.454
8096.5 -71.617
8097.3 -68.406
8098.4 -75.257
8099.2 -68.657
8100.4 -77.751
8101.5 -70.968
8101.9 -74.182
8102.7 -69.852
8103.8 -79.687
8104.6 -71.331
8105.4 -82.065
8107.3 -63.895
8108.4 -56.935
8109.6 -60.064
8110.4 -60.653
8111.1 -58.615
8111.9 -69.469
8113 -59.112
8114.2 -64.197
8115 -54.895
8115.7 -63.174
8116.1 -62.248
8116.5 -58.132
8117.7 -65.224
8118.8 -59.877
8119.6 -52.701
8120.7 -67.176
8121.5 -56.223
8122.3 -65.426
8123.1 -58.786
8123.4 -59.654
8124.2 -55.256
8124.6 -57.959
8125.4 -51.227
8126.1 -52.021
8127.7 -62.611
8128.4 -58.264
8129.6 -62.115
8130.4 -51.131
8131.1 -57.742
8132.3 -45.218
8135.4 -61.262
8137.3 -53.445
8138.4 -68.591
8140 -58.205
8141.5 -83.27
8142.7 -57.642
8143.8 -69.503
8145.4 -98.274
8146.5 -66.831
8147.3 -72.153
8147.7 -74.505
8148.4 -43.489
8149.6 -20.544
8150.8 -36.104
8151.5 -38.38
8151.9 -41.273
8152.7 -15.752
8153.4 -26.903
8154.6 7.1974
8156.1 -19.005
8156.5 -13.604
8157.3 -20.06
8158.8 -15.937
8160.4 -29.234
8160.8 -19.537
8161.9 -49.025
8163.1 -26.724
8163.8 -25.156
8165 -32.723
8165.4 -26.848
8166.9 -45.75
8167.7 -39.515
8168.5 -47.858
8170 -33.948
8171.1 -50.862
8171.9 -48.883
8173.1 -40.582
8174.2 -55.178
8175.8 -36.578
8177.3 -47.859
8178.1 -43.747
8178.5 -46.84
8180 -35.437
8182.3 -55.07
8183.5 -43.318
8184.6 -52.226
8185.8 -32.088
8186.5 -30.013
8186.9 -36.849
8187.7 -28.719
8189.6 -47.694
8190.4 -34.544
8191.2 -36.917
8191.9 -35.689
8193.8 -50.396
8195 -46.6
8195.4 -49.265
8196.2 -39.833
8197.3 -50.925
8198.1 -49.43
8198.8 -49.74
8200 -57.838
8201.2 -52.919
8202.7 -62.914
8203.5 -56.193
8204.6 -62.168
8205.4 -61.302
8206.5 -65.521
8207.3 -63.117
8208.1 -72.704
8209.2 -55.167
8210.4 -64.38
8211.2 -58.582
8211.9 -67.559
8212.7 -59.82
8213.5 -70.021
8215 -53.915
8216.2 -62.021
8216.9 -58.466
8218.9 -67.361
8220 -61.869
8220.8 -59.342
8221.5 -69.387
8222.7 -61.513
8223.9 -67.22
8224.6 -66.744
8225.8 -71.772
8226.9 -69.913
8227.3 -71.469
8228.1 -68.873
8229.2 -73.359
8230 -70.158
8230.8 -72.373
8233.5 -60.867
8234.6 -68.412
8235 -66.319
8235.8 -67.17
8238.5 -74.695
8238.9 -73.161
8241.2 -86.779
8242.3 -80.412
8243.1 -82.564
8243.9 -80.472
8245 -84.864
8246.2 -86.723
8247.7 -97.9
8248.5 -98.277
8250 -92.922
8250.4 -94.094
8251.6 -90.654
8251.9 -89.906
8252.7 -92.54
8254.3 -84.532
8256.2 -97.708
8257.3 -94.202
8257.7 -97.487
8258.9 -87.05
8260 -93.824
8261.2 -90.517
8262.3 -92.426
8263.1 -90.952
8264.3 -97.326
8265 -96.296
8267 -102.05
8267.7 -98.382
8269.3 -104.5
8270 -104.91
8271.6 -113.47
8272.3 -113.3
8272.7 -114.87
8273.9 -111.87
8275.4 -119.81
8276.6 -122.14
8278.1 -126.49
8278.9 -124.93
8280 -126.86
8281.2 -133.11
8282 -130.3
8283.1 -134.72
8284.3 -137.83
8285.4 -134.4
8287.3 -142.42
8287.7 -140.93
8288.5 -143.17
8289.7 -143.19
8290.4 -146.14
8291.2 -144.06
8292.3 -141.44
8293.1 -138.06
8293.9 -137.73
8294.7 -137.29
8295.8 -143.03
8296.2 -143.95
8297 -142.09
8298.1 -144.25
8298.9 -143.3
8299.7 -144.95
8300.8 -147.72
8301.6 -146.24
8303.9 -148.38
8304.7 -148.15
8306.6 -154.38
8307.4 -154.1
8310.8 -161.18
8312 -164.92
8314.3 -168.93
8316.2 -172.59
8317 -171.87
8317.7 -173.33
8318.5 -173.06
8319.3 -172.28
8320.8 -179.46
8322 -175.48
8322.7 -176.99
8324.3 178.38
8325.4 176.11
8326.2 175.25
8328.5 169.64
8329.3 170.95
8330.1 169.73
8330.8 168.83
8331.2 169.62
8332 168.77
8332.4 169.55
8333.5 165.71
8334.3 166.28
8335.4 160.79
8336.2 163.62
8337.4 156.16
8337.7 157.17
8338.9 161.08
8340.4 153.07
8341.2 151.99
8341.6 153.07
8342.7 158.61
8344.7 152.75
8345.4 151.32
8346.2 152.95
8347.4 156.11
8348.1 151.1
8349.7 155.13
8351.2 151.07
8352.4 155.31
8353.9 148.28
8354.7 149.21
8355.8 152.79
8357.4 146.09
8358.1 147.87
8359.7 153.19
8360.8 147.53
8362.4 151.42
8363.5 146.37
8364.7 149.87
8365.5 145.48
8366.2 148.25
8367.4 142.12
8369.7 153.14
8370.8 148.79
8372 153.35
8372.8 149.23
8373.5 149.55
8374.3 154.86
8375.1 152.92
8375.8 154.48
8376.6 153.56
8377.4 158.76
8378.5 148.79
8379.3 151.17
8379.7 148.94
8381.6 163.2
8382.8 155.28
8383.1 157.07
8383.9 153.99
8384.7 158.66
8385.8 156.33
8386.6 152.06
8387.4 160.2
8388.2 156.05
8389.3 165.95
8389.7 169.2
8390.8 161.96
8391.2 160.86
8392.4 163.09
8393.2 161.2
8394.3 153.49
8394.7 155.59
8395.5 170.26
8396.6 157.25
8398.2 163.18
8399.3 161.98
8399.7 165.01
8400.8 155.86
8402 151.73
8403.2 158.38
8403.9 171.06
8404.7 169.22
8405.8 168.26
8406.6 170.91
8407.4 166.82
8407.8 167.7
8408.2 166.53
8409.3 170.76
8410.5 165.71
8411.2 174.07
8412.4 161.85
8413.2 164.44
8415.1 159.24
8415.9 161.17
8416.6 164.54
8417.4 159.92
8418.2 160.39
8418.9 161.7
8420.1 157.6
8420.9 159.21
8421.6 156.22
8422.8 161.95
8424.3 149.7
8425.1 152.49
8427 161.28
8428.2 154.12
8430.5 166.14
8431.6 153.34
8432.4 153.06
8433.6 159.79
8434.3 157.53
8435.9 150.98
8436.6 157.37
8437.4 156.46
8438.2 154.22
8438.6 156.25
8438.9 152.34
8439.7 158.09
8440.5 156.47
8440.9 158.57
8442 149.35
8442.4 150.45
8443.9 162.41
8444.7 158.57
8445.5 158.88
8445.9 159.72
8447 151.86
8447.8 161.26
8448.9 148.49
8449.7 154.83
8450.5 150.55
8452 154.92
8452.8 154.83
8454.3 148.02
8455.1 154.03
8455.9 147.33
8457.8 157.83
8458.9 148.57
8459.7 152.47
8460.1 147.54
8461.3 160.49
8462.4 149.48
8463.2 151.43
8464.3 147.93
8465.1 154.18
8465.9 149.85
8467 155.56
8468.2 150.84
8469 151.1
8470.5 146.32
8471.3 152.34
8472.4 146.75
8473.2 147.41
8474 148.69
8474.3 151.42
8476.3 135.8
8477.4 146.93
8478.2 145.04
8479 143.46
8479.7 146.72
8480.9 141.72
8481.3 142.93
8482.8 153.6
8484 148.18
8484.3 151.3
8484.7 148.13
8485.5 149.17
8485.9 148.27
8487 138.76
8487.8 142.1
8488.6 141.23
8489.7 141.88
8490.5 140.24
8491.3 138.79
8492 144.6
8492.8 151.06
8493.6 141.76
8494.3 146.78
8496.3 138.79
8497.4 147.4
8498.2 140.28
8498.6 144.12
8500.1 131.95
8500.5 132.95
8501.7 144.94
8502.8 133.71
8503.6 138.73
8504.3 136.39
8505.1 139.84
8505.9 144.38
8507 137.86
8508.2 141.36
8509.3 137.74
8510.9 143.69
8512 137.09
8512.8 135.27
8513.2 138.73
8514.4 133.97
8515.1 142.67
8515.9 137.55
8516.7 148.53
8517.8 133.13
8518.2 134.59
8519.4 140.11
8520.5 138.99
8522 143.15
8523.2 136.96
8524 138.89
8525.1 130.73
8526.3 137.85
8527 137.28
8527.4 139.26
8527.8 136.14
8529 141.67
8529.7 140.61
8530.9 135.48
8532.1 141.18
8534 134.16
8535.1 129.05
8536.3 134.98
8537.8 128.57
8539.4 134.38
8541.3 129.04
8542.4 125.2
8544 141.5
8544.7 134.78
8545.5 138.2
8547.8 125.14
8550.5 139.8
8551.7 129.24
8552.4 133.27
8553.6 141.84
8554.4 136.04
8555.1 137.82
8556.3 129.41
8557.4 139.07
8558.2 135.22
8558.6 139.56
8559.4 130.6
8560.1 139.13
8561.3 133.67
8562.1 134.38
8562.4 136.34
8563.6 133.22
8564.4 143.31
8565.1 137.98
8565.5 142.27
8566.7 129.88
8567.8 137.83
8568.6 130.34
8570.1 145.27
8571.3 138.11
8572.5 152.14
8573.6 143.57
8574.4 144.82
8575.5 133.36
8576.7 135.45
8577.5 131.66
8578.6 138.17
8579.8 133.45
8580.9 137.63
8581.7 133.84
8582.8 140.7
8584.4 130.54
8586.3 144.21
8587.5 129.51
8588.6 136.01
8589 136.81
8590.5 125.31
8592.5 155.48
8594.4 134.54
8595.9 146.72
8597.1 149.58
8598.6 136.56
8599.4 139.87
8600.2 130.34
8601.3 143.55
8603.6 132.34
8604 133.37
8605.2 139.87
8605.9 140.53
8606.7 138.9
8607.5 137.45
8608.2 134.41
8608.6 136.49
8610.5 125.97
8611.7 131.25
8613.2 119.91
8615.2 136.44
8616.3 129.25
8617.1 130.36
8617.9 126.25
8619.8 144.43
8620.9 135.51
8622.5 143.06
8622.9 146.92
8624 139.99
8624.4 140.81
8625.2 138.35
8626.3 137.72
8627.1 137.97
8628.2 130.53
8629 134.44
8629.8 128.13
8630.9 138.82
8631.7 137.27
8632.5 135.41
8633.2 137.99
8634 147.82
8635.2 139.54
8635.9 134.74
8636.3 139.52
8636.7 133.92
8637.5 142.17
8637.9 139.87
8638.2 142.73
8639.4 135.02
8639.8 136.17
8640.9 126.09
8642.5 138.52
8643.2 132.49
8644.4 136.8
8645.9 127.01
8646.7 124.57
8647.5 127.75
8647.9 128.85
8649 142.97
8650.2 127.6
8650.9 128.01
8652.9 137.43
8653.6 130.88
8654.4 135.43
8655.6 130.88
8655.9 132.27
8656.7 141.12
8657.5 140.3
8658.6 131.29
8660.2 142.71
8660.9 138.27
8661.3 139.07
8662.1 130.51
8663.3 137.49
8663.6 134.5
8664.8 140.72
8665.6 143.37
8666.3 142.13
8666.7 146.93
8667.5 141.85
8668.6 147.24
8670.2 132.49
8671.3 144.73
8671.7 143.58
8672.1 139.11
8672.5 143.76
8673.6 132.61
8674.4 133.95
8675.2 143.32
8677.5 128.33
8678.3 129.16
8679 136.56
8679.8 129.08
8681.7 144.05
8682.5 138.5
8683.3 140.65
8684.8 130.77
8685.2 136.36
8686 124.33
8687.1 136.33
8688.3 131.91
8688.6 127.97
8689.8 132.92
8691 123.51
8693.7 144.38
8694.4 137.12
8696 151.67
8697.5 138.75
8698.3 142.51
8699 146.59
8700.2 129.41
8701.3 138.52
8701.7 133.29
8702.9 141.32
8703.3 142.21
8704.4 138
8705.2 142.88
8706 141.91
8706.7 146.87
8707.5 138.89
8708.3 143.01
8710.2 135.4
8710.6 138.9
8711 135.27
8711.3 142.38
8712.5 126.81
8714.4 147.18
8715.2 145.38
8716 139.73
8717.1 123.63
8717.5 126.27
8718.7 144.84
8719.4 137.65
8720.6 151.4
8721.7 141.97
8722.5 149.72
8724 136.86
8725.2 145.36
8726.4 141.54
8727.1 151.69
8727.9 142.89
8728.7 151.09
8730.2 145.77
8730.6 146.52
8732.1 131.75
8732.5 134.41
8733.3 145.41
8734 137.55
8735.6 153.13
8736.4 142.92
8737.5 159.84
8737.9 158.6
8738.3 160.22
8739.1 154.36
8739.8 163.02
8741.4 152.76
8742.1 146.91
8742.5 141.92
8743.3 149.89
8743.7 147.65
8744.8 153.02
8745.2 152.14
8746 144.52
8746.7 152.77
8748.7 140.96
8749.4 144.11
8749.8 142.93
8751 147.52
8751.7 150.54
8752.5 155.38
8753.7 151.17
8754.4 154.41
8756 144.44
8757.1 148.84
8758.3 145.68
8758.7 147.25
8759.4 140.24
8760.2 142.85
8761 138.89
8762.5 149.9
8763.3 147.64
8764.1 146.93
8764.8 143.85
8765.6 149.97
8766.8 141.43
8767.5 146.31
8768.7 143.52
8769.4 142.71
8770.2 136.05
8771.4 146.86
8771.8 149.77
8773.7 136.31
8774.4 143.46
8774.8 145.96
8775.6 142.43
8777.1 147.6
8777.9 138.33
8778.7 140.47
8779.5 132.47
8780.2 136.03
8781 133.16
8782.9 161.07
8783.7 150
8784.5 151.55
8786 139.15
8786.4 140.22
8787.1 142.89
8788.3 145.99
8790.2 136.57
8792.9 140.27
8794.1 137.24
8795.2 134.3
8796.4 140
8797.2 134.36
8798.3 148.53
8799.1 146.92
8799.5 149.88
8800.2 147.41
8800.6 145.91
8801.4 149.09
8801.8 146.59
8802.2 149.37
8803.3 140.56
8805.2 136.39
8806.8 147.04
8807.9 143.27
8808.7 152.54
8809.8 140.85
8810.6 141.25
8812.2 155.37
8813.3 150.63
8814.5 145.13
8815.2 150.45
8817.2 137.34
8817.9 147.32
8819.1 140.69
8820.2 148.83
8821 135.95
8821.8 144.44
8822.9 130.61
8824.1 144.61
8824.9 144.78
8826 149.54
8826.8 145.74
8827.2 152.24
8827.9 139.69
8829.1 149.26
8829.9 145.26
8830.6 143.79
8832.2 157.51
8833.7 139.91
8834.9 147.55
8835.6 142.61
8837.2 148.76
8838.3 143.23
8838.7 139.5
8839.5 143.26
8840.6 141.05
8841.4 124.73
8842.2 136.62
8842.6 134.35
8843.7 144.23
8844.5 139.56
8844.9 143.41
8845.6 137.2
8846.8 145.5
8847.9 138.21
8848.7 146.81
8849.5 140.61
8850.2 145.71
8851 143.85
8851.8 144.44
8852.6 143.83
8853.3 146.88
8854.1 140.65
8855.2 151.61
8857.6 146.53
8858.3 150.9
8859.1 147.85
8859.9 156.46
8861 141.9
8862.2 154.05
8863.7 146.8
8865.3 156.62
8866.4 141.91
8866.8 137.09
8867.6 147.45
8868.7 140.21
8869.1 142.71
8869.5 138.92
8870.6 149.03
8871.4 147.79
8871.8 149.44
8872.6 147.63
8873.7 155.44
8874.9 151.53
8876 153.42
8878 156.74
8879.1 144.56
8879.9 149.97
8880.6 146.51
8881.8 151.39
8883 144.61
8883.3 146.65
8884.1 146.67
8884.9 143.52
8886 146.85
8886.8 142.99
8887.6 152.26
8888.3 151.01
8888.7 152.99
8889.9 148.79
8890.3 147.65
8891 149
8892.2 140.8
8893 147.59
8893.7 146.67
8894.9 146.92
8895.6 146.35
8896.4 146.25
8896.8 148.14
8898 144.06
8898.7 144.57
8901 137.12
8902.2 141.79
8902.6 140.91
8903.7 136.3
8904.5 139.53
8905.7 136.38
8906.8 138.91
8907.6 147.46
8908.7 133.04
8910.3 146.64
8910.7 145.46
8911.8 131.97
8913 139.3
8913.7 135.77
8914.5 151.31
8915.7 138.84
8916.8 146.66
8917.6 140.7
8918.3 150.15
8919.5 141.94
8919.9 144.92
8921.4 134.93
8923.4 143.97
8924.1 138.87
8924.9 141.64
8926 136.42
8926.8 134.68
8928.7 152.59
8930.7 136.5
8931.8 142.23
8932.6 148.77
8933.4 139.41
8934.5 145.56
8935.7 148.84
8936.8 143.36
8938.4 147.37
8938.7 146.02
8940.3 152.49
8941.1 146.81
8941.8 148.28
8943.4 145.04
8944.9 150.85
8946.1 140.65
8946.8 142.36
8947.6 142.21
8948 140.72
8949.5 146.73
8951.4 139.78
8951.8 141.84
8953.7 135.14
8955.3 140.48
8956.1 135.77
8957.6 142.84
8958.4 141.64
8959.1 139.62
8960.3 135.41
8961.1 136.58
8962.2 131.36
8963.4 138.97
8964.9 137.34
8965.7 137.89
8966.4 134.32
8967.2 135.89
8968 135.24
8968.4 136.24
8969.1 133.06
8970.7 137
8971.8 139.32
8973 133.37
8974.1 136.83
8974.9 135.38
8975.7 137.23
8976.8 131.48
8977.6 134.42
8979.5 139.19
8981.1 134.4
8982.2 137.61
8983.4 132.57
8984.1 130.6
8985.3 132.68
8986.8 128.66
8988 131.15
8988.8 132.9
8989.5 130.96
8990.7 131.86
8991.5 131.88
8993 126.68
8994.1 133.92
8995.3 129.54
8996.1 126.96
8996.8 128.76
8998.8 120.48
9001.5 127.58
9002.6 124.29
9003.4 124.86
9004.5 122.74
9005.3 124.1
9006.5 123.01
9007.2 119.52
9008 120.24
9009.2 118.01
9009.9 118.47
9012.2 113.29
9013 117.86
9013.8 115.9
9015.3 113.53
9016.1 114.25
9017.6 109.82
9019.9 107.27
9022.2 96.812
9023 98.298
9023.8 97.842
9024.5 99.984
9025.7 95.177
9027.2 86.937
9028 88.664
9028.8 86.832
9029.5 85.003
9029.9 81.259
9030.7 84.98
9031.9 83.222
9033.8 79.204
9034.9 80.786
9035.3 79.296
9036.1 76.991
9036.9 79.55
9038.4 70.508
9039.5 75.464
9040.7 72.707
9041.9 75.504
9042.2 73.888
9043 79.981
9044.2 77.395
9045.3 78.394
9046.5 72.786
9048.4 74.602
9049.2 71.573
9049.9 74.003
9050.7 74.791
9052.6 66.263
9053.8 70.971
9054.9 67.927
9055.7 75.42
9057.2 61.842
9058 64.042
9059.9 53.827
9061.1 58.493
9062.6 51.15
9063.4 54.709
9064.9 52.519
9065.7 51.243
9066.5 51.617
9067.6 46.906
9068.4 49.677
9068.8 48.95
9070.3 37.01
9071.1 39.117
9071.5 38.036
9071.9 39.831
9072.6 50.77
9073 48.265
9073.4 51.593
9074.6 46.219
9075.7 50.168
9076.5 49.316
9077.3 47.997
9078 62.65
9078.8 59.24
9079.2 66.969
9080.3 50.133
9081.5 58.158
9082.3 51.846
9083.8 60.964
9084.2 59.967
9085.3 49.335
9085.7 46.677
9086.9 63.536
9087.6 65.499
9088 62.105
9089.2 47.818
9089.6 46.61
9090.7 55.599
9093 46.123
9094.6 53.767
9095 52.894
9095.7 49.801
9096.5 54.606
9097.6 46.601
9099.2 62.654
9102.3 40.231
9102.6 42.692
9103.8 60.432
9105.3 49.804
9105.7 54.563
9106.5 36.427
9108 68.192
9108.4 66.043
9109.2 59.454
9109.6 63.225
9110.3 52.449
9111.1 53.856
9111.5 62.285
9112.3 51.526
9113.4 67.766
9115 48.034
9116.1 58.763
9116.5 60.977
9117.7 50.234
9118 48.632
9118.8 58.806
9119.6 57.571
9120.7 64.675
9121.5 55.96
9122.3 66.969
9123.8 52.227
9125 61.896
9125.7 67.647
9126.9 53.997
9127.3 55.203
9128.4 66.021
9131.1 42.214
9132.3 61.385
9132.7 62.693
9133 59.954
9133.4 62.953
9135.4 46.914
9136.9 54.788
9137.7 51.522
9138 54.879
9138.4 65.845
9139.6 49.34
9140.7 42.247
9141.9 56.862
9142.3 53.486
9142.7 68.92
9143.4 56.414
9144.2 56.487
9145.7 26.586
9146.5 37.962
9147.3 32.703
9148.4 39.774
9149.6 13.191
9150.7 48.865
9151.5 38.812
9152.7 13.879
9155 72.447
9155.4 67.037
9156.5 41.547
9158.4 74.28
9159.2 54.519
9160.4 15.699
9161.1 51.489
9162.3 12.382
9163.8 80.34
9165 67.761
9165.8 86.671
9166.9 39.904
9167.7 49.157
9168.4 34.109
9169.2 46.757
9169.6 28.973
9170.8 101.03
9171.5 77.498
9172.3 104.31
9173.4 68.421
9174.2 76.212
9174.6 66.869
9175.8 107.99
9176.1 97.969
9176.9 102.47
9177.7 79.994
9178.4 85.229
9178.8 88.714
9179.2 111.82
9180 98.142
9180.4 112.23
9181.1 78.638
9181.9 132.7
9182.7 125.49
9183.1 127.29
9184.2 87.694
9184.6 83.814
9185.4 54.125
9186.1 97.164
9186.9 92.186
9187.3 86.623
9187.7 101.02
9188.8 66.866
9189.6 105.24
9190.4 63.904
9191.1 80.659
9192.3 40.027
9193.1 73.17
9193.8 72.701
9195 48.957
9196.1 93.621
9197.7 72.999
9198.5 78.269
9198.8 68.421
9200 93.311
9201.5 40.502
9201.9 54.907
9202.7 0.24059
9203.8 155.97
9204.2 152.31
9205.4 120.39
9206.2 141.41
9207.3 108.03
9207.7 123.09
9208.8 74.61
9210 159.72
9210.4 156.26
9212.3 72.716
9213.8 104.13
9214.6 91.041
9215.8 43.378
9216.5 126.18
9218.5 69.989
9219.2 74.776
9219.6 73.359
9221.5 -10.276
9221.9 -53.802
9222.7 89.807
9223.5 66.053
9224.2 93.154
9225 33.277
9225.8 102.07
9226.5 62.726
9227.3 101.51
9228.1 92.448
9228.5 96.073
9229.2 150.38
9230 127.78
9230.8 135.48
9233.1 58.932
9233.9 106.52
9235 17.115
9235.4 -158.11
9236.5 155.41
9238.5 78.497
9239.6 157.2
9240 158.42
9241.9 80.75
9243.1 111.5
9244.6 47.039
9245.8 -170.33
9246.9 162.9
9248.5 106.38
9248.9 103.24
9249.6 143.31
9251.2 112.35
9251.9 142.04
9252.7 132.38
9253.1 141.59
9254.2 109.63
9255 83.658
9255.8 169.92
9256.9 153.35
9257.3 154.42
9259.6 92.297
9260.8 138.29
9262.3 109.57
9263.1 106.93
9264.2 159.87
9264.6 147.15
9265 170.67
9266.6 120.29
9267.3 -165.78
9268.5 148.66
9270 121.51
9270.8 131.78
9271.6 122.86
9272.3 145.9
9274.6 104.19
9275.4 117.12
9275.8 86.468
9276.6 104.5
9277.3 64.223
9278.1 137.63
9278.9 122.17
9279.3 125.7
9279.6 120.03
9280.8 78.659
9281.6 86.989
9282.3 76.587
9283.5 132.45
9284.6 115.63
9285 120.7
9285.4 88.311
9286.6 167.09
9287 -156.07
9288.1 150.3
9288.9 130.67
9289.3 147.66
9289.6 129.3
9290 -170.38
9290.4 147.38
9291.6 -156.3
9292.3 -155.76
9292.7 -163.17
9293.1 -154.49
9293.5 -177.54
9294.6 165.46
9295.4 155.94
9296.2 169.12
9297.3 155.1
9298.1 155.3
9298.9 137
9300 157.92
9300.8 148.09
9301.2 142.58
9302.3 161.52
9303.5 141.49
9303.9 149.16
9305.4 117.07
9306.2 -158.6
9306.6 178.75
9307.3 168.73
9308.1 153.74
9308.9 158.2
9309.3 154.61
9310 128.33
9311.2 161.42
9311.6 164.94
9312.7 143.11
9313.1 141.56
9313.9 167.44
9315.4 136.62
9316.6 179.16
9317.7 166.19
9318.9 151.54
9319.7 165.4
9320.4 -174.58
9321.2 167.51
9322 -177.95
9322.7 -174.33
9323.1 -177.1
9323.9 -158.53
9324.3 -173.32
9325.4 170.29
9326.2 -172.69
9327.3 164.46
9328.5 121.34
9329.3 140.27
9330.4 -163.28
9330.8 174.76
9332 -177.15
9332.4 -174.83
9333.1 145.3
9333.9 123.81
9334.3 128.44
9335 143.17
9335.4 134.6
9336.2 153.72
9336.6 -178.35
9337.4 177.43
9338.1 174.49
9338.5 173.68
9339.3 158.69
9339.7 -179.33
9340.8 162.43
9341.6 171.22
9342 168.51
9342.4 156.88
9343.1 158.19
9343.5 156.82
9344.3 146.1
9345 166.98
9346.2 141.14
9347.4 161.44
9348.1 138.31
9348.9 179.74
9349.7 -150.38
9350.1 178.9
9351.2 -171.84
9351.6 -170.59
9352 -176.98
9353.1 168.88
9353.5 174.75
9354.7 158.94
9355.1 158.08
9355.8 161.5
9357.4 136.02
9358.1 140.8
9358.5 137.42
9359.7 171.52
9361.6 138.3
9362.7 162.05
9363.1 160
9363.9 169.79
9364.3 164.55
9364.7 172.6
9365.8 151.09
9366.2 165.5
9367 140.27
9367.7 178.44
9368.5 138.85
9368.9 163.97
9369.7 -176.04
9370.8 176.04
9372.4 139.18
9372.8 142.3
9373.1 133.54
9373.9 162.05
9374.7 146.71
9375.1 157.46
9376.2 134.87
9376.6 140.4
9377.4 122.3
9377.8 149.78
9378.1 -169.65
9379.3 148.21
9380.4 168.76
9381.2 165.09
9381.6 168.55
9382.8 145.99
9383.9 174.04
9385.8 148.18
9386.2 151.03
9387.4 142.85
9388.1 164.5
9388.9 -172.8
9389.3 174.52
9389.7 -173.16
9390.8 169.53
9391.6 171.93
9392.4 169.03
9393.1 174.68
9393.9 172.81
9394.3 178.55
9395.5 -164.94
9395.8 -175.24
9397 178.5
9397.8 174.75
9398.5 165.96
9398.9 172.09
9400.1 149.1
9400.8 175.55
9401.6 162.31
9402.8 167.02
9403.5 149.85
9404.7 158.97
9405.1 160.08
9406.2 168.99
9407 167.96
9407.8 173.94
9408.9 161.96
9409.7 175.7
9410.5 173.06
9410.8 179.02
9411.6 166.92
9412 172.19
9413.2 157.64
9413.9 177.31
9417 159.85
9418.2 136.94
9418.5 158.66
9419.7 -175.82
9420.8 161.09
9421.6 157.85
9422.8 170
9423.5 171.02
9424.7 156.69
9425.1 -179.97
9426.2 146.03
9427 149.45
9427.8 166.52
9428.5 138.93
9429.7 166.05
9431.6 151.59
9432 153.1
9432.8 150.44
9433.9 164.56
9434.7 160.92
9435.9 138.35
9436.2 144.79
9437 140.46
9438.2 159.42
9438.5 154.34
9439.3 161.79
9440.5 158.56
9440.9 160.04
9442 150.48
9442.4 149.12
9443.5 140.35
9445.1 166.33
9445.5 160.49
9445.9 168.8
9446.6 160.38
9447.4 157.76
9448.5 147.44
9449.3 155.74
9449.7 147.35
9450.5 162.08
9451.6 142
9452.8 162.82
9453.2 163.68
9453.6 159.14
9454.3 165.06
9455.9 140.94
9456.2 137.55
9457.4 158.34
9458.9 134.37
9460.1 144.34
9461.2 149.46
9462.4 133.87
9463.6 155.71
9464.7 124.72
9465.9 145.63
9466.2 137.95
9467.4 153.17
9469.3 131.5
9469.7 135.01
9470.5 125.22
9472 156.63
9472.4 159.66
9472.8 153.22
9473.6 156.93
9474.7 147.08
9475.9 159.29
9476.6 138.73
9477.8 173
9478.6 166.54
9479.3 169.59
9480.5 145.9
9482 166.46
9483.9 153.8
9484.7 163.78
9485.9 146
9487 158.24
9487.8 148.4
9488.9 161.96
9489.7 163.24
9490.5 150.65
9491.3 155.53
9491.6 148.28
9492.4 158.03
9494 140.35
9494.3 138.39
9495.1 146.9
9495.5 145.15
9496.3 122.49
9497 141.71
9497.4 144.24
9498.2 153.21
9499 151.48
9499.3 -179.69
9500.5 149.88
9501.3 146.77
9501.6 147.71
9502.4 152.11
9503.2 139.91
9504 157.97
9504.7 137
9505.5 153.55
9505.9 143.98
9506.6 150.57
9507.4 154.66
9509 132.88
9509.7 157.65
9511.6 136.75
9512 135.44
9513.2 147.11
9514.7 130.85
9515.9 141.51
9516.3 136.67
9517 121.7
9517.4 128.14
9518.2 149.38
9519.3 124.12
9520.5 144
9522 129.72
9522.8 128.08
9523.2 120.57
9524 138.01
9525.9 119.11
9526.3 117.46
9527.4 145.93
9527.8 142.95
9528.6 125.71
9529.7 144.11
9531.3 129.03
9532.4 141.33
9533.2 127.37
9534 134.34
9534.7 116.86
9535.9 142.83
9536.3 151.46
9537 122.9
9538.2 162.51
9539.4 147.17
9539.7 144.01
9540.5 147.33
9540.9 141.2
9542.4 170.08
9543.2 162.45
9543.6 163.75
9544.4 144.86
9544.7 158.66
9545.5 146.72
9546.3 168.16
9547.4 156.38
9548.2 149.14
9549.7 118.67
9550.1 116.75
9550.9 164.74
9551.7 -175.92
9552.4 -175.8
9552.8 -169.26
9554 173.62
9554.4 174.47
9556.3 131.16
9557.1 163.19
9558.6 128.5
9559.4 151.92
9562.1 117.61
9562.4 119.24
9563.2 92.916
9564 144.67
9565.5 88.1
9567.1 170.31
9567.4 161.78
9567.8 175.34
9568.6 163.18
9569 156.04
9569.4 176.51
9570.1 160.28
9570.9 143.45
9571.7 159.97
9572.4 148.23
9572.8 147.28
9573.6 143.57
9574.4 155.1
9575.1 147.32
9575.9 156.35
9576.3 149.7
9577.8 179.27
9579.8 140.86
9580.5 145.4
9581.3 132.75
9582.8 177.5
9583.2 179.83
9584 167.5
9584.8 -170.82
9585.9 151.29
9587.4 135.83
9588.6 160.02
9589 137.28
9589.4 -171.13
9590.5 177.74
9592.1 153.04
9592.4 164.12
9593.6 -176.94
9594.8 163.44
9595.5 160.33
9596.3 179.79
9597.5 148.84
9598.6 169.25
9599.8 155.07
9600.9 178.63
9602.8 150.53
9603.6 175.16
9604.4 -178.11
9605.5 156.3
9605.9 158.98
9606.3 -176.44
9607.1 161.3
9608.2 141.04
9609.8 174.97
9610.9 145.37
9611.3 149.31
9611.7 142.87
9612.8 174.54
9613.2 -178.03
9614 -164.11
9614.4 -173.41
9615.5 161.91
9615.9 160.16
9617.5 127.74
9617.8 123.82
9618.6 171.15
9619.8 156.06
9620.5 -178
9621.7 153.11
9622.5 154.92
9623.6 131.52
9624.4 -178.69
9625.5 179.13
9626.7 165.27
9627.5 157.51
9628.6 173.77
9630.2 158.59
9630.9 161.74
9632.5 138.64
9633.2 171.94
9633.6 -175.95
9634.4 168.28
9635.2 -179.33
9636.3 169.1
9637.1 163.55
9637.9 -179.88
9639 176.1
9639.4 177.69
9641.7 154.94
9642.5 157.32
9642.9 153.07
9644 158.05
9644.8 157.1
9646.3 144.31
9647.5 160.77
9647.9 159.65
9648.2 162.11
9649 152.06
9649.8 153.62
9650.5 151.79
9652.1 138.82
9653.6 168.87
9655.2 146.56
9655.9 150.84
9656.7 161.89
9657.5 173.03
9659.4 154.88
9660.2 150.58
9660.9 177.54
9662.5 153.34
9663.2 153.64
9663.6 143.91
9664.4 162.65
9666.3 158.15
9667.1 148.81
9668.6 169.97
9669.4 157.25
9669.8 148.84
9670.9 168.7
9671.3 160.7
9672.1 172.27
9673.2 162.1
9674 156.31
9674.8 156.38
9675.2 155.57
9675.9 162.62
9676.7 144.66
9678.3 159.77
9679.4 147.53
9680.9 170
9681.3 173.79
9683.3 148.75
9684.4 163.96
9685.2 168.66
9686.7 153.05
9687.1 150.32
9687.9 164.83
9688.6 -167.51
9689.8 178.23
9690.6 166.14
9690.9 175.61
9692.5 145.5
9692.9 148.24
9693.6 164.86
9694.8 154.43
9695.9 143.41
9697.9 150.4
9699 146.32
9699.8 142.47
9700.6 151.47
9701.3 144.13
9702.1 144.47
9702.9 145.06
9703.6 143
9704.8 160.23
9705.6 163.18
9706.7 145.06
9707.5 157.79
9708.3 148.93
9708.6 151.68
9709.4 148.86
9710.2 149.12
9710.6 148.19
9711.7 156.29
9712.1 153.66
9713.6 133.37
9715.2 160.71
9716.3 152.01
9716.7 157.81
9717.1 150.61
9718.3 165.87
9720.2 138.41
9721 140.33
9721.7 139.09
9722.5 151.2
9723.3 139.75
9724 139.76
9725.2 142.87
9726 149.4
9727.9 136.27
9729 145.99
9729.8 141.84
9730.2 146.69
9731.7 119.7
9733.3 139.97
9734 132.9
9735.2 149.8
9736.3 135.96
9737.1 130.98
9738.7 141.63
9739.8 137.83
9740.2 136.41
9741 139.22
9741.7 129.68
9742.9 136.01
9743.7 130.48
9744.8 134.6
9746 121.76
9746.4 120.78
9747.1 127.99
9747.5 132.44
9748.3 124.64
9749 125.2
9750.2 118.52
9750.6 120.11
9751.4 109.47
9752.1 123.86
9752.9 123.4
9753.3 126.43
9754 115.72
9754.8 123.41
9755.6 116.68
9756 121.03
9757.1 109.76
9757.5 108.71
9757.9 111.49
9758.7 124.26
9759.4 116.78
9760.2 117.99
9761 124.18
9761.7 119.03
9762.5 118.56
9762.9 121.11
9764.1 116.27
9764.8 123.3
9766 111.42
9766.7 105.38
9767.9 127.71
9768.7 118.71
9769.4 119.05
9770.2 117.57
9771.4 118.9
9773.7 98.295
9775.2 121.07
9776.4 109.83
9777.5 116.71
9778.3 106.29
9779.1 98.18
9779.4 100.8
9780.2 112.77
9781.4 102.4
9782.1 103.37
9782.9 105.86
9783.3 105.12
9784.1 117.45
9786 101.51
9786.8 104.13
9787.9 101.75
9788.7 106.72
9790.2 86.241
9790.6 87.471
9791.4 87.39
9792.1 92.33
9792.5 93.117
9794.1 104.77
9795.6 92.118
9797.1 105.16
9798.3 100.52
9799.1 101.65
9800.6 92.24
9801.4 95.71
9802.5 91.506
9804.1 101.87
9805.2 93.635
9806 92.884
9806.8 94.039
9807.1 92.086
9807.9 97.823
9809.1 82.107
9810.6 88.479
9812.1 74.705
9813.7 93.368
9814.1 92.338
9815.6 64.553
9816.4 76.966
9817.5 67.099
9818.7 56.208
9819.1 52.331
9819.8 69.276
9820.6 56.561
9821.4 60.601
9822.2 48.925
9822.9 54.91
9823.7 31.544
9824.8 54.78
9825.2 49.769
9826 60.287
9827.5 37.411
9828.3 41.292
9829.1 32.425
9829.8 46.879
9830.6 46.093
9831 48.828
9831.8 54.407
9832.5 45.411
9834.5 64.527
9835.2 55.874
9836 60.693
9837.5 27.758
9838.3 73.614
9839.1 66.454
9839.8 79.774
9841.8 57.122
9842.5 58.302
9843.7 40.942
9844.9 14.259
9845.6 40.372
9846 41.245
9846.8 44.777
9847.5 21.131
9848.7 52.881
9849.1 45.365
9849.5 57.541
9851.4 -18.542
9852.5 90.576
9854.1 23.601
9854.9 14.583
9855.6 61.544
9856.8 32.895
9857.5 34.42
9858.7 15.569
9859.9 35.547
9860.2 40.91
9861.4 13.629
9861.8 4.1326
9862.9 -64.075
9863.7 17.752
9864.1 21.042
9864.9 -93.282
9866 81.871
9866.8 65.29
9867.6 89.525
9869.1 32.957
9869.9 46.913
9870.6 31.842
9871.8 9.7442
9872.6 -54.764
9872.9 -118.04
9873.7 77.943
9874.1 102.95
9875.6 33.151
9876 24.484
9876.8 -7.6148
9877.6 43.315
9879.1 -25.223
9879.9 32.545
9880.6 -4.5082
9882.2 113.8
9883.3 50.085
9884.1 -4.572
9884.5 -152.6
9885.6 146.27
9886.4 146.58
9888.3 58.452
9889.1 64.249
9889.9 97.151
9891 -41.151
9891.8 -161.33
9892.6 -96.881
9892.9 -172.86
9893.7 -17.785
9895.3 -139.82
9896 -48.842
9897.6 -136.56
9898.3 -115.5
9899.9 -179.8
9900.6 -92.551
9901 -148.72
9901.8 -42.488
9902.6 -115.72
9903.3 -53.166
9903.7 -56.967
9904.5 -36.714
9905.3 -121.24
9906.4 -2.5591
9909.1 -167.35
9910.3 -10.077
9911.8 -119.89
9912.6 -89.613
9913.3 -147.57
9914.1 -81.812
9914.5 -116.41
9915.3 -68.483
9916.8 -144.41
9917.2 -152.21
9918 -61.998
9919.1 -103.39
9919.9 -117.07
9920.6 -95.919
9922.2 -166.76
9923 -85.465
9924.5 -168.75
9925.3 -112.71
9925.7 -137.64
9926.8 -52.049
9928.3 -139.04
9929.5 -82.684
9930.7 -114.03
9931.4 -110.77
9933 -151.5
9934.5 -117.68
9935.3 -146.03
9935.7 -113.95
9936 -149.08
9936.8 -72.912
9938.3 -127.82
9939.5 -166.75
9940.3 -57.966
9941.4 -103.63
9942.6 -129.02
9944.1 -172.44
9944.9 145.32
9946.8 -113.65
9947.6 -126.05
9948.4 -116.55
9949.5 -156.65
9950.3 -103.37
9951.4 -122.74
9951.8 -125.35
9953 -144.2
9953.4 -125.91
9954.1 -159.82
9955.7 -114.81
9956.8 -146.05
9958 -142.4
9958.4 -169.05
9959.1 -128.74
9959.9 -149.64
9960.3 -140.5
9961 -144.82
9962.2 -156.8
9963 -123.06
9964.5 -157.74
9964.9 -165.83
9965.7 -147.19
9966.8 -166.53
9968 -150.77
9968.4 -154.25
9969.9 -177.66
9970.7 170.3
9971.4 -166.08
9972.6 173.65
9973.4 152.71
9974.1 174.71
9974.9 -163.8
9975.7 173.83
9976.8 -149.52
9977.2 -145.47
9978 -124.38
9979.1 -169.7
9980.3 171.95
9981.4 -142.43
9983.4 -178.78
9984.1 -171.89
9984.5 -157.32
9985.3 -171.59
9986.1 -149.21
9986.8 -170.52
9987.2 177.03
9988 -174.86
9988.8 169.51
9989.9 -143.49
9990.3 -169.35
9991.1 170.04
9992.2 -160.01
9993 -143.45
9993.4 -156.23
9994.5 -135.6
9995.7 -166.59
9996.1 -169.28
9997.2 -142.57
9998 -163.66
9998.8 -149.06
10001 -169.58
10002 150.31
10003 115.13
10004 -146.05
10004 -141.94
10005 -146.49
10005 -141.21
10007 -179.8
10008 -142.36
10010 -164.64
10010 -171.38
10011 -160.24
10011 -155.86
10012 -167.44
10013 -165.7
10013 176.39
10014 174.46
10015 172.17
10016 -170.56
10016 -178.21
10017 171.72
10018 -178.41
10019 171.5
10020 168.87
10021 -138.44
10023 -163.4
10023 -169.87
10024 -161.19
10025 -156.54
10026 -175.19
10027 -154.16
10028 -172.62
10029 176.85
10030 175.11
10030 163.9
10031 -161.96
10032 -153.4
10033 -154.83
10034 -128.22
10035 -150.57
10035 -144.02
10036 -154.13
10037 -137.59
10038 -145.49
10038 -162.62
10039 -160.89
10040 -158.96
10040 -173.41
10041 162.43
10042 -140.31
10043 -144.05
10043 -167.47
10045 -118.55
10046 -178.8
10047 -129.17
10048 -170.43
10049 -129.92
10050 -154.08
10051 -123.23
10052 -138.27
10053 -134.88
10053 -145.93
10054 -152.36
10054 -172.65
10055 168.04
10056 -159.49
10057 -165.68
10058 170.59
10058 158.38
10059 169.01
10060 -176.98
10061 -171.11
10061 -153.48
10062 -179.4
10063 179.82
10064 173.73
10065 -162.9
10066 -160.48
10067 -142.62
10068 -157.99
10068 -154.56
10069 -154.92
10070 -149.55
10073 -178.3
10073 -149.83
10074 -143.43
10074 -149.88
10075 -173.71
10075 179.85
10076 -167.53
10077 -144.41
10078 -170.83
10079 -166.23
10079 -172.74
10080 179.22
10081 -179.15
10082 168.99
10083 -171.44
10084 142.21
10084 142.98
10085 159.1
10086 133.98
10087 160.27
10087 147.83
10088 168.07
10088 -154.5
10089 166.1
10089 141.84
10090 -142.96
10092 -178.65
10093 179.4
10093 175.22
10094 167.36
10095 -163.07
10096 165.09
10097 -173
10097 -179.61
10098 159.97
10099 -118.54
10099 -117.72
10100 -177.09
10101 151.44
10103 -129.59
10104 -164.99
10105 137.59
10106 -109.8
10107 -169.39
10108 112.47
10109 -128.13
10110 -119.6
10111 -173.96
10111 -85.417
10113 -156.49
10113 172.5
10114 -125.55
10115 172.1
10116 -134.75
10116 -154.86
10116 177.84
10117 -132.5
10118 -113.11
10118 -148.13
10119 121.61
10120 -132.8
10121 -120.79
10122 -157.85
10123 -150.21
10124 -130.19
10125 -156.91
10126 -117.61
10127 -109.92
10130 -160.86
10130 -121.94
10131 -163.62
10132 -117.84
10133 -143.59
10133 -152.99
10134 -138.57
10135 -167.22
10135 -113.38
10136 -136.88
10137 -126.64
10138 -91.899
10138 -118.34
10139 -114.05
10140 -140.3
10141 -136.25
10142 -88.555
10143 -111.3
10144 -113.1
10145 -118.11
10146 -107.59
10147 -118.63
10147 -113.48
10148 -114.63
10148 -119.5
10149 -136.4
10149 -126.66
10150 -138.53
10150 -123.19
10152 -133.32
10152 -131.05
10153 -123.13
10153 -126.43
10154 -133.5
10155 -127.19
10157 -135.64
10157 -133.63
10158 -148.8
10159 -117.28
10159 -113.85
10160 -150.47
10161 -140.64
10162 -150.62
10162 -129.89
10163 -140.92
10163 -131.45
10165 -154.29
10167 -125.4
10169 -157.46
10171 -122.33
10172 -154.45
10173 -138.79
10174 -149.15
10175 -129.95
10175 -138.51
10176 -134.71
10176 -141.78
10177 -118.05
10179 -145.47
10181 -119.87
10182 -142.58
10182 -111.44
10183 -138.57
10184 -119.4
10185 -128.94
10185 -119.23
10186 -120.01
10187 -112.22
10187 -124.48
10188 -119.72
10188 -134.37
10189 -126.03
10190 -135.58
10190 -128.26
10191 -140.22
10192 -137.3
10193 -132.46
10195 -140.77
10195 -152.15
10197 -137.22
10197 -128.73
10198 -147.52
10199 -144.88
10200 -150.69
10200 -151.82
10200 -150.15
10202 -170.93
10202 -164.45
10203 -131.58
10205 -150.32
10206 -145.17
10207 -150.86
10208 -133.02
10208 -134.87
10209 -148.7
10210 -118.83
10211 -117.17
10212 -123.59
10212 -116.96
10213 -141.67
10214 -138.78
10215 -130.04
10215 -134.45
10217 -113.24
10219 -136.3
10220 -121.65
10222 -139.23
10224 -113.29
10225 -131.7
10226 -153.94
10227 -142.39
10227 -146.09
10228 -130.03
10229 -146.82
10230 -135.06
10231 -150.08
10232 -134.69
10233 -136.36
10233 -132.89
10234 -141.48
10235 -144.03
10235 -138.92
10236 -138.04
10237 -141.83
10237 -142.89
10238 -129.61
10239 -141.39
10240 -127.03
10241 -131.7
10242 -129.98
10242 -132.32
10243 -134.04
10243 -131.83
10244 -135.96
10245 -129.27
10247 -141.66
10247 -147.21
10249 -119.74
10251 -131.41
10253 -154.64
10254 -143.89
10254 -142.7
10255 -148.22
10257 -150.26
10257 -156.97
10258 -139.77
10258 -137.77
10259 -130.48
10260 -147.8
10261 -141.99
10261 -146.01
10263 -131.28
10265 -152.34
10265 -153.1
10267 -131.81
10268 -139.95
10269 -132.36
10269 -133.46
10270 -126.89
10271 -138.05
10272 -136.35
10273 -131.4
10273 -132.17
10275 -143.24
10276 -130.47
10277 -129.4
10277 -123.98
10278 -133.01
10278 -131.95
10279 -133.54
10280 -125.29
10281 -136.72
10281 -134.55
10282 -139.66
10282 -135.83
10283 -143.43
10284 -126.99
10285 -121.46
10286 -135.62
10287 -123.89
10288 -146.8
10289 -140.16
10290 -148
10291 -136.51
10292 -139.07
10293 -134.83
10293 -141.27
10294 -127.58
10295 -147.51
10296 -144.82
10297 -141.01
10297 -139.64
10298 -150.6
10298 -134.58
10301 -156.79
10302 -139.84
10303 -137.24
10304 -145.09
10306 -152.23
10308 -139.31
10309 -140.73
10309 -138.61
10310 -149.16
10311 -137.61
10313 -155.67
10313 -152.34
10314 -143.98
10315 -144.35
10315 -139.81
10316 -144.84
10318 -125.78
10318 -135.71
10319 -134.96
10320 -128.26
10321 -145.43
10322 -142.54
10323 -137.18
10323 -140.99
10324 -136.47
10325 -138.47
10326 -137.23
10326 -135.48
10327 -150.79
10328 -138.17
10330 -154.37
10332 -144.69
10333 -146.84
10333 -144.82
10334 -148.85
10335 -141.82
10335 -147.87
10337 -131.66
10338 -132.98
10338 -134.79
10339 -133.8
10341 -145.37
10342 -137.73
10342 -136.71
10343 -141.69
10344 -139.06
10345 -155
10347 -143.46
10347 -142.64
10348 -143.6
10349 -138.14
10350 -139.36
10351 -146.44
10352 -150.7
10353 -147.02
10354 -157.72
10355 -154.47
10355 -157.37
10356 -154.04
10357 -148.94
10359 -158.15
10360 -153.79
10360 -158.05
10362 -143.95
10364 -155.96
10365 -141.34
10366 -144.14
10366 -143.18
10367 -149.17
10368 -146.97
10369 -155.33
10371 -144.66
10372 -142.72
10373 -147.51
10374 -137.48
10374 -140.8
10375 -139.95
10375 -146.41
10376 -138.14
10377 -142.41
10378 -142.21
10379 -145.32
10379 -151.3
10380 -138.31
10381 -147.27
10382 -135.36
10383 -138.2
10384 -143.43
10385 -138.92
10386 -144.09
10387 -143.28
10387 -142.57
10389 -147.78
10390 -135.84
10390 -137.62
10391 -131.32
10392 -126.4
10393 -143.23
10395 -127.59
10396 -148
10397 -138.91
10397 -138.17
10398 -139.93
10399 -137.08
10399 -141.07
10400 -137.1
10401 -134.76
10402 -139.29
10403 -127.91
10404 -141.89
10404 -143.58
10405 -137.99
10406 -135.46
10408 -141.33
10409 -148.33
10409 -143.11
10410 -146.6
10411 -136.1
10412 -136.08
10413 -142.13
10414 -136.21
10415 -137.29
10415 -137.94
10416 -136
10418 -150.43
10418 -149.25
10419 -136.92
10420 -154.06
10422 -136.01
10422 -139.83
10423 -132.87
10424 -141.25
10425 -141.26
10426 -135.29
10427 -132.7
10428 -150.09
10429 -147.22
10429 -148.06
10430 -140.51
10432 -134.24
10433 -143.11
10434 -144.01
10435 -137.11
10435 -138.22
10436 -147.85
10437 -141.47
10437 -142.31
10439 -139.79
10439 -143.35
10440 -142.19
10440 -145.96
10441 -137.03
10442 -136.06
10443 -145.44
10444 -137.03
10445 -133.87
10446 -142.02
10447 -143.26
10448 -146
10449 -133.32
10450 -135.97
10452 -145.21
10453 -140.8
10454 -142.58
10455 -138.49
10455 -140.02
10456 -137.21
10457 -140.78
10458 -138.85
10459 -140.09
10460 -141.47
10460 -135.33
10462 -139.15
10462 -140.82
10463 -139.14
10464 -140.72
10464 -140.38
10465 -142.22
10466 -137.19
10467 -141.99
10468 -139.93
10469 -143.72
10470 -140.88
10471 -146.13
10472 -139.47
10474 -150.26
10475 -148.63
10476 -149.53
10477 -146.72
10478 -145.86
10479 -148.38
10480 -150.98
10481 -149.49
10482 -154.37
10483 -145.95
10484 -147.31
10485 -155.84
10486 -148.39
10487 -152.23
10487 -151.64
10489 -147.77
10490 -151.91
10491 -143.29
10492 -151.92
10493 -142.92
10494 -143.63
10495 -148.01
10496 -152.43
10497 -146.44
10499 -148.34
10501 -149.81
10502 -147.31
10502 -148.35
10504 -141.55
10505 -147.83
10506 -148.57
10507 -148.53
10508 -151.75
10509 -142.99
10510 -145.45
10511 -149.73
10512 -143.77
10514 -149.91
10515 -147.49
10516 -149.15
10518 -149.2
10519 -147.08
10519 -149.54
10520 -146.24
10522 -147.84
10523 -154.17
10524 -147.6
10524 -150.1
10525 -146.56
10527 -146.04
10528 -144.58
10529 -147.45
10530 -146.95
10530 -149.08
10531 -148.26
10532 -150.1
10533 -149.78
10534 -154.75
10535 -150.8
10538 -156.43
10539 -152.3
10539 -152.68
10540 -149.12
10542 -152.75
10543 -149.98
10544 -151.41
10545 -147.41
10547 -150.89
10547 -149.72
10548 -150.58
10548 -149.06
10550 -155.08
10551 -154.67
10552 -152.76
10553 -153.72
10554 -156.46
10555 -155.13
10556 -155.76
10557 -153.14
10557 -156.3
10559 -156.9
10561 -159.32
10562 -160.1
10562 -159.27
10563 -161.8
10565 -158.13
10567 -161.37
10567 -162.14
10568 -161.38
10569 -166.37
10571 -162.56
10574 -166.8
10575 -167.3
10576 -168.83
10578 -168.51
10579 -169.29
10580 -167.69
10581 -171.08
10582 -168.09
10582 -172.6
10584 -170.16
10585 -173.42
10586 -172.35
10589 -179.18
10590 -178.44
10591 177.61
10592 174.81
10593 175.77
10595 170.47
10597 162.91
10599 164.23
10600 161.95
10601 164.79
10602 159.88
10603 164
10604 163.06
10604 165.1
10605 162.49
10607 168.92
10608 168.16
10610 173.07
10611 173.39
10612 173.29
10612 176.62
10613 -179.48
10614 178.08
10616 -176.94
10617 -174.72
10619 -178.47
10619 179.99
10621 -177.97
10622 -177.19
10623 -175.53
10624 -178.38
10626 178.47
10627 176.34
10627 176.63
10629 174.41
10630 173.36
10632 170.41
10632 170.01
10634 166.22
10636 163.8
10637 160.85
10642 151.02
10644 147.69
10646 144.31
10646 145.07
10648 142.96
10649 141.8
10650 142.32
10651 139.8
10652 140.37
10653 139.94
10654 141.14
10655 138.19
10656 140.56
10658 144.83
10659 145.37
10660 145.49
10661 147.91
10662 149.29
10664 147.63
10665 149.48
10666 147.5
10669 147.1
10671 145.69
10672 144.55
10672 141.95
10673 142.81
10675 138.05
10678 132.19
10682 123.21
10683 119.74
10684 119.08
10686 116.8
10687 116.13
10689 112.72
10689 112.77
10691 109.74
10692 109.67
10694 111.16
10695 107.6
10696 108.37
10698 103.86
10699 105.83
10702 99.997
10703 100.91
10707 93.308
10709 92.251
10711 89.021
10712 87.209
10712 86.497
10714 87.475
10714 86.855
10715 87.471
10716 83.08
10717 82.194
10717 86.724
10719 85.079
10721 83.357
10722 84.268
10723 83.07
10725 79.542
10726 83.3
10727 80.736
10727 81.299
10728 79.952
10729 81.09
10729 79.232
10730 78.791
10731 79.906
10732 81.085
10733 83.159
10734 78.387
10736 83.433
10736 79.758
10737 80.642
10738 83.032
10739 86.699
10740 81.404
10741 80.68
10742 82.877
10743 82.152
10744 83.063
10747 78.688
10748 77.905
10749 81.144
10749 75.279
10750 80.101
10751 74.541
10752 76.909
10753 78.552
10755 71.815
10756 75.743
10757 75.869
10758 77.929
10758 83.027
10759 74.252
10761 78.266
10762 73.307
10764 79.508
10765 74.974
10766 77.258
10767 72.287
10768 72.393
10769 76.18
10770 72.106
10771 73.396
10771 70.397
10774 77.504
10776 71.659
10776 74.604
10778 71.698
10778 70.184
10779 74.734
10779 73.029
10781 77.052
10782 79.897
10784 65.99
10784 64.276
10786 78.456
10787 80.225
10789 71.291
10790 73.455
10792 69.395
10793 75.702
10794 77.662
10795 76.205
10796 79.661
10797 78.006
10798 73.346
10799 71.291
10800 69.479
10801 71.101
10801 65.412
10803 73.264
10804 76.132
10804 74.781
10805 75.694
10806 78.171
10807 69.109
10808 70.043
10809 63.913
10810 69.254
10811 67.053
10811 67.336
10812 63.126
10813 73.203
10814 70.415
10815 74.924
10816 73.352
10817 68.835
10818 76.393
10819 69.385
10820 72.136
10821 58.985
10822 67.963
10823 65.648
10823 76.011
10824 69.796
10824 77.366
10825 74.753
10826 77.605
10827 73.006
10829 83.492
10830 72.875
10831 73.604
10832 75.076
10833 75.914
10833 72.584
10834 83.112
10836 78.71
10836 82.816
10837 81.722
10838 82.29
10839 90.912
10840 79.528
10841 83.717
10843 75.986
10844 88.502
10845 82.038
10846 86.548
10847 76.901
10848 84.956
10848 88.935
10849 82.682
10850 77.729
10851 84.352
10851 81.797
10852 92.377
10853 80.917
10854 92.676
10856 77.988
10857 81.263
10857 79.717
10858 86.884
10859 74.442
10859 78.204
10861 70.25
10863 82.847
10864 86.321
10864 84.776
10866 71.712
10868 84.389
10868 82.128
10869 100.85
10871 90.486
10872 107.24
10874 80.041
10874 83.375
10875 83.79
10876 80.677
10876 84.163
10878 90.424
10878 91.787
10879 85.572
10881 77.447
10882 100.71
10883 89.873
10884 97.899
10885 96.524
10885 94.913
10886 96.01
10887 96.741
10888 81.928
10889 102.34
10890 89.932
10891 89.385
10891 90.57
10893 102.97
10894 98.251
10894 99.622
10896 92.747
10896 94.948
10897 92.602
10898 96.988
10899 88.595
10899 90.514
10900 89.087
10901 102.4
10902 87.47
10903 86.746
10903 93.354
10904 88.158
10907 106.1
10908 93.192
10909 102.72
10910 87.572
10912 99.835
10913 95.138
10914 94.716
10914 101.61
10915 91.957
10917 100.88
10918 94.476
10918 96.97
10919 91.177
10921 116.4
10922 92.109
10923 99.438
10923 91.912
10924 94.367
10924 82
10926 92.838
10926 94.007
10927 108.23
10928 97.773
10928 98.804
10929 93.4
10930 87.007
10931 98.247
10933 113.06
10934 103.85
10935 112.5
10936 113.75
10937 99.192
10939 125.66
10940 110.23
10940 109.2
10941 115.41
10943 96.463
10944 118.89
10945 112.81
10946 114.61
10948 102.35
10949 114.16
10949 115.26
10950 109.74
10951 118
10953 113.72
10954 113.51
10954 116.14
10955 118.81
10956 111.66
10957 113.14
10958 112.82
10959 112.51
10960 119.9
10961 106.19
10961 124.31
10963 103.73
10965 111.04
10966 104.6
10968 118.95
10969 111.1
10970 111.23
10971 101.71
10971 102.39
10972 96.741
10973 119.05
10975 109.2
10975 112.27
10976 111.87
10978 117.09
10979 98.61
10980 105.31
10980 103.47
10981 108.05
10982 109.14
10983 104.59
10983 98.829
10985 114.48
10986 92.571
10987 104.21
10988 96.921
10989 98.293
10989 95.058
10990 103.49
10992 93.009
10993 101.17
10993 96.76
10994 101.82
10995 101.24
10995 105.6
10996 115.33
10997 111.3
10998 111.37
10999 110.06
11000 112.35
11000 114.09
11001 111.58
11001 112.73
11002 107.31
11003 117.74
11003 117.07
11004 124.13
11005 129.63
11006 122.03
11007 109.13
11007 114
11008 106.59
11008 125.62
11009 105.03
11010 129.93
11011 122.75
11012 129.7
11013 124.78
11013 130.18
11015 121.47
11015 125.5
11015 120.27
11016 127.14
11017 125.82
11018 126.73
11018 122.79
11019 124.32
11020 121.27
11021 129.19
11023 115.2
11024 123.57
11025 119.04
11025 122.92
11026 117.11
11027 113.36
11028 117.8
11029 115.56
11030 116.38
11031 118.29
11032 110.59
11033 110.13
11033 114.32
11034 111.6
11035 114.82
11037 104.45
11038 109.49
11038 105.18
11040 108.08
11040 104.32
11041 114.11
11042 110.55
11043 109.06
11044 112.53
11045 102.1
11046 108.34
11048 105.3
11049 114.35
11051 105.35
11051 109.18
11052 100.12
11053 107.49
11055 110.83
11056 120.18
11057 107.68
11058 109.79
11058 112.74
11059 112.76
11060 114.31
11060 115.4
11061 110.02
11063 121.75
11065 107.75
11065 110.1
11066 107.71
11067 109.49
11068 113.31
11068 108.88
11070 119.56
11071 96.554
11073 114.97
11074 110.52
11075 120.05
11076 114.81
11077 118.23
11078 116.24
11078 116.91
11080 110.1
11081 121.59
11082 113.66
11083 120.13
11084 112.81
11085 118.62
11086 116.56
11086 113.38
11087 118.58
11088 110.79
11090 113.6
11091 120.84
11094 103.7
11095 108.62
11096 109.09
11096 100.94
11098 107.2
11099 99.268
11100 101.79
11101 99.961
11101 102.98
11103 93.03
11103 95.106
11104 91.054
11106 103.08
11107 90.822
11108 97.893
11109 95.299
11110 101.78
11111 91.012
11113 100.02
11113 100.78
11114 104.86
11115 99.848
11116 110.33
11116 112.38
11119 104.02
11120 105.18
11120 105.58
11122 113.01
11122 111.75
11123 113.7
11123 111.46
11124 113.29
11125 107.45
11126 106.59
11127 97.887
11129 108.93
11129 107.2
11130 103.01
11133 115.55
11133 113.73
11134 116.98
11136 110.07
11137 115.07
11138 110.09
11138 111.47
11140 114.67
11141 108.78
11142 114.43
11143 109.09
11145 108.34
11146 115.47
11147 108.61
11148 106.38
11149 105.72
11150 108.82
11151 111.61
11152 103.78
11153 108.71
11156 92.737
11157 96.439
11158 95.291
11158 96.955
11160 87.061
11161 97.414
11162 99.472
11162 96.123
11163 99.13
11163 98.346
11164 103.74
11165 95.457
11166 100.13
11167 91.229
11168 92.944
11169 102.04
11170 104.58
11171 98.587
11172 97.803
11172 96.359
11173 94.996
11173 96.138
11174 94.751
11175 99.538
11178 87.69
11178 89.278
11179 86.421
11180 87.985
11180 95.676
11182 87.823
11183 90.672
11183 93.961
11186 89.309
11187 86.505
11187 88.945
11188 92.028
11189 87.302
11190 91.365
11191 94.653
11192 91.337
11193 85.426
11196 88.447
11197 83.443
11198 90.747
11199 83.989
11200 88.879
11202 80.603
11202 79.973
11203 78.665
11205 91.769
11206 83.107
11207 90.546
11208 82.571
11209 85.83
11210 85.453
11211 81.307
11212 88.988
11213 85.011
11214 87.114
11215 82.358
11216 85.563
11217 91.73
11218 82.633
11219 81.748
11219 83.478
11220 89.604
11221 82.491
11222 85.299
11223 76.45
11224 80.149
11225 79.085
11225 81.694
11227 78.958
11228 75.812
11228 76.743
11229 74.327
11230 82.682
11231 80.679
11232 82.413
11233 74.386
11234 80.372
11235 76.887
11237 70.207
11238 78.627
11238 72.957
11240 77.631
11240 76.82
11241 71.847
11242 78.878
11243 73.113
11243 73.606
11245 78.183
11245 75.829
11246 79.539
11248 73.399
11248 81.593
11250 77.919
11250 79.367
11251 75.387
11252 81.401
11253 78.258
11254 73.263
11255 70.723
11256 82.159
11257 72.158
11258 78.812
11258 82.505
11259 85.703
11261 75.831
11261 74.058
11262 86.523
11263 82.253
11263 85.256
11264 81.49
11265 84.482
11266 82.377
11266 83.085
11267 80.689
11267 82.209
11268 79.027
11270 88.888
11272 78.345
11273 83.219
11273 78.122
11274 81.521
11275 75.779
11276 79.507
11277 75.001
11279 90.565
11280 86.247
11280 87.831
11282 73.829
11282 71.425
11283 82.13
11285 73.088
11285 73.991
11287 83.052
11287 81.908
11289 81.083
11290 75.929
11291 74.86
11291 78.066
11292 72.704
11293 73.477
11294 77.385
11295 74.666
11297 71.66
11299 82.114
11301 72.5
11303 80.375
11303 73.437
11304 76.94
11305 80.108
11306 78.958
11306 77.922
11307 77.159
11308 78.033
11308 76.391
11309 74.165
11311 80.557
11312 71.977
11312 74.038
11313 73.41
11314 83.195
11315 80.876
11315 82.559
11316 85.488
11317 82.671
11318 76.363
11319 78.926
11320 76.474
11320 76.787
11321 70.778
11322 80.381
11323 80.964
11324 75.209
11325 81.339
11327 85.426
11327 83.501
11329 73.76
11329 72.952
11330 77.268
11331 85.626
11333 81.919
11333 88.383
11335 75.665
11337 87.347
11337 83.44
11339 71.963
11341 81.38
11341 83.195
11342 76.013
11343 78.814
11345 73.505
11345 74.698
11346 73.135
11347 76.338
11348 69.734
11348 70.333
11349 69.68
11350 68.294
11351 71.033
11352 71.406
11352 68.153
11353 72.402
11354 64.097
11356 70.361
11357 66.119
11358 70.907
11359 67.56
11360 72.915
11362 61.32
11363 65.153
11363 59.502
11365 68.318
11367 62.622
11368 68.148
11370 59.271
11371 66.22
11374 53.982
11375 60.205
11376 59.374
11376 60.646
11377 57.471
11378 61.418
11379 52.33
11381 59.444
11382 58.995
11383 59.1
11384 60.88
11385 59.237
11385 56.903
11386 61.194
11387 55.444
11388 55.738
11389 53.142
11390 53.704
11391 48.815
11392 57.34
11392 55.207
11393 60.862
11394 57.553
11395 57.94
11396 47.313
11397 55.967
11397 55.874
11398 59.793
11399 67.471
11400 49.001
11402 61.144
11403 52.668
11404 59.935
11405 56.332
11405 57.729
11407 48.769
11409 57.946
11409 57.224
11410 59.346
11411 50.663
11412 60.754
11414 61.045
11415 55.436
11416 57.982
11417 65.349
11418 58.068
11419 60.23
11419 56.604
11420 59.202
11420 69.59
11422 59.695
11423 50.556
11424 59.135
11425 52.068
11427 60.749
11427 55.515
11429 67.957
11430 60.69
11430 61.761
11432 58.415
11432 61.749
11434 45.239
11434 44.16
11435 44.464
11436 50.495
11437 45.527
11438 52.532
11439 40.446
11440 47.883
11441 43.294
11442 40.666
11442 47.602
11444 43.751
11445 47.624
11445 39.857
11446 52.924
11447 52.008
11447 47.989
11448 58.207
11449 45.46
11449 47.234
11450 46.758
11453 59.643
11454 57.647
11454 62.676
11455 56.625
11457 68.611
11458 60.526
11459 62.498
11461 46.113
11462 54.43
11463 46.958
11463 48.931
11464 43.568
11465 49.484
11465 44.164
11467 57.377
11469 47.511
11470 55.984
11471 45.356
11472 52.098
11473 49.87
11475 42.53
11475 49.542
11476 48.12
11478 58.94
11479 53.034
11480 57.324
11481 48.659
11482 52.661
11483 46.214
11484 52.924
11485 48.928
11485 44.572
11487 54.498
11488 50.061
11489 66.996
11490 52.658
11490 53.82
11491 56.185
11492 56.747
11493 49.636
11494 59.26
11495 49.215
11496 54.17
11498 44.89
11499 50.191
11500 56.533
11501 52.633
11502 62.687
11505 42.849
11507 56.82
11507 53.838
11508 57.829
11509 55.589
11510 55.79
11510 52.772
11511 55.277
11512 65.796
11514 48.527
11514 45.308
11515 46.255
11515 47.918
11516 41.873
11517 51.698
11517 42.339
11519 58.524
11520 49.292
11521 53.77
11523 36.13
11524 48.854
11526 38.231
11527 45.047
11527 43.576
11528 42.548
11529 39.962
11529 40.7
11530 46.997
11531 36.673
11532 39.656
11533 32.638
11534 38.249
11535 37.283
11535 39.654
11536 22.204
11537 43.728
11539 31.469
11540 41.763
11541 38.989
11542 39.661
11542 39.087
11543 36.898
11544 38.896
11545 37.986
11546 44.129
11547 32.359
11548 39.858
11549 35.547
11551 52.991
11552 48.533
11553 39.645
11554 31.053
11555 46.746
11555 47.659
11557 41.681
11557 42.606
11559 55.785
11560 31.496
11560 33.585
11562 49.324
11564 39.08
11564 47.572
11565 40.157
11566 46.539
11567 47.411
11568 41.742
11569 35.085
11570 47.413
11571 45.326
11572 27.214
11573 30.334
11574 24.178
11575 42.01
11576 45.61
11576 52.761
11577 41.604
11579 52.483
11579 46.85
11580 48.037
11581 59.238
11583 39.982
11584 55.536
11585 37.536
11586 24.505
11587 48.239
11588 49.748
11589 37.6
11591 58.504
11592 51.223
11593 54.611
11594 52.509
11594 48.873
11594 53.61
11596 43.285
11596 47.27
11597 23.298
11599 37.665
11600 29.86
11601 40.641
11602 32.852
11602 42.716
11603 40.277
11604 29.79
11604 34.322
11605 3.8198
11607 45.65
11609 52.238
11609 47.083
11610 61.908
11611 54.578
11611 57.928
11612 55.672
11613 60.044
11614 36.464
11615 44.623
11616 42.008
11617 49.294
11617 48.466
11619 41.924
11620 46.155
11620 49.169
11621 37.982
11623 51.522
11624 39.35
11625 35.708
11626 57.042
11627 52.437
11628 53.783
11629 50.075
11629 51.114
11630 47.336
11631 44.363
11631 57.149
11632 49.608
11634 34.291
11634 44.263
11635 37.42
11636 51.791
11637 35.745
11637 34.908
11639 49.091
11641 41.029
11641 45.183
11642 40.88
11642 49.023
11644 33.1
11646 47.843
11646 46.428
11647 49.979
11649 26.034
11650 39.641
11650 35.166
11652 47.696
11652 46.093
11653 36.045
11654 43.841
11655 32.368
11655 34.637
11656 29.7
11657 40.632
11659 22.444
11660 38.301
11661 20.663
11662 28.369
11663 4.5629
11664 23.365
11664 18.872
11666 27.932
11667 19.59
11668 28.508
11669 27.838
11669 32.214
11670 15.525
11671 29.455
11672 17.98
11674 37.767
11675 5.163
11676 31.51
11676 26.583
11677 34.001
11679 12.232
11680 3.2493
11681 20.669
11682 21.628
11682 25.15
11683 9.3378
11684 6.5252
11685 11.097
11686 0.2146
11687 23.176
11688 15.389
11689 -1.4797
11690 18.01
11691 9.8589
11692 29.072
11692 25.541
11693 13.264
11694 20.273
11695 19.226
11695 21.176
11696 12.54
11697 22.145
11697 15.742
11699 35.253
11701 -10.219
11702 -8.7116
11703 38.217
11704 23.848
11704 26.867
11704 12.822
11705 33.07
11707 18.049
11707 23.769
11708 17.4
11709 15.545
11709 -3.7326
11710 53.341
11711 41.373
11711 46.692
11712 31.704
11714 11.525
11714 37.794
11715 21.541
11716 32.253
11718 -4.8549
11719 -0.97787
11720 17.568
11720 6.2161
11721 24.957
11722 -12.034
11723 77.624
11724 72.752
11725 36.869
11725 25.789
11726 41.948
11728 11.686
11728 27.475
11729 3.868
11729 97.614
11731 33.154
11732 0.91899
11733 31.263
11734 98.633
11736 12.997
11736 17.422
11737 46.167
11738 13.237
11739 14.329
11740 40.144
11741 14.439
11741 19.413
11742 52.962
11744 -22.345
11745 65.688
11746 116.29
11747 47.128
11748 70.799
11749 59.764
11750 40.909
11750 48.875
11751 38.912
11751 56.573
11752 18.073
11754 97.4
11755 70.728
11756 66.228
11757 57.875
11758 93.051
11759 53.602
11760 70.146
11761 41.9
11761 63.029
11763 66.301
11763 63.028
11764 41.748
11764 50.132
11765 82.012
11767 54.735
11768 63.305
11769 37.13
11770 54.287
11771 35.778
11772 49.539
11772 23.042
11774 45.113
11774 44.989
11775 56.085
11776 33.929
11777 37.611
11778 15.466
11779 33.621
11780 35.747
11781 16.965
11781 27.496
11783 6.9025
11784 56.593
11786 34.994
11787 -11.946
11788 23.636
11788 5.118
11789 84.147
11790 49.514
11791 29.378
11791 38.917
11792 19.053
11793 40.509
11793 23.463
11794 44.582
11795 25.068
11796 69.984
11798 31.594
11799 56.717
11799 28.211
11801 52.909
11801 49.437
11801 53.291
11803 28.26
11804 93.163
11807 53.362
11808 68.014
11809 52.898
11809 55.949
11810 47.441
11810 57.678
11811 29.344
11812 54.824
11813 32.973
11814 37.556
11815 33.672
11815 34.929
11817 0.71919
11818 45.747
11819 15.999
11819 28.528
11821 -3.3648
11821 21.596
11822 11.097
11823 18.263
11823 11.148
11824 30.856
11824 28.37
11825 22.375
11827 -7.7832
11828 32.467
11828 14.461
11829 37.274
11831 19.463
11831 22.629
11831 15.131
11833 82.66
11836 18.879
11836 33.322
11837 26.514
11838 29.191
11838 17.95
11839 -77.284
11840 -149.45
11841 142.44
11843 80.011
11843 88.341
11844 34.966
11846 80.656
11846 82.086
11847 90.317
11849 46.978
11849 50.091
11849 60.523
11850 17.315
11851 76.689
11852 22.484
11852 -75.512
11853 123.99
11854 111.08
11854 -149.76
11855 132.92
11855 131.21
11856 107.69
11857 178.7
11858 141.69
11859 109.88
11860 108.97
11861 123.23
11861 73.975
11862 -168.75
11863 135.65
11864 96.365
11867 -46.988
11868 37.303
11869 -54.47
11870 -151.15
11871 -128.46
11871 -167.04
11872 -23.833
11873 -138.73
11874 -80.607
11875 -146.15
11876 168.72
11878 9.3891
11879 -163.36
11879 124.74
11880 43.937
11881 159.6
11883 6.3282
11884 113.55
11886 -135.35
11886 -131.62
11887 -155.56
11888 -154.4
11888 -139.84
11889 -179.83
11889 161.6
11890 124.65
11891 -152.76
11892 -172.34
11893 -134.9
11893 -163.53
11893 168.52
11894 -169.04
11895 156.29
11895 142.89
11896 166.2
11896 158.05
11897 123.56
11898 175.55
11899 -148.5
11899 -176.05
11900 143.7
11901 105.64
11902 -119.31
11902 -141.29
11903 174.92
11904 -135.41
11904 -163.4
11905 -111.08
11905 -115.7
11907 -168.9
11907 -159.77
11908 -172.63
11908 159.23
11909 -150.64
11910 179.31
11911 -138.47
11912 -141.08
11912 -166.99
11913 175.33
11914 -164.4
11914 -163.14
11915 -171.29
11916 -168.75
11916 -161.74
11917 -175.45
11918 -166.71
11919 -179.07
11920 167.98
11921 -173.81
11922 169.47
11923 -171.57
11924 167.8
11925 -173.77
11926 177.26
11927 -177.07
11928 -173.11
11928 -178.25
11929 -172.51
11929 167.29
11930 -179.59
11931 166.32
11931 -174.67
11932 -166.21
11933 -163.49
11933 -164.76
11934 -175.75
11935 -153.81
11936 -171.75
11938 176.8
11938 178.46
11939 -174.84
11940 -160.64
11941 -167.96
11941 179.96
11942 179.14
11943 161.12
11944 166.77
11944 158.51
11945 179.53
11946 -170.18
11948 171.75
11948 172.45
11948 166.93
11949 178.07
11949 -175.81
11951 168.65
11951 164.84
11951 173.89
11952 -178.59
11953 159.63
11953 165.53
11954 -173.93
11955 162.59
11957 176.79
11958 173.18
11958 169.99
11959 171.4
11960 169.2
11961 166.74
11962 165.36
11963 169.56
11963 165.58
11964 174.94
11965 168.49
11966 164.79
11966 160.8
11967 169.04
11968 163.52
11968 168.6
11970 154.27
11971 165.07
11973 148.7
11974 154.22
11974 157.27
11975 153.8
11976 158.58
11976 156.93
11978 163.41
11979 158.97
11980 155.38
11981 157.62
11981 154.85
11982 159.69
11983 155.53
11984 157.18
11985 156.13
11985 159.34
11986 158.95
11987 161.96
11988 164.19
11989 153.54
11990 151.59
11991 154.9
11993 149.82
11994 153.83
11995 151.59
11996 154.99
11997 150.85
12000 145.29
12000 144.24
12001 148.96
12002 139.63
12003 140.19
12006 131.93
12006 133.7
12008 130.83
12008 131.79
12009 125.08
12010 123.25
};

\nextgroupplot[
height=3cm,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
xmin=0, xmax=12000,
scaled x ticks=false,
xtick={0,2000,4000,6000,8000,10000,12000},
xticklabels={0,2,4,6,8,10,12},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Coherence},
ymin=0, ymax=1,
ytick={0,0.25,0.5,0.75,1},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.59898
0.39063 0.53572
0.78126 0.16781
1.1719 0.098939
1.5625 0.22817
1.9532 0.14781
2.3438 0.19283
2.7344 0.28366
3.125 0.32667
3.5157 0.41758
3.9063 0.0089942
4.2969 0.23061
4.6876 0.62151
5.0782 0.071858
5.4688 0.57047
5.8595 0.41384
6.2501 0.20496
6.6407 0.12927
7.0314 0.020411
7.422 0.65901
7.8126 0.11027
8.2032 0.09577
8.5939 0.1003
8.9845 0.15206
9.3751 0.4051
9.7658 0.091613
10.156 0.65019
10.547 0.38257
10.938 0.44706
11.328 0.57865
11.719 0.67641
12.11 0.76972
12.5 0.57618
12.891 0.66735
13.281 0.78411
13.672 0.5346
14.063 0.82314
14.453 0.65908
14.844 0.64984
15.235 0.71301
15.625 0.62882
16.016 0.47262
16.406 0.3815
16.797 0.77443
17.188 0.79764
17.578 0.77125
17.969 0.85729
18.36 0.60256
18.75 0.84424
19.141 0.89229
19.532 0.9051
19.922 0.87687
20.703 0.98219
21.094 0.95899
21.485 0.97372
21.875 0.92143
22.266 0.9775
22.657 0.92227
23.047 0.98159
23.438 0.97167
23.828 0.94695
24.219 0.9768
24.61 0.97292
25 0.92494
25.391 0.95344
25.782 0.85891
26.172 0.95481
26.563 0.9276
26.954 0.91063
27.344 0.91011
27.735 0.72081
28.125 0.58289
28.516 0.58329
28.907 0.50953
29.297 0.83283
29.688 0.8845
30.079 0.95496
30.469 0.97178
30.86 0.96141
31.25 0.9674
31.641 0.97883
32.032 0.97383
32.422 0.99451
32.813 0.99039
33.204 0.98129
34.376 0.99095
34.766 0.99201
35.157 0.98599
35.547 0.98883
35.938 0.98647
36.329 0.98692
36.719 0.99343
37.11 0.99518
37.501 0.98403
38.282 0.98679
38.672 0.99325
39.063 0.98962
39.454 0.98868
39.844 0.97266
40.626 0.9851
41.016 0.98203
41.407 0.98466
41.798 0.9803
42.188 0.98436
42.579 0.99593
43.36 0.98771
43.751 0.9966
44.532 0.99599
44.923 0.99523
45.704 0.99669
46.094 0.99818
46.485 0.99381
47.266 0.99742
50.782 0.9962
55.47 0.99671
55.86 0.99905
58.204 0.9988
69.142 0.99755
72.267 0.99899
164.07 0.99965
170.32 0.99977
190.63 0.99964
210.16 0.99914
212.5 0.99976
294.93 0.99994
307.82 0.9999
385.16 0.99992
394.93 0.99989
420.32 0.99992
488.29 0.99992
494.15 0.99989
519.15 0.99996
614.46 0.99995
646.1 0.99998
666.42 0.99997
725.01 0.99995
800.4 0.99994
907.44 0.99911
919.15 0.99789
930.48 0.99983
1076.2 0.99987
1161.7 0.99991
1233.6 0.99983
1248.1 0.99993
1336.7 0.99987
1350 0.99989
1395.7 0.99981
1427 0.99985
1481.3 0.99958
1492.6 0.99971
1509.4 0.99979
1552 0.99936
1561.4 0.99838
1588.3 0.99858
1601.6 0.99852
1625.8 0.9948
1632.4 0.99608
1640.3 0.99626
1649.6 0.99642
1680.1 0.99821
1693.8 0.99808
1696.9 0.99718
1716 0.99721
1718 0.9969
1734.8 0.99779
1735.6 0.99673
1738.7 0.99619
1739.9 0.99521
1740.7 0.99488
1744.9 0.99542
1745.3 0.99278
1745.7 0.99497
1746.9 0.99352
1748.9 0.99574
1749.2 0.99337
1750 0.99623
1751.6 0.99623
1753.5 0.9982
1753.9 0.9968
1755.1 0.99922
1755.9 0.99826
1757.8 0.99821
1760.6 0.99418
1761 0.99372
1761.4 0.99585
1761.7 0.99263
1765.3 0.99281
1765.7 0.99483
1766.8 0.9854
1767.6 0.98973
1768.4 0.98821
1768.8 0.98941
1769.2 0.98095
1769.9 0.98612
1770.7 0.97878
1771.1 0.97256
1771.5 0.9733
1771.9 0.96542
1772.3 0.96344
1772.7 0.967
1773.1 0.9672
1773.5 0.96517
1773.9 0.94775
1774.2 0.95128
1774.6 0.9615
1775 0.95487
1775.4 0.96403
1775.8 0.94134
1776.2 0.95575
1777 0.97224
1777.4 0.95809
1777.8 0.96293
1778.2 0.97306
1778.5 0.97875
1778.9 0.97727
1779.3 0.97007
1779.7 0.97138
1780.5 0.98035
1780.9 0.97674
1781.3 0.97539
1781.7 0.98833
1782.1 0.98616
1782.4 0.9889
1782.8 0.98349
1783.2 0.98354
1783.6 0.99252
1784 0.98958
1784.4 0.99403
1785.6 0.99365
1786 0.99114
1786.7 0.99722
1787.1 0.99083
1787.9 0.99708
1788.3 0.99538
1789.1 0.99774
1789.5 0.99294
1789.9 0.99807
1790.7 0.99395
1791.4 0.9967
1792.6 0.99504
1793.4 0.99578
1796.1 0.99618
1796.5 0.9951
1797.3 0.99662
1797.7 0.9937
1798.1 0.99688
1800.4 0.99198
1800.8 0.99385
1801.2 0.98948
1801.6 0.99466
1802.8 0.99031
1803.5 0.99209
1803.9 0.98323
1804.3 0.98554
1805.5 0.98245
1805.9 0.98889
1806.3 0.98732
1806.7 0.98885
1807.1 0.98743
1807.4 0.98241
1807.8 0.9851
1808.6 0.98043
1809 0.98985
1809.4 0.9878
1810.6 0.99303
1811.4 0.98973
1811.7 0.99522
1812.1 0.99071
1812.5 0.99463
1812.9 0.99317
1813.3 0.99502
1813.7 0.99269
1815.7 0.99343
1817.2 0.98483
1817.6 0.98003
1818 0.9776
1818.4 0.9821
1819.2 0.97611
1819.6 0.97756
1820.3 0.96686
1821.1 0.96593
1821.5 0.95485
1821.9 0.9626
1822.3 0.9604
1822.7 0.95578
1823.5 0.95958
1823.9 0.95471
1824.2 0.95771
1825.4 0.95652
1825.8 0.96097
1826.2 0.95878
1826.6 0.96402
1827 0.96081
1828.2 0.96232
1828.5 0.96162
1829.3 0.97176
1830.5 0.97261
1830.9 0.97574
1831.7 0.97376
1832.1 0.97675
1832.4 0.9756
1832.8 0.97733
1834 0.97764
1834.8 0.98232
1835.2 0.98438
1835.6 0.98157
1836.4 0.98619
1837.1 0.98744
1839.1 0.99153
1842.6 0.99732
1843.8 0.99812
1869.6 0.9989
1871.5 0.99936
1876.6 0.99957
1889.5 0.99922
1914.9 0.99955
1918 0.99953
1931.7 0.99971
1938.7 0.99945
1941.4 0.99969
1972.7 0.99969
2259 0.99955
2264.9 0.99936
2270.7 0.99958
2306.7 0.99964
2331.7 0.99959
2342.2 0.99971
2374.6 0.99971
2398.9 0.99937
2405.9 0.9992
2462.5 0.99969
2485.2 0.99943
2537.5 0.99839
2578.9 0.99884
2634.8 0.99732
2654.3 0.99693
2686.4 0.99778
2698.9 0.99873
2703.2 0.99807
2973.1 0.99847
2984 0.99731
3005.5 0.99854
3021.5 0.9976
3036.4 0.99878
3048.9 0.99753
3059 0.99824
3079.3 0.99876
3098.9 0.99887
3121.9 0.99875
3140.7 0.99879
3152.8 0.99901
3199.7 0.99851
3200.4 0.99856
3217.6 0.99869
3227.4 0.9988
3341.5 0.99687
3343 0.99636
3347.3 0.99575
3354.7 0.99815
3411 0.99741
3416.5 0.99721
3446.1 0.99464
3456.3 0.99555
3462.9 0.99638
3474.3 0.99629
3479.3 0.99534
3482.1 0.99564
3486 0.99653
3491.1 0.99821
3504.7 0.99733
3509 0.99748
3517.2 0.99929
3531.3 0.99582
3552 0.99514
3566.9 0.9899
3577.8 0.99229
3584 0.98465
3587.6 0.97732
3589.5 0.97637
3598.1 0.98018
3600.8 0.98325
3602.8 0.98445
3625.1 0.99036
3628.6 0.99215
3639.9 0.99419
3643.4 0.99621
3652.4 0.996
3662.9 0.99301
3664.9 0.9935
3667.6 0.994
3685.2 0.99117
3687.2 0.991
3698.5 0.98992
3699.7 0.98988
3704.4 0.99073
3715.7 0.99226
3720.4 0.99253
3723.9 0.98973
3725.1 0.98798
3726.6 0.98667
3730.1 0.9846
3744.6 0.99116
3748.9 0.99235
3750.8 0.99188
3765.7 0.98994
3775.1 0.99458
3776.2 0.99443
3779.4 0.99347
3786.8 0.99226
3790.7 0.99298
3798.5 0.99153
3820 0.99646
3848.5 0.99064
3852.4 0.99106
3854.4 0.9921
3857.5 0.99415
3861 0.99032
3867.2 0.98048
3869.2 0.98094
3870.8 0.9814
3873.5 0.9825
3878.6 0.9814
3881.3 0.97713
3884 0.96918
3884.4 0.9661
3885.2 0.96319
3888.3 0.95441
3888.7 0.95664
3889.9 0.95493
3891.1 0.95641
3891.9 0.95381
3892.6 0.9582
3893 0.95784
3893.4 0.96069
3893.8 0.95939
3895.8 0.96616
3896.2 0.96842
3896.5 0.9675
3897.3 0.97112
3898.1 0.97256
3901.2 0.98433
3906.3 0.99106
3907.9 0.99067
3909 0.99198
3911 0.9912
3915.7 0.99081
3925.5 0.98968
3936.8 0.99374
3947.3 0.98842
3950.5 0.98869
3952 0.98803
3954.4 0.98766
3958.3 0.98766
3963.3 0.98923
3969.6 0.98967
3975.5 0.98623
3977.8 0.98546
3990.7 0.98671
3995.8 0.98948
4000.1 0.98641
4006.3 0.97682
4010.6 0.97637
4013.7 0.97824
4017.2 0.98489
4020.4 0.98909
4022.3 0.98989
4028.2 0.98587
4034.8 0.97648
4039.9 0.9828
4042.2 0.98553
4046.2 0.98642
4054.4 0.98649
4059 0.98934
4062.2 0.98389
4068.4 0.97133
4073.9 0.9723
4082.9 0.98304
4087.2 0.98398
4091.9 0.97918
4096.5 0.97116
4100.5 0.96612
4107.5 0.96814
4110.2 0.97026
4115.3 0.97768
4119.6 0.97862
4130.1 0.96348
4134.4 0.964
4146.2 0.97385
4150.5 0.97131
4159 0.96281
4161.8 0.96474
4166.5 0.9694
4168.4 0.96936
4171.5 0.96642
4180.9 0.95445
4186 0.95082
4195.8 0.94549
4199.7 0.93782
4202.8 0.93163
4212.2 0.92833
4214.9 0.93065
4219.2 0.93823
4223.1 0.94115
4225.8 0.93895
4239.5 0.9296
4241.9 0.92998
4247.3 0.93637
4249.3 0.93891
4257.5 0.94456
4260.2 0.94616
4265.7 0.94781
4270.8 0.94938
4277 0.95146
4282.5 0.95535
4284.4 0.95639
4287.6 0.95827
4289.5 0.95887
4294.2 0.96246
4303.2 0.96451
4306.3 0.96512
4308.3 0.96565
4318.4 0.96865
4320.8 0.9704
4323.1 0.97192
4332.5 0.97451
4356.7 0.96155
4359.4 0.95981
4363.3 0.95958
4364.5 0.96017
4385.6 0.95899
4389.1 0.95755
4404.4 0.95676
4407.5 0.95758
4411 0.95527
4411.8 0.95377
4413 0.95264
4417.3 0.95041
4420 0.95113
4421.9 0.95074
4431.7 0.95923
4433.3 0.9606
4451.2 0.96401
4452.8 0.96518
4456.3 0.9649
4461.8 0.96282
4463.7 0.96369
4466.9 0.96593
4468 0.96725
4470 0.96786
4474.3 0.96419
4476.2 0.9604
4479.4 0.95294
4484.1 0.94784
4489.9 0.95704
4491.1 0.96001
4495.4 0.96401
4500.1 0.96365
4503.6 0.96076
4505.1 0.96012
4506.3 0.95831
4507.5 0.95759
4512.2 0.94976
4512.6 0.94759
4513.4 0.94667
4517.6 0.93788
4520 0.94385
4520.4 0.94728
4521.2 0.94977
4521.9 0.95436
4525.5 0.96065
4533.3 0.94717
4535.2 0.94198
4536.8 0.93833
4538.7 0.93459
4542.6 0.93516
4544.2 0.93859
4550.9 0.97008
4552 0.97025
4552.4 0.97205
4552.8 0.97028
4553.6 0.97249
4554.8 0.96714
4556.7 0.96315
4557.9 0.95859
4558.7 0.9547
4559.1 0.95472
4559.8 0.94967
4561.8 0.94771
4563 0.94715
4563.4 0.94506
4564.5 0.9472
4564.9 0.94517
4565.3 0.95167
4565.7 0.94873
4566.5 0.94785
4566.9 0.94736
4567.3 0.94975
4568 0.94887
4568.4 0.94424
4569.2 0.94314
4569.6 0.94001
4570 0.94293
4570.4 0.94138
4570.8 0.94209
4571.2 0.94594
4571.6 0.94168
4571.9 0.94147
4572.3 0.94369
4572.7 0.94902
4573.1 0.94818
4574.3 0.95322
4575.1 0.95308
4575.9 0.96121
4576.2 0.96024
4577 0.96415
4577.8 0.96562
4578.2 0.96523
4578.6 0.97209
4579 0.9673
4579.4 0.97219
4579.8 0.96773
4580.5 0.97166
4580.9 0.97068
4581.3 0.96716
4581.7 0.96674
4582.1 0.97314
4582.5 0.97031
4582.9 0.97636
4583.3 0.96615
4583.7 0.96977
4584.1 0.96331
4584.4 0.96762
4585.2 0.963
4585.6 0.96797
4586 0.96586
4586.4 0.95747
4586.8 0.96357
4587.2 0.95439
4588 0.96177
4588.4 0.95617
4588.7 0.96022
4589.1 0.94969
4589.5 0.95166
4590.3 0.93906
4590.7 0.93424
4591.1 0.93705
4591.5 0.93028
4591.9 0.92015
4592.3 0.91284
4592.6 0.92185
4593 0.90133
4593.4 0.90618
4593.8 0.90025
4594.2 0.88292
4595 0.8705
4595.4 0.88337
4595.8 0.88052
4596.2 0.84495
4596.6 0.8483
4596.9 0.87956
4597.3 0.85107
4597.7 0.86093
4598.1 0.86178
4598.5 0.85376
4598.9 0.85736
4599.3 0.86522
4599.7 0.87911
4600.1 0.88163
4600.9 0.88007
4602 0.90413
4602.4 0.91901
4602.8 0.92054
4603.2 0.9279
4603.6 0.93004
4604 0.93828
4604.4 0.94265
4604.8 0.93941
4605.1 0.96463
4605.5 0.95019
4605.9 0.95525
4606.3 0.9466
4606.7 0.93196
4607.1 0.94657
4607.5 0.94096
4607.9 0.94395
4608.7 0.91579
4609.1 0.91821
4609.4 0.90885
4609.8 0.91703
4610.2 0.90388
4610.6 0.90668
4611 0.87586
4611.4 0.89311
4611.8 0.85971
4612.2 0.87605
4612.6 0.83202
4613 0.84619
4613.4 0.82136
4614.5 0.79228
4614.9 0.76025
4615.3 0.72503
4615.7 0.70008
4616.1 0.7245
4616.5 0.70558
4616.9 0.67229
4617.3 0.66896
4617.6 0.65875
4618 0.6537
4618.4 0.69205
4618.8 0.66298
4619.2 0.6879
4619.6 0.67566
4620 0.67366
4620.4 0.70946
4620.8 0.6982
4621.2 0.71653
4621.6 0.72395
4621.9 0.72536
4622.3 0.72161
4622.7 0.71422
4623.1 0.74415
4623.9 0.75671
4624.3 0.76729
4624.7 0.75519
4625.1 0.77817
4625.5 0.75885
4625.9 0.77976
4626.2 0.79386
4626.6 0.78556
4627 0.80419
4627.4 0.7907
4627.8 0.78264
4628.2 0.78863
4628.6 0.81212
4629 0.77657
4629.4 0.79322
4629.8 0.79006
4630.1 0.78109
4630.5 0.78991
4630.9 0.78284
4631.3 0.799
4631.7 0.79033
4632.1 0.79239
4632.5 0.75832
4632.9 0.80524
4633.3 0.77619
4633.7 0.79426
4634.1 0.78993
4634.4 0.80593
4634.8 0.80189
4635.2 0.80584
4635.6 0.81741
4636 0.80576
4636.4 0.85131
4636.8 0.83977
4637.2 0.83546
4637.6 0.85215
4638 0.87487
4638.4 0.87076
4638.7 0.86181
4639.1 0.87046
4639.5 0.86986
4639.9 0.87842
4640.3 0.8935
4640.7 0.88412
4641.1 0.8815
4641.9 0.86766
4642.3 0.85205
4642.6 0.82421
4643 0.82921
4643.4 0.82096
4643.8 0.81516
4644.2 0.77271
4644.6 0.74737
4645 0.73048
4645.4 0.70255
4645.8 0.6937
4646.2 0.63593
4646.6 0.63027
4646.9 0.58869
4647.3 0.54133
4647.7 0.53898
4648.1 0.47716
4648.5 0.49207
4648.9 0.44056
4649.3 0.44377
4649.7 0.39608
4650.1 0.4279
4650.5 0.47742
4650.9 0.463
4651.2 0.50531
4651.6 0.57407
4652 0.62867
4652.4 0.65905
4652.8 0.667
4653.2 0.73815
4653.6 0.78265
4654 0.8159
4654.4 0.87308
4654.8 0.87985
4655.1 0.9063
4655.5 0.90448
4655.9 0.92102
4656.3 0.93299
4656.7 0.93612
4657.1 0.9484
4657.5 0.94326
4658.3 0.95722
4658.7 0.95703
4659.1 0.95072
4659.4 0.95302
4659.8 0.96028
4660.6 0.95898
4661 0.96877
4661.4 0.95396
4661.8 0.95734
4662.2 0.96853
4662.6 0.96268
4663 0.96604
4663.4 0.96507
4663.7 0.95743
4664.1 0.96336
4664.5 0.96047
4664.9 0.96433
4665.3 0.97081
4665.7 0.97093
4666.5 0.96117
4667.3 0.97038
4667.6 0.96407
4668 0.96597
4668.4 0.96382
4668.8 0.95695
4669.2 0.95591
4669.6 0.96157
4670 0.94789
4670.4 0.95441
4670.8 0.95203
4671.2 0.95498
4671.6 0.94753
4672.3 0.95135
4672.7 0.9464
4673.1 0.94421
4673.5 0.94589
4673.9 0.94438
4674.7 0.951
4675.9 0.94488
4676.6 0.94949
4677 0.94531
4677.4 0.95071
4677.8 0.94487
4678.2 0.95066
4678.6 0.94204
4679 0.94259
4679.4 0.95211
4679.8 0.94591
4680.1 0.94526
4680.5 0.9472
4680.9 0.95376
4681.3 0.9458
4681.7 0.94974
4682.5 0.94954
4682.9 0.95136
4683.3 0.94545
4684.1 0.9544
4684.4 0.94403
4684.8 0.94532
4685.2 0.9524
4685.6 0.95477
4686 0.95331
4686.4 0.95851
4686.8 0.95707
4687.2 0.96287
4687.6 0.95447
4688 0.95698
4688.4 0.96183
4688.7 0.95713
4689.1 0.9627
4689.5 0.95867
4689.9 0.96487
4690.3 0.96053
4690.7 0.96468
4691.1 0.95997
4691.9 0.96103
4692.3 0.95435
4692.6 0.95587
4693.4 0.94418
4694.2 0.95389
4694.6 0.94367
4695 0.94096
4695.4 0.94198
4695.8 0.94596
4696.6 0.94154
4696.9 0.93128
4697.3 0.93454
4698.1 0.92567
4698.5 0.92819
4698.9 0.93553
4699.3 0.92444
4699.7 0.926
4700.9 0.92397
4701.2 0.91552
4701.6 0.92372
4702 0.92925
4702.4 0.92506
4702.8 0.93076
4703.2 0.92458
4704 0.9281
4704.4 0.9233
4705.1 0.92583
4705.5 0.92131
4705.9 0.92384
4706.3 0.93279
4706.7 0.92
4707.1 0.92589
4707.5 0.92022
4708.7 0.9287
4709.1 0.92337
4709.4 0.92644
4709.8 0.92342
4711.4 0.92832
4711.8 0.93671
4712.2 0.93746
4712.6 0.93257
4713 0.94495
4713.4 0.94446
4714.1 0.95022
4714.9 0.9479
4715.3 0.95933
4716.1 0.959
4716.5 0.96244
4716.9 0.96897
4717.3 0.96659
4718 0.9681
4718.4 0.96698
4718.8 0.9687
4719.2 0.96585
4719.6 0.96579
4720 0.95589
4720.4 0.95798
4720.8 0.95477
4721.6 0.95382
4721.9 0.94555
4722.3 0.94381
4722.7 0.93859
4723.1 0.94591
4723.5 0.93429
4723.9 0.94075
4724.7 0.93139
4725.9 0.93175
4726.2 0.92672
4726.6 0.92778
4727 0.93601
4727.4 0.92882
4727.8 0.9378
4728.2 0.93911
4728.6 0.93582
4729 0.93844
4729.4 0.95206
4729.8 0.94953
4730.2 0.94231
4730.5 0.95234
4731.3 0.94979
4732.1 0.95756
4732.5 0.9561
4733.7 0.96017
4734.1 0.96026
4734.4 0.96832
4734.8 0.9655
4735.2 0.96625
4735.6 0.97041
4736.4 0.96941
4736.8 0.97054
4737.2 0.96835
4737.6 0.96999
4738 0.96766
4738.4 0.97129
4738.7 0.96792
4739.9 0.97023
4741.9 0.97595
4742.3 0.971
4742.7 0.97677
4743 0.97621
4743.4 0.9734
4743.8 0.97471
4744.6 0.97287
4745.4 0.97752
4745.8 0.97358
4746.2 0.976
4746.6 0.97145
4746.9 0.97311
4747.7 0.9686
4748.1 0.97056
4748.5 0.96971
4748.9 0.96443
4749.3 0.96922
4749.7 0.96323
4750.1 0.96239
4750.5 0.95793
4750.9 0.96143
4751.2 0.95511
4753.2 0.95191
4753.6 0.94737
4754 0.9494
4754.4 0.94107
4754.8 0.94541
4755.9 0.93928
4756.3 0.94258
4756.7 0.93534
4757.1 0.93255
4757.5 0.93593
4757.9 0.93479
4758.3 0.93002
4759.4 0.92742
4759.8 0.93396
4760.2 0.93034
4760.6 0.93558
4761 0.93154
4761.8 0.93217
4762.2 0.94042
4763 0.93294
4763.4 0.94803
4763.7 0.95002
4764.1 0.94359
4764.5 0.9447
4764.9 0.95017
4765.3 0.94533
4765.7 0.96105
4766.1 0.94715
4766.5 0.95311
4766.9 0.94418
4767.3 0.94583
4767.7 0.94176
4768 0.94689
4768.4 0.94484
4768.8 0.93252
4770 0.9235
4770.4 0.92465
4770.8 0.91611
4771.2 0.9152
4771.9 0.90676
4772.3 0.91758
4772.7 0.90233
4773.1 0.91459
4773.5 0.89285
4773.9 0.904
4774.7 0.90545
4775.1 0.89748
4775.5 0.89668
4775.9 0.89986
4776.2 0.89785
4776.6 0.9046
4777 0.89811
4777.4 0.90569
4777.8 0.89843
4778.2 0.89899
4778.6 0.9103
4779 0.90651
4779.8 0.90813
4780.2 0.90435
4780.5 0.90587
4781.3 0.91761
4781.7 0.91003
4782.1 0.91845
4782.5 0.90608
4782.9 0.92181
4783.3 0.91658
4783.7 0.92958
4784.4 0.91739
4784.8 0.92178
4785.2 0.91883
4785.6 0.92002
4786.4 0.92942
4786.8 0.92434
4787.2 0.93248
4787.6 0.92919
4788.4 0.92964
4788.7 0.93761
4789.1 0.93104
4789.5 0.93168
4789.9 0.94114
4790.3 0.93595
4790.7 0.93905
4791.1 0.93564
4791.5 0.94011
4791.9 0.93501
4792.3 0.94001
4793 0.93915
4793.4 0.93394
4793.8 0.93872
4794.2 0.93064
4794.6 0.9316
4795 0.93676
4795.4 0.9298
4796.2 0.93021
4796.6 0.93306
4796.9 0.93339
4797.7 0.92824
4798.1 0.93349
4798.5 0.92661
4799.3 0.93112
4799.7 0.92725
4800.1 0.92598
4800.5 0.93035
4800.9 0.92579
4802 0.92938
4802.8 0.92584
4803.2 0.93244
4803.6 0.92509
4804 0.92959
4804.8 0.92729
4805.2 0.92801
4805.5 0.93691
4805.9 0.93543
4806.3 0.93821
4806.7 0.93129
4807.1 0.93492
4807.9 0.93492
4808.7 0.93813
4809.4 0.94256
4809.8 0.93841
4810.6 0.94602
4811 0.94768
4811.4 0.9404
4811.8 0.9426
4812.2 0.93988
4812.6 0.94466
4813 0.94499
4813.4 0.94052
4813.7 0.93985
4814.1 0.93158
4814.5 0.94244
4814.9 0.94163
4815.3 0.93858
4815.7 0.93003
4816.1 0.93496
4816.5 0.9253
4817.3 0.9319
4817.7 0.92188
4818.4 0.92724
4818.8 0.9234
4819.2 0.92643
4819.6 0.92436
4820 0.92769
4820.4 0.92792
4820.8 0.92384
4821.2 0.93225
4823.1 0.92562
4823.5 0.93122
4823.9 0.92323
4824.3 0.92927
4824.7 0.92469
4825.1 0.92931
4827.4 0.92919
4827.8 0.93318
4828.2 0.93423
4828.6 0.93103
4829 0.93947
4829.4 0.93002
4829.8 0.93232
4830.2 0.92906
4830.5 0.93164
4830.9 0.93729
4831.3 0.93466
4831.7 0.94408
4832.1 0.92683
4832.5 0.93558
4832.9 0.94018
4833.3 0.93613
4833.7 0.9452
4834.1 0.9367
4834.4 0.94254
4834.8 0.94428
4835.2 0.94307
4835.6 0.9375
4836 0.94517
4836.4 0.93647
4836.8 0.94485
4837.2 0.93733
4838 0.9414
4838.4 0.93977
4838.7 0.94469
4839.1 0.94314
4839.5 0.93056
4839.9 0.93084
4840.3 0.92886
4840.7 0.93397
4841.1 0.92695
4841.5 0.93044
4841.9 0.92226
4842.3 0.92181
4842.7 0.92421
4843 0.93151
4843.4 0.92963
4843.8 0.91816
4844.2 0.93167
4845 0.92882
4845.4 0.93562
4845.8 0.93739
4846.2 0.93255
4846.6 0.93668
4846.9 0.93158
4847.3 0.93134
4847.7 0.93935
4848.5 0.93134
4848.9 0.92777
4849.3 0.93095
4849.7 0.91967
4850.1 0.92807
4850.5 0.90548
4850.9 0.92424
4851.2 0.91343
4851.6 0.91162
4852 0.90566
4852.4 0.90915
4852.8 0.89952
4853.6 0.91137
4854 0.90859
4854.4 0.91586
4854.8 0.90576
4855.2 0.91271
4855.5 0.90373
4855.9 0.91385
4856.7 0.91712
4857.1 0.92757
4857.5 0.92321
4857.9 0.93568
4858.3 0.92797
4858.7 0.94082
4859.1 0.94987
4859.8 0.94616
4860.2 0.95334
4860.6 0.95293
4861 0.95001
4861.4 0.95991
4861.8 0.95752
4862.2 0.95942
4863 0.9717
4863.4 0.96068
4864.1 0.96479
4864.9 0.95424
4865.7 0.95486
4866.1 0.94128
4866.5 0.94399
4866.9 0.94161
4867.3 0.93411
4867.7 0.93145
4868 0.92337
4868.4 0.92746
4869.2 0.90803
4869.6 0.91222
4870 0.90551
4870.4 0.91706
4870.8 0.913
4871.2 0.90648
4871.9 0.90533
4872.3 0.91829
4872.7 0.90345
4873.1 0.90394
4873.5 0.91546
4873.9 0.9102
4874.3 0.90962
4874.7 0.89769
4875.5 0.90771
4876.2 0.90654
4876.6 0.91403
4877.4 0.91053
4878.2 0.9145
4878.6 0.90787
4879 0.9158
4879.4 0.90889
4879.8 0.91886
4880.2 0.91193
4880.5 0.90825
4880.9 0.9201
4881.7 0.92289
4882.1 0.91965
4882.5 0.92937
4882.9 0.92515
4883.3 0.92722
4883.7 0.92145
4884.1 0.92053
4884.4 0.93591
4884.8 0.93771
4885.2 0.93273
4886.4 0.93814
4886.8 0.93994
4887.2 0.94544
4887.6 0.94016
4888 0.94804
4888.4 0.95073
4888.7 0.94117
4889.5 0.9493
4889.9 0.94405
4890.3 0.94936
4890.7 0.95231
4891.1 0.92774
4891.5 0.94827
4891.9 0.95119
4892.7 0.9443
4893 0.95462
4893.4 0.94925
4893.8 0.95883
4894.2 0.94644
4894.6 0.94917
4895 0.96106
4895.4 0.95209
4895.8 0.9521
4896.2 0.94637
4896.6 0.95712
4896.9 0.96027
4897.3 0.95463
4897.7 0.95495
4898.1 0.95002
4898.5 0.9523
4898.9 0.96107
4899.7 0.94663
4900.1 0.94764
4900.5 0.95144
4900.9 0.94396
4901.2 0.93898
4901.6 0.93796
4902 0.93277
4902.4 0.93761
4902.8 0.92667
4903.2 0.92505
4903.6 0.91884
4904 0.92379
4904.4 0.92284
4904.8 0.93062
4905.2 0.91966
4905.9 0.90447
4906.3 0.91577
4906.7 0.90228
4907.1 0.91405
4907.5 0.91064
4907.9 0.92053
4908.3 0.91354
4908.7 0.9016
4909.4 0.92486
4909.8 0.91547
4910.2 0.9263
4910.6 0.9243
4911 0.92007
4911.4 0.92484
4911.8 0.93354
4912.6 0.92962
4913 0.93753
4913.4 0.93249
4913.7 0.94698
4914.5 0.93585
4914.9 0.9499
4915.3 0.94413
4915.7 0.92488
4916.1 0.93239
4916.5 0.9261
4916.9 0.933
4917.3 0.92194
4917.7 0.92958
4918 0.93363
4918.4 0.93078
4918.8 0.93765
4919.2 0.93201
4919.6 0.91994
4920 0.92082
4920.4 0.91329
4920.8 0.91832
4921.2 0.90892
4921.6 0.92298
4922 0.91358
4922.3 0.91652
4922.7 0.91004
4923.1 0.90878
4923.5 0.918
4923.9 0.91708
4924.3 0.92866
4924.7 0.93575
4925.1 0.91544
4925.5 0.91948
4925.9 0.91391
4926.2 0.9195
4926.6 0.89881
4927 0.91591
4927.4 0.90425
4927.8 0.88968
4928.2 0.91618
4928.6 0.90072
4929.4 0.87641
4930.2 0.87234
4930.5 0.88047
4930.9 0.8649
4931.3 0.85507
4931.7 0.81317
4932.1 0.80497
4932.5 0.83391
4933.3 0.8053
4933.7 0.80867
4934.1 0.79897
4934.5 0.8245
4934.8 0.79452
4935.2 0.79105
4935.6 0.8393
4936 0.79958
4936.4 0.8383
4936.8 0.85037
4937.2 0.80841
4938 0.81538
4938.4 0.77958
4938.7 0.81592
4939.1 0.81359
4939.5 0.79329
4939.9 0.79662
4940.3 0.81144
4940.7 0.76203
4941.1 0.8121
4941.5 0.7821
4941.9 0.74873
4942.3 0.74042
4942.7 0.74319
4943 0.76765
4943.4 0.76118
4943.8 0.76781
4944.2 0.69859
4944.6 0.73127
4945.4 0.73553
4945.8 0.70498
4946.2 0.72093
4946.6 0.74638
4947 0.7026
4947.3 0.73924
4947.7 0.72276
4948.1 0.6829
4948.5 0.7127
4948.9 0.71452
4949.3 0.72775
4950.1 0.71515
4950.5 0.7174
4950.9 0.73488
4951.2 0.6877
4951.6 0.69104
4952 0.72257
4952.4 0.68327
4952.8 0.67377
4953.2 0.70101
4953.6 0.66933
4954 0.73087
4954.4 0.70421
4954.8 0.66757
4955.2 0.67582
4955.5 0.63891
4955.9 0.64095
4956.3 0.61533
4956.7 0.66224
4957.1 0.68067
4957.5 0.70518
4957.9 0.73219
4958.3 0.77288
4958.7 0.73955
4959.1 0.77459
4959.5 0.76063
4959.8 0.79018
4960.2 0.77402
4960.6 0.78541
4961 0.78756
4961.4 0.85044
4961.8 0.82122
4962.2 0.77062
4962.6 0.83738
4963 0.84501
4963.4 0.82811
4963.7 0.82671
4964.5 0.83111
4964.9 0.74184
4965.3 0.77863
4965.7 0.75945
4966.1 0.74317
4966.5 0.80272
4966.9 0.81752
4967.3 0.82359
4967.7 0.75781
4968 0.71845
4968.4 0.82908
4968.8 0.82073
4969.2 0.79614
4969.6 0.74661
4970 0.79731
4970.4 0.81008
4970.8 0.76164
4971.2 0.86743
4971.6 0.83188
4972 0.87334
4972.3 0.8697
4972.7 0.87473
4973.1 0.86428
4973.5 0.86406
4973.9 0.8577
4974.3 0.91693
4974.7 0.84343
4975.1 0.8789
4975.5 0.85208
4975.9 0.88345
4976.2 0.87656
4976.6 0.88989
4977 0.85754
4977.4 0.8824
4977.8 0.83786
4978.2 0.84526
4979 0.84503
4979.4 0.86965
4979.8 0.84843
4980.2 0.81091
4980.9 0.85513
4981.3 0.84528
4981.7 0.85147
4982.1 0.85368
4982.5 0.87919
4983.3 0.86228
4983.7 0.88196
4984.1 0.88535
4984.5 0.8646
4984.8 0.86378
4985.2 0.88387
4985.6 0.86752
4986 0.88412
4986.4 0.85323
4986.8 0.86337
4987.2 0.86169
4987.6 0.85477
4988 0.88014
4988.4 0.85332
4988.7 0.83718
4989.1 0.87169
4989.5 0.86365
4989.9 0.87085
4990.7 0.87362
4991.1 0.84386
4991.5 0.85394
4991.9 0.89329
4992.3 0.87487
4992.7 0.87893
4993.4 0.92564
4993.8 0.91917
4994.2 0.90661
4994.6 0.92197
4995 0.92268
4995.4 0.94565
4995.8 0.91969
4996.2 0.94779
4996.6 0.95004
4997 0.91449
4997.3 0.93899
4997.7 0.93927
4998.1 0.94768
4998.5 0.94127
4998.9 0.94532
4999.3 0.95918
4999.7 0.94716
5000.1 0.94545
5000.9 0.9577
5001.2 0.96237
5001.6 0.95288
5002 0.96217
5002.4 0.9327
5002.8 0.95669
5003.2 0.96501
5003.6 0.95435
5004 0.96209
5004.4 0.95568
5004.8 0.97292
5005.2 0.96561
5005.9 0.97005
5006.3 0.94491
5006.7 0.9553
5007.1 0.95971
5007.5 0.95454
5007.9 0.94341
5008.3 0.9458
5008.7 0.95613
5009.5 0.9499
5009.8 0.95365
5010.2 0.94336
5010.6 0.94405
5011 0.93724
5011.4 0.94334
5011.8 0.94584
5012.2 0.90795
5012.6 0.90254
5013 0.90258
5013.4 0.89085
5013.7 0.88453
5014.1 0.8643
5014.5 0.85148
5014.9 0.84464
5015.3 0.81343
5015.7 0.83634
5016.1 0.82134
5016.5 0.81799
5016.9 0.81805
5017.3 0.80767
5017.7 0.76152
5018 0.76184
5018.4 0.80491
5018.8 0.78969
5019.2 0.76889
5019.6 0.79552
5020 0.7983
5020.4 0.78454
5021.6 0.80641
5022 0.80832
5022.3 0.84303
5022.7 0.84276
5023.1 0.85798
5023.5 0.80346
5023.9 0.89724
5024.3 0.86098
5024.7 0.90635
5025.1 0.91092
5025.5 0.91784
5025.9 0.87267
5026.2 0.89901
5026.6 0.94034
5027 0.91786
5027.4 0.93835
5027.8 0.92734
5028.2 0.92488
5028.6 0.93126
5029 0.95518
5029.4 0.96231
5029.8 0.95412
5030.2 0.966
5030.5 0.97259
5030.9 0.96758
5031.7 0.96965
5032.1 0.96828
5032.5 0.9502
5032.9 0.94868
5033.3 0.94312
5033.7 0.94281
5034.1 0.93673
5034.8 0.94064
5035.2 0.94362
5035.6 0.93149
5036.4 0.93722
5036.8 0.92373
5037.2 0.93757
5037.6 0.94095
5038 0.92432
5038.4 0.93409
5038.7 0.91317
5039.1 0.92869
5039.5 0.9272
5039.9 0.9331
5040.3 0.91518
5041.1 0.92491
5041.5 0.92602
5041.9 0.91717
5042.3 0.91336
5042.7 0.93137
5043 0.93359
5043.4 0.92375
5044.6 0.93726
5045 0.93044
5045.4 0.93114
5045.8 0.93793
5046.2 0.93195
5046.6 0.94655
5047 0.94411
5047.3 0.93938
5049.3 0.94799
5049.7 0.94073
5050.1 0.94937
5050.5 0.95411
5050.9 0.94708
5051.2 0.94692
5051.6 0.94993
5052 0.94655
5052.4 0.95313
5052.8 0.949
5053.2 0.94888
5053.6 0.95332
5054.8 0.9506
5055.2 0.95769
5055.9 0.9531
5056.7 0.96054
5057.1 0.95805
5057.9 0.95937
5058.3 0.96569
5058.7 0.96366
5059.1 0.96603
5059.5 0.96424
5059.8 0.96688
5060.2 0.9655
5060.6 0.97046
5061.8 0.96902
5062.2 0.97151
5062.6 0.96805
5063.4 0.96567
5063.7 0.97063
5064.5 0.96594
5064.9 0.97001
5065.3 0.96833
5066.1 0.95802
5066.5 0.96375
5067.7 0.95787
5068 0.95806
5068.4 0.94868
5068.8 0.95437
5069.2 0.95063
5070 0.95571
5070.4 0.95628
5070.8 0.95439
5071.2 0.94744
5071.6 0.95014
5072 0.94778
5072.3 0.94877
5072.7 0.94278
5073.1 0.94245
5073.5 0.9386
5074.7 0.94156
5075.1 0.93484
5075.9 0.92831
5076.2 0.93261
5076.6 0.93148
5077 0.91965
5077.8 0.91785
5078.2 0.91035
5078.6 0.91121
5079 0.90423
5079.4 0.9054
5079.8 0.89587
5080.2 0.90635
5080.5 0.88845
5080.9 0.90459
5081.3 0.89026
5081.7 0.89119
5082.1 0.88859
5082.5 0.8998
5082.9 0.88948
5083.7 0.89345
5084.1 0.88516
5084.5 0.89602
5085.2 0.89725
5085.6 0.90317
5086 0.9056
5086.4 0.8968
5086.8 0.894
5087.2 0.90053
5087.6 0.88494
5088 0.88827
5088.4 0.89708
5088.7 0.88724
5089.1 0.89443
5089.5 0.89335
5089.9 0.88986
5090.3 0.90269
5090.7 0.89036
5091.1 0.8952
5091.9 0.88475
5092.7 0.88622
5093 0.88033
5093.4 0.88583
5093.8 0.87714
5094.2 0.88168
5094.6 0.87622
5095 0.87674
5095.4 0.88315
5095.8 0.88569
5096.2 0.87109
5096.6 0.87555
5097.7 0.86857
5098.5 0.86073
5098.9 0.85132
5099.3 0.86795
5099.7 0.85744
5100.1 0.84947
5100.9 0.82671
5101.2 0.81379
5101.6 0.81982
5102 0.80088
5102.4 0.79446
5102.8 0.79143
5103.2 0.76634
5103.6 0.75132
5104 0.74884
5104.4 0.72449
5104.8 0.71689
5105.2 0.69799
5105.5 0.69942
5105.9 0.65723
5106.3 0.67519
5106.7 0.63814
5107.1 0.64965
5107.5 0.60966
5107.9 0.61661
5108.3 0.60852
5109.1 0.57404
5109.5 0.54928
5109.8 0.54935
5110.6 0.51774
5111 0.53762
5111.4 0.53128
5111.8 0.50763
5112.2 0.47278
5112.6 0.49417
5113 0.48423
5113.4 0.46936
5113.8 0.47619
5114.1 0.45339
5114.5 0.44517
5114.9 0.45778
5115.3 0.42257
5115.7 0.41407
5116.1 0.42923
5116.5 0.42349
5116.9 0.40675
5117.3 0.38064
5117.7 0.42306
5118 0.42396
5118.4 0.37929
5118.8 0.39407
5119.2 0.38024
5119.6 0.4026
5120 0.39118
5120.4 0.3838
5120.8 0.34562
5121.2 0.33476
5121.6 0.36761
5122 0.36828
5122.3 0.35939
5122.7 0.39395
5123.1 0.33693
5123.5 0.3538
5123.9 0.36738
5124.3 0.36029
5124.7 0.3599
5125.1 0.33634
5125.5 0.3272
5125.9 0.32736
5126.2 0.3574
5126.6 0.36796
5127 0.32762
5127.4 0.35112
5127.8 0.36553
5128.2 0.35386
5128.6 0.37066
5129.4 0.3538
5129.8 0.35198
5130.2 0.3551
5130.5 0.38317
5130.9 0.39641
5131.3 0.40366
5131.7 0.39853
5132.1 0.44561
5132.5 0.41396
5132.9 0.41752
5133.3 0.42534
5133.7 0.43695
5134.1 0.4546
5134.5 0.49175
5134.8 0.47146
5135.2 0.48264
5135.6 0.4749
5136 0.51201
5136.4 0.51977
5136.8 0.52421
5137.2 0.55043
5137.6 0.53118
5138 0.5613
5138.8 0.57062
5139.1 0.57227
5139.5 0.5841
5139.9 0.5984
5140.3 0.62448
5140.7 0.62452
5141.1 0.61975
5141.5 0.62658
5141.9 0.64823
5142.7 0.67205
5143 0.66889
5143.4 0.69744
5143.8 0.68365
5144.2 0.69617
5144.6 0.70146
5145 0.72453
5145.4 0.732
5145.8 0.73317
5146.2 0.73851
5146.6 0.7513
5147 0.74713
5147.3 0.75056
5148.1 0.78008
5148.5 0.76514
5148.9 0.7959
5149.3 0.78294
5149.7 0.79955
5150.1 0.79484
5150.5 0.81155
5150.9 0.81372
5151.6 0.82525
5152 0.82769
5152.4 0.84012
5152.8 0.83882
5153.2 0.84877
5154 0.84913
5154.4 0.86931
5154.8 0.86645
5155.2 0.86719
5155.5 0.87358
5156.3 0.86911
5157.5 0.88546
5157.9 0.89233
5158.3 0.88665
5158.7 0.90084
5159.5 0.89761
5159.8 0.89886
5160.2 0.90714
5160.6 0.90443
5161 0.90598
5161.4 0.89844
5162.2 0.912
5163 0.91301
5163.4 0.91563
5163.8 0.90992
5164.1 0.91935
5164.5 0.91827
5165.3 0.92559
5165.7 0.92174
5166.1 0.92666
5166.9 0.92374
5168 0.93028
5168.4 0.92832
5168.8 0.93009
5169.2 0.9296
5169.6 0.93382
5170 0.93574
5170.8 0.92885
5171.2 0.92811
5171.6 0.93079
5172 0.92926
5172.3 0.9308
5172.7 0.9252
5173.1 0.92893
5173.5 0.92648
5173.9 0.92946
5174.7 0.92374
5175.5 0.92525
5175.9 0.92712
5176.3 0.92573
5176.6 0.92959
5177 0.92636
5177.4 0.92662
5177.8 0.92445
5178.2 0.92724
5178.6 0.92229
5179 0.92908
5179.8 0.92429
5180.2 0.9282
5180.5 0.92479
5180.9 0.93058
5181.7 0.93305
5182.1 0.93007
5182.5 0.93235
5182.9 0.92731
5183.3 0.9291
5183.7 0.93329
5184.5 0.93224
5185.2 0.93137
5186 0.93585
5186.4 0.9294
5186.8 0.93307
5187.2 0.93123
5187.6 0.93499
5188 0.93157
5188.4 0.93637
5188.8 0.93357
5190.3 0.93979
5191.1 0.94017
5191.9 0.94261
5194.6 0.94565
5195 0.94889
5195.4 0.94557
5196.2 0.94866
5197 0.94927
5197.3 0.94679
5198.1 0.95281
5198.5 0.94941
5198.9 0.95203
5199.3 0.94965
5199.7 0.95273
5200.5 0.95071
5200.9 0.95259
5201.3 0.94897
5202.4 0.94992
5202.8 0.94797
5203.2 0.94952
5203.6 0.94779
5204 0.94988
5204.4 0.94627
5205.5 0.94895
5205.9 0.94349
5207.5 0.9447
5208.3 0.94522
5208.7 0.94091
5209.5 0.94247
5209.8 0.94144
5210.6 0.94514
5211.8 0.93955
5212.2 0.94116
5213 0.94092
5213.4 0.94245
5213.8 0.94132
5214.1 0.94313
5214.5 0.94005
5214.9 0.94243
5215.7 0.93936
5216.5 0.94466
5216.9 0.93935
5217.7 0.94275
5218 0.94051
5218.4 0.94154
5218.8 0.93704
5219.2 0.93973
5220 0.94069
5220.4 0.93735
5220.8 0.94235
5221.2 0.93744
5222 0.93833
5224.3 0.94042
5224.7 0.93741
5226.6 0.93975
5227.8 0.93513
5229 0.9371
5229.4 0.93568
5229.8 0.937
5230.5 0.9349
5231.3 0.93705
5234.5 0.93514
5234.8 0.93693
5235.6 0.93271
5236.8 0.93076
5237.6 0.9307
5238.4 0.92471
5238.8 0.92646
5240.3 0.92229
5240.7 0.91825
5241.1 0.92114
5241.5 0.91631
5241.9 0.91567
5242.3 0.91879
5242.7 0.91253
5243 0.91509
5243.8 0.91471
5244.2 0.90867
5244.6 0.9108
5245 0.90769
5245.4 0.91286
5245.8 0.90514
5246.2 0.91037
5246.6 0.90543
5247 0.90884
5247.3 0.90356
5247.7 0.90482
5248.5 0.9039
5248.9 0.90745
5249.3 0.90453
5250.1 0.90661
5250.5 0.90907
5252 0.90611
5252.8 0.91015
5253.2 0.91293
5253.6 0.91287
5254.4 0.91661
5255.2 0.91734
5255.5 0.92281
5256.3 0.92439
5256.7 0.92986
5257.5 0.92947
5258.3 0.93164
5258.7 0.93179
5259.1 0.93656
5259.8 0.93646
5261 0.94228
5261.4 0.94103
5261.8 0.94524
5264.5 0.94955
5264.9 0.95177
5265.3 0.95098
5266.1 0.95294
5266.5 0.95199
5266.9 0.95538
5269.2 0.95675
5269.6 0.95928
5271.6 0.9614
5272 0.96308
5272.3 0.9621
5272.7 0.964
5273.1 0.96289
5273.9 0.96584
5275.1 0.96524
5275.9 0.96654
5281.3 0.9651
5281.7 0.96328
5282.5 0.9631
5284.1 0.96202
5285.6 0.96228
5287.6 0.96161
5294.6 0.96174
5295.4 0.95986
5297.7 0.95867
5298.1 0.95709
5298.9 0.95798
5299.7 0.95683
5300.9 0.95858
5301.6 0.95755
5303.2 0.95941
5304 0.95895
5309.1 0.96164
5309.8 0.96142
5314.5 0.96104
5315.7 0.96009
5330.6 0.96044
5330.9 0.95829
5331.7 0.95683
5333.3 0.95665
5334.5 0.95458
5338.4 0.95259
5340.3 0.95017
5341.9 0.9488
5345.4 0.94106
5346.6 0.93981
5347 0.93773
5347.7 0.93985
5348.5 0.9405
5349.3 0.94252
5349.7 0.94133
5351.3 0.94392
5354.8 0.94233
5355.2 0.93959
5355.9 0.93934
5360.2 0.93029
5361 0.93125
5361.4 0.92854
5363.8 0.93035
5364.1 0.93253
5364.9 0.93257
5365.7 0.93685
5366.5 0.93893
5367.3 0.94337
5367.7 0.94317
5368.1 0.94677
5368.8 0.94921
5369.6 0.95295
5370.4 0.95509
5370.8 0.95776
5371.6 0.95758
5372.3 0.95952
5374.7 0.96266
5380.2 0.96148
5380.9 0.96055
5384.5 0.95968
5385.2 0.95939
5402.8 0.95536
5404 0.95383
5405.9 0.9531
5407.1 0.95274
5407.9 0.95199
5408.7 0.95124
5410.6 0.94931
5417.3 0.94206
5419.2 0.93879
5420.4 0.93813
5420.8 0.93639
5421.6 0.93691
5422 0.93477
5422.7 0.93525
5426.3 0.93549
5427 0.93757
5427.8 0.9394
5429 0.94151
5432.9 0.95055
5441.9 0.94635
5446.2 0.94016
5453.2 0.92513
5454 0.92411
5458.7 0.93071
5462.2 0.9379
5466.1 0.93941
5469.2 0.93956
5471.6 0.94035
5475.9 0.94101
5484.8 0.94009
5491.1 0.94073
5495.4 0.94096
5508.7 0.94615
5517.7 0.94325
5529 0.94916
5533.3 0.94825
5543.4 0.94934
5548.1 0.95482
5559.1 0.95795
5560.6 0.95944
5586.8 0.95096
5599.7 0.95352
5600.1 0.95519
5600.9 0.95401
5609.9 0.95667
5618.8 0.95135
5622.7 0.94985
5627 0.94972
5631.7 0.95046
5633.7 0.95027
5637.2 0.94914
5662.2 0.94262
5665.7 0.9434
5670.4 0.94275
5673.1 0.94123
5680.2 0.94281
5682.1 0.94431
5685.6 0.94588
5691.5 0.94091
5695.4 0.93589
5696.6 0.93549
5697.7 0.93446
5698.5 0.93596
5699.7 0.93691
5705.2 0.94763
5712.2 0.94734
5715.3 0.94443
5723.1 0.94248
5727.4 0.94211
5729.4 0.94135
5732.9 0.94142
5734.9 0.94149
5736.4 0.94181
5745 0.94222
5747 0.94098
5749.7 0.94094
5753.6 0.93895
5755.9 0.93967
5758.3 0.93967
5762.2 0.94087
5763.8 0.94178
5768.8 0.94289
5769.6 0.94368
5772.4 0.94377
5773.1 0.94422
5780.2 0.94442
5781.7 0.94446
5784.5 0.94325
5788.8 0.94233
5792.3 0.94153
5793.4 0.94116
5797.7 0.94085
5801.3 0.94111
5813 0.94385
5815.3 0.9449
5829.4 0.94745
5830.9 0.94648
5832.9 0.94633
5853.6 0.94207
5854.8 0.94108
5855.6 0.94111
5856.7 0.94077
5858.3 0.93995
5859.5 0.94011
5860.2 0.93961
5862.6 0.93928
5864.2 0.94078
5865.3 0.9402
5866.1 0.94067
5867.3 0.9408
5869.6 0.94165
5881.3 0.93833
5882.5 0.93793
5884.1 0.93846
5886 0.93927
5887.6 0.93843
5888.4 0.93919
5895 0.93978
5895.8 0.93936
5898.1 0.93898
5899.3 0.9385
5901.7 0.93888
5903.2 0.93844
5904.4 0.93863
5910.2 0.93916
5914.2 0.93807
5915.7 0.93798
5918.4 0.93781
5919.2 0.93785
5920.8 0.93844
5923.9 0.93889
5925.1 0.93985
5927.4 0.93827
5928.2 0.9388
5946.6 0.93843
5948.1 0.93687
5959.9 0.93548
5961 0.93577
5962.2 0.93482
5964.9 0.93517
5972 0.93718
5984.9 0.93605
5985.6 0.93673
5986.8 0.93565
5987.2 0.93651
5988 0.93513
5990.7 0.93374
5991.9 0.93357
5993.1 0.93294
6000.5 0.93555
6001.3 0.93485
6009.5 0.93017
6010.6 0.93034
6013.4 0.93141
6014.5 0.9308
6025.1 0.92808
6038.4 0.92907
6039.5 0.93019
6040.3 0.93009
6041.9 0.93014
6052.4 0.9306
6054 0.93043
6054.8 0.92922
6055.6 0.93097
6077.8 0.92372
6078.6 0.9247
6080.2 0.92282
6081 0.92438
6083.3 0.92367
6084.5 0.92378
6086.8 0.92309
6087.6 0.92346
6090.7 0.92583
6091.5 0.92438
6092.3 0.92697
6093.5 0.92598
6095.4 0.92703
6096.2 0.92593
6097.4 0.92625
6099.3 0.92578
6101.7 0.92648
6102.4 0.92625
6107.9 0.92865
6111 0.92693
6112.2 0.92713
6116.9 0.92429
6118.5 0.9233
6127 0.92414
6127.4 0.92541
6128.2 0.92367
6129 0.92373
6136 0.92223
6136.8 0.9224
6138.8 0.92189
6139.9 0.92222
6142.7 0.92092
6143.5 0.92191
6143.8 0.91986
6144.6 0.92075
6149.7 0.91808
6157.5 0.91518
6157.9 0.91662
6159.1 0.91542
6167.3 0.91725
6173.1 0.91779
6174.3 0.91696
6174.7 0.91638
6175.1 0.91805
6175.9 0.91711
6177 0.91822
6178.2 0.91731
6180.2 0.91758
6181.3 0.91773
6184.1 0.91821
6185.3 0.9172
6187.2 0.91701
6193.5 0.91616
6193.8 0.91474
6194.2 0.91717
6195.4 0.91655
6199.7 0.91614
6201.3 0.91663
6202.4 0.91579
6202.8 0.91782
6206 0.91642
6211.4 0.91482
6211.8 0.91367
6212.2 0.91481
6213 0.9135
6216.1 0.91131
6217.3 0.91262
6219.2 0.91117
6221.2 0.91123
6222.4 0.91071
6223.5 0.91084
6227 0.90875
6228.2 0.9095
6229.4 0.9082
6231 0.90921
6232.5 0.90807
6245.4 0.90814
6246.2 0.90777
6249.7 0.90654
6251.7 0.9044
6252.4 0.9054
6253.6 0.904
6257.5 0.90468
6257.9 0.90275
6258.7 0.90436
6259.5 0.90392
6261.4 0.90408
6263.4 0.90391
6263.8 0.90458
6264.5 0.90306
6265.7 0.90258
6267.3 0.90066
6268.1 0.9011
6269.6 0.9
6270.8 0.90082
6273.5 0.89982
6274.7 0.90029
6276.3 0.89927
6277.8 0.90033
6278.6 0.89879
6279.4 0.89923
6281 0.89824
6281.3 0.89925
6282.1 0.89852
6284.5 0.89828
6286.8 0.89866
6288.4 0.89802
6293.1 0.8949
6294.6 0.893
6300.9 0.89033
6301.7 0.89212
6302.4 0.89117
6303.2 0.89106
6304.8 0.88949
6306 0.88984
6307.5 0.88781
6309.1 0.88763
6310.3 0.8868
6311.8 0.88706
6312.2 0.88513
6313 0.88726
6316.5 0.8863
6317.3 0.88584
6318.5 0.88606
6318.8 0.88747
6319.6 0.88638
6321.6 0.88682
6323.1 0.88668
6323.9 0.8873
6324.7 0.88637
6326.7 0.88568
6331.3 0.88418
6332.1 0.88368
6334.1 0.88383
6349.3 0.8801
6350.1 0.8812
6352.8 0.8818
6356.3 0.88283
6357.1 0.88214
6357.5 0.88361
6358.7 0.88116
6359.9 0.88173
6360.6 0.88074
6361.4 0.8815
6362.2 0.88108
6363 0.8813
6364.6 0.8794
6364.9 0.88182
6365.7 0.88055
6368.5 0.8795
6373.5 0.88109
6373.9 0.87922
6375.5 0.88169
6376.7 0.87987
6377.1 0.88179
6378.2 0.88085
6379.4 0.88197
6383.3 0.87868
6384.5 0.87944
6386.4 0.87788
6387.6 0.87854
6391.5 0.87837
6404.8 0.87616
6405.2 0.87719
6405.6 0.87571
6406.3 0.87715
6407.1 0.8757
6408.7 0.87749
6409.1 0.87629
6409.9 0.87732
6411 0.87658
6411.8 0.87743
6412.6 0.87655
6414.9 0.87667
6415.7 0.87545
6418.8 0.87492
6419.2 0.8763
6419.6 0.87406
6421.2 0.8759
6422 0.87473
6423.1 0.87546
6442.7 0.87397
6443.8 0.87215
6445 0.87179
6445.8 0.87101
6447.8 0.87014
6448.1 0.87155
6448.9 0.87047
6451.7 0.87131
6452.4 0.87154
6454 0.87094
6454.8 0.87192
6455.6 0.87122
6456.3 0.87164
6460.3 0.87024
6460.6 0.86871
6461.8 0.86988
6463.8 0.86702
6465.3 0.86845
6466.1 0.86774
6468.1 0.86846
6468.8 0.86883
6470 0.8706
6471.2 0.86922
6473.1 0.86758
6479.8 0.86389
6486.4 0.86562
6494.6 0.8583
6495.4 0.85861
6498.9 0.85856
6499.7 0.85919
6505.2 0.85622
6508.7 0.85201
6509.9 0.85197
6532.5 0.83738
6533.3 0.83886
6534.1 0.83812
6539.6 0.84058
6541.9 0.83907
6546.2 0.83638
6548.1 0.83688
6551.7 0.83695
6552.1 0.83774
6552.4 0.83549
6554 0.83618
6559.5 0.82917
6560.3 0.82744
6561 0.82858
6562.6 0.82727
6566.1 0.82722
6566.9 0.82811
6567.7 0.82642
6568.5 0.82797
6568.9 0.82644
6569.6 0.82806
6571.6 0.82634
6574.7 0.825
6576.7 0.82481
6578.6 0.82469
6579.8 0.82545
6581.4 0.82577
6582.9 0.82572
6588 0.82451
6589.2 0.82428
6589.9 0.82244
6590.7 0.82355
6592.7 0.82279
6593.1 0.82365
6593.5 0.82203
6593.9 0.8238
6595 0.82316
6595.8 0.82401
6597.8 0.82355
6598.1 0.82276
6598.5 0.82433
6599.3 0.82322
6601.7 0.82217
6604.8 0.81875
6606.4 0.81857
6606.7 0.81671
6607.5 0.81728
6608.3 0.81626
6609.1 0.81653
6609.9 0.81455
6610.6 0.8153
6611.8 0.81534
6615.3 0.81505
6616.5 0.8139
6618.9 0.81278
6619.6 0.81058
6620.4 0.81116
6620.8 0.81226
6621.6 0.81039
6622.4 0.81117
6625.5 0.81044
6626.3 0.81057
6628.2 0.81199
6629.4 0.81265
6635.3 0.81048
6636 0.81024
6639.2 0.80753
6640.3 0.80635
6641.9 0.80463
6644.2 0.80367
6645.8 0.80342
6647.8 0.80233
6650.5 0.80456
6651.3 0.80457
6652.8 0.80551
6654 0.80345
6655.6 0.80364
6656.7 0.80091
6657.9 0.79987
6666.9 0.79213
6667.3 0.79345
6668.5 0.79165
6669.2 0.79088
6669.6 0.79179
6670 0.78989
6670.8 0.78915
6682.5 0.77794
6683.3 0.77949
6684.5 0.77986
6685.3 0.77932
6687.6 0.7801
6689.2 0.77847
6690.3 0.77788
6700.9 0.76124
6701.7 0.7615
6715.3 0.75104
6716.1 0.75166
6723.9 0.74938
6729.4 0.74421
6731 0.74609
6731.7 0.74498
6736.4 0.74601
6737.6 0.74411
6742.7 0.74271
6743.5 0.74264
6746.6 0.74144
6751.7 0.73564
6752.8 0.73552
6754 0.73348
6755.2 0.73375
6756.4 0.73293
6758.7 0.73525
6761.4 0.73561
6763 0.73743
6769.6 0.73938
6770.4 0.73896
6771.2 0.73881
6772 0.73862
6781.7 0.72727
6782.1 0.72843
6782.9 0.7279
6783.7 0.72775
6787.2 0.72816
6788 0.7271
6793.1 0.72142
6795.4 0.71994
6799.3 0.71935
6806.7 0.70683
6807.9 0.70626
6808.3 0.70488
6809.1 0.70636
6810.3 0.70667
6813 0.70866
6813.8 0.70791
6814.6 0.70807
6815.7 0.70692
6817.7 0.70261
6818.9 0.70069
6819.6 0.69777
6822 0.69318
6822.8 0.69288
6827.4 0.69313
6827.8 0.6919
6828.6 0.69334
6829.8 0.69395
6831.4 0.69167
6833.3 0.68874
6833.7 0.68706
6834.5 0.68717
6836.4 0.68415
6848.9 0.67843
6850.1 0.67566
6852.4 0.67243
6854 0.66971
6855.6 0.6688
6857.5 0.6666
6861.4 0.66857
6866.1 0.67188
6867.3 0.67169
6873.2 0.67097
6882.1 0.66747
6886.4 0.66032
6904.8 0.65947
6908.3 0.66226
6909.5 0.66217
6911.4 0.66214
6912.6 0.66113
6916.5 0.65905
6918.1 0.65985
6925.5 0.66301
6934.9 0.6582
6936 0.65806
6938.4 0.65664
6942.3 0.65249
6945 0.64976
6948.9 0.65073
6957.5 0.65397
6959.5 0.65255
6963 0.65061
6966.9 0.65361
6970.4 0.65174
6973.5 0.64234
6977.8 0.62856
6991.5 0.59757
6993.5 0.59775
6998.2 0.59591
7001.7 0.58432
7004 0.57445
7008.3 0.56572
7010.7 0.56717
7013.4 0.57014
7017.3 0.57143
7020.8 0.56987
7024.7 0.56504
7029.8 0.55768
7033.7 0.5588
7046.6 0.57869
7050.5 0.57965
7052.5 0.5801
7057.9 0.58433
7064.6 0.58818
7067.7 0.59397
7074.3 0.60665
7080.2 0.60986
7083.7 0.61675
7088 0.627
7092.3 0.63209
7094.2 0.63361
7100.9 0.63837
7104.8 0.63758
7108.7 0.63646
7111.4 0.63731
7116.5 0.63728
7123.5 0.6303
7126.7 0.63104
7133.7 0.63239
7139.2 0.63156
7140.3 0.63105
7145 0.62997
7160.7 0.6281
7164.6 0.6262
7166.5 0.62488
7167.3 0.62351
7181.4 0.61666
7184.9 0.61448
7193.5 0.61445
7195.4 0.61191
7197.8 0.60697
7198.9 0.60475
7202.1 0.60321
7206.8 0.60782
7207.9 0.6092
7209.9 0.61061
7217.7 0.61436
7218.5 0.61497
7222 0.61656
7223.5 0.61697
7224.7 0.61667
7226.3 0.61602
7229 0.61667
7237.6 0.62709
7244.3 0.62685
7246.2 0.62788
7248.2 0.63007
7249.3 0.63194
7251.7 0.6358
7252.8 0.63655
7257.5 0.63906
7261.8 0.63848
7264.6 0.63934
7265.3 0.63803
7270.4 0.64256
7278.2 0.64537
7279.4 0.64469
7291.5 0.64733
7294.3 0.64483
7297.4 0.64374
7298.2 0.64373
7298.9 0.6434
7300.1 0.64224
7301.3 0.64364
7301.7 0.64221
7302.5 0.64301
7303.6 0.6415
7304.8 0.64307
7306.8 0.64259
7320.8 0.64838
7322.8 0.65148
7325.1 0.6514
7325.5 0.65258
7326.3 0.65028
7327.5 0.65059
7329.4 0.64966
7334.1 0.64894
7334.9 0.65101
7335.7 0.65023
7336.8 0.65262
7355.2 0.65726
7356 0.65542
7357.1 0.65458
7358.7 0.65172
7359.5 0.65155
7363 0.65136
7363.4 0.65327
7364.2 0.65225
7366.9 0.65637
7368.1 0.65751
7368.9 0.65873
7369.6 0.65867
7370.8 0.66125
7371.6 0.66076
7373.9 0.66074
7379.4 0.66383
7379.8 0.66502
7380.6 0.66279
7381 0.66447
7381.4 0.66229
7382.1 0.66371
7383.7 0.66328
7384.5 0.66256
7391.9 0.66747
7392.3 0.66976
7393.1 0.67011
7393.9 0.67147
7394.6 0.67105
7395.8 0.67185
7397 0.67284
7403.2 0.6712
7403.6 0.67418
7404 0.67264
7404.4 0.67478
7404.8 0.67253
7411.1 0.68065
7411.4 0.67856
7413 0.67988
7414.2 0.67905
7415.3 0.6804
7416.5 0.67938
7418.1 0.68179
7418.5 0.67793
7419.3 0.6803
7420.8 0.68169
7421.2 0.67998
7422.4 0.68085
7431 0.68336
7431.8 0.68446
7434.9 0.68538
7435.7 0.68573
7441.1 0.68604
7441.9 0.68785
7443.5 0.68874
7450.1 0.69225
7450.9 0.69068
7451.7 0.69217
7456.4 0.69003
7458.3 0.69092
7458.7 0.69366
7459.9 0.69581
7460.3 0.69723
7460.7 0.69506
7463.4 0.70069
7464.2 0.70047
7464.6 0.70322
7465.7 0.70264
7466.1 0.70256
7466.5 0.70516
7468.9 0.70589
7469.3 0.708
7470 0.70662
7478.6 0.7075
7479.8 0.7064
7482.1 0.70437
7482.9 0.70629
7485.7 0.70669
7486.1 0.70987
7486.4 0.70709
7487.2 0.70934
7487.6 0.70812
7488 0.7098
7489.6 0.70961
7490 0.71135
7490.3 0.70822
7491.5 0.71011
7492.3 0.70834
7493.1 0.71046
7494.3 0.70784
7494.6 0.70849
7495 0.70677
7495.4 0.70938
7496.2 0.70722
7497.8 0.70822
7498.2 0.70993
7499.3 0.70962
7499.7 0.7117
7500.5 0.71089
7500.9 0.71406
7502.1 0.71377
7502.5 0.71669
7502.8 0.71485
7504.4 0.71731
7504.8 0.71461
7505.2 0.71682
7506.4 0.71441
7506.8 0.71801
7507.1 0.71788
7507.9 0.71455
7508.7 0.71534
7511.1 0.71521
7511.8 0.71282
7514.2 0.71643
7515 0.71726
7515.3 0.71926
7516.1 0.719
7517.3 0.72238
7517.7 0.72112
7518.5 0.72434
7518.9 0.72181
7520 0.72476
7520.4 0.72447
7520.8 0.72658
7521.2 0.72498
7521.6 0.72782
7522.4 0.7272
7522.8 0.72842
7523.2 0.72641
7523.6 0.72782
7524.7 0.72698
7528.6 0.72587
7529.8 0.72565
7530.6 0.72496
7531.4 0.72587
7533.3 0.72615
7533.7 0.72715
7534.1 0.72481
7534.9 0.72743
7535.3 0.72615
7535.7 0.72747
7536.4 0.72634
7536.8 0.7279
7537.2 0.72588
7537.6 0.72773
7538.4 0.72493
7538.8 0.72788
7539.6 0.72683
7542.3 0.72704
7543.5 0.72764
7544.3 0.72768
7545 0.72905
7545.4 0.72725
7545.8 0.72935
7547 0.72808
7547.4 0.73021
7547.8 0.72861
7548.2 0.73058
7548.6 0.72863
7549.3 0.72968
7549.7 0.73065
7550.1 0.72931
7551.7 0.73147
7552.5 0.73025
7552.8 0.73219
7554 0.7325
7555.6 0.73351
7563.8 0.73756
7564.2 0.74107
7564.6 0.73915
7565 0.74256
7565.3 0.74019
7565.7 0.74334
7566.1 0.74175
7567.7 0.74762
7568.1 0.74614
7568.9 0.74985
7569.3 0.74857
7569.6 0.75068
7570.4 0.74966
7570.8 0.75219
7571.6 0.75185
7577.5 0.75744
7579 0.75741
7579.8 0.75682
7580.2 0.7598
7581 0.75799
7582.1 0.76119
7582.5 0.75986
7582.9 0.76184
7583.3 0.76123
7583.7 0.76442
7584.1 0.76197
7584.9 0.76461
7585.3 0.7611
7586.8 0.76273
7589.6 0.76408
7590.4 0.76191
7592.7 0.76723
7593.1 0.7648
7595 0.76926
7596.6 0.77147
7597.8 0.77399
7598.2 0.77245
7598.6 0.77414
7598.9 0.77352
7599.3 0.7769
7599.7 0.77319
7601.3 0.77495
7601.7 0.77415
7602.1 0.77581
7602.5 0.7743
7602.9 0.77548
7603.6 0.77482
7604 0.77571
7604.4 0.77313
7604.8 0.77501
7605.2 0.77326
7606.4 0.77458
7607.5 0.77278
7608.7 0.7739
7609.1 0.77306
7609.5 0.77558
7609.9 0.77416
7610.3 0.77599
7610.7 0.77556
7611.1 0.77749
7611.4 0.77467
7614.6 0.77741
7615 0.77543
7615.4 0.77617
7616.1 0.77332
7616.5 0.77546
7616.9 0.77361
7617.7 0.77458
7618.5 0.77233
7620.4 0.77181
7620.8 0.76989
7621.2 0.77229
7621.6 0.76926
7622.4 0.77344
7623.2 0.77462
7623.6 0.77158
7623.9 0.7748
7624.3 0.77486
7624.7 0.77735
7625.5 0.77622
7626.7 0.78122
7628.6 0.78382
7629 0.7883
7630.2 0.78756
7631.4 0.78882
7632.1 0.78765
7634.9 0.78949
7635.3 0.78795
7635.7 0.7895
7636.1 0.78577
7637.6 0.78766
7638.4 0.78402
7640.4 0.78403
7641.1 0.78185
7642.3 0.78528
7644.3 0.78165
7646.6 0.78402
7647.4 0.78176
7649.3 0.7837
7649.7 0.7811
7650.5 0.78311
7652.1 0.78324
7652.5 0.78347
7652.9 0.78083
7653.2 0.78424
7654.4 0.78023
7655.2 0.78186
7659.9 0.77789
7660.3 0.77456
7661.8 0.77552
7662.6 0.77274
7663.4 0.7728
7663.8 0.76951
7664.6 0.77059
7666.1 0.77059
7666.5 0.76807
7666.9 0.7697
7667.3 0.76703
7667.7 0.77129
7669.6 0.76772
7673.2 0.76983
7674.3 0.76973
7675.1 0.77072
7676.3 0.77068
7677.5 0.77262
7677.9 0.77109
7679.4 0.77375
7680.2 0.77263
7680.6 0.77113
7681 0.77387
7681.8 0.77317
7682.1 0.77513
7682.5 0.77291
7684.1 0.77483
7684.9 0.77282
7686.1 0.77535
7686.8 0.77315
7687.2 0.77659
7688 0.77296
7688.4 0.77569
7689.6 0.77464
7691.5 0.77711
7691.9 0.77556
7693.1 0.7785
7693.5 0.77699
7695.4 0.78073
7718.1 0.79435
7718.9 0.79171
7719.3 0.79392
7720.4 0.79144
7725.1 0.78826
7726.7 0.79031
7727.5 0.78856
7728.6 0.79056
7733.7 0.79485
7734.1 0.79319
7734.9 0.79575
7738.8 0.79466
7739.2 0.79639
7740 0.79582
7740.4 0.79555
7740.7 0.79796
7741.1 0.79593
7741.5 0.79686
7742.3 0.7954
7742.7 0.79702
7743.1 0.79623
7743.5 0.79824
7743.9 0.7959
7747 0.79758
7747.4 0.79472
7748.6 0.79643
7748.9 0.79428
7750.1 0.79671
7757.5 0.79919
7758.3 0.80074
7758.7 0.79869
7759.5 0.8002
7760.7 0.80043
7761.1 0.80397
7761.4 0.80092
7762.6 0.80293
7763.8 0.80281
7765.4 0.80355
7766.1 0.80266
7768.5 0.80464
7769.3 0.80462
7770 0.80589
7770.4 0.80499
7771.2 0.80581
7772.4 0.80591
7773.2 0.80794
7773.6 0.80561
7773.9 0.80551
7774.3 0.80787
7776.7 0.80921
7778.2 0.81098
7778.6 0.80931
7779 0.81282
7779.4 0.81087
7780.2 0.81114
7780.6 0.81026
7781.4 0.81329
7782.9 0.81057
7783.3 0.81294
7783.7 0.8112
7784.9 0.81339
7786.4 0.81169
7788.4 0.81284
7789.2 0.8104
7790.4 0.81199
7792.3 0.81303
7793.9 0.81285
7795 0.81212
7796.2 0.81364
7797.8 0.81246
7799.3 0.81312
7800.5 0.81206
7805.2 0.81171
7805.6 0.81
7806 0.81121
7806.4 0.80996
7806.8 0.81155
7807.5 0.81104
7807.9 0.81236
7808.3 0.8108
7809.1 0.81183
7809.5 0.8106
7810.3 0.81298
7810.7 0.8103
7811.1 0.81261
7811.8 0.81047
7813.4 0.81003
7822 0.80755
7822.8 0.80955
7823.6 0.80714
7823.9 0.80926
7825.9 0.80815
7827.9 0.80975
7828.6 0.8089
7829.8 0.80812
7831.4 0.80727
7831.8 0.8092
7832.9 0.80881
7835.3 0.8097
7835.7 0.80882
7836.4 0.81049
7837.6 0.80973
7838.4 0.81134
7843.9 0.80927
7844.7 0.80846
7845.8 0.8071
7846.2 0.80864
7846.6 0.80702
7847.8 0.80714
7852.9 0.81148
7853.6 0.81394
7854.4 0.81485
7855.6 0.81445
7856.4 0.81525
7858.7 0.81493
7867.3 0.81896
7871.2 0.82099
7873.6 0.82047
7876.7 0.82051
7878.6 0.81957
7881 0.82053
7883.3 0.82316
7884.5 0.82309
7891.5 0.82665
7891.9 0.82807
7892.3 0.82658
7893.5 0.82868
7895.4 0.82898
7909.5 0.83597
7910.7 0.83581
7914.2 0.83501
7925.5 0.85206
7931.8 0.86436
7938 0.86406
7941.1 0.85932
7942.3 0.858
7943.1 0.85703
7952.1 0.85445
7961.8 0.86636
7963.8 0.86624
7972 0.86573
7973.9 0.86675
7976.3 0.86532
7977.1 0.86668
7977.9 0.86511
7983.3 0.8605
7984.5 0.86065
7986.1 0.8618
7988.4 0.86508
7989.2 0.86596
7999 0.8733
7999.7 0.8755
8000.1 0.87762
8000.9 0.87544
8001.3 0.87861
8002.9 0.8812
8003.2 0.88383
8003.6 0.88178
8004.4 0.88526
8006.4 0.88711
8006.8 0.889
8007.5 0.89029
8009.1 0.89319
8010.7 0.89591
8013.8 0.90152
8014.6 0.90168
8015 0.90305
8015.7 0.89924
8016.5 0.90094
8016.9 0.90173
8017.7 0.89612
8018.5 0.89821
8018.9 0.89618
8019.3 0.89638
8019.7 0.89335
8020 0.89409
8020.4 0.88943
8020.8 0.89211
8021.6 0.8897
8022 0.88565
8022.8 0.88452
8024.3 0.87898
8024.7 0.88039
8025.1 0.87467
8025.5 0.87182
8026.7 0.87209
8027.1 0.86832
8028.2 0.86557
8028.6 0.86213
8029 0.86559
8029.4 0.86478
8029.8 0.85754
8030.6 0.85918
8031 0.85568
8032.5 0.85165
8032.9 0.84869
8033.3 0.85158
8033.7 0.84806
8034.1 0.84766
8034.5 0.8511
8034.9 0.8517
8035.3 0.84665
8035.7 0.84769
8036.1 0.84382
8036.5 0.84355
8036.8 0.84661
8037.2 0.84419
8037.6 0.84794
8039.2 0.84236
8040 0.84459
8040.4 0.84534
8041.1 0.83941
8041.5 0.84414
8042.3 0.84057
8042.7 0.83966
8043.1 0.84268
8044.3 0.8394
8044.7 0.84303
8045.4 0.83784
8046.2 0.84379
8046.6 0.8388
8047.4 0.84179
8047.8 0.8383
8048.2 0.84026
8048.6 0.83564
8049 0.83927
8049.3 0.83712
8049.7 0.83933
8050.5 0.83742
8050.9 0.84068
8051.3 0.8347
8051.7 0.8382
8052.1 0.8318
8052.5 0.83904
8052.9 0.83439
8053.2 0.83208
8053.6 0.83358
8054 0.83051
8054.8 0.83249
8056.4 0.82778
8056.8 0.82929
8058.3 0.82422
8060.3 0.82552
8060.7 0.82168
8062.6 0.82246
8063 0.82471
8063.8 0.82302
8064.6 0.82353
8065 0.8258
8065.7 0.8256
8066.5 0.82996
8066.9 0.82458
8067.7 0.82863
8070 0.82735
8072 0.82771
8072.4 0.82281
8072.8 0.82567
8074.7 0.82098
8075.5 0.8239
8075.9 0.81915
8076.7 0.82154
8077.5 0.81866
8077.9 0.81658
8078.2 0.81897
8078.6 0.81823
8079 0.81414
8079.8 0.8161
8080.2 0.81416
8080.6 0.81551
8081.4 0.81333
8081.8 0.81539
8082.2 0.81261
8082.5 0.81507
8083.3 0.81055
8084.5 0.80951
8084.9 0.80793
8085.3 0.8098
8086.8 0.80791
8087.2 0.80992
8087.6 0.8095
8088 0.80489
8089.2 0.80473
8089.6 0.8028
8090.4 0.8072
8090.7 0.80279
8091.1 0.8017
8091.5 0.80376
8092.3 0.8045
8092.7 0.79894
8093.5 0.80208
8093.9 0.79993
8094.3 0.8074
8094.7 0.80119
8095 0.8064
8095.4 0.80041
8095.8 0.79937
8096.2 0.80401
8096.6 0.80612
8097 0.80197
8097.4 0.80521
8097.8 0.80378
8098.2 0.7975
8099 0.79881
8099.3 0.79521
8099.7 0.79988
8100.1 0.8
8100.9 0.79405
8101.3 0.79461
8102.1 0.78837
8102.5 0.79315
8102.9 0.78405
8103.2 0.78109
8103.6 0.7819
8104 0.78047
8104.4 0.77418
8104.8 0.77209
8105.2 0.7726
8105.6 0.76591
8106 0.77006
8106.8 0.75335
8107.5 0.75497
8107.9 0.75041
8108.7 0.75679
8109.1 0.74604
8109.5 0.7456
8109.9 0.74292
8111.5 0.75281
8112.2 0.74341
8112.6 0.75469
8113 0.74498
8113.4 0.75002
8113.8 0.7501
8114.6 0.75821
8115 0.75549
8115.4 0.74871
8115.7 0.75577
8116.1 0.75728
8116.5 0.75304
8116.9 0.75262
8117.3 0.74799
8117.7 0.74859
8118.1 0.75764
8118.5 0.75151
8118.9 0.75167
8119.3 0.74337
8119.7 0.74665
8121.2 0.73471
8122 0.74262
8122.4 0.73937
8122.8 0.7319
8123.2 0.73206
8123.6 0.72946
8124 0.73349
8124.3 0.72939
8124.7 0.72875
8125.1 0.72514
8125.5 0.73376
8125.9 0.73029
8126.3 0.7309
8126.7 0.72189
8127.1 0.73564
8127.5 0.72308
8127.9 0.72292
8128.2 0.72777
8128.6 0.72031
8129 0.72658
8129.4 0.72424
8129.8 0.72622
8130.2 0.71607
8130.6 0.71686
8131 0.73008
8131.4 0.73637
8131.8 0.7201
8132.2 0.72337
8132.5 0.73161
8132.9 0.73506
8133.3 0.7227
8133.7 0.73089
8134.1 0.73058
8134.5 0.73387
8134.9 0.72136
8135.3 0.72925
8135.7 0.72781
8136.1 0.73364
8136.5 0.72912
8136.8 0.72953
8137.2 0.7417
8137.6 0.73555
8138 0.72479
8138.4 0.72436
8138.8 0.73483
8139.2 0.72503
8139.6 0.72545
8140 0.72052
8140.4 0.72406
8140.7 0.71064
8141.1 0.70746
8141.5 0.71517
8142.3 0.70287
8142.7 0.69708
8143.1 0.6949
8143.5 0.68005
8143.9 0.68373
8144.3 0.65923
8144.7 0.66496
8145 0.65945
8145.4 0.64835
8145.8 0.64163
8146.2 0.62184
8146.6 0.62616
8147 0.59836
8147.4 0.5829
8147.8 0.5915
8148.2 0.55219
8148.6 0.54675
8149 0.55104
8149.3 0.52963
8149.7 0.52731
8150.1 0.50975
8150.5 0.5171
8150.9 0.48918
8151.3 0.49853
8151.7 0.49133
8152.1 0.45817
8152.9 0.47247
8153.6 0.46314
8154.4 0.44964
8154.8 0.46906
8155.2 0.43547
8155.6 0.44021
8156 0.4655
8156.4 0.46436
8156.8 0.47074
8157.2 0.49005
8157.5 0.46576
8157.9 0.49114
8158.3 0.48436
8158.7 0.50904
8159.1 0.50721
8159.5 0.54856
8159.9 0.51054
8160.3 0.56601
8160.7 0.56485
8161.1 0.60631
8161.5 0.59877
8161.8 0.60677
8162.2 0.63521
8162.6 0.62518
8163 0.65817
8163.4 0.65859
8163.8 0.68176
8164.2 0.69768
8164.6 0.70035
8165.4 0.71222
8166.1 0.72549
8166.5 0.74007
8166.9 0.73293
8167.3 0.74181
8167.7 0.74265
8168.1 0.76168
8168.5 0.75396
8168.9 0.7572
8169.3 0.74601
8169.7 0.7493
8170 0.74094
8170.8 0.76214
8171.2 0.74667
8171.6 0.74979
8172 0.73221
8172.4 0.74194
8172.8 0.73644
8173.2 0.73385
8173.6 0.73934
8174 0.72492
8174.3 0.72081
8174.7 0.72277
8175.1 0.71077
8175.5 0.71889
8175.9 0.70206
8176.3 0.70451
8176.7 0.71464
8177.1 0.70128
8177.5 0.7024
8177.9 0.69752
8178.6 0.69605
8179 0.69187
8179.4 0.70477
8179.8 0.70796
8180.2 0.70806
8180.6 0.70003
8181 0.71467
8182.2 0.73942
8182.5 0.72731
8182.9 0.74556
8183.3 0.74443
8183.7 0.74902
8184.1 0.75783
8184.5 0.75679
8184.9 0.7711
8185.3 0.76439
8185.7 0.76932
8186.1 0.78492
8186.5 0.78093
8186.8 0.78326
8187.2 0.7818
8187.6 0.78316
8188 0.79189
8188.4 0.79409
8188.8 0.79273
8189.6 0.80993
8190.4 0.79398
8190.8 0.80857
8191.1 0.81695
8191.5 0.8082
8192.3 0.80322
8192.7 0.8106
8193.1 0.8026
8193.5 0.81012
8193.9 0.81426
8194.3 0.80777
8194.7 0.81456
8195 0.80922
8195.4 0.81236
8195.8 0.80867
8196.2 0.79762
8196.6 0.8138
8197 0.80927
8197.4 0.80749
8198.6 0.81213
8199.7 0.80141
8200.1 0.80901
8201.3 0.80287
8201.7 0.80136
8202.1 0.80878
8202.5 0.80127
8202.9 0.8035
8203.2 0.79908
8203.6 0.7998
8204.4 0.78635
8204.8 0.7951
8205.2 0.79918
8205.6 0.79419
8206 0.79633
8206.4 0.79122
8206.8 0.79077
8207.2 0.78483
8207.5 0.79047
8207.9 0.78951
8208.3 0.77959
8208.7 0.77279
8209.1 0.76974
8209.5 0.78085
8209.9 0.7721
8210.3 0.77864
8210.7 0.77592
8211.5 0.7786
8211.8 0.77782
8212.2 0.78336
8212.6 0.78115
8213 0.78552
8213.4 0.78072
8214.2 0.78954
8214.6 0.78974
8215.4 0.79871
8215.8 0.79287
8216.1 0.80458
8216.5 0.8055
8216.9 0.81363
8217.3 0.80706
8219.3 0.82282
8219.7 0.82137
8220 0.8342
8220.4 0.83599
8220.8 0.83106
8221.2 0.8408
8222 0.83508
8222.4 0.84191
8222.8 0.83765
8223.2 0.84579
8223.6 0.8404
8224 0.83972
8224.3 0.84538
8224.7 0.84359
8225.1 0.84645
8225.5 0.84222
8225.9 0.84715
8226.3 0.84964
8226.7 0.8436
8227.9 0.8572
8228.3 0.85334
8228.6 0.8576
8229.4 0.85419
8229.8 0.85659
8230.2 0.85515
8230.6 0.85128
8231 0.85742
8231.4 0.85141
8231.8 0.85728
8232.2 0.8591
8234.1 0.85643
8234.5 0.86103
8234.9 0.85751
8235.3 0.86027
8235.7 0.85851
8236.1 0.86381
8237.6 0.86269
8238 0.86893
8238.4 0.86372
8238.8 0.871
8239.2 0.8744
8239.6 0.87363
8240 0.87052
8240.4 0.87313
8240.8 0.87832
8241.1 0.8777
8241.5 0.88289
8241.9 0.88233
8242.3 0.87809
8243.1 0.88509
8243.5 0.88257
8243.9 0.88783
8244.7 0.88939
8245 0.88657
8245.8 0.88998
8246.2 0.88569
8246.6 0.89053
8247 0.88703
8247.8 0.89192
8248.2 0.88689
8248.6 0.88926
8249 0.88341
8249.3 0.88973
8249.7 0.88625
8250.1 0.89211
8250.5 0.88838
8250.9 0.89012
8251.3 0.88945
8251.7 0.88321
8252.1 0.89341
8252.5 0.8882
8252.9 0.89179
8253.3 0.88992
8254 0.89576
8254.4 0.89057
8254.8 0.89571
8255.2 0.89338
8256 0.89588
8256.4 0.89446
8256.8 0.90068
8257.2 0.90025
8257.9 0.90582
8258.3 0.90095
8262.2 0.9089
8262.6 0.90679
8263 0.90878
8263.4 0.90819
8263.8 0.91039
8264.2 0.90933
8264.6 0.91116
8265 0.90915
8265.8 0.91255
8267.7 0.91248
8268.1 0.911
8268.5 0.91215
8268.9 0.90967
8269.3 0.91186
8270 0.90691
8271.6 0.90909
8272.4 0.90872
8273.6 0.90866
8274.3 0.90598
8275.1 0.90687
8276.3 0.90672
8277.1 0.90573
8277.9 0.90681
8278.3 0.9026
8278.6 0.90577
8282.5 0.90571
8282.9 0.90461
8283.3 0.90669
8284.1 0.90475
8288.4 0.90561
8288.8 0.90398
8289.6 0.90771
8290.4 0.90565
8291.1 0.9075
8291.5 0.90566
8291.9 0.90801
8292.3 0.90735
8292.7 0.90933
8293.1 0.90748
8293.5 0.90984
8293.9 0.90723
8295 0.90905
8296.2 0.90966
8296.6 0.90691
8297.4 0.90908
8298.2 0.90509
8298.6 0.90711
8300.1 0.90317
8300.5 0.90654
8301.7 0.90324
8302.1 0.90491
8302.5 0.90277
8302.9 0.90529
8303.3 0.90176
8303.6 0.90444
8306.8 0.90416
8307.2 0.90681
8307.9 0.90477
8308.3 0.90678
8308.7 0.90427
8309.5 0.90742
8310.3 0.90645
8311.1 0.90647
8314.2 0.90977
8315 0.91001
8315.4 0.90876
8315.8 0.91131
8316.1 0.91089
8316.9 0.91283
8317.7 0.91363
8318.1 0.91495
8318.5 0.91344
8319.3 0.9168
8319.7 0.91511
8320 0.91759
8320.8 0.91666
8322 0.91689
8323.2 0.91975
8324.3 0.91927
8325.1 0.92085
8325.9 0.92004
8327.1 0.92161
8332.5 0.92608
8333.3 0.92446
8334.9 0.92674
8335.3 0.92376
8335.7 0.92772
8336.1 0.92453
8336.5 0.9253
8336.8 0.9236
8337.6 0.9253
8338.8 0.9266
8339.2 0.92385
8341.5 0.92338
8341.9 0.92238
8342.3 0.92441
8342.7 0.92313
8343.1 0.92423
8343.9 0.92255
8345 0.92101
8345.4 0.9204
8345.8 0.92279
8346.2 0.91885
8346.6 0.92018
8347 0.91768
8348.6 0.91596
8349 0.91952
8349.3 0.91945
8349.7 0.91588
8350.5 0.91632
8350.9 0.91393
8352.1 0.91586
8352.9 0.91246
8353.3 0.91279
8353.6 0.90998
8354.8 0.91245
8356 0.91072
8357.2 0.91279
8357.5 0.91099
8357.9 0.91159
8358.7 0.90869
8359.1 0.91276
8359.9 0.91064
8362.2 0.90989
8362.6 0.9118
8363 0.90864
8365 0.90786
8365.4 0.91001
8366.5 0.90959
8366.9 0.91013
8367.3 0.90794
8368.1 0.91216
8368.5 0.90842
8368.9 0.91163
8369.7 0.91237
8370 0.91463
8371.6 0.91392
8372 0.91635
8372.4 0.91361
8372.8 0.91753
8373.2 0.91573
8374 0.91939
8374.7 0.91539
8375.1 0.91863
8375.5 0.91453
8375.9 0.92262
8376.3 0.92117
8376.7 0.91678
8377.1 0.9232
8377.5 0.92242
8377.9 0.9276
8378.3 0.92529
8380.2 0.92481
8380.6 0.93161
8381.4 0.92794
8381.8 0.93394
8382.2 0.9302
8382.5 0.92927
8382.9 0.93366
8383.3 0.93581
8384.1 0.93018
8384.5 0.9334
8385.7 0.93247
8386.5 0.93238
8386.8 0.92828
8387.6 0.92863
8388 0.92853
8388.4 0.93072
8388.8 0.92823
8389.2 0.93293
8389.6 0.931
8390 0.92575
8390.8 0.92494
8391.1 0.93142
8391.5 0.9294
8391.9 0.92514
8393.1 0.92558
8393.9 0.92272
8394.3 0.92619
8394.7 0.92285
8395.4 0.92662
8395.8 0.92451
8396.6 0.92618
8397 0.92132
8398.2 0.92471
8399 0.92882
8399.3 0.92417
8399.7 0.92213
8400.5 0.92754
8400.9 0.92838
8401.3 0.92628
8402.1 0.92655
8402.5 0.9242
8402.9 0.92939
8408.7 0.93197
8409.1 0.92914
8409.9 0.93402
8410.3 0.93166
8411.1 0.93684
8411.5 0.9325
8411.8 0.9338
8412.2 0.93735
8412.6 0.93567
8413 0.9378
8413.8 0.9358
8414.2 0.94091
8414.6 0.94059
8415 0.94266
8415.4 0.94111
8416.1 0.9445
8417.7 0.94597
8419.7 0.94889
8420.1 0.94463
8420.4 0.94736
8420.8 0.94585
8421.6 0.94838
8422 0.94542
8422.4 0.9467
8422.8 0.94164
8423.2 0.94581
8424 0.94178
8424.7 0.94308
8425.1 0.93989
8425.9 0.93895
8426.7 0.93382
8427.1 0.93554
8429.4 0.92597
8429.8 0.92915
8430.2 0.9278
8430.6 0.92872
8431 0.92647
8431.4 0.92712
8431.8 0.92026
8432.6 0.92326
8436.8 0.91861
8437.6 0.9175
8439.2 0.91592
8439.6 0.9207
8441.1 0.91607
8441.9 0.91911
8442.3 0.91455
8443.1 0.91568
8443.5 0.91385
8444.3 0.91792
8445.1 0.91321
8445.4 0.91703
8446.2 0.91422
8446.6 0.91755
8447 0.91538
8447.8 0.91689
8448.6 0.91688
8449 0.92017
8449.3 0.92096
8450.1 0.91835
8450.5 0.91962
8450.9 0.91733
8451.7 0.92446
8452.1 0.92087
8452.9 0.92318
8453.6 0.92169
8454 0.92583
8454.8 0.92595
8455.2 0.92374
8455.6 0.92659
8456 0.92637
8456.8 0.92277
8457.2 0.92571
8457.6 0.92324
8457.9 0.93057
8458.3 0.9256
8459.9 0.92797
8461.1 0.92497
8461.5 0.92721
8461.8 0.92266
8462.6 0.92697
8463 0.92567
8463.4 0.92136
8463.8 0.9248
8464.6 0.92522
8465 0.92282
8467.3 0.92417
8467.7 0.92202
8468.5 0.92601
8468.9 0.92217
8471.2 0.92553
8471.6 0.92326
8473.2 0.92541
8473.6 0.92216
8475.1 0.92421
8477.1 0.92336
8477.9 0.92283
8478.3 0.92267
8478.6 0.92551
8480.2 0.92172
8480.6 0.92576
8481.4 0.92237
8483.3 0.92854
8483.7 0.92513
8484.9 0.93042
8485.3 0.92622
8485.7 0.92924
8486.1 0.92468
8486.5 0.92756
8490.8 0.92738
8491.1 0.92314
8491.5 0.92756
8491.9 0.92746
8492.3 0.93047
8492.7 0.92702
8495.8 0.92541
8496.2 0.92313
8496.6 0.92883
8497 0.92671
8497.4 0.92917
8498.6 0.92392
8499 0.92695
8499.3 0.92511
8500.1 0.92534
8500.5 0.92216
8500.9 0.92701
8501.3 0.92676
8501.7 0.9231
8502.1 0.92231
8502.5 0.92499
8503.3 0.92331
8503.6 0.92495
8504 0.92201
8504.8 0.92409
8505.6 0.92095
8506.4 0.92384
8506.8 0.92164
8507.2 0.92374
8507.9 0.92326
8508.3 0.92432
8508.7 0.9228
8509.1 0.92415
8509.5 0.92115
8512.2 0.9232
8514.2 0.92403
8514.6 0.92059
8515 0.92329
8515.8 0.92397
8516.1 0.92087
8516.9 0.92165
8517.7 0.92201
8518.1 0.9226
8518.5 0.92055
8518.9 0.9216
8519.3 0.9179
8519.7 0.92094
8520.1 0.91942
8520.8 0.92131
8521.2 0.9188
8521.6 0.92369
8522 0.91989
8522.4 0.91955
8522.8 0.92164
8523.6 0.9208
8524 0.9238
8524.3 0.92055
8525.5 0.91831
8525.9 0.92391
8526.7 0.92271
8527.5 0.92539
8527.9 0.92189
8528.3 0.92538
8528.6 0.92592
8529 0.92347
8529.4 0.9234
8529.8 0.92557
8531.8 0.92348
8532.2 0.92679
8532.9 0.92442
8533.3 0.92594
8533.7 0.92382
8534.1 0.9264
8534.5 0.92356
8534.9 0.92805
8535.3 0.92606
8535.7 0.92689
8536.1 0.92427
8536.5 0.92835
8536.8 0.9294
8537.2 0.92537
8539.6 0.9262
8540.4 0.92609
8541.1 0.92483
8542.7 0.92641
8543.1 0.9266
8543.5 0.92956
8543.9 0.92567
8544.3 0.92735
8544.7 0.92611
8545.8 0.92888
8548.2 0.93028
8548.6 0.92776
8549 0.92844
8549.3 0.9253
8549.7 0.93188
8550.5 0.92893
8550.9 0.93143
8551.3 0.92796
8551.7 0.92791
8552.1 0.93089
8552.5 0.93153
8552.9 0.92541
8553.3 0.92919
8555.6 0.92782
8556 0.93286
8556.4 0.92624
8556.8 0.9285
8557.2 0.92473
8557.6 0.93145
8558.7 0.92988
8559.1 0.93239
8559.9 0.92802
8561.1 0.931
8561.5 0.92855
8561.8 0.93391
8562.2 0.93185
8562.6 0.93308
8563 0.93144
8563.4 0.93733
8563.8 0.93095
8564.6 0.93541
8565 0.93336
8567.7 0.93448
8568.1 0.93366
8568.9 0.93672
8569.7 0.93812
8570.1 0.93367
8570.4 0.93647
8572 0.93843
8572.4 0.93344
8572.8 0.93519
8573.2 0.93944
8573.6 0.93739
8574 0.93892
8574.3 0.93677
8575.9 0.9412
8576.7 0.93959
8577.1 0.94103
8577.9 0.94027
8578.6 0.94304
8579 0.93759
8579.4 0.94359
8579.8 0.94205
8580.2 0.9381
8580.6 0.93797
8581.4 0.94143
8582.6 0.93924
8582.9 0.94203
8583.7 0.94032
8586.5 0.93829
8587.2 0.93988
8587.6 0.93736
8588.8 0.94135
8589.2 0.93919
8589.6 0.94032
8590 0.93387
8590.4 0.94049
8591.5 0.93774
8591.9 0.94083
8592.7 0.94031
8593.5 0.93535
8593.9 0.93771
8594.3 0.93639
8594.7 0.93942
8595.1 0.93667
8596.6 0.93787
8598.2 0.93715
8599.7 0.93546
8600.1 0.93831
8600.5 0.93439
8600.9 0.93693
8601.3 0.93396
8601.7 0.93847
8603.3 0.93863
8603.6 0.93548
8604.4 0.94025
8605.2 0.93636
8605.6 0.93671
8606 0.93305
8606.4 0.94061
8606.8 0.93577
8607.6 0.93776
8608.3 0.93518
8609.1 0.93692
8609.5 0.93216
8609.9 0.93782
8610.7 0.93618
8611.5 0.93611
8611.9 0.93608
8612.2 0.92915
8612.6 0.93543
8613.8 0.93489
8614.2 0.93158
8614.6 0.93651
8615.8 0.93799
8616.1 0.93425
8617.3 0.93822
8617.7 0.94052
8618.1 0.93446
8619.7 0.93824
8621.6 0.93416
8622 0.93726
8622.4 0.93596
8622.8 0.93779
8623.6 0.93515
8624 0.93804
8624.4 0.93541
8624.7 0.93872
8625.1 0.93903
8625.5 0.9341
8625.9 0.93743
8628.3 0.93657
8628.6 0.93775
8629 0.93351
8629.4 0.93652
8629.8 0.93294
8631 0.93753
8631.4 0.934
8632.2 0.93745
8632.6 0.93266
8635.7 0.9355
8636.5 0.92945
8636.9 0.93078
8637.2 0.92926
8638 0.93492
8638.4 0.93013
8639.6 0.93084
8640 0.93055
8640.4 0.93471
8641.1 0.92964
8641.5 0.93217
8641.9 0.9296
8642.3 0.93149
8642.7 0.92741
8643.9 0.93321
8644.7 0.92917
8645.1 0.93167
8647 0.93031
8647.4 0.93253
8648.2 0.92942
8648.6 0.93188
8649 0.93005
8649.7 0.9312
8650.9 0.92957
8651.3 0.93172
8651.7 0.93615
8652.9 0.92837
8653.3 0.93219
8653.6 0.92967
8654.4 0.93104
8654.8 0.93235
8655.2 0.93601
8656 0.9304
8656.8 0.93389
8657.2 0.93505
8657.6 0.93236
8658.7 0.93464
8659.1 0.93222
8662.2 0.93471
8662.6 0.93654
8663 0.93355
8663.4 0.93463
8664.6 0.93102
8665 0.93567
8666.1 0.9327
8666.5 0.9351
8666.9 0.92977
8667.3 0.93527
8667.7 0.93692
8668.5 0.93237
8668.9 0.93309
8669.3 0.93764
8670.1 0.93374
8670.4 0.93937
8670.8 0.93253
8671.2 0.9309
8671.6 0.93616
8672 0.93388
8672.4 0.93409
8673.2 0.93145
8674 0.93277
8674.7 0.93505
8675.1 0.93262
8675.5 0.93565
8676.7 0.93583
8677.5 0.93364
8677.9 0.93923
8678.3 0.93258
8678.6 0.93664
8679 0.93343
8679.4 0.93713
8680.2 0.93806
8680.6 0.93213
8681 0.93732
8681.4 0.93368
8682.6 0.93685
8683.7 0.93706
8684.5 0.93394
8684.9 0.93867
8685.3 0.93677
8685.7 0.93724
8686.1 0.93494
8686.5 0.93733
8687.2 0.93146
8687.6 0.93639
8688.4 0.93386
8688.8 0.93598
8691.1 0.93524
8691.5 0.93666
8691.9 0.93525
8692.3 0.93106
8692.7 0.93851
8693.1 0.93406
8693.5 0.93522
8693.9 0.93363
8694.7 0.93654
8695.1 0.93367
8696.2 0.93625
8697.4 0.93513
8699 0.93449
8699.4 0.93318
8699.7 0.93745
8700.5 0.9361
8701.3 0.93426
8703.3 0.93851
8704.4 0.93436
8706 0.93811
8706.4 0.93667
8706.8 0.93286
8707.6 0.9413
8708.7 0.93611
8710.7 0.93837
8711.1 0.94181
8711.9 0.93394
8712.2 0.93419
8712.6 0.94027
8713 0.93169
8713.4 0.9383
8713.8 0.93935
8714.6 0.93743
8715 0.94039
8715.4 0.93781
8715.8 0.9399
8716.5 0.93577
8716.9 0.94001
8718.1 0.93654
8718.9 0.93998
8719.7 0.93805
8720.8 0.93881
8722 0.93675
8722.4 0.94365
8722.8 0.93974
8723.2 0.93959
8723.6 0.9427
8724 0.94316
8724.4 0.93869
8725.1 0.93859
8725.5 0.9402
8726.3 0.93603
8726.7 0.93896
8727.1 0.93965
8727.5 0.93699
8727.9 0.94008
8728.6 0.93952
8729 0.94153
8730.2 0.93832
8731.4 0.94235
8732.2 0.94218
8732.6 0.9437
8732.9 0.94006
8733.3 0.93953
8733.7 0.94245
8734.1 0.93857
8734.5 0.93905
8734.9 0.942
8735.3 0.94006
8735.7 0.94416
8736.1 0.94322
8736.5 0.93985
8736.9 0.93881
8737.2 0.94291
8738 0.93969
8739.2 0.94103
8739.6 0.93905
8740 0.94399
8740.4 0.94026
8740.8 0.93882
8741.5 0.94632
8741.9 0.94259
8742.3 0.94202
8742.7 0.94401
8743.5 0.94491
8744.3 0.94523
8744.7 0.94166
8745.1 0.94699
8746.2 0.9457
8746.6 0.94358
8747 0.94567
8747.4 0.94417
8747.8 0.95015
8748.2 0.94557
8749 0.94512
8749.4 0.94508
8749.7 0.94748
8750.1 0.94556
8750.5 0.94783
8751.3 0.94369
8751.7 0.94677
8753.3 0.94601
8753.6 0.9439
8755.2 0.94749
8755.6 0.94359
8756 0.94393
8756.4 0.94657
8757.6 0.9463
8757.9 0.94854
8758.7 0.94675
8759.1 0.94845
8760.3 0.94521
8760.7 0.94823
8761.1 0.94585
8761.9 0.94859
8762.2 0.94777
8762.6 0.94929
8763 0.94637
8763.8 0.95099
8764.2 0.94694
8764.6 0.94622
8765 0.94902
8765.4 0.94634
8765.8 0.95004
8766.1 0.944
8766.9 0.94759
8768.5 0.95005
8768.9 0.94402
8769.3 0.94594
8769.7 0.94317
8770.8 0.94541
8772.8 0.94446
8773.2 0.94869
8773.6 0.94533
8774 0.94519
8774.4 0.9476
8775.1 0.94481
8775.5 0.94786
8775.9 0.94428
8776.7 0.94839
8777.1 0.94982
8777.5 0.94857
8777.9 0.95071
8779 0.94731
8781.4 0.94639
8781.8 0.94915
8782.6 0.94579
8782.9 0.94835
8783.7 0.94671
8784.5 0.94809
8784.9 0.94557
8785.3 0.94939
8785.7 0.94997
8786.1 0.94832
8786.9 0.94985
8787.2 0.94755
8789.2 0.94982
8790.4 0.95014
8790.8 0.95094
8791.1 0.94797
8791.9 0.94998
8792.3 0.94657
8794.3 0.95039
8795.4 0.94611
8795.8 0.94933
8796.2 0.94993
8796.6 0.94703
8797 0.95255
8797.8 0.95149
8798.2 0.94614
8798.6 0.9496
8800.1 0.94865
8800.9 0.95079
8801.3 0.94868
8802.5 0.94968
8803.3 0.9479
8803.7 0.94992
8804 0.94818
8804.8 0.94942
8805.2 0.94772
8805.6 0.9512
8806.4 0.95062
8806.8 0.94631
8807.2 0.94874
8808.7 0.94817
8809.5 0.95251
8809.9 0.94805
8810.7 0.94929
8811.1 0.94687
8811.5 0.95002
8813.4 0.9471
8813.8 0.94942
8814.2 0.94855
8814.6 0.95078
8816.2 0.94856
8816.5 0.95056
8816.9 0.94792
8817.7 0.94711
8818.1 0.95133
8818.5 0.94609
8818.9 0.94972
8819.3 0.94807
8820.1 0.95104
8820.8 0.94546
8821.2 0.94937
8821.6 0.94584
8822 0.95165
8822.4 0.94474
8822.8 0.94981
8823.2 0.95099
8824 0.94886
8828.7 0.95057
8829 0.94866
8829.8 0.94918
8830.6 0.94735
8831 0.95104
8831.4 0.94619
8832.2 0.95103
8832.6 0.94783
8833.3 0.94761
8833.7 0.94632
8834.9 0.95019
8835.7 0.94716
8836.1 0.95058
8836.5 0.94804
8836.9 0.95207
8838 0.9498
8838.4 0.95124
8838.8 0.94869
8841.5 0.95092
8842.3 0.95026
8843.1 0.94993
8843.9 0.94779
8844.7 0.94909
8846.6 0.9465
8847.4 0.94892
8848.2 0.94556
8849 0.94995
8849.4 0.94557
8850.5 0.94682
8851.3 0.94672
8851.7 0.94509
8852.1 0.94729
8852.5 0.94616
8852.9 0.94869
8853.3 0.94585
8854 0.94674
8854.8 0.94774
8857.6 0.94761
8857.9 0.94314
8858.3 0.94596
8858.7 0.9437
8859.5 0.94582
8859.9 0.94496
8860.3 0.94713
8860.7 0.94483
8861.1 0.94521
8861.5 0.94233
8861.9 0.94455
8862.6 0.94319
8863 0.94494
8863.8 0.94264
8864.2 0.94447
8865.4 0.94272
8866.2 0.94448
8866.5 0.94308
8866.9 0.94554
8867.3 0.9419
8868.1 0.94435
8868.9 0.9438
8869.3 0.94446
8869.7 0.94103
8870.1 0.94386
8870.4 0.94098
8872 0.94056
8872.8 0.94259
8873.6 0.94019
8874 0.94354
8875.1 0.93956
8875.5 0.94065
8876.3 0.93848
8877.9 0.9393
8878.3 0.93693
8878.7 0.9378
8879 0.93589
8879.4 0.93967
8880.2 0.93713
8881.4 0.93937
8882.2 0.9378
8882.6 0.9416
8882.9 0.93729
8884.1 0.93565
8885.7 0.93799
8886.9 0.93524
8887.2 0.93941
8887.6 0.93848
8888 0.94042
8888.4 0.93745
8888.8 0.93989
8889.2 0.9369
8889.6 0.93922
8890 0.93658
8890.4 0.93973
8892.3 0.93648
8892.7 0.93856
8893.1 0.93719
8894.3 0.93918
8896.2 0.93746
8896.6 0.94081
8897.4 0.93835
8898.6 0.93895
8899.7 0.937
8900.1 0.93898
8900.5 0.93849
8900.9 0.94054
8901.3 0.93853
8901.7 0.94147
8902.1 0.93793
8903.3 0.94084
8906.4 0.94227
8906.8 0.93863
8907.6 0.94101
8907.9 0.93982
8908.3 0.94249
8908.7 0.93897
8909.5 0.93886
8909.9 0.94046
8910.7 0.93773
8911.1 0.94097
8911.9 0.93685
8912.2 0.93784
8913 0.93737
8914.2 0.93769
8914.6 0.93636
8915 0.93781
8915.4 0.93538
8916.2 0.93895
8916.5 0.9353
8916.9 0.9374
8917.7 0.93395
8918.1 0.93061
8918.5 0.93678
8918.9 0.9327
8919.7 0.9366
8920.1 0.93225
8920.4 0.93403
8921.2 0.93281
8923.6 0.93536
8924.4 0.92994
8925.5 0.93373
8926.3 0.93124
8926.7 0.93024
8927.5 0.93241
8929.8 0.93046
8930.6 0.93459
8931 0.92936
8932.9 0.93097
8933.3 0.92841
8933.7 0.932
8934.1 0.92993
8935.7 0.93393
8936.5 0.92952
8936.9 0.93267
8939.6 0.93219
8940 0.93467
8941.5 0.93305
8941.9 0.93659
8942.7 0.93414
8943.1 0.93419
8943.5 0.9373
8944.3 0.93389
8944.7 0.93636
8945.1 0.93277
8947 0.93647
8947.4 0.93418
8948.2 0.93679
8948.6 0.93426
8953.7 0.93516
8954 0.9348
8954.8 0.93701
8955.6 0.93616
8957.6 0.9364
8957.9 0.93793
8958.3 0.93516
8958.7 0.93606
8959.1 0.93332
8959.5 0.93657
8960.3 0.93291
8960.7 0.93518
8961.9 0.93434
8962.6 0.93527
8963.8 0.93497
8964.6 0.93452
8965 0.93261
8966.2 0.93516
8969.3 0.93303
8970.1 0.93566
8971.2 0.9334
8971.6 0.93473
8972 0.93116
8972.8 0.93314
8974 0.93323
8974.4 0.93441
8974.7 0.93259
8975.1 0.93529
8976.3 0.92908
8976.7 0.93266
8977.1 0.931
8977.5 0.93319
8978.3 0.93083
8978.7 0.92906
8979 0.93201
8979.8 0.93213
8981.8 0.92807
8982.2 0.93127
8984.9 0.93106
8985.7 0.92975
8986.5 0.93152
8987.2 0.92867
8988.4 0.92939
8989.2 0.92858
8991.9 0.92977
8995.5 0.92729
8995.8 0.92976
8996.2 0.92743
8999.7 0.92939
9000.1 0.92775
9000.5 0.92893
9000.9 0.92667
9001.3 0.92964
9001.7 0.92785
9002.5 0.92918
9005.2 0.92945
9005.6 0.9315
9006 0.92921
9007.2 0.93056
9008.7 0.93121
9009.1 0.92881
9009.5 0.9316
9010.7 0.92986
9011.9 0.93063
9013.8 0.92874
9014.6 0.92948
9022.4 0.92906
9023.2 0.93011
9027.9 0.93066
9028.7 0.93008
9030.2 0.93037
9033.7 0.92994
9037.6 0.93276
9038 0.93195
9038.4 0.93413
9041.2 0.93348
9041.9 0.93454
9043.5 0.93319
9044.3 0.93489
9044.7 0.93244
9045.5 0.93442
9053.3 0.9388
9054 0.94044
9054.4 0.93943
9054.8 0.94208
9056.8 0.94023
9057.2 0.94359
9057.6 0.9417
9058 0.94392
9058.7 0.94304
9061.5 0.94448
9061.9 0.94649
9062.6 0.94577
9063 0.94676
9063.4 0.94491
9065.8 0.94767
9069.7 0.94766
9070.1 0.94844
9070.8 0.94655
9071.2 0.94571
9071.6 0.94863
9072.4 0.94623
9073.6 0.94694
9074 0.94537
9074.7 0.94765
9075.1 0.944
9075.5 0.94718
9076.7 0.9447
9077.1 0.94858
9077.5 0.94624
9078.3 0.94768
9078.7 0.94459
9081.4 0.95
9081.8 0.94738
9082.2 0.95294
9082.6 0.95003
9083.7 0.95102
9084.1 0.95188
9084.5 0.94982
9084.9 0.95176
9085.7 0.94977
9086.1 0.95356
9086.5 0.95407
9086.9 0.95062
9090 0.95508
9090.8 0.95352
9091.2 0.95722
9091.5 0.95418
9091.9 0.95607
9092.7 0.95633
9093.9 0.95711
9094.3 0.95505
9094.7 0.95813
9095.8 0.9565
9096.6 0.95792
9097 0.95598
9097.8 0.9588
9098.2 0.95436
9098.6 0.95539
9099 0.95905
9099.4 0.95927
9099.7 0.95652
9100.1 0.96074
9100.5 0.96063
9100.9 0.95775
9101.7 0.96186
9104 0.96127
9104.8 0.96761
9105.2 0.96601
9105.6 0.96877
9106.4 0.96601
9106.8 0.96946
9107.2 0.96758
9109.1 0.97244
9109.5 0.97367
9109.9 0.97093
9110.7 0.97455
9111.1 0.97242
9112.2 0.97587
9112.6 0.97357
9113.4 0.97709
9113.8 0.97318
9114.2 0.97504
9115 0.97373
9115.4 0.97606
9115.8 0.97491
9116.2 0.97668
9116.9 0.97607
9117.3 0.97745
9117.7 0.97358
9118.5 0.97637
9118.9 0.97301
9119.3 0.9755
9121.2 0.97663
9122 0.97216
9123.2 0.97337
9126.3 0.96873
9128.3 0.9697
9129.4 0.96632
9129.8 0.97011
9130.6 0.96862
9131 0.97072
9131.4 0.96872
9131.8 0.9698
9132.2 0.96596
9132.6 0.97047
9133.3 0.97081
9133.7 0.96858
9134.1 0.97373
9134.5 0.97017
9134.9 0.96951
9135.3 0.96568
9135.7 0.96995
9136.1 0.97059
9136.5 0.96899
9137.2 0.97147
9137.6 0.96888
9138 0.96984
9138.4 0.96674
9138.8 0.97031
9139.6 0.97112
9140 0.96817
9141.2 0.97122
9141.9 0.96977
9142.3 0.9687
9142.7 0.97146
9143.1 0.96693
9143.5 0.96902
9145.1 0.96698
9145.8 0.96786
9146.6 0.96827
9147 0.9645
9148.2 0.97104
9148.6 0.96692
9149.4 0.97077
9149.7 0.96938
9150.1 0.96536
9151.3 0.96772
9151.7 0.96669
9152.1 0.97191
9152.5 0.96681
9153.7 0.97356
9154 0.96609
9154.4 0.96805
9154.8 0.96266
9155.2 0.97175
9155.6 0.97148
9156 0.97618
9156.4 0.9696
9157.2 0.97671
9157.6 0.97091
9158 0.97618
9158.7 0.97778
9159.1 0.97213
9159.9 0.97653
9160.3 0.98192
9160.7 0.98129
9161.1 0.98405
9161.5 0.97706
9161.9 0.98635
9162.2 0.97694
9162.6 0.98372
9163 0.98033
9163.4 0.97942
9163.8 0.98613
9164.2 0.97895
9165 0.983
9165.4 0.98377
9165.8 0.97999
9166.5 0.98475
9167.3 0.97987
9167.7 0.98099
9168.1 0.9868
9168.5 0.98466
9168.9 0.97953
9169.3 0.98775
9169.7 0.98194
9170.1 0.98937
9171.2 0.98489
9171.6 0.98432
9172 0.98768
9172.4 0.98406
9172.8 0.98277
9173.2 0.98964
9173.6 0.99002
9174 0.98802
9174.7 0.97987
9175.1 0.97816
9175.5 0.98939
9175.9 0.98648
9176.3 0.99014
9176.7 0.98873
9177.1 0.98117
9177.5 0.98804
9177.9 0.99091
9178.3 0.98313
9179 0.97904
9179.4 0.98602
9180.2 0.98053
9180.6 0.98131
9181 0.97288
9181.4 0.98445
9181.8 0.97822
9182.2 0.9762
9182.6 0.98475
9183 0.9741
9183.3 0.98485
9184.1 0.97215
9184.5 0.97358
9184.9 0.98297
9185.3 0.97346
9185.7 0.98058
9186.1 0.98135
9186.5 0.97891
9186.9 0.98175
9187.2 0.97942
9187.6 0.97201
9188 0.97355
9188.4 0.98464
9188.8 0.97663
9189.2 0.97837
9189.6 0.96641
9190 0.97499
9190.4 0.97065
9190.8 0.97076
9191.2 0.97607
9191.5 0.9642
9191.9 0.97421
9192.3 0.97041
9192.7 0.96963
9193.1 0.9777
9193.5 0.96251
9193.9 0.97742
9194.3 0.96874
9195.5 0.97241
9195.8 0.96864
9196.2 0.97247
9196.6 0.96952
9197 0.97839
9197.4 0.96945
9197.8 0.96383
9198.2 0.97229
9198.6 0.97392
9199 0.97085
9199.4 0.97237
9199.8 0.96297
9200.1 0.972
9200.5 0.96656
9200.9 0.96566
9201.3 0.95817
9201.7 0.96212
9202.1 0.95667
9202.5 0.96426
9202.9 0.95666
9203.3 0.9616
9203.7 0.95591
9204 0.95893
9204.8 0.95676
9205.2 0.964
9205.6 0.95462
9206 0.96149
9206.4 0.9638
9206.8 0.95092
9207.2 0.96751
9207.6 0.95581
9208 0.9507
9208.3 0.96449
9208.7 0.95725
9209.1 0.95566
9209.5 0.95725
9209.9 0.95607
9210.3 0.96285
9210.7 0.95889
9211.1 0.96823
9211.5 0.96432
9211.9 0.97051
9212.2 0.95789
9212.6 0.97113
9213 0.96341
9213.4 0.97193
9213.8 0.96255
9214.2 0.97521
9214.6 0.97144
9215 0.96366
9215.4 0.97089
9215.8 0.96663
9216.2 0.96542
9216.5 0.97319
9216.9 0.96612
9218.1 0.96516
9218.9 0.9576
9219.3 0.9654
9219.7 0.95824
9220.1 0.95411
9220.5 0.9432
9220.8 0.95689
9221.2 0.94743
9221.6 0.94918
9222 0.94667
9222.4 0.94784
9222.8 0.96512
9223.2 0.95223
9223.6 0.94933
9224.4 0.95675
9224.8 0.94924
9225.1 0.95829
9225.5 0.94959
9225.9 0.94714
9226.3 0.94066
9226.7 0.94309
9227.1 0.943
9227.5 0.95159
9227.9 0.95086
9228.3 0.93992
9229 0.94517
9229.4 0.9273
9230.2 0.93103
9230.6 0.92997
9231 0.93882
9231.8 0.92154
9232.2 0.91755
9232.6 0.9274
9233 0.90189
9233.3 0.92484
9233.7 0.90705
9234.1 0.9191
9234.5 0.90791
9234.9 0.90944
9235.3 0.91359
9235.7 0.90496
9236.1 0.91054
9236.5 0.89964
9236.9 0.90573
9237.6 0.89099
9238 0.89414
9238.4 0.9137
9239.2 0.89991
9239.6 0.889
9240 0.8954
9240.4 0.88881
9240.8 0.88601
9241.2 0.87639
9241.5 0.88775
9241.9 0.89589
9242.3 0.89225
9242.7 0.88162
9243.1 0.886
9243.5 0.89986
9243.9 0.88204
9244.3 0.87981
9244.7 0.87996
9245.1 0.86085
9245.5 0.88651
9245.8 0.88546
9246.6 0.85337
9247 0.88342
9247.4 0.86328
9247.8 0.86524
9248.2 0.85225
9248.6 0.87404
9249 0.86324
9249.4 0.86763
9249.8 0.87825
9250.1 0.86614
9250.5 0.86138
9250.9 0.87573
9251.3 0.86705
9251.7 0.88432
9252.5 0.87668
9253.3 0.86694
9253.7 0.86685
9254 0.88257
9254.4 0.8719
9254.8 0.88489
9255.2 0.88741
9255.6 0.87787
9256.4 0.87046
9256.8 0.88253
9257.2 0.87042
9257.6 0.88357
9258 0.85554
9258.3 0.86055
9258.7 0.86044
9259.5 0.87106
9259.9 0.86528
9260.3 0.88767
9260.7 0.87271
9261.1 0.83564
9261.5 0.8741
9261.9 0.86613
9262.6 0.87342
9263 0.86271
9263.4 0.87376
9263.8 0.86755
9264.2 0.89
9264.6 0.87792
9265 0.88072
9265.4 0.87227
9265.8 0.87997
9266.2 0.87784
9266.5 0.87301
9266.9 0.89041
9267.3 0.872
9268.1 0.86983
9268.5 0.88585
9268.9 0.86494
9269.7 0.86344
9270.1 0.85439
9270.5 0.87958
9270.8 0.85895
9271.2 0.87541
9271.6 0.86366
9272 0.85637
9272.4 0.85816
9272.8 0.86789
9273.6 0.84743
9274 0.86887
9274.4 0.85683
9274.8 0.86395
9275.5 0.85891
9275.9 0.86844
9276.3 0.87204
9276.7 0.86595
9277.5 0.87566
9277.9 0.84506
9278.3 0.86191
9278.7 0.86106
9279 0.86857
9279.4 0.88649
9279.8 0.86878
9280.6 0.86533
9281 0.88258
9281.8 0.85667
9282.2 0.87088
9282.6 0.87523
9283 0.86394
9283.3 0.87484
9283.7 0.87574
9284.1 0.86633
9284.5 0.86321
9284.9 0.86371
9285.7 0.85132
9286.1 0.85599
9286.5 0.85809
9286.9 0.85592
9287.3 0.85653
9287.6 0.85489
9288 0.85069
9288.4 0.85613
9289.2 0.85618
9289.6 0.84513
9290 0.86456
9290.4 0.84546
9290.8 0.85415
9291.2 0.85344
9291.5 0.86825
9291.9 0.85865
9292.3 0.8651
9292.7 0.86811
9293.1 0.85192
9293.5 0.87241
9293.9 0.86329
9294.3 0.86572
9295.5 0.85596
9295.8 0.8585
9296.2 0.86572
9296.6 0.84878
9297 0.86007
9297.4 0.85204
9297.8 0.84859
9298.2 0.86
9298.6 0.85321
9299 0.85152
9299.4 0.84473
9299.8 0.85754
9300.1 0.86066
9300.5 0.85517
9300.9 0.85416
9301.3 0.85899
9301.7 0.86691
9302.1 0.84389
9302.5 0.85581
9302.9 0.8734
9303.3 0.86791
9303.7 0.85252
9304 0.86022
9304.4 0.87941
9304.8 0.85588
9305.2 0.85843
9305.6 0.87159
9306 0.84444
9306.4 0.8662
9306.8 0.86814
9307.2 0.84892
9307.6 0.84829
9308 0.86148
9308.3 0.85147
9308.7 0.85581
9309.1 0.84722
9309.5 0.84769
9309.9 0.84177
9310.3 0.85386
9310.7 0.86119
9311.1 0.8339
9311.5 0.84014
9312.3 0.83826
9312.6 0.83027
9313 0.83823
9313.4 0.84154
9313.8 0.85262
9314.2 0.85111
9314.6 0.85328
9315 0.82312
9315.4 0.84861
9315.8 0.83814
9316.2 0.85778
9316.5 0.85266
9316.9 0.83958
9317.7 0.86043
9318.1 0.84254
9318.5 0.85291
9318.9 0.86729
9319.3 0.8607
9319.7 0.84769
9320.5 0.8491
9320.8 0.8533
9321.2 0.84376
9321.6 0.863
9322 0.84381
9322.4 0.85933
9322.8 0.86327
9323.2 0.85487
9323.6 0.85889
9324 0.87565
9324.4 0.84486
9324.8 0.85248
9325.1 0.85224
9325.5 0.87566
9325.9 0.86617
9326.3 0.85369
9326.7 0.86513
9327.1 0.85063
9327.5 0.88173
9327.9 0.86007
9329 0.87166
9329.4 0.86577
9329.8 0.8785
9330.2 0.85459
9330.6 0.87835
9331 0.88044
9331.4 0.87727
9331.8 0.87687
9332.2 0.89345
9332.6 0.87479
9333 0.88834
9333.3 0.88011
9333.7 0.87907
9334.1 0.88496
9334.5 0.87308
9334.9 0.88779
9335.3 0.88913
9335.7 0.88029
9336.1 0.87597
9336.5 0.87647
9336.9 0.88961
9337.3 0.87951
9337.6 0.87358
9338 0.90104
9338.4 0.89307
9339.2 0.89841
9339.6 0.87613
9340 0.90105
9340.4 0.88101
9340.8 0.89198
9341.2 0.89027
9341.9 0.90019
9342.3 0.88632
9342.7 0.89324
9343.1 0.88738
9343.5 0.89093
9343.9 0.90586
9344.3 0.89127
9344.7 0.88743
9345.1 0.90633
9345.5 0.896
9345.8 0.88913
9346.2 0.89274
9346.6 0.87326
9347 0.88744
9347.4 0.87093
9347.8 0.88424
9348.2 0.88878
9348.6 0.85071
9349 0.87819
9349.4 0.87794
9349.8 0.86041
9350.1 0.8837
9350.5 0.85763
9350.9 0.87979
9351.3 0.84415
9351.7 0.86047
9352.1 0.85332
9352.5 0.86515
9352.9 0.90224
9353.3 0.85912
9353.7 0.85243
9354 0.87517
9354.4 0.84371
9354.8 0.88658
9355.2 0.87017
9355.6 0.86475
9356.4 0.84634
9356.8 0.86972
9357.2 0.85809
9357.6 0.87961
9358 0.89279
9358.3 0.86177
9358.7 0.88437
9359.1 0.86865
9359.5 0.86376
9359.9 0.85409
9360.3 0.87863
9360.7 0.86999
9361.1 0.87659
9361.5 0.85684
9361.9 0.86735
9362.3 0.8847
9362.6 0.88157
9363 0.85188
9363.4 0.87752
9363.8 0.88303
9364.2 0.85447
9364.6 0.87398
9365 0.86155
9365.4 0.87816
9366.2 0.84301
9366.5 0.85837
9366.9 0.88025
9367.3 0.8802
9367.7 0.86782
9368.1 0.88911
9368.5 0.87368
9368.9 0.86266
9369.3 0.88687
9369.7 0.87521
9370.1 0.8796
9370.5 0.87497
9370.8 0.89948
9371.2 0.88692
9371.6 0.87832
9372 0.87952
9372.4 0.90381
9372.8 0.88468
9373.2 0.87132
9373.6 0.8872
9374 0.89822
9374.4 0.87749
9374.8 0.86503
9375.1 0.87621
9375.5 0.9015
9375.9 0.88477
9376.3 0.89279
9376.7 0.88398
9377.1 0.90257
9377.5 0.89841
9377.9 0.90424
9378.3 0.89987
9379 0.88337
9379.4 0.89427
9379.8 0.88963
9380.2 0.90068
9380.6 0.89678
9381 0.90015
9381.4 0.8924
9381.8 0.90576
9382.2 0.91153
9382.6 0.89189
9383 0.89715
9383.3 0.89615
9383.7 0.9079
9384.1 0.90334
9384.5 0.9198
9384.9 0.90246
9385.3 0.89397
9385.7 0.90573
9386.1 0.86936
9386.5 0.89543
9386.9 0.91752
9387.3 0.9102
9387.6 0.89006
9388 0.90438
9388.4 0.89713
9388.8 0.89264
9389.2 0.91293
9389.6 0.91371
9390 0.90866
9390.4 0.91243
9390.8 0.8939
9391.2 0.89775
9391.5 0.88422
9391.9 0.89097
9392.3 0.91198
9393.1 0.89196
9393.5 0.89113
9393.9 0.90781
9394.3 0.91076
9394.7 0.89216
9395.1 0.88241
9395.5 0.92265
9395.8 0.89837
9396.2 0.8909
9396.6 0.92358
9397 0.89855
9397.4 0.91681
9397.8 0.91543
9398.6 0.89494
9399 0.92568
9399.4 0.91269
9399.8 0.89667
9400.1 0.9027
9400.5 0.92016
9400.9 0.92196
9401.3 0.93981
9401.7 0.91153
9402.1 0.9196
9402.5 0.89686
9402.9 0.91725
9403.3 0.91399
9403.7 0.90792
9404 0.91729
9404.4 0.93283
9404.8 0.91262
9405.2 0.91798
9405.6 0.91011
9406 0.92572
9406.4 0.90426
9406.8 0.92094
9407.2 0.91523
9407.6 0.93022
9408 0.92757
9408.3 0.91887
9408.7 0.92755
9409.1 0.9173
9409.5 0.91885
9409.9 0.93285
9410.3 0.91907
9410.7 0.93115
9411.1 0.92896
9411.5 0.92195
9411.9 0.92414
9412.3 0.91968
9413 0.93436
9413.4 0.92077
9413.8 0.92328
9414.2 0.92174
9414.6 0.93122
9415 0.91765
9415.4 0.94295
9415.8 0.94152
9416.2 0.93292
9416.5 0.93881
9416.9 0.93691
9417.7 0.91967
9418.1 0.93887
9418.5 0.94143
9418.9 0.92797
9419.3 0.92816
9419.7 0.91618
9420.1 0.93195
9420.5 0.93434
9420.8 0.9315
9421.2 0.93699
9421.6 0.92618
9422 0.93444
9422.8 0.93384
9423.2 0.93227
9423.6 0.91776
9424 0.93877
9424.4 0.94321
9424.8 0.92976
9425.1 0.92812
9425.5 0.93488
9426.3 0.926
9426.7 0.94086
9427.1 0.94048
9427.5 0.93369
9427.9 0.9367
9428.3 0.94703
9428.7 0.93578
9429 0.93202
9429.4 0.91829
9429.8 0.92808
9430.2 0.92879
9430.6 0.93983
9431 0.93655
9431.4 0.92657
9431.8 0.93796
9432.2 0.92287
9432.6 0.94533
9433 0.9475
9433.3 0.93881
9433.7 0.94376
9434.1 0.93995
9434.5 0.93283
9434.9 0.94103
9435.3 0.9336
9435.7 0.93074
9436.1 0.94153
9436.5 0.94476
9436.9 0.93752
9437.6 0.94443
9438 0.93478
9438.4 0.94439
9438.8 0.93111
9439.2 0.95845
9439.6 0.94724
9440 0.94486
9440.4 0.94878
9440.8 0.94802
9441.2 0.94125
9441.6 0.9426
9441.9 0.95111
9442.3 0.93829
9442.7 0.94229
9443.1 0.94922
9443.5 0.94215
9443.9 0.93877
9444.3 0.94719
9444.7 0.94819
9445.1 0.95487
9445.5 0.94909
9445.8 0.95209
9446.2 0.94561
9447 0.95281
9447.8 0.94203
9448.2 0.95456
9448.6 0.95092
9449 0.95487
9449.4 0.94317
9449.8 0.95197
9450.1 0.94652
9450.5 0.95364
9451.3 0.95563
9451.7 0.9466
9452.1 0.9523
9452.5 0.95472
9452.9 0.95142
9453.3 0.95832
9453.7 0.95142
9454.1 0.95008
9454.4 0.95499
9454.8 0.95688
9455.2 0.95336
9455.6 0.95678
9456.8 0.95283
9457.2 0.96132
9457.6 0.95722
9458 0.96237
9458.3 0.95607
9459.5 0.95398
9459.9 0.95816
9460.3 0.95568
9460.7 0.96083
9461.1 0.96181
9461.5 0.95925
9461.9 0.96617
9462.3 0.95442
9463 0.96463
9463.4 0.95777
9463.8 0.96215
9464.2 0.96912
9464.6 0.9636
9465 0.96128
9465.4 0.96834
9465.8 0.96284
9466.2 0.96933
9466.6 0.96873
9466.9 0.96528
9467.7 0.9518
9468.1 0.95806
9468.9 0.95947
9469.3 0.96911
9469.7 0.95078
9470.1 0.96463
9470.5 0.96297
9470.8 0.95053
9471.2 0.95551
9472 0.972
9472.4 0.95657
9472.8 0.95732
9473.2 0.96303
9474 0.96316
9474.4 0.97281
9475.1 0.95355
9475.5 0.96534
9476.3 0.95694
9476.7 0.95231
9477.1 0.96053
9477.5 0.95952
9477.9 0.96383
9478.3 0.95378
9478.7 0.95769
9479.1 0.95846
9479.4 0.9565
9479.8 0.96321
9480.2 0.95799
9480.6 0.96145
9481 0.95716
9481.4 0.96498
9481.8 0.96957
9482.2 0.95831
9482.6 0.9577
9483 0.96093
9483.3 0.95632
9483.7 0.94928
9484.1 0.96012
9484.5 0.95646
9484.9 0.95815
9485.7 0.95057
9486.1 0.95764
9486.5 0.95639
9486.9 0.96451
9487.3 0.95292
9488 0.96111
9488.4 0.95137
9488.8 0.95748
9489.2 0.94602
9489.6 0.95344
9490 0.96352
9490.4 0.96196
9490.8 0.95393
9491.2 0.9615
9493.1 0.95297
9493.5 0.96304
9493.9 0.95484
9494.3 0.95729
9495.8 0.95696
9496.2 0.96603
9496.6 0.95087
9497 0.95738
9497.8 0.96066
9498.2 0.96135
9499 0.95333
9499.4 0.95981
9499.8 0.95937
9500.1 0.96449
9500.5 0.95682
9501.7 0.96792
9502.1 0.96033
9502.5 0.95522
9502.9 0.95973
9503.7 0.95564
9504.4 0.95841
9504.8 0.9625
9505.2 0.95916
9505.6 0.95984
9506 0.95321
9506.4 0.96373
9507.2 0.95846
9507.6 0.95444
9508 0.95653
9508.3 0.9505
9508.7 0.96018
9509.9 0.95042
9510.7 0.9565
9511.5 0.95582
9512.3 0.95204
9512.6 0.95118
9513 0.95825
9513.4 0.9578
9513.8 0.96242
9514.2 0.95619
9515 0.96222
9515.4 0.95657
9515.8 0.96175
9516.2 0.95382
9516.6 0.95601
9516.9 0.95595
9517.3 0.95874
9517.7 0.94759
9518.1 0.96112
9518.5 0.95846
9518.9 0.96065
9519.3 0.95911
9519.7 0.95493
9520.1 0.95873
9520.5 0.95812
9521.2 0.96456
9521.6 0.95897
9522 0.96142
9522.4 0.95659
9522.8 0.95893
9523.6 0.95883
9524 0.96582
9524.4 0.95714
9524.8 0.96317
9525.1 0.95977
9525.5 0.96154
9525.9 0.95871
9526.3 0.95819
9526.7 0.96148
9527.1 0.95966
9527.5 0.95232
9527.9 0.95754
9528.3 0.95823
9528.7 0.96396
9529.1 0.96279
9529.4 0.95611
9529.8 0.96447
9530.2 0.95838
9530.6 0.9626
9531 0.95787
9531.4 0.96518
9531.8 0.95873
9532.2 0.95762
9532.6 0.95406
9533 0.96242
9533.3 0.95036
9533.7 0.96241
9534.1 0.95606
9534.5 0.95667
9535.3 0.96288
9535.7 0.95394
9536.5 0.96372
9536.9 0.95407
9537.3 0.96487
9537.6 0.96035
9538 0.95927
9538.8 0.9611
9539.2 0.96146
9539.6 0.957
9540 0.95702
9540.8 0.96821
9541.6 0.95349
9541.9 0.96699
9542.3 0.95985
9542.7 0.96274
9543.1 0.95794
9545.1 0.95614
9545.5 0.96245
9546.2 0.95477
9546.6 0.96815
9547 0.96028
9547.4 0.95948
9547.8 0.95598
9548.2 0.96452
9548.6 0.95749
9549 0.96064
9549.4 0.95442
9549.8 0.95788
9550.5 0.9594
9550.9 0.96759
9551.3 0.95689
9551.7 0.96473
9552.1 0.9578
9553.3 0.9557
9553.7 0.96157
9554.1 0.95765
9554.4 0.96023
9556 0.95823
9556.4 0.95421
9557.2 0.95357
9557.6 0.95763
9558 0.95215
9558.3 0.96166
9558.7 0.9617
9559.1 0.95455
9559.5 0.96048
9559.9 0.94338
9560.3 0.95345
9560.7 0.95686
9561.1 0.95347
9561.5 0.96345
9561.9 0.94867
9562.3 0.95953
9562.6 0.96159
9563 0.9509
9563.8 0.96431
9564.2 0.96352
9564.6 0.95366
9565 0.95456
9565.4 0.96141
9565.8 0.95213
9566.2 0.95809
9566.6 0.96075
9566.9 0.95119
9567.3 0.96363
9567.7 0.96659
9568.5 0.96037
9569.7 0.9561
9570.1 0.95413
9570.8 0.95648
9571.2 0.97135
9571.6 0.95615
9572 0.95032
9572.8 0.95987
9573.2 0.955
9573.6 0.96457
9574 0.94989
9574.4 0.94619
9574.8 0.961
9575.1 0.96032
9575.5 0.95523
9575.9 0.9668
9576.3 0.96146
9576.7 0.96016
9577.1 0.9637
9577.5 0.96282
9577.9 0.96761
9578.7 0.96044
9579.1 0.96985
9579.4 0.96245
9579.8 0.96283
9580.6 0.9759
9581 0.96813
9581.4 0.96381
9581.8 0.97319
9582.2 0.96465
9582.6 0.96837
9583.3 0.96372
9583.7 0.96911
9584.1 0.96894
9584.5 0.97185
9584.9 0.96347
9585.3 0.97094
9585.7 0.97128
9586.1 0.96646
9586.5 0.96991
9587.6 0.96795
9588 0.97407
9588.4 0.96562
9588.8 0.97138
9589.2 0.96399
9589.6 0.97098
9590 0.96536
9590.4 0.97931
9590.8 0.96887
9591.2 0.96823
9591.6 0.97023
9591.9 0.96484
9592.7 0.97337
9593.1 0.9688
9593.5 0.97219
9593.9 0.97031
9594.7 0.97211
9595.5 0.96657
9595.8 0.97362
9596.2 0.9677
9596.6 0.96789
9597 0.96585
9597.4 0.96963
9597.8 0.95853
9598.2 0.97135
9598.6 0.96645
9599 0.9707
9601.3 0.96171
9601.7 0.96401
9602.5 0.96087
9602.9 0.96849
9603.3 0.96113
9603.7 0.96712
9604.1 0.96491
9604.4 0.97248
9604.8 0.96714
9605.2 0.9705
9605.6 0.96687
9606.8 0.96637
9607.6 0.96074
9608 0.96271
9608.3 0.96698
9609.1 0.96637
9609.5 0.96359
9609.9 0.9654
9610.3 0.96015
9610.7 0.96162
9611.1 0.96541
9611.5 0.9628
9612.6 0.96457
9613 0.96104
9613.4 0.96377
9614.2 0.95475
9614.6 0.96831
9615.4 0.96466
9615.8 0.9613
9616.2 0.96534
9616.6 0.96471
9616.9 0.96742
9617.3 0.9614
9617.7 0.96342
9618.1 0.96256
9618.5 0.96485
9618.9 0.96036
9619.3 0.96836
9619.7 0.95711
9620.5 0.9674
9620.8 0.96314
9621.2 0.96582
9622.4 0.95937
9623.6 0.95953
9624 0.95508
9624.8 0.95701
9625.1 0.96134
9625.5 0.95334
9625.9 0.95625
9626.3 0.95193
9626.7 0.96097
9627.9 0.96192
9629.1 0.95792
9629.4 0.95468
9629.8 0.9634
9630.6 0.95742
9631 0.96145
9631.8 0.95933
9632.2 0.95579
9633 0.96174
9633.7 0.95879
9634.1 0.95678
9634.9 0.96241
9635.7 0.96172
9636.5 0.95638
9636.9 0.96193
9637.3 0.95984
9638 0.96181
9638.4 0.95998
9638.8 0.96319
9639.6 0.95843
9640 0.95428
9640.4 0.95376
9640.8 0.96274
9641.2 0.96245
9641.6 0.95612
9641.9 0.96123
9642.3 0.96093
9642.7 0.95397
9643.1 0.96651
9643.5 0.95549
9643.9 0.96214
9644.3 0.95777
9644.7 0.95893
9645.1 0.96265
9645.5 0.96329
9645.9 0.96143
9646.2 0.95407
9647 0.96862
9647.4 0.95844
9647.8 0.95734
9648.2 0.96389
9648.6 0.9589
9649 0.95883
9649.4 0.96529
9649.8 0.96272
9650.1 0.95744
9650.5 0.9625
9651.3 0.96327
9652.1 0.95955
9652.5 0.96698
9652.9 0.95648
9653.3 0.96231
9653.7 0.96256
9654.1 0.96018
9654.8 0.96788
9655.2 0.96498
9655.6 0.96781
9656.4 0.96947
9656.8 0.96556
9657.2 0.96983
9657.6 0.96245
9658 0.96915
9658.4 0.9703
9658.7 0.96706
9659.1 0.9691
9659.5 0.96545
9659.9 0.96712
9660.3 0.9714
9661.1 0.96533
9661.5 0.96305
9661.9 0.97319
9662.3 0.96597
9662.6 0.96429
9663 0.97383
9663.4 0.97438
9663.8 0.96692
9664.6 0.96486
9665 0.96996
9665.4 0.97216
9665.8 0.96795
9666.2 0.96627
9666.6 0.97172
9667.3 0.96692
9667.7 0.96886
9668.1 0.96736
9668.5 0.97381
9669.3 0.96712
9669.7 0.96465
9670.5 0.96825
9671.2 0.96804
9671.6 0.96111
9672 0.96788
9673.2 0.96692
9673.6 0.968
9674 0.96402
9674.4 0.96743
9675.1 0.96746
9675.5 0.96128
9675.9 0.96901
9676.3 0.96282
9676.7 0.96713
9677.1 0.96675
9677.5 0.95944
9677.9 0.95768
9678.3 0.96408
9678.7 0.96116
9679.1 0.96378
9679.4 0.96364
9679.8 0.95848
9680.2 0.96382
9680.6 0.96064
9681.4 0.96519
9681.8 0.9606
9682.2 0.9592
9682.6 0.96743
9683 0.96484
9683.4 0.97233
9684.1 0.96339
9684.5 0.97069
9684.9 0.96632
9685.7 0.96793
9686.9 0.96358
9687.3 0.96709
9687.6 0.96819
9688 0.96689
9688.4 0.9736
9688.8 0.96711
9689.2 0.97253
9689.6 0.96729
9690.4 0.96858
9691.2 0.964
9691.6 0.96684
9691.9 0.96691
9692.3 0.96382
9693.1 0.96994
9693.5 0.96756
9693.9 0.97069
9694.3 0.96842
9694.7 0.97137
9695.1 0.96793
9695.5 0.97105
9695.9 0.97038
9696.2 0.96732
9696.6 0.97346
9697.4 0.96216
9698.2 0.96966
9698.6 0.96846
9699 0.96423
9699.4 0.97027
9699.8 0.96387
9700.5 0.96353
9700.9 0.97085
9701.3 0.96609
9702.5 0.97037
9703.3 0.96448
9703.7 0.96898
9704.4 0.96805
9704.8 0.97204
9705.2 0.96714
9705.6 0.96845
9706 0.96684
9706.8 0.97233
9707.2 0.97076
9707.6 0.96334
9708 0.97186
9708.7 0.96648
9709.1 0.97058
9709.9 0.9648
9711.1 0.97098
9711.5 0.96482
9712.3 0.96651
9712.6 0.96338
9713 0.96318
9713.4 0.96724
9713.8 0.96392
9714.2 0.96315
9714.6 0.96492
9715 0.96029
9715.4 0.96492
9715.8 0.96147
9716.2 0.96426
9716.6 0.96052
9716.9 0.96486
9717.3 0.96051
9717.7 0.96241
9718.1 0.96074
9718.9 0.96259
9719.3 0.95909
9721.2 0.96278
9721.6 0.95745
9722.4 0.9555
9722.8 0.95992
9723.2 0.96023
9723.6 0.95651
9724 0.95954
9724.8 0.95737
9725.1 0.95867
9725.5 0.95383
9725.9 0.95718
9726.7 0.95838
9727.1 0.95368
9727.5 0.95881
9728.3 0.9515
9728.7 0.95491
9729.1 0.95366
9729.4 0.95915
9729.8 0.95327
9730.2 0.95469
9730.6 0.95855
9731 0.95507
9731.4 0.95973
9732.2 0.9525
9733 0.95974
9733.4 0.95648
9734.1 0.95418
9734.5 0.94979
9734.9 0.95578
9736.1 0.95298
9736.5 0.95596
9736.9 0.95583
9737.3 0.94996
9737.6 0.95697
9738 0.95481
9738.4 0.95623
9738.8 0.94856
9739.2 0.95151
9739.6 0.95198
9740 0.94926
9741.2 0.95256
9741.6 0.94857
9741.9 0.95246
9742.3 0.94895
9742.7 0.95066
9743.1 0.94698
9743.5 0.94846
9743.9 0.94619
9744.3 0.9492
9745.1 0.94611
9745.5 0.9448
9745.9 0.94857
9746.2 0.94733
9746.6 0.95164
9747.4 0.94446
9747.8 0.94846
9748.6 0.94531
9749 0.94914
9751.7 0.95003
9752.1 0.95044
9752.5 0.94779
9752.9 0.94742
9753.3 0.95145
9753.7 0.94714
9754.1 0.95045
9754.4 0.94845
9755.2 0.95049
9756.8 0.9514
9757.2 0.9481
9758 0.9527
9758.4 0.9487
9758.7 0.9518
9759.1 0.94916
9763 0.94985
9763.4 0.95417
9763.8 0.95459
9764.2 0.95001
9764.6 0.95179
9765 0.94874
9766.9 0.95434
9767.3 0.94745
9768.1 0.9541
9768.5 0.95109
9769.7 0.95024
9770.5 0.95326
9771.2 0.95272
9771.6 0.95486
9772.4 0.95349
9772.8 0.95482
9773.2 0.94993
9773.6 0.95363
9774.8 0.95041
9775.1 0.95378
9775.5 0.95284
9776.3 0.95437
9776.7 0.9517
9777.1 0.95888
9777.9 0.95571
9778.7 0.95382
9779.1 0.95665
9779.4 0.95674
9779.8 0.95351
9780.2 0.9568
9780.6 0.95377
9781 0.95951
9781.4 0.95534
9781.8 0.95711
9782.2 0.95521
9783.4 0.95854
9783.7 0.95623
9784.1 0.96033
9784.5 0.95615
9785.7 0.95777
9786.1 0.95609
9786.5 0.95909
9786.9 0.95576
9787.6 0.95673
9788.8 0.95667
9790 0.95443
9790.4 0.95003
9791.2 0.95503
9791.9 0.95165
9792.3 0.95309
9793.5 0.94881
9795.9 0.95032
9796.2 0.94619
9796.6 0.94986
9797 0.94636
9797.4 0.94997
9797.8 0.94646
9799.8 0.94586
9800.1 0.94905
9800.5 0.94943
9800.9 0.94507
9801.3 0.94699
9801.7 0.94395
9802.1 0.94389
9802.5 0.94788
9804.8 0.94519
9805.2 0.94832
9805.6 0.94469
9806 0.94753
9806.4 0.94537
9807.6 0.94752
9808 0.946
9808.4 0.95256
9809.1 0.9461
9809.9 0.94459
9810.7 0.94988
9811.1 0.94709
9811.9 0.95241
9813.8 0.94757
9814.2 0.95291
9814.6 0.9531
9815.4 0.94871
9815.8 0.95362
9816.2 0.94972
9816.6 0.95343
9816.9 0.95356
9817.3 0.95663
9817.7 0.95667
9818.1 0.96135
9818.5 0.96334
9819.3 0.95716
9820.5 0.9659
9820.9 0.96327
9821.2 0.96951
9821.6 0.96399
9822.4 0.9691
9822.8 0.96532
9823.2 0.97431
9823.6 0.97117
9824.4 0.97193
9824.8 0.97496
9825.5 0.97118
9825.9 0.97576
9827.9 0.98048
9829.1 0.98035
9829.4 0.98659
9829.8 0.98457
9830.2 0.98789
9831 0.98341
9831.4 0.98904
9831.8 0.98665
9832.2 0.98697
9832.6 0.98466
9833 0.9846
9833.4 0.98889
9833.7 0.98432
9834.1 0.98317
9835.7 0.98738
9836.1 0.98666
9836.5 0.99061
9838 0.98766
9839.2 0.98858
9839.6 0.98462
9840 0.98943
9840.4 0.98356
9840.8 0.98078
9841.2 0.98453
9841.6 0.98134
9841.9 0.98462
9842.3 0.98196
9843.9 0.98439
9844.7 0.9843
9845.1 0.97919
9845.5 0.98348
9845.9 0.97934
9846.2 0.98152
9846.6 0.97299
9847 0.97561
9847.4 0.97539
9847.8 0.9782
9849 0.97554
9849.4 0.9763
9849.8 0.9735
9850.2 0.97303
9850.5 0.97691
9851.3 0.97628
9852.1 0.9722
9852.5 0.97113
9852.9 0.97295
9853.3 0.97007
9853.7 0.97742
9854.1 0.97352
9855.2 0.97434
9855.6 0.96359
9856 0.97483
9856.4 0.97221
9856.8 0.9776
9857.2 0.96839
9858 0.96753
9858.7 0.97201
9859.1 0.95836
9859.5 0.9656
9860.7 0.95812
9861.1 0.96197
9861.5 0.95678
9861.9 0.95412
9862.3 0.9558
9862.7 0.95515
9863.4 0.95933
9863.8 0.95843
9864.2 0.95192
9865.4 0.95642
9865.8 0.95489
9866.2 0.94111
9866.9 0.95124
9867.3 0.94778
9867.7 0.93923
9868.1 0.93837
9868.5 0.94943
9868.9 0.93609
9869.3 0.93441
9870.1 0.93427
9870.5 0.93364
9870.9 0.92896
9871.2 0.93178
9871.6 0.92825
9872 0.92847
9872.8 0.9252
9873.2 0.93368
9873.6 0.91694
9874 0.92838
9874.4 0.91916
9874.8 0.92511
9875.2 0.91133
9875.9 0.9283
9876.3 0.92117
9876.7 0.93804
9877.1 0.91841
9877.5 0.92973
9877.9 0.92594
9878.3 0.9265
9878.7 0.92208
9879.1 0.9207
9879.4 0.92249
9879.8 0.92697
9880.2 0.91342
9880.6 0.92786
9881.4 0.91363
9881.8 0.9133
9882.2 0.9192
9882.6 0.92205
9883 0.91316
9883.7 0.92061
9884.1 0.90509
9884.5 0.92095
9884.9 0.90968
9885.3 0.91636
9885.7 0.90246
9886.1 0.92116
9886.5 0.90745
9886.9 0.91379
9887.3 0.91027
9887.7 0.91531
9888 0.90851
9888.4 0.91935
9888.8 0.88961
9889.6 0.91103
9890 0.9096
9890.4 0.90335
9890.8 0.90855
9891.2 0.90857
9891.6 0.90265
9891.9 0.90238
9892.3 0.90487
9892.7 0.91105
9893.1 0.89459
9893.5 0.90579
9893.9 0.90506
9894.3 0.90861
9895.1 0.90595
9895.5 0.88244
9895.9 0.89532
9896.2 0.88779
9896.6 0.89163
9897 0.88561
9897.8 0.88435
9898.2 0.89137
9898.6 0.875
9899 0.88155
9899.4 0.8701
9899.8 0.88485
9900.2 0.87311
9900.5 0.88648
9900.9 0.88949
9901.3 0.90466
9901.7 0.87402
9902.1 0.88065
9902.5 0.87147
9902.9 0.88746
9903.3 0.86977
9903.7 0.87575
9904.1 0.87233
9904.4 0.88273
9904.8 0.86812
9905.2 0.86128
9905.6 0.89356
9906 0.88372
9906.4 0.8818
9907.2 0.86637
9907.6 0.87773
9908 0.86483
9908.4 0.86854
9908.7 0.86093
9909.1 0.85779
9909.5 0.85989
9909.9 0.8835
9910.3 0.87857
9910.7 0.8902
9911.1 0.86953
9911.5 0.88234
9911.9 0.86928
9912.3 0.8606
9912.7 0.88505
9913 0.87577
9913.4 0.86362
9913.8 0.85515
9914.2 0.88099
9914.6 0.89385
9915 0.8823
9915.4 0.86088
9915.8 0.89422
9916.2 0.89571
9916.6 0.88002
9917.3 0.86711
9917.7 0.8667
9918.1 0.89265
9918.5 0.87537
9918.9 0.89478
9919.3 0.85988
9920.1 0.90114
9920.5 0.88441
9920.9 0.87848
9921.2 0.88586
9921.6 0.86805
9922 0.87993
9922.4 0.86989
9922.8 0.86819
9923.2 0.87082
9924 0.89443
9924.4 0.88317
9924.8 0.88539
9925.2 0.8791
9925.5 0.88147
9925.9 0.89015
9926.3 0.888
9926.7 0.87337
9927.1 0.88083
9927.5 0.87861
9927.9 0.87999
9928.3 0.88499
9928.7 0.91372
9929.1 0.87249
9929.4 0.88147
9930.2 0.87867
9930.6 0.89178
9931 0.89526
9931.4 0.89015
9931.8 0.88234
9932.2 0.8902
9932.6 0.88161
9933 0.89504
9933.4 0.89499
9933.7 0.88598
9934.1 0.90416
9934.5 0.89404
9935.3 0.90025
9935.7 0.89773
9936.1 0.88659
9936.5 0.89347
9936.9 0.89335
9937.3 0.89916
9937.7 0.89862
9938 0.88046
9938.4 0.88046
9938.8 0.89642
9939.6 0.89409
9940 0.89563
9940.8 0.89211
9941.2 0.89746
9941.6 0.89125
9941.9 0.90111
9942.3 0.88734
9943.1 0.89622
9943.5 0.89271
9943.9 0.89461
9944.3 0.8909
9944.7 0.89202
9945.1 0.90583
9945.5 0.9071
9945.9 0.89869
9946.2 0.90229
9946.6 0.9029
9947 0.89151
9947.4 0.89931
9947.8 0.88557
9948.2 0.89033
9948.6 0.88922
9949.4 0.90203
9949.8 0.89085
9950.2 0.88748
9950.5 0.8981
9951.3 0.89569
9951.7 0.8884
9952.1 0.87649
9952.5 0.89332
9952.9 0.90025
9953.3 0.8878
9953.7 0.89554
9954.1 0.88095
9954.4 0.87855
9954.8 0.89226
9955.2 0.8949
9955.6 0.9035
9956 0.89479
9956.4 0.8899
9956.8 0.90388
9957.2 0.91102
9957.6 0.89527
9958 0.89506
9958.4 0.90434
9958.7 0.90987
9959.1 0.8987
9959.5 0.89118
9959.9 0.89527
9960.3 0.90525
9960.7 0.90387
9961.1 0.89475
9961.5 0.89886
9962.3 0.8959
9962.7 0.89772
9963 0.90493
9963.4 0.90561
9963.8 0.90041
9964.2 0.90454
9964.6 0.89444
9965 0.90453
9965.4 0.89918
9966.2 0.90173
9966.6 0.90835
9966.9 0.90116
9967.3 0.91067
9967.7 0.90364
9968.1 0.90805
9968.5 0.90146
9968.9 0.90931
9969.3 0.92381
9969.7 0.92011
9970.1 0.91376
9970.9 0.91122
9971.2 0.92059
9971.6 0.9233
9972 0.91037
9972.4 0.91314
9972.8 0.92671
9973.2 0.9148
9973.6 0.91033
9974.4 0.90933
9974.8 0.91624
9975.2 0.90364
9975.5 0.91519
9975.9 0.91332
9976.7 0.9146
9977.1 0.91894
9977.5 0.90808
9977.9 0.91136
9978.3 0.91199
9978.7 0.91912
9979.1 0.91254
9979.4 0.90924
9979.8 0.90927
9980.2 0.9139
9980.6 0.91177
9981 0.91266
9981.4 0.90962
9981.8 0.91328
9982.2 0.90541
9982.6 0.91976
9983 0.91468
9983.4 0.92373
9983.7 0.90738
9984.1 0.92071
9984.5 0.91328
9985.3 0.9124
9986.1 0.89788
9986.5 0.91
9986.9 0.91191
9987.3 0.89772
9987.7 0.90734
9988 0.90547
9988.8 0.9141
9989.6 0.90121
9990 0.91747
9990.4 0.90557
9991.2 0.89767
9991.6 0.90662
9991.9 0.91784
9992.3 0.90994
9992.7 0.91973
9993.1 0.91485
9993.5 0.9063
9993.9 0.9222
9994.3 0.89405
9995.1 0.92802
9995.5 0.92617
9995.9 0.91233
9996.2 0.92384
9997 0.90901
9997.4 0.92448
9997.8 0.91587
9998.2 0.91371
9998.6 0.9089
9999 0.91998
9999.4 0.90528
9999.8 0.90722
10000 0.91549
10001 0.90949
10001 0.91789
10001 0.90958
10002 0.91599
10002 0.91204
10002 0.92576
10003 0.90217
10003 0.91697
10004 0.9284
10004 0.91849
10004 0.90247
10005 0.90287
10006 0.91576
10007 0.90697
10007 0.90625
10008 0.90999
10008 0.91884
10008 0.91341
10009 0.9146
10009 0.91182
10010 0.93198
10010 0.93517
10010 0.91264
10011 0.91629
10011 0.92601
10011 0.91765
10012 0.92689
10013 0.91582
10013 0.92899
10014 0.94604
10014 0.92727
10015 0.93227
10015 0.93332
10016 0.93648
10016 0.93291
10017 0.94164
10018 0.94255
10018 0.94389
10019 0.93856
10019 0.95104
10019 0.94433
10020 0.95996
10020 0.95034
10020 0.95533
10021 0.949
10022 0.95312
10022 0.94847
10022 0.95203
10023 0.95903
10023 0.94618
10024 0.95404
10024 0.95895
10024 0.95985
10025 0.95398
10025 0.95549
10026 0.9596
10026 0.95059
10027 0.95155
10027 0.96511
10027 0.96059
10028 0.9536
10028 0.95479
10029 0.9501
10029 0.95319
10029 0.96289
10030 0.95795
10030 0.95778
10031 0.94693
10031 0.96108
10031 0.96304
10032 0.95779
10032 0.96417
10033 0.95381
10033 0.95722
10033 0.96337
10034 0.95543
10035 0.95257
10035 0.96331
10035 0.94817
10036 0.95936
10036 0.95982
10036 0.95442
10037 0.94663
10037 0.95291
10038 0.95356
10038 0.95943
10039 0.9549
10039 0.95465
10040 0.95063
10040 0.95044
10041 0.9468
10041 0.94696
10042 0.94937
10042 0.95605
10042 0.95563
10043 0.9517
10044 0.95224
10044 0.94686
10044 0.949
10045 0.94198
10045 0.94872
10045 0.94523
10046 0.95349
10046 0.95235
10047 0.94178
10047 0.94682
10047 0.94667
10048 0.94975
10049 0.94401
10049 0.94971
10050 0.94067
10050 0.94095
10051 0.94643
10051 0.93993
10051 0.93649
10052 0.94961
10053 0.94204
10054 0.94119
10054 0.94855
10055 0.93691
10056 0.94106
10056 0.94545
10057 0.93802
10057 0.94145
10058 0.93813
10058 0.94067
10058 0.93567
10059 0.9439
10059 0.94745
10060 0.94201
10060 0.94685
10060 0.95788
10061 0.9431
10061 0.93998
10061 0.94891
10063 0.9508
10063 0.94538
10063 0.94937
10065 0.95337
10065 0.95889
10065 0.94353
10066 0.94361
10066 0.94889
10067 0.94868
10067 0.94591
10068 0.95671
10069 0.93926
10069 0.95176
10069 0.95403
10070 0.93594
10070 0.94876
10070 0.95008
10071 0.95412
10071 0.94973
10072 0.95382
10072 0.95071
10072 0.95419
10073 0.95022
10073 0.94392
10074 0.9559
10074 0.94883
10075 0.94807
10076 0.95317
10076 0.9517
10076 0.94358
10077 0.95335
10077 0.94642
10078 0.94968
10078 0.94782
10079 0.94147
10079 0.94812
10079 0.94222
10081 0.94386
10081 0.93742
10082 0.9421
10083 0.94097
10083 0.93532
10083 0.93652
10084 0.94522
10084 0.94034
10085 0.94345
10085 0.93455
10086 0.93928
10086 0.94545
10087 0.9415
10087 0.94833
10088 0.93659
10088 0.94054
10088 0.94171
10089 0.93806
10090 0.93996
10091 0.93942
10091 0.94388
10092 0.93683
10092 0.93907
10092 0.93212
10093 0.9429
10093 0.93306
10094 0.93922
10094 0.93928
10094 0.93622
10095 0.94352
10097 0.94096
10097 0.93223
10097 0.94913
10099 0.94043
10099 0.94548
10100 0.94285
10101 0.93788
10101 0.93882
10101 0.93653
10102 0.94438
10102 0.9455
10103 0.94203
10103 0.94127
10104 0.93323
10104 0.93388
10104 0.93021
10105 0.93724
10106 0.94278
10106 0.93253
10107 0.94415
10107 0.93102
10108 0.94031
10108 0.93756
10109 0.94096
10109 0.93727
10110 0.94416
10110 0.94748
10111 0.93907
10111 0.94109
10111 0.95237
10112 0.93959
10112 0.94258
10113 0.93984
10113 0.94479
10113 0.94059
10114 0.94855
10114 0.9352
10115 0.94407
10115 0.93429
10115 0.94393
10116 0.93754
10116 0.93378
10117 0.93626
10117 0.9365
10117 0.9398
10118 0.93833
10119 0.93868
10119 0.93486
10119 0.94129
10120 0.93397
10120 0.93395
10120 0.93823
10121 0.92803
10121 0.93674
10122 0.92979
10122 0.94771
10122 0.93677
10123 0.94468
10123 0.9336
10124 0.94917
10124 0.93187
10124 0.94128
10125 0.93481
10126 0.94129
10126 0.93261
10126 0.9388
10127 0.94387
10127 0.93875
10128 0.94552
10128 0.9421
10129 0.93632
10129 0.93662
10129 0.93435
10130 0.93871
10130 0.93919
10131 0.93305
10131 0.92224
10131 0.92805
10132 0.92704
10132 0.93572
10133 0.92709
10133 0.93028
10134 0.92694
10135 0.92749
10136 0.92591
10136 0.9269
10136 0.93252
10137 0.92338
10137 0.91913
10138 0.92978
10138 0.92621
10138 0.93172
10139 0.93207
10140 0.9214
10141 0.93118
10141 0.921
10142 0.91801
10142 0.92655
10143 0.92491
10143 0.91396
10144 0.92779
10144 0.91951
10144 0.91731
10145 0.92018
10145 0.92786
10145 0.92491
10146 0.91405
10146 0.91729
10147 0.92297
10147 0.92161
10148 0.91472
10149 0.92592
10149 0.91858
10149 0.91396
10150 0.92265
10150 0.91708
10151 0.93243
10151 0.9241
10151 0.92478
10152 0.93018
10152 0.92326
10152 0.92219
10153 0.92435
10153 0.934
10154 0.92438
10154 0.92472
10154 0.93048
10155 0.92831
10155 0.93388
10156 0.92076
10156 0.92489
10156 0.92613
10157 0.91765
10157 0.93211
10158 0.92413
10158 0.92396
10158 0.91445
10159 0.9291
10159 0.9198
10160 0.92146
10160 0.92978
10160 0.92223
10161 0.9283
10161 0.92163
10161 0.92314
10162 0.9221
10162 0.91588
10163 0.92326
10163 0.91734
10164 0.91271
10164 0.92037
10165 0.9245
10166 0.91459
10166 0.92247
10167 0.91275
10167 0.9224
10167 0.92153
10168 0.92307
10168 0.91716
10169 0.92256
10169 0.9236
10170 0.92786
10170 0.918
10170 0.91276
10171 0.91203
10171 0.9176
10172 0.9138
10172 0.92149
10172 0.92233
10173 0.91471
10173 0.91259
10174 0.9177
10175 0.92023
10175 0.92041
10176 0.91568
10176 0.91551
10176 0.91167
10177 0.92015
10177 0.9257
10177 0.92203
10178 0.91262
10178 0.91231
10179 0.92456
10179 0.91414
10179 0.91165
10180 0.91746
10180 0.91823
10181 0.91219
10181 0.92338
10182 0.91439
10182 0.91354
10183 0.91628
10183 0.92404
10184 0.91508
10185 0.91128
10185 0.92011
10185 0.9156
10186 0.91373
10186 0.91565
10186 0.90461
10187 0.92083
10187 0.92412
10188 0.90912
10188 0.9089
10189 0.91834
10189 0.91674
10190 0.92182
10190 0.91142
10190 0.92658
10191 0.91903
10192 0.92187
10192 0.91827
10192 0.92849
10193 0.92718
10194 0.91977
10194 0.9319
10194 0.92526
10195 0.92787
10195 0.91942
10195 0.92589
10196 0.92891
10196 0.91952
10197 0.92957
10197 0.92758
10198 0.92245
10198 0.92389
10199 0.92903
10199 0.92921
10199 0.92504
10200 0.93261
10200 0.92514
10201 0.92653
10201 0.93386
10201 0.92477
10202 0.92446
10202 0.9265
10202 0.92164
10203 0.92873
10204 0.9311
10204 0.92688
10205 0.93144
10205 0.92542
10206 0.93034
10206 0.92815
10206 0.90999
10207 0.92543
10207 0.91853
10208 0.92711
10208 0.9322
10209 0.92884
10209 0.92105
10210 0.92137
10210 0.93067
10210 0.92303
10211 0.93052
10211 0.92549
10212 0.92265
10212 0.92703
10213 0.92624
10213 0.91991
10213 0.92699
10214 0.91982
10214 0.92721
10216 0.9226
10216 0.92737
10217 0.92986
10217 0.92965
10218 0.92581
10218 0.92474
10219 0.92875
10219 0.9245
10220 0.9317
10220 0.92889
10220 0.9286
10221 0.9255
10221 0.93109
10222 0.92767
10222 0.92811
10222 0.93242
10223 0.92918
10224 0.93182
10224 0.9254
10225 0.93032
10225 0.93012
10226 0.92217
10226 0.92994
10226 0.92445
10227 0.93323
10227 0.92525
10228 0.93277
10228 0.93009
10228 0.93817
10229 0.93242
10229 0.92939
10229 0.9295
10230 0.93489
10230 0.93535
10231 0.92704
10231 0.93303
10232 0.93399
10233 0.93333
10233 0.9246
10233 0.93053
10234 0.93034
10234 0.92243
10235 0.93631
10235 0.93675
10235 0.93006
10236 0.93416
10236 0.9321
10236 0.93325
10237 0.92906
10237 0.9315
10238 0.92794
10238 0.93744
10239 0.93399
10239 0.92477
10240 0.93677
10240 0.93335
10240 0.94061
10241 0.93989
10241 0.93491
10242 0.93599
10242 0.94136
10243 0.93169
10243 0.93773
10244 0.94043
10245 0.93343
10245 0.93779
10247 0.93502
10247 0.93997
10247 0.9419
10248 0.93586
10248 0.93829
10249 0.93444
10249 0.93762
10250 0.93229
10250 0.93693
10251 0.93216
10251 0.93799
10252 0.93539
10252 0.94162
10252 0.94489
10253 0.93574
10253 0.93301
10254 0.93903
10254 0.93931
10254 0.93063
10255 0.93782
10255 0.94953
10256 0.9436
10256 0.94395
10256 0.94076
10258 0.94103
10258 0.93696
10259 0.94649
10259 0.93983
10260 0.93941
10260 0.94497
10260 0.94117
10261 0.94376
10262 0.94625
10263 0.93803
10263 0.94443
10263 0.94685
10264 0.9415
10264 0.94881
10265 0.93735
10265 0.9384
10265 0.94925
10266 0.94269
10266 0.94085
10268 0.94645
10268 0.9405
10269 0.94471
10270 0.94463
10270 0.94669
10271 0.94287
10271 0.94611
10272 0.94066
10272 0.94202
10273 0.94681
10273 0.94299
10274 0.94407
10274 0.95129
10274 0.94271
10275 0.94645
10275 0.94023
10276 0.94743
10276 0.94252
10278 0.94197
10278 0.94421
10279 0.94069
10279 0.94763
10280 0.94934
10280 0.94103
10281 0.94497
10281 0.9436
10282 0.94678
10283 0.94496
10284 0.95062
10285 0.94345
10285 0.94616
10286 0.94496
10287 0.94781
10287 0.94257
10288 0.94815
10288 0.94778
10288 0.94474
10289 0.9486
10289 0.93996
10290 0.94672
10290 0.94724
10291 0.94422
10292 0.94436
10292 0.94285
10293 0.95116
10294 0.94493
10294 0.94426
10294 0.95011
10295 0.94673
10295 0.94847
10296 0.94574
10297 0.95261
10297 0.94716
10298 0.94625
10298 0.95104
10299 0.94372
10299 0.94693
10299 0.9413
10300 0.95039
10301 0.95272
10301 0.95013
10301 0.94455
10302 0.95478
10302 0.95218
10303 0.95555
10303 0.94868
10303 0.95235
10304 0.9481
10304 0.94859
10305 0.95147
10306 0.94682
10306 0.94966
10307 0.94967
10308 0.95169
10309 0.94936
10309 0.94976
10310 0.9455
10310 0.9463
10310 0.95252
10311 0.95001
10311 0.95245
10311 0.9457
10312 0.94702
10312 0.95098
10313 0.94967
10313 0.94904
10314 0.94538
10315 0.94901
10315 0.94529
10316 0.94483
10317 0.94799
10317 0.94221
10319 0.94633
10319 0.94842
10320 0.94366
10320 0.94974
10320 0.94447
10321 0.94741
10321 0.94253
10322 0.94588
10322 0.94686
10323 0.9448
10323 0.94866
10324 0.94758
10324 0.94382
10326 0.94668
10326 0.94445
10327 0.9461
10327 0.94394
10328 0.94834
10328 0.94164
10329 0.95047
10330 0.94658
10331 0.94794
10331 0.94421
10331 0.94665
10332 0.94487
10333 0.94523
10333 0.94184
10334 0.9487
10335 0.94846
10335 0.94245
10337 0.94581
10337 0.94257
10338 0.94677
10338 0.94306
10338 0.94214
10339 0.94392
10340 0.94323
10340 0.93994
10340 0.94224
10341 0.93869
10341 0.94211
10342 0.94106
10342 0.94441
10342 0.94189
10343 0.94359
10343 0.93869
10344 0.94139
10345 0.93843
10347 0.9419
10347 0.9409
10347 0.94235
10348 0.94148
10348 0.93635
10349 0.94219
10349 0.93759
10350 0.94088
10350 0.94155
10351 0.93792
10352 0.93883
10352 0.93613
10353 0.93981
10354 0.94119
10354 0.93545
10354 0.93685
10355 0.93594
10355 0.93866
10356 0.93571
10357 0.93824
10357 0.94235
10358 0.9357
10359 0.93928
10362 0.94077
10362 0.94245
10363 0.9401
10363 0.94095
10363 0.93549
10365 0.93787
10365 0.93368
10366 0.93919
10366 0.93077
10367 0.93443
10368 0.93919
10369 0.93536
10369 0.93737
10369 0.93393
10370 0.93458
10370 0.93796
10372 0.93451
10372 0.93836
10372 0.93427
10373 0.93605
10374 0.93558
10375 0.94019
10375 0.93774
10376 0.93876
10376 0.93568
10377 0.93874
10378 0.93448
10378 0.93665
10381 0.92895
10382 0.9288
10382 0.93062
10383 0.92716
10383 0.9303
10385 0.92563
10386 0.92519
10386 0.93032
10387 0.92581
10388 0.92639
10389 0.92274
10389 0.9279
10390 0.92778
10390 0.92186
10390 0.925
10391 0.92276
10392 0.92611
10394 0.92468
10394 0.92093
10395 0.92675
10395 0.92274
10396 0.92116
10397 0.92082
10397 0.92086
10398 0.91835
10399 0.91967
10399 0.92489
10399 0.9183
10400 0.91883
10401 0.91987
10401 0.91587
10404 0.91873
10405 0.91723
10405 0.92016
10406 0.91395
10407 0.92047
10407 0.91547
10408 0.91783
10408 0.91342
10409 0.91765
10410 0.91429
10411 0.91752
10411 0.91285
10412 0.91535
10412 0.90909
10413 0.91183
10413 0.91272
10414 0.91351
10415 0.91005
10415 0.91193
10417 0.9087
10417 0.91072
10417 0.90792
10418 0.90741
10418 0.91053
10419 0.90651
10419 0.90886
10419 0.90547
10420 0.90626
10420 0.90969
10420 0.90969
10421 0.90456
10422 0.90674
10422 0.90488
10422 0.90569
10423 0.90248
10423 0.90719
10424 0.90371
10425 0.90823
10425 0.9033
10426 0.9064
10426 0.90338
10427 0.90409
10427 0.90252
10428 0.90622
10429 0.90214
10429 0.90379
10431 0.90153
10431 0.90439
10433 0.90285
10433 0.90272
10434 0.90018
10434 0.90445
10435 0.90255
10435 0.90396
10436 0.90168
10436 0.9041
10438 0.90327
10438 0.9047
10439 0.89913
10439 0.90361
10440 0.90049
10440 0.9028
10441 0.89969
10441 0.90155
10442 0.89879
10442 0.90028
10442 0.8987
10443 0.90108
10444 0.89665
10444 0.90122
10445 0.89575
10445 0.89998
10445 0.89565
10447 0.89885
10447 0.89864
10447 0.89485
10448 0.90302
10448 0.89695
10449 0.903
10449 0.89899
10450 0.90039
10450 0.89669
10451 0.89869
10452 0.89703
10453 0.90004
10453 0.89688
10455 0.89541
10456 0.89683
10457 0.89332
10457 0.89593
10458 0.89307
10459 0.89071
10459 0.89219
10460 0.88973
10461 0.89123
10462 0.88898
10462 0.88749
10463 0.88859
10463 0.89416
10463 0.88805
10464 0.88917
10464 0.88755
10465 0.88727
10467 0.88645
10467 0.88585
10468 0.88765
10468 0.88185
10469 0.88425
10469 0.87936
10470 0.88383
10471 0.87946
10471 0.88181
10472 0.87841
10473 0.87787
10474 0.87619
10474 0.88004
10474 0.88032
10475 0.87822
10476 0.87694
10477 0.8795
10477 0.87705
10478 0.88072
10479 0.87596
10481 0.87926
10481 0.87694
10482 0.87825
10482 0.87222
10483 0.87684
10483 0.87827
10483 0.87635
10484 0.87672
10485 0.8747
10486 0.87435
10486 0.8699
10487 0.87276
10488 0.87022
10489 0.86937
10489 0.87491
10490 0.87294
10490 0.86689
10490 0.87138
10491 0.86703
10491 0.87001
10492 0.86682
10492 0.87125
10493 0.86952
10494 0.86763
10494 0.87108
10494 0.86385
10495 0.87032
10497 0.8641
10498 0.87106
10499 0.86367
10499 0.86371
10501 0.86687
10501 0.86419
10501 0.86706
10502 0.86344
10503 0.86559
10504 0.86485
10505 0.86869
10505 0.86667
10506 0.86831
10507 0.86378
10509 0.86928
10509 0.86889
10510 0.86515
10510 0.8684
10512 0.86697
10512 0.8697
10513 0.86472
10513 0.86995
10513 0.8726
10514 0.87079
10515 0.86788
10515 0.87595
10515 0.87043
10516 0.8704
10517 0.87293
10517 0.86956
10518 0.87601
10518 0.87395
10519 0.86956
10519 0.87188
10521 0.87139
10522 0.87418
10523 0.87105
10524 0.87186
10524 0.87034
10524 0.87232
10525 0.87252
10526 0.87503
10526 0.87306
10527 0.87475
10527 0.87215
10528 0.8766
10529 0.87544
10530 0.87714
10530 0.87513
10532 0.88085
10532 0.87888
10533 0.88181
10533 0.8776
10535 0.88015
10536 0.87861
10537 0.8789
10538 0.87559
10540 0.87671
10542 0.8762
10543 0.87613
10544 0.87814
10545 0.87773
10545 0.87428
10546 0.87677
10547 0.8752
10547 0.87355
10547 0.87516
10548 0.87261
10548 0.87434
10549 0.87286
10549 0.87326
10550 0.87072
10550 0.87189
10551 0.86891
10551 0.87152
10553 0.86677
10553 0.86896
10553 0.86539
10554 0.86785
10554 0.86615
10555 0.86721
10555 0.86432
10556 0.86674
10558 0.86656
10561 0.86513
10561 0.86803
10562 0.86755
10563 0.8702
10563 0.86849
10565 0.86855
10566 0.86762
10567 0.86737
10568 0.86797
10568 0.86891
10569 0.86526
10578 0.8684
10578 0.86969
10578 0.86846
10579 0.86987
10579 0.86734
10581 0.86989
10582 0.86784
10583 0.86707
10583 0.86478
10585 0.86571
10585 0.86261
10586 0.86407
10586 0.86228
10587 0.86323
10587 0.86045
10588 0.8604
10589 0.86074
10590 0.86033
10590 0.86197
10592 0.86068
10594 0.86064
10595 0.86166
10596 0.86063
10597 0.86083
10597 0.86187
10597 0.85985
10599 0.86185
10599 0.86042
10600 0.86266
10601 0.86133
10601 0.86312
10603 0.86193
10606 0.86633
10607 0.86544
10608 0.87088
10609 0.87034
10609 0.8709
10610 0.86792
10610 0.87087
10611 0.87367
10611 0.87571
10612 0.87024
10612 0.87463
10615 0.87463
10616 0.87415
10616 0.87281
10617 0.87408
10617 0.87221
10617 0.87488
10620 0.8712
10626 0.86628
10626 0.8676
10626 0.86607
10627 0.86582
10629 0.86567
10629 0.86568
10630 0.8649
10633 0.86317
10636 0.86081
10638 0.85765
10639 0.85638
10640 0.8553
10643 0.85005
10644 0.85043
10647 0.8453
10647 0.84841
10649 0.8469
10650 0.84814
10651 0.84651
10652 0.85045
10653 0.8492
10654 0.85127
10654 0.84944
10657 0.85592
10658 0.8538
10662 0.86138
10663 0.86078
10663 0.86362
10663 0.86077
10664 0.86406
10664 0.86279
10665 0.86444
10674 0.86933
10674 0.86761
10676 0.86872
10686 0.87029
10687 0.86889
10689 0.86657
10689 0.86901
10690 0.86639
10692 0.8667
10694 0.86474
10696 0.86412
10697 0.86174
10697 0.86317
10699 0.86022
10699 0.86085
10701 0.85836
10702 0.85926
10703 0.85737
10705 0.86035
10706 0.85898
10707 0.86216
10708 0.86128
10709 0.86222
10710 0.86223
10711 0.86342
10711 0.85989
10713 0.86026
10715 0.85786
10722 0.86023
10723 0.86459
10723 0.86257
10724 0.8682
10724 0.86651
10726 0.86931
10726 0.87135
10727 0.86975
10727 0.87228
10728 0.87066
10728 0.87326
10728 0.87071
10729 0.8748
10729 0.87499
10729 0.87209
10730 0.87746
10731 0.8737
10733 0.87672
10733 0.88038
10733 0.87767
10734 0.88221
10734 0.88253
10735 0.87853
10735 0.88047
10735 0.87918
10736 0.88301
10736 0.88246
10737 0.88558
10738 0.88565
10738 0.88707
10739 0.88537
10739 0.88744
10740 0.88722
10740 0.89009
10741 0.88727
10741 0.89047
10744 0.89002
10744 0.89046
10745 0.88749
10746 0.88961
10747 0.88717
10747 0.88911
10747 0.88754
10748 0.88965
10749 0.8868
10749 0.88993
10750 0.88778
10751 0.89174
10751 0.89
10751 0.89161
10752 0.8887
10752 0.88885
10753 0.89132
10753 0.88822
10754 0.89204
10754 0.89018
10755 0.89205
10756 0.89235
10756 0.89342
10757 0.89099
10757 0.89358
10758 0.892
10758 0.89401
10758 0.89283
10759 0.89443
10759 0.89073
10761 0.89455
10761 0.89236
10762 0.89458
10762 0.89234
10763 0.89461
10763 0.89061
10764 0.89661
10765 0.8933
10765 0.89304
10765 0.89632
10766 0.89507
10766 0.89975
10767 0.89696
10767 0.90101
10767 0.89906
10768 0.9019
10769 0.90097
10769 0.90265
10770 0.90148
10770 0.90433
10770 0.90367
10771 0.9077
10772 0.90588
10773 0.91101
10773 0.90688
10774 0.9103
10774 0.91405
10775 0.9096
10775 0.90862
10776 0.91164
10776 0.90939
10777 0.91305
10778 0.91433
10778 0.91101
10779 0.91171
10779 0.91037
10780 0.91363
10780 0.90793
10781 0.91368
10783 0.91275
10783 0.91436
10784 0.91081
10784 0.91606
10786 0.91682
10786 0.91151
10787 0.91985
10788 0.91474
10788 0.91965
10788 0.91572
10790 0.91604
10791 0.9179
10791 0.91681
10792 0.91815
10792 0.91447
10793 0.91933
10793 0.91434
10794 0.91228
10794 0.91557
10795 0.91818
10795 0.91334
10796 0.91721
10797 0.91425
10797 0.91567
10798 0.917
10798 0.91333
10799 0.91827
10799 0.91395
10800 0.91481
10800 0.91185
10801 0.91166
10801 0.91756
10803 0.91807
10803 0.91601
10804 0.9193
10804 0.91502
10804 0.9189
10805 0.91403
10805 0.91858
10806 0.91518
10806 0.91675
10806 0.9105
10807 0.91798
10807 0.91863
10808 0.91474
10808 0.9201
10810 0.91929
10810 0.9166
10811 0.92251
10811 0.91731
10811 0.92122
10813 0.92476
10814 0.92102
10814 0.92405
10815 0.92123
10815 0.92458
10816 0.92928
10817 0.9265
10817 0.93042
10817 0.92776
10818 0.93043
10818 0.92755
10819 0.92909
10819 0.93245
10820 0.92883
10820 0.93214
10821 0.92936
10822 0.9346
10822 0.93275
10823 0.92839
10824 0.93259
10824 0.92821
10824 0.93453
10825 0.93233
10825 0.93543
10826 0.93512
10826 0.92871
10826 0.93276
10827 0.93654
10828 0.93373
10829 0.93576
10829 0.93346
10829 0.93643
10830 0.93451
10831 0.94191
10833 0.93999
10833 0.94223
10834 0.93937
10834 0.94116
10835 0.93742
10835 0.94199
10836 0.93972
10836 0.94384
10837 0.9397
10837 0.9384
10838 0.94119
10839 0.94444
10840 0.94564
10840 0.943
10840 0.94403
10841 0.94105
10841 0.9453
10842 0.94401
10842 0.94586
10844 0.94429
10844 0.94608
10845 0.9438
10845 0.94525
10845 0.95103
10846 0.95107
10846 0.9468
10847 0.95114
10848 0.95047
10849 0.9492
10849 0.95361
10850 0.95196
10851 0.95325
10851 0.95102
10852 0.95425
10853 0.954
10856 0.95239
10856 0.94829
10857 0.95318
10857 0.95501
10858 0.9482
10858 0.95347
10859 0.95176
10860 0.95606
10860 0.94894
10861 0.95273
10861 0.95299
10863 0.95492
10863 0.9507
10864 0.95726
10865 0.95541
10865 0.95766
10866 0.95646
10866 0.95996
10867 0.95795
10867 0.95645
10868 0.95932
10869 0.95615
10869 0.96202
10870 0.9583
10870 0.96197
10870 0.96192
10871 0.95887
10872 0.96107
10872 0.95723
10872 0.96113
10874 0.96081
10874 0.96465
10875 0.96042
10875 0.96437
10876 0.96173
10877 0.96521
10878 0.96053
10878 0.96364
10878 0.96222
10879 0.96387
10879 0.96067
10880 0.96129
10881 0.96388
10881 0.96323
10882 0.96024
10882 0.96584
10883 0.9597
10883 0.96113
10883 0.96527
10884 0.96301
10884 0.96573
10885 0.96228
10885 0.96468
10889 0.95733
10890 0.9598
10890 0.95485
10891 0.96161
10891 0.95537
10892 0.96037
10893 0.95506
10894 0.95692
10895 0.9519
10895 0.95178
10896 0.95658
10896 0.95093
10897 0.95579
10897 0.95331
10897 0.95525
10898 0.95275
10899 0.95455
10900 0.9513
10900 0.95655
10901 0.95387
10901 0.95771
10901 0.95637
10902 0.95212
10902 0.95438
10903 0.95297
10904 0.9497
10904 0.95515
10905 0.9548
10906 0.95439
10906 0.96048
10906 0.95467
10907 0.95407
10909 0.95377
10910 0.95713
10910 0.95414
10911 0.95418
10911 0.95195
10912 0.95403
10913 0.95342
10913 0.9515
10914 0.95398
10914 0.95001
10915 0.95118
10916 0.95399
10917 0.95134
10917 0.945
10918 0.95011
10918 0.94968
10919 0.95214
10919 0.94744
10919 0.9536
10920 0.94738
10920 0.94771
10920 0.95059
10921 0.94777
10922 0.9454
10922 0.94996
10923 0.94657
10923 0.95029
10924 0.94927
10924 0.94371
10924 0.94781
10925 0.94787
10926 0.94493
10926 0.94428
10927 0.94968
10927 0.94464
10928 0.94673
10928 0.9453
10928 0.94798
10929 0.94019
10929 0.94357
10930 0.94534
10930 0.94286
10931 0.94371
10931 0.93846
10932 0.94297
10933 0.94014
10933 0.94031
10934 0.94293
10934 0.93887
10935 0.93776
10935 0.9411
10936 0.93723
10936 0.94182
10937 0.93741
10938 0.9396
10939 0.93568
10940 0.94072
10940 0.93881
10941 0.93142
10942 0.93632
10942 0.93121
10942 0.94062
10943 0.93578
10943 0.93685
10944 0.93044
10944 0.9354
10944 0.93421
10945 0.93723
10945 0.93417
10946 0.9371
10946 0.93099
10947 0.93239
10947 0.92921
10947 0.93199
10948 0.93007
10948 0.93553
10949 0.92838
10949 0.93714
10949 0.93547
10950 0.92844
10950 0.93529
10951 0.93545
10951 0.92741
10952 0.9343
10953 0.92566
10953 0.93286
10953 0.9273
10954 0.93026
10954 0.92929
10955 0.93424
10956 0.93318
10956 0.92958
10957 0.9355
10957 0.92864
10958 0.93073
10958 0.93016
10959 0.93362
10959 0.92546
10960 0.92802
10960 0.92555
10960 0.93213
10961 0.92728
10962 0.93211
10963 0.93065
10963 0.92625
10963 0.93215
10964 0.92879
10964 0.92883
10965 0.92629
10965 0.92935
10965 0.92778
10966 0.93009
10966 0.92621
10967 0.93027
10968 0.9306
10968 0.92679
10969 0.92895
10969 0.92781
10970 0.9204
10970 0.92814
10970 0.92805
10971 0.92013
10971 0.9273
10972 0.92423
10972 0.92124
10973 0.92501
10973 0.92299
10974 0.92662
10975 0.92632
10976 0.92066
10976 0.92881
10976 0.92439
10977 0.9224
10978 0.92833
10978 0.93042
10978 0.9251
10979 0.92506
10979 0.92997
10979 0.92453
10980 0.92816
10981 0.93102
10981 0.92453
10981 0.92967
10982 0.92723
10982 0.93106
10983 0.92663
10983 0.92485
10983 0.92975
10984 0.92408
10985 0.92673
10986 0.91942
10986 0.92988
10987 0.92151
10988 0.91735
10988 0.9239
10989 0.91795
10990 0.92667
10990 0.92211
10990 0.92045
10991 0.92292
10991 0.91765
10992 0.91773
10992 0.91898
10994 0.91393
10994 0.91682
10995 0.90607
10995 0.91125
10996 0.90083
10997 0.90187
10997 0.90931
10998 0.89426
10998 0.90315
10999 0.90088
10999 0.90154
10999 0.89479
11000 0.9012
11000 0.89888
11001 0.88866
11001 0.89417
11001 0.88979
11002 0.88977
11003 0.87901
11003 0.8812
11003 0.88941
11004 0.88493
11004 0.88567
11005 0.88799
11005 0.88756
11006 0.87931
11006 0.88633
11006 0.87335
11007 0.8769
11007 0.87479
11008 0.86561
11008 0.86821
11009 0.86317
11009 0.86393
11010 0.85653
11010 0.86277
11010 0.85509
11011 0.85846
11011 0.85475
11011 0.85331
11012 0.84949
11012 0.85528
11013 0.84982
11013 0.85548
11013 0.84389
11014 0.8497
11014 0.8503
11015 0.84394
11015 0.84899
11015 0.85
11016 0.8375
11016 0.841
11017 0.83986
11017 0.84173
11017 0.83775
11018 0.84392
11019 0.84806
11019 0.84279
11020 0.84277
11020 0.84584
11020 0.84653
11021 0.84491
11021 0.83438
11022 0.84718
11022 0.84085
11022 0.84842
11023 0.84667
11024 0.83872
11024 0.83659
11024 0.84202
11025 0.84109
11025 0.84999
11026 0.84627
11026 0.84512
11026 0.84106
11028 0.8437
11028 0.84071
11029 0.84451
11030 0.84273
11031 0.85189
11031 0.84345
11032 0.84669
11032 0.84359
11033 0.8536
11033 0.8499
11034 0.85422
11035 0.84574
11035 0.85171
11035 0.84876
11036 0.85012
11036 0.85377
11036 0.84403
11037 0.85062
11038 0.85225
11038 0.84724
11039 0.85379
11039 0.85291
11040 0.84712
11040 0.85373
11040 0.84868
11041 0.85179
11042 0.84987
11042 0.85414
11043 0.8495
11044 0.86039
11044 0.84911
11045 0.85739
11045 0.85436
11045 0.85553
11046 0.85043
11046 0.86182
11047 0.8573
11047 0.86028
11049 0.85058
11049 0.85744
11049 0.85054
11050 0.85141
11050 0.8447
11051 0.84773
11051 0.84834
11051 0.85155
11052 0.84647
11052 0.84716
11053 0.84356
11053 0.84888
11054 0.83999
11054 0.83994
11054 0.83752
11055 0.83945
11056 0.83262
11056 0.83885
11057 0.83455
11058 0.83817
11058 0.83714
11058 0.82881
11059 0.83744
11060 0.83289
11060 0.82811
11060 0.83191
11061 0.84169
11061 0.83254
11062 0.83251
11062 0.8382
11063 0.83177
11064 0.84021
11065 0.8336
11065 0.83211
11065 0.84092
11066 0.83315
11066 0.83839
11067 0.83286
11067 0.8321
11067 0.83523
11068 0.82949
11068 0.83508
11069 0.83057
11069 0.83052
11069 0.83753
11070 0.8311
11071 0.83229
11071 0.84146
11072 0.8328
11072 0.83623
11072 0.83168
11073 0.83496
11073 0.84155
11074 0.8364
11074 0.83567
11074 0.82923
11075 0.83484
11075 0.83275
11076 0.82827
11077 0.82638
11078 0.82446
11078 0.82489
11078 0.81992
11080 0.81328
11080 0.81681
11081 0.81341
11081 0.80312
11081 0.8096
11082 0.79907
11082 0.80328
11083 0.81025
11083 0.80297
11084 0.79776
11085 0.80675
11085 0.80618
11085 0.79809
11086 0.80175
11087 0.80533
11088 0.79692
11088 0.80677
11088 0.80368
11089 0.80539
11089 0.80968
11090 0.80683
11090 0.81664
11090 0.81294
11091 0.82147
11092 0.81369
11092 0.82327
11092 0.83052
11093 0.8205
11093 0.82708
11094 0.82831
11094 0.82285
11094 0.83276
11095 0.83674
11095 0.83129
11095 0.83616
11096 0.83696
11097 0.83353
11097 0.83862
11097 0.8396
11098 0.83447
11098 0.83677
11099 0.84536
11099 0.83958
11099 0.8383
11100 0.84031
11101 0.83412
11101 0.83091
11102 0.83804
11102 0.83486
11103 0.82324
11103 0.83192
11103 0.83448
11104 0.83003
11105 0.82873
11105 0.82364
11106 0.82707
11106 0.82602
11106 0.81472
11107 0.82765
11108 0.81568
11108 0.81697
11109 0.81045
11109 0.81849
11110 0.81213
11110 0.81601
11111 0.81525
11111 0.80535
11111 0.81327
11112 0.81383
11112 0.80979
11113 0.81233
11113 0.81012
11114 0.80334
11114 0.80131
11115 0.81154
11115 0.80557
11115 0.80242
11116 0.80666
11117 0.80035
11117 0.79527
11118 0.79213
11118 0.79546
11119 0.79159
11119 0.78121
11119 0.79145
11120 0.783
11120 0.78211
11120 0.77196
11121 0.77318
11121 0.76298
11122 0.76837
11122 0.75831
11123 0.75949
11123 0.74546
11124 0.75572
11124 0.75274
11125 0.73902
11125 0.74377
11126 0.75153
11126 0.74321
11126 0.74785
11127 0.73255
11128 0.73655
11128 0.72639
11128 0.72301
11129 0.71195
11129 0.72106
11130 0.70902
11130 0.72091
11131 0.70926
11131 0.7182
11131 0.71206
11132 0.71451
11132 0.7036
11133 0.70643
11133 0.70301
11134 0.70853
11135 0.70127
11135 0.69001
11135 0.71058
11136 0.70536
11136 0.70586
11136 0.69292
11137 0.69437
11138 0.70578
11138 0.70732
11138 0.70631
11139 0.70208
11139 0.69402
11140 0.70823
11140 0.70541
11140 0.71622
11141 0.71224
11141 0.71464
11142 0.71987
11142 0.71307
11143 0.72791
11143 0.72343
11144 0.73209
11144 0.73376
11144 0.73835
11145 0.72326
11145 0.73177
11146 0.74934
11147 0.74091
11147 0.74768
11148 0.74786
11148 0.75882
11149 0.76577
11149 0.76026
11151 0.77201
11151 0.76879
11151 0.76783
11152 0.77206
11152 0.76792
11153 0.77501
11153 0.76592
11154 0.77947
11154 0.7759
11154 0.78384
11155 0.77936
11155 0.78249
11156 0.7897
11157 0.78349
11157 0.79171
11158 0.79099
11158 0.78607
11159 0.78617
11159 0.7836
11160 0.79651
11160 0.78713
11161 0.78949
11161 0.80034
11161 0.8016
11162 0.79396
11163 0.79158
11163 0.79208
11163 0.80186
11164 0.8029
11164 0.79338
11165 0.79653
11165 0.81133
11165 0.79077
11166 0.79608
11166 0.80894
11167 0.80728
11167 0.80207
11167 0.80029
11168 0.81229
11168 0.80605
11169 0.80377
11169 0.8138
11169 0.81025
11170 0.81093
11170 0.80657
11171 0.81353
11171 0.80847
11172 0.82062
11172 0.8172
11172 0.8224
11173 0.81566
11174 0.82166
11174 0.81713
11174 0.83134
11175 0.82706
11175 0.82854
11176 0.82741
11176 0.83093
11176 0.8377
11177 0.84056
11178 0.84162
11178 0.85173
11179 0.8492
11179 0.86166
11180 0.85994
11181 0.86642
11181 0.86565
11182 0.86771
11182 0.8753
11183 0.87986
11183 0.87935
11185 0.89564
11185 0.89276
11186 0.89525
11186 0.90296
11187 0.90491
11187 0.90816
11188 0.90701
11188 0.91289
11189 0.91167
11189 0.91835
11190 0.9148
11190 0.92717
11190 0.92252
11191 0.92205
11192 0.93
11193 0.92509
11193 0.92849
11194 0.92958
11194 0.93433
11194 0.92692
11195 0.93003
11195 0.9307
11196 0.93864
11196 0.9282
11197 0.9319
11198 0.93281
11198 0.93823
11199 0.93652
11199 0.93198
11199 0.93455
11200 0.93482
11200 0.94004
11201 0.93573
11202 0.93557
11203 0.93721
11203 0.93556
11204 0.93926
11204 0.93785
11204 0.94053
11205 0.93589
11206 0.94004
11206 0.93854
11206 0.94197
11207 0.93964
11207 0.94372
11208 0.93725
11208 0.94013
11209 0.9452
11209 0.94526
11210 0.94269
11212 0.94415
11212 0.93938
11213 0.93734
11213 0.94238
11214 0.93934
11214 0.94122
11215 0.93538
11216 0.94541
11217 0.93659
11217 0.94288
11218 0.94158
11218 0.93748
11219 0.94076
11219 0.94107
11220 0.93617
11220 0.93805
11220 0.9352
11221 0.93814
11221 0.93852
11222 0.9354
11222 0.93737
11223 0.93461
11224 0.92982
11224 0.9337
11225 0.92788
11225 0.93418
11226 0.9358
11226 0.93208
11226 0.93547
11227 0.93225
11227 0.93268
11228 0.92656
11228 0.92611
11228 0.93259
11229 0.92686
11229 0.92447
11230 0.92626
11230 0.92205
11231 0.92348
11231 0.92024
11231 0.92446
11232 0.91788
11232 0.92246
11233 0.92133
11233 0.91694
11233 0.92011
11234 0.91931
11234 0.9157
11235 0.91632
11235 0.91361
11235 0.91676
11236 0.91374
11236 0.90743
11238 0.90823
11238 0.91329
11239 0.90858
11240 0.90956
11240 0.90297
11240 0.90089
11241 0.90847
11242 0.90361
11242 0.90198
11242 0.90317
11243 0.89835
11243 0.89666
11244 0.9006
11245 0.89645
11245 0.88942
11246 0.89321
11247 0.88864
11247 0.88528
11248 0.88916
11249 0.88413
11249 0.89103
11249 0.88632
11250 0.88522
11250 0.8868
11251 0.88204
11251 0.88742
11252 0.87842
11253 0.8837
11253 0.87701
11254 0.8844
11254 0.87972
11255 0.88276
11255 0.87912
11256 0.88539
11256 0.88362
11256 0.87523
11257 0.87959
11257 0.87696
11258 0.87209
11258 0.87072
11258 0.87444
11259 0.87728
11260 0.87265
11260 0.87168
11260 0.87347
11261 0.87101
11261 0.87844
11262 0.87224
11262 0.87514
11262 0.86582
11263 0.87601
11263 0.86325
11263 0.86382
11264 0.877
11264 0.87044
11265 0.87449
11265 0.86572
11266 0.86848
11266 0.86428
11267 0.87067
11267 0.86809
11267 0.87524
11268 0.87126
11268 0.87094
11269 0.86616
11269 0.87492
11270 0.8798
11270 0.87337
11270 0.87131
11271 0.87242
11271 0.86806
11272 0.87051
11272 0.87182
11273 0.86146
11273 0.87366
11274 0.87221
11274 0.86641
11274 0.86797
11275 0.87287
11275 0.86958
11276 0.87253
11277 0.86637
11277 0.87583
11278 0.87533
11278 0.88249
11279 0.8762
11279 0.8763
11279 0.87963
11280 0.87906
11280 0.87513
11282 0.87466
11282 0.88186
11283 0.87671
11283 0.88369
11284 0.87889
11284 0.87713
11285 0.88541
11285 0.87858
11285 0.88951
11286 0.8812
11286 0.88884
11286 0.88351
11287 0.88939
11287 0.88475
11288 0.88873
11288 0.88858
11288 0.89087
11289 0.88446
11289 0.87563
11290 0.88973
11290 0.88042
11291 0.88795
11291 0.88296
11292 0.8885
11292 0.88288
11292 0.88967
11293 0.88873
11294 0.89141
11294 0.88454
11295 0.88562
11295 0.89445
11295 0.89012
11296 0.88915
11297 0.89818
11297 0.89556
11297 0.89866
11298 0.89183
11298 0.89296
11299 0.89684
11299 0.9061
11299 0.89221
11300 0.9002
11300 0.90489
11301 0.90228
11301 0.90242
11302 0.8991
11302 0.90462
11303 0.90316
11303 0.90935
11304 0.91014
11304 0.91153
11305 0.90477
11305 0.90915
11306 0.91044
11306 0.9088
11306 0.91498
11307 0.9119
11308 0.91198
11308 0.91245
11308 0.91797
11309 0.90976
11309 0.91633
11310 0.91288
11310 0.92154
11311 0.91229
11311 0.91346
11312 0.91701
11312 0.91622
11312 0.9253
11313 0.92073
11313 0.9188
11313 0.92166
11314 0.91811
11315 0.91939
11315 0.92513
11316 0.92422
11316 0.92921
11317 0.92254
11317 0.92453
11318 0.9212
11318 0.92409
11319 0.93119
11319 0.92837
11320 0.92768
11320 0.9307
11321 0.92888
11321 0.93306
11322 0.93389
11322 0.93251
11323 0.93692
11325 0.94074
11325 0.93806
11326 0.94594
11326 0.94656
11326 0.94383
11327 0.94899
11327 0.95147
11328 0.94995
11328 0.95484
11328 0.9505
11329 0.94966
11329 0.95572
11330 0.95474
11330 0.95444
11332 0.96333
11332 0.96101
11335 0.96275
11335 0.96112
11336 0.9663
11336 0.96174
11338 0.9654
11338 0.96175
11338 0.9646
11339 0.96534
11340 0.96603
11340 0.96376
11340 0.96544
11341 0.96424
11341 0.96635
11342 0.96132
11342 0.96567
11343 0.9651
11344 0.96614
11344 0.96667
11345 0.96312
11345 0.96583
11345 0.96386
11346 0.96736
11346 0.96527
11347 0.96582
11347 0.96356
11347 0.9674
11348 0.96431
11348 0.96414
11349 0.96696
11349 0.96579
11350 0.966
11350 0.96471
11351 0.96646
11352 0.96203
11353 0.9661
11353 0.96746
11354 0.96556
11354 0.96671
11355 0.96658
11359 0.96374
11360 0.96691
11360 0.96513
11360 0.96684
11361 0.96404
11362 0.96294
11362 0.96524
11362 0.96299
11363 0.96448
11363 0.96241
11365 0.96415
11365 0.96022
11365 0.96238
11366 0.96031
11366 0.96224
11367 0.9597
11367 0.95971
11368 0.95836
11369 0.96242
11369 0.95829
11369 0.95773
11370 0.96081
11370 0.95362
11371 0.96047
11371 0.95653
11372 0.95983
11373 0.95312
11374 0.95625
11375 0.95408
11378 0.95092
11378 0.95321
11379 0.94681
11379 0.94655
11379 0.94894
11380 0.94748
11380 0.95117
11381 0.94683
11381 0.9466
11382 0.94287
11382 0.94703
11383 0.94497
11383 0.94695
11383 0.94351
11385 0.9423
11385 0.94424
11386 0.94224
11387 0.94272
11387 0.93939
11388 0.93934
11388 0.94396
11389 0.93884
11390 0.94152
11391 0.93794
11391 0.93754
11392 0.94089
11392 0.93645
11392 0.93468
11393 0.93855
11394 0.93877
11394 0.93441
11394 0.93558
11395 0.93436
11395 0.94164
11395 0.93821
11396 0.93793
11396 0.94162
11397 0.93815
11397 0.94199
11398 0.93983
11398 0.94087
11399 0.93876
11400 0.94451
11401 0.94161
11402 0.94324
11402 0.94136
11403 0.94609
11403 0.94345
11403 0.94728
11404 0.94413
11404 0.94411
11405 0.94845
11406 0.94039
11407 0.94548
11408 0.93932
11408 0.93971
11409 0.94307
11409 0.93816
11410 0.94481
11411 0.93659
11412 0.9396
11412 0.93927
11412 0.94137
11413 0.93923
11414 0.94216
11414 0.9413
11415 0.94241
11415 0.93745
11416 0.94066
11416 0.94143
11417 0.9375
11418 0.9376
11419 0.93813
11419 0.9407
11420 0.93864
11420 0.9414
11420 0.93817
11421 0.93828
11421 0.93209
11422 0.93573
11422 0.93516
11422 0.93791
11423 0.92988
11424 0.93584
11424 0.93798
11424 0.93729
11425 0.9339
11426 0.9344
11426 0.93314
11427 0.93618
11427 0.93585
11428 0.93834
11428 0.93755
11428 0.94029
11429 0.93902
11429 0.93508
11431 0.94051
11432 0.93485
11432 0.9417
11433 0.93796
11433 0.93961
11433 0.93748
11434 0.93817
11434 0.9356
11435 0.93822
11435 0.93462
11435 0.93918
11436 0.9364
11436 0.9366
11437 0.93303
11437 0.93397
11437 0.93768
11438 0.93445
11439 0.9377
11440 0.93055
11440 0.93378
11442 0.93447
11442 0.92728
11442 0.93341
11443 0.93049
11443 0.93207
11444 0.92893
11444 0.92575
11445 0.93363
11445 0.92798
11445 0.93005
11446 0.92543
11447 0.92993
11447 0.92422
11449 0.92456
11449 0.92242
11449 0.92493
11450 0.92341
11451 0.918
11451 0.91984
11451 0.91704
11452 0.92034
11452 0.91924
11453 0.9218
11453 0.91534
11454 0.91341
11454 0.91766
11455 0.91302
11455 0.91976
11456 0.91746
11456 0.91139
11456 0.91572
11457 0.91255
11458 0.91799
11458 0.91438
11458 0.9132
11459 0.91492
11459 0.91204
11460 0.91328
11460 0.90889
11461 0.90725
11462 0.9156
11462 0.91042
11462 0.91292
11463 0.90774
11463 0.91455
11464 0.91113
11464 0.91602
11465 0.90963
11465 0.90809
11465 0.91347
11466 0.91015
11466 0.90985
11467 0.91383
11467 0.91012
11467 0.91469
11468 0.90584
11469 0.91132
11469 0.91018
11469 0.91333
11470 0.9071
11470 0.91626
11470 0.90359
11471 0.91164
11471 0.91195
11472 0.90969
11472 0.91327
11473 0.91201
11474 0.91192
11475 0.91351
11475 0.91307
11476 0.9081
11476 0.91541
11476 0.91181
11478 0.91067
11478 0.91479
11478 0.91388
11479 0.91813
11479 0.91609
11479 0.91866
11480 0.91848
11481 0.91526
11481 0.9161
11482 0.91403
11482 0.91699
11483 0.91564
11483 0.91841
11483 0.91216
11484 0.91373
11484 0.92077
11485 0.92277
11485 0.91858
11486 0.9259
11487 0.92014
11487 0.92698
11487 0.92224
11488 0.92449
11488 0.92544
11489 0.91803
11489 0.9243
11490 0.92111
11490 0.92781
11491 0.91946
11491 0.92178
11492 0.92323
11493 0.92296
11494 0.9204
11494 0.92509
11495 0.9215
11495 0.9277
11495 0.92196
11496 0.92071
11496 0.92574
11497 0.91949
11498 0.92788
11499 0.92615
11500 0.92302
11500 0.92944
11503 0.92544
11503 0.92349
11503 0.92618
11504 0.92368
11504 0.93443
11504 0.92765
11505 0.92406
11506 0.91892
11506 0.92498
11507 0.92559
11507 0.9195
11508 0.92292
11508 0.91714
11508 0.92047
11509 0.91508
11510 0.91297
11511 0.90634
11511 0.91
11512 0.90699
11513 0.90597
11514 0.9005
11515 0.89744
11515 0.89332
11516 0.89791
11517 0.89624
11517 0.89576
11517 0.89781
11518 0.89233
11519 0.8914
11519 0.88314
11519 0.89294
11520 0.88289
11520 0.88749
11522 0.88503
11522 0.88851
11522 0.88413
11524 0.88696
11524 0.87759
11524 0.88076
11525 0.88998
11525 0.89015
11526 0.88091
11526 0.88578
11526 0.88181
11527 0.88606
11529 0.88844
11529 0.88309
11530 0.89148
11530 0.89363
11531 0.88727
11531 0.88851
11531 0.89304
11532 0.88987
11533 0.89369
11534 0.88628
11534 0.88436
11535 0.8948
11535 0.8954
11536 0.88732
11537 0.88466
11537 0.89074
11538 0.88766
11538 0.89271
11538 0.89307
11539 0.88734
11540 0.894
11540 0.88945
11540 0.89059
11541 0.88912
11541 0.89814
11542 0.89499
11542 0.89756
11543 0.89009
11543 0.89062
11544 0.89735
11545 0.88908
11545 0.89723
11545 0.8886
11546 0.89493
11546 0.89235
11547 0.88555
11547 0.8895
11549 0.88424
11549 0.88327
11549 0.88551
11550 0.87582
11550 0.87313
11551 0.88469
11551 0.87105
11552 0.87421
11552 0.8702
11553 0.8753
11553 0.87669
11553 0.87418
11554 0.86542
11554 0.8721
11554 0.87372
11555 0.87187
11555 0.87301
11556 0.87021
11556 0.87231
11557 0.87253
11557 0.87615
11558 0.87171
11558 0.86891
11559 0.87571
11559 0.86841
11560 0.86789
11560 0.87973
11561 0.86644
11561 0.87021
11562 0.87005
11562 0.86192
11562 0.86444
11563 0.87246
11563 0.87473
11564 0.86789
11564 0.87409
11565 0.86438
11565 0.87034
11565 0.86605
11566 0.87255
11567 0.86903
11567 0.87356
11567 0.87144
11568 0.87414
11568 0.86687
11569 0.8721
11570 0.87545
11570 0.86864
11571 0.87867
11571 0.87156
11572 0.87643
11572 0.86786
11573 0.87736
11573 0.87156
11574 0.87235
11574 0.87774
11574 0.88657
11575 0.87457
11576 0.87864
11576 0.87161
11577 0.87927
11577 0.88111
11578 0.88932
11578 0.88667
11578 0.88026
11579 0.87663
11579 0.88616
11580 0.88537
11581 0.89468
11581 0.89058
11581 0.89343
11582 0.8992
11583 0.90197
11583 0.90013
11584 0.9031
11585 0.90737
11585 0.90144
11586 0.90765
11587 0.90024
11587 0.91201
11588 0.89905
11588 0.90257
11589 0.90373
11589 0.9128
11590 0.90446
11590 0.91205
11590 0.90471
11591 0.90136
11592 0.90407
11592 0.90069
11593 0.90243
11593 0.89651
11594 0.8932
11594 0.8997
11594 0.91089
11595 0.8956
11595 0.90476
11596 0.90579
11597 0.90367
11597 0.90449
11597 0.91332
11598 0.90655
11599 0.92101
11600 0.90754
11600 0.91243
11601 0.92925
11601 0.92136
11603 0.93628
11603 0.93475
11604 0.93926
11604 0.93336
11605 0.9416
11605 0.9401
11606 0.94396
11606 0.94129
11607 0.95137
11607 0.94584
11609 0.95192
11609 0.94909
11610 0.954
11610 0.94728
11611 0.95651
11612 0.95392
11612 0.95419
11613 0.95878
11613 0.95547
11613 0.95655
11614 0.94949
11614 0.95578
11615 0.95369
11615 0.95686
11616 0.95237
11617 0.95432
11617 0.94782
11618 0.9555
11618 0.9519
11619 0.95622
11619 0.94986
11619 0.94664
11621 0.95163
11622 0.94611
11622 0.94768
11622 0.9534
11623 0.94778
11623 0.94983
11624 0.94254
11624 0.94366
11625 0.94776
11625 0.94892
11626 0.94413
11626 0.94909
11626 0.94237
11627 0.9416
11627 0.94751
11628 0.94666
11628 0.94111
11629 0.94707
11629 0.94513
11629 0.94835
11630 0.94904
11630 0.94314
11631 0.93893
11631 0.94595
11632 0.94222
11633 0.94019
11633 0.94409
11634 0.94376
11634 0.93988
11635 0.94325
11635 0.93887
11635 0.94057
11636 0.93948
11637 0.94029
11637 0.93612
11638 0.93252
11639 0.93496
11640 0.93091
11641 0.92573
11641 0.92866
11642 0.93461
11642 0.92565
11642 0.92692
11643 0.93133
11643 0.9275
11644 0.92971
11644 0.92868
11644 0.93271
11645 0.92716
11645 0.9332
11645 0.93391
11646 0.92535
11647 0.93053
11647 0.93341
11647 0.93029
11648 0.93383
11648 0.93215
11650 0.93275
11650 0.93141
11652 0.93906
11652 0.93417
11653 0.93851
11654 0.94154
11654 0.93419
11654 0.93515
11655 0.93355
11656 0.94012
11656 0.93433
11657 0.9387
11658 0.93454
11658 0.93908
11659 0.93731
11659 0.93957
11660 0.93901
11660 0.94372
11661 0.93818
11662 0.94654
11662 0.94227
11662 0.9482
11663 0.95059
11663 0.94551
11663 0.95187
11664 0.94622
11664 0.95215
11665 0.94617
11665 0.94974
11666 0.9471
11666 0.95044
11667 0.95119
11667 0.95222
11668 0.95118
11669 0.95772
11669 0.9495
11670 0.9589
11670 0.95745
11670 0.95904
11671 0.95616
11671 0.95629
11672 0.96166
11672 0.95549
11672 0.96193
11673 0.96199
11674 0.96412
11675 0.96383
11676 0.96665
11676 0.96363
11677 0.96288
11677 0.95822
11678 0.9661
11678 0.95946
11679 0.96166
11679 0.95898
11679 0.96267
11680 0.96149
11681 0.96379
11681 0.95938
11682 0.9614
11682 0.95929
11684 0.96166
11685 0.95835
11685 0.96306
11686 0.95999
11688 0.96546
11688 0.96242
11689 0.96661
11689 0.96217
11690 0.96198
11690 0.96517
11690 0.96304
11692 0.9669
11692 0.96258
11693 0.96469
11693 0.96304
11694 0.96497
11695 0.96113
11695 0.96527
11696 0.95929
11697 0.96543
11697 0.96258
11698 0.95691
11698 0.95983
11699 0.95511
11700 0.95609
11700 0.95616
11701 0.95911
11702 0.95557
11702 0.95748
11703 0.95302
11703 0.95842
11703 0.95481
11704 0.95873
11704 0.95413
11704 0.95216
11705 0.95366
11705 0.94902
11706 0.95419
11706 0.95247
11707 0.95405
11708 0.95405
11708 0.94835
11708 0.95251
11709 0.95024
11710 0.94593
11710 0.94807
11710 0.94529
11711 0.95042
11711 0.94289
11712 0.94587
11712 0.94431
11712 0.9479
11713 0.94715
11715 0.94662
11715 0.94366
11715 0.94967
11716 0.94922
11716 0.94478
11717 0.94256
11717 0.95084
11718 0.94032
11718 0.9436
11719 0.94099
11719 0.94497
11719 0.94205
11720 0.94156
11720 0.93835
11720 0.9417
11721 0.93843
11723 0.93363
11723 0.94143
11724 0.93079
11726 0.93064
11726 0.92515
11726 0.93443
11727 0.93026
11727 0.92203
11728 0.92993
11728 0.9277
11728 0.9312
11729 0.9263
11729 0.92851
11729 0.9243
11730 0.92676
11730 0.92302
11731 0.92785
11731 0.92185
11731 0.92957
11733 0.93005
11733 0.924
11734 0.92752
11735 0.9181
11735 0.9283
11736 0.91714
11737 0.92372
11737 0.92465
11738 0.91967
11738 0.92437
11739 0.91973
11739 0.92402
11740 0.91899
11740 0.9176
11740 0.91358
11741 0.91495
11741 0.92355
11742 0.91229
11742 0.91938
11743 0.91727
11743 0.92402
11744 0.91823
11744 0.91685
11745 0.91654
11745 0.91256
11746 0.9184
11746 0.91849
11747 0.91386
11747 0.91489
11747 0.91867
11748 0.91558
11748 0.92269
11749 0.9194
11749 0.9232
11749 0.91117
11750 0.92026
11750 0.91605
11751 0.92204
11751 0.92171
11752 0.9242
11752 0.91396
11753 0.92501
11753 0.91916
11754 0.92435
11754 0.92043
11754 0.92469
11755 0.91904
11756 0.9206
11756 0.92499
11756 0.91871
11758 0.92386
11758 0.9244
11759 0.92585
11760 0.91999
11760 0.92581
11760 0.92749
11761 0.92181
11761 0.92795
11762 0.92387
11763 0.92291
11763 0.92474
11764 0.91938
11764 0.92397
11765 0.92416
11765 0.91711
11765 0.92058
11766 0.91862
11767 0.9259
11767 0.91939
11768 0.91851
11768 0.92686
11769 0.9177
11769 0.92119
11769 0.9157
11770 0.91859
11770 0.91503
11770 0.9167
11771 0.91178
11771 0.9148
11772 0.91244
11772 0.91658
11773 0.91417
11774 0.9071
11774 0.91549
11774 0.90864
11775 0.91831
11775 0.91741
11776 0.90656
11776 0.91261
11777 0.91363
11778 0.9124
11778 0.91408
11778 0.90846
11779 0.91244
11779 0.91016
11779 0.91384
11780 0.91367
11780 0.90648
11781 0.91329
11781 0.9139
11781 0.91082
11782 0.91636
11782 0.90543
11783 0.9139
11783 0.90645
11783 0.91432
11784 0.90744
11785 0.90255
11786 0.90633
11786 0.90104
11787 0.90561
11787 0.90668
11788 0.90266
11788 0.90442
11789 0.90372
11789 0.90745
11790 0.90471
11790 0.90824
11790 0.90236
11791 0.91414
11792 0.90895
11792 0.91061
11792 0.92141
11793 0.90418
11793 0.9068
11794 0.9071
11794 0.91778
11794 0.91133
11795 0.91365
11796 0.91559
11796 0.90971
11797 0.91093
11797 0.91187
11798 0.90868
11799 0.91212
11800 0.9058
11800 0.90697
11801 0.91268
11801 0.89988
11802 0.90294
11802 0.90113
11803 0.90597
11804 0.90174
11804 0.90458
11804 0.91453
11805 0.90465
11806 0.90734
11806 0.90695
11807 0.9037
11807 0.90712
11808 0.90227
11808 0.9036
11809 0.90688
11809 0.89878
11810 0.8983
11810 0.90445
11811 0.89794
11811 0.89102
11812 0.89604
11812 0.89666
11812 0.90026
11813 0.88678
11813 0.89721
11814 0.88383
11814 0.88623
11815 0.89526
11815 0.89389
11816 0.89941
11816 0.88951
11817 0.89003
11817 0.89542
11817 0.89325
11818 0.89369
11818 0.90062
11819 0.89222
11819 0.89587
11819 0.90288
11820 0.89323
11820 0.90418
11820 0.89556
11821 0.89355
11822 0.89633
11822 0.90114
11822 0.89702
11823 0.9047
11824 0.89579
11824 0.90051
11824 0.90158
11825 0.90036
11825 0.90267
11826 0.89959
11826 0.91137
11827 0.89937
11827 0.90474
11828 0.89818
11828 0.90285
11828 0.9052
11829 0.90499
11829 0.90885
11829 0.90477
11830 0.89387
11831 0.91023
11831 0.90358
11831 0.8993
11832 0.90641
11832 0.90895
11833 0.90654
11833 0.91131
11833 0.90512
11834 0.90463
11834 0.91286
11835 0.91307
11835 0.90702
11835 0.9054
11836 0.91038
11837 0.90862
11837 0.8968
11837 0.90343
11838 0.90335
11838 0.89886
11838 0.90549
11839 0.90557
11839 0.89935
11840 0.89687
11840 0.8996
11841 0.89646
11841 0.90594
11842 0.90016
11842 0.9019
11842 0.90017
11843 0.90514
11843 0.9077
11844 0.89498
11844 0.90563
11844 0.89878
11845 0.91118
11845 0.90009
11846 0.90297
11847 0.90693
11847 0.90313
11848 0.90289
11849 0.91352
11849 0.89857
11849 0.9093
11850 0.9025
11851 0.90426
11851 0.90319
11851 0.89705
11852 0.90499
11853 0.90203
11853 0.90674
11853 0.9026
11854 0.89245
11854 0.90329
11854 0.9001
11855 0.90528
11855 0.90156
11856 0.90692
11856 0.90715
11856 0.9019
11857 0.9044
11857 0.90103
11858 0.90604
11858 0.90112
11859 0.89847
11860 0.90581
11860 0.90425
11860 0.8955
11861 0.90823
11861 0.90011
11862 0.89797
11862 0.90922
11863 0.89792
11863 0.9047
11864 0.89962
11864 0.90073
11865 0.89433
11865 0.89671
11865 0.89155
11866 0.89615
11867 0.88964
11867 0.89136
11867 0.88818
11868 0.89446
11868 0.89708
11869 0.89966
11869 0.89552
11870 0.90194
11870 0.89534
11870 0.89526
11871 0.89872
11871 0.89346
11872 0.89541
11872 0.90076
11873 0.88956
11873 0.89907
11874 0.90001
11874 0.89439
11875 0.89177
11875 0.88401
11876 0.88325
11876 0.89498
11876 0.89421
11877 0.88967
11877 0.89718
11878 0.89428
11878 0.88493
11879 0.89634
11879 0.89639
11879 0.89317
11880 0.89235
11880 0.88792
11881 0.87711
11881 0.88903
11882 0.89624
11882 0.88903
11883 0.89793
11883 0.89187
11885 0.89884
11885 0.88619
11886 0.88562
11886 0.89434
11887 0.89752
11887 0.8954
11887 0.89583
11888 0.88843
11888 0.89991
11888 0.90637
11889 0.90401
11889 0.88941
11890 0.89918
11891 0.89894
11891 0.89704
11892 0.90496
11892 0.90612
11892 0.9006
11894 0.89547
11894 0.90632
11895 0.89913
11895 0.89701
11895 0.90188
11896 0.89796
11896 0.90248
11897 0.89704
11897 0.90439
11898 0.90718
11899 0.89774
11899 0.90329
11900 0.89733
11900 0.90302
11901 0.89479
11902 0.90263
11903 0.90071
11904 0.89616
11904 0.90369
11904 0.90425
11905 0.89494
11905 0.91324
11906 0.9086
11907 0.90846
11907 0.90312
11908 0.90743
11908 0.90427
11909 0.90751
11909 0.90403
11910 0.91122
11910 0.9029
11910 0.90752
11911 0.90759
11911 0.91375
11912 0.91364
11912 0.91853
11913 0.91189
11913 0.91473
11913 0.90881
11914 0.91576
11914 0.91254
11915 0.91741
11915 0.91068
11916 0.92113
11916 0.91934
11917 0.91949
11918 0.92706
11918 0.9261
11919 0.93107
11919 0.92778
11920 0.93013
11920 0.92769
11920 0.93481
11921 0.93128
11921 0.93605
11922 0.93385
11922 0.9409
11923 0.94234
11923 0.93542
11924 0.94035
11924 0.93806
11925 0.93798
11926 0.94525
11926 0.93942
11928 0.94298
11929 0.93908
11929 0.94368
11930 0.9393
11930 0.94214
11931 0.94135
11932 0.94975
11932 0.942
11933 0.94154
11933 0.94565
11934 0.9447
11934 0.94106
11935 0.94561
11935 0.94743
11936 0.94083
11936 0.93885
11937 0.9485
11937 0.95165
11938 0.94438
11938 0.95169
11938 0.93702
11939 0.94106
11939 0.94222
11940 0.94647
11940 0.94301
11940 0.94336
11941 0.94925
11941 0.94638
11942 0.93726
11942 0.94707
11943 0.94334
11943 0.94524
11944 0.94148
11944 0.9439
11945 0.93949
11946 0.94212
11946 0.93971
11947 0.94731
11947 0.94337
11947 0.94268
11948 0.94596
11948 0.94614
11949 0.943
11949 0.95042
11949 0.95231
11950 0.94428
11950 0.94921
11951 0.9486
11951 0.94436
11954 0.95025
11954 0.94647
11954 0.95261
11955 0.94736
11956 0.94916
11956 0.94536
11956 0.95468
11957 0.95254
11957 0.94578
11958 0.94616
11958 0.94984
11958 0.94653
11959 0.95237
11960 0.94575
11960 0.95091
11960 0.94611
11961 0.95119
11961 0.94563
11962 0.94845
11962 0.94653
11963 0.94923
11963 0.94521
11963 0.94705
11964 0.9414
11965 0.94695
11965 0.93757
11966 0.94742
11967 0.94663
11967 0.94228
11968 0.94474
11968 0.93913
11969 0.94551
11969 0.9397
11970 0.94741
11970 0.94113
11971 0.94733
11971 0.94288
11972 0.94713
11974 0.94256
11976 0.94341
11976 0.94583
11976 0.94176
11977 0.94324
11977 0.9476
11978 0.94352
11978 0.94436
11978 0.94758
11979 0.94245
11979 0.9494
11979 0.94176
11980 0.94499
11980 0.94551
11981 0.93967
11981 0.94371
11981 0.94369
11982 0.93925
11983 0.94287
11983 0.93687
11983 0.93687
11984 0.94176
11984 0.93591
11985 0.94124
11985 0.94244
11986 0.9343
11986 0.93855
11988 0.93556
11988 0.9295
11989 0.93079
11989 0.93298
11990 0.93066
11990 0.93318
11991 0.92988
11991 0.93633
11992 0.92814
11992 0.937
11992 0.93125
11993 0.93785
11993 0.94191
11994 0.93488
11994 0.9402
11994 0.93343
11995 0.94068
11995 0.93721
11995 0.92953
11996 0.93079
11996 0.93689
11997 0.93299
11997 0.93596
11997 0.93176
11998 0.93468
11998 0.93373
11999 0.92952
11999 0.93263
11999 0.9313
12000 0.9358
12001 0.92895
12001 0.93085
12001 0.92774
12002 0.93528
12002 0.92848
12003 0.93181
12003 0.92705
12003 0.92891
12004 0.92091
12005 0.92535
12006 0.91965
12006 0.92294
12007 0.91894
12008 0.92139
12008 0.91677
12009 0.91778
12009 0.92183
12010 0.92166
};
\addplot [thick, chocolate22711434]
table {%
0.38476 0.87286
0.76952 0.82138
1.1543 0.48002
1.539 0.23979
1.9238 0.07417
2.3086 0.15144
2.6933 0.042489
3.0781 0.12139
3.4628 0.51674
3.8476 0.18306
4.2324 0.21365
4.6171 0.077821
5.0019 0.069661
5.3866 0.01117
5.7714 0.039293
6.1562 0.14282
6.5409 0.14437
6.9257 0.085816
7.3104 0.30336
7.6952 0.267
8.08 0.19883
8.4647 0.14817
8.8495 0.36158
9.2342 0.19913
9.619 0.40582
10.004 0.46914
10.389 0.44824
10.773 0.24619
11.158 0.11907
11.543 0.087764
11.928 0.038015
12.312 0.017864
12.697 0.020146
13.082 0.010169
13.467 0.084148
13.851 0.19531
14.236 0.11435
14.621 0.39799
15.006 0.43251
15.39 0.13084
15.775 0.31321
16.16 0.27985
16.545 0.33288
16.929 0.25878
17.314 0.47578
17.699 0.44472
18.084 0.41945
18.468 0.66792
18.853 0.61539
19.238 0.711
19.623 0.63389
20.008 0.70115
20.392 0.73438
20.777 0.76525
21.162 0.7886
21.547 0.82056
21.931 0.70161
22.316 0.61021
22.701 0.54482
23.086 0.61001
23.47 0.69292
23.855 0.73429
24.24 0.71711
24.625 0.76151
25.009 0.85211
25.394 0.93453
25.779 0.93221
26.164 0.91281
26.548 0.92541
26.933 0.92616
27.318 0.90741
27.703 0.91049
28.087 0.95607
28.472 0.94935
28.857 0.94677
29.242 0.96433
29.627 0.90703
30.011 0.85885
30.396 0.88481
30.781 0.87435
31.166 0.90446
31.55 0.91257
31.935 0.91359
32.32 0.85616
33.089 0.93425
33.474 0.93914
33.859 0.94874
34.244 0.93775
34.628 0.95181
35.013 0.95448
35.398 0.94515
35.783 0.95427
36.167 0.97523
36.552 0.96311
36.937 0.97862
37.322 0.98863
37.706 0.96961
38.091 0.96807
38.476 0.99509
38.861 0.97945
39.246 0.96837
39.63 0.98088
40.015 0.99103
41.554 0.98251
41.939 0.98648
43.093 0.99023
43.478 0.98794
43.863 0.9923
44.247 0.99162
44.632 0.99491
45.786 0.99135
46.171 0.99501
47.71 0.99741
48.865 0.9973
49.634 0.99274
51.173 0.99902
53.097 0.99859
54.251 0.99754
55.405 0.99822
56.56 0.9983
63.87 0.9995
78.106 0.99988
113.5 0.9995
118.89 0.99979
130.82 0.99968
136.59 0.99991
142.36 0.99944
146.98 0.9997
228.93 0.99974
263.18 0.99924
266.64 0.9991
273.95 0.99917
275.49 0.99877
286.26 0.99919
293.57 0.99946
335.51 0.99656
336.28 0.99763
337.43 0.99873
341.28 0.99876
343.98 0.99922
347.05 0.99596
349.36 0.99839
354.75 0.99857
361.67 0.99812
362.83 0.99852
368.22 0.99565
369.37 0.99733
370.52 0.9961
371.68 0.99648
376.3 0.99914
377.83 0.99848
379.76 0.9993
380.53 0.99862
381.68 0.9989
383.22 0.9984
385.53 0.9989
385.91 0.99648
387.84 0.99758
388.22 0.9964
388.99 0.99864
389.76 0.99771
391.69 0.99832
392.84 0.99747
394.38 0.99908
395.53 0.99849
398.23 0.99758
399 0.9984
402.07 0.99759
402.84 0.9976
404 0.99614
405.54 0.99795
406.31 0.99641
408.23 0.99914
409 0.9986
409.77 0.99757
411.69 0.99736
412.46 0.99713
413.23 0.99676
415.93 0.99865
416.69 0.99697
417.85 0.99715
418.62 0.99775
422.85 0.9978
423.62 0.99604
424.77 0.99611
425.93 0.99724
426.7 0.99945
428.62 0.99853
431.32 0.99916
432.47 0.99754
434.01 0.99863
438.24 0.99626
439.01 0.9974
442.09 0.99769
442.86 0.99718
443.63 0.99817
444.78 0.99741
448.25 0.99905
449.78 0.99898
454.4 0.99729
456.33 0.99795
457.09 0.99675
458.63 0.99812
459.79 0.9982
460.94 0.9979
461.71 0.99782
462.1 0.99885
462.87 0.99628
463.64 0.99706
464.41 0.99583
465.56 0.99677
465.94 0.99575
467.1 0.99941
468.64 0.99701
470.56 0.99866
472.87 0.99753
473.64 0.99897
476.33 0.99758
477.49 0.99838
480.18 0.99638
481.33 0.99746
481.72 0.99865
482.87 0.99604
484.41 0.99923
485.18 0.99793
492.88 0.99758
493.65 0.99729
497.88 0.99896
498.65 0.99777
499.42 0.99822
500.57 0.99638
502.88 0.99806
503.27 0.9966
504.04 0.9985
510.96 0.99943
514.81 0.99844
515.19 0.99659
517.5 0.99739
518.27 0.998
519.43 0.99885
524.43 0.99942
525.58 0.99958
530.2 0.9975
532.12 0.99862
533.66 0.99823
534.43 0.99933
538.66 0.99819
541.36 0.99821
542.51 0.99504
543.28 0.99622
544.44 0.99695
545.2 0.99429
546.36 0.99819
551.36 0.99594
552.13 0.99759
553.28 0.99872
554.05 0.99743
557.13 0.99745
557.52 0.99608
558.67 0.99827
559.44 0.99786
560.98 0.99764
561.75 0.99721
564.83 0.99929
566.75 0.99892
567.91 0.99857
568.68 0.99836
570.6 0.99905
572.52 0.9973
574.83 0.9987
575.6 0.99721
576.76 0.9983
577.52 0.9971
578.68 0.99817
579.45 0.99848
581.37 0.99759
582.91 0.99919
584.45 0.99657
589.84 0.99845
590.61 0.99744
593.68 0.99851
619.85 0.99815
620.62 0.99712
621.39 0.99721
627.93 0.99798
629.47 0.99863
630.24 0.99796
631.78 0.99728
643.32 0.99892
644.86 0.99896
646.78 0.99763
650.63 0.9984
651.78 0.99825
656.02 0.99788
657.17 0.99638
658.32 0.99744
659.09 0.99947
664.48 0.99905
666.02 0.99899
667.94 0.99904
670.64 0.99898
671.79 0.99928
672.95 0.99874
675.64 0.99894
680.26 0.99864
684.87 0.99795
694.88 0.99864
696.8 0.99891
722.58 0.99895
728.35 0.99899
732.97 0.99886
745.28 0.99901
747.97 0.99876
750.28 0.9989
753.36 0.99843
757.98 0.99862
764.52 0.99868
777.98 0.99908
780.68 0.99846
787.22 0.99898
1616.8 0.99728
1619.1 0.99713
1628.3 0.99734
1634.5 0.99775
1640.2 0.99813
1645.2 0.99804
1648.3 0.99717
1652.5 0.99742
1659.1 0.99679
1661 0.99808
1662.9 0.99665
1664.9 0.99891
1666.8 0.998
1669.9 0.99781
1671 0.99716
1672.6 0.9982
1673.3 0.99712
1674.1 0.99713
1674.9 0.99671
1676 0.996
1678.7 0.99676
1679.5 0.99792
1680.2 0.99536
1680.6 0.99456
1681.4 0.99616
1692.6 0.99633
1693.3 0.9954
1696.4 0.99789
1697.2 0.99384
1697.6 0.99366
1698.3 0.98996
1698.7 0.98923
1699.9 0.99616
1701 0.99604
1705.6 0.9974
1706 0.99348
1706.8 0.9927
1707.6 0.99718
1708.7 0.99306
1709.1 0.99069
1710.3 0.9924
1710.6 0.99606
1712.6 0.99258
1716 0.99754
1716.4 0.99454
1716.8 0.99397
1717.2 0.99052
1717.6 0.99233
1718 0.99149
1718.7 0.99471
1719.1 0.99217
1719.5 0.99387
1721 0.98775
1721.4 0.98365
1721.8 0.9829
1722.2 0.9909
1722.6 0.98827
1723 0.98184
1723.3 0.98116
1723.7 0.99074
1724.1 0.992
1724.5 0.98855
1724.9 0.9899
1725.3 0.98723
1725.6 0.9946
1726.8 0.99153
1727.2 0.99305
1727.6 0.9921
1728 0.9951
1728.7 0.98878
1729.1 0.9966
1729.9 0.99058
1730.7 0.98748
1731.4 0.99074
1731.8 0.99244
1732.2 0.98976
1732.6 0.99119
1733 0.98249
1733.7 0.99279
1734.1 0.98888
1734.9 0.99089
1735.3 0.97866
1735.7 0.98677
1736 0.98742
1736.8 0.97808
1737.2 0.97776
1737.6 0.98154
1738 0.99024
1738.3 0.97701
1739.1 0.96033
1739.5 0.96886
1740.3 0.96177
1740.7 0.95172
1741 0.94848
1741.4 0.95329
1741.8 0.98039
1742.2 0.98392
1743 0.97516
1743.3 0.98565
1743.7 0.98714
1744.1 0.98596
1744.5 0.97827
1744.9 0.95986
1745.3 0.96805
1745.7 0.97982
1746 0.97402
1746.4 0.97348
1746.8 0.96244
1747.2 0.96012
1747.6 0.96669
1748 0.95507
1748.3 0.97192
1748.7 0.96247
1749.9 0.96132
1750.3 0.94413
1750.7 0.9449
1751.8 0.97192
1752.2 0.95496
1752.6 0.9703
1753 0.9757
1753.7 0.9713
1754.1 0.97484
1754.5 0.96846
1754.9 0.98132
1755.3 0.971
1755.7 0.93132
1756 0.97425
1756.4 0.97126
1756.8 0.95021
1757.2 0.92257
1757.6 0.92607
1758 0.94665
1758.4 0.95913
1758.7 0.94923
1759.1 0.93348
1759.5 0.95502
1759.9 0.96713
1760.3 0.95786
1760.7 0.96963
1761 0.95251
1761.8 0.96141
1762.2 0.94716
1762.6 0.94727
1763 0.96762
1763.4 0.94431
1763.7 0.93521
1764.1 0.94525
1764.5 0.91683
1764.9 0.91183
1765.3 0.91978
1765.7 0.92267
1766 0.85747
1766.4 0.83802
1766.8 0.89673
1767.2 0.93462
1767.6 0.89028
1768 0.89495
1768.4 0.9301
1768.7 0.8869
1769.1 0.9429
1769.5 0.86129
1769.9 0.83843
1770.3 0.7898
1770.7 0.88398
1771 0.90889
1771.4 0.94708
1772.2 0.88125
1772.6 0.87261
1773 0.8049
1773.4 0.80917
1773.7 0.87636
1774.1 0.93207
1774.5 0.95896
1774.9 0.89551
1775.3 0.88612
1775.7 0.80833
1776.1 0.78261
1776.4 0.82045
1776.8 0.83921
1777.2 0.79132
1777.6 0.80526
1778 0.68284
1778.4 0.7862
1778.7 0.89671
1779.1 0.84296
1779.5 0.88545
1779.9 0.82585
1780.3 0.79173
1780.7 0.85088
1781.1 0.84551
1781.4 0.72635
1781.8 0.7802
1782.2 0.7742
1782.6 0.75883
1783 0.59036
1783.4 0.65361
1783.7 0.81524
1784.1 0.92703
1784.5 0.84754
1784.9 0.83953
1785.3 0.89867
1785.7 0.89727
1786.1 0.91757
1786.4 0.86158
1786.8 0.86453
1787.2 0.92178
1787.6 0.88535
1788 0.88806
1788.4 0.91516
1788.7 0.92465
1789.1 0.86641
1789.5 0.92353
1789.9 0.8739
1790.3 0.80792
1790.7 0.80867
1791.1 0.90098
1791.4 0.82917
1791.8 0.79799
1792.2 0.85603
1792.6 0.94622
1793 0.95237
1793.4 0.9402
1793.8 0.9226
1794.1 0.95002
1794.5 0.94788
1794.9 0.93247
1795.3 0.89982
1795.7 0.8962
1796.1 0.90504
1796.4 0.94944
1797.2 0.95412
1797.6 0.92426
1798 0.92267
1798.4 0.87901
1798.8 0.88579
1799.1 0.88417
1799.5 0.81737
1799.9 0.87284
1800.7 0.83665
1801.1 0.91794
1801.4 0.88493
1801.8 0.89161
1802.2 0.9329
1802.6 0.89631
1803 0.85304
1803.4 0.8519
1803.8 0.88991
1804.1 0.9006
1804.5 0.92383
1804.9 0.89016
1805.3 0.86751
1805.7 0.8056
1806.1 0.79934
1806.4 0.83081
1806.8 0.82903
1807.2 0.87873
1807.6 0.8786
1808 0.83933
1808.4 0.85152
1808.8 0.80316
1809.1 0.84159
1809.5 0.86448
1809.9 0.78098
1810.3 0.79838
1810.7 0.81978
1811.1 0.83351
1811.4 0.79687
1811.8 0.84396
1812.2 0.91561
1812.6 0.95975
1813 0.89843
1813.4 0.88284
1813.8 0.83324
1814.1 0.85801
1814.5 0.9469
1814.9 0.94567
1815.3 0.96014
1815.7 0.96606
1816.5 0.88542
1816.8 0.92294
1817.2 0.91957
1817.6 0.91126
1818 0.90526
1818.4 0.8827
1818.8 0.93573
1819.1 0.94232
1819.5 0.95493
1819.9 0.95091
1820.3 0.9216
1820.7 0.93834
1821.1 0.95062
1821.5 0.93659
1822.2 0.92168
1822.6 0.88632
1823 0.90409
1823.4 0.88073
1823.8 0.90533
1824.1 0.89265
1824.5 0.92082
1824.9 0.92776
1825.3 0.96947
1826.1 0.95722
1826.5 0.95449
1826.8 0.92543
1827.2 0.91937
1827.6 0.93431
1828 0.9335
1828.4 0.93544
1828.8 0.95205
1829.1 0.97129
1829.5 0.96872
1829.9 0.9727
1830.3 0.97407
1830.7 0.96135
1831.5 0.973
1831.8 0.97649
1832.2 0.97015
1833 0.96945
1833.4 0.97476
1833.8 0.98241
1834.2 0.9856
1834.5 0.97106
1834.9 0.96465
1835.3 0.97728
1835.7 0.9843
1836.1 0.98475
1836.5 0.97873
1836.8 0.97832
1837.2 0.98499
1837.6 0.98887
1838.8 0.95821
1839.2 0.95843
1839.5 0.96561
1839.9 0.96853
1840.3 0.98062
1840.7 0.98124
1841.5 0.96033
1842.6 0.96387
1843 0.95952
1843.4 0.96983
1843.8 0.97154
1844.2 0.97882
1844.5 0.98037
1844.9 0.97009
1846.1 0.97192
1846.5 0.98238
1847.2 0.98349
1848 0.97088
1848.4 0.97248
1849.5 0.98804
1849.9 0.99123
1850.3 0.98671
1850.7 0.98918
1851.1 0.98031
1852.6 0.9703
1853 0.98062
1853.4 0.98389
1853.8 0.98079
1854.2 0.98464
1854.9 0.97648
1855.7 0.98812
1856.1 0.99015
1856.5 0.98682
1856.9 0.97063
1857.2 0.96236
1858 0.95712
1858.4 0.97007
1858.8 0.96792
1859.2 0.97119
1859.5 0.97141
1859.9 0.964
1860.3 0.96461
1860.7 0.96297
1861.1 0.98097
1861.5 0.99105
1862.2 0.97969
1862.6 0.98201
1863 0.98874
1863.4 0.98379
1864.2 0.98645
1864.5 0.99141
1864.9 0.9917
1865.3 0.98005
1865.7 0.97309
1866.1 0.97296
1866.5 0.98766
1866.9 0.991
1867.2 0.98178
1867.6 0.96335
1868 0.94842
1868.4 0.93847
1868.8 0.96709
1869.2 0.98003
1869.5 0.9711
1869.9 0.9798
1870.7 0.98568
1871.1 0.98264
1871.5 0.96799
1871.9 0.97069
1872.2 0.96968
1872.6 0.98676
1873.4 0.98222
1873.8 0.9902
1874.2 0.9941
1874.6 0.99124
1875.3 0.99042
1875.7 0.98232
1876.5 0.98788
1876.9 0.99158
1877.2 0.99005
1877.6 0.99415
1878 0.99344
1878.8 0.98604
1879.2 0.98055
1879.9 0.98773
1881.1 0.98374
1881.5 0.98725
1881.9 0.98661
1882.2 0.99342
1882.6 0.97993
1883 0.97133
1883.4 0.97562
1883.8 0.97611
1884.2 0.98235
1884.6 0.9824
1884.9 0.98489
1885.3 0.9833
1885.7 0.98547
1886.5 0.99288
1886.9 0.98862
1888 0.99244
1888.4 0.99005
1888.8 0.9923
1889.6 0.98513
1889.9 0.9846
1890.3 0.97038
1890.7 0.98207
1891.1 0.98435
1891.5 0.99074
1891.9 0.98772
1893.8 0.98729
1894.2 0.98373
1894.9 0.96638
1895.3 0.97735
1895.7 0.98334
1896.1 0.98503
1896.5 0.99102
1896.9 0.98252
1897.3 0.98023
1897.6 0.98727
1898 0.98305
1898.4 0.98943
1899.6 0.99685
1900.7 0.98992
1901.9 0.99413
1903 0.9882
1903.8 0.98765
1904.6 0.98045
1904.9 0.99052
1906.1 0.99382
1906.5 0.98942
1906.9 0.98168
1907.3 0.98112
1907.6 0.98816
1908.4 0.98366
1909.2 0.99191
1909.9 0.9867
1910.7 0.99078
1911.1 0.9935
1911.9 0.99152
1912.6 0.98831
1913 0.98961
1913.4 0.9873
1913.8 0.99318
1915 0.99569
1915.7 0.98894
1916.5 0.99705
1917.6 0.98381
1919.6 0.98798
1920 0.99212
1920.3 0.9934
1920.7 0.98732
1921.1 0.98414
1921.9 0.9947
1923 0.99443
1923.4 0.99305
1924.2 0.97429
1924.6 0.97651
1925 0.98601
1925.3 0.9923
1926.9 0.99107
1928.4 0.9968
1928.8 0.99042
1929.2 0.98878
1929.6 0.99378
1930 0.98832
1930.3 0.98593
1930.7 0.99092
1931.1 0.98784
1931.5 0.99409
1931.9 0.99197
1932.3 0.98667
1933 0.98868
1933.4 0.99281
1933.8 0.99164
1934.6 0.99206
1935 0.99028
1935.3 0.99661
1936.1 0.99375
1936.5 0.98601
1936.9 0.98052
1937.7 0.98173
1938 0.98162
1938.8 0.98869
1939.2 0.99252
1939.6 0.98906
1940 0.9927
1940.3 0.99213
1940.7 0.98855
1941.1 0.99347
1941.9 0.98811
1942.7 0.99588
1943 0.9948
1943.4 0.99688
1943.8 0.99436
1944.2 0.98931
1944.6 0.9895
1945 0.99328
1946.9 0.98924
1947.7 0.99488
1948 0.9975
1948.4 0.99468
1948.8 0.98868
1949.6 0.99032
1950 0.99377
1950.3 0.99456
1951.5 0.99126
1951.9 0.99481
1952.3 0.99036
1953 0.99244
1953.8 0.99631
1957.3 0.98505
1957.7 0.98984
1958.4 0.99112
1958.8 0.99164
1959.2 0.99633
1959.6 0.99398
1960 0.98775
1960.4 0.9909
1960.7 0.98561
1961.9 0.99032
1962.3 0.98986
1962.7 0.99441
1963.4 0.99605
1964.2 0.99776
1964.6 0.99507
1965.4 0.99569
1965.7 0.9927
1968.4 0.99466
1969.2 0.99532
1970.7 0.99357
1971.1 0.99623
1973 0.99194
1973.4 0.99336
1973.8 0.98966
1974.2 0.99172
1974.6 0.99116
1975 0.98758
1976.9 0.9971
1977.3 0.99308
1977.7 0.99419
1978.1 0.99157
1978.4 0.99387
1978.8 0.99386
1979.2 0.99778
1980 0.99798
1981.1 0.99562
1981.5 0.99693
1982.3 0.99255
1983.1 0.99534
1983.4 0.99086
1983.8 0.9888
1984.6 0.99128
1985 0.99629
1985.4 0.99772
1987.3 0.99276
1988.1 0.99211
1988.8 0.99811
1989.2 0.99523
1990 0.99493
1990.4 0.99314
1991.1 0.99904
1991.5 0.9986
1991.9 0.99543
1993.1 0.99814
1993.4 0.99524
1993.8 0.99779
1995 0.99343
1995.7 0.9931
1996.1 0.99723
1997.7 0.99154
1998.1 0.99736
1999.2 0.99665
1999.6 0.99709
2000 0.99499
2000.4 0.99671
2001.9 0.99429
2002.3 0.99733
2003.4 0.99632
2004.2 0.99443
2005 0.99636
2005.8 0.99881
2006.5 0.99647
2006.9 0.99612
2007.3 0.99307
2009.2 0.99451
2009.6 0.99223
2010.8 0.99512
2011.5 0.99628
2012.7 0.99551
2013.4 0.99507
2014.2 0.99541
2015.4 0.99882
2016.1 0.99839
2016.5 0.99941
2017.7 0.99679
2018.8 0.9965
2019.6 0.99537
2020 0.998
2020.4 0.99554
2020.8 0.9963
2021.1 0.99299
2025.4 0.99791
2025.8 0.99359
2026.1 0.99313
2026.5 0.99755
2027.7 0.9973
2028.5 0.99891
2029.2 0.99703
2029.6 0.99797
2031.5 0.99077
2033.1 0.99879
2035 0.99671
2035.4 0.99858
2036.1 0.99589
2036.9 0.99705
2037.3 0.99469
2037.7 0.99641
2038.5 0.99118
2039.2 0.9964
2042.7 0.99756
2043.5 0.99278
2044.2 0.99373
2044.6 0.99088
2045.4 0.99465
2045.8 0.99389
2046.2 0.99703
2048.8 0.99695
2050 0.99731
2053.1 0.99209
2053.5 0.99644
2055.4 0.9975
2056.9 0.9972
2057.7 0.99671
2058.9 0.99633
2059.6 0.99875
2060.8 0.99695
2065.4 0.99501
2065.8 0.99739
2067.7 0.9975
2068.1 0.9987
2068.9 0.99688
2069.2 0.99879
2069.6 0.99667
2072.3 0.99811
2073.1 0.99784
2074.2 0.99928
2075.8 0.99755
2078.1 0.99769
2078.5 0.9964
2079.6 0.99891
2082.7 0.99706
2083.5 0.99844
2084.6 0.99882
2086.2 0.99542
2086.9 0.99824
2087.7 0.99791
2093.9 0.99687
2094.2 0.99586
2095.4 0.99921
2096.6 0.99745
2097.7 0.99695
2100.8 0.99901
2103.5 0.99636
2104.6 0.99639
2105.4 0.9977
2106.9 0.99869
2107.7 0.99798
2108.9 0.99771
2109.6 0.99576
2110.4 0.99222
2110.8 0.99556
2113.9 0.99749
2114.6 0.99635
2115.4 0.99685
2116.9 0.99431
2117.3 0.99605
2118.5 0.99528
2119.3 0.99861
2120.8 0.99636
2121.6 0.99791
2123.9 0.99782
2128.1 0.99449
2128.9 0.9976
2135 0.99692
2136.2 0.99726
2137.7 0.99728
2156.6 0.9977
2158.5 0.99773
2158.9 0.99825
2159.3 0.99588
2160.4 0.99845
2162 0.9974
2163.9 0.99829
2165 0.99685
2166.2 0.99707
2166.6 0.99821
2167.4 0.99597
2168.5 0.99735
2170.8 0.99843
2172.7 0.99781
2175.4 0.9987
2176.2 0.99727
2177.7 0.99931
2183.5 0.99759
2184.3 0.99908
2187 0.99778
2188.9 0.99746
2189.7 0.9983
2190.4 0.9972
2195.8 0.99782
2198.1 0.9984
2202 0.99828
2202.8 0.99746
2203.5 0.99842
2204.3 0.99701
2205.1 0.99836
2205.8 0.9959
2207 0.99694
2207.4 0.99797
2207.8 0.99628
2208.1 0.99773
2208.9 0.99798
2210.8 0.99864
2212.4 0.99742
2213.1 0.99897
2213.9 0.99843
2215.4 0.9985
2216.6 0.99903
2218.9 0.99862
2220.4 0.99782
2230.5 0.99788
2231.2 0.99818
2234.3 0.99936
2238.5 0.99748
2245.1 0.9985
2245.8 0.99759
2246.6 0.99898
2247.4 0.99816
2249.7 0.99964
2252.4 0.9984
2253.5 0.99792
2254.7 0.99737
2255.5 0.99906
2257.4 0.99862
2287.4 0.9967
2288.2 0.99671
2288.9 0.99776
2290.1 0.99698
2292 0.99921
2293.2 0.99861
2294.7 0.99778
2336.3 0.99761
2337.4 0.9975
2338.6 0.99802
2344.7 0.99877
2347.4 0.99938
2350.1 0.99921
2351.3 0.99898
2365.1 0.99839
2367.4 0.99897
2370.9 0.99872
2379.4 0.99913
2380.5 0.99833
2393.6 0.99863
2396.3 0.9987
2400.1 0.99754
2406.3 0.99806
2407.4 0.99699
2408.2 0.99702
2409 0.9989
2411.3 0.99729
2412.1 0.99846
2416.7 0.99785
2424.4 0.99768
2427.1 0.99732
2428.2 0.99753
2429.4 0.99774
2431.3 0.99812
2432.1 0.99752
2434.4 0.99776
2436.7 0.99901
2438.6 0.99863
2439.4 0.99755
2440.9 0.99874
2443.2 0.99865
2449.8 0.99781
2484.4 0.9978
2485.5 0.99802
2488.2 0.99814
2489.8 0.99799
2493.6 0.9975
2506.7 0.99883
2510.9 0.99785
2516.7 0.997
2519.4 0.99683
2521.7 0.99722
2538.3 0.99666
2540.6 0.99647
2543.3 0.99642
2554.8 0.997
2557.1 0.99666
2561.7 0.99741
2571.7 0.9965
2573.3 0.99632
2582.9 0.99643
2585.6 0.99675
2597.9 0.9966
2601.4 0.99668
2620.6 0.99467
2624.4 0.99477
2630.6 0.99505
2641.8 0.99357
2654.1 0.9947
2661.8 0.99657
2681.4 0.995
2691.8 0.9932
2700.6 0.99743
2704.5 0.99635
2714.5 0.99541
2718.7 0.99513
2728.3 0.99601
2736.8 0.99741
2740.6 0.99665
2750.6 0.99522
2755.3 0.99423
2759.1 0.99497
2763 0.99589
2764.9 0.99617
2770.3 0.99634
2781.4 0.99373
2786 0.99549
2799.5 0.99636
2802.2 0.99578
2822.2 0.99449
2824.5 0.99351
2831.4 0.99532
2833.8 0.9948
2834.9 0.99522
2836.1 0.99475
2842.6 0.99426
2843.8 0.99394
2850.7 0.9941
2852.6 0.99306
2854.9 0.99409
2858 0.9945
2859.2 0.99412
2866.1 0.99361
2866.8 0.99491
2867.6 0.9936
2868.4 0.99502
2874.5 0.99445
2875.3 0.99559
2876.5 0.99405
2877.6 0.99489
2878.8 0.99362
2879.2 0.99453
2879.9 0.99237
2881.5 0.99346
2883 0.99203
2883.4 0.99084
2884.9 0.99418
2888 0.9929
2889.2 0.9939
2891.9 0.99549
2894.9 0.99283
2896.5 0.9934
2898.4 0.9945
2903.8 0.99529
2904.9 0.99368
2906.5 0.99791
2909.6 0.99468
2910.3 0.99533
2910.7 0.9939
2911.1 0.99469
2911.9 0.993
2914.6 0.99377
2917.2 0.99203
2917.6 0.99089
2918.8 0.99287
2919.9 0.99249
2925.3 0.99266
2926.5 0.99202
2927.6 0.99511
2930.7 0.99465
2936.5 0.99398
2937.3 0.99287
2941.1 0.99323
2941.9 0.99432
2944.6 0.99269
2946.5 0.99282
2947.3 0.99417
2949.6 0.99202
2952.3 0.99463
2965.3 0.98984
2965.7 0.99222
2968.4 0.99094
2969.6 0.99239
2972.3 0.99433
2973 0.99479
2974.2 0.99586
2976.9 0.99432
2978.8 0.99213
2979.6 0.99346
2982.3 0.98906
2986.5 0.98588
2987.3 0.98691
2988 0.98202
2990.4 0.98254
2990.7 0.98491
2992.3 0.982
2993.4 0.98378
2994.6 0.98842
2995.4 0.98665
2999.6 0.99082
3000.7 0.98815
3001.5 0.99052
3004.6 0.99384
3005.4 0.99458
3008.1 0.99462
3009.6 0.99461
3011.1 0.99202
3012.3 0.99109
3021.1 0.98132
3027.3 0.98162
3028.1 0.98245
3028.8 0.98628
3029.6 0.98481
3030.8 0.98801
3031.5 0.98813
3032.3 0.99067
3033.8 0.9937
3034.6 0.9955
3035.8 0.99437
3038.4 0.99609
3044.6 0.98949
3045.8 0.9843
3046.9 0.98337
3047.7 0.97851
3048.5 0.97967
3049.2 0.97813
3050 0.97911
3050.8 0.97579
3051.9 0.97836
3052.3 0.97641
3053.8 0.98014
3054.6 0.97893
3055 0.97896
3055.8 0.98239
3056.1 0.98079
3056.5 0.98331
3058.5 0.98364
3058.8 0.98621
3060 0.98634
3061.9 0.99294
3068.1 0.99322
3069.2 0.98963
3071.9 0.98637
3072.3 0.98371
3073.1 0.98496
3073.5 0.98664
3074.6 0.98162
3076.9 0.98247
3078.5 0.98364
3079.2 0.98367
3079.6 0.9824
3080.4 0.98556
3081.2 0.98357
3081.9 0.9823
3082.7 0.98857
3083.9 0.98621
3085.8 0.98933
3086.9 0.98917
3087.3 0.99205
3088.5 0.99191
3091.2 0.99453
3091.5 0.99316
3092.7 0.99556
3093.1 0.99388
3095.4 0.99592
3096.5 0.9941
3104.2 0.98909
3105 0.99019
3105.8 0.9899
3107.3 0.98962
3107.7 0.99093
3108.5 0.98747
3108.9 0.98554
3109.6 0.98827
3110 0.98746
3110.8 0.98931
3113.9 0.98774
3114.2 0.991
3115 0.99042
3115.8 0.99072
3121.2 0.99184
3121.9 0.99149
3126.2 0.99291
3128.1 0.99324
3129.3 0.99104
3130 0.99098
3130.8 0.99448
3131.6 0.99374
3132.3 0.99333
3133.5 0.99197
3134.3 0.99108
3135.4 0.9921
3136.2 0.99038
3137.7 0.99031
3145 0.99095
3145.8 0.99198
3146.6 0.99061
3147 0.99142
3147.3 0.98964
3149.3 0.99095
3150.4 0.99011
3150.8 0.9915
3151.2 0.98862
3155.8 0.99233
3156.6 0.99071
3157.3 0.99187
3160 0.99227
3161.2 0.99177
3164.3 0.99233
3164.7 0.99016
3165.4 0.99425
3166.2 0.99151
3166.6 0.99264
3167 0.99076
3167.7 0.99228
3168.9 0.9919
3169.7 0.99164
3170.4 0.99334
3171.2 0.98951
3172.3 0.99183
3174.3 0.98825
3175.4 0.98617
3176.2 0.9885
3178.9 0.98521
3180.8 0.98933
3182.3 0.9858
3183.1 0.99057
3184.7 0.99217
3185.4 0.98889
3186.2 0.99097
3191.2 0.99083
3192 0.9894
3192.7 0.99134
3193.5 0.99162
3196.2 0.98525
3196.6 0.98923
3200 0.99022
3201.2 0.99229
3202.4 0.9919
3202.7 0.99375
3203.5 0.99022
3203.9 0.99152
3204.7 0.99087
3205.1 0.99176
3206.2 0.98828
3206.6 0.9904
3208.5 0.98637
3209.3 0.98707
3210.1 0.98555
3210.4 0.98788
3211.2 0.98623
3212.7 0.98784
3216.6 0.98759
3218.1 0.99033
3218.9 0.98849
3220.8 0.99225
3221.6 0.98826
3222.7 0.99373
3223.9 0.98635
3225.1 0.99106
3230.1 0.99025
3230.8 0.99114
3231.2 0.99313
3232 0.99184
3234.3 0.98742
3234.7 0.98949
3235.4 0.98507
3236.2 0.98996
3238.1 0.98768
3238.9 0.99063
3239.7 0.99084
3240.4 0.99104
3241.2 0.98734
3243.1 0.98898
3244.7 0.98619
3245.1 0.98478
3245.4 0.98789
3246.2 0.98708
3246.6 0.98569
3247.8 0.98752
3248.1 0.98406
3248.9 0.98601
3249.3 0.98853
3250.1 0.98503
3250.5 0.98962
3250.8 0.9911
3251.2 0.98833
3252.8 0.99049
3253.1 0.98782
3253.9 0.98964
3254.3 0.98656
3255.5 0.98807
3257 0.98774
3257.8 0.99005
3258.1 0.98631
3259.7 0.98474
3260.5 0.98902
3260.8 0.98751
3261.6 0.99052
3262 0.98995
3262.4 0.99213
3263.1 0.98871
3263.9 0.9872
3264.7 0.99038
3265.5 0.98795
3266.2 0.98891
3267 0.99011
3267.4 0.99262
3268.2 0.99078
3268.5 0.99172
3269.3 0.98911
3270.1 0.98883
3270.5 0.98853
3271.2 0.99053
3274.3 0.99033
3275.1 0.98923
3276.2 0.99238
3278.2 0.98694
3278.5 0.98405
3278.9 0.98428
3280.1 0.99097
3280.8 0.98987
3281.6 0.98864
3283.2 0.98565
3283.9 0.98845
3284.7 0.98937
3285.5 0.98426
3287.4 0.98767
3288.9 0.98319
3289.3 0.98567
3290.5 0.9843
3291.2 0.98782
3292.4 0.9886
3292.8 0.98979
3293.2 0.98794
3293.9 0.98855
3295.5 0.98954
3296.6 0.99151
3297.8 0.98912
3298.2 0.98795
3298.9 0.99205
3299.3 0.99214
3300.1 0.98821
3301.2 0.98919
3302.8 0.99028
3303.5 0.99175
3304.7 0.98921
3305.5 0.99221
3305.9 0.98913
3306.6 0.9894
3307.4 0.9918
3307.8 0.9924
3309.3 0.9835
3309.7 0.98272
3310.5 0.98613
3311.2 0.98464
3311.6 0.98012
3312.8 0.98186
3314.3 0.9857
3315.5 0.98032
3316.2 0.98483
3316.6 0.98358
3317 0.98603
3318.9 0.98535
3319.3 0.98167
3320.1 0.981
3321.6 0.98249
3324.3 0.97614
3325.1 0.97753
3325.5 0.97356
3326.6 0.98023
3328.2 0.97909
3328.6 0.97906
3328.9 0.98147
3329.7 0.98044
3330.1 0.98178
3330.5 0.97938
3331.3 0.97882
3331.6 0.97801
3332.4 0.98325
3332.8 0.98486
3333.6 0.98008
3334.3 0.98475
3336.3 0.98123
3336.6 0.98508
3338.2 0.9877
3338.6 0.9847
3340.5 0.9859
3341.6 0.98594
3342.4 0.98376
3343.9 0.98553
3344.3 0.98701
3346.3 0.97251
3347.4 0.978
3347.8 0.97158
3348.2 0.969
3349 0.97742
3349.7 0.98323
3351.6 0.97643
3352 0.97897
3352.4 0.97234
3352.8 0.97269
3353.2 0.96952
3353.6 0.96901
3354 0.9748
3355.1 0.97904
3355.5 0.9833
3356.3 0.97137
3357.4 0.97117
3357.8 0.97608
3358.6 0.97059
3359.7 0.97861
3360.1 0.97885
3360.5 0.97677
3361.3 0.97759
3361.6 0.97684
3362.4 0.98569
3362.8 0.98108
3363.2 0.98101
3363.6 0.98384
3364.3 0.98267
3364.7 0.98691
3365.1 0.98758
3365.9 0.9808
3366.6 0.98209
3367 0.98739
3367.8 0.99132
3369 0.98774
3369.3 0.98952
3370.1 0.98657
3372 0.98778
3374 0.98711
3374.3 0.98959
3375.1 0.98255
3375.5 0.98113
3376.3 0.98302
3376.7 0.98227
3377 0.9791
3377.4 0.9787
3378.2 0.97148
3378.6 0.97526
3379.3 0.97263
3379.7 0.97209
3380.1 0.96794
3381.3 0.97628
3382.4 0.97194
3383.6 0.96801
3384.7 0.97741
3385.1 0.97256
3385.5 0.97031
3385.9 0.9734
3386.7 0.9711
3387 0.97388
3387.8 0.97354
3388.2 0.97691
3388.6 0.97743
3389.3 0.98328
3389.7 0.98031
3390.1 0.98273
3390.9 0.98241
3395.1 0.98667
3396.7 0.97945
3397 0.98216
3397.8 0.98009
3398.2 0.98301
3399.7 0.9808
3400.9 0.97941
3402.4 0.97192
3403.2 0.97297
3403.6 0.97058
3404.7 0.96926
3405.1 0.96494
3405.9 0.962
3407 0.96501
3409.4 0.97227
3409.7 0.9704
3410.1 0.97122
3410.9 0.96808
3411.3 0.96903
3411.7 0.97258
3412.1 0.9797
3412.8 0.97655
3413.2 0.97888
3414.4 0.978
3415.1 0.9813
3416.3 0.97918
3417.1 0.97794
3417.8 0.98374
3418.2 0.98386
3418.6 0.9799
3420.5 0.97875
3421.3 0.97513
3422.4 0.97731
3423.2 0.9793
3424 0.9766
3425.1 0.97904
3425.9 0.97889
3426.7 0.97817
3427.1 0.9775
3427.4 0.97999
3427.8 0.97834
3428.6 0.98227
3429 0.97677
3429.4 0.97556
3430.1 0.98135
3430.5 0.98106
3430.9 0.97853
3431.3 0.9789
3432.1 0.98277
3433.2 0.97711
3434.4 0.97925
3435.1 0.97466
3435.9 0.97814
3436.7 0.98204
3437.4 0.9767
3437.8 0.97611
3438.6 0.97969
3440.1 0.97904
3440.5 0.98117
3444 0.97618
3444.4 0.97279
3444.8 0.97711
3445.1 0.97784
3445.9 0.97546
3446.3 0.97679
3446.7 0.97505
3448.2 0.97705
3448.6 0.97713
3449.4 0.9726
3450.9 0.97768
3452.1 0.97491
3452.5 0.97411
3452.8 0.97559
3453.6 0.97032
3455.1 0.97619
3456.7 0.9783
3457.5 0.98104
3458.2 0.97348
3458.6 0.97399
3459 0.97746
3460.1 0.97691
3460.5 0.97339
3463.6 0.97617
3464 0.97883
3464.8 0.97522
3465.5 0.97679
3467.5 0.97458
3467.8 0.97082
3468.2 0.97578
3468.6 0.97691
3469 0.97339
3469.4 0.97699
3469.8 0.97737
3470.1 0.97405
3470.9 0.97702
3472.1 0.97947
3473.2 0.98394
3474 0.97851
3474.4 0.98182
3475.5 0.98045
3476.7 0.97968
3477.5 0.98319
3478.2 0.98176
3478.6 0.97698
3479 0.97793
3479.4 0.98419
3480.2 0.98354
3481.3 0.97626
3482.5 0.97623
3482.8 0.9806
3484 0.97513
3484.4 0.97207
3484.8 0.97277
3485.2 0.97617
3486.3 0.97553
3486.7 0.97374
3487.5 0.98021
3487.8 0.97278
3488.2 0.96827
3488.6 0.97487
3489 0.97631
3489.8 0.97517
3490.2 0.97132
3490.9 0.97426
3491.3 0.96837
3491.7 0.9679
3492.5 0.97107
3493.6 0.97047
3494 0.97448
3494.4 0.97376
3494.8 0.97558
3495.2 0.97236
3495.5 0.97223
3495.9 0.96713
3496.7 0.9616
3497.5 0.97139
3498.6 0.97222
3499 0.97633
3500.2 0.97846
3500.9 0.97587
3502.1 0.97917
3502.5 0.97763
3502.9 0.97957
3503.2 0.97551
3504 0.97866
3504.4 0.98189
3505.2 0.9832
3505.5 0.98418
3505.9 0.9828
3506.3 0.9852
3506.7 0.98263
3507.9 0.98517
3508.2 0.98423
3509 0.97668
3510.5 0.97445
3510.9 0.9693
3511.7 0.96912
3512.5 0.97279
3513.2 0.96733
3514 0.96543
3514.4 0.96837
3514.8 0.96408
3515.2 0.95699
3515.6 0.95495
3516.3 0.95843
3516.7 0.95625
3517.9 0.96591
3518.2 0.96597
3519 0.9696
3519.4 0.97066
3519.8 0.96674
3520.2 0.95202
3520.9 0.95837
3521.7 0.97074
3522.1 0.97352
3522.5 0.97266
3522.9 0.97407
3523.6 0.98261
3524 0.98122
3524.8 0.98422
3525.6 0.9791
3525.9 0.98157
3526.3 0.98666
3526.7 0.98756
3527.5 0.98416
3529.4 0.9809
3529.8 0.98322
3530.6 0.97927
3530.9 0.97926
3531.7 0.98273
3532.9 0.98218
3534 0.98563
3534.8 0.97689
3535.9 0.98465
3537.5 0.97874
3537.9 0.97567
3538.6 0.97605
3539.8 0.97903
3540.9 0.98272
3541.3 0.97895
3542.1 0.9761
3542.9 0.96773
3543.3 0.9695
3543.6 0.96798
3544 0.96899
3544.4 0.96684
3544.8 0.96903
3545.2 0.96437
3545.6 0.96255
3545.9 0.95775
3546.7 0.962
3547.1 0.95655
3547.5 0.95391
3549 0.9585
3549.8 0.95286
3550.6 0.9567
3552.1 0.96046
3552.5 0.96089
3553.3 0.95777
3553.6 0.96037
3554 0.96019
3554.4 0.9566
3554.8 0.95824
3555.2 0.9642
3556 0.96397
3557.1 0.96648
3558.3 0.97012
3558.6 0.97293
3559 0.97124
3559.4 0.97658
3559.8 0.97871
3560.6 0.97505
3561.7 0.97585
3562.1 0.97367
3562.9 0.97239
3564 0.96715
3564.4 0.96933
3565.6 0.96216
3567.1 0.95994
3567.5 0.95573
3567.9 0.95811
3568.3 0.95413
3568.6 0.95239
3569 0.95324
3570.2 0.93886
3570.6 0.93911
3571.3 0.93173
3572.1 0.93961
3572.5 0.9384
3572.9 0.9332
3573.6 0.92855
3574 0.93006
3575.6 0.92445
3576.3 0.91588
3576.7 0.92287
3577.9 0.91675
3578.3 0.92367
3578.7 0.92065
3579 0.91333
3579.4 0.91062
3581 0.92035
3581.3 0.91285
3581.7 0.9137
3582.1 0.92246
3582.5 0.92462
3582.9 0.93393
3584 0.93868
3585.2 0.93096
3585.6 0.93435
3586.3 0.94762
3586.7 0.94998
3587.1 0.95459
3588.7 0.94732
3589.4 0.95093
3591 0.94895
3591.7 0.95556
3592.1 0.95114
3592.5 0.94423
3593.3 0.93521
3594 0.92864
3594.4 0.92236
3595.2 0.92133
3595.6 0.92478
3596 0.91906
3596.4 0.90375
3596.7 0.89985
3597.1 0.90301
3598.3 0.89006
3599 0.88125
3599.4 0.87176
3599.8 0.87317
3600.2 0.8784
3600.6 0.87073
3601 0.87878
3601.4 0.88095
3601.7 0.8674
3602.1 0.86269
3602.5 0.86997
3602.9 0.8721
3603.3 0.86774
3603.7 0.88358
3604 0.88443
3604.4 0.88204
3604.8 0.89053
3605.2 0.90233
3606.4 0.91198
3606.7 0.91764
3607.1 0.92959
3607.5 0.93293
3607.9 0.92844
3608.3 0.94045
3609 0.93881
3609.4 0.94251
3609.8 0.95169
3610.2 0.96448
3610.6 0.96443
3611 0.96003
3611.4 0.96074
3611.7 0.96563
3612.1 0.96755
3612.5 0.96335
3613.7 0.966
3614 0.97216
3614.4 0.96919
3615.6 0.97137
3616 0.96905
3616.4 0.96442
3617.1 0.96626
3617.5 0.97099
3618.7 0.96049
3619.4 0.9648
3621 0.96216
3621.4 0.95521
3622.1 0.95291
3622.5 0.95581
3624.4 0.95056
3624.8 0.95605
3625.2 0.95786
3626 0.95233
3626.4 0.95497
3626.7 0.95113
3627.5 0.94858
3627.9 0.94586
3628.7 0.95132
3629.1 0.95681
3629.4 0.9507
3629.8 0.94235
3630.6 0.94083
3631 0.94494
3631.4 0.94568
3632.1 0.94176
3632.5 0.93757
3633.3 0.94071
3633.7 0.94606
3634.1 0.94864
3634.4 0.9445
3635.2 0.95373
3636.4 0.9463
3636.8 0.94741
3637.1 0.95217
3637.9 0.94546
3639.4 0.9496
3639.8 0.94346
3640.6 0.95064
3641.8 0.96152
3642.1 0.96262
3642.5 0.96686
3643.3 0.9697
3643.7 0.97109
3644.1 0.96872
3645.2 0.96837
3645.6 0.97207
3646 0.97323
3646.8 0.97107
3647.1 0.97756
3647.5 0.97699
3647.9 0.97112
3648.3 0.97214
3648.7 0.97546
3649.1 0.9814
3649.4 0.98489
3649.8 0.98215
3650.2 0.98301
3650.6 0.98927
3651.8 0.98121
3652.5 0.98227
3653.3 0.97861
3654.4 0.98421
3654.8 0.98184
3655.6 0.98271
3656 0.98104
3656.4 0.97539
3656.8 0.97545
3657.1 0.97233
3657.5 0.96198
3657.9 0.95674
3658.3 0.96166
3659.1 0.96344
3659.8 0.97149
3660.6 0.97228
3661 0.96641
3661.4 0.95816
3662.1 0.96342
3662.9 0.95982
3663.7 0.96138
3664.1 0.96101
3664.8 0.95381
3665.2 0.95488
3665.6 0.95367
3666 0.95801
3666.4 0.95831
3666.8 0.96218
3667.1 0.96867
3667.5 0.96806
3667.9 0.97052
3668.3 0.97064
3668.7 0.9621
3669.5 0.96296
3669.8 0.96835
3670.6 0.95839
3671.8 0.96527
3672.1 0.96255
3672.5 0.96359
3672.9 0.96091
3673.3 0.96491
3673.7 0.96153
3674.1 0.96483
3674.5 0.96399
3674.8 0.95933
3675.6 0.96823
3676.4 0.96926
3676.8 0.96315
3677.5 0.95732
3677.9 0.95878
3678.7 0.95437
3679.5 0.96426
3679.8 0.96402
3680.2 0.95786
3680.6 0.95544
3681 0.95561
3681.4 0.95335
3681.8 0.95451
3682.2 0.95047
3682.5 0.95145
3682.9 0.9576
3683.3 0.94662
3683.7 0.95412
3684.1 0.95613
3684.8 0.94941
3685.2 0.95307
3685.6 0.95164
3686 0.95725
3686.4 0.95588
3686.8 0.95049
3689.5 0.9594
3689.8 0.95394
3690.2 0.95934
3690.6 0.9609
3691 0.95536
3691.4 0.95474
3691.8 0.96101
3692.2 0.96031
3692.5 0.96465
3692.9 0.96494
3694.5 0.95268
3694.8 0.95574
3695.2 0.95409
3695.6 0.95724
3696 0.95775
3696.4 0.94957
3697.5 0.94469
3698.3 0.92546
3698.7 0.93332
3699.1 0.93381
3699.5 0.93719
3700.6 0.93566
3701 0.94011
3701.4 0.94893
3701.8 0.94819
3702.2 0.93882
3702.5 0.93736
3702.9 0.94176
3703.7 0.94349
3704.1 0.94147
3704.5 0.94728
3704.9 0.94719
3705.2 0.94195
3706 0.93835
3706.4 0.94092
3706.8 0.93886
3707.2 0.94422
3708.3 0.94499
3709.1 0.94522
3709.5 0.93955
3709.9 0.94183
3711 0.95516
3711.4 0.95687
3711.8 0.95248
3712.2 0.95188
3712.5 0.95537
3712.9 0.94962
3713.3 0.9479
3713.7 0.95359
3714.1 0.95036
3714.5 0.95177
3714.9 0.95695
3716 0.94952
3716.8 0.95138
3717.2 0.958
3717.6 0.95636
3717.9 0.95162
3718.3 0.95174
3718.7 0.95579
3719.1 0.95324
3719.9 0.95975
3721 0.95705
3721.4 0.95382
3721.8 0.9534
3722.6 0.96488
3723.3 0.96949
3724.1 0.95817
3725.2 0.96236
3725.6 0.95834
3726 0.95662
3726.4 0.95758
3727.6 0.94986
3727.9 0.94518
3729.5 0.93868
3729.9 0.94308
3730.2 0.94274
3730.6 0.93702
3731.8 0.94401
3732.2 0.94021
3732.6 0.93224
3732.9 0.9306
3733.3 0.93748
3733.7 0.94008
3734.5 0.93237
3734.9 0.93583
3735.6 0.92304
3736 0.92083
3737.2 0.92684
3737.6 0.92706
3737.9 0.93394
3738.3 0.92787
3739.1 0.92352
3739.5 0.93032
3739.9 0.9267
3741 0.93701
3741.4 0.93595
3741.8 0.93858
3742.2 0.93705
3742.9 0.93038
3743.7 0.9252
3744.1 0.93615
3744.5 0.94003
3744.9 0.93958
3746 0.94469
3746.8 0.93582
3747.2 0.94494
3748.3 0.94957
3748.7 0.9473
3750.3 0.95498
3750.6 0.95486
3751 0.95087
3751.4 0.9594
3751.8 0.9608
3752.2 0.95536
3752.9 0.95342
3753.7 0.95424
3754.5 0.95971
3754.9 0.96026
3755.3 0.95699
3756 0.94302
3756.4 0.9414
3756.8 0.94573
3757.2 0.94666
3757.6 0.95166
3757.9 0.9499
3758.3 0.94083
3758.7 0.93616
3759.5 0.94328
3759.9 0.94112
3760.3 0.94368
3761.4 0.94019
3761.8 0.94488
3762.2 0.94411
3763.3 0.93217
3764.1 0.9358
3764.5 0.93997
3764.9 0.94046
3765.3 0.94404
3765.6 0.94247
3766.4 0.93519
3766.8 0.93605
3767.2 0.94514
3767.6 0.94581
3768 0.94186
3768.7 0.94025
3769.1 0.94461
3769.5 0.94547
3769.9 0.94293
3770.6 0.94666
3771 0.95369
3771.4 0.95192
3772.2 0.9363
3773 0.93591
3773.7 0.93241
3774.1 0.93967
3774.5 0.94142
3774.9 0.94016
3775.3 0.94471
3776 0.94542
3776.4 0.95316
3777.2 0.94864
3778.3 0.95604
3779.1 0.95154
3780.7 0.96297
3781.4 0.95622
3782.2 0.96437
3783.7 0.95972
3784.1 0.95934
3784.5 0.96148
3785.3 0.95779
3785.7 0.95408
3786 0.96216
3786.8 0.95552
3787.2 0.96044
3788 0.9508
3788.7 0.96076
3789.5 0.96173
3789.9 0.95319
3790.3 0.94712
3790.7 0.94825
3791 0.95444
3791.4 0.95319
3792.6 0.95764
3793 0.95512
3793.3 0.94466
3793.7 0.94398
3794.5 0.95248
3794.9 0.96159
3795.3 0.96453
3796 0.95314
3796.8 0.95299
3797.2 0.95779
3797.6 0.95672
3798 0.95338
3798.7 0.95516
3799.1 0.95678
3799.5 0.96288
3800.3 0.95927
3802.2 0.96207
3803 0.95409
3803.4 0.9537
3803.7 0.9577
3804.1 0.95715
3804.5 0.9513
3804.9 0.95162
3805.7 0.94731
3806 0.94871
3806.4 0.9565
3806.8 0.96172
3807.2 0.96251
3807.6 0.96106
3808.7 0.96686
3809.1 0.9634
3809.5 0.96547
3809.9 0.96055
3811 0.96628
3811.4 0.96464
3811.8 0.96564
3813.4 0.96002
3813.7 0.95443
3814.1 0.95211
3815.7 0.95475
3816 0.95831
3817.2 0.95524
3818 0.94557
3818.4 0.94971
3818.7 0.95774
3819.1 0.95068
3819.9 0.94048
3820.3 0.93999
3821.4 0.95502
3822.2 0.94612
3822.6 0.94357
3823 0.94565
3823.4 0.95221
3823.7 0.94379
3824.5 0.936
3824.9 0.9391
3825.3 0.94793
3825.7 0.94738
3826.4 0.94878
3826.8 0.94236
3827.6 0.94187
3828 0.93616
3828.4 0.93783
3828.7 0.9355
3829.1 0.93741
3829.5 0.94521
3829.9 0.94796
3830.3 0.95393
3831.1 0.94187
3831.8 0.93815
3832.2 0.93516
3832.6 0.93797
3833 0.94431
3833.4 0.93492
3833.7 0.91914
3834.5 0.92108
3834.9 0.92057
3835.3 0.9264
3835.7 0.92948
3836.1 0.92156
3836.4 0.92435
3837.2 0.90604
3837.6 0.91334
3838 0.90588
3838.4 0.90241
3839.1 0.9052
3839.9 0.9065
3840.3 0.89923
3840.7 0.89714
3841.1 0.88489
3841.4 0.87663
3841.8 0.87325
3842.2 0.87604
3842.6 0.86785
3843 0.86267
3843.4 0.8501
3844.1 0.85934
3844.5 0.85849
3844.9 0.86695
3845.7 0.87642
3846.1 0.87257
3846.4 0.86401
3846.8 0.86132
3848 0.89248
3848.4 0.88964
3849.1 0.89136
3849.5 0.89615
3849.9 0.91456
3850.7 0.92705
3851.1 0.92229
3852.2 0.92889
3852.6 0.936
3853 0.93642
3853.4 0.93982
3854.5 0.93869
3854.9 0.94361
3855.3 0.94525
3855.7 0.94328
3856.1 0.9389
3856.4 0.93212
3856.8 0.92929
3857.2 0.93016
3857.6 0.93575
3858 0.9339
3859.1 0.93508
3859.9 0.91832
3860.3 0.91933
3861.1 0.92971
3861.5 0.93126
3861.8 0.92472
3862.2 0.92171
3863 0.93092
3863.4 0.92896
3863.8 0.92255
3864.9 0.91593
3865.7 0.90541
3866.1 0.90094
3866.5 0.90036
3866.8 0.89629
3868 0.88915
3868.4 0.88357
3868.8 0.87191
3869.1 0.86413
3869.5 0.86644
3870.3 0.8581
3870.7 0.84895
3872.2 0.82848
3872.6 0.82046
3873 0.82579
3873.4 0.82172
3874.1 0.80677
3874.5 0.80246
3874.9 0.79414
3875.3 0.78922
3875.7 0.79267
3876.1 0.78332
3876.8 0.75902
3877.2 0.76358
3877.6 0.76164
3878 0.75743
3878.4 0.75675
3878.8 0.75247
3879.1 0.74434
3879.5 0.75264
3879.9 0.74825
3880.7 0.75795
3881.1 0.75419
3881.8 0.77626
3882.2 0.78367
3882.6 0.78498
3883 0.79754
3883.4 0.80778
3883.8 0.81255
3884.2 0.82177
3884.5 0.82837
3884.9 0.83865
3885.3 0.8436
3885.7 0.85224
3886.1 0.86832
3886.5 0.87079
3886.8 0.87043
3887.2 0.87246
3888 0.88242
3888.4 0.88273
3888.8 0.88684
3889.5 0.88904
3890.3 0.87161
3890.7 0.8773
3891.5 0.86858
3891.8 0.87383
3892.6 0.87507
3893 0.85816
3893.4 0.85641
3893.8 0.86011
3894.2 0.85159
3894.5 0.84658
3894.9 0.84389
3895.3 0.85069
3895.7 0.84506
3896.1 0.83053
3898 0.82937
3898.4 0.8247
3898.8 0.82443
3899.2 0.82953
3899.5 0.83116
3899.9 0.82911
3900.7 0.81617
3901.1 0.81612
3901.5 0.81833
3901.9 0.81556
3902.2 0.8232
3902.6 0.83497
3903 0.83418
3903.8 0.84257
3904.2 0.8544
3904.5 0.85479
3904.9 0.85146
3905.7 0.86813
3907.6 0.89549
3908.8 0.89826
3909.2 0.91134
3909.5 0.91143
3909.9 0.90781
3910.3 0.91861
3910.7 0.92514
3911.1 0.91892
3911.9 0.9262
3912.2 0.92445
3913 0.92776
3913.4 0.93796
3913.8 0.9377
3914.2 0.93435
3915.7 0.9413
3916.1 0.93728
3916.5 0.93624
3917.2 0.9398
3917.6 0.93778
3918.4 0.93921
3918.8 0.94568
3919.5 0.94751
3920.7 0.94003
3921.1 0.94287
3922.2 0.93736
3923 0.9393
3923.4 0.94257
3923.8 0.94071
3924.2 0.93562
3924.6 0.93746
3924.9 0.93559
3925.3 0.93118
3925.7 0.93028
3926.1 0.9327
3926.5 0.92963
3927.6 0.92822
3928.4 0.93512
3929.6 0.92469
3930.3 0.92915
3930.7 0.9258
3931.1 0.92535
3931.5 0.92167
3932.2 0.93198
3932.6 0.92931
3933 0.92896
3933.4 0.9317
3934.6 0.92849
3935.3 0.92445
3935.7 0.92802
3936.1 0.93512
3936.9 0.93153
3937.6 0.93172
3938 0.92887
3938.4 0.92954
3938.8 0.93381
3939.2 0.93333
3939.6 0.9371
3939.9 0.93758
3940.3 0.94115
3940.7 0.9373
3941.9 0.93875
3942.2 0.94113
3942.6 0.93982
3943 0.93481
3943.4 0.93948
3943.8 0.94648
3944.2 0.95109
3944.9 0.94996
3945.3 0.94379
3946.1 0.94044
3946.5 0.93832
3947.3 0.94356
3948 0.93336
3948.8 0.93546
3949.2 0.94088
3949.9 0.94192
3950.3 0.94593
3950.7 0.94758
3951.1 0.95183
3953 0.94741
3953.8 0.94967
3954.2 0.94485
3955.3 0.94625
3955.7 0.95167
3956.5 0.94423
3956.9 0.94036
3957.3 0.93945
3958 0.94238
3960.7 0.93806
3961.9 0.93343
3962.3 0.93236
3963 0.93867
3963.4 0.93499
3963.8 0.92866
3964.2 0.92839
3964.6 0.93174
3965 0.93019
3965.3 0.93762
3968 0.93688
3969.6 0.92868
3970 0.93117
3970.3 0.93903
3970.7 0.94202
3971.1 0.93916
3973.4 0.94444
3974.2 0.93654
3975 0.94232
3975.7 0.9398
3976.1 0.94302
3976.9 0.9378
3977.3 0.93752
3978.4 0.94383
3979.2 0.93439
3980 0.93186
3980.3 0.93415
3980.7 0.93405
3981.1 0.92853
3982.3 0.93387
3982.6 0.93136
3983 0.93325
3984.2 0.93028
3984.6 0.9302
3985.3 0.92402
3985.7 0.92334
3986.1 0.92773
3986.5 0.92928
3986.9 0.92783
3987.3 0.92968
3988 0.92715
3988.4 0.92712
3988.8 0.92226
3989.2 0.92548
3989.6 0.92538
3990 0.92244
3990.3 0.92205
3990.7 0.92571
3991.5 0.92811
3991.9 0.92399
3992.3 0.91724
3992.7 0.92408
3993.4 0.92428
3994.2 0.91654
3994.6 0.91868
3995.3 0.91623
3995.7 0.91854
3996.5 0.91163
3996.9 0.91184
3997.3 0.92027
3997.7 0.92415
3999.2 0.92023
3999.6 0.91777
4000 0.91848
4000.7 0.92584
4001.9 0.92744
4002.3 0.93197
4002.7 0.93116
4003 0.92546
4006.1 0.92939
4006.9 0.92231
4007.3 0.92301
4008 0.91721
4009.2 0.92303
4009.6 0.92103
4010.7 0.92112
4011.1 0.91535
4011.5 0.91516
4011.9 0.91042
4013.4 0.90298
4014.2 0.90582
4015 0.8999
4016.1 0.89821
4016.5 0.89966
4016.9 0.89644
4017.7 0.89837
4018.4 0.89549
4018.8 0.89866
4019.2 0.9043
4020 0.90232
4021.1 0.90812
4021.5 0.90212
4022.3 0.90003
4022.7 0.90659
4023 0.90456
4023.8 0.90907
4024.2 0.91072
4024.6 0.91491
4025 0.91201
4027.3 0.91892
4028.1 0.92436
4029.2 0.92531
4029.6 0.92762
4030.4 0.92802
4031.1 0.93203
4032.3 0.93217
4032.7 0.93628
4033.1 0.93133
4034.2 0.93272
4035 0.92446
4038.1 0.91486
4038.4 0.91091
4038.8 0.9157
4039.6 0.91052
4040 0.91233
4041.9 0.90292
4042.3 0.90586
4042.7 0.91122
4043.1 0.90829
4043.8 0.91373
4044.6 0.90872
4045.4 0.90811
4046.1 0.91074
4046.9 0.91525
4047.7 0.91388
4048.4 0.91433
4048.8 0.91511
4049.6 0.91122
4050 0.91221
4050.8 0.90731
4051.1 0.90728
4051.5 0.90491
4051.9 0.90533
4053.1 0.91258
4053.8 0.90848
4054.2 0.90283
4054.6 0.90699
4055 0.90534
4055.4 0.90061
4056.9 0.90053
4057.7 0.90265
4058.1 0.89978
4058.4 0.9008
4058.8 0.90446
4060 0.89893
4061.9 0.90458
4062.3 0.91214
4062.7 0.91287
4063.1 0.9094
4065 0.92464
4065.4 0.92187
4065.8 0.92212
4066.1 0.92497
4066.5 0.92443
4067.3 0.91904
4068.8 0.9174
4069.6 0.91934
4070.4 0.9157
4071.1 0.91341
4072.3 0.90627
4073.8 0.90037
4074.2 0.90257
4074.6 0.89773
4075 0.8969
4075.4 0.90032
4075.8 0.89616
4076.9 0.89353
4077.3 0.88882
4078.1 0.89011
4079.2 0.88785
4080 0.88496
4080.4 0.88005
4081.1 0.8817
4082.7 0.87841
4083.1 0.87415
4083.8 0.87321
4086.9 0.88318
4087.7 0.87923
4088.1 0.88013
4088.5 0.87866
4088.8 0.88007
4089.2 0.88515
4090.8 0.89215
4091.2 0.89559
4091.5 0.89598
4091.9 0.89208
4092.7 0.89331
4093.5 0.89216
4093.8 0.89566
4094.6 0.89347
4095 0.89788
4095.4 0.89994
4095.8 0.89934
4096.5 0.90339
4096.9 0.90057
4098.8 0.90178
4099.2 0.90513
4100.4 0.89723
4101.2 0.90211
4101.9 0.90058
4102.7 0.8909
4106.2 0.88833
4106.5 0.88685
4107.7 0.87722
4109.2 0.8763
4109.6 0.87838
4112.3 0.86181
4112.7 0.85831
4113.1 0.86185
4114.2 0.8624
4114.6 0.85814
4115.4 0.85627
4116.5 0.86097
4116.9 0.86414
4118.5 0.86735
4118.9 0.86953
4119.6 0.86923
4120.8 0.87764
4121.9 0.87974
4122.7 0.88318
4124.2 0.88504
4125 0.88782
4126.2 0.88693
4126.9 0.88762
4127.7 0.88715
4128.5 0.88556
4128.9 0.88575
4129.2 0.88253
4131.9 0.88146
4132.3 0.87719
4133.9 0.87571
4135 0.86985
4136.6 0.87038
4137.3 0.87293
4137.7 0.87128
4138.5 0.87195
4140.8 0.86984
4141.6 0.86872
4141.9 0.86643
4143.5 0.8679
4144.2 0.87118
4145.8 0.8722
4147.3 0.87457
4148.1 0.87576
4149.3 0.88196
4149.6 0.88009
4151.2 0.88283
4151.9 0.88118
4152.3 0.88357
4155 0.88476
4155.4 0.88666
4156.2 0.88518
4157.7 0.88358
4158.5 0.88568
4159.3 0.88396
4159.6 0.88494
4160.8 0.88118
4161.2 0.88244
4162.3 0.87771
4162.7 0.87966
4163.1 0.8782
4163.9 0.87831
4164.6 0.87717
4166.9 0.87699
4167.3 0.87869
4168.9 0.87679
4170 0.87921
4170.8 0.87605
4171.2 0.87787
4172 0.87836
4173.5 0.88006
4175.4 0.87918
4176.6 0.87884
4177.3 0.87771
4179.6 0.87526
4180.4 0.8743
4181.6 0.87489
4182.3 0.87214
4182.7 0.86995
4183.1 0.8714
4188.9 0.86039
4195.8 0.85937
4197.7 0.86291
4198.5 0.86196
4199.3 0.86434
4202 0.86262
4203.9 0.8609
4205.8 0.86051
4207.7 0.85654
4208.5 0.85752
4210 0.8537
4211.2 0.8531
4213.1 0.8493
4213.9 0.84842
4220 0.85153
4220.8 0.85446
4221.2 0.85583
4222 0.85405
4225.8 0.85686
4226.2 0.85653
4226.6 0.86003
4227.7 0.8607
4228.9 0.8619
4229.3 0.86051
4231.2 0.86343
4231.6 0.86262
4232 0.86402
4233.1 0.86145
4233.9 0.86365
4234.3 0.86608
4236.6 0.86005
4237 0.86263
4237.7 0.86071
4238.1 0.86245
4238.9 0.8617
4240.1 0.86119
4242 0.86373
4243.1 0.86372
4243.9 0.86129
4245.1 0.85826
4245.4 0.85777
4245.8 0.85957
4247.4 0.85916
4247.7 0.86127
4248.1 0.86025
4249.7 0.86477
4250.1 0.86433
4250.4 0.86152
4252.8 0.87004
4253.5 0.86919
4253.9 0.87133
4254.3 0.86955
4255.1 0.87187
4257.8 0.87358
4258.9 0.87843
4259.3 0.87886
4259.7 0.87706
4262.4 0.88323
4263.1 0.88393
4263.9 0.88397
4264.3 0.88759
4265.1 0.88746
4266.6 0.8829
4267 0.88569
4267.4 0.88471
4267.8 0.88134
4268.9 0.88653
4269.3 0.88721
4270.5 0.88362
4271.2 0.88269
4271.6 0.88458
4272.4 0.88255
4273.1 0.8812
4273.9 0.8862
4274.7 0.88229
4275.8 0.88348
4276.2 0.88253
4276.6 0.88519
4277 0.88374
4278.1 0.88614
4278.5 0.88448
4280.5 0.88656
4281.6 0.88715
4282.4 0.89078
4283.5 0.89249
4284.7 0.88951
4285.1 0.88942
4285.5 0.89356
4285.8 0.89541
4286.2 0.89373
4287.8 0.89651
4288.9 0.89602
4289.3 0.89451
4290.8 0.89639
4292 0.89467
4292.4 0.89664
4292.8 0.89498
4294.7 0.90459
4295.1 0.90129
4296.2 0.90366
4296.6 0.90634
4300.8 0.90339
4301.2 0.90674
4302 0.90423
4302.8 0.91128
4303.2 0.91189
4303.5 0.90686
4304.3 0.90138
4305.1 0.90516
4305.5 0.90583
4305.8 0.90997
4307.8 0.90268
4308.5 0.90731
4309.3 0.90415
4309.7 0.90132
4310.5 0.90552
4311.6 0.90771
4312.4 0.90771
4316.2 0.90762
4316.6 0.9103
4317.4 0.90559
4318.2 0.91057
4318.5 0.90682
4319.7 0.906
4321.6 0.90177
4322.8 0.90971
4323.2 0.90764
4323.9 0.90849
4325.1 0.90914
4325.5 0.90864
4327 0.9157
4327.4 0.91573
4327.8 0.91334
4328.2 0.91495
4329.7 0.91262
4330.9 0.9157
4331.2 0.91345
4332 0.91361
4332.8 0.91742
4333.2 0.91795
4334.3 0.9124
4335.1 0.91449
4335.5 0.91189
4336.2 0.91362
4337 0.91214
4337.8 0.91278
4338.6 0.91231
4338.9 0.90848
4340.1 0.91288
4340.9 0.90751
4341.2 0.90694
4341.6 0.90992
4342 0.90991
4342.8 0.90578
4343.2 0.90766
4343.6 0.91354
4343.9 0.91398
4344.7 0.90907
4345.1 0.91203
4345.5 0.90618
4346.2 0.90511
4346.6 0.90474
4347 0.90701
4347.8 0.9062
4348.2 0.90445
4348.6 0.90019
4348.9 0.90047
4349.3 0.90589
4350.9 0.89848
4351.2 0.89858
4351.6 0.90188
4352.4 0.9007
4352.8 0.89411
4353.2 0.89333
4353.6 0.89733
4353.9 0.89561
4354.3 0.90015
4354.7 0.8989
4355.5 0.88891
4356.3 0.89124
4356.6 0.88826
4357.4 0.88699
4357.8 0.89302
4358.2 0.89134
4358.6 0.89407
4358.9 0.8905
4359.3 0.8918
4359.7 0.88978
4360.1 0.89491
4360.5 0.89622
4361.6 0.89318
4362 0.89707
4362.4 0.89724
4363.2 0.89079
4363.6 0.89596
4364.3 0.89437
4364.7 0.89982
4365.9 0.90023
4368.6 0.89354
4369.3 0.8971
4370.5 0.90375
4370.9 0.90304
4371.3 0.90496
4372.4 0.90178
4372.8 0.89687
4374 0.89414
4374.3 0.89515
4374.7 0.88903
4375.9 0.89589
4376.3 0.89159
4376.6 0.89124
4377.4 0.89736
4378.2 0.89485
4378.6 0.8986
4381.3 0.89481
4381.6 0.89721
4382.4 0.89304
4382.8 0.8863
4383.2 0.8867
4383.6 0.89114
4384 0.89057
4385.1 0.89577
4385.9 0.89247
4386.6 0.89704
4387.4 0.89477
4388.2 0.88669
4389.3 0.88989
4390.1 0.89509
4390.5 0.89458
4391.3 0.89785
4391.6 0.89456
4392 0.88843
4392.4 0.88617
4392.8 0.88957
4393.2 0.89055
4393.6 0.8943
4394.3 0.89075
4394.7 0.89178
4395.1 0.88968
4395.5 0.89059
4395.9 0.88918
4396.7 0.89494
4397.8 0.88825
4398.2 0.8881
4399 0.87937
4399.7 0.88306
4400.1 0.88828
4400.9 0.88729
4401.3 0.88368
4401.7 0.88317
4402 0.89061
4402.8 0.88712
4403.2 0.88797
4404 0.88595
4404.7 0.89171
4405.5 0.88587
4405.9 0.89087
4406.3 0.89287
4406.7 0.89194
4407.4 0.89491
4409 0.89369
4409.7 0.89942
4410.1 0.90857
4411.3 0.89509
4411.7 0.90064
4412 0.90318
4412.8 0.89412
4413.2 0.90011
4413.6 0.90063
4414 0.89871
4414.4 0.89074
4415.5 0.89204
4416.3 0.90144
4416.7 0.89773
4417 0.8968
4417.4 0.89349
4417.8 0.8947
4418.2 0.89946
4419.4 0.88861
4420.1 0.88026
4420.9 0.88331
4421.3 0.88032
4421.7 0.88737
4422.4 0.8954
4423.2 0.88279
4423.6 0.88228
4424 0.88455
4424.4 0.87975
4425.1 0.89242
4425.5 0.88711
4425.9 0.88424
4426.3 0.88719
4426.7 0.88495
4427 0.87911
4428.2 0.88041
4428.6 0.88027
4429 0.88651
4430.9 0.89505
4432 0.89231
4432.4 0.89849
4432.8 0.89466
4434.4 0.90106
4434.7 0.89589
4435.1 0.89502
4435.5 0.8991
4435.9 0.89547
4437.4 0.90181
4437.8 0.90201
4438.6 0.89565
4440.1 0.89781
4440.5 0.90279
4442.1 0.89914
4442.4 0.90236
4443.2 0.89757
4443.6 0.89909
4444 0.90714
4444.4 0.90841
4444.7 0.90685
4445.1 0.9115
4446.3 0.90671
4446.7 0.90206
4447.4 0.9006
4447.8 0.89541
4448.2 0.90216
4448.6 0.90514
4449 0.89868
4449.4 0.90368
4449.7 0.90127
4450.5 0.90168
4450.9 0.8993
4453.2 0.90487
4453.6 0.9066
4454 0.90132
4455.1 0.89861
4455.5 0.905
4456.3 0.91122
4457.8 0.89861
4459 0.90307
4459.4 0.90288
4459.8 0.90587
4460.5 0.8979
4461.3 0.90195
4462.1 0.90433
4462.4 0.90067
4462.8 0.90035
4463.6 0.90758
4464 0.90283
4464.4 0.90121
4464.8 0.9049
4465.5 0.90257
4465.9 0.90851
4466.3 0.91065
4467.1 0.90521
4468.2 0.9075
4468.6 0.90674
4469 0.90875
4469.4 0.91406
4470.1 0.9085
4470.5 0.91055
4470.9 0.90356
4473.2 0.9014
4473.6 0.90432
4474.4 0.9013
4474.8 0.90461
4475.5 0.90386
4477.1 0.89732
4477.8 0.8999
4478.2 0.89874
4478.6 0.89173
4480.1 0.89442
4480.5 0.89028
4480.9 0.88328
4481.3 0.88731
4481.7 0.88774
4482.1 0.88137
4482.8 0.89023
4483.2 0.88584
4484 0.88548
4484.4 0.88603
4485.1 0.89236
4485.5 0.88592
4487.1 0.88887
4489 0.88798
4489.8 0.88496
4490.1 0.88397
4490.5 0.87979
4492.8 0.88707
4493.2 0.88418
4493.6 0.88354
4494 0.88732
4494.4 0.88385
4495.1 0.88466
4495.5 0.88246
4495.9 0.88997
4496.7 0.88653
4497.5 0.89415
4497.8 0.89565
4498.6 0.88838
4499.4 0.89413
4499.8 0.90011
4500.2 0.90229
4500.5 0.90196
4500.9 0.90421
4501.3 0.90392
4501.7 0.91189
4502.1 0.90838
4502.5 0.90879
4502.8 0.91212
4503.6 0.90708
4504.8 0.9108
4505.9 0.90563
4506.3 0.90962
4507.1 0.90927
4507.8 0.89753
4508.2 0.88973
4508.6 0.88934
4509 0.89573
4509.4 0.89554
4509.8 0.90669
4510.2 0.90253
4510.5 0.89601
4510.9 0.89557
4511.3 0.88741
4511.7 0.89232
4512.5 0.87745
4514.8 0.88634
4515.9 0.88476
4516.3 0.88625
4516.7 0.8798
4517.1 0.88355
4517.5 0.89133
4518.2 0.89139
4519 0.88291
4519.8 0.88401
4520.5 0.88628
4520.9 0.88525
4521.3 0.87671
4521.7 0.87359
4522.1 0.88012
4522.5 0.87832
4523.2 0.89984
4523.6 0.89865
4524.4 0.90888
4524.8 0.9033
4525.2 0.90188
4525.9 0.90788
4526.3 0.90767
4526.7 0.91113
4527.1 0.90595
4527.9 0.90461
4528.2 0.90554
4529 0.89289
4529.4 0.89344
4529.8 0.90263
4530.2 0.90269
4530.5 0.90699
4531.7 0.90317
4532.1 0.90393
4532.9 0.89412
4533.2 0.89803
4533.6 0.88868
4534.4 0.88558
4535.5 0.8986
4536.3 0.88553
4537.1 0.88288
4537.5 0.87802
4538.2 0.87927
4539.4 0.87622
4539.8 0.88576
4540.2 0.88291
4540.6 0.88796
4541.3 0.88491
4541.7 0.88122
4542.1 0.88305
4542.5 0.88079
4542.9 0.88972
4543.2 0.89605
4543.6 0.88331
4544 0.87491
4544.4 0.88206
4544.8 0.8839
4545.2 0.89185
4545.6 0.88552
4545.9 0.87127
4546.7 0.87718
4547.1 0.87415
4547.5 0.87688
4547.9 0.89048
4548.2 0.88046
4548.6 0.88967
4549 0.89108
4549.4 0.89595
4549.8 0.88684
4550.6 0.89244
4550.9 0.89047
4551.3 0.88512
4551.7 0.8737
4552.1 0.8751
4552.5 0.85579
4552.9 0.86111
4553.2 0.87776
4553.6 0.87742
4554 0.86511
4554.4 0.88129
4554.8 0.88966
4555.2 0.87401
4555.6 0.87509
4555.9 0.89048
4556.3 0.89751
4556.7 0.87999
4557.1 0.87685
4557.5 0.8778
4557.9 0.89059
4558.3 0.88359
4558.6 0.88133
4559 0.89154
4559.4 0.89273
4559.8 0.88295
4560.2 0.88051
4560.6 0.88388
4560.9 0.87184
4561.7 0.87671
4562.1 0.87043
4562.5 0.867
4562.9 0.88975
4563.3 0.90234
4563.6 0.87958
4564 0.86238
4564.8 0.89745
4565.2 0.88887
4565.6 0.90575
4566.3 0.87825
4566.7 0.85622
4567.1 0.852
4567.5 0.85277
4567.9 0.82249
4568.6 0.84049
4569 0.83018
4569.4 0.84386
4569.8 0.8338
4570.2 0.87694
4570.6 0.86289
4570.9 0.83391
4571.3 0.83055
4571.7 0.86329
4572.1 0.83825
4572.5 0.84387
4572.9 0.8391
4573.3 0.82344
4573.6 0.84449
4574 0.85351
4574.4 0.85282
4574.8 0.8639
4575.2 0.85775
4575.6 0.87983
4575.9 0.88433
4576.3 0.91196
4576.7 0.90062
4577.1 0.86138
4577.5 0.88059
4577.9 0.87266
4578.3 0.87114
4578.6 0.8977
4579 0.88029
4579.4 0.87452
4579.8 0.84206
4580.2 0.88899
4580.6 0.90421
4581 0.84492
4581.3 0.82755
4581.7 0.85922
4582.1 0.86876
4582.5 0.92258
4582.9 0.93261
4583.3 0.91484
4583.6 0.85883
4584 0.78875
4584.4 0.81805
4584.8 0.80737
4585.2 0.7597
4585.6 0.78217
4586 0.74509
4586.3 0.77394
4586.7 0.79266
4587.1 0.76516
4587.5 0.74709
4587.9 0.83892
4588.3 0.84595
4588.6 0.80019
4589 0.80701
4589.4 0.85822
4589.8 0.86859
4590.2 0.89437
4590.6 0.89365
4591 0.89984
4591.3 0.90156
4591.7 0.87337
4592.1 0.85536
4592.5 0.87717
4592.9 0.77887
4593.3 0.744
4593.6 0.79498
4594 0.82763
4594.4 0.85365
4594.8 0.81639
4595.2 0.8089
4595.6 0.86572
4596 0.82964
4596.3 0.87275
4596.7 0.81952
4597.1 0.78373
4597.5 0.7997
4597.9 0.79811
4598.3 0.81073
4598.7 0.84956
4599 0.91445
4599.4 0.84057
4599.8 0.79842
4600.2 0.80671
4600.6 0.77023
4601 0.77682
4601.3 0.78966
4601.7 0.75572
4602.1 0.71535
4602.5 0.69641
4602.9 0.72896
4603.3 0.75733
4603.7 0.72557
4604 0.77206
4604.4 0.79724
4604.8 0.69427
4605.2 0.81174
4605.6 0.72604
4606 0.54535
4606.3 0.46703
4607.1 0.70336
4607.5 0.78408
4607.9 0.86067
4608.3 0.86422
4608.7 0.8622
4609 0.79624
4609.4 0.75089
4609.8 0.60509
4610.2 0.6171
4610.6 0.71227
4611 0.70643
4611.3 0.64011
4611.7 0.68022
4612.5 0.80106
4612.9 0.7943
4613.3 0.76552
4613.7 0.84513
4614 0.91435
4614.4 0.91749
4614.8 0.88869
4615.2 0.93191
4615.6 0.94096
4616 0.87541
4616.3 0.78039
4616.7 0.77139
4617.1 0.84761
4617.9 0.88328
4618.3 0.90053
4618.7 0.90425
4619 0.91617
4619.4 0.91729
4619.8 0.86418
4620.2 0.89224
4620.6 0.88301
4621 0.83627
4621.4 0.83904
4621.7 0.86344
4622.1 0.83961
4622.5 0.83529
4622.9 0.908
4623.3 0.92351
4623.7 0.93159
4624 0.85767
4624.4 0.84646
4624.8 0.87913
4625.2 0.91519
4626 0.79091
4626.4 0.85011
4626.7 0.82546
4627.1 0.89943
4627.5 0.86032
4627.9 0.89162
4628.3 0.86601
4628.7 0.90255
4629 0.9542
4629.4 0.94177
4629.8 0.8668
4630.2 0.80389
4630.6 0.79042
4631 0.85371
4631.4 0.74476
4631.7 0.72226
4632.1 0.83333
4632.5 0.82974
4632.9 0.81052
4633.3 0.74401
4633.7 0.69496
4634 0.76839
4634.4 0.73853
4635.2 0.6155
4635.6 0.64255
4636 0.68744
4636.4 0.77646
4636.7 0.87645
4637.1 0.82573
4637.5 0.76411
4637.9 0.76235
4638.3 0.75208
4638.7 0.86407
4639.1 0.78084
4639.4 0.76427
4639.8 0.7694
4640.2 0.79041
4640.6 0.80013
4641 0.73658
4641.4 0.8025
4641.7 0.81354
4642.1 0.78377
4642.5 0.76445
4642.9 0.78878
4643.3 0.83884
4643.7 0.82735
4644.4 0.83985
4644.8 0.84567
4645.2 0.78135
4646 0.83727
4646.4 0.78448
4646.7 0.71742
4647.1 0.81925
4647.5 0.67353
4647.9 0.67144
4648.3 0.73792
4648.7 0.76801
4649.1 0.74991
4649.4 0.766
4649.8 0.76271
4650.2 0.66186
4650.6 0.69485
4651 0.73886
4651.4 0.71985
4651.7 0.74179
4652.1 0.68133
4652.5 0.55199
4652.9 0.57275
4653.3 0.65014
4653.7 0.76964
4654.1 0.75581
4654.4 0.71775
4654.8 0.73852
4655.2 0.81032
4655.6 0.79914
4656 0.86309
4656.4 0.86649
4656.7 0.85138
4657.1 0.77841
4657.5 0.73393
4657.9 0.7913
4658.3 0.75016
4658.7 0.73927
4659.1 0.80956
4659.4 0.6663
4659.8 0.67032
4660.2 0.66764
4660.6 0.70947
4661 0.71393
4661.4 0.61485
4661.8 0.70113
4662.1 0.74967
4662.5 0.73339
4662.9 0.73574
4663.3 0.79497
4663.7 0.83066
4664.1 0.84518
4664.8 0.87991
4665.2 0.87498
4665.6 0.8213
4666 0.79438
4666.4 0.74131
4666.8 0.73426
4667.1 0.7402
4667.5 0.72574
4667.9 0.65839
4668.3 0.70476
4668.7 0.7773
4669.4 0.79059
4669.8 0.83277
4670.2 0.86206
4670.6 0.87968
4671 0.85379
4671.4 0.85106
4671.8 0.83134
4672.1 0.83215
4672.5 0.80236
4673.3 0.81679
4673.7 0.80702
4674.1 0.82081
4674.4 0.82981
4674.8 0.83366
4675.2 0.80058
4675.6 0.77336
4676.4 0.8163
4676.8 0.86578
4677.1 0.86414
4677.5 0.90196
4677.9 0.87841
4678.3 0.82723
4679.1 0.79557
4679.4 0.81714
4679.8 0.79935
4680.2 0.77475
4680.6 0.75831
4681 0.77325
4681.4 0.80192
4681.8 0.72294
4682.1 0.76407
4682.5 0.80279
4682.9 0.82016
4683.3 0.84061
4683.7 0.83457
4684.1 0.81948
4684.5 0.80129
4684.8 0.80851
4685.2 0.783
4685.6 0.823
4686 0.84816
4686.4 0.83959
4686.8 0.88475
4687.5 0.8784
4688.3 0.82918
4688.7 0.84284
4689.1 0.88041
4689.5 0.88373
4689.8 0.90263
4690.2 0.87885
4691 0.84853
4691.4 0.82283
4691.8 0.85354
4692.1 0.83672
4692.5 0.85308
4692.9 0.85358
4693.3 0.83389
4693.7 0.84116
4694.1 0.86885
4694.5 0.86839
4694.8 0.89731
4695.2 0.88055
4695.6 0.88508
4696 0.86593
4696.4 0.88186
4696.8 0.87327
4697.1 0.84431
4697.5 0.78969
4697.9 0.81734
4698.3 0.84936
4698.7 0.85331
4699.1 0.83997
4699.5 0.8411
4699.8 0.86082
4700.2 0.90804
4700.6 0.90073
4701 0.84919
4701.4 0.86862
4701.8 0.86857
4702.2 0.84106
4702.5 0.80508
4703.7 0.88476
4704.1 0.8614
4704.5 0.79583
4704.8 0.77477
4705.2 0.80439
4705.6 0.84026
4706 0.84679
4706.4 0.84784
4706.8 0.87566
4707.2 0.9166
4707.5 0.90918
4707.9 0.89697
4708.3 0.87527
4708.7 0.8816
4709.1 0.86502
4709.5 0.84084
4709.8 0.82963
4710.2 0.79888
4710.6 0.7882
4711 0.78497
4711.4 0.83822
4711.8 0.882
4712.2 0.86408
4712.5 0.82791
4712.9 0.80668
4713.7 0.82239
4714.1 0.85491
4714.8 0.84994
4715.2 0.84042
4715.6 0.83696
4716 0.84807
4716.4 0.89899
4716.8 0.86298
4717.2 0.85487
4717.5 0.88532
4717.9 0.92008
4718.3 0.92989
4718.7 0.90971
4719.1 0.90875
4719.5 0.88602
4719.8 0.88595
4720.2 0.87791
4720.6 0.8976
4721 0.93759
4721.4 0.92642
4721.8 0.84326
4722.5 0.89624
4722.9 0.89804
4723.3 0.87894
4723.7 0.91692
4724.1 0.93543
4724.5 0.92784
4724.9 0.90866
4725.2 0.91117
4725.6 0.92688
4726 0.91716
4726.4 0.94488
4727.2 0.89137
4727.9 0.8575
4728.3 0.87459
4728.7 0.90553
4729.1 0.91927
4729.5 0.89199
4729.9 0.88153
4730.2 0.93167
4730.6 0.88941
4731 0.92112
4731.4 0.92549
4731.8 0.93893
4732.2 0.92459
4732.5 0.87702
4732.9 0.87072
4733.3 0.89286
4733.7 0.86299
4734.1 0.79334
4734.5 0.80937
4734.9 0.83545
4735.2 0.84733
4735.6 0.86174
4736 0.89534
4736.4 0.85814
4736.8 0.83073
4737.2 0.90725
4737.5 0.95585
4737.9 0.93919
4738.3 0.89531
4738.7 0.88021
4739.1 0.87762
4739.5 0.84546
4739.9 0.86958
4740.2 0.88605
4740.6 0.90911
4741 0.93566
4741.4 0.92297
4741.8 0.90239
4742.2 0.89976
4742.6 0.88717
4742.9 0.85551
4743.7 0.90701
4744.1 0.87062
4744.5 0.8873
4744.9 0.88434
4745.2 0.88972
4745.6 0.92828
4746 0.87033
4746.4 0.87548
4746.8 0.86134
4747.2 0.83518
4747.6 0.86108
4747.9 0.89891
4748.7 0.88309
4749.5 0.88721
4749.9 0.88946
4750.2 0.9057
4750.6 0.88716
4751 0.90047
4751.4 0.94208
4751.8 0.93932
4752.2 0.92688
4752.6 0.89139
4752.9 0.91838
4753.7 0.89524
4754.1 0.8786
4754.5 0.82269
4754.9 0.83542
4755.2 0.89982
4755.6 0.94882
4756 0.92152
4756.4 0.92899
4756.8 0.93298
4757.2 0.90276
4757.6 0.90731
4757.9 0.88434
4758.3 0.83993
4758.7 0.87832
4759.1 0.90738
4759.5 0.90099
4760.2 0.89355
4760.6 0.88216
4761 0.84476
4761.4 0.88185
4761.8 0.89515
4762.2 0.86043
4762.6 0.90371
4762.9 0.90218
4763.3 0.89752
4763.7 0.91768
4764.1 0.89472
4764.5 0.8852
4764.9 0.87122
4765.3 0.84532
4765.6 0.81573
4766 0.84725
4766.4 0.86425
4766.8 0.91378
4767.2 0.88108
4767.6 0.91137
4767.9 0.89615
4768.3 0.85758
4768.7 0.90995
4769.1 0.87243
4769.5 0.85436
4769.9 0.85499
4770.3 0.84903
4770.6 0.8615
4771 0.86813
4771.4 0.90028
4771.8 0.89319
4772.2 0.82231
4772.6 0.86381
4772.9 0.86886
4773.3 0.89959
4773.7 0.8809
4774.1 0.83914
4774.5 0.87608
4774.9 0.89677
4775.3 0.90057
4775.6 0.89836
4776 0.89269
4776.4 0.91139
4776.8 0.8804
4777.2 0.88505
4777.6 0.8268
4777.9 0.82929
4778.3 0.83794
4778.7 0.84315
4779.1 0.82066
4779.5 0.8441
4779.9 0.86384
4780.3 0.83495
4780.6 0.86285
4781 0.87752
4781.4 0.83619
4781.8 0.8291
4782.2 0.85317
4782.6 0.85311
4783 0.8391
4783.3 0.82282
4783.7 0.83145
4784.1 0.85152
4784.5 0.85522
4784.9 0.85448
4785.3 0.87713
4786 0.82413
4786.4 0.83479
4786.8 0.79219
4787.2 0.80205
4787.6 0.83016
4788 0.86991
4788.3 0.86495
4788.7 0.84187
4789.1 0.84743
4789.5 0.86414
4789.9 0.89011
4790.3 0.90679
4790.6 0.93092
4791 0.89091
4791.4 0.87304
4791.8 0.86152
4792.2 0.88728
4792.6 0.89301
4793 0.91139
4793.3 0.94222
4793.7 0.93314
4794.1 0.88983
4794.5 0.91808
4794.9 0.88429
4795.3 0.8366
4795.6 0.81745
4796 0.86323
4796.4 0.91612
4796.8 0.88826
4797.2 0.8905
4797.6 0.85328
4798 0.8505
4798.3 0.86927
4798.7 0.88324
4799.1 0.90142
4799.5 0.87304
4799.9 0.85322
4800.3 0.85507
4800.6 0.85194
4801 0.80701
4801.4 0.78597
4801.8 0.82085
4802.2 0.85917
4802.6 0.89202
4803 0.89212
4803.3 0.88319
4803.7 0.9231
4804.1 0.93026
4804.5 0.92275
4804.9 0.93885
4805.3 0.95269
4805.7 0.92343
4806 0.91525
4806.4 0.91114
4806.8 0.87979
4807.2 0.82833
4807.6 0.81529
4808 0.79688
4808.3 0.75983
4808.7 0.73946
4809.1 0.81602
4809.5 0.88709
4809.9 0.90732
4810.3 0.90577
4810.7 0.88548
4811 0.90209
4811.4 0.91298
4811.8 0.90141
4812.2 0.913
4812.6 0.86093
4813 0.81154
4813.3 0.8383
4813.7 0.86273
4814.1 0.80389
4814.5 0.80626
4814.9 0.86049
4815.3 0.82788
4815.7 0.81792
4816 0.81773
4816.4 0.89094
4816.8 0.92373
4817.2 0.88886
4817.6 0.8573
4818 0.84098
4818.3 0.77916
4818.7 0.82794
4819.1 0.85436
4819.5 0.84075
4819.9 0.8005
4820.3 0.81952
4820.7 0.85646
4821 0.8964
4821.4 0.88552
4821.8 0.8507
4822.2 0.86898
4822.6 0.83645
4823 0.84123
4823.4 0.86502
4823.7 0.8819
4824.1 0.87746
4824.5 0.83351
4824.9 0.83532
4825.3 0.79382
4825.7 0.73594
4826 0.8278
4826.4 0.8529
4826.8 0.88743
4827.2 0.83785
4827.6 0.8762
4828 0.85381
4828.4 0.84797
4828.7 0.82625
4829.1 0.83535
4829.5 0.91839
4829.9 0.89277
4830.3 0.89091
4830.7 0.89724
4831 0.91036
4831.4 0.94096
4831.8 0.94361
4832.2 0.92774
4832.6 0.94101
4833 0.94302
4833.4 0.95669
4833.7 0.93817
4834.1 0.89414
4834.5 0.91761
4834.9 0.96261
4835.3 0.91835
4835.7 0.91548
4836 0.93942
4836.8 0.91037
4837.2 0.9029
4837.6 0.89846
4838 0.90603
4838.4 0.86847
4838.7 0.87722
4839.1 0.83626
4839.5 0.83108
4839.9 0.89211
4840.3 0.90848
4840.7 0.90026
4841 0.85882
4841.4 0.86947
4841.8 0.90483
4842.6 0.78413
4843 0.8632
4843.4 0.8408
4843.7 0.83317
4844.1 0.84123
4844.9 0.91617
4845.3 0.94383
4845.7 0.93926
4846.1 0.96791
4846.4 0.94551
4846.8 0.86194
4847.2 0.84432
4847.6 0.78567
4848 0.80389
4848.4 0.89579
4849.1 0.80711
4849.5 0.82921
4849.9 0.81433
4850.3 0.82349
4851.1 0.81713
4851.4 0.78764
4852.2 0.86337
4852.6 0.88732
4853 0.87984
4853.4 0.8189
4853.7 0.75242
4854.1 0.77723
4854.5 0.80625
4854.9 0.79476
4855.3 0.85415
4855.7 0.816
4856.1 0.82768
4856.4 0.74826
4856.8 0.76679
4857.2 0.82533
4857.6 0.82519
4858 0.8103
4858.4 0.78896
4858.7 0.83222
4859.1 0.83847
4859.5 0.77275
4859.9 0.83847
4860.3 0.83099
4860.7 0.87586
4861.1 0.85876
4861.4 0.8737
4861.8 0.87718
4862.2 0.90674
4862.6 0.83792
4863 0.79024
4863.4 0.84797
4863.8 0.86822
4864.1 0.92378
4864.5 0.94477
4865.3 0.9526
4865.7 0.93588
4866.1 0.94537
4866.4 0.94238
4866.8 0.96275
4867.2 0.89953
4867.6 0.88963
4868 0.90659
4868.4 0.91934
4869.1 0.89139
4869.5 0.91422
4869.9 0.90509
4870.3 0.9115
4870.7 0.92452
4871.1 0.92442
4871.4 0.93163
4872.2 0.95564
4872.6 0.93626
4873 0.90736
4873.4 0.92395
4873.8 0.93828
4874.1 0.94673
4874.5 0.96342
4874.9 0.90696
4875.3 0.86185
4875.7 0.87459
4876.1 0.93167
4876.4 0.93596
4876.8 0.93488
4877.2 0.94345
4877.6 0.93012
4878 0.95143
4878.4 0.94402
4879.1 0.9224
4879.5 0.88709
4879.9 0.8986
4880.3 0.93291
4880.7 0.93012
4881.4 0.87369
4881.8 0.88952
4882.2 0.90299
4882.6 0.89897
4883 0.85854
4883.4 0.83201
4883.8 0.85404
4884.1 0.84196
4884.5 0.77536
4884.9 0.84717
4885.3 0.88377
4885.7 0.87948
4886.1 0.86805
4886.5 0.89106
4886.8 0.92659
4887.2 0.84134
4887.6 0.84106
4888 0.91952
4888.4 0.95354
4888.8 0.90828
4889.1 0.87201
4889.5 0.84632
4889.9 0.81515
4890.3 0.83128
4890.7 0.81356
4891.1 0.86467
4891.5 0.8428
4891.8 0.87729
4892.2 0.76554
4892.6 0.70752
4893 0.78477
4893.4 0.85087
4893.8 0.9023
4894.1 0.92598
4894.5 0.88182
4894.9 0.89287
4895.3 0.88845
4895.7 0.82144
4896.1 0.83483
4896.5 0.73549
4896.8 0.67971
4897.2 0.72176
4897.6 0.88589
4898 0.88795
4898.4 0.8327
4898.8 0.84063
4899.1 0.8654
4899.5 0.86694
4899.9 0.80867
4900.3 0.82156
4900.7 0.79723
4901.1 0.83978
4901.5 0.90439
4901.8 0.93879
4902.2 0.92323
4902.6 0.9044
4903 0.88263
4903.8 0.94296
4904.5 0.88295
4904.9 0.81359
4905.3 0.77615
4905.7 0.81204
4906.1 0.89062
4906.5 0.93381
4906.8 0.93971
4907.2 0.93131
4907.6 0.95784
4908 0.91892
4908.4 0.89155
4909.2 0.96244
4909.5 0.93899
4909.9 0.94279
4910.3 0.91762
4910.7 0.90588
4911.1 0.88093
4911.8 0.95465
4912.2 0.96446
4912.6 0.94868
4913 0.77749
4913.4 0.7604
4913.8 0.87426
4914.2 0.92976
4914.5 0.96543
4915.3 0.90763
4915.7 0.9553
4916.1 0.96421
4916.5 0.96427
4916.8 0.96774
4917.2 0.9627
4917.6 0.86382
4918 0.83177
4918.4 0.74301
4918.8 0.76489
4919.2 0.77413
4919.5 0.84726
4919.9 0.78314
4920.3 0.71222
4921.1 0.80416
4921.5 0.86307
4921.8 0.7605
4922.2 0.71496
4922.6 0.90259
4923 0.93685
4923.4 0.86995
4923.8 0.80624
4924.2 0.80954
4924.5 0.8335
4925.3 0.93591
4925.7 0.89554
4926.1 0.78112
4926.5 0.79913
4926.9 0.73377
4927.2 0.74205
4928 0.79553
4928.4 0.79386
4928.8 0.83041
4929.2 0.84851
4929.5 0.84661
4929.9 0.87915
4930.3 0.87874
4930.7 0.76223
4931.1 0.8281
4931.5 0.92004
4931.9 0.90468
4932.2 0.79417
4932.6 0.69802
4933 0.68095
4933.4 0.72191
4933.8 0.61577
4934.2 0.49253
4934.5 0.61989
4934.9 0.57009
4935.3 0.6348
4935.7 0.6857
4936.1 0.74262
4936.5 0.68183
4936.9 0.70605
4937.2 0.71806
4937.6 0.70692
4938 0.67865
4938.4 0.69864
4938.8 0.57107
4939.2 0.57284
4939.5 0.57894
4939.9 0.6355
4940.3 0.66519
4940.7 0.82024
4941.1 0.87906
4941.5 0.87895
4941.9 0.79805
4942.2 0.7651
4942.6 0.68403
4943 0.62903
4943.8 0.7258
4944.2 0.70725
4944.5 0.73497
4944.9 0.90462
4945.3 0.92944
4945.7 0.68548
4946.1 0.6728
4946.5 0.79221
4946.9 0.75205
4947.2 0.72924
4947.6 0.51541
4948 0.55476
4948.4 0.66804
4948.8 0.66652
4949.2 0.65131
4949.6 0.64483
4949.9 0.61221
4950.3 0.5708
4950.7 0.45388
4951.1 0.604
4951.5 0.61942
4951.9 0.40646
4952.2 0.63937
4952.6 0.63867
4953 0.43382
4953.4 0.54471
4953.8 0.42627
4954.2 0.53641
4954.6 0.58356
4954.9 0.76759
4955.3 0.7571
4955.7 0.3612
4956.1 0.2312
4956.5 0.25229
4956.9 0.42316
4957.2 0.51082
4957.6 0.58493
4958 0.60205
4958.4 0.56624
4958.8 0.61254
4959.2 0.52887
4959.6 0.55858
4959.9 0.46152
4960.3 0.29447
4960.7 0.32923
4961.1 0.3354
4961.5 0.57398
4961.9 0.57691
4962.2 0.69196
4962.6 0.54299
4963 0.36775
4963.4 0.37323
4963.8 0.55979
4964.2 0.68205
4964.6 0.51203
4964.9 0.46397
4965.3 0.46042
4965.7 0.34365
4966.1 0.45417
4966.5 0.4324
4966.9 0.37954
4967.3 0.20826
4967.6 0.24505
4968 0.32556
4968.4 0.16576
4968.8 0.24335
4969.2 0.22389
4969.6 0.17817
4970.3 0.24765
4970.7 0.19047
4971.1 0.080557
4971.5 0.10315
4971.9 0.15553
4972.3 0.17921
4972.6 0.12901
4973 0.33595
4973.4 0.42062
4973.8 0.44548
4974.2 0.37742
4974.6 0.36937
4974.9 0.2302
4975.3 0.094065
4975.7 0.093374
4976.1 0.28043
4976.5 0.2458
4977.3 0.1141
4977.6 0.27379
4978 0.3566
4978.4 0.26766
4978.8 0.50951
4979.2 0.48418
4979.6 0.32978
4979.9 0.15901
4980.3 0.1811
4980.7 0.46829
4981.1 0.56168
4981.5 0.31365
4981.9 0.51274
4982.3 0.15976
4982.6 0.10874
4983 0.19668
4983.4 0.10233
4983.8 0.20255
4984.6 0.18756
4984.9 0.28078
4985.3 0.41656
4985.7 0.05189
4986.1 0.36515
4986.5 0.24566
4986.9 0.11674
4987.3 0.057331
4987.6 0.14262
4988 0.24239
4988.4 0.17483
4988.8 0.38647
4989.2 0.68932
4989.6 0.76966
4990 0.70028
4990.3 0.20725
4990.7 0.2196
4991.1 0.18163
4991.5 0.078916
4991.9 0.16212
4992.3 0.37412
4992.6 0.35096
4993 0.44194
4993.4 0.35002
4993.8 0.26872
4994.2 0.30144
4994.6 0.38362
4995 0.23922
4995.3 0.16405
4995.7 0.084174
4996.1 0.13597
4996.5 0.37098
4996.9 0.37499
4997.3 0.10179
4997.6 0.010867
4998 0.12402
4998.4 0.16079
4998.8 0.06736
4999.2 0.0051591
4999.6 0.010609
5000 0.032594
5000.3 0.049839
5000.7 0.033424
5001.1 0.0056382
5001.5 0.0029674
5001.9 0.034219
5002.3 0.14165
5002.6 0.19032
5003 0.14653
5003.4 0.1414
5003.8 0.16887
5004.2 0.11105
5004.6 0.10324
5005 0.13839
5005.3 0.12411
5006.1 0.2349
5006.5 0.18612
5006.9 0.22355
5007.3 0.22849
5007.6 0.2109
5008 0.31492
5008.4 0.04149
5008.8 0.10074
5009.2 0.32068
5009.6 0.35878
5010 0.33799
5010.3 0.32182
5010.7 0.43304
5011.1 0.52787
5011.5 0.76168
5011.9 0.63735
5012.3 0.64177
5012.7 0.52842
5013 0.45031
5013.4 0.48477
5013.8 0.26822
5014.2 0.31709
5014.6 0.29054
5015 0.50493
5015.3 0.51597
5015.7 0.59247
5016.1 0.43333
5016.5 0.51784
5016.9 0.46598
5017.3 0.14768
5017.7 0.02394
5018 0.18589
5018.4 0.099991
5018.8 0.16415
5019.2 0.3025
5019.6 0.33875
5020 0.29802
5020.3 0.12859
5020.7 0.10263
5021.1 0.03448
5021.5 0.0056906
5021.9 0.080738
5022.3 0.12446
5022.7 0.13811
5023 0.041967
5023.4 0.036794
5023.8 0.10743
5024.2 0.087561
5024.6 0.042101
5025 0.032103
5025.3 0.09221
5025.7 0.035598
5026.1 0.053063
5026.5 0.14516
5026.9 0.09852
5027.3 0.00034261
5027.7 0.12626
5028 0.29554
5028.4 0.3368
5028.8 0.38282
5029.2 0.41984
5029.6 0.46417
5030 0.44691
5030.4 0.47297
5030.7 0.30493
5031.1 0.27416
5031.5 0.30688
5031.9 0.50249
5032.3 0.43775
5032.7 0.60137
5033 0.59846
5033.4 0.58555
5033.8 0.6195
5034.2 0.71915
5034.6 0.8397
5035 0.74963
5035.4 0.72639
5035.7 0.59364
5036.1 0.57229
5036.5 0.53705
5036.9 0.6686
5037.3 0.76179
5037.7 0.81125
5038 0.81813
5038.4 0.76584
5038.8 0.76159
5039.2 0.74677
5039.6 0.67011
5040 0.65325
5040.4 0.79954
5040.7 0.88756
5041.1 0.83166
5041.5 0.78322
5041.9 0.78105
5042.3 0.6728
5042.7 0.71503
5043 0.59501
5043.4 0.63105
5043.8 0.54785
5044.2 0.44858
5044.6 0.53742
5045 0.6432
5045.4 0.70995
5045.7 0.69062
5046.1 0.69661
5046.5 0.60867
5046.9 0.65489
5047.3 0.74407
5047.7 0.79242
5048 0.79876
5048.4 0.8752
5048.8 0.85838
5049.2 0.75652
5049.6 0.70078
5050 0.59814
5050.4 0.56018
5050.7 0.67691
5051.1 0.68168
5051.5 0.68121
5051.9 0.70518
5052.3 0.88892
5052.7 0.82161
5053.1 0.65089
5053.4 0.63651
5053.8 0.66135
5054.2 0.65581
5054.6 0.58002
5055 0.5714
5055.4 0.64217
5055.7 0.5816
5056.1 0.51876
5056.5 0.5913
5056.9 0.58249
5057.3 0.53519
5057.7 0.49304
5058.1 0.55297
5058.4 0.61946
5058.8 0.67005
5059.2 0.63536
5059.6 0.63034
5060 0.6231
5060.4 0.56901
5060.7 0.55833
5061.1 0.62154
5061.5 0.62374
5061.9 0.52507
5062.3 0.5038
5062.7 0.56747
5063.1 0.60373
5063.4 0.56965
5063.8 0.65976
5064.2 0.63015
5064.6 0.62214
5065 0.54387
5065.4 0.61408
5065.7 0.64498
5066.1 0.69892
5066.5 0.70739
5066.9 0.73842
5067.3 0.66275
5067.7 0.58335
5068.1 0.71992
5068.4 0.64783
5068.8 0.72391
5069.2 0.75692
5069.6 0.71107
5070 0.7455
5070.4 0.73364
5070.8 0.70906
5071.1 0.64635
5071.5 0.64058
5071.9 0.62537
5072.3 0.66067
5072.7 0.74876
5073.1 0.78509
5073.4 0.71513
5073.8 0.72291
5074.2 0.78196
5074.6 0.69917
5075 0.64216
5075.4 0.64877
5075.8 0.74947
5076.1 0.66212
5076.5 0.68363
5076.9 0.71442
5077.3 0.67947
5077.7 0.69874
5078.1 0.65067
5078.4 0.71721
5078.8 0.82199
5079.2 0.80107
5079.6 0.72579
5080 0.77006
5080.4 0.67448
5080.8 0.5929
5081.1 0.6454
5081.5 0.65928
5081.9 0.67064
5082.3 0.56832
5082.7 0.60749
5083.1 0.55258
5083.4 0.59984
5083.8 0.62543
5084.2 0.54898
5084.6 0.60109
5085 0.6416
5085.4 0.63215
5085.8 0.70511
5086.1 0.68241
5086.5 0.62083
5086.9 0.64531
5087.3 0.57213
5087.7 0.61355
5088.1 0.60635
5088.4 0.67203
5088.8 0.74778
5089.2 0.72398
5089.6 0.7134
5090 0.66598
5090.4 0.66291
5090.8 0.7086
5091.1 0.72439
5091.5 0.73357
5091.9 0.68232
5092.3 0.63623
5092.7 0.57758
5093.1 0.65448
5093.5 0.60748
5093.8 0.54852
5094.2 0.60894
5094.6 0.60303
5095 0.67323
5095.4 0.6601
5095.8 0.65681
5096.1 0.58152
5096.5 0.63512
5096.9 0.67958
5097.3 0.63484
5097.7 0.6108
5098.1 0.5946
5098.5 0.56967
5098.8 0.50848
5099.2 0.49147
5099.6 0.56574
5100 0.55383
5100.4 0.49186
5100.8 0.49224
5101.1 0.58696
5101.5 0.70923
5101.9 0.76092
5102.7 0.67619
5103.1 0.70857
5103.5 0.774
5103.8 0.68338
5104.2 0.62889
5104.6 0.64797
5105 0.61574
5105.4 0.68012
5105.8 0.67873
5106.1 0.64327
5106.5 0.63761
5106.9 0.70771
5107.3 0.75448
5107.7 0.72686
5108.1 0.77768
5108.5 0.74252
5108.8 0.69291
5109.2 0.59769
5109.6 0.53129
5110 0.56599
5110.4 0.6328
5110.8 0.59413
5111.2 0.60597
5111.5 0.64139
5111.9 0.56931
5112.3 0.53445
5112.7 0.64883
5113.1 0.61341
5113.5 0.56006
5113.8 0.49176
5114.2 0.44091
5114.6 0.5027
5115 0.59439
5115.4 0.58043
5115.8 0.62
5116.2 0.48912
5116.5 0.52936
5116.9 0.54408
5117.3 0.52443
5117.7 0.51185
5118.1 0.53967
5118.5 0.53226
5118.8 0.51827
5119.2 0.39138
5119.6 0.35732
5120 0.33456
5120.4 0.35303
5120.8 0.4764
5121.2 0.59221
5121.5 0.54436
5121.9 0.56706
5122.3 0.60611
5122.7 0.35989
5123.1 0.36047
5123.5 0.24153
5123.8 0.21385
5124.2 0.4864
5124.6 0.5915
5125 0.55473
5125.4 0.55559
5125.8 0.53431
5126.2 0.57812
5126.5 0.44186
5126.9 0.39446
5127.3 0.44202
5127.7 0.39648
5128.1 0.39952
5128.5 0.39141
5128.8 0.50654
5129.2 0.50266
5129.6 0.58114
5130 0.59737
5130.4 0.56829
5130.8 0.56041
5131.2 0.61445
5131.5 0.63467
5131.9 0.54289
5132.3 0.6059
5132.7 0.63213
5133.1 0.68826
5133.5 0.68662
5133.9 0.77298
5134.2 0.80378
5135 0.82498
5135.4 0.76214
5135.8 0.72266
5136.2 0.69248
5136.5 0.67681
5136.9 0.69369
5137.3 0.72159
5137.7 0.72127
5138.1 0.61448
5138.5 0.56645
5138.9 0.59462
5139.2 0.63746
5139.6 0.65234
5140 0.68519
5140.4 0.75897
5140.8 0.7281
5141.2 0.70724
5141.5 0.74309
5141.9 0.78989
5142.3 0.69045
5142.7 0.71669
5143.1 0.72337
5143.5 0.6919
5143.9 0.70851
5144.2 0.66877
5144.6 0.73319
5145 0.78038
5145.4 0.67542
5145.8 0.72222
5146.2 0.74194
5146.5 0.718
5146.9 0.7113
5147.3 0.64018
5147.7 0.66744
5148.1 0.67143
5148.5 0.69981
5148.9 0.67319
5149.2 0.68174
5149.6 0.76967
5150 0.75627
5150.4 0.73253
5150.8 0.73466
5151.2 0.76611
5151.6 0.76497
5151.9 0.73041
5152.3 0.71909
5152.7 0.75861
5153.1 0.7218
5153.5 0.67052
5153.9 0.62363
5154.2 0.72073
5154.6 0.70072
5155 0.63985
5155.4 0.62121
5155.8 0.66889
5156.2 0.67252
5156.6 0.66291
5156.9 0.5829
5157.3 0.6414
5157.7 0.69706
5158.1 0.63435
5158.5 0.64493
5158.9 0.67653
5159.2 0.74973
5159.6 0.73741
5160 0.72828
5160.4 0.70606
5161.2 0.74595
5161.6 0.72647
5161.9 0.74514
5162.3 0.78076
5162.7 0.80447
5163.1 0.77877
5163.5 0.77354
5163.9 0.77171
5164.2 0.7726
5164.6 0.72509
5165 0.70644
5165.4 0.74817
5165.8 0.75898
5166.2 0.74725
5166.6 0.77107
5167.3 0.76202
5167.7 0.73176
5168.1 0.74233
5168.5 0.76592
5168.9 0.71672
5169.2 0.70878
5169.6 0.7527
5170 0.78176
5170.4 0.71496
5170.8 0.75513
5171.2 0.79085
5171.9 0.74276
5172.3 0.77705
5172.7 0.8002
5173.1 0.79519
5173.5 0.76889
5173.9 0.77538
5174.3 0.77779
5174.6 0.79458
5175 0.80849
5175.4 0.81381
5176.6 0.79891
5176.9 0.81129
5177.3 0.81703
5177.7 0.81148
5178.1 0.84595
5178.5 0.85614
5179.3 0.81533
5179.6 0.8164
5180 0.85073
5180.4 0.8541
5180.8 0.84711
5181.2 0.81549
5181.6 0.80807
5181.9 0.83285
5182.3 0.83739
5182.7 0.82079
5183.1 0.78384
5183.5 0.81219
5183.9 0.83434
5184.3 0.82635
5184.6 0.84266
5185 0.83146
5185.4 0.82541
5186.2 0.84704
5186.6 0.83602
5186.9 0.83909
5187.3 0.79804
5187.7 0.79278
5188.1 0.83903
5188.5 0.83747
5188.9 0.81982
5189.3 0.83771
5189.6 0.80728
5190 0.78418
5190.4 0.79589
5190.8 0.8187
5191.2 0.80743
5191.6 0.84618
5192 0.86715
5192.3 0.84327
5192.7 0.76754
5193.1 0.77212
5193.5 0.78226
5193.9 0.78306
5194.3 0.77706
5194.6 0.77415
5195 0.80242
5195.4 0.83984
5195.8 0.84817
5196.2 0.83619
5196.6 0.8168
5197 0.81663
5197.3 0.83945
5197.7 0.84561
5198.1 0.8476
5198.5 0.8366
5198.9 0.86341
5199.3 0.85192
5199.6 0.87779
5200 0.86067
5200.4 0.82516
5200.8 0.81644
5201.2 0.82473
5201.6 0.85018
5202 0.88513
5202.3 0.8767
5202.7 0.84471
5203.1 0.81929
5203.5 0.84693
5203.9 0.86373
5204.3 0.85313
5204.6 0.85028
5205 0.84193
5205.4 0.83791
5205.8 0.84323
5206.2 0.82114
5206.6 0.83355
5207 0.85204
5207.3 0.86401
5207.7 0.84461
5208.1 0.87475
5208.5 0.87857
5208.9 0.87819
5209.3 0.87497
5209.6 0.85509
5210 0.82265
5210.4 0.8145
5210.8 0.81679
5211.2 0.8216
5211.6 0.84376
5212 0.8418
5212.7 0.85259
5213.1 0.84997
5213.5 0.85289
5213.9 0.84899
5214.3 0.86302
5214.7 0.865
5215 0.82663
5215.4 0.8089
5215.8 0.82829
5216.2 0.84005
5216.6 0.84205
5217 0.83608
5217.3 0.85281
5217.7 0.85271
5218.1 0.86022
5218.5 0.85073
5218.9 0.83324
5219.3 0.85413
5219.7 0.87875
5220 0.84239
5220.4 0.81741
5220.8 0.83397
5221.2 0.84131
5222 0.83774
5223.1 0.84043
5223.5 0.83585
5223.9 0.85305
5224.3 0.86086
5224.7 0.83742
5225 0.84671
5225.4 0.86761
5226.6 0.84705
5227 0.82816
5227.7 0.82076
5228.1 0.83361
5228.5 0.82028
5228.9 0.79588
5229.3 0.8153
5229.7 0.82293
5230 0.82553
5230.4 0.83947
5230.8 0.82956
5231.2 0.8375
5231.6 0.85331
5232 0.85716
5232.4 0.86709
5232.7 0.85358
5233.5 0.83618
5233.9 0.83921
5235 0.8131
5235.4 0.76939
5235.8 0.76063
5236.2 0.779
5236.6 0.81024
5237 0.84397
5237.4 0.83374
5237.7 0.85227
5238.1 0.86461
5238.5 0.84454
5238.9 0.82145
5239.3 0.79244
5239.7 0.80579
5240 0.81621
5240.8 0.80838
5241.2 0.80765
5241.6 0.81466
5242 0.83707
5242.7 0.8381
5243.1 0.85223
5243.5 0.8487
5243.9 0.86399
5244.3 0.84904
5244.7 0.8583
5245 0.85845
5245.4 0.84376
5246.2 0.83068
5246.6 0.84667
5247 0.8458
5247.4 0.82226
5247.7 0.82471
5248.1 0.84079
5248.5 0.82275
5248.9 0.83862
5249.3 0.85943
5249.7 0.82203
5250 0.8328
5250.4 0.85294
5250.8 0.84665
5251.2 0.83476
5251.6 0.80744
5252 0.85052
5252.4 0.85587
5252.7 0.84282
5253.1 0.84631
5253.5 0.85381
5253.9 0.84788
5254.3 0.85607
5254.7 0.86146
5255.1 0.85204
5255.4 0.85639
5255.8 0.86617
5256.2 0.86654
5256.6 0.8754
5257.4 0.8634
5258.1 0.86544
5258.5 0.83773
5259.3 0.85615
5259.7 0.85925
5260.1 0.83841
5260.4 0.84943
5260.8 0.8784
5261.2 0.88317
5261.6 0.8722
5262 0.86501
5262.4 0.86388
5262.7 0.85034
5263.1 0.85344
5263.5 0.84265
5264.7 0.86021
5265.4 0.8331
5265.8 0.83971
5266.6 0.877
5267.4 0.84742
5268.1 0.84617
5268.5 0.86003
5268.9 0.84331
5269.3 0.84521
5269.7 0.84985
5270.1 0.85921
5270.8 0.84766
5271.2 0.85062
5271.6 0.85886
5272 0.86483
5272.7 0.86537
5273.1 0.87009
5273.5 0.88399
5273.9 0.86693
5274.3 0.84462
5274.7 0.84825
5275.1 0.85569
5275.4 0.87151
5276.6 0.86678
5277 0.86088
5277.4 0.86158
5277.8 0.84948
5278.5 0.84749
5278.9 0.8509
5279.3 0.84038
5280.1 0.85636
5280.4 0.86742
5280.8 0.88458
5281.2 0.87844
5281.6 0.85646
5282 0.84443
5282.4 0.85569
5282.8 0.87088
5283.1 0.87577
5283.9 0.83145
5284.3 0.82386
5284.7 0.83765
5285.1 0.84101
5285.4 0.8527
5285.8 0.85383
5286.2 0.84779
5286.6 0.85681
5287.4 0.86122
5287.8 0.87386
5288.1 0.85404
5288.5 0.8522
5288.9 0.84606
5289.3 0.8371
5289.7 0.8529
5290.1 0.85139
5290.4 0.86107
5290.8 0.86458
5291.2 0.86143
5291.6 0.83834
5292 0.84797
5292.8 0.84989
5293.1 0.85971
5293.5 0.84829
5293.9 0.84741
5294.3 0.84091
5294.7 0.81401
5295.1 0.82839
5295.5 0.83607
5295.8 0.83709
5297 0.83064
5297.4 0.8327
5297.8 0.8227
5298.1 0.83032
5298.5 0.82659
5298.9 0.83454
5299.3 0.83542
5299.7 0.84248
5300.1 0.83235
5300.8 0.82491
5301.2 0.82187
5301.6 0.82557
5302 0.83271
5302.4 0.84303
5302.8 0.84346
5303.1 0.8341
5303.5 0.84283
5303.9 0.83112
5304.3 0.82406
5304.7 0.83874
5305.1 0.83664
5305.5 0.83761
5305.8 0.85612
5306.2 0.84618
5306.6 0.85022
5307 0.84066
5307.8 0.84263
5308.5 0.82893
5308.9 0.83322
5309.3 0.81971
5309.7 0.83172
5310.1 0.84132
5310.5 0.85713
5310.8 0.8552
5311.2 0.84561
5311.6 0.86006
5312 0.85579
5312.4 0.86329
5313.1 0.86577
5313.5 0.87392
5313.9 0.87624
5314.3 0.87133
5314.7 0.87624
5315.1 0.87824
5315.5 0.85901
5315.8 0.8622
5316.2 0.87221
5316.6 0.87022
5317 0.88685
5317.4 0.86862
5317.8 0.87248
5318.2 0.88261
5318.5 0.87922
5318.9 0.87245
5319.3 0.86146
5319.7 0.86639
5320.1 0.85081
5320.5 0.86731
5320.8 0.86645
5321.2 0.85908
5321.6 0.86368
5322 0.85259
5322.4 0.85424
5322.8 0.85257
5323.2 0.84779
5323.5 0.84906
5323.9 0.85634
5324.3 0.85206
5324.7 0.85882
5325.1 0.87556
5325.5 0.86991
5325.8 0.8552
5326.2 0.85184
5326.6 0.84468
5327 0.84779
5327.4 0.83989
5327.8 0.8484
5328.2 0.85415
5328.5 0.85211
5328.9 0.85417
5329.3 0.86222
5330.1 0.86595
5330.5 0.85921
5330.8 0.84092
5331.2 0.83292
5331.6 0.84047
5332 0.84284
5332.4 0.8376
5332.8 0.83694
5333.2 0.84461
5334.3 0.85553
5334.7 0.85265
5335.1 0.85661
5335.5 0.84872
5335.9 0.85407
5336.2 0.85405
5336.6 0.85139
5337 0.84079
5337.4 0.84212
5337.8 0.83917
5338.2 0.83313
5338.5 0.83038
5338.9 0.83432
5339.3 0.82985
5339.7 0.82768
5340.1 0.84008
5340.5 0.84335
5340.9 0.84111
5341.6 0.84471
5342 0.84094
5342.4 0.83376
5342.8 0.82272
5343.2 0.80302
5343.5 0.81558
5343.9 0.82367
5344.3 0.81607
5345.1 0.83929
5345.5 0.83592
5345.9 0.8245
5346.2 0.81772
5346.6 0.80234
5347 0.80961
5347.4 0.82768
5347.8 0.83201
5348.2 0.82959
5348.5 0.84335
5348.9 0.83622
5349.3 0.81325
5349.7 0.81737
5350.1 0.83556
5350.5 0.82767
5351.2 0.82054
5351.6 0.82542
5352 0.81644
5352.4 0.82415
5352.8 0.82101
5353.2 0.81563
5353.5 0.81856
5353.9 0.83004
5354.3 0.82365
5354.7 0.83469
5355.1 0.83283
5355.5 0.81981
5355.9 0.83266
5356.2 0.8396
5356.6 0.84384
5357 0.83522
5357.4 0.84588
5357.8 0.84295
5358.6 0.84527
5358.9 0.84947
5359.3 0.84378
5359.7 0.83306
5360.1 0.83461
5360.5 0.84047
5360.9 0.83762
5361.2 0.81665
5361.6 0.81832
5362.4 0.84084
5362.8 0.8285
5363.2 0.82422
5363.6 0.81121
5363.9 0.81089
5364.3 0.82574
5364.7 0.81845
5365.1 0.83277
5365.5 0.84948
5366.2 0.85862
5366.6 0.84995
5367 0.84581
5367.8 0.8321
5368.6 0.83419
5368.9 0.83767
5369.3 0.84528
5370.5 0.83944
5370.9 0.84257
5371.6 0.8303
5372 0.83509
5372.4 0.8364
5372.8 0.84156
5373.2 0.84447
5373.6 0.85403
5374.3 0.8469
5375.1 0.85605
5375.5 0.85567
5376.2 0.86913
5376.6 0.86353
5377 0.85388
5377.4 0.84773
5377.8 0.85426
5378.2 0.86753
5378.9 0.84745
5379.3 0.84531
5379.7 0.86356
5380.1 0.87405
5380.5 0.86122
5380.9 0.85347
5381.6 0.82991
5382 0.84155
5382.4 0.8472
5382.8 0.84363
5383.2 0.84342
5383.6 0.86025
5383.9 0.86135
5384.3 0.84756
5384.7 0.85113
5385.1 0.8522
5385.5 0.83952
5385.9 0.83169
5386.3 0.84362
5386.6 0.84719
5387 0.85436
5387.4 0.8571
5387.8 0.84679
5388.2 0.85133
5388.6 0.84821
5388.9 0.83805
5389.3 0.82452
5389.7 0.83001
5390.1 0.83247
5390.5 0.83744
5390.9 0.84506
5391.6 0.85734
5392.4 0.85371
5392.8 0.84907
5393.2 0.83975
5393.6 0.84204
5393.9 0.85285
5394.3 0.85009
5394.7 0.8401
5395.1 0.8393
5395.5 0.84387
5395.9 0.84463
5396.3 0.85753
5397 0.83861
5397.4 0.83764
5398.2 0.85528
5399 0.8682
5399.3 0.8632
5400.1 0.86454
5400.5 0.8532
5401.3 0.85148
5401.6 0.85412
5402 0.85319
5402.4 0.85748
5403.2 0.8573
5403.6 0.8494
5404.3 0.84427
5404.7 0.85372
5405.1 0.8485
5405.5 0.84797
5405.9 0.85017
5406.3 0.85719
5406.6 0.85665
5407 0.84614
5407.4 0.85254
5408.6 0.84444
5409.7 0.84721
5410.1 0.83974
5410.5 0.83656
5410.9 0.84052
5411.3 0.83555
5411.6 0.84327
5412 0.82635
5412.4 0.8296
5412.8 0.83562
5413.2 0.83439
5413.6 0.83879
5414 0.83887
5414.3 0.83144
5414.7 0.83548
5415.1 0.8364
5415.9 0.83294
5416.3 0.8259
5416.6 0.82607
5417 0.82123
5417.8 0.82438
5418.2 0.82135
5418.6 0.82417
5419.7 0.81724
5420.1 0.80994
5420.9 0.80798
5421.3 0.81551
5422.8 0.81658
5423.6 0.81526
5424 0.81055
5424.3 0.81525
5424.7 0.81237
5425.1 0.81629
5425.5 0.81616
5427 0.83483
5427.8 0.81507
5428.2 0.82179
5429.3 0.82761
5429.7 0.83356
5430.1 0.82698
5430.5 0.82688
5431.7 0.84259
5432 0.83985
5432.4 0.83088
5432.8 0.83509
5433.2 0.83407
5434 0.82405
5434.7 0.82902
5435.1 0.83327
5435.9 0.82894
5436.3 0.83649
5436.7 0.82654
5437.4 0.82689
5437.8 0.82129
5438.2 0.81955
5439.4 0.82792
5439.7 0.82708
5440.1 0.82921
5441.3 0.82281
5441.7 0.81793
5442.4 0.82296
5443.2 0.82088
5443.6 0.81595
5444.4 0.81516
5445.1 0.82008
5445.5 0.82383
5446.3 0.82248
5446.7 0.81177
5447 0.81023
5447.4 0.81214
5448.2 0.81089
5449 0.80358
5449.7 0.80394
5450.1 0.79825
5451.7 0.79869
5452 0.79502
5452.4 0.80465
5452.8 0.8048
5453.2 0.7975
5453.6 0.79814
5454 0.80638
5454.4 0.80215
5455.5 0.79784
5455.9 0.79373
5456.3 0.7958
5456.7 0.79416
5457 0.78952
5457.8 0.79726
5458.2 0.80287
5459.7 0.81066
5460.1 0.8078
5461.7 0.80661
5462.1 0.81446
5462.8 0.80588
5463.2 0.80492
5463.6 0.80987
5464.4 0.81055
5465.1 0.80928
5465.5 0.80227
5465.9 0.80784
5466.3 0.8101
5466.7 0.80933
5467.1 0.81182
5467.4 0.81739
5467.8 0.81445
5468.2 0.80182
5468.6 0.79927
5469.4 0.7988
5470.1 0.79228
5470.9 0.80654
5471.3 0.80752
5471.7 0.8021
5472.1 0.8042
5472.4 0.80085
5472.8 0.8026
5473.2 0.81156
5473.6 0.8169
5474 0.82576
5475.1 0.81345
5475.5 0.80667
5477.1 0.80203
5477.4 0.80573
5477.8 0.80404
5478.2 0.79857
5478.6 0.80091
5479 0.79336
5479.4 0.79505
5480.1 0.80482
5480.5 0.80583
5480.9 0.80083
5481.3 0.80394
5481.7 0.80968
5483.2 0.80852
5483.6 0.80776
5484.8 0.79538
5485.9 0.80136
5486.3 0.80225
5487.1 0.79889
5487.4 0.8038
5487.8 0.8054
5488.2 0.79668
5489 0.80734
5489.8 0.79529
5490.1 0.80128
5490.5 0.80458
5491.3 0.79591
5491.7 0.80009
5492.1 0.80918
5492.4 0.81003
5492.8 0.80787
5493.2 0.80296
5493.6 0.79535
5494 0.79477
5494.4 0.7985
5495.9 0.80137
5496.7 0.80551
5497.1 0.80634
5497.4 0.81046
5497.8 0.8073
5499.4 0.81244
5499.8 0.80362
5500.1 0.8056
5500.5 0.8113
5501.3 0.80982
5502.1 0.81723
5502.5 0.82065
5502.8 0.81115
5503.6 0.80597
5504 0.80971
5504.4 0.81008
5505.1 0.80825
5505.5 0.81056
5506.7 0.80767
5507.5 0.80695
5507.8 0.80889
5508.2 0.8032
5509 0.80208
5509.8 0.80254
5510.1 0.80502
5510.5 0.81084
5510.9 0.80913
5511.3 0.81053
5512.1 0.80719
5512.8 0.80421
5513.2 0.80449
5514 0.80977
5514.8 0.80093
5515.5 0.80152
5515.9 0.80483
5516.7 0.80225
5517.1 0.79633
5517.5 0.79632
5517.8 0.79246
5518.6 0.79369
5519 0.80334
5519.4 0.80437
5520.5 0.79876
5520.9 0.80018
5521.3 0.79889
5521.7 0.80392
5522.5 0.80823
5522.8 0.81262
5524 0.80562
5524.8 0.80925
5525.5 0.81297
5525.9 0.81094
5526.7 0.81388
5527.1 0.81365
5527.8 0.80604
5528.6 0.80974
5529 0.80411
5529.8 0.80703
5530.2 0.80608
5530.5 0.8101
5531.7 0.80516
5532.1 0.80057
5532.5 0.79889
5533.6 0.80099
5534.4 0.80065
5534.8 0.80104
5535.2 0.79692
5535.5 0.79804
5535.9 0.80168
5536.7 0.80246
5537.1 0.7978
5538.6 0.79666
5539 0.79964
5539.4 0.79729
5539.8 0.7975
5541.3 0.78893
5542.1 0.79805
5543.2 0.8028
5543.6 0.79988
5545.2 0.79892
5545.5 0.79829
5546.3 0.80239
5548.6 0.80305
5549.4 0.79736
5550.9 0.80171
5551.3 0.79943
5552.1 0.80117
5552.5 0.79877
5554.4 0.80212
5555.2 0.79964
5556.3 0.80166
5558.2 0.807
5558.6 0.80732
5559.4 0.80261
5560.2 0.80549
5560.6 0.80465
5560.9 0.80756
5562.1 0.8072
5562.5 0.8103
5566.7 0.79846
5567.5 0.80095
5569.4 0.79673
5569.8 0.79885
5570.6 0.79664
5571.3 0.79854
5572.5 0.79618
5573.6 0.7921
5574 0.79377
5575.9 0.79086
5576.3 0.79141
5577.1 0.78815
5577.5 0.78941
5579 0.78681
5580.6 0.7887
5581.3 0.78498
5581.7 0.78404
5582.5 0.78478
5583.6 0.78363
5584.4 0.78678
5585.6 0.78641
5585.9 0.78278
5587.5 0.78726
5587.9 0.78589
5588.6 0.78072
5589 0.78535
5589.4 0.78328
5589.8 0.78355
5590.2 0.78083
5590.6 0.78147
5590.9 0.78485
5591.7 0.78459
5592.5 0.78433
5592.9 0.7844
5593.3 0.78066
5594 0.77699
5594.4 0.78048
5595.6 0.7801
5595.9 0.78372
5596.7 0.784
5598.3 0.78575
5598.6 0.78333
5600.6 0.78747
5600.9 0.78552
5601.3 0.78122
5601.7 0.78024
5602.1 0.78609
5602.5 0.78291
5603.3 0.78482
5604.8 0.78053
5605.6 0.78318
5607.9 0.77911
5608.3 0.77921
5609 0.7737
5609.4 0.77749
5610.2 0.77423
5610.6 0.77892
5612.5 0.7748
5613.6 0.77433
5614 0.77278
5614.4 0.76889
5615.2 0.76762
5615.6 0.76727
5616 0.76394
5617.5 0.7669
5618.6 0.76079
5619 0.76241
5619.4 0.76084
5620.2 0.76432
5621.3 0.76166
5622.1 0.76188
5623.3 0.75657
5624.8 0.75708
5625.2 0.75295
5625.6 0.75583
5626 0.75507
5626.7 0.75791
5627.1 0.75425
5627.9 0.75581
5629 0.75738
5629.8 0.75541
5630.2 0.75699
5630.6 0.75496
5632.9 0.76454
5633.7 0.75502
5634.4 0.7512
5635.2 0.76028
5636 0.75602
5636.3 0.75174
5637.1 0.75265
5637.5 0.76048
5639 0.75267
5639.4 0.75774
5640.2 0.76075
5640.6 0.76233
5641 0.76155
5641.7 0.75255
5642.1 0.75177
5642.9 0.73874
5643.3 0.73791
5644 0.74432
5644.4 0.74367
5644.8 0.73855
5646 0.73442
5646.7 0.73435
5647.1 0.73919
5648.3 0.73993
5648.7 0.74541
5649.4 0.74659
5649.8 0.74114
5650.2 0.73992
5650.6 0.7417
5651 0.73842
5651.4 0.73092
5651.7 0.7292
5652.1 0.73345
5652.9 0.73598
5654 0.72915
5654.4 0.73266
5654.8 0.72983
5655.2 0.73111
5655.6 0.73007
5656 0.72576
5656.4 0.72711
5656.7 0.73267
5657.1 0.73178
5658.3 0.73553
5658.7 0.73636
5659 0.73474
5659.4 0.7277
5661 0.73422
5661.7 0.73504
5662.1 0.73748
5662.9 0.72878
5663.3 0.725
5664.1 0.73303
5664.4 0.73141
5664.8 0.7267
5666 0.73508
5666.7 0.73192
5667.9 0.73993
5669.1 0.72968
5669.8 0.73098
5670.6 0.72353
5672.1 0.72295
5672.5 0.71764
5673.3 0.71714
5674.1 0.72526
5674.4 0.71626
5674.8 0.71282
5675.2 0.71878
5675.6 0.7195
5676 0.71609
5677.5 0.71489
5677.9 0.72006
5678.3 0.71498
5678.7 0.71294
5679.1 0.70554
5679.4 0.70219
5679.8 0.69362
5680.2 0.69265
5680.6 0.69809
5681 0.70782
5681.4 0.71093
5681.7 0.7048
5682.1 0.70222
5682.5 0.69678
5683.3 0.70017
5683.7 0.70321
5684.1 0.70347
5684.4 0.7083
5684.8 0.70628
5685.2 0.70085
5686.4 0.70979
5687.1 0.70823
5688.7 0.68592
5689.1 0.6896
5689.8 0.69371
5690.2 0.70128
5690.6 0.69378
5691 0.69014
5691.8 0.69098
5692.1 0.68935
5692.5 0.68254
5692.9 0.67987
5693.3 0.68064
5693.7 0.68662
5694.8 0.69307
5695.2 0.68964
5695.6 0.68941
5696.8 0.67779
5697.1 0.6775
5697.5 0.68314
5697.9 0.68628
5698.7 0.68075
5699.1 0.68299
5699.4 0.6925
5699.8 0.69819
5700.2 0.69176
5700.6 0.69076
5701 0.68458
5701.4 0.68425
5701.8 0.68998
5702.1 0.69115
5702.9 0.68388
5703.3 0.68586
5704.5 0.68357
5704.8 0.68722
5705.2 0.68265
5705.6 0.68285
5706.4 0.68938
5706.8 0.68937
5707.1 0.68019
5707.5 0.67762
5707.9 0.6802
5708.3 0.6765
5709.5 0.67555
5710.2 0.67491
5710.6 0.67244
5711 0.67408
5711.4 0.67336
5711.8 0.67014
5712.5 0.67042
5712.9 0.67906
5713.7 0.67566
5714.1 0.67968
5714.5 0.67768
5714.8 0.67162
5715.6 0.66876
5716 0.67064
5716.4 0.6699
5717.1 0.67344
5717.5 0.66989
5717.9 0.67516
5718.7 0.67972
5719.1 0.67177
5719.5 0.67384
5719.8 0.671
5720.2 0.67272
5720.6 0.67762
5721 0.67865
5721.4 0.67075
5721.8 0.67059
5722.1 0.6775
5722.5 0.67445
5722.9 0.66496
5724.1 0.66821
5724.8 0.66282
5725.6 0.67112
5726.8 0.66823
5727.2 0.67101
5727.5 0.6772
5727.9 0.67717
5728.3 0.67152
5729.1 0.67354
5729.5 0.67778
5730.2 0.67114
5730.6 0.67263
5731 0.67819
5731.4 0.67131
5732.2 0.66616
5733.3 0.66735
5734.1 0.68319
5734.5 0.67705
5734.8 0.67362
5735.2 0.67366
5735.6 0.67613
5737.2 0.65752
5737.9 0.65815
5738.3 0.66316
5738.7 0.6593
5739.1 0.6589
5739.8 0.66687
5740.6 0.66355
5741.4 0.66001
5742.2 0.65509
5742.9 0.66166
5743.3 0.6622
5743.7 0.65558
5744.1 0.65341
5744.5 0.65464
5744.9 0.64898
5745.2 0.64623
5745.6 0.65313
5746.4 0.65842
5746.8 0.65624
5747.2 0.65676
5747.5 0.65011
5749.9 0.64373
5750.2 0.64833
5750.6 0.64916
5751 0.6442
5751.4 0.64673
5751.8 0.64263
5752.2 0.64818
5752.5 0.64972
5752.9 0.64217
5753.3 0.63947
5754.1 0.62965
5754.5 0.63328
5754.9 0.62735
5755.2 0.63259
5756 0.63439
5756.4 0.62529
5756.8 0.62224
5757.2 0.62634
5757.5 0.62774
5757.9 0.63511
5758.3 0.63749
5758.7 0.63281
5759.5 0.63424
5759.9 0.62284
5760.2 0.62546
5760.6 0.63098
5761 0.63137
5761.4 0.62267
5761.8 0.6229
5762.2 0.61374
5762.5 0.61006
5762.9 0.61284
5763.3 0.61851
5763.7 0.61607
5764.1 0.62728
5764.9 0.63694
5765.2 0.63012
5766 0.62836
5766.8 0.61909
5767.6 0.62026
5768.3 0.6287
5769.1 0.63348
5769.5 0.62994
5770.2 0.6327
5770.6 0.63008
5771 0.64316
5771.4 0.63591
5771.8 0.62518
5772.2 0.62741
5772.6 0.62236
5773.3 0.62499
5773.7 0.61927
5774.1 0.61769
5774.5 0.61897
5774.9 0.60808
5775.6 0.61103
5776 0.60495
5776.4 0.61073
5776.8 0.60334
5777.2 0.60282
5777.6 0.61212
5777.9 0.61842
5778.7 0.61469
5780.2 0.61854
5781.4 0.61066
5782.2 0.61477
5782.9 0.60119
5783.3 0.60618
5783.7 0.60801
5784.1 0.616
5784.5 0.62045
5784.9 0.61861
5785.2 0.60902
5786.4 0.60451
5786.8 0.60076
5787.6 0.60144
5787.9 0.60034
5788.3 0.59097
5788.7 0.58777
5789.1 0.59996
5789.9 0.59854
5790.3 0.60039
5790.6 0.59654
5791 0.60281
5791.4 0.60545
5791.8 0.599
5792.2 0.60053
5792.9 0.59624
5793.3 0.60303
5793.7 0.60105
5794.1 0.60817
5795.6 0.59466
5796 0.59939
5796.4 0.59795
5796.8 0.60411
5797.2 0.60705
5797.9 0.60539
5798.3 0.5987
5798.7 0.59848
5799.1 0.5951
5799.5 0.58679
5799.9 0.59709
5800.3 0.6021
5800.6 0.5996
5801 0.58971
5801.8 0.57739
5802.2 0.57793
5802.6 0.58413
5803.3 0.58746
5803.7 0.58433
5804.1 0.59355
5804.5 0.59842
5804.9 0.58936
5805.3 0.5871
5805.6 0.59365
5806.4 0.57788
5807.2 0.57004
5808 0.57957
5808.7 0.57101
5809.1 0.55903
5809.5 0.55836
5810.6 0.58976
5811 0.58058
5811.4 0.5636
5812.2 0.56456
5812.6 0.55742
5813.3 0.56727
5813.7 0.56814
5814.5 0.55669
5815.3 0.56397
5816 0.55865
5816.4 0.56618
5816.8 0.56458
5817.2 0.55917
5817.6 0.54658
5818 0.547
5818.3 0.55444
5818.7 0.55026
5819.5 0.55572
5819.9 0.54889
5821 0.5589
5821.4 0.56469
5821.8 0.55981
5822.2 0.5609
5823 0.5787
5823.7 0.54866
5824.1 0.53712
5824.5 0.54596
5824.9 0.5413
5825.6 0.5489
5826.4 0.542
5826.8 0.53661
5827.2 0.53996
5827.6 0.54836
5828 0.54952
5828.7 0.54379
5829.1 0.55136
5829.5 0.55381
5830.3 0.54341
5830.7 0.55579
5831.4 0.53722
5831.8 0.5364
5832.6 0.55285
5833 0.55277
5833.3 0.55801
5833.7 0.54288
5834.1 0.53718
5834.5 0.53496
5834.9 0.53626
5835.3 0.54412
5835.7 0.54885
5836 0.54705
5836.8 0.5373
5837.2 0.52641
5837.6 0.52294
5838 0.52416
5838.3 0.53132
5838.7 0.54098
5839.1 0.53934
5839.9 0.54341
5840.7 0.53232
5841 0.54153
5841.4 0.53608
5841.8 0.52635
5842.2 0.52175
5843 0.52185
5843.3 0.52543
5843.7 0.52119
5844.1 0.52394
5844.5 0.52899
5844.9 0.52815
5845.3 0.52149
5845.7 0.5174
5846 0.52179
5846.4 0.51002
5846.8 0.50932
5847.2 0.51276
5847.6 0.51332
5848 0.51636
5848.4 0.51095
5848.7 0.50928
5849.1 0.50169
5849.5 0.50567
5849.9 0.51505
5850.3 0.5138
5850.7 0.50928
5851.8 0.52927
5852.6 0.51486
5853 0.51271
5853.4 0.50619
5853.7 0.50416
5854.1 0.50783
5854.5 0.49566
5854.9 0.50396
5856 0.49904
5856.4 0.49922
5856.8 0.49423
5857.2 0.50003
5857.6 0.49915
5858.4 0.51145
5858.7 0.51472
5859.1 0.50469
5859.5 0.4992
5859.9 0.50187
5860.3 0.492
5860.7 0.48746
5861 0.49195
5861.4 0.50052
5861.8 0.49879
5862.2 0.49123
5862.6 0.49359
5863 0.4861
5863.4 0.48291
5863.7 0.49023
5864.1 0.49527
5864.5 0.50304
5864.9 0.50054
5865.3 0.49377
5865.7 0.49761
5866.4 0.48669
5866.8 0.49427
5867.2 0.49822
5867.6 0.49513
5868 0.48707
5868.4 0.4933
5868.7 0.49222
5869.5 0.4737
5869.9 0.48109
5870.7 0.47925
5871.1 0.48117
5871.4 0.47591
5871.8 0.47649
5872.2 0.47249
5872.6 0.47306
5873 0.48117
5873.4 0.48263
5874.1 0.47672
5874.5 0.476
5874.9 0.46844
5875.3 0.4721
5875.7 0.47156
5876.1 0.47382
5876.4 0.48352
5876.8 0.4841
5877.2 0.47794
5877.6 0.47892
5878 0.4763
5878.4 0.46426
5878.7 0.46313
5879.1 0.46649
5879.9 0.46399
5880.7 0.46917
5881.4 0.46845
5881.8 0.47573
5882.2 0.4746
5882.6 0.48407
5883 0.47358
5883.7 0.44783
5884.1 0.44894
5884.5 0.46073
5885.3 0.44368
5886.1 0.46919
5886.4 0.45932
5887.2 0.44326
5887.6 0.45628
5888.4 0.44992
5888.8 0.44549
5889.1 0.4435
5889.5 0.446
5889.9 0.44491
5890.3 0.43453
5890.7 0.44235
5891.1 0.44543
5891.4 0.45311
5891.8 0.4499
5892.2 0.4538
5892.6 0.45284
5893 0.46496
5893.4 0.46873
5893.8 0.46159
5894.1 0.45727
5894.5 0.46775
5894.9 0.4662
5895.3 0.45474
5895.7 0.44892
5896.1 0.43101
5896.8 0.44941
5897.2 0.44162
5897.6 0.44325
5898 0.43941
5898.4 0.42546
5898.8 0.42657
5899.1 0.43932
5899.5 0.43683
5899.9 0.43204
5900.3 0.42494
5900.7 0.42383
5901.1 0.43712
5901.4 0.43707
5901.8 0.424
5902.2 0.42476
5902.6 0.43852
5903 0.44984
5903.4 0.45494
5903.8 0.44656
5904.1 0.4415
5904.5 0.44455
5904.9 0.43787
5905.7 0.40896
5906.1 0.41916
5907.6 0.4268
5908 0.43377
5908.4 0.43004
5908.8 0.41894
5909.1 0.41765
5909.5 0.42495
5909.9 0.40362
5910.3 0.39631
5910.7 0.39596
5911.1 0.40593
5911.5 0.40897
5911.8 0.40283
5912.6 0.42034
5913 0.42311
5913.4 0.42218
5913.8 0.41411
5914.1 0.41327
5914.5 0.40066
5914.9 0.39959
5915.7 0.38111
5916.1 0.39349
5916.5 0.39815
5916.8 0.39142
5917.2 0.37673
5917.6 0.37558
5918 0.37982
5918.4 0.38692
5918.8 0.38724
5919.5 0.39334
5919.9 0.38535
5920.3 0.38688
5920.7 0.3861
5921.1 0.37876
5921.5 0.37947
5921.8 0.38309
5922.6 0.37077
5923 0.37049
5923.4 0.38132
5923.8 0.38169
5924.1 0.37296
5924.9 0.374
5925.3 0.38106
5925.7 0.37143
5926.1 0.36793
5926.5 0.37588
5926.8 0.3863
5927.2 0.38655
5927.6 0.37877
5928 0.38163
5928.4 0.37352
5928.8 0.37738
5929.5 0.35371
5929.9 0.35528
5930.3 0.36571
5930.7 0.36782
5931.1 0.36121
5931.5 0.36268
5931.8 0.37158
5934.5 0.35999
5934.9 0.35129
5935.3 0.34536
5935.7 0.35514
5936.1 0.34988
5937.2 0.35297
5937.6 0.35098
5938 0.34411
5938.4 0.34164
5938.8 0.33682
5939.2 0.36147
5939.5 0.36821
5939.9 0.35528
5940.7 0.33803
5941.8 0.32651
5942.2 0.33792
5942.6 0.32729
5943 0.33366
5943.4 0.32785
5943.8 0.32444
5944.5 0.33698
5944.9 0.33795
5945.7 0.32489
5946.1 0.32223
5946.5 0.32461
5947.2 0.31977
5947.6 0.32865
5948 0.31992
5948.4 0.307
5948.8 0.3064
5949.2 0.3081
5949.5 0.30117
5949.9 0.30624
5950.3 0.30713
5950.7 0.30128
5951.1 0.30945
5951.5 0.31338
5951.9 0.31446
5952.2 0.33036
5952.6 0.32469
5953 0.32147
5953.8 0.30956
5954.2 0.32133
5954.5 0.34007
5955.3 0.30354
5955.7 0.30193
5956.1 0.32084
5956.5 0.32213
5957.2 0.30396
5957.6 0.31449
5958 0.31958
5958.4 0.30785
5958.8 0.30104
5959.2 0.31322
5959.5 0.31652
5959.9 0.31454
5960.7 0.31842
5961.1 0.32219
5961.9 0.30462
5962.6 0.2982
5963 0.30146
5963.4 0.28827
5963.8 0.29369
5964.2 0.30408
5964.5 0.30279
5964.9 0.30723
5965.3 0.30207
5966.1 0.30901
5966.5 0.32362
5966.9 0.32173
5967.2 0.31204
5967.6 0.30932
5968 0.30997
5968.4 0.30423
5968.8 0.31108
5969.2 0.31148
5969.5 0.3173
5970.7 0.31294
5971.1 0.31368
5971.5 0.32142
5972.2 0.32112
5972.6 0.32081
5973.4 0.34223
5973.8 0.33689
5974.2 0.3189
5974.6 0.30324
5974.9 0.30563
5975.3 0.3035
5975.7 0.30994
5976.1 0.30824
5976.5 0.29971
5976.9 0.3079
5977.2 0.3217
5977.6 0.31262
5978 0.31143
5978.8 0.28713
5979.2 0.28461
5979.6 0.29833
5979.9 0.29031
5980.7 0.2837
5981.1 0.29044
5981.9 0.27713
5982.2 0.28688
5982.6 0.28167
5983.4 0.28928
5983.8 0.29711
5984.2 0.29068
5984.6 0.29118
5984.9 0.28245
5985.7 0.28072
5986.1 0.27297
5986.5 0.27159
5986.9 0.27765
5987.2 0.29231
5987.6 0.29406
5988.4 0.26725
5988.8 0.26499
5989.2 0.27231
5990.3 0.26319
5990.7 0.26583
5991.1 0.27587
5991.9 0.2556
5992.6 0.24568
5993 0.24668
5993.4 0.26243
5993.8 0.27193
5994.2 0.26796
5994.9 0.25607
5995.3 0.25204
5995.7 0.26544
5996.1 0.25247
5996.5 0.25784
5997.3 0.25512
5997.6 0.26202
5998 0.25049
5998.4 0.24529
5999.6 0.25453
5999.9 0.23771
6000.7 0.24917
6001.1 0.2519
6001.9 0.24028
6002.3 0.24206
6002.6 0.2362
6003 0.23273
6003.8 0.22847
6004.2 0.22085
6004.9 0.22479
6006.1 0.22331
6006.5 0.23544
6007.3 0.22986
6007.6 0.23539
6008 0.23683
6008.8 0.22798
6009.2 0.21964
6009.6 0.2087
6009.9 0.20152
6010.3 0.20553
6011.1 0.20467
6011.5 0.22206
6011.9 0.22699
6012.6 0.21854
6013 0.21386
6013.4 0.21477
6013.8 0.22052
6014.2 0.21642
6014.6 0.22187
6015 0.22045
6015.3 0.20691
6016.1 0.1921
6016.5 0.18766
6016.9 0.19821
6017.3 0.20234
6017.6 0.20339
6018 0.20028
6018.8 0.20878
6019.2 0.22448
6019.6 0.2223
6020 0.21005
6020.3 0.20799
6020.7 0.21214
6021.1 0.21181
6021.5 0.20015
6021.9 0.19802
6022.3 0.2
6022.6 0.1974
6023 0.19755
6023.4 0.20466
6024.6 0.19774
6025 0.20114
6025.3 0.21005
6025.7 0.2047
6026.5 0.18941
6026.9 0.1899
6027.6 0.20176
6028 0.21279
6028.4 0.2132
6028.8 0.2072
6029.2 0.20346
6029.6 0.19469
6030.7 0.1997
6031.1 0.18984
6031.5 0.18651
6031.9 0.19442
6032.3 0.19785
6032.7 0.19315
6033 0.19405
6033.4 0.19071
6033.8 0.19077
6034.2 0.19701
6035.3 0.19143
6035.7 0.19685
6036.1 0.18105
6036.5 0.17346
6036.9 0.17917
6037.3 0.17446
6037.7 0.18269
6038 0.18371
6038.4 0.18127
6039.2 0.19002
6039.6 0.19144
6040 0.18133
6040.3 0.18108
6040.7 0.17482
6041.1 0.17226
6041.9 0.15752
6042.3 0.15343
6042.7 0.1596
6043 0.16928
6043.4 0.16682
6043.8 0.17221
6044.2 0.17058
6044.6 0.1624
6045 0.1697
6045.7 0.1628
6046.1 0.17206
6046.9 0.1571
6047.3 0.16224
6047.7 0.15717
6048 0.15692
6048.8 0.162
6049.2 0.15129
6049.6 0.14725
6050 0.15043
6050.3 0.14408
6050.7 0.14077
6051.1 0.15068
6051.5 0.14682
6051.9 0.1526
6052.7 0.15617
6053.4 0.14644
6054.2 0.15281
6054.6 0.144
6055 0.14786
6055.4 0.16298
6055.7 0.17251
6056.1 0.16649
6056.5 0.16878
6056.9 0.16781
6057.3 0.1594
6058.4 0.15271
6058.8 0.14618
6059.2 0.14573
6059.6 0.15848
6060 0.15545
6060.4 0.14805
6060.7 0.15283
6061.1 0.16099
6061.5 0.14597
6061.9 0.15368
6062.3 0.1511
6062.7 0.14457
6063 0.14987
6063.4 0.15157
6063.8 0.14744
6064.6 0.13599
6065 0.13514
6065.4 0.14209
6065.7 0.13935
6066.1 0.13886
6066.5 0.12962
6067.7 0.14459
6068 0.14546
6068.4 0.14284
6068.8 0.12848
6069.6 0.14291
6070 0.13488
6070.4 0.12423
6070.7 0.12178
6071.1 0.12568
6072.3 0.1293
6072.7 0.14259
6073.1 0.14723
6073.4 0.14218
6073.8 0.14009
6074.2 0.1472
6074.6 0.13755
6075.4 0.13297
6075.7 0.12053
6076.1 0.11504
6076.5 0.12604
6076.9 0.1336
6077.3 0.12314
6077.7 0.11546
6078.1 0.12342
6078.4 0.12201
6078.8 0.11231
6079.2 0.12507
6079.6 0.13358
6080.4 0.11982
6080.7 0.12244
6081.1 0.11771
6081.5 0.11527
6082.3 0.10744
6082.7 0.11168
6083.4 0.13512
6084.2 0.14263
6084.6 0.13879
6085 0.12226
6085.4 0.11491
6085.7 0.11739
6086.1 0.11532
6086.9 0.11898
6087.3 0.12548
6087.7 0.12366
6088.8 0.10826
6089.6 0.11534
6090.4 0.12271
6091.1 0.11361
6091.5 0.12205
6091.9 0.12707
6092.7 0.12014
6093.1 0.11262
6093.4 0.1176
6093.8 0.12025
6094.2 0.11594
6094.6 0.10845
6095 0.11047
6095.4 0.11898
6096.1 0.12339
6096.5 0.11879
6097.3 0.11939
6097.7 0.12498
6098.1 0.12129
6098.4 0.12239
6098.8 0.11295
6099.2 0.11056
6099.6 0.11164
6100 0.1173
6100.4 0.10067
6101.5 0.11343
6101.9 0.11338
6102.7 0.10525
6103.1 0.10923
6103.8 0.094613
6104.2 0.10572
6104.6 0.10982
6105 0.12004
6105.4 0.12066
6105.8 0.12764
6106.1 0.12336
6106.5 0.12243
6107.3 0.11288
6107.7 0.11665
6108.1 0.11261
6108.4 0.11758
6108.8 0.11877
6109.2 0.11533
6109.6 0.11505
6110 0.10684
6110.4 0.10974
6110.8 0.11658
6111.1 0.11644
6111.9 0.10851
6112.3 0.10923
6112.7 0.11455
6113.1 0.11419
6113.5 0.10985
6113.8 0.11155
6114.6 0.11951
6115 0.11238
6115.4 0.11087
6116.1 0.11997
6117.3 0.11695
6117.7 0.12171
6118.1 0.12214
6118.8 0.10439
6119.2 0.10682
6119.6 0.11773
6120 0.11613
6120.4 0.10599
6120.8 0.11069
6121.1 0.11093
6121.5 0.10352
6121.9 0.1014
6122.3 0.097029
6122.7 0.1038
6123.1 0.10396
6123.5 0.10663
6123.8 0.10058
6124.2 0.10469
6124.6 0.098527
6125 0.10191
6125.4 0.1089
6126.9 0.1002
6127.3 0.099383
6127.7 0.094326
6128.5 0.091942
6128.8 0.099671
6129.2 0.10028
6129.6 0.10646
6130 0.10299
6130.4 0.096783
6130.8 0.095115
6131.1 0.080488
6131.5 0.080234
6131.9 0.091351
6132.3 0.090032
6132.7 0.082895
6133.1 0.081225
6133.5 0.087159
6134.2 0.080503
6134.6 0.08533
6135 0.09301
6135.4 0.093868
6135.8 0.087575
6136.2 0.095072
6137.3 0.088792
6137.7 0.08252
6138.1 0.080872
6138.5 0.094982
6138.8 0.10268
6139.2 0.093819
6140 0.098142
6140.4 0.093287
6140.8 0.091503
6141.2 0.095087
6141.5 0.10573
6142.3 0.098101
6142.7 0.092622
6143.1 0.09295
6143.5 0.089183
6143.8 0.08799
6144.2 0.09425
6145 0.10265
6145.4 0.10166
6145.8 0.095433
6146.2 0.10583
6146.5 0.11372
6146.9 0.10397
6147.3 0.10483
6147.7 0.11735
6148.1 0.11304
6148.5 0.1031
6149.2 0.11124
6149.6 0.099228
6150 0.097966
6150.4 0.1089
6150.8 0.10119
6151.2 0.10516
6151.5 0.11217
6151.9 0.10983
6152.3 0.12261
6152.7 0.12343
6153.1 0.11094
6153.5 0.10382
6153.8 0.10056
6154.2 0.091035
6154.6 0.10127
6155 0.10396
6155.4 0.11
6156.2 0.11406
6156.9 0.1047
6157.3 0.10093
6157.7 0.1109
6158.1 0.10643
6158.5 0.10479
6158.9 0.11021
6159.6 0.1027
6160 0.10582
6160.4 0.097788
6160.8 0.092071
6161.5 0.092674
6161.9 0.0974
6162.7 0.10096
6163.1 0.10853
6163.5 0.10801
6163.9 0.11137
6164.2 0.10831
6164.6 0.099576
6165 0.09806
6166.5 0.11197
6167.3 0.12206
6167.7 0.11711
6168.1 0.10647
6168.5 0.10835
6168.9 0.10497
6169.2 0.10783
6169.6 0.10427
6170 0.10935
6170.8 0.098974
6171.2 0.10806
6171.5 0.11231
6171.9 0.11987
6172.3 0.11659
6172.7 0.10344
6173.5 0.10149
6174.6 0.10149
6175 0.099928
6176.2 0.10967
6176.6 0.11787
6177.7 0.11865
6178.1 0.13156
6178.5 0.12886
6178.9 0.1174
6179.2 0.10927
6179.6 0.10825
6180 0.10389
6180.8 0.10656
6181.2 0.10102
6181.9 0.1031
6182.7 0.092342
6183.1 0.092789
6183.5 0.10329
6184.2 0.10426
6184.6 0.11202
6185.4 0.097004
6185.8 0.10768
6186.2 0.11405
6186.6 0.10688
6186.9 0.097094
6187.3 0.094027
6187.7 0.099853
6188.1 0.099392
6188.5 0.10891
6188.9 0.10855
6189.2 0.10276
6189.6 0.10039
6190 0.10744
6190.8 0.10941
6191.2 0.10446
6191.6 0.094623
6193.1 0.10388
6193.5 0.102
6193.9 0.092655
6194.2 0.10054
6194.6 0.10329
6195 0.09701
6195.4 0.10641
6196.2 0.10261
6196.6 0.10498
6196.9 0.098165
6197.3 0.099076
6197.7 0.097063
6198.1 0.10495
6198.5 0.11943
6198.9 0.12372
6200 0.12384
6200.4 0.11982
6200.8 0.11904
6201.2 0.12173
6201.6 0.11901
6201.9 0.10832
6202.3 0.11684
6202.7 0.11989
6203.1 0.11823
6203.5 0.11391
6204.6 0.12924
6205 0.12257
6205.4 0.1117
6205.8 0.11035
6206.2 0.11671
6206.6 0.11417
6206.9 0.1052
6207.3 0.10749
6207.7 0.12592
6208.1 0.12946
6208.5 0.12197
6209.3 0.11616
6209.6 0.10871
6210 0.1058
6210.4 0.11468
6210.8 0.12976
6211.9 0.11767
6213.1 0.12513
6213.5 0.12421
6213.9 0.11266
6214.6 0.10606
6215 0.10225
6215.4 0.11607
6215.8 0.12097
6216.2 0.11461
6216.6 0.11537
6217 0.11968
6217.7 0.13345
6218.1 0.13251
6218.5 0.12593
6218.9 0.12332
6219.6 0.12688
6220.4 0.11781
6221.2 0.11993
6221.6 0.1226
6222 0.12939
6222.3 0.12395
6222.7 0.12699
6223.1 0.12735
6224.6 0.11686
6225 0.12809
6225.4 0.12518
6225.8 0.12459
6226.6 0.12794
6227 0.13743
6227.3 0.12961
6228.1 0.12666
6229.3 0.14107
6229.6 0.13247
6230 0.13199
6230.4 0.1233
6230.8 0.12338
6231.2 0.12116
6231.6 0.12599
6232 0.11725
6232.7 0.13732
6233.1 0.1494
6233.9 0.13036
6234.3 0.13043
6234.6 0.13339
6235 0.1397
6235.4 0.14289
6236.2 0.14397
6236.6 0.13317
6237 0.14407
6237.3 0.14677
6238.9 0.13066
6239.3 0.12996
6240 0.15021
6240.4 0.14163
6240.8 0.13724
6241.2 0.13003
6241.6 0.13082
6242 0.14083
6243.1 0.15093
6243.5 0.1402
6243.9 0.14419
6244.3 0.15489
6244.7 0.15202
6245 0.14673
6245.4 0.15965
6246.2 0.15105
6246.6 0.15507
6247.3 0.15002
6247.7 0.15393
6248.5 0.14277
6249.7 0.14741
6250.4 0.15321
6250.8 0.16292
6251.2 0.15441
6251.6 0.1533
6252 0.15766
6252.3 0.15748
6252.7 0.14285
6253.1 0.14662
6253.5 0.14681
6253.9 0.15267
6254.3 0.15525
6254.7 0.16182
6255 0.15927
6255.8 0.14792
6256.2 0.14997
6256.6 0.16226
6257 0.16009
6257.4 0.15372
6257.7 0.16532
6258.1 0.16764
6258.5 0.15386
6258.9 0.15774
6259.3 0.16433
6259.7 0.15523
6260 0.16093
6260.4 0.15265
6260.8 0.15001
6261.2 0.16402
6261.6 0.16451
6262 0.16822
6262.4 0.16258
6262.7 0.161
6263.1 0.16772
6263.9 0.16004
6264.3 0.16642
6264.7 0.1682
6265.4 0.16083
6265.8 0.17635
6266.2 0.18174
6267 0.17704
6267.4 0.1773
6267.7 0.17362
6268.1 0.16762
6268.5 0.18727
6268.9 0.17689
6269.3 0.1711
6269.7 0.17064
6270 0.16647
6270.4 0.17355
6271.2 0.16562
6271.6 0.16569
6272 0.15921
6272.4 0.17899
6273.1 0.17702
6273.5 0.18122
6273.9 0.17083
6274.3 0.17294
6274.7 0.17822
6275.4 0.17604
6275.8 0.18353
6276.2 0.19453
6277 0.18244
6277.4 0.17145
6277.7 0.17852
6278.1 0.17211
6278.5 0.18017
6278.9 0.19057
6279.3 0.19207
6279.7 0.18208
6280.1 0.17849
6280.8 0.17968
6281.2 0.18885
6281.6 0.19058
6282 0.18534
6282.4 0.19049
6282.7 0.17403
6283.1 0.17378
6283.5 0.17675
6283.9 0.18291
6284.7 0.19003
6285.1 0.20236
6285.4 0.20761
6285.8 0.20181
6286.2 0.1864
6286.6 0.19576
6287 0.19894
6288.1 0.19519
6288.9 0.19948
6289.3 0.19899
6289.7 0.20703
6290.4 0.19876
6290.8 0.20148
6291.6 0.22001
6292 0.21491
6292.4 0.21436
6292.7 0.2103
6293.1 0.21325
6293.5 0.22227
6293.9 0.21384
6294.3 0.21149
6294.7 0.19258
6295.1 0.19257
6295.4 0.20313
6296.2 0.21053
6297 0.21023
6298.1 0.21057
6298.5 0.21212
6298.9 0.20503
6299.3 0.21262
6299.7 0.21314
6300.1 0.20439
6300.8 0.21541
6301.2 0.20363
6301.6 0.20199
6302 0.21869
6302.4 0.21564
6302.8 0.20586
6303.1 0.20363
6303.5 0.21701
6303.9 0.21476
6304.3 0.22108
6305.1 0.21779
6305.4 0.23288
6305.8 0.24143
6306.2 0.23329
6306.6 0.21504
6307 0.21629
6307.4 0.20999
6307.8 0.2071
6308.1 0.19813
6308.5 0.20762
6308.9 0.21191
6309.3 0.20982
6310.1 0.21075
6310.4 0.21053
6311.2 0.21746
6311.6 0.21696
6312.4 0.20831
6312.8 0.21298
6313.1 0.20622
6313.5 0.20294
6313.9 0.20519
6314.3 0.21613
6314.7 0.20977
6315.1 0.20994
6315.4 0.20705
6315.8 0.21703
6316.6 0.22371
6317 0.21237
6317.4 0.21773
6317.8 0.22876
6318.1 0.23003
6318.9 0.24451
6319.3 0.22833
6319.7 0.22314
6320.1 0.2321
6320.8 0.23722
6321.2 0.24486
6322 0.25087
6322.8 0.23418
6323.1 0.22646
6323.5 0.22306
6323.9 0.22789
6324.3 0.22676
6324.7 0.23056
6325.1 0.23763
6325.5 0.23573
6325.8 0.22293
6326.6 0.23114
6327.4 0.23673
6327.8 0.22707
6328.1 0.23693
6328.5 0.23024
6329.3 0.25615
6329.7 0.2452
6330.1 0.24908
6330.5 0.24381
6330.8 0.23246
6331.2 0.23078
6331.6 0.22664
6332 0.23967
6332.4 0.24491
6332.8 0.24684
6333.1 0.23774
6333.5 0.24214
6333.9 0.23353
6334.7 0.23987
6335.1 0.25713
6335.5 0.23893
6335.8 0.24195
6336.2 0.25218
6336.6 0.24046
6337 0.23405
6337.4 0.23655
6338.1 0.26205
6338.9 0.24973
6339.3 0.25214
6339.7 0.24969
6340.5 0.23283
6341.2 0.25898
6341.6 0.25496
6342 0.24575
6342.4 0.25091
6342.8 0.2709
6343.2 0.2684
6343.9 0.27304
6344.3 0.25833
6345.1 0.26721
6345.5 0.26598
6345.8 0.27686
6346.2 0.27553
6347 0.25296
6347.4 0.24007
6347.8 0.2442
6348.2 0.25895
6348.5 0.24902
6348.9 0.24731
6350.1 0.24926
6350.5 0.24367
6350.8 0.24949
6351.6 0.23443
6352.4 0.26683
6352.8 0.26109
6353.2 0.2655
6353.5 0.26065
6353.9 0.24864
6354.3 0.25077
6354.7 0.2598
6355.1 0.25232
6355.5 0.25185
6355.8 0.25989
6356.6 0.26562
6357.4 0.28197
6357.8 0.27743
6358.2 0.26805
6358.9 0.24407
6359.3 0.25169
6359.7 0.2625
6360.1 0.26399
6360.5 0.25571
6360.9 0.25469
6361.2 0.25639
6361.6 0.26045
6362 0.26213
6362.4 0.26148
6362.8 0.25609
6363.2 0.24722
6363.5 0.25521
6364.7 0.26608
6365.1 0.26179
6365.5 0.27023
6366.2 0.26708
6366.6 0.25782
6367 0.26877
6368.2 0.26956
6368.5 0.27189
6368.9 0.26644
6369.7 0.27523
6370.1 0.27258
6370.5 0.25861
6370.9 0.25919
6371.2 0.26454
6372 0.26294
6373.2 0.27435
6373.5 0.27756
6373.9 0.26861
6374.7 0.26085
6375.1 0.28049
6375.5 0.28641
6375.9 0.28926
6376.2 0.2773
6376.6 0.25883
6377 0.26387
6377.4 0.264
6377.8 0.25376
6378.2 0.27059
6378.5 0.27802
6378.9 0.29263
6379.7 0.27911
6380.5 0.28238
6380.9 0.27728
6381.2 0.27735
6381.6 0.26697
6382 0.26994
6382.4 0.28385
6382.8 0.2813
6383.2 0.28744
6383.6 0.28986
6383.9 0.28343
6384.3 0.29647
6384.7 0.2967
6385.1 0.29131
6385.5 0.29502
6386.2 0.28741
6386.6 0.29657
6387 0.29484
6387.8 0.30548
6388.6 0.30472
6388.9 0.30099
6389.3 0.2919
6390.1 0.29411
6390.5 0.29542
6390.9 0.30299
6391.2 0.30522
6391.6 0.29866
6392 0.28929
6392.8 0.28374
6393.2 0.30082
6393.9 0.29903
6394.3 0.30156
6395.1 0.28426
6395.5 0.30003
6395.9 0.29855
6396.2 0.28915
6396.6 0.29037
6397 0.2783
6397.4 0.27758
6398.2 0.29489
6398.6 0.28672
6398.9 0.28149
6399.3 0.27969
6399.7 0.28194
6400.9 0.31153
6401.3 0.29436
6401.6 0.2908
6402 0.29541
6402.4 0.29423
6402.8 0.28902
6403.2 0.28677
6404.3 0.29595
6405.1 0.3111
6405.5 0.29825
6406.3 0.3028
6406.6 0.29453
6407 0.2984
6407.4 0.30529
6407.8 0.31967
6408.2 0.31956
6408.6 0.31636
6408.9 0.31876
6409.3 0.31068
6409.7 0.30791
6410.1 0.30995
6410.5 0.30367
6410.9 0.30731
6411.6 0.32572
6412 0.32652
6412.4 0.32066
6412.8 0.31987
6413.2 0.3329
6413.6 0.33759
6413.9 0.35019
6414.3 0.33521
6414.7 0.3132
6415.1 0.30795
6415.5 0.30606
6415.9 0.3115
6416.3 0.31965
6416.6 0.32144
6417 0.31372
6417.4 0.31687
6417.8 0.32405
6418.9 0.33264
6419.3 0.33218
6420.1 0.32374
6420.5 0.32715
6420.9 0.32426
6421.6 0.33286
6422 0.32999
6422.4 0.32335
6422.8 0.30525
6423.2 0.30893
6423.6 0.32747
6424 0.3423
6424.3 0.3403
6424.7 0.32638
6425.5 0.33825
6425.9 0.33251
6426.3 0.31418
6426.6 0.31828
6427 0.31841
6427.4 0.31525
6427.8 0.30563
6428.2 0.32193
6428.6 0.31839
6429.3 0.30389
6429.7 0.31054
6430.1 0.30528
6430.9 0.31062
6431.3 0.31325
6431.6 0.31091
6432 0.31601
6432.4 0.32785
6432.8 0.3174
6433.2 0.31858
6433.6 0.33127
6434 0.32943
6434.3 0.3194
6434.7 0.31196
6435.1 0.31205
6435.5 0.32476
6435.9 0.34005
6436.6 0.33363
6437 0.32168
6437.4 0.31655
6437.8 0.318
6438.2 0.30583
6438.6 0.31488
6439 0.31016
6439.3 0.31036
6439.7 0.30447
6440.1 0.31385
6440.5 0.30769
6440.9 0.3145
6441.3 0.32657
6441.7 0.33455
6442 0.32963
6442.4 0.32736
6442.8 0.3168
6443.2 0.32208
6443.6 0.33234
6444 0.33089
6444.3 0.32568
6444.7 0.3237
6445.5 0.33695
6445.9 0.33106
6446.7 0.34003
6447.4 0.336
6447.8 0.34137
6448.2 0.35153
6448.6 0.34316
6449 0.3463
6449.3 0.34315
6449.7 0.33098
6450.1 0.32958
6450.9 0.34473
6451.3 0.34115
6451.7 0.34787
6452 0.33026
6452.4 0.32918
6452.8 0.34371
6453.2 0.35021
6453.6 0.33227
6454 0.3343
6454.3 0.34148
6454.7 0.32674
6455.1 0.33301
6455.9 0.32527
6456.3 0.33135
6456.7 0.32261
6457.4 0.32653
6457.8 0.31593
6458.2 0.33211
6458.6 0.34423
6459 0.34811
6459.3 0.35661
6459.7 0.34502
6460.1 0.32808
6460.5 0.3315
6460.9 0.32816
6461.3 0.33317
6462 0.3237
6462.4 0.32895
6462.8 0.34644
6463.6 0.34707
6464.4 0.36851
6464.7 0.36605
6465.1 0.37034
6465.5 0.36736
6465.9 0.35527
6466.3 0.3607
6467 0.35076
6467.4 0.35343
6467.8 0.35269
6468.2 0.36186
6468.6 0.36605
6469 0.36728
6469.4 0.36364
6469.7 0.36536
6470.5 0.35419
6470.9 0.36617
6471.3 0.38197
6471.7 0.38031
6472 0.38142
6472.4 0.38506
6472.8 0.39131
6473.2 0.3944
6474 0.37508
6474.4 0.3752
6474.7 0.37249
6475.1 0.38291
6475.9 0.38244
6476.3 0.3696
6476.7 0.36917
6477 0.36358
6477.4 0.37142
6477.8 0.37044
6478.2 0.38264
6478.6 0.39163
6479.4 0.38904
6479.7 0.37759
6480.1 0.3768
6480.5 0.38499
6480.9 0.38919
6481.7 0.36729
6482.1 0.36871
6482.4 0.36789
6483.2 0.37805
6483.6 0.37282
6484 0.36989
6484.4 0.38552
6484.7 0.37776
6485.1 0.37551
6485.5 0.37096
6485.9 0.37237
6486.3 0.384
6486.7 0.37158
6487.1 0.36264
6487.4 0.36643
6487.8 0.37903
6488.2 0.38171
6488.6 0.38179
6489 0.39559
6489.4 0.40023
6489.7 0.39609
6490.1 0.39614
6490.5 0.4037
6490.9 0.3962
6491.3 0.37735
6491.7 0.37849
6492.1 0.38821
6492.8 0.38746
6493.2 0.36645
6493.6 0.37133
6494 0.38887
6494.4 0.38134
6494.7 0.38128
6495.1 0.36088
6495.5 0.36422
6495.9 0.37523
6496.3 0.38887
6496.7 0.38966
6497.1 0.4046
6497.4 0.42327
6497.8 0.41297
6498.2 0.3998
6498.6 0.38362
6499.4 0.40643
6499.7 0.40787
6500.1 0.40461
6500.5 0.39388
6500.9 0.40233
6501.3 0.40241
6501.7 0.39534
6502.1 0.4012
6502.4 0.38851
6502.8 0.39243
6503.6 0.40835
6504 0.41255
6504.8 0.40463
6505.1 0.42053
6505.5 0.41817
6505.9 0.41167
6506.3 0.40256
6506.7 0.38462
6507.1 0.39028
6507.4 0.38329
6507.8 0.39525
6509 0.39988
6509.8 0.39513
6510.1 0.37765
6510.5 0.37393
6510.9 0.38534
6511.7 0.39159
6512.1 0.38173
6512.4 0.38007
6512.8 0.38242
6513.2 0.37877
6513.6 0.36801
6514 0.374
6515.1 0.38066
6515.5 0.37375
6515.9 0.37223
6516.3 0.38751
6516.7 0.38156
6517.1 0.36741
6517.4 0.36762
6518.2 0.39586
6518.6 0.38549
6519.8 0.3852
6520.5 0.39009
6520.9 0.395
6521.3 0.39079
6521.7 0.39378
6522.1 0.39402
6522.4 0.39071
6522.8 0.39513
6523.2 0.38204
6524 0.40687
6524.8 0.39668
6525.1 0.40812
6525.5 0.40562
6525.9 0.41473
6526.3 0.41543
6527.1 0.40635
6527.5 0.40056
6528.2 0.41758
6528.6 0.4241
6529.8 0.41665
6530.1 0.4088
6530.9 0.41019
6531.3 0.42661
6531.7 0.43673
6532.1 0.42528
6532.5 0.42367
6533.2 0.44081
6533.6 0.44687
6534 0.44078
6534.4 0.42702
6534.8 0.41995
6535.1 0.4097
6535.5 0.40221
6535.9 0.41788
6536.3 0.42105
6536.7 0.40446
6537.1 0.40376
6537.5 0.40563
6537.8 0.41534
6538.2 0.42096
6538.6 0.42911
6539 0.41848
6539.4 0.41052
6539.8 0.41171
6540.1 0.42231
6540.9 0.42404
6541.3 0.43244
6541.7 0.43694
6542.1 0.4334
6542.5 0.43959
6542.8 0.42693
6543.2 0.41914
6543.6 0.41973
6544 0.41757
6544.8 0.40149
6545.2 0.40333
6545.5 0.41324
6545.9 0.41429
6546.3 0.43454
6546.7 0.43282
6547.1 0.41249
6547.5 0.40732
6547.8 0.41089
6548.2 0.41165
6549 0.42653
6549.4 0.43339
6549.8 0.43354
6550.2 0.43101
6550.5 0.43122
6550.9 0.42534
6551.3 0.42995
6551.7 0.42527
6552.1 0.43211
6552.5 0.43545
6552.8 0.43018
6553.2 0.41818
6553.6 0.42286
6554 0.43788
6554.4 0.44871
6554.8 0.44233
6555.5 0.43736
6555.9 0.43047
6556.3 0.41987
6556.7 0.42225
6557.1 0.44094
6557.5 0.45007
6557.8 0.43721
6558.2 0.43654
6558.6 0.42327
6559 0.42493
6559.4 0.43579
6559.8 0.42576
6560.2 0.43098
6561.3 0.4307
6561.7 0.43845
6562.1 0.42884
6562.5 0.42515
6562.8 0.41854
6563.2 0.42475
6563.6 0.42795
6564 0.43505
6564.4 0.41674
6565.2 0.43611
6565.9 0.42709
6566.7 0.41133
6567.1 0.41797
6567.5 0.43215
6567.9 0.41474
6568.2 0.43423
6568.6 0.44423
6569 0.45668
6569.4 0.45128
6569.8 0.43105
6570.2 0.43074
6570.5 0.43857
6570.9 0.43715
6571.7 0.44127
6572.1 0.43781
6572.5 0.43168
6573.2 0.42357
6573.6 0.43067
6574 0.44656
6574.4 0.45331
6574.8 0.44443
6575.5 0.44678
6575.9 0.456
6576.3 0.44818
6577.1 0.44775
6577.5 0.45204
6577.9 0.45278
6578.2 0.4468
6579.4 0.44249
6579.8 0.43769
6580.2 0.43032
6580.5 0.42037
6580.9 0.43096
6581.3 0.44592
6581.7 0.43985
6582.5 0.44862
6582.9 0.45581
6583.2 0.45472
6583.6 0.44569
6584 0.43981
6584.4 0.45455
6585.2 0.46719
6585.6 0.46618
6585.9 0.47142
6586.3 0.46417
6586.7 0.44465
6587.1 0.4484
6587.5 0.4382
6587.9 0.4354
6588.2 0.44148
6589 0.43284
6589.4 0.43808
6589.8 0.44029
6590.2 0.42508
6590.6 0.43609
6590.9 0.44448
6591.3 0.44661
6591.7 0.4374
6592.5 0.45051
6593.2 0.44367
6594 0.45182
6594.4 0.44864
6594.8 0.46
6595.2 0.44343
6595.6 0.43416
6595.9 0.44436
6596.3 0.44427
6596.7 0.46267
6597.1 0.47243
6597.5 0.46138
6597.9 0.46533
6598.2 0.46556
6598.6 0.45543
6599 0.46135
6599.4 0.47612
6599.8 0.4735
6600.2 0.46822
6600.9 0.46303
6601.7 0.44809
6602.1 0.44886
6602.9 0.46264
6603.2 0.45765
6603.6 0.47045
6604 0.45764
6604.4 0.45614
6604.8 0.44354
6605.6 0.45458
6605.9 0.44997
6606.3 0.44873
6606.7 0.43937
6607.1 0.43682
6607.5 0.44181
6607.9 0.43995
6609 0.44824
6609.4 0.4429
6609.8 0.45868
6610.2 0.45435
6610.6 0.45263
6610.9 0.45522
6611.7 0.43244
6612.1 0.43976
6612.5 0.4404
6612.9 0.43507
6613.3 0.44948
6613.6 0.43938
6614 0.45362
6614.4 0.45195
6614.8 0.4556
6615.2 0.4563
6615.6 0.44774
6615.9 0.45169
6616.3 0.44704
6616.7 0.45529
6617.1 0.46071
6617.5 0.45932
6617.9 0.46396
6618.3 0.45621
6618.6 0.45846
6619.8 0.45663
6620.2 0.4512
6620.6 0.4557
6620.9 0.46539
6621.3 0.47196
6621.7 0.47193
6622.1 0.45229
6622.5 0.46851
6622.9 0.4782
6623.3 0.45948
6623.6 0.46552
6624 0.48602
6624.4 0.4814
6624.8 0.48309
6625.2 0.48205
6626 0.46253
6626.7 0.46336
6627.1 0.47376
6627.5 0.48677
6628.3 0.46387
6629.4 0.47705
6629.8 0.46702
6630.2 0.46402
6630.6 0.45817
6631.3 0.46011
6632.1 0.44356
6632.5 0.45014
6632.9 0.44943
6633.3 0.45652
6633.6 0.46044
6634.4 0.46449
6634.8 0.46778
6635.2 0.47429
6635.6 0.47113
6636 0.47123
6636.3 0.47486
6636.7 0.47606
6637.1 0.47048
6637.5 0.46163
6637.9 0.46428
6638.3 0.47354
6639 0.46558
6639.4 0.48428
6639.8 0.4712
6640.2 0.45555
6640.6 0.45719
6641 0.45146
6641.3 0.46089
6641.7 0.4601
6642.1 0.46582
6642.5 0.47479
6642.9 0.46469
6643.3 0.45986
6644 0.46706
6644.4 0.46391
6644.8 0.48678
6645.2 0.4851
6645.6 0.47488
6646 0.47904
6646.3 0.4673
6646.7 0.46576
6647.5 0.48175
6647.9 0.46862
6648.3 0.47957
6648.7 0.47644
6649 0.47737
6649.4 0.47586
6649.8 0.47173
6650.2 0.46168
6650.6 0.45667
6651 0.46823
6651.3 0.47654
6651.7 0.47497
6652.1 0.46834
6652.5 0.46866
6652.9 0.47146
6654 0.4617
6654.4 0.46663
6654.8 0.47908
6655.2 0.48658
6655.6 0.48159
6656.3 0.4654
6656.7 0.47344
6657.1 0.47437
6657.5 0.48209
6657.9 0.47619
6658.3 0.47811
6658.7 0.47665
6659 0.4719
6659.8 0.48925
6660.2 0.48822
6660.6 0.46796
6661.3 0.47361
6661.7 0.47726
6662.1 0.4926
6662.5 0.49724
6662.9 0.48423
6663.3 0.47922
6663.7 0.49613
6664 0.51049
6664.4 0.5053
6664.8 0.49219
6665.2 0.49078
6665.6 0.51035
6666 0.52414
6666.4 0.51794
6666.7 0.49499
6667.5 0.50167
6667.9 0.49993
6668.3 0.50541
6668.7 0.49761
6669 0.48695
6669.4 0.4836
6669.8 0.48889
6670.2 0.4855
6671 0.49055
6671.4 0.48845
6671.7 0.49848
6672.1 0.50087
6672.5 0.5066
6672.9 0.50484
6673.3 0.49755
6673.7 0.50419
6674 0.5064
6674.4 0.49128
6674.8 0.49187
6675.2 0.50266
6675.6 0.50109
6676 0.51244
6676.4 0.51663
6676.7 0.51349
6677.1 0.50073
6677.5 0.49424
6677.9 0.49284
6678.3 0.50148
6678.7 0.49314
6679 0.48802
6679.4 0.49369
6679.8 0.4871
6680.6 0.49594
6681 0.48197
6681.4 0.49438
6681.7 0.51203
6682.1 0.51168
6682.5 0.514
6682.9 0.51141
6683.3 0.50249
6683.7 0.49683
6684 0.49364
6684.4 0.50052
6684.8 0.50132
6685.2 0.50486
6685.6 0.50387
6686.4 0.46767
6686.7 0.46774
6687.1 0.48601
6687.5 0.50188
6688.3 0.49745
6689.1 0.50698
6689.4 0.50794
6689.8 0.52418
6690.2 0.52406
6690.6 0.50836
6691 0.50794
6691.4 0.50511
6691.7 0.51209
6692.1 0.52284
6692.5 0.51987
6692.9 0.50615
6693.3 0.5132
6694.4 0.52517
6694.8 0.52442
6695.2 0.51716
6695.6 0.51397
6696 0.52096
6696.4 0.52042
6696.7 0.51192
6697.5 0.50109
6697.9 0.50227
6698.3 0.51176
6698.7 0.51162
6699.8 0.52374
6700.2 0.51898
6700.6 0.51125
6701 0.50715
6701.4 0.51265
6701.7 0.51183
6702.1 0.51897
6702.5 0.51881
6703.3 0.53086
6703.7 0.52595
6704.4 0.51279
6704.8 0.52208
6705.2 0.51981
6705.6 0.50877
6706 0.52119
6706.4 0.52067
6706.8 0.51537
6707.1 0.5166
6707.5 0.51381
6707.9 0.50337
6708.3 0.50136
6708.7 0.50607
6709.4 0.51118
6709.8 0.51527
6710.2 0.51083
6710.6 0.50054
6711 0.49774
6711.4 0.49942
6712.9 0.52189
6713.3 0.51702
6713.7 0.51493
6714.1 0.5155
6714.4 0.51375
6715.2 0.51547
6716 0.51245
6717.1 0.50838
6717.5 0.51223
6717.9 0.50932
6718.3 0.51043
6718.7 0.49752
6719.1 0.50019
6719.4 0.51149
6719.8 0.51606
6720.2 0.50941
6720.6 0.51128
6721 0.52109
6721.4 0.51613
6721.8 0.51402
6722.1 0.52422
6722.5 0.52392
6722.9 0.5273
6723.3 0.5236
6723.7 0.5231
6724.1 0.52998
6724.4 0.52657
6724.8 0.53044
6725.2 0.5187
6725.6 0.50945
6726 0.50922
6726.4 0.52741
6726.8 0.52457
6727.1 0.51827
6727.9 0.52296
6728.3 0.53071
6728.7 0.52209
6729.1 0.52481
6729.8 0.51236
6730.2 0.52134
6730.6 0.51946
6731 0.52355
6731.4 0.52117
6731.8 0.51529
6732.1 0.51241
6732.5 0.50522
6732.9 0.51389
6733.3 0.52819
6733.7 0.53107
6734.5 0.51411
6734.8 0.51493
6735.2 0.52101
6735.6 0.52081
6736 0.50985
6736.4 0.51603
6737.5 0.51593
6737.9 0.52165
6738.7 0.50566
6739.8 0.51966
6740.2 0.50808
6740.6 0.51142
6741 0.52479
6741.8 0.52004
6742.1 0.51259
6742.9 0.49407
6743.3 0.504
6743.7 0.5084
6744.1 0.52387
6744.5 0.52692
6744.8 0.52547
6745.2 0.52661
6745.6 0.52128
6746 0.51201
6746.4 0.51333
6746.8 0.53338
6747.1 0.54084
6747.5 0.52718
6748.3 0.54046
6748.7 0.53739
6749.1 0.5384
6749.8 0.53116
6750.6 0.54208
6751 0.54419
6751.4 0.53607
6751.8 0.53911
6752.5 0.54269
6752.9 0.53211
6753.7 0.53397
6754.1 0.54077
6754.8 0.53199
6755.2 0.52442
6755.6 0.52544
6756 0.52003
6756.4 0.52098
6756.8 0.51717
6757.9 0.52202
6758.3 0.51269
6758.7 0.51308
6759.1 0.51052
6759.5 0.51218
6759.8 0.51658
6760.6 0.51411
6761.4 0.52782
6761.8 0.52679
6762.2 0.52983
6762.9 0.52633
6763.3 0.53758
6763.7 0.53369
6764.1 0.52133
6764.5 0.51365
6765.2 0.52658
6765.6 0.52597
6766 0.52116
6766.4 0.52197
6766.8 0.52943
6767.2 0.52859
6767.5 0.53381
6767.9 0.52973
6768.3 0.53349
6768.7 0.52868
6769.1 0.51787
6769.9 0.50548
6770.2 0.50582
6770.6 0.52097
6771 0.52645
6771.4 0.52452
6771.8 0.54113
6772.2 0.53154
6772.9 0.53027
6773.3 0.52288
6773.7 0.52386
6774.1 0.52794
6774.5 0.52444
6774.9 0.51487
6775.6 0.51806
6776 0.53406
6776.4 0.53754
6776.8 0.53497
6777.2 0.53476
6777.5 0.53141
6777.9 0.53349
6778.3 0.5421
6778.7 0.52737
6779.1 0.52071
6779.5 0.5323
6780.2 0.53895
6780.6 0.53244
6781 0.52825
6781.4 0.5213
6781.8 0.52108
6782.2 0.52601
6782.9 0.52247
6783.3 0.53934
6783.7 0.53914
6784.1 0.53276
6784.5 0.53949
6784.9 0.53586
6786 0.54997
6786.8 0.54302
6787.5 0.54454
6787.9 0.53889
6788.3 0.54356
6789.1 0.54176
6789.5 0.54912
6789.9 0.54145
6790.6 0.54933
6791.8 0.54939
6792.2 0.55599
6792.6 0.55907
6792.9 0.55586
6793.3 0.54943
6793.7 0.55347
6794.1 0.55158
6794.5 0.54206
6794.9 0.53654
6795.2 0.54228
6795.6 0.53797
6796.4 0.54087
6796.8 0.53666
6797.2 0.54478
6797.6 0.54795
6797.9 0.54296
6798.3 0.54146
6798.7 0.54809
6799.1 0.54456
6799.5 0.5557
6799.9 0.55232
6800.2 0.54442
6800.6 0.55421
6801 0.55508
6801.4 0.55318
6801.8 0.55368
6802.2 0.55885
6802.6 0.55269
6802.9 0.55015
6803.3 0.55141
6803.7 0.54939
6804.5 0.54257
6804.9 0.54334
6805.2 0.54639
6805.6 0.54484
6806 0.5511
6806.4 0.54942
6806.8 0.54382
6807.9 0.54083
6808.7 0.54469
6809.1 0.54839
6809.5 0.54956
6809.9 0.55378
6810.3 0.54955
6810.6 0.55204
6811 0.56037
6811.4 0.55961
6812.2 0.56855
6812.6 0.56278
6812.9 0.55475
6813.3 0.54952
6813.7 0.55277
6814.1 0.55925
6814.5 0.55307
6815.3 0.54564
6815.6 0.53403
6816.4 0.54272
6816.8 0.55384
6817.2 0.56045
6817.6 0.55806
6817.9 0.56228
6818.3 0.55672
6818.7 0.557
6819.5 0.55342
6819.9 0.56049
6820.3 0.55834
6820.6 0.56218
6821 0.55263
6821.4 0.56064
6821.8 0.56208
6822.6 0.55545
6823.3 0.54348
6823.7 0.54899
6824.1 0.55769
6824.5 0.5618
6824.9 0.55744
6825.6 0.55258
6826 0.5586
6827.2 0.55413
6827.6 0.54892
6827.9 0.55716
6828.3 0.55861
6828.7 0.55502
6829.1 0.5554
6829.9 0.56817
6831.4 0.55886
6831.8 0.56177
6832.2 0.5678
6832.6 0.56565
6833 0.56804
6833.7 0.56571
6834.1 0.56819
6834.9 0.5776
6835.3 0.57818
6835.6 0.56752
6836.4 0.56779
6836.8 0.55715
6837.2 0.5653
6839.1 0.57499
6839.5 0.56505
6839.9 0.56243
6840.3 0.56908
6840.6 0.56607
6841 0.5734
6841.8 0.56502
6843.3 0.57011
6844.1 0.57532
6844.5 0.57768
6844.9 0.57298
6845.3 0.57248
6845.6 0.5749
6846 0.58057
6846.4 0.58038
6847.2 0.57177
6847.6 0.5677
6848 0.5594
6848.3 0.56552
6848.7 0.57618
6849.1 0.58112
6849.9 0.57246
6850.3 0.57569
6850.6 0.57535
6851 0.57862
6851.8 0.57336
6852.2 0.57733
6852.6 0.57848
6853 0.57724
6853.3 0.57364
6853.7 0.57249
6854.5 0.58262
6854.9 0.57725
6855.3 0.57941
6855.7 0.57507
6856 0.57472
6856.4 0.58623
6856.8 0.58792
6857.6 0.586
6858.3 0.57973
6858.7 0.58619
6859.1 0.58916
6859.5 0.58796
6859.9 0.59015
6860.3 0.58349
6860.7 0.57345
6861 0.56883
6861.4 0.57366
6861.8 0.58397
6862.2 0.58388
6862.6 0.58136
6863.3 0.58167
6863.7 0.57753
6864.5 0.5748
6864.9 0.58288
6865.3 0.58551
6865.7 0.59354
6866 0.58908
6866.4 0.57739
6866.8 0.57076
6867.2 0.57188
6867.6 0.57969
6868 0.57774
6869.9 0.58564
6870.3 0.57561
6870.7 0.57059
6871.4 0.57803
6872.2 0.57968
6873.4 0.57759
6874.1 0.58543
6874.9 0.58161
6875.3 0.58291
6875.7 0.58727
6876 0.58494
6876.4 0.58787
6877.2 0.5845
6877.6 0.58523
6878 0.58146
6878.4 0.57405
6878.7 0.57248
6879.1 0.58206
6879.9 0.58942
6880.3 0.59111
6880.7 0.58806
6881.4 0.58996
6881.8 0.5835
6882.6 0.58871
6883.4 0.58493
6883.7 0.58591
6884.5 0.59765
6884.9 0.59826
6885.3 0.5934
6885.7 0.5913
6886.8 0.59094
6887.2 0.58329
6887.6 0.58699
6888.4 0.58556
6888.7 0.59203
6889.9 0.59822
6891 0.59799
6891.8 0.59112
6892.2 0.5949
6893 0.59027
6893.4 0.59664
6893.7 0.59827
6894.9 0.59374
6895.3 0.59528
6895.7 0.60232
6896.8 0.59985
6897.6 0.59906
6898.7 0.59581
6899.1 0.59931
6899.5 0.59807
6899.9 0.60315
6900.7 0.60363
6901.8 0.60254
6902.2 0.59901
6903 0.59981
6903.4 0.60165
6904.5 0.5958
6904.9 0.60035
6905.3 0.60859
6905.7 0.612
6906.1 0.60498
6906.8 0.60925
6907.2 0.61047
6907.6 0.60449
6908 0.61004
6908.4 0.6122
6909.1 0.61032
6909.5 0.60689
6910.3 0.61163
6910.7 0.60789
6911.1 0.60689
6911.4 0.60846
6912.2 0.60041
6913 0.60073
6913.4 0.61177
6913.8 0.60925
6914.1 0.60982
6914.5 0.60783
6914.9 0.60295
6916.4 0.6117
6916.8 0.60949
6917.6 0.61818
6918 0.615
6918.4 0.61746
6918.8 0.61602
6919.1 0.60934
6919.5 0.60843
6919.9 0.61442
6920.3 0.61457
6921.1 0.62136
6921.4 0.61795
6922.2 0.62241
6923 0.61571
6924.9 0.61263
6925.3 0.61045
6926.1 0.62209
6926.4 0.62254
6927.2 0.61369
6927.6 0.61756
6928.4 0.6188
6929.1 0.60952
6929.9 0.62198
6931.1 0.62426
6931.4 0.62744
6931.8 0.62791
6932.6 0.62437
6933 0.63054
6935.3 0.62232
6935.7 0.62773
6936.5 0.63211
6938.4 0.63872
6938.8 0.64263
6939.9 0.64399
6940.3 0.64426
6940.7 0.64181
6941.5 0.64732
6941.8 0.64831
6942.6 0.64385
6943 0.64617
6944.9 0.64455
6945.3 0.64663
6945.7 0.64392
6946.8 0.65161
6947.2 0.64967
6948.4 0.65057
6948.8 0.64748
6950.3 0.65277
6950.7 0.64977
6951.8 0.6491
6952.6 0.65132
6953 0.65386
6953.4 0.65331
6953.8 0.64889
6955.3 0.65624
6956.1 0.65115
6957.2 0.64936
6957.6 0.64783
6958 0.64987
6958.4 0.65449
6959.2 0.65609
6960.3 0.65222
6961.1 0.65426
6962.2 0.65368
6963 0.66067
6964.2 0.65921
6964.5 0.65663
6965.7 0.65922
6968 0.66905
6968.4 0.66598
6968.8 0.67044
6969.2 0.6724
6969.5 0.66865
6969.9 0.66718
6970.7 0.67112
6971.1 0.67374
6971.8 0.67231
6972.2 0.66991
6973 0.6796
6974.5 0.67491
6975.3 0.67818
6975.7 0.67667
6977.6 0.68243
6978 0.68186
6978.4 0.68572
6979.9 0.68239
6980.7 0.68565
6981.1 0.68721
6981.9 0.68601
6982.2 0.68677
6982.6 0.68984
6983 0.68893
6983.4 0.69139
6984.2 0.69304
6984.5 0.69527
6985.3 0.68876
6986.1 0.68941
6987.6 0.68704
6988.4 0.69064
6988.8 0.68734
6989.2 0.68871
6989.5 0.6872
6989.9 0.69021
6991.1 0.68321
6991.5 0.68638
6993 0.68168
6994.6 0.68659
6995.3 0.67723
6997.2 0.68462
6998.8 0.68159
6999.2 0.68516
6999.6 0.68644
6999.9 0.68532
7000.3 0.68119
7001.1 0.68076
7002.2 0.68473
7004.9 0.68441
7005.7 0.67983
7006.5 0.68431
7007.2 0.6843
7007.6 0.68705
7008.4 0.68236
7009.6 0.68459
7010.7 0.68252
7011.1 0.68052
7011.9 0.68431
7012.6 0.68529
7013 0.68604
7013.8 0.68196
7015.7 0.6873
7016.9 0.68446
7018.4 0.69166
7019.2 0.69006
7019.9 0.69162
7021.5 0.6914
7021.9 0.69518
7026.1 0.69474
7026.9 0.69093
7027.3 0.6914
7028.4 0.68719
7033.4 0.67365
7038 0.66466
7039.2 0.66618
7040.3 0.66487
7040.7 0.6621
7043.4 0.66689
7045 0.66877
7045.3 0.66986
7046.5 0.66577
7047.6 0.67005
7048.4 0.66881
7049.6 0.66818
7051.5 0.66744
7053 0.66718
7054.2 0.6654
7057.3 0.66284
7059.2 0.66262
7060 0.66186
7060.7 0.66115
7061.9 0.66225
7067.7 0.66453
7068.4 0.66581
7069.2 0.66615
7071.9 0.67023
7073 0.67069
7074.6 0.67338
7076.5 0.6769
7081.9 0.68211
7082.7 0.68485
7083.8 0.68373
7085 0.68499
7085.7 0.68679
7087.3 0.68829
7088 0.68971
7089.2 0.69204
7090 0.69097
7095.7 0.69847
7098.1 0.69942
7099.6 0.70205
7100.7 0.70191
7101.9 0.70467
7103.8 0.70781
7104.2 0.7102
7105.7 0.7092
7106.5 0.71342
7107.3 0.71316
7108.1 0.71575
7109.2 0.71507
7110 0.71449
7111.1 0.71326
7111.5 0.71599
7113.1 0.71651
7115 0.71828
7115.7 0.71912
7117.3 0.7174
7118.1 0.71867
7120 0.72263
7120.8 0.71982
7121.9 0.71888
7123.1 0.72216
7123.4 0.72547
7125.8 0.72119
7126.1 0.72509
7126.9 0.72588
7128.4 0.7275
7128.8 0.72544
7130.4 0.72684
7131.5 0.72627
7132.3 0.7307
7133.8 0.7276
7134.2 0.72975
7135.4 0.72988
7135.8 0.73136
7136.5 0.72879
7137.3 0.72751
7138.1 0.72445
7138.8 0.7288
7139.2 0.72654
7140 0.72761
7140.4 0.73279
7141.1 0.72977
7143.1 0.72684
7143.8 0.73159
7145 0.7291
7145.8 0.73229
7146.9 0.73516
7147.7 0.73387
7148.5 0.74137
7149.6 0.73847
7150.8 0.73648
7151.1 0.73192
7151.5 0.73551
7152.3 0.73759
7152.7 0.74118
7153.5 0.741
7153.8 0.74304
7154.2 0.74082
7154.6 0.73508
7155.4 0.74412
7156.1 0.74151
7156.5 0.73817
7157.7 0.74087
7158.5 0.74523
7158.8 0.74056
7159.6 0.74004
7160 0.73814
7160.8 0.74377
7161.2 0.73953
7161.5 0.74344
7161.9 0.74488
7162.3 0.74273
7162.7 0.74473
7163.1 0.74916
7163.8 0.75082
7164.2 0.74836
7164.6 0.75016
7165 0.74764
7167.7 0.74913
7168.8 0.74876
7169.2 0.7529
7169.6 0.75041
7170.8 0.75149
7171.9 0.7475
7172.3 0.75412
7173.1 0.75437
7174.2 0.7578
7174.6 0.75469
7175 0.75713
7175.4 0.75612
7176.2 0.75709
7178.1 0.75344
7178.9 0.7601
7179.6 0.75853
7181.2 0.75704
7181.5 0.752
7181.9 0.75349
7182.3 0.75858
7182.7 0.75628
7183.1 0.75841
7183.9 0.75496
7185.4 0.75725
7185.8 0.75475
7186.2 0.75674
7186.5 0.76161
7186.9 0.76021
7187.3 0.7613
7187.7 0.75678
7188.1 0.7606
7189.2 0.76227
7190 0.75738
7190.4 0.75928
7190.8 0.76409
7191.5 0.76335
7191.9 0.75887
7193.1 0.75322
7193.5 0.7586
7194.2 0.75888
7195 0.76854
7196.5 0.76326
7196.9 0.76462
7197.3 0.76917
7197.7 0.76906
7198.9 0.77641
7199.2 0.77088
7200 0.76759
7200.4 0.77411
7200.8 0.77325
7201.2 0.76945
7201.9 0.76879
7202.7 0.77847
7203.1 0.77749
7203.9 0.77198
7204.6 0.77095
7205 0.77742
7205.4 0.7812
7205.8 0.77666
7206.9 0.77083
7207.3 0.76589
7207.7 0.76562
7208.5 0.75821
7208.9 0.75799
7209.2 0.76245
7209.6 0.76302
7210 0.76136
7211.2 0.77157
7211.6 0.76818
7211.9 0.76747
7212.3 0.76007
7214.2 0.76183
7214.6 0.75974
7215 0.76312
7215.4 0.76382
7215.8 0.76026
7216.9 0.76138
7217.3 0.7674
7218.1 0.7622
7218.5 0.76898
7218.9 0.76572
7219.2 0.76514
7219.6 0.75963
7220.4 0.77328
7220.8 0.77296
7221.2 0.76507
7221.6 0.76204
7221.9 0.76623
7222.3 0.77268
7222.7 0.76975
7223.5 0.77294
7223.9 0.77158
7224.3 0.76306
7224.6 0.76051
7225 0.76318
7225.8 0.77516
7226.6 0.77651
7226.9 0.7799
7227.3 0.77472
7227.7 0.773
7228.5 0.7761
7228.9 0.7796
7229.3 0.77317
7229.6 0.77575
7230.8 0.77379
7231.2 0.76623
7231.6 0.76986
7232.3 0.77026
7232.7 0.7759
7233.1 0.76963
7233.5 0.76665
7235 0.77406
7235.4 0.76966
7235.8 0.77318
7236.6 0.76939
7236.9 0.76686
7237.3 0.7673
7237.7 0.77159
7238.1 0.77299
7238.5 0.76671
7238.9 0.76928
7239.6 0.78261
7240.4 0.78131
7240.8 0.78207
7241.2 0.77584
7241.6 0.7749
7242 0.78082
7242.3 0.79077
7242.7 0.7898
7243.1 0.7809
7243.5 0.77511
7243.9 0.7745
7245 0.78802
7245.8 0.78755
7246.2 0.7793
7246.6 0.77955
7247 0.77527
7247.3 0.77704
7247.7 0.78542
7248.5 0.7853
7248.9 0.78724
7249.3 0.78128
7249.6 0.77868
7250.4 0.79634
7250.8 0.78925
7251.6 0.78628
7252.3 0.78635
7252.7 0.7924
7253.9 0.77194
7254.6 0.78981
7255.4 0.78564
7256.2 0.79153
7257 0.78944
7257.3 0.79415
7257.7 0.79024
7258.1 0.79613
7258.5 0.79886
7259.3 0.79334
7259.6 0.78727
7260.8 0.78008
7261.2 0.78629
7262 0.78602
7262.3 0.78084
7263.1 0.77653
7263.5 0.78425
7264.7 0.78141
7265 0.77301
7265.4 0.77356
7265.8 0.7817
7266.2 0.7823
7266.6 0.78009
7267 0.78218
7267.3 0.78668
7268.1 0.77711
7268.9 0.78611
7269.3 0.7929
7269.7 0.79735
7270 0.79663
7270.8 0.78134
7271.2 0.78147
7271.6 0.78776
7272 0.78884
7272.7 0.78227
7273.5 0.78756
7273.9 0.78324
7275 0.79016
7275.4 0.78863
7275.8 0.79549
7276.2 0.79954
7276.6 0.79025
7277.3 0.78362
7277.7 0.79111
7278.1 0.78318
7278.5 0.78528
7279.3 0.79668
7280 0.7922
7280.4 0.79879
7280.8 0.79569
7281.2 0.80241
7281.6 0.79893
7282 0.78536
7282.4 0.78698
7282.7 0.78527
7283.1 0.78788
7283.9 0.7969
7284.3 0.79881
7284.7 0.80809
7285 0.80786
7285.8 0.79799
7286.2 0.80316
7286.6 0.80354
7287 0.79651
7287.4 0.79463
7287.7 0.78936
7288.1 0.79245
7288.5 0.79132
7290 0.80309
7290.4 0.81064
7290.8 0.80811
7291.2 0.79881
7291.6 0.80236
7292 0.80226
7292.4 0.80832
7292.7 0.8007
7293.5 0.79284
7295.4 0.79252
7295.8 0.79107
7296.2 0.78525
7296.6 0.79654
7297.4 0.80001
7298.1 0.79198
7298.5 0.79564
7298.9 0.80609
7299.3 0.80156
7300 0.79787
7300.8 0.79114
7301.2 0.79249
7301.6 0.80002
7302 0.79628
7302.4 0.79788
7302.7 0.8053
7303.5 0.7993
7305.1 0.79682
7305.4 0.7999
7305.8 0.79827
7306.6 0.80343
7307 0.79709
7307.4 0.7941
7307.7 0.79522
7308.1 0.79332
7308.9 0.79782
7309.3 0.79519
7309.7 0.78701
7310.1 0.79055
7310.4 0.79819
7310.8 0.80956
7311.2 0.81003
7311.6 0.81404
7312 0.80888
7312.4 0.79704
7312.7 0.792
7313.1 0.80056
7313.5 0.81545
7313.9 0.81439
7314.7 0.79784
7315.4 0.79809
7315.8 0.80399
7316.6 0.79803
7317 0.80643
7317.4 0.81938
7317.7 0.81626
7318.1 0.80872
7318.9 0.80973
7319.3 0.80251
7319.7 0.80023
7321.2 0.80182
7321.6 0.8099
7322 0.81572
7322.8 0.79235
7323.1 0.79886
7323.5 0.81174
7324.7 0.80769
7325.1 0.7893
7326.6 0.793
7327 0.79742
7327.4 0.80512
7327.8 0.80643
7328.1 0.81002
7328.5 0.81764
7328.9 0.80858
7329.3 0.81136
7330.8 0.79908
7331.2 0.80378
7332.4 0.80568
7333.9 0.81753
7334.7 0.79448
7335.1 0.79878
7335.8 0.80177
7336.2 0.81151
7336.6 0.81266
7337 0.80215
7337.4 0.81519
7337.8 0.81911
7339.7 0.81118
7340.8 0.79328
7341.2 0.79908
7341.6 0.81652
7342 0.81655
7342.4 0.80288
7342.8 0.79634
7343.1 0.80031
7343.5 0.81023
7343.9 0.80519
7344.3 0.80695
7344.7 0.81807
7345.1 0.80761
7345.5 0.79967
7345.8 0.81649
7347 0.79309
7347.4 0.79796
7347.8 0.80515
7348.1 0.80724
7348.5 0.80456
7348.9 0.80672
7349.3 0.82156
7349.7 0.82247
7350.1 0.81635
7350.5 0.81316
7350.8 0.81322
7351.2 0.82705
7352 0.82236
7352.4 0.83349
7352.8 0.81474
7353.1 0.80651
7354.3 0.83582
7354.7 0.83393
7355.1 0.83765
7355.8 0.8266
7356.2 0.81868
7356.6 0.81993
7357 0.82369
7357.4 0.81647
7357.8 0.81593
7358.1 0.82529
7358.5 0.81654
7358.9 0.81035
7359.3 0.81125
7359.7 0.81866
7360.1 0.82189
7360.5 0.829
7360.8 0.82696
7361.2 0.83062
7361.6 0.81985
7362.4 0.83163
7363.5 0.81837
7363.9 0.8201
7364.3 0.81304
7364.7 0.81933
7365.1 0.81965
7366.2 0.80956
7366.6 0.80001
7367.4 0.78742
7367.8 0.79937
7368.2 0.81906
7368.5 0.8167
7368.9 0.8235
7370.1 0.8302
7370.5 0.83082
7370.8 0.82715
7371.2 0.83491
7371.6 0.82998
7372 0.83408
7372.4 0.82446
7372.8 0.81157
7373.2 0.81374
7373.9 0.82903
7374.3 0.82842
7374.7 0.83424
7375.5 0.82407
7375.8 0.80371
7376.2 0.79762
7376.6 0.81062
7377.4 0.81977
7377.8 0.81697
7378.2 0.79924
7378.5 0.81336
7378.9 0.81647
7379.3 0.80641
7379.7 0.81058
7380.1 0.83061
7380.8 0.82664
7381.2 0.84205
7381.6 0.8325
7382 0.83182
7382.4 0.83532
7382.8 0.83626
7383.2 0.82714
7383.9 0.7951
7384.3 0.80182
7384.7 0.8191
7385.5 0.84265
7385.9 0.84192
7386.2 0.8217
7386.6 0.80808
7387 0.80272
7387.4 0.81646
7388.2 0.81326
7388.5 0.81702
7388.9 0.81794
7389.3 0.80628
7390.1 0.81938
7390.5 0.81654
7390.9 0.81009
7391.2 0.80949
7391.6 0.8163
7392.4 0.80663
7392.8 0.80695
7393.2 0.80065
7393.5 0.81104
7393.9 0.82543
7394.3 0.82002
7394.7 0.80944
7395.1 0.81467
7395.5 0.8346
7395.9 0.82832
7396.6 0.83266
7397 0.84308
7397.4 0.84579
7397.8 0.8423
7398.2 0.82942
7398.9 0.83137
7399.3 0.83847
7400.1 0.82806
7400.5 0.82666
7400.9 0.81915
7401.2 0.82078
7401.6 0.80804
7402 0.80029
7402.4 0.80809
7402.8 0.8255
7403.2 0.82022
7403.5 0.83685
7403.9 0.84586
7404.3 0.84607
7404.7 0.8302
7405.1 0.81828
7405.9 0.82077
7406.2 0.82677
7406.6 0.83677
7407 0.84307
7407.4 0.83016
7407.8 0.8199
7408.6 0.83341
7408.9 0.83241
7409.3 0.82614
7409.7 0.82513
7410.1 0.8127
7410.5 0.82852
7410.9 0.83817
7411.2 0.82866
7411.6 0.81398
7412 0.81369
7412.4 0.8202
7412.8 0.82974
7413.2 0.83608
7413.6 0.83199
7413.9 0.82297
7414.7 0.83044
7415.1 0.82409
7415.9 0.83136
7416.2 0.8297
7416.6 0.83201
7417 0.82423
7417.4 0.83847
7417.8 0.83972
7418.6 0.82083
7418.9 0.82823
7419.3 0.82843
7419.7 0.82465
7420.1 0.83559
7420.9 0.82062
7421.2 0.82101
7421.6 0.83227
7422 0.82601
7422.8 0.84338
7423.2 0.8227
7423.6 0.81883
7423.9 0.82668
7424.3 0.82072
7424.7 0.82961
7425.5 0.81158
7425.9 0.81579
7426.3 0.82838
7426.6 0.82173
7427 0.82572
7427.4 0.82676
7427.8 0.82007
7428.2 0.81584
7428.6 0.81831
7428.9 0.83415
7429.3 0.82783
7429.7 0.80723
7430.1 0.81699
7430.5 0.81976
7430.9 0.81832
7431.3 0.83334
7431.6 0.83818
7432 0.83739
7432.4 0.83922
7432.8 0.84916
7433.2 0.83149
7433.6 0.81097
7433.9 0.82587
7434.3 0.82492
7434.7 0.82023
7435.1 0.83091
7435.5 0.83845
7435.9 0.85248
7436.3 0.85356
7437 0.84055
7437.4 0.82962
7437.8 0.83445
7438.2 0.8463
7438.6 0.84108
7438.9 0.82802
7439.3 0.84227
7439.7 0.84355
7440.1 0.83109
7440.5 0.83345
7440.9 0.8428
7441.3 0.85463
7441.6 0.84644
7442 0.84328
7442.4 0.8294
7442.8 0.83835
7443.2 0.84164
7443.6 0.83035
7443.9 0.81678
7444.3 0.83281
7444.7 0.83906
7445.1 0.83896
7445.5 0.82801
7445.9 0.83633
7446.3 0.82903
7447 0.84456
7447.4 0.84903
7447.8 0.86877
7448.2 0.86052
7449 0.82813
7449.3 0.83301
7449.7 0.8552
7450.1 0.86122
7450.5 0.85489
7450.9 0.8347
7451.3 0.83166
7451.6 0.838
7452 0.83415
7452.4 0.84247
7452.8 0.83866
7453.2 0.83753
7453.6 0.81666
7454 0.82296
7454.3 0.83876
7454.7 0.82527
7455.1 0.81623
7455.5 0.84163
7455.9 0.82493
7456.3 0.81457
7456.6 0.83509
7457.4 0.85266
7457.8 0.85121
7458.2 0.83088
7458.6 0.82912
7459 0.81525
7459.3 0.81666
7459.7 0.82863
7460.1 0.82812
7460.5 0.8088
7460.9 0.81275
7461.3 0.8268
7462 0.81876
7462.4 0.82653
7462.8 0.82517
7463.2 0.80861
7463.6 0.81765
7464.3 0.82893
7464.7 0.81617
7465.1 0.81131
7465.5 0.81674
7465.9 0.83767
7466.7 0.84551
7467 0.86024
7467.4 0.86203
7467.8 0.85231
7468.2 0.8475
7468.6 0.86793
7469.3 0.86496
7469.7 0.84734
7470.1 0.84064
7470.5 0.84139
7470.9 0.83414
7471.3 0.83605
7471.7 0.84426
7472 0.83795
7472.4 0.8416
7472.8 0.8635
7473.2 0.8659
7474.3 0.83179
7475.1 0.8399
7475.9 0.87054
7476.3 0.85634
7476.7 0.8555
7477 0.86058
7477.4 0.86197
7477.8 0.85696
7478.2 0.84629
7479 0.83603
7479.7 0.83885
7480.5 0.8321
7480.9 0.83198
7482 0.86117
7482.4 0.86036
7482.8 0.86757
7483.2 0.85614
7483.6 0.82871
7484 0.83526
7484.3 0.85549
7484.7 0.84461
7485.1 0.83977
7485.5 0.83787
7485.9 0.8317
7486.3 0.83542
7486.7 0.84489
7487 0.85079
7487.4 0.84569
7487.8 0.84991
7488.2 0.84263
7488.6 0.85122
7489 0.87516
7489.4 0.87195
7489.7 0.85087
7490.1 0.84632
7490.5 0.84648
7490.9 0.84956
7491.3 0.83092
7491.7 0.82428
7492 0.84006
7492.4 0.84921
7492.8 0.83693
7493.2 0.84569
7493.6 0.83072
7494 0.82148
7494.4 0.82618
7495.1 0.82354
7496.3 0.8532
7496.7 0.84691
7497 0.84335
7497.4 0.84236
7497.8 0.84959
7498.2 0.85265
7498.6 0.85018
7499.4 0.85438
7499.7 0.86755
7500.1 0.87092
7500.5 0.86175
7500.9 0.84948
7502 0.84313
7502.4 0.84987
7503.2 0.83343
7504.7 0.85053
7505.1 0.84912
7505.5 0.86113
7505.9 0.84483
7506.3 0.83575
7506.7 0.82143
7507.1 0.81392
7507.4 0.84239
7507.8 0.8483
7508.2 0.84999
7508.6 0.85466
7509 0.85649
7509.4 0.84072
7509.7 0.848
7510.5 0.84697
7510.9 0.85383
7511.3 0.84942
7511.7 0.83633
7512.1 0.83014
7512.4 0.84406
7512.8 0.84969
7513.2 0.8473
7513.6 0.849
7514 0.85985
7514.7 0.84814
7515.1 0.83012
7515.5 0.81919
7515.9 0.81934
7516.3 0.8339
7516.7 0.8356
7517.1 0.83357
7517.4 0.84929
7517.8 0.84144
7518.2 0.8268
7518.6 0.84388
7519 0.85279
7519.4 0.85871
7519.7 0.85102
7520.1 0.84085
7520.9 0.84864
7521.3 0.85882
7521.7 0.8597
7522.1 0.87107
7522.4 0.87957
7523.2 0.85631
7524 0.84143
7524.4 0.84967
7524.7 0.85568
7525.1 0.84833
7525.9 0.86594
7526.3 0.84443
7526.7 0.83973
7527.1 0.83276
7527.4 0.83643
7527.8 0.83341
7528.2 0.86012
7528.6 0.86425
7529 0.84786
7529.4 0.85078
7529.8 0.85724
7530.1 0.85457
7530.5 0.84217
7530.9 0.84014
7531.3 0.83309
7531.7 0.84751
7532.1 0.87445
7532.4 0.8566
7532.8 0.85829
7533.6 0.84562
7534 0.82772
7534.4 0.8133
7535.1 0.84029
7535.9 0.82649
7536.3 0.85011
7536.7 0.85233
7537.1 0.83893
7537.4 0.85105
7537.8 0.85094
7538.2 0.83669
7538.6 0.84454
7539 0.85827
7539.4 0.86644
7539.8 0.86023
7540.1 0.86335
7540.5 0.85248
7540.9 0.8611
7541.3 0.83217
7541.7 0.81087
7542.4 0.80708
7542.8 0.83252
7543.2 0.86022
7543.6 0.86042
7544 0.83019
7544.4 0.81896
7544.8 0.84705
7545.1 0.86242
7545.5 0.87403
7545.9 0.85972
7546.3 0.84859
7546.7 0.84434
7547.1 0.85696
7547.5 0.84067
7547.8 0.84131
7548.2 0.85445
7548.6 0.85719
7549 0.85204
7549.4 0.83167
7549.8 0.82692
7550.1 0.82519
7550.5 0.83978
7550.9 0.84808
7551.3 0.84113
7551.7 0.83186
7552.1 0.84738
7552.5 0.83768
7552.8 0.82022
7553.2 0.80998
7553.6 0.82087
7554 0.8469
7554.4 0.8363
7554.8 0.84423
7555.1 0.83593
7555.5 0.80963
7555.9 0.8098
7556.3 0.82087
7556.7 0.82565
7557.1 0.84542
7557.5 0.83841
7557.8 0.84887
7558.2 0.85557
7558.6 0.83626
7559 0.84394
7559.4 0.84632
7559.8 0.84358
7560.1 0.83356
7560.9 0.84039
7561.3 0.82978
7561.7 0.84178
7562.1 0.84231
7562.5 0.82328
7563.2 0.85022
7563.6 0.84293
7564 0.83118
7564.8 0.81258
7565.1 0.81852
7565.5 0.83024
7565.9 0.81244
7566.3 0.81613
7566.7 0.83834
7567.1 0.84298
7567.5 0.83452
7567.8 0.84739
7568.2 0.85291
7568.6 0.86674
7569 0.87389
7569.4 0.84998
7569.8 0.84155
7570.2 0.82959
7570.5 0.82142
7570.9 0.84416
7571.3 0.84521
7571.7 0.82749
7572.1 0.82294
7572.5 0.82503
7572.8 0.84033
7573.6 0.83641
7574 0.85447
7574.4 0.86711
7574.8 0.86842
7575.2 0.84454
7575.5 0.85129
7575.9 0.84683
7576.3 0.83447
7576.7 0.83151
7577.1 0.83941
7577.5 0.85188
7578.2 0.84436
7578.6 0.85809
7579 0.88277
7579.4 0.85805
7580.2 0.85077
7580.9 0.84886
7581.7 0.83574
7582.5 0.84125
7582.8 0.83029
7583.2 0.82539
7583.6 0.85485
7584 0.84741
7584.4 0.84619
7584.8 0.8359
7585.2 0.81926
7585.5 0.83264
7585.9 0.85381
7586.3 0.86374
7586.7 0.87609
7587.1 0.8575
7587.5 0.85468
7587.9 0.86247
7588.2 0.84103
7588.6 0.85315
7589 0.86923
7589.4 0.85622
7589.8 0.85945
7590.2 0.85758
7590.5 0.85062
7590.9 0.84977
7591.3 0.85389
7591.7 0.86536
7592.1 0.84801
7592.5 0.84237
7592.9 0.82675
7593.6 0.84511
7594 0.84467
7594.4 0.83664
7594.8 0.84144
7595.2 0.84091
7595.5 0.84656
7596.3 0.83644
7596.7 0.83502
7597.1 0.85731
7597.5 0.86646
7597.9 0.84131
7598.2 0.84118
7598.6 0.83378
7599 0.83353
7599.4 0.8448
7599.8 0.84706
7600.2 0.85823
7600.5 0.87318
7600.9 0.84955
7601.3 0.83715
7601.7 0.84097
7602.1 0.82911
7602.5 0.83276
7602.9 0.84518
7603.2 0.85204
7603.6 0.84816
7604 0.8559
7604.8 0.82916
7605.2 0.83365
7605.5 0.83172
7605.9 0.83426
7606.7 0.82586
7607.1 0.81259
7607.5 0.82008
7607.9 0.81848
7608.2 0.82192
7608.6 0.80334
7609 0.8056
7609.4 0.8304
7609.8 0.82202
7610.2 0.83518
7610.6 0.8394
7610.9 0.83948
7611.3 0.82966
7611.7 0.82499
7612.1 0.8036
7612.5 0.80926
7612.9 0.82885
7613.2 0.82289
7613.6 0.82613
7614 0.82592
7614.4 0.85417
7614.8 0.84947
7615.2 0.84913
7615.6 0.86051
7615.9 0.84182
7616.7 0.83418
7617.1 0.82102
7617.5 0.82651
7617.9 0.82082
7618.2 0.82104
7618.6 0.82417
7619 0.81805
7619.4 0.84204
7619.8 0.83983
7620.6 0.85112
7620.9 0.84565
7621.7 0.84756
7622.1 0.85603
7622.5 0.87176
7622.9 0.86952
7623.2 0.87065
7623.6 0.85639
7624 0.83854
7624.4 0.84607
7624.8 0.86319
7625.6 0.84142
7625.9 0.85233
7626.3 0.85831
7626.7 0.84801
7627.5 0.80964
7627.9 0.81053
7628.2 0.8006
7628.6 0.80617
7629 0.82073
7629.4 0.81301
7629.8 0.81531
7630.2 0.81987
7630.6 0.84229
7630.9 0.85805
7631.3 0.86103
7631.7 0.81991
7632.1 0.80528
7632.5 0.80089
7632.9 0.80371
7633.3 0.83225
7634 0.80327
7634.4 0.80467
7635.2 0.82501
7635.6 0.83356
7635.9 0.82109
7636.7 0.82218
7637.1 0.80456
7637.5 0.80414
7637.9 0.81229
7638.3 0.82771
7638.6 0.838
7639 0.83949
7639.4 0.83372
7639.8 0.81948
7640.2 0.82925
7640.6 0.81715
7640.9 0.8212
7641.3 0.8157
7641.7 0.84867
7642.1 0.86497
7642.5 0.82543
7642.9 0.81199
7643.3 0.80314
7643.6 0.8177
7644 0.81647
7644.4 0.80876
7644.8 0.8288
7645.2 0.83177
7645.6 0.83055
7645.9 0.86537
7646.3 0.85431
7646.7 0.83656
7647.1 0.83496
7647.5 0.81527
7647.9 0.83277
7648.3 0.8332
7648.6 0.82054
7649 0.81893
7649.8 0.82714
7650.6 0.836
7651.3 0.85755
7651.7 0.86787
7652.1 0.84713
7652.5 0.85581
7652.9 0.85865
7653.3 0.8504
7653.6 0.84523
7654 0.85297
7654.4 0.84136
7654.8 0.8354
7655.2 0.82491
7656 0.83288
7656.3 0.82723
7656.7 0.83233
7657.1 0.85129
7657.5 0.85961
7657.9 0.84524
7658.3 0.83569
7658.6 0.82147
7659 0.82213
7659.4 0.81794
7659.8 0.82274
7660.2 0.82982
7660.6 0.84181
7661 0.84361
7661.3 0.83127
7662.1 0.85745
7662.9 0.85396
7663.3 0.84857
7663.6 0.83791
7664 0.82951
7664.8 0.83493
7665.6 0.82707
7666 0.83444
7666.3 0.83387
7667.1 0.83584
7667.5 0.84186
7669 0.83378
7669.4 0.83469
7669.8 0.84115
7670.2 0.83285
7670.6 0.82932
7671 0.82268
7671.3 0.83834
7671.7 0.8301
7672.1 0.844
7672.5 0.85087
7672.9 0.84673
7673.3 0.86086
7674 0.86531
7674.4 0.86152
7674.8 0.85126
7675.2 0.83723
7675.6 0.83373
7676 0.85279
7676.7 0.86656
7677.1 0.85981
7677.5 0.86183
7677.9 0.87303
7678.3 0.84992
7678.7 0.83603
7679 0.86355
7679.4 0.8743
7679.8 0.8824
7680.6 0.85685
7681 0.86465
7681.3 0.86035
7681.7 0.85834
7682.1 0.87712
7683.3 0.88427
7683.7 0.86329
7684 0.85076
7684.4 0.86843
7684.8 0.87055
7685.2 0.86843
7685.6 0.87758
7686 0.88082
7686.3 0.87261
7686.7 0.86169
7687.1 0.8576
7687.5 0.84544
7688.3 0.87654
7688.7 0.86624
7689 0.86536
7689.4 0.88053
7689.8 0.86359
7690.6 0.84157
7691 0.86028
7691.4 0.87003
7691.7 0.86587
7692.1 0.88343
7692.5 0.8777
7692.9 0.85085
7693.7 0.85666
7694 0.86793
7694.4 0.86887
7694.8 0.87824
7695.2 0.88313
7695.6 0.87955
7696 0.88347
7696.4 0.86131
7696.7 0.8637
7697.1 0.87259
7697.9 0.87774
7698.7 0.89031
7699 0.88576
7699.4 0.8851
7700.6 0.90775
7701.4 0.90194
7701.7 0.8926
7702.1 0.8968
7702.9 0.89717
7703.7 0.89369
7704 0.90774
7704.4 0.91274
7704.8 0.91199
7705.2 0.92607
7705.6 0.92895
7706 0.90871
7706.4 0.90615
7706.7 0.90776
7707.9 0.89498
7708.3 0.90399
7708.7 0.90141
7709 0.89345
7709.4 0.89698
7709.8 0.89675
7710.2 0.9028
7710.6 0.90653
7711 0.90355
7711.4 0.91001
7712.1 0.91616
7712.5 0.92706
7712.9 0.92245
7713.3 0.93091
7713.7 0.93499
7714.1 0.93644
7714.4 0.9346
7714.8 0.93035
7715.2 0.93175
7715.6 0.93894
7716.4 0.93021
7716.7 0.91615
7717.1 0.91033
7717.5 0.9166
7717.9 0.9151
7718.3 0.92627
7718.7 0.91658
7719.4 0.92697
7720.2 0.9257
7721 0.92064
7721.4 0.92362
7721.7 0.92168
7722.1 0.91561
7723.3 0.92216
7724.1 0.94346
7724.4 0.9435
7724.8 0.93652
7725.2 0.92636
7725.6 0.92585
7726 0.93241
7726.4 0.93454
7726.7 0.94435
7727.1 0.94514
7727.9 0.939
7728.3 0.94134
7729.1 0.93768
7729.4 0.93836
7729.8 0.93176
7730.2 0.93101
7730.6 0.94076
7731 0.94649
7732.1 0.95085
7732.9 0.94792
7733.7 0.94433
7734.1 0.95279
7734.4 0.94782
7734.8 0.94686
7735.2 0.94127
7735.6 0.93865
7736 0.93282
7736.4 0.93194
7736.8 0.93758
7737.5 0.94249
7737.9 0.93665
7738.3 0.94029
7738.7 0.93926
7739.1 0.93309
7739.4 0.94303
7739.8 0.94937
7740.2 0.94862
7740.6 0.93639
7741 0.93485
7741.4 0.94264
7741.8 0.94025
7742.1 0.94193
7742.5 0.9388
7743.3 0.94153
7743.7 0.93458
7744.1 0.91962
7744.4 0.92822
7744.8 0.94188
7745.2 0.94336
7746 0.92886
7746.4 0.92604
7746.8 0.919
7747.1 0.92166
7747.5 0.93311
7748.7 0.94508
7749.4 0.94942
7750.2 0.95335
7750.6 0.94828
7751 0.93978
7752.1 0.94363
7752.5 0.93494
7753.3 0.94712
7753.7 0.94545
7754.1 0.94675
7754.8 0.94004
7755.2 0.9415
7755.6 0.93779
7756 0.93035
7756.8 0.93798
7757.1 0.93995
7757.5 0.94718
7758.3 0.93567
7758.7 0.93914
7759.1 0.94626
7759.5 0.94671
7759.8 0.94471
7760.2 0.9309
7761 0.93491
7761.8 0.92728
7762.1 0.9177
7762.5 0.93068
7762.9 0.93509
7763.3 0.92001
7763.7 0.92674
7764.1 0.94328
7764.5 0.94008
7765.2 0.93954
7765.6 0.94324
7766 0.93592
7766.4 0.93271
7766.8 0.93387
7767.5 0.95357
7767.9 0.94987
7768.3 0.94356
7768.7 0.93334
7769.1 0.9423
7769.5 0.94654
7770.2 0.94695
7770.6 0.94972
7771 0.94072
7771.4 0.94596
7771.8 0.94715
7772.1 0.94579
7772.5 0.94841
7772.9 0.95715
7773.3 0.95145
7773.7 0.94935
7774.1 0.93791
7774.8 0.94315
7775.2 0.95118
7775.6 0.95408
7776.4 0.94827
7776.8 0.95302
7777.2 0.96277
7777.9 0.94745
7778.3 0.94377
7778.7 0.93684
7779.5 0.9521
7779.8 0.94359
7780.2 0.94216
7780.6 0.93443
7781.8 0.95998
7782.2 0.961
7782.5 0.95644
7783.3 0.95262
7783.7 0.95864
7784.5 0.95397
7785.2 0.93674
7785.6 0.93919
7786 0.94667
7786.4 0.93993
7787.2 0.94725
7787.5 0.95762
7787.9 0.96426
7788.3 0.96244
7788.7 0.95734
7789.1 0.94886
7789.5 0.94361
7789.8 0.94342
7790.2 0.94548
7791.4 0.92752
7791.8 0.93685
7792.2 0.93753
7792.5 0.92658
7793.3 0.94238
7793.7 0.93715
7794.1 0.92792
7794.9 0.94271
7795.2 0.95811
7796 0.93429
7796.4 0.93948
7796.8 0.94722
7798.3 0.9378
7799.1 0.94416
7799.5 0.95985
7799.9 0.96798
7800.2 0.95865
7800.6 0.96038
7801 0.96454
7801.4 0.96219
7801.8 0.94946
7802.2 0.94402
7802.5 0.95121
7802.9 0.9507
7803.3 0.94259
7803.7 0.94481
7804.1 0.95013
7804.5 0.96181
7804.9 0.96694
7805.2 0.96161
7805.6 0.96319
7806 0.96228
7806.8 0.95602
7807.2 0.96383
7807.5 0.96195
7807.9 0.95547
7808.3 0.95428
7808.7 0.95601
7809.1 0.95362
7809.5 0.94301
7809.9 0.94184
7810.2 0.95107
7810.6 0.95603
7811 0.96437
7811.4 0.9583
7811.8 0.94846
7812.5 0.92221
7812.9 0.9268
7813.3 0.93635
7813.7 0.95035
7814.1 0.95787
7814.5 0.95901
7814.9 0.95586
7815.2 0.94998
7815.6 0.94982
7816.4 0.94334
7816.8 0.94827
7817.2 0.94254
7817.6 0.9406
7817.9 0.94582
7818.3 0.94543
7818.7 0.93939
7819.1 0.93956
7819.5 0.94299
7819.9 0.94898
7820.2 0.95115
7820.6 0.94884
7821 0.94971
7821.4 0.95417
7821.8 0.95202
7822.2 0.94635
7822.6 0.93513
7823.3 0.93692
7823.7 0.94968
7825.2 0.93905
7825.6 0.94233
7826 0.94151
7826.8 0.95245
7827.2 0.94474
7827.6 0.94964
7828.3 0.95007
7828.7 0.94722
7829.1 0.94839
7829.5 0.9422
7829.9 0.92138
7830.2 0.92145
7830.6 0.93039
7831 0.94502
7831.4 0.94052
7831.8 0.93828
7832.2 0.94108
7832.6 0.94147
7832.9 0.93536
7833.7 0.94018
7834.1 0.93305
7834.5 0.93369
7835.3 0.94683
7835.6 0.949
7836 0.94358
7836.8 0.9405
7837.2 0.94321
7837.6 0.93955
7838.3 0.93665
7838.7 0.93058
7839.1 0.9346
7839.5 0.94117
7839.9 0.93457
7840.3 0.9248
7840.6 0.93135
7841 0.94026
7841.4 0.94348
7842.2 0.93575
7842.6 0.94289
7842.9 0.94516
7843.3 0.95201
7843.7 0.95636
7844.1 0.94726
7844.5 0.93113
7844.9 0.93253
7845.3 0.93739
7846.4 0.92277
7847.2 0.94344
7847.9 0.94025
7848.7 0.94463
7849.1 0.94301
7849.9 0.94561
7851.4 0.93345
7851.8 0.93312
7852.2 0.93722
7852.9 0.93476
7854.1 0.92784
7855.3 0.93372
7855.6 0.93338
7856 0.93556
7856.8 0.9265
7857.2 0.92626
7857.6 0.93704
7858 0.93878
7858.3 0.93362
7858.7 0.93529
7859.1 0.92897
7859.9 0.93703
7860.3 0.93513
7861 0.9359
7862.2 0.92402
7862.6 0.91635
7863 0.91321
7863.3 0.92209
7863.7 0.92719
7864.5 0.94006
7864.9 0.9304
7865.3 0.93751
7865.6 0.94738
7866.4 0.9402
7866.8 0.94105
7868 0.92762
7868.3 0.93164
7869.9 0.92848
7870.3 0.92502
7870.6 0.93007
7871 0.93773
7871.4 0.94193
7871.8 0.93817
7872.2 0.93098
7872.6 0.93148
7873 0.93767
7873.3 0.93585
7873.7 0.94033
7874.9 0.93213
7875.3 0.9359
7875.7 0.93455
7877.2 0.93726
7877.6 0.9337
7878.3 0.9405
7879.1 0.93444
7880.3 0.92586
7881 0.92939
7881.4 0.92692
7882.2 0.93341
7882.6 0.93392
7883.3 0.92751
7883.7 0.93517
7884.1 0.93493
7884.5 0.93738
7884.9 0.93613
7885.7 0.93836
7886 0.94005
7886.8 0.93147
7887.2 0.93114
7887.6 0.9373
7888.3 0.93271
7888.7 0.93561
7889.1 0.93432
7889.5 0.93548
7889.9 0.92987
7890.3 0.92669
7891.4 0.927
7891.8 0.93489
7892.6 0.92839
7893 0.92386
7893.3 0.9315
7894.5 0.93745
7895.3 0.92974
7896 0.93277
7896.8 0.92975
7897.2 0.92637
7897.6 0.92915
7898 0.92817
7898.7 0.9227
7899.1 0.92871
7899.5 0.92529
7900.7 0.93077
7901 0.92597
7901.8 0.9244
7903.4 0.93038
7903.7 0.92457
7904.5 0.92241
7905.3 0.93064
7905.7 0.9269
7906.8 0.92671
7907.2 0.93311
7907.6 0.93536
7908 0.93485
7908.4 0.93725
7908.7 0.93539
7909.1 0.93686
7909.9 0.93218
7910.3 0.93448
7910.7 0.93112
7911.4 0.93149
7911.8 0.92733
7912.2 0.92655
7912.6 0.93044
7913.4 0.93127
7913.7 0.92816
7914.5 0.92857
7914.9 0.92575
7915.7 0.92919
7916.1 0.93272
7917.2 0.93389
7918 0.93017
7918.4 0.93431
7921.4 0.9323
7921.8 0.9322
7922.2 0.93448
7923 0.93487
7923.7 0.93517
7926.4 0.93069
7927.2 0.9359
7928 0.9328
7928.7 0.93067
7929.1 0.93111
7929.5 0.92718
7931.1 0.9336
7932.6 0.93329
7933 0.93062
7933.4 0.93366
7934.5 0.93227
7935.7 0.92676
7936.1 0.92445
7936.4 0.93
7936.8 0.93161
7937.2 0.9307
7938.4 0.93385
7939.1 0.93171
7940.3 0.93825
7940.7 0.93647
7941.1 0.93741
7941.8 0.93434
7942.2 0.93698
7942.6 0.93569
7943 0.93092
7943.4 0.93132
7944.1 0.93711
7944.5 0.93931
7945.7 0.93142
7946.4 0.94239
7948 0.9275
7949.1 0.93445
7950.3 0.93106
7950.7 0.933
7951.1 0.9383
7953 0.92996
7953.4 0.93266
7953.8 0.93217
7954.1 0.92811
7955.3 0.93168
7955.7 0.92914
7956.1 0.92971
7956.5 0.92795
7956.8 0.92175
7957.2 0.92506
7957.6 0.925
7958.8 0.91915
7959.1 0.92567
7959.9 0.92811
7960.7 0.92385
7961.1 0.92736
7961.5 0.93445
7961.8 0.93546
7962.2 0.93354
7962.6 0.92702
7963 0.92304
7963.8 0.92665
7964.1 0.92213
7966.5 0.92301
7966.8 0.926
7967.2 0.92168
7968 0.92341
7968.4 0.92257
7968.8 0.91599
7970.3 0.92777
7971.1 0.91532
7971.5 0.92104
7972.2 0.91788
7973 0.93037
7973.4 0.93155
7973.8 0.91817
7974.1 0.91456
7974.5 0.92105
7975.3 0.92337
7975.7 0.91875
7976.1 0.92316
7976.5 0.92451
7976.8 0.92868
7977.2 0.92496
7977.6 0.92468
7978.4 0.91262
7978.8 0.91137
7979.2 0.91678
7979.9 0.92099
7980.3 0.91347
7980.7 0.91099
7981.1 0.90545
7981.8 0.9203
7982.2 0.92193
7982.6 0.91203
7983 0.90955
7983.8 0.91267
7984.2 0.92125
7984.5 0.92095
7984.9 0.92422
7986.1 0.92258
7987.2 0.93056
7987.6 0.93426
7988 0.93031
7988.8 0.9117
7989.9 0.92177
7990.3 0.91554
7991.5 0.92688
7991.8 0.92998
7992.2 0.92903
7992.6 0.92123
7993 0.92125
7993.4 0.92899
7993.8 0.93252
7994.2 0.92745
7994.5 0.932
7994.9 0.92806
7995.3 0.93498
7995.7 0.93178
7996.1 0.91963
7996.5 0.92643
7996.8 0.92427
7997.2 0.91817
7997.6 0.92986
7998 0.91985
7998.4 0.91384
7999.2 0.92538
7999.5 0.92734
7999.9 0.92575
8000.3 0.92643
8000.7 0.92441
8001.1 0.91831
8001.5 0.91749
8002.2 0.93421
8002.6 0.91883
8003 0.91823
8003.4 0.91339
8003.8 0.91431
8004.2 0.92294
8004.5 0.94281
8004.9 0.94279
8005.3 0.92755
8005.7 0.91574
8006.1 0.90666
8006.5 0.89474
8007.2 0.90191
8007.6 0.92437
8008 0.93294
8008.4 0.93595
8008.8 0.93363
8009.2 0.94004
8009.9 0.92496
8010.3 0.90741
8010.7 0.91545
8011.1 0.90673
8011.5 0.90607
8011.9 0.91605
8012.2 0.90814
8012.6 0.88973
8013 0.90077
8013.4 0.92808
8013.8 0.93187
8014.2 0.91782
8014.5 0.91656
8014.9 0.91819
8015.3 0.93382
8015.7 0.93059
8016.1 0.94995
8016.5 0.94026
8016.9 0.93508
8017.2 0.9234
8018 0.91396
8018.4 0.93931
8018.8 0.91711
8019.2 0.90395
8019.6 0.90749
8019.9 0.94844
8020.3 0.94449
8020.7 0.93149
8021.1 0.92521
8021.5 0.90405
8021.9 0.89578
8022.2 0.91069
8022.6 0.93362
8023 0.92201
8023.4 0.91997
8023.8 0.92986
8024.2 0.92016
8024.6 0.93159
8024.9 0.92233
8025.3 0.94128
8025.7 0.95716
8026.5 0.92971
8026.9 0.90028
8027.2 0.91719
8027.6 0.93881
8028 0.92121
8028.4 0.91779
8028.8 0.89926
8029.2 0.9139
8029.6 0.90921
8029.9 0.91583
8030.3 0.92544
8030.7 0.95126
8031.1 0.95678
8031.5 0.92774
8031.9 0.88579
8032.2 0.90737
8032.6 0.91558
8033 0.92933
8033.4 0.91869
8033.8 0.92608
8034.2 0.92666
8034.6 0.92411
8034.9 0.94344
8035.3 0.91038
8035.7 0.91163
8036.1 0.88986
8036.5 0.87608
8036.9 0.90906
8037.2 0.93261
8037.6 0.92185
8038 0.9143
8038.4 0.94858
8038.8 0.90308
8039.2 0.92384
8039.6 0.93059
8039.9 0.89796
8040.3 0.89568
8041.1 0.88362
8041.5 0.94363
8041.9 0.92359
8042.3 0.91668
8042.6 0.87885
8043 0.86906
8043.4 0.87269
8043.8 0.87067
8044.2 0.88863
8044.6 0.89028
8044.9 0.87249
8045.3 0.81166
8045.7 0.79962
8046.1 0.83339
8046.5 0.88532
8046.9 0.89158
8047.3 0.87784
8047.6 0.89284
8048 0.89683
8048.4 0.88185
8048.8 0.9019
8049.2 0.90621
8049.6 0.88126
8049.9 0.88142
8050.3 0.87665
8050.7 0.90044
8051.1 0.89124
8051.5 0.86854
8051.9 0.8957
8052.6 0.90826
8053 0.89278
8053.4 0.89488
8053.8 0.86463
8054.2 0.89249
8054.6 0.94297
8054.9 0.91025
8055.3 0.87981
8055.7 0.9017
8056.1 0.89048
8056.5 0.9053
8056.9 0.89601
8057.6 0.93127
8058 0.91056
8058.4 0.90728
8058.8 0.8814
8059.2 0.87687
8059.6 0.90958
8060 0.95895
8060.3 0.95115
8060.7 0.9278
8061.1 0.92153
8061.5 0.95218
8061.9 0.95111
8062.3 0.94348
8062.6 0.92896
8063.4 0.9361
8063.8 0.92293
8064.6 0.91798
8065 0.92747
8065.3 0.95657
8065.7 0.94703
8066.1 0.95062
8066.5 0.93263
8066.9 0.94714
8067.3 0.94154
8067.6 0.93043
8068 0.93276
8068.4 0.91458
8069.2 0.91884
8069.6 0.90813
8070 0.89977
8070.3 0.91053
8070.7 0.9278
8071.1 0.91093
8071.5 0.91904
8071.9 0.92491
8072.3 0.90664
8072.6 0.8562
8073 0.84494
8073.4 0.86487
8073.8 0.87876
8074.6 0.87459
8075 0.87673
8075.3 0.88931
8075.7 0.89886
8076.1 0.88056
8076.5 0.87843
8076.9 0.89405
8077.3 0.87745
8077.6 0.87385
8078 0.87324
8078.4 0.8768
8078.8 0.85412
8079.2 0.85908
8079.6 0.88498
8080 0.88871
8080.3 0.85599
8080.7 0.88644
8081.1 0.90162
8081.5 0.88434
8081.9 0.91439
8082.7 0.91898
8083 0.91176
8083.4 0.88816
8083.8 0.8334
8084.2 0.83077
8084.6 0.8317
8085 0.84662
8085.3 0.84592
8085.7 0.85988
8086.1 0.88405
8086.5 0.8712
8086.9 0.89329
8087.3 0.88357
8087.7 0.83991
8088 0.82324
8088.4 0.82542
8088.8 0.87111
8089.2 0.83552
8089.6 0.83034
8090 0.86495
8090.3 0.82813
8090.7 0.82548
8091.1 0.87748
8091.5 0.86885
8091.9 0.8038
8092.3 0.80716
8092.7 0.84326
8093 0.89292
8093.4 0.91086
8093.8 0.86249
8094.6 0.92526
8095 0.94773
8095.3 0.89853
8095.7 0.87675
8096.1 0.86127
8096.5 0.84854
8097.3 0.86031
8097.7 0.90009
8098 0.87347
8098.4 0.85408
8098.8 0.79142
8099.2 0.7981
8099.6 0.86117
8100 0.86221
8100.7 0.78321
8101.1 0.86268
8101.5 0.81078
8101.9 0.80116
8102.3 0.80287
8102.7 0.88851
8103 0.86248
8103.4 0.79053
8103.8 0.73189
8104.2 0.64978
8104.6 0.7058
8105 0.75269
8105.4 0.71769
8105.7 0.73759
8106.1 0.61899
8106.5 0.68015
8106.9 0.72799
8107.3 0.73266
8107.7 0.74471
8108 0.69212
8108.4 0.66042
8108.8 0.74661
8109.2 0.74157
8109.6 0.73005
8110 0.6739
8110.4 0.70941
8110.7 0.72826
8111.1 0.71758
8111.5 0.776
8111.9 0.71974
8112.3 0.61436
8112.7 0.59374
8113 0.66082
8113.4 0.69904
8113.8 0.70184
8114.2 0.73387
8114.6 0.78821
8115 0.71793
8115.4 0.75427
8115.7 0.6225
8116.1 0.67847
8116.5 0.71961
8116.9 0.77581
8117.3 0.77009
8117.7 0.68943
8118 0.58439
8118.4 0.5603
8118.8 0.51466
8119.2 0.63634
8119.6 0.63816
8120 0.66011
8120.4 0.76808
8120.7 0.68506
8121.1 0.63036
8121.5 0.68557
8121.9 0.7172
8122.3 0.60272
8122.7 0.64051
8123.1 0.72773
8123.4 0.72566
8123.8 0.75595
8124.2 0.77655
8124.6 0.67276
8125 0.59326
8125.4 0.70163
8125.7 0.68694
8126.1 0.67477
8126.5 0.7297
8126.9 0.72594
8127.3 0.68766
8127.7 0.63625
8128.1 0.70255
8128.4 0.81421
8128.8 0.88237
8129.2 0.83471
8129.6 0.66656
8130 0.65816
8130.4 0.71833
8130.7 0.69587
8131.1 0.56421
8131.5 0.63132
8131.9 0.79478
8132.3 0.71423
8132.7 0.72099
8133.1 0.78437
8133.4 0.75932
8133.8 0.81675
8134.2 0.85573
8134.6 0.84097
8135 0.80655
8135.4 0.83123
8135.7 0.75551
8136.1 0.71117
8136.5 0.71734
8136.9 0.72813
8137.3 0.74988
8137.7 0.82642
8138.1 0.73818
8138.4 0.62925
8138.8 0.84559
8139.2 0.87582
8139.6 0.67535
8140 0.67173
8140.4 0.77357
8140.8 0.73073
8141.1 0.63885
8141.5 0.33201
8141.9 0.32927
8142.3 0.51326
8142.7 0.66275
8143.1 0.68397
8143.4 0.58551
8143.8 0.52069
8144.2 0.54877
8144.6 0.67892
8145 0.76039
8145.4 0.53129
8145.8 0.47626
8146.1 0.34396
8146.5 0.47604
8146.9 0.4056
8147.3 0.23748
8147.7 0.084622
8148.1 0.17278
8148.4 0.25834
8148.8 0.17345
8149.2 0.43457
8149.6 0.43484
8150 0.60137
8150.4 0.35213
8150.8 0.41601
8151.1 0.51659
8151.5 0.34838
8151.9 0.25375
8152.3 0.17045
8152.7 0.30245
8153.1 0.39093
8153.4 0.17682
8153.8 0.21626
8154.2 0.20336
8154.6 0.35187
8155 0.54875
8155.4 0.59017
8155.8 0.45364
8156.1 0.32789
8156.5 0.49011
8156.9 0.5462
8157.3 0.50446
8157.7 0.39084
8158.1 0.40821
8158.4 0.56302
8158.8 0.62463
8159.2 0.5768
8159.6 0.69575
8160 0.64557
8160.4 0.61567
8160.8 0.65444
8161.1 0.74111
8161.5 0.8555
8161.9 0.74966
8162.3 0.63373
8162.7 0.63657
8163.1 0.60183
8163.5 0.81844
8163.8 0.7982
8164.2 0.76844
8164.6 0.80917
8165 0.81795
8165.4 0.85348
8165.8 0.8526
8166.1 0.85688
8166.5 0.78412
8166.9 0.79411
8167.7 0.8702
8168.1 0.8663
8168.5 0.8381
8168.8 0.84577
8169.2 0.78827
8169.6 0.85125
8170 0.87372
8170.4 0.84624
8170.8 0.8054
8171.1 0.79216
8171.5 0.73241
8171.9 0.73857
8172.3 0.81846
8172.7 0.78765
8173.1 0.81481
8173.5 0.79772
8173.8 0.83643
8174.2 0.72552
8174.6 0.77073
8175 0.80315
8175.4 0.75504
8175.8 0.83448
8176.1 0.74117
8176.5 0.78457
8176.9 0.851
8177.3 0.78136
8177.7 0.82112
8178.1 0.85632
8178.5 0.77449
8179.2 0.81799
8179.6 0.80695
8180 0.88201
8180.4 0.88009
8180.8 0.84547
8181.1 0.90024
8181.5 0.84056
8181.9 0.78822
8182.3 0.7655
8182.7 0.68604
8183.1 0.71524
8183.5 0.77141
8183.8 0.72336
8184.2 0.80891
8184.6 0.65595
8185 0.62713
8185.4 0.5872
8185.8 0.5763
8186.2 0.64687
8186.5 0.73845
8186.9 0.75366
8187.3 0.81008
8187.7 0.84617
8188.1 0.84027
8188.5 0.8882
8188.8 0.89473
8189.6 0.87531
8190 0.71113
8190.4 0.78299
8190.8 0.77093
8191.2 0.77531
8191.5 0.81221
8191.9 0.8244
8192.3 0.83971
8192.7 0.80444
8193.1 0.88474
8193.5 0.86707
8193.8 0.88902
8194.2 0.86514
8194.6 0.78422
8195 0.74864
8195.4 0.78346
8195.8 0.73505
8196.2 0.74898
8196.5 0.78435
8196.9 0.72034
8197.3 0.65991
8197.7 0.69982
8198.1 0.74397
8198.8 0.8615
8199.2 0.90051
8199.6 0.87337
8200 0.77846
8200.4 0.79151
8200.8 0.84192
8201.2 0.85699
8201.5 0.87678
8201.9 0.86697
8202.3 0.90103
8202.7 0.88242
8203.1 0.892
8203.5 0.92289
8203.9 0.88285
8204.2 0.84788
8204.6 0.84973
8205 0.86223
8205.4 0.91743
8205.8 0.9127
8206.2 0.88403
8206.5 0.79231
8206.9 0.79373
8207.3 0.83461
8208.1 0.78949
8208.5 0.73254
8208.9 0.71473
8209.2 0.74362
8209.6 0.80117
8210 0.84169
8210.4 0.77022
8210.8 0.80593
8211.2 0.89121
8211.5 0.90605
8211.9 0.80766
8212.3 0.86569
8212.7 0.87434
8213.1 0.87716
8213.5 0.8372
8213.9 0.82003
8214.2 0.73449
8214.6 0.77361
8215 0.83267
8215.4 0.80889
8215.8 0.84503
8216.2 0.85948
8216.5 0.81008
8216.9 0.8639
8217.3 0.89088
8217.7 0.81857
8218.1 0.84538
8218.5 0.86377
8218.9 0.82323
8219.2 0.82356
8219.6 0.85788
8220 0.85077
8220.8 0.81662
8221.2 0.81175
8221.5 0.79212
8221.9 0.78412
8222.3 0.78881
8222.7 0.86717
8223.1 0.92439
8223.5 0.91737
8223.9 0.8976
8224.2 0.8248
8224.6 0.87216
8225 0.88707
8225.4 0.87092
8225.8 0.83675
8226.2 0.82959
8226.6 0.82691
8226.9 0.85701
8227.3 0.80185
8227.7 0.80952
8228.1 0.89565
8228.5 0.89812
8228.9 0.8074
8229.6 0.84084
8230 0.83411
8230.4 0.87483
8230.8 0.83886
8231.2 0.74982
8231.6 0.69592
8231.9 0.72795
8232.3 0.66737
8232.7 0.70883
8233.1 0.7782
8233.5 0.86013
8233.9 0.90794
8234.2 0.89722
8234.6 0.83981
8235 0.87212
8235.4 0.88148
8235.8 0.84635
8236.2 0.86597
8236.6 0.89556
8236.9 0.85394
8237.7 0.89982
8238.1 0.89889
8238.5 0.90872
8238.9 0.87221
8239.2 0.88216
8239.6 0.90102
8240 0.91289
8240.4 0.90598
8240.8 0.8856
8241.2 0.85662
8241.6 0.86655
8241.9 0.86051
8242.3 0.90152
8242.7 0.91349
8243.1 0.88889
8243.5 0.89234
8243.9 0.88946
8244.2 0.86175
8244.6 0.85145
8245 0.85942
8245.4 0.85474
8245.8 0.82121
8246.2 0.8583
8246.6 0.86062
8246.9 0.85754
8247.3 0.88865
8247.7 0.86761
8248.1 0.79987
8248.5 0.81967
8248.9 0.76653
8249.3 0.79168
8250 0.83003
8250.4 0.80491
8250.8 0.81584
8251.2 0.81833
8251.6 0.80188
8251.9 0.85287
8252.3 0.82988
8252.7 0.766
8253.1 0.73144
8253.5 0.74029
8253.9 0.73303
8254.3 0.79426
8254.6 0.84349
8255 0.8373
8255.4 0.83604
8255.8 0.84301
8256.2 0.81736
8256.6 0.76381
8256.9 0.78041
8257.3 0.81036
8257.7 0.80489
8258.1 0.76659
8258.5 0.77858
8258.9 0.82582
8259.3 0.85466
8259.6 0.7852
8260 0.74784
8260.4 0.767
8260.8 0.78118
8261.2 0.83303
8261.6 0.82919
8261.9 0.80821
8262.3 0.76772
8262.7 0.79643
8263.1 0.84012
8263.5 0.89019
8263.9 0.89183
8264.3 0.87667
8264.6 0.88766
8265 0.89238
8265.4 0.8995
8265.8 0.89044
8266.2 0.89887
8266.6 0.86829
8267 0.86022
8267.3 0.87611
8267.7 0.88751
8268.1 0.91558
8268.5 0.92094
8268.9 0.90268
8269.3 0.89548
8269.6 0.89963
8270 0.89767
8270.4 0.90325
8270.8 0.8944
8271.2 0.89262
8272 0.89809
8272.3 0.88684
8272.7 0.88439
8273.1 0.86442
8273.5 0.89428
8273.9 0.90612
8274.3 0.89177
8274.6 0.91369
8275 0.89923
8275.4 0.87652
8275.8 0.89614
8276.6 0.90614
8277 0.89086
8277.3 0.86456
8278.1 0.8523
8278.5 0.87787
8278.9 0.89623
8279.3 0.86808
8279.6 0.8571
8280 0.89635
8280.4 0.89354
8280.8 0.9045
8281.2 0.89127
8281.6 0.85519
8282 0.87987
8282.3 0.89541
8282.7 0.88938
8283.1 0.91165
8283.5 0.91026
8283.9 0.91541
8284.3 0.89145
8284.7 0.8842
8285 0.87936
8285.4 0.85558
8285.8 0.88392
8286.2 0.9028
8286.6 0.90025
8287 0.90354
8287.3 0.90998
8287.7 0.88331
8288.1 0.9085
8289.3 0.91571
8289.7 0.93072
8290.4 0.92177
8290.8 0.9133
8291.2 0.89733
8291.6 0.87778
8292 0.86748
8292.3 0.86178
8292.7 0.87005
8293.1 0.85698
8293.5 0.83056
8293.9 0.86062
8294.3 0.87395
8294.7 0.899
8295 0.88618
8295.4 0.89308
8295.8 0.8972
8296.2 0.89023
8296.6 0.89244
8297 0.90117
8297.3 0.90457
8297.7 0.89747
8298.1 0.91267
8298.9 0.90026
8299.3 0.87962
8299.7 0.86645
8300 0.89207
8300.4 0.90318
8300.8 0.92636
8301.2 0.91832
8301.6 0.921
8302 0.91954
8302.3 0.92754
8302.7 0.9304
8303.1 0.91641
8303.5 0.9156
8304.7 0.93761
8305 0.92169
8305.4 0.9232
8306.2 0.91261
8306.6 0.88929
8307 0.88051
8307.7 0.87082
8308.1 0.87584
8308.9 0.87973
8309.3 0.88612
8310 0.89293
8310.4 0.91312
8310.8 0.92853
8311.2 0.91851
8312 0.90978
8312.7 0.903
8313.1 0.90922
8313.5 0.89755
8313.9 0.88871
8314.3 0.90464
8314.7 0.91719
8315 0.91328
8315.4 0.93321
8315.8 0.90304
8316.2 0.87893
8316.6 0.85712
8317 0.85461
8317.7 0.89998
8318.5 0.90877
8318.9 0.91142
8319.3 0.89007
8319.7 0.90394
8320 0.91186
8320.4 0.91001
8320.8 0.8966
8321.2 0.89158
8321.6 0.88885
8322 0.88255
8322.4 0.89444
8322.7 0.88962
8323.5 0.8925
8323.9 0.90984
8324.3 0.93057
8324.7 0.93836
8325 0.90457
8325.4 0.91716
8325.8 0.92509
8326.2 0.90583
8326.6 0.90764
8327 0.91222
8327.4 0.90936
8327.7 0.89405
8328.1 0.89674
8328.5 0.91971
8328.9 0.91856
8329.3 0.92351
8329.7 0.91706
8330.1 0.93122
8330.4 0.92813
8330.8 0.9211
8331.2 0.92508
8331.6 0.91644
8332 0.89394
8332.4 0.9121
8332.7 0.91014
8333.1 0.88849
8333.5 0.86388
8333.9 0.871
8334.3 0.89971
8334.7 0.90827
8335.1 0.90965
8335.4 0.90461
8335.8 0.92146
8336.2 0.92967
8336.6 0.93302
8337 0.89845
8337.4 0.90224
8337.7 0.90171
8338.5 0.8503
8338.9 0.86435
8339.3 0.8622
8339.7 0.8566
8340.1 0.87238
8340.4 0.8941
8340.8 0.86509
8341.2 0.8299
8342 0.83876
8342.4 0.83643
8342.7 0.84659
8343.1 0.86222
8343.5 0.85424
8343.9 0.84324
8344.3 0.8461
8344.7 0.87669
8345.1 0.86024
8345.4 0.81095
8345.8 0.84512
8346.6 0.84563
8347 0.8225
8347.4 0.82726
8347.8 0.81279
8348.1 0.81664
8348.5 0.78577
8348.9 0.76302
8349.3 0.79583
8349.7 0.85257
8350.1 0.8426
8350.4 0.8238
8350.8 0.85264
8351.2 0.87074
8351.6 0.83891
8352 0.85649
8352.4 0.89278
8352.8 0.91899
8353.1 0.88821
8353.5 0.86833
8353.9 0.87684
8354.3 0.89215
8354.7 0.90282
8355.1 0.89453
8355.4 0.86912
8355.8 0.88557
8356.2 0.86827
8356.6 0.86656
8357.8 0.77726
8358.1 0.8289
8358.5 0.83576
8358.9 0.83037
8359.3 0.90285
8359.7 0.90911
8360.1 0.92107
8360.4 0.9118
8360.8 0.87321
8361.2 0.84375
8361.6 0.83682
8362 0.87992
8362.4 0.89481
8362.8 0.85627
8363.1 0.85474
8363.5 0.8417
8363.9 0.83649
8364.3 0.89087
8364.7 0.91911
8365.1 0.92987
8365.5 0.89111
8365.8 0.91789
8366.2 0.92589
8366.6 0.94103
8367 0.95111
8367.4 0.93253
8368.1 0.87791
8368.5 0.85205
8368.9 0.81824
8369.7 0.87534
8370.1 0.86674
8370.5 0.84391
8370.8 0.83569
8371.2 0.8533
8371.6 0.81795
8372 0.83443
8372.4 0.84549
8372.8 0.86781
8373.1 0.84713
8373.5 0.79919
8374.3 0.85117
8374.7 0.85704
8375.1 0.85716
8375.5 0.8194
8375.8 0.80841
8376.2 0.82206
8376.6 0.83201
8377 0.859
8377.4 0.86358
8377.8 0.88171
8378.1 0.88499
8378.5 0.88383
8378.9 0.89393
8379.3 0.92101
8379.7 0.91189
8380.1 0.9479
8380.5 0.92554
8380.8 0.94968
8381.2 0.94273
8381.6 0.92261
8382.4 0.93571
8382.8 0.93302
8383.1 0.94669
8383.9 0.92878
8384.3 0.94505
8384.7 0.94131
8385.1 0.94913
8385.5 0.96605
8385.8 0.95958
8386.2 0.92988
8386.6 0.92637
8387 0.89261
8387.8 0.90976
8388.2 0.8799
8388.5 0.86395
8388.9 0.84442
8389.3 0.86244
8389.7 0.88494
8390.1 0.89448
8390.5 0.87365
8390.8 0.8712
8391.2 0.87684
8391.6 0.90018
8392 0.93684
8392.4 0.91366
8392.8 0.89616
8393.2 0.94307
8393.5 0.9768
8393.9 0.91195
8394.3 0.81554
8394.7 0.77223
8395.1 0.82855
8395.5 0.85066
8395.8 0.90359
8396.2 0.92998
8396.6 0.89261
8397 0.90019
8397.4 0.83234
8397.8 0.79711
8398.2 0.82152
8398.5 0.86352
8398.9 0.86752
8399.3 0.83022
8399.7 0.87127
8400.1 0.86281
8400.5 0.89446
8400.8 0.86007
8401.2 0.8049
8401.6 0.78216
8402 0.73611
8402.4 0.78206
8402.8 0.85797
8403.2 0.78855
8403.5 0.74551
8403.9 0.80611
8404.3 0.77186
8404.7 0.76062
8405.1 0.79574
8405.5 0.86596
8405.8 0.86258
8406.2 0.85544
8406.6 0.89572
8407 0.89238
8407.4 0.84948
8407.8 0.82852
8408.2 0.7789
8408.5 0.73576
8408.9 0.79515
8409.3 0.86282
8409.7 0.8784
8410.1 0.87245
8410.5 0.85359
8410.9 0.75445
8411.2 0.83144
8411.6 0.87354
8412 0.87797
8412.4 0.85372
8412.8 0.87418
8413.2 0.87857
8413.5 0.88968
8413.9 0.86176
8414.3 0.83898
8414.7 0.82267
8415.1 0.87862
8415.5 0.82787
8415.9 0.82161
8416.2 0.88037
8416.6 0.88818
8417 0.87059
8417.4 0.814
8417.8 0.82981
8418.2 0.88043
8418.5 0.87494
8418.9 0.90914
8419.3 0.91918
8419.7 0.91614
8420.5 0.85897
8420.9 0.87128
8421.2 0.85348
8421.6 0.84434
8422 0.78615
8422.4 0.82274
8422.8 0.83844
8423.2 0.8466
8423.5 0.87227
8423.9 0.87238
8424.3 0.86619
8424.7 0.81579
8425.1 0.77662
8425.5 0.77061
8425.9 0.79027
8426.2 0.84265
8426.6 0.80474
8427 0.78927
8427.4 0.82898
8427.8 0.84641
8428.2 0.8499
8428.6 0.84051
8428.9 0.767
8429.3 0.73924
8429.7 0.7987
8430.1 0.73328
8430.5 0.76348
8430.9 0.83499
8431.6 0.88715
8432.4 0.85068
8432.8 0.87614
8433.2 0.87588
8433.6 0.88588
8433.9 0.87957
8434.3 0.8367
8435.1 0.79426
8435.5 0.78442
8435.9 0.72134
8436.2 0.64982
8437.4 0.7213
8437.8 0.78013
8438.2 0.74362
8438.6 0.81951
8438.9 0.87451
8439.3 0.82235
8439.7 0.84731
8440.1 0.79056
8440.5 0.79434
8440.9 0.83894
8441.2 0.88772
8441.6 0.87024
8442 0.85886
8442.4 0.74495
8442.8 0.706
8443.2 0.72072
8443.6 0.7093
8443.9 0.71032
8444.3 0.75865
8444.7 0.81466
8445.1 0.81876
8445.5 0.82697
8445.9 0.84228
8446.2 0.89267
8446.6 0.80396
8447 0.77221
8447.4 0.80222
8447.8 0.79393
8448.2 0.89652
8448.6 0.86984
8448.9 0.80108
8449.3 0.82645
8449.7 0.83469
8450.1 0.87925
8450.5 0.92778
8450.9 0.83249
8451.3 0.83335
8451.6 0.95534
8452 0.90385
8452.4 0.85659
8452.8 0.87386
8453.2 0.84173
8453.6 0.86869
8453.9 0.86273
8454.3 0.79829
8454.7 0.77394
8455.1 0.78662
8455.5 0.85531
8455.9 0.81024
8456.3 0.83632
8456.6 0.78518
8457 0.85748
8457.4 0.915
8457.8 0.85989
8458.2 0.83907
8458.6 0.88879
8458.9 0.88587
8459.3 0.82331
8459.7 0.82261
8460.1 0.77758
8460.5 0.72678
8460.9 0.73869
8461.3 0.84084
8461.6 0.84868
8462 0.85949
8462.4 0.83438
8462.8 0.83992
8463.2 0.8059
8463.6 0.79795
8463.9 0.76287
8464.3 0.74866
8464.7 0.7806
8465.1 0.88307
8465.5 0.81762
8465.9 0.80786
8466.3 0.75357
8466.6 0.79307
8467 0.88062
8467.4 0.82452
8467.8 0.81055
8468.2 0.80728
8468.6 0.79485
8469 0.76299
8469.3 0.79801
8469.7 0.80109
8470.1 0.87994
8470.5 0.8404
8470.9 0.75072
8471.3 0.81179
8471.6 0.8567
8472 0.80622
8472.4 0.81244
8472.8 0.84112
8473.2 0.82864
8473.6 0.8107
8474 0.85898
8474.3 0.85647
8474.7 0.84479
8475.1 0.81964
8475.5 0.82779
8475.9 0.85292
8476.3 0.83371
8476.6 0.78299
8477 0.76757
8477.4 0.7882
8477.8 0.75707
8478.2 0.75766
8478.6 0.75529
8479 0.77871
8479.3 0.77356
8479.7 0.79598
8480.1 0.84852
8480.5 0.81444
8480.9 0.83361
8481.3 0.83349
8481.6 0.8132
8482 0.8071
8482.4 0.83221
8482.8 0.83272
8483.2 0.8603
8483.6 0.88418
8484 0.85553
8484.3 0.89664
8484.7 0.88496
8485.1 0.91409
8485.5 0.88467
8485.9 0.86233
8486.3 0.83358
8486.6 0.8653
8487 0.80167
8487.4 0.80285
8487.8 0.85396
8488.2 0.84921
8488.6 0.80493
8489 0.84362
8489.7 0.8503
8490.1 0.89662
8490.5 0.85531
8490.9 0.83284
8491.3 0.817
8491.7 0.79395
8492 0.75807
8492.4 0.75122
8492.8 0.78805
8493.2 0.78434
8493.6 0.72979
8494 0.73639
8494.3 0.80951
8494.7 0.83979
8495.1 0.84563
8495.5 0.83765
8495.9 0.83413
8496.3 0.85054
8496.7 0.83325
8497 0.82023
8497.4 0.84507
8497.8 0.83631
8498.2 0.77697
8498.6 0.78476
8499 0.8185
8499.3 0.85894
8499.7 0.88251
8500.1 0.81177
8500.5 0.76274
8500.9 0.76294
8501.3 0.8278
8501.7 0.87919
8502 0.93324
8502.4 0.94055
8502.8 0.85679
8503.2 0.87525
8503.6 0.87713
8504 0.8337
8504.3 0.76713
8505.1 0.829
8505.5 0.82158
8505.9 0.80481
8506.3 0.82439
8506.7 0.78739
8507 0.82771
8507.4 0.85008
8507.8 0.83692
8508.2 0.88994
8508.6 0.87034
8509 0.86109
8509.3 0.84019
8509.7 0.86329
8510.1 0.88928
8510.5 0.86105
8510.9 0.83639
8511.3 0.8438
8511.7 0.80838
8512 0.78234
8512.4 0.79726
8512.8 0.76266
8513.2 0.8172
8513.6 0.80512
8514 0.81619
8514.4 0.84671
8514.7 0.8642
8515.1 0.83583
8515.5 0.89479
8515.9 0.86049
8516.3 0.85561
8516.7 0.89003
8517 0.89999
8517.4 0.90334
8517.8 0.8993
8518.2 0.85186
8518.6 0.88617
8519 0.87027
8519.4 0.81699
8519.7 0.80169
8520.1 0.81071
8520.5 0.8451
8520.9 0.84421
8521.3 0.83678
8521.7 0.83247
8522 0.87913
8522.4 0.94745
8522.8 0.86527
8523.2 0.83006
8523.6 0.88163
8524 0.92272
8524.4 0.93063
8524.7 0.91078
8525.1 0.83984
8525.5 0.8402
8525.9 0.80505
8526.3 0.8421
8526.7 0.81471
8527 0.78034
8527.4 0.85118
8527.8 0.9097
8528.2 0.91045
8528.6 0.90609
8529 0.88407
8529.4 0.89174
8530.1 0.93641
8530.5 0.92216
8530.9 0.90056
8531.3 0.91878
8531.7 0.92135
8532.1 0.90922
8532.4 0.88244
8532.8 0.93734
8533.2 0.93635
8533.6 0.866
8534 0.92316
8534.4 0.91962
8534.7 0.91284
8535.1 0.90862
8535.5 0.88482
8535.9 0.91232
8536.3 0.89631
8536.7 0.87599
8537.1 0.83091
8537.4 0.81078
8537.8 0.82738
8538.2 0.85796
8538.6 0.86969
8539 0.82818
8539.4 0.83487
8539.7 0.86047
8540.1 0.91109
8540.5 0.8794
8540.9 0.85166
8541.3 0.89565
8541.7 0.91095
8542.1 0.92247
8542.4 0.94774
8542.8 0.88093
8543.6 0.84817
8544 0.8792
8544.4 0.87991
8544.7 0.78552
8545.1 0.82467
8545.5 0.90799
8545.9 0.93555
8546.3 0.93283
8546.7 0.90381
8547.1 0.89077
8547.4 0.925
8547.8 0.9194
8548.2 0.865
8548.6 0.82339
8549 0.85143
8549.4 0.84179
8549.8 0.83458
8550.1 0.89515
8550.5 0.8546
8550.9 0.85295
8551.3 0.91214
8551.7 0.87795
8552.1 0.82866
8552.4 0.78212
8552.8 0.77412
8553.2 0.79848
8553.6 0.85101
8554 0.88656
8554.4 0.88456
8554.8 0.83434
8555.1 0.85751
8555.5 0.88498
8555.9 0.91738
8556.3 0.91841
8556.7 0.89079
8557.1 0.93875
8557.4 0.93714
8557.8 0.87658
8558.2 0.83745
8558.6 0.86154
8559 0.80437
8559.4 0.78468
8559.8 0.74826
8560.1 0.74919
8560.5 0.76702
8560.9 0.85547
8561.3 0.85916
8561.7 0.84245
8562.1 0.7984
8562.4 0.75977
8562.8 0.79952
8563.2 0.76632
8563.6 0.74216
8564 0.74983
8564.4 0.83379
8564.8 0.80283
8565.1 0.71934
8565.5 0.85246
8565.9 0.83586
8566.3 0.85537
8566.7 0.86521
8567.1 0.75436
8567.4 0.69508
8567.8 0.78113
8568.2 0.88256
8568.6 0.82501
8569 0.70359
8569.4 0.59993
8569.8 0.72463
8570.1 0.87632
8570.5 0.87877
8570.9 0.86713
8571.3 0.86905
8571.7 0.84145
8572.1 0.79051
8572.5 0.77485
8572.8 0.81202
8573.2 0.76186
8573.6 0.80616
8574 0.80783
8574.4 0.86487
8574.8 0.87099
8575.1 0.88929
8575.5 0.83053
8575.9 0.73899
8576.3 0.7819
8576.7 0.79241
8577.1 0.73257
8577.5 0.73304
8577.8 0.75044
8578.2 0.71569
8578.6 0.72606
8579 0.75776
8579.4 0.79849
8579.8 0.84949
8580.1 0.83026
8580.5 0.74069
8580.9 0.78604
8581.3 0.78215
8581.7 0.84404
8582.1 0.8793
8582.5 0.87585
8582.8 0.81326
8583.2 0.81024
8583.6 0.84566
8584 0.84491
8584.4 0.90127
8584.8 0.80297
8585.1 0.73137
8585.5 0.68141
8585.9 0.70912
8586.3 0.85712
8586.7 0.87387
8587.1 0.81751
8587.5 0.79202
8587.8 0.81746
8588.2 0.73667
8588.6 0.73021
8589 0.8192
8589.4 0.89811
8589.8 0.86899
8590.1 0.82021
8590.5 0.75315
8590.9 0.60467
8591.3 0.65492
8591.7 0.83719
8592.1 0.82576
8592.5 0.87055
8592.8 0.88377
8593.2 0.89164
8593.6 0.88419
8594 0.86431
8594.4 0.83261
8594.8 0.75445
8595.2 0.71022
8595.5 0.79112
8595.9 0.77825
8596.3 0.75705
8596.7 0.80008
8597.1 0.83995
8597.5 0.87729
8597.8 0.87409
8598.2 0.8155
8598.6 0.82514
8599 0.82794
8599.4 0.80028
8599.8 0.81402
8600.2 0.68376
8600.9 0.63037
8601.3 0.65703
8601.7 0.67139
8602.1 0.66575
8602.5 0.70857
8602.8 0.82875
8603.2 0.84983
8603.6 0.84127
8604 0.75192
8604.4 0.82818
8604.8 0.8393
8605.2 0.69135
8605.5 0.68868
8605.9 0.69966
8606.3 0.6867
8606.7 0.72037
8607.1 0.7727
8607.5 0.77864
8607.8 0.73493
8608.2 0.77712
8608.6 0.8451
8609 0.92511
8609.4 0.94908
8609.8 0.93114
8610.2 0.85759
8610.5 0.86394
8610.9 0.88256
8611.3 0.87073
8611.7 0.84223
8612.1 0.87291
8612.5 0.87899
8612.9 0.86837
8613.2 0.7784
8613.6 0.74777
8614 0.75859
8614.4 0.74326
8614.8 0.8525
8615.2 0.91799
8615.5 0.85169
8615.9 0.75647
8616.3 0.72625
8616.7 0.81343
8617.1 0.80003
8617.5 0.8244
8617.9 0.80091
8618.2 0.76541
8618.6 0.77357
8619 0.76239
8619.4 0.7872
8619.8 0.83997
8620.2 0.86068
8620.5 0.87507
8620.9 0.85431
8621.3 0.85715
8621.7 0.8227
8622.1 0.77524
8622.5 0.73003
8622.9 0.79001
8623.2 0.85688
8623.6 0.7888
8624 0.73404
8624.4 0.79109
8624.8 0.88388
8625.2 0.88685
8625.5 0.8345
8625.9 0.83843
8626.3 0.81397
8626.7 0.80222
8627.1 0.8193
8627.5 0.86342
8627.9 0.87282
8628.2 0.84699
8628.6 0.84078
8629 0.89949
8629.4 0.90984
8629.8 0.83591
8630.2 0.77624
8630.5 0.7613
8630.9 0.7583
8631.3 0.80324
8631.7 0.83274
8632.1 0.78229
8632.5 0.70132
8632.9 0.73338
8633.2 0.6911
8633.6 0.67361
8634 0.78791
8634.4 0.7381
8634.8 0.75309
8635.2 0.80032
8635.6 0.86787
8635.9 0.86937
8636.3 0.80082
8636.7 0.72534
8637.1 0.72171
8637.5 0.77162
8637.9 0.77601
8638.2 0.8151
8638.6 0.81909
8639 0.78937
8639.4 0.78635
8639.8 0.777
8640.2 0.84061
8640.6 0.88156
8640.9 0.79657
8641.3 0.7568
8641.7 0.76416
8642.1 0.699
8642.5 0.86067
8642.9 0.89381
8643.2 0.79748
8643.6 0.8031
8644 0.79651
8644.4 0.83259
8644.8 0.82493
8645.2 0.89768
8645.6 0.87225
8645.9 0.79933
8646.3 0.78414
8646.7 0.73935
8647.1 0.71335
8647.5 0.74685
8647.9 0.72445
8648.2 0.75849
8648.6 0.69815
8649 0.83378
8649.4 0.82838
8649.8 0.81547
8650.2 0.78092
8650.6 0.78073
8650.9 0.77567
8651.3 0.72265
8651.7 0.71565
8652.1 0.73843
8652.5 0.73765
8652.9 0.83989
8653.2 0.80473
8653.6 0.74863
8654 0.75515
8654.4 0.72465
8654.8 0.7402
8655.2 0.75269
8655.6 0.79015
8655.9 0.76521
8656.3 0.80884
8656.7 0.82358
8657.1 0.81337
8657.5 0.89243
8657.9 0.86654
8658.3 0.8369
8658.6 0.70693
8659 0.72166
8659.4 0.76682
8659.8 0.70092
8660.2 0.74469
8660.6 0.83981
8660.9 0.83709
8661.3 0.87495
8661.7 0.85111
8662.1 0.8705
8662.5 0.84776
8662.9 0.77001
8663.3 0.82061
8663.6 0.79457
8664 0.86494
8664.4 0.89644
8664.8 0.78538
8665.2 0.67097
8665.6 0.74514
8665.9 0.78735
8666.3 0.80446
8666.7 0.84816
8667.1 0.81364
8667.5 0.85926
8667.9 0.84937
8668.3 0.8285
8668.6 0.86479
8669 0.81165
8669.4 0.8135
8669.8 0.77379
8670.2 0.68958
8670.6 0.79606
8671.3 0.80052
8671.7 0.87044
8672.1 0.86511
8672.5 0.88464
8672.9 0.85945
8673.3 0.83856
8673.6 0.8309
8674 0.7738
8674.4 0.8153
8674.8 0.75339
8675.2 0.8268
8675.6 0.8631
8676.3 0.92175
8676.7 0.90677
8677.1 0.77576
8677.5 0.76507
8677.9 0.7307
8678.3 0.76676
8678.6 0.75339
8679 0.74488
8679.8 0.76923
8680.2 0.81175
8680.6 0.76599
8681 0.77775
8681.3 0.78506
8681.7 0.77367
8682.1 0.7582
8682.5 0.7601
8682.9 0.73888
8683.3 0.82181
8683.6 0.82064
8684.4 0.85717
8684.8 0.79747
8685.2 0.83522
8685.6 0.9554
8686 0.90604
8686.3 0.83708
8686.7 0.93193
8687.1 0.93191
8687.5 0.92871
8687.9 0.79286
8688.3 0.69526
8688.6 0.72408
8689 0.80378
8689.4 0.78128
8689.8 0.79489
8690.2 0.82754
8690.6 0.7933
8691 0.78803
8691.7 0.70705
8692.1 0.73055
8692.5 0.68959
8692.9 0.67155
8693.3 0.70381
8693.7 0.92768
8694 0.959
8694.4 0.8903
8694.8 0.82434
8695.2 0.74201
8695.6 0.80682
8696 0.81493
8696.3 0.8318
8697.1 0.82233
8697.5 0.84197
8697.9 0.80378
8698.3 0.73371
8698.7 0.82383
8699 0.89037
8699.4 0.88605
8699.8 0.81401
8700.2 0.78603
8700.6 0.77103
8701 0.78602
8701.3 0.87432
8701.7 0.84536
8702.1 0.78111
8702.5 0.8302
8702.9 0.85769
8703.3 0.81738
8703.7 0.81683
8704 0.66694
8704.4 0.69527
8704.8 0.60839
8705.2 0.70676
8705.6 0.71133
8706 0.80994
8706.3 0.88461
8706.7 0.90108
8707.1 0.88879
8707.5 0.84522
8707.9 0.78484
8708.3 0.74988
8708.7 0.69385
8709 0.76954
8709.4 0.76045
8709.8 0.76081
8710.2 0.78996
8710.6 0.81194
8711 0.7507
8711.3 0.70614
8711.7 0.69824
8712.1 0.69989
8712.5 0.64061
8712.9 0.57723
8713.3 0.57084
8713.7 0.58654
8714 0.68567
8714.4 0.78731
8714.8 0.80191
8715.2 0.87524
8715.6 0.79215
8716 0.80953
8716.4 0.70722
8716.7 0.67207
8717.1 0.66366
8717.5 0.62975
8717.9 0.6139
8718.3 0.64741
8718.7 0.76262
8719 0.68828
8719.4 0.67496
8719.8 0.72941
8720.2 0.64088
8720.6 0.74696
8721 0.82726
8721.4 0.87788
8721.7 0.83626
8722.1 0.81986
8722.5 0.87619
8722.9 0.9176
8723.3 0.89735
8723.7 0.82842
8724 0.72752
8724.4 0.7197
8724.8 0.72269
8725.2 0.70919
8725.6 0.7318
8726 0.77065
8726.4 0.67543
8726.7 0.74413
8727.1 0.81525
8727.5 0.77008
8727.9 0.5835
8728.3 0.63657
8728.7 0.78725
8729 0.80297
8729.4 0.81304
8729.8 0.84148
8730.2 0.77851
8730.6 0.79751
8731 0.76563
8731.4 0.75453
8731.7 0.7133
8732.1 0.65143
8732.5 0.65466
8732.9 0.64065
8733.3 0.71492
8733.7 0.73923
8734 0.64598
8734.4 0.60384
8734.8 0.71212
8735.2 0.64559
8735.6 0.69068
8736 0.65095
8736.4 0.57841
8736.7 0.58772
8737.1 0.62112
8737.5 0.70244
8737.9 0.73501
8738.3 0.80552
8738.7 0.8094
8739.1 0.88187
8739.4 0.87132
8739.8 0.86792
8740.2 0.91496
8740.6 0.89871
8741 0.85329
8741.4 0.78676
8741.7 0.81355
8742.1 0.83457
8742.5 0.68294
8742.9 0.68901
8743.3 0.7287
8743.7 0.73511
8744.1 0.7369
8744.4 0.78005
8744.8 0.75055
8745.2 0.73873
8745.6 0.75605
8746 0.71956
8746.4 0.73503
8746.7 0.83423
8747.1 0.74787
8747.5 0.79211
8747.9 0.80459
8748.3 0.73574
8748.7 0.63221
8749.1 0.65408
8749.4 0.80907
8749.8 0.80012
8750.2 0.75198
8750.6 0.67145
8751 0.66597
8751.4 0.73289
8751.7 0.68318
8752.1 0.83666
8752.5 0.79005
8752.9 0.79283
8753.3 0.86772
8753.7 0.85053
8754.1 0.8119
8754.4 0.82729
8754.8 0.77351
8755.2 0.76307
8755.6 0.7714
8756 0.75994
8756.4 0.74553
8756.8 0.73635
8757.1 0.80163
8757.5 0.81073
8757.9 0.79183
8758.3 0.76932
8758.7 0.80382
8759.1 0.76267
8759.4 0.73712
8759.8 0.77015
8760.2 0.78914
8760.6 0.73299
8761 0.72347
8761.4 0.75117
8761.8 0.73081
8762.1 0.6501
8762.5 0.73972
8762.9 0.72064
8763.3 0.71907
8763.7 0.77823
8764.1 0.79359
8764.4 0.83152
8764.8 0.79022
8765.2 0.86834
8765.6 0.89767
8766 0.8759
8766.4 0.84445
8766.8 0.85326
8767.1 0.86432
8767.5 0.86521
8767.9 0.88781
8768.3 0.9127
8768.7 0.90304
8769.1 0.84817
8769.4 0.88517
8769.8 0.90768
8770.2 0.8984
8770.6 0.82338
8771 0.87026
8771.4 0.82158
8771.8 0.87534
8772.1 0.86931
8772.5 0.88752
8772.9 0.87722
8773.3 0.77981
8773.7 0.65728
8774.1 0.76171
8774.4 0.79124
8774.8 0.84254
8775.2 0.82961
8775.6 0.82926
8776 0.8833
8776.4 0.8673
8776.8 0.83907
8777.1 0.83049
8777.5 0.82927
8777.9 0.77436
8778.3 0.75322
8778.7 0.78495
8779.1 0.73338
8779.5 0.63775
8779.8 0.74475
8780.2 0.77924
8780.6 0.68434
8781 0.61367
8781.4 0.56905
8781.8 0.60248
8782.1 0.56052
8782.5 0.70525
8782.9 0.8184
8783.3 0.76783
8783.7 0.68497
8784.1 0.75285
8784.5 0.80245
8784.8 0.81195
8785.2 0.7505
8785.6 0.74187
8786 0.71782
8786.4 0.7744
8786.8 0.79904
8787.1 0.80842
8787.5 0.84716
8787.9 0.8634
8788.3 0.82009
8788.7 0.81385
8789.1 0.82384
8789.5 0.80671
8789.8 0.79922
8790.2 0.85408
8790.6 0.85273
8791 0.85932
8791.4 0.89919
8791.8 0.79783
8792.1 0.78461
8792.5 0.82371
8792.9 0.92013
8793.3 0.85987
8793.7 0.82772
8794.1 0.84017
8794.5 0.79959
8794.8 0.82513
8795.2 0.76954
8795.6 0.74358
8796 0.77589
8796.4 0.82071
8796.8 0.83556
8797.2 0.80381
8797.5 0.76452
8797.9 0.85545
8798.3 0.8735
8798.7 0.92315
8799.1 0.89693
8799.5 0.89288
8799.8 0.87381
8800.2 0.85988
8800.6 0.85718
8801 0.852
8801.4 0.86648
8801.8 0.89583
8802.2 0.9174
8802.5 0.83937
8802.9 0.8022
8803.3 0.81241
8803.7 0.83978
8804.1 0.84437
8804.5 0.80567
8804.8 0.71503
8805.2 0.71961
8805.6 0.70089
8806 0.70647
8806.4 0.81043
8806.8 0.8247
8807.2 0.75725
8807.5 0.69753
8807.9 0.60032
8808.3 0.65659
8808.7 0.776
8809.1 0.8009
8809.5 0.6822
8809.8 0.72206
8810.2 0.66113
8810.6 0.6531
8811 0.61821
8811.4 0.72644
8811.8 0.60646
8812.2 0.60691
8812.5 0.70257
8812.9 0.77269
8813.3 0.77679
8813.7 0.78763
8814.1 0.75454
8814.5 0.73987
8814.8 0.75792
8815.2 0.83396
8815.6 0.87863
8816 0.87639
8816.4 0.85844
8816.8 0.78181
8817.2 0.63247
8817.5 0.74881
8817.9 0.77804
8818.3 0.7945
8818.7 0.73372
8819.1 0.70836
8819.5 0.7179
8819.9 0.78282
8820.2 0.83801
8820.6 0.81628
8821 0.73109
8821.4 0.69234
8821.8 0.82294
8822.2 0.7989
8822.5 0.74529
8822.9 0.72925
8823.3 0.65256
8823.7 0.72888
8824.1 0.8003
8824.5 0.7751
8824.9 0.78215
8825.2 0.76405
8825.6 0.82413
8826 0.85879
8826.4 0.85883
8826.8 0.85562
8827.2 0.8999
8827.5 0.80999
8827.9 0.76659
8828.3 0.79938
8828.7 0.79444
8829.1 0.82394
8829.5 0.82535
8830.2 0.85445
8830.6 0.8635
8831 0.80322
8831.4 0.77965
8831.8 0.75259
8832.2 0.74372
8832.5 0.8123
8832.9 0.87785
8833.3 0.75992
8833.7 0.73946
8834.1 0.76841
8834.5 0.84273
8834.9 0.84002
8835.2 0.82546
8835.6 0.74908
8836 0.77266
8836.4 0.82857
8836.8 0.89451
8837.2 0.81701
8837.5 0.74953
8837.9 0.70724
8838.3 0.80064
8838.7 0.78171
8839.1 0.83444
8839.5 0.84397
8839.9 0.8428
8840.2 0.88615
8840.6 0.82707
8841 0.77939
8841.4 0.76938
8841.8 0.7438
8842.2 0.80752
8842.6 0.79639
8842.9 0.75874
8843.3 0.85194
8843.7 0.86061
8844.1 0.82844
8844.5 0.80562
8844.9 0.82813
8845.2 0.86115
8845.6 0.77028
8846 0.69556
8846.4 0.82619
8846.8 0.85184
8847.2 0.88484
8847.6 0.87437
8847.9 0.84926
8848.3 0.8018
8848.7 0.86041
8849.5 0.78879
8849.9 0.85441
8850.2 0.87311
8850.6 0.90942
8851 0.86366
8851.4 0.8382
8851.8 0.87798
8852.2 0.81693
8852.6 0.79197
8852.9 0.77724
8853.3 0.80267
8853.7 0.83214
8854.1 0.75157
8854.5 0.69364
8854.9 0.7793
8855.2 0.82248
8856 0.88228
8856.4 0.86746
8856.8 0.84965
8857.2 0.8528
8857.6 0.82324
8857.9 0.91532
8858.3 0.8916
8858.7 0.84743
8859.1 0.80753
8859.5 0.81271
8859.9 0.85012
8860.3 0.85545
8860.6 0.81015
8861 0.79794
8861.4 0.6854
8861.8 0.65884
8862.2 0.74188
8862.6 0.77013
8863.3 0.86611
8863.7 0.85278
8864.1 0.75974
8864.5 0.8157
8864.9 0.78957
8865.3 0.81202
8865.6 0.82193
8866 0.77551
8866.4 0.86834
8866.8 0.82728
8867.2 0.74671
8867.6 0.74036
8867.9 0.711
8868.3 0.72475
8868.7 0.68314
8869.1 0.62267
8869.5 0.61514
8869.9 0.57082
8870.3 0.66616
8870.6 0.63208
8871 0.67636
8871.4 0.678
8871.8 0.76427
8872.2 0.80572
8872.6 0.76322
8872.9 0.70094
8873.3 0.76775
8873.7 0.79314
8874.1 0.71774
8874.5 0.78659
8874.9 0.74356
8875.3 0.75094
8875.6 0.80396
8876 0.82415
8876.4 0.82501
8876.8 0.85298
8877.2 0.83512
8877.6 0.81078
8878 0.82481
8878.3 0.8619
8878.7 0.82606
8879.1 0.8289
8879.5 0.87294
8879.9 0.85583
8880.3 0.80389
8880.6 0.82865
8881 0.79262
8881.4 0.79002
8881.8 0.81523
8882.2 0.87363
8882.6 0.91065
8883 0.86749
8883.3 0.83545
8883.7 0.82759
8884.1 0.8273
8884.5 0.8409
8884.9 0.77207
8885.3 0.7319
8885.6 0.75635
8886 0.83667
8886.4 0.91153
8886.8 0.88097
8887.2 0.87372
8887.6 0.91345
8888 0.92263
8888.3 0.84289
8888.7 0.7734
8889.1 0.83235
8889.5 0.86159
8889.9 0.84814
8890.3 0.84242
8890.6 0.81869
8891 0.8
8891.4 0.82565
8891.8 0.82375
8892.2 0.74857
8892.6 0.75489
8893 0.82987
8893.7 0.76573
8894.1 0.75971
8894.5 0.79925
8894.9 0.80546
8895.3 0.81985
8896 0.81073
8896.4 0.82444
8896.8 0.81715
8897.2 0.80111
8897.6 0.81459
8898 0.83097
8898.3 0.85893
8898.7 0.80495
8899.1 0.85176
8899.5 0.86322
8900.3 0.84086
8900.7 0.83651
8901 0.76261
8901.4 0.7843
8901.8 0.8352
8902.2 0.81906
8902.6 0.87063
8903 0.81363
8903.3 0.79531
8903.7 0.80064
8904.1 0.77264
8904.5 0.83254
8904.9 0.81907
8905.3 0.83633
8905.7 0.79925
8906 0.82948
8906.4 0.7956
8906.8 0.78732
8907.2 0.81569
8907.6 0.89532
8908 0.91381
8908.3 0.91166
8908.7 0.85605
8909.1 0.85875
8909.5 0.87707
8909.9 0.88893
8910.3 0.8311
8910.7 0.90629
8911 0.92085
8911.4 0.85604
8911.8 0.77088
8912.2 0.75735
8912.6 0.86579
8913 0.88479
8913.3 0.85468
8913.7 0.78019
8914.1 0.70029
8914.5 0.82646
8914.9 0.85397
8915.3 0.8116
8915.7 0.77502
8916 0.79132
8916.4 0.79707
8916.8 0.7825
8917.2 0.76507
8917.6 0.78327
8918 0.81208
8918.3 0.82743
8918.7 0.8627
8919.1 0.882
8919.5 0.81943
8919.9 0.85887
8920.3 0.91951
8920.7 0.91873
8921 0.86101
8921.4 0.8734
8921.8 0.84476
8922.2 0.86735
8922.6 0.83335
8923 0.82187
8923.7 0.82869
8924.1 0.77691
8924.5 0.79569
8925.3 0.8535
8925.7 0.86529
8926 0.853
8926.4 0.81478
8926.8 0.75558
8927.2 0.72553
8927.6 0.8042
8928 0.81345
8928.4 0.81266
8928.7 0.8803
8929.1 0.92853
8929.5 0.8674
8929.9 0.82715
8930.7 0.76754
8931 0.72385
8931.4 0.72873
8931.8 0.75975
8932.2 0.81278
8932.6 0.83883
8933 0.81491
8933.4 0.7362
8933.7 0.67063
8934.1 0.6674
8934.5 0.62693
8934.9 0.73738
8935.3 0.81897
8935.7 0.88844
8936 0.87885
8936.4 0.86544
8936.8 0.8722
8937.2 0.82478
8937.6 0.7968
8938 0.75892
8938.4 0.78499
8938.7 0.8609
8939.1 0.84734
8939.9 0.79788
8940.3 0.81199
8940.7 0.84592
8941.1 0.78789
8941.4 0.78968
8941.8 0.74397
8942.2 0.73488
8942.6 0.78768
8943 0.80873
8943.4 0.77501
8943.7 0.75671
8944.1 0.8272
8944.5 0.8281
8944.9 0.90222
8945.7 0.82631
8946.1 0.85318
8946.4 0.83778
8946.8 0.79288
8947.2 0.73868
8947.6 0.7326
8948 0.78779
8948.4 0.79177
8948.7 0.80997
8949.1 0.84138
8949.5 0.84491
8949.9 0.82815
8950.3 0.86832
8950.7 0.83925
8951.1 0.84217
8951.4 0.82256
8951.8 0.82081
8952.2 0.83401
8952.6 0.78175
8953 0.78054
8953.4 0.7414
8953.7 0.78155
8954.1 0.73298
8954.5 0.77428
8954.9 0.79193
8955.3 0.85045
8955.7 0.88724
8956.1 0.81424
8956.4 0.83304
8957.2 0.88043
8957.6 0.88137
8958 0.85692
8958.4 0.81181
8958.8 0.82074
8959.1 0.88255
8959.5 0.89865
8959.9 0.8867
8960.3 0.8646
8960.7 0.85433
8961.1 0.85865
8961.4 0.84011
8961.8 0.83855
8962.2 0.87613
8962.6 0.82966
8963 0.83004
8963.4 0.78075
8963.8 0.82484
8964.1 0.86516
8964.5 0.88114
8964.9 0.90295
8965.3 0.88509
8965.7 0.82895
8966.1 0.80426
8966.4 0.79225
8966.8 0.7973
8967.6 0.83547
8968 0.80468
8968.4 0.82688
8968.8 0.84292
8969.1 0.83594
8969.5 0.84633
8969.9 0.82109
8970.3 0.83274
8970.7 0.8387
8971.4 0.8193
8971.8 0.82731
8972.2 0.85987
8972.6 0.8432
8973 0.75909
8973.4 0.75871
8973.8 0.8284
8974.1 0.86115
8974.5 0.83813
8974.9 0.83833
8975.3 0.829
8975.7 0.8521
8976.4 0.80613
8976.8 0.81733
8977.2 0.79279
8977.6 0.81385
8978 0.76295
8978.4 0.7422
8978.8 0.71341
8979.1 0.75129
8979.5 0.7844
8979.9 0.76968
8980.3 0.77216
8981.1 0.71599
8981.5 0.79516
8981.8 0.76924
8982.2 0.78593
8982.6 0.76202
8983 0.72555
8983.4 0.75513
8983.8 0.79577
8984.1 0.78534
8984.9 0.72017
8985.3 0.69303
8985.7 0.72524
8986.1 0.78318
8986.5 0.78926
8986.8 0.77332
8987.2 0.7765
8988 0.76357
8988.4 0.73935
8988.8 0.72744
8989.1 0.72005
8989.5 0.72072
8989.9 0.72712
8990.3 0.75187
8990.7 0.74677
8991.1 0.70539
8991.5 0.70616
8991.8 0.71685
8992.2 0.73603
8992.6 0.75816
8993 0.75057
8993.4 0.71945
8993.8 0.75909
8994.1 0.74709
8994.5 0.74561
8994.9 0.77484
8995.3 0.82282
8995.7 0.79557
8996.1 0.73175
8996.5 0.73035
8996.8 0.7485
8997.2 0.79282
8997.6 0.78567
8998 0.75956
8998.4 0.77773
8998.8 0.75325
8999.1 0.75109
8999.5 0.77552
8999.9 0.76928
9000.3 0.73572
9000.7 0.73937
9001.1 0.68484
9001.5 0.7205
9001.8 0.77281
9002.2 0.76588
9002.6 0.71406
9003 0.74075
9003.4 0.78021
9004.2 0.75327
9004.5 0.76658
9004.9 0.78254
9005.3 0.75804
9005.7 0.76888
9006.1 0.85053
9006.5 0.8475
9006.8 0.86057
9007.2 0.81662
9007.6 0.79368
9008 0.81927
9008.4 0.82333
9008.8 0.80831
9009.2 0.80298
9009.5 0.81617
9009.9 0.79107
9010.7 0.79309
9011.1 0.80193
9011.5 0.77295
9011.8 0.76856
9012.2 0.7384
9012.6 0.75659
9013 0.75776
9013.4 0.7663
9013.8 0.75163
9014.2 0.7533
9014.5 0.72951
9014.9 0.73923
9015.3 0.72083
9015.7 0.73758
9016.1 0.73888
9016.5 0.7218
9016.8 0.74847
9017.2 0.78855
9017.6 0.76309
9018 0.76708
9018.4 0.7863
9018.8 0.77266
9019.2 0.76713
9019.5 0.7724
9019.9 0.78841
9020.3 0.79098
9021.1 0.76523
9021.5 0.74635
9022.2 0.73841
9023 0.70131
9023.4 0.71341
9023.8 0.74208
9024.2 0.74186
9024.5 0.76088
9024.9 0.76666
9025.3 0.73497
9025.7 0.73828
9026.1 0.78755
9026.5 0.77437
9026.9 0.74713
9027.2 0.75534
9027.6 0.77511
9028 0.75903
9028.4 0.77845
9028.8 0.75098
9029.2 0.76714
9029.5 0.75796
9029.9 0.71356
9030.3 0.68279
9030.7 0.7019
9031.1 0.73049
9031.5 0.75445
9031.9 0.73892
9032.2 0.72589
9032.6 0.72813
9033 0.76339
9033.4 0.7456
9033.8 0.75393
9034.2 0.74487
9034.5 0.74347
9034.9 0.75638
9035.3 0.79361
9035.7 0.80719
9036.1 0.80333
9036.5 0.75895
9036.9 0.79251
9037.2 0.81644
9037.6 0.80587
9038 0.8141
9038.8 0.76261
9039.2 0.7873
9039.5 0.78771
9039.9 0.77912
9040.3 0.74548
9040.7 0.74009
9041.1 0.78303
9041.5 0.80945
9041.9 0.79186
9042.2 0.72165
9042.6 0.7331
9043 0.76769
9043.4 0.77097
9043.8 0.77081
9044.2 0.80708
9044.6 0.81995
9044.9 0.79152
9045.3 0.77233
9045.7 0.77644
9046.1 0.80587
9046.5 0.77188
9046.9 0.80106
9047.2 0.7571
9048 0.72068
9048.4 0.74987
9048.8 0.75116
9049.2 0.69982
9049.6 0.71092
9049.9 0.76145
9050.3 0.74261
9050.7 0.77406
9051.1 0.81133
9051.5 0.81652
9051.9 0.78374
9052.2 0.69913
9052.6 0.6747
9053 0.66877
9053.4 0.66685
9053.8 0.71186
9054.2 0.75267
9054.6 0.7131
9054.9 0.69909
9055.3 0.75304
9055.7 0.81756
9056.1 0.83915
9056.5 0.79371
9056.9 0.77126
9057.2 0.8023
9058 0.75581
9058.4 0.75405
9058.8 0.76093
9059.2 0.73577
9059.6 0.69616
9059.9 0.73392
9060.3 0.74056
9060.7 0.7326
9061.1 0.69585
9061.5 0.71343
9061.9 0.70523
9062.2 0.71505
9062.6 0.64758
9063 0.65266
9063.4 0.70132
9063.8 0.71522
9064.2 0.76365
9064.6 0.7181
9065.3 0.70996
9065.7 0.72125
9066.1 0.68341
9066.5 0.63586
9066.9 0.6626
9067.3 0.67466
9067.6 0.59301
9068 0.66095
9068.4 0.68177
9068.8 0.68693
9069.2 0.69853
9069.6 0.70197
9069.9 0.69856
9070.3 0.7121
9070.7 0.63796
9071.1 0.60802
9071.5 0.58797
9071.9 0.54803
9072.3 0.55278
9072.6 0.65482
9073 0.64779
9073.4 0.6605
9073.8 0.69709
9074.2 0.60485
9074.6 0.61005
9074.9 0.57493
9075.3 0.5944
9075.7 0.66379
9076.1 0.58317
9076.5 0.60052
9076.9 0.61012
9077.3 0.51597
9077.6 0.49287
9078 0.6144
9078.4 0.58168
9078.8 0.53328
9079.2 0.58637
9079.6 0.69353
9079.9 0.67588
9080.3 0.56387
9080.7 0.49267
9081.1 0.6528
9081.5 0.67345
9081.9 0.76732
9082.3 0.75593
9082.6 0.71164
9083 0.67283
9083.4 0.66848
9083.8 0.62506
9084.2 0.67871
9084.6 0.67802
9085 0.69111
9085.3 0.6242
9085.7 0.57279
9086.1 0.56292
9086.5 0.6185
9086.9 0.61694
9087.3 0.74725
9087.6 0.82308
9088 0.85468
9088.4 0.81451
9088.8 0.81274
9089.2 0.83463
9089.6 0.85306
9090 0.78578
9090.3 0.7072
9090.7 0.69679
9091.1 0.81659
9091.5 0.82689
9091.9 0.76488
9092.3 0.70559
9092.6 0.67905
9093 0.67195
9093.4 0.74414
9093.8 0.72505
9094.2 0.66815
9094.6 0.74261
9095 0.80328
9095.3 0.7711
9095.7 0.67923
9096.1 0.60739
9096.5 0.63265
9096.9 0.76168
9097.3 0.7593
9097.6 0.68589
9098 0.65964
9098.4 0.70888
9098.8 0.68404
9099.2 0.76584
9099.6 0.73623
9100 0.73671
9100.3 0.78322
9100.7 0.72941
9101.1 0.69067
9101.5 0.64752
9101.9 0.59779
9102.3 0.57676
9102.6 0.54266
9103 0.47572
9103.4 0.55489
9103.8 0.54271
9104.2 0.62521
9104.6 0.76424
9105 0.74484
9105.3 0.80324
9105.7 0.84477
9106.1 0.78589
9106.5 0.57091
9106.9 0.4974
9107.3 0.67839
9107.7 0.58832
9108 0.77669
9108.4 0.89052
9108.8 0.79732
9109.2 0.7975
9109.6 0.71646
9110 0.7938
9110.3 0.63007
9110.7 0.67444
9111.1 0.73812
9111.5 0.81767
9111.9 0.79983
9112.3 0.65904
9112.7 0.64609
9113 0.71402
9113.4 0.88819
9113.8 0.8446
9114.2 0.75247
9114.6 0.71392
9115 0.6078
9115.3 0.45148
9115.7 0.69459
9116.1 0.7397
9116.5 0.6994
9116.9 0.65597
9117.3 0.62901
9117.7 0.69338
9118 0.63853
9118.4 0.51613
9118.8 0.62386
9119.2 0.74692
9119.6 0.66253
9120 0.65956
9120.3 0.6418
9120.7 0.75239
9121.1 0.8136
9121.5 0.80084
9121.9 0.69097
9122.3 0.70739
9122.7 0.78952
9123 0.68003
9123.4 0.70848
9123.8 0.54025
9124.2 0.71643
9124.6 0.71774
9125 0.67316
9125.4 0.76416
9125.7 0.77362
9126.1 0.78589
9126.5 0.73617
9126.9 0.6456
9127.3 0.56662
9127.7 0.60199
9128 0.76145
9128.4 0.8627
9128.8 0.77651
9129.2 0.74141
9129.6 0.76761
9130 0.77567
9130.4 0.78795
9130.7 0.55221
9131.1 0.58991
9131.5 0.61314
9131.9 0.82085
9132.3 0.68547
9132.7 0.51434
9133 0.57652
9133.4 0.64683
9133.8 0.83661
9134.2 0.71541
9134.6 0.72009
9135 0.66694
9135.4 0.72695
9135.7 0.64272
9136.1 0.69268
9136.5 0.78563
9136.9 0.78593
9137.3 0.68692
9137.7 0.54568
9138 0.57795
9138.4 0.87754
9138.8 0.92704
9139.2 0.62826
9139.6 0.48845
9140 0.48198
9140.4 0.4783
9140.7 0.32827
9141.1 0.26848
9141.5 0.25529
9141.9 0.35978
9142.3 0.48528
9142.7 0.74041
9143 0.77408
9143.4 0.48158
9143.8 0.49695
9144.2 0.73839
9144.6 0.68309
9145 0.56205
9145.4 0.65499
9145.7 0.4608
9146.1 0.45733
9146.5 0.67331
9146.9 0.5553
9147.3 0.40332
9147.7 0.49894
9148.1 0.55781
9148.4 0.50231
9148.8 0.57915
9149.2 0.5398
9149.6 0.46545
9150 0.090477
9150.4 0.27892
9150.7 0.51422
9151.1 0.58967
9151.5 0.5185
9151.9 0.53872
9152.3 0.49213
9152.7 0.1746
9153.1 0.20124
9153.4 0.12776
9153.8 0.19845
9154.2 0.15823
9154.6 0.21918
9155 0.34286
9155.4 0.39486
9155.7 0.56123
9156.1 0.48446
9156.5 0.50458
9156.9 0.27302
9157.3 0.36829
9157.7 0.3588
9158.1 0.57612
9158.4 0.64078
9158.8 0.60414
9159.2 0.62369
9159.6 0.61128
9160 0.52915
9160.4 0.23678
9160.7 0.33609
9161.1 0.62171
9161.5 0.61259
9161.9 0.42323
9162.3 0.43479
9162.7 0.033748
9163.1 0.40926
9163.4 0.57966
9163.8 0.54633
9164.2 0.67254
9164.6 0.77185
9165 0.65639
9165.4 0.76784
9165.8 0.87449
9166.1 0.84511
9166.5 0.70334
9166.9 0.62471
9167.3 0.7455
9167.7 0.72831
9168.1 0.56209
9168.4 0.51968
9168.8 0.48496
9169.2 0.49106
9169.6 0.26672
9170 0.32981
9170.4 0.33341
9170.8 0.32362
9171.1 0.32804
9171.5 0.25495
9171.9 0.349
9172.3 0.44966
9172.7 0.52889
9173.1 0.55805
9173.4 0.47072
9173.8 0.2451
9174.2 0.26195
9174.6 0.15189
9175 0.16992
9175.4 0.18218
9175.8 0.32101
9176.1 0.38153
9176.5 0.43471
9176.9 0.44711
9177.3 0.49425
9177.7 0.19565
9178.1 0.20156
9178.4 0.39474
9178.8 0.13813
9179.2 0.20835
9179.6 0.43304
9180 0.16926
9180.4 0.2399
9180.8 0.36528
9181.1 0.19101
9181.5 0.093612
9181.9 0.32952
9182.3 0.66467
9182.7 0.61682
9183.1 0.48742
9183.4 0.39438
9183.8 0.42367
9184.2 0.51833
9184.6 0.64223
9185 0.60289
9185.4 0.11816
9185.8 0.18965
9186.1 0.19471
9186.5 0.27438
9186.9 0.23535
9187.3 0.23826
9187.7 0.37459
9188.1 0.77321
9188.5 0.49257
9188.8 0.33367
9189.2 0.2662
9189.6 0.52948
9190 0.70071
9190.4 0.6918
9190.8 0.51507
9191.1 0.59785
9191.5 0.67192
9191.9 0.60692
9192.3 0.42231
9192.7 0.38588
9193.1 0.46693
9193.5 0.54404
9193.8 0.75534
9194.2 0.87821
9194.6 0.77252
9195 0.57153
9195.4 0.52769
9195.8 0.31189
9196.1 0.22299
9196.5 0.37554
9196.9 0.49112
9197.3 0.59696
9197.7 0.38668
9198.1 0.79185
9198.5 0.5371
9198.8 0.24376
9199.2 0.26791
9199.6 0.26155
9200 0.35354
9200.4 0.42966
9200.8 0.6157
9201.1 0.47538
9201.5 0.38752
9201.9 0.30879
9202.3 0.27126
9202.7 0.068083
9203.1 0.10214
9203.5 0.17707
9203.8 0.36583
9204.2 0.35091
9204.6 0.35082
9205 0.2057
9205.4 0.23559
9205.8 0.24183
9206.2 0.76371
9206.5 0.51656
9206.9 0.408
9207.3 0.24409
9207.7 0.33638
9208.1 0.37853
9208.5 0.51916
9208.8 0.019796
9209.2 0.17324
9209.6 0.35665
9210 0.31168
9210.4 0.49424
9210.8 0.57627
9211.2 0.6507
9211.5 0.56219
9211.9 0.54983
9212.3 0.40074
9212.7 0.2117
9213.1 0.20331
9213.5 0.319
9213.8 0.52965
9214.2 0.57672
9214.6 0.61382
9215 0.45247
9215.4 0.22299
9215.8 0.027862
9216.2 0.046389
9216.5 0.23038
9216.9 0.35365
9217.3 0.58831
9217.7 0.70766
9218.1 0.7649
9218.5 0.53703
9218.8 0.43266
9219.2 0.5382
9219.6 0.56843
9220 0.42773
9220.4 0.4054
9220.8 0.25213
9221.2 0.39513
9221.5 0.24269
9221.9 0.021398
9222.3 0.015996
9222.7 0.21013
9223.1 0.20622
9223.5 0.056373
9223.8 0.11631
9224.2 0.10919
9224.6 0.30871
9225 0.13661
9225.4 0.032845
9225.8 0.23258
9226.2 0.36625
9226.5 0.093854
9226.9 0.13006
9227.3 0.37983
9227.7 0.27313
9228.1 0.034041
9228.5 0.020819
9228.9 0.063125
9229.2 0.40112
9229.6 0.58101
9230 0.39275
9230.4 0.76348
9230.8 0.86693
9231.2 0.74151
9231.5 0.51039
9231.9 0.29291
9232.3 0.38318
9232.7 0.39122
9233.1 0.23808
9233.5 0.20068
9233.9 0.34671
9234.2 0.737
9234.6 0.50489
9235 0.080504
9235.4 0.0058937
9235.8 0.16059
9236.2 0.076823
9236.5 0.094458
9236.9 0.30422
9237.3 0.22927
9237.7 0.26967
9238.1 0.2739
9238.5 0.26226
9238.9 0.040609
9239.2 0.21237
9239.6 0.45707
9240 0.67764
9240.4 0.67578
9240.8 0.48307
9241.2 0.56124
9241.5 0.46512
9241.9 0.40817
9242.3 0.069432
9242.7 0.25425
9243.1 0.40343
9243.5 0.29797
9243.9 0.13841
9244.2 0.2563
9244.6 0.21955
9245 0.038301
9245.4 0.18856
9245.8 0.51153
9246.2 0.49485
9246.5 0.38683
9246.9 0.5046
9247.3 0.60769
9247.7 0.57893
9248.1 0.62592
9248.5 0.59641
9248.9 0.17161
9249.2 0.18101
9249.6 0.20826
9250 0.33574
9250.4 0.27343
9250.8 0.2365
9251.2 0.16399
9251.6 0.2217
9251.9 0.54405
9252.3 0.59672
9252.7 0.40647
9253.1 0.69676
9253.5 0.65524
9253.9 0.48961
9254.2 0.31133
9254.6 0.33444
9255 0.082971
9255.4 0.11663
9255.8 0.262
9256.2 0.41731
9256.6 0.74136
9256.9 0.75528
9257.3 0.86071
9257.7 0.81157
9258.1 0.8607
9258.5 0.83337
9258.9 0.67007
9259.2 0.64973
9259.6 0.48649
9260 0.19502
9260.4 0.38354
9260.8 0.36203
9261.2 0.68517
9261.6 0.75987
9261.9 0.60807
9262.3 0.53629
9262.7 0.40345
9263.1 0.1218
9263.5 0.18905
9263.9 0.19054
9264.2 0.31249
9264.6 0.27454
9265 0.34264
9265.4 0.48443
9265.8 0.58604
9266.2 0.7876
9266.6 0.63373
9266.9 0.13523
9267.3 0.52645
9267.7 0.71377
9268.1 0.49442
9268.5 0.65386
9268.9 0.72924
9269.3 0.41888
9269.6 0.44302
9270 0.42098
9270.4 0.49809
9270.8 0.75698
9271.2 0.62162
9271.6 0.20034
9271.9 0.10716
9272.3 0.4391
9272.7 0.52081
9273.1 0.45717
9273.9 0.34558
9274.3 0.19519
9274.6 0.080327
9275 0.13409
9275.4 0.2122
9275.8 0.11568
9276.2 0.068277
9276.6 0.16375
9276.9 0.37509
9277.3 0.094687
9277.7 0.066005
9278.1 0.2193
9278.5 0.3258
9278.9 0.239
9279.3 0.25245
9279.6 0.50212
9280 0.44327
9280.4 0.33082
9280.8 0.25973
9281.2 0.12441
9281.6 0.17634
9281.9 0.11804
9282.3 0.012239
9282.7 0.089138
9283.1 0.10483
9283.5 0.10965
9283.9 0.14992
9284.3 0.15172
9284.6 0.17874
9285 0.165
9285.4 0.075811
9285.8 0.046059
9286.2 0.21326
9286.6 0.010108
9287 0.18042
9287.3 0.43698
9287.7 0.41954
9288.1 0.56242
9288.5 0.38688
9288.9 0.13505
9289.3 0.23422
9289.6 0.049933
9290 0.36475
9290.4 0.38066
9290.8 0.1144
9291.2 0.312
9291.6 0.32414
9292 0.28857
9292.3 0.39167
9292.7 0.52998
9293.1 0.85908
9293.5 0.83009
9293.9 0.68711
9294.3 0.73301
9294.6 0.70313
9295 0.69777
9295.4 0.42321
9295.8 0.61276
9296.2 0.60304
9296.6 0.73599
9297 0.42643
9297.3 0.41102
9297.7 0.775
9298.1 0.5706
9298.5 0.54436
9298.9 0.18067
9299.3 0.2822
9300 0.41708
9300.4 0.43713
9300.8 0.23743
9301.2 0.23445
9301.6 0.11773
9302 0.52261
9302.3 0.75088
9302.7 0.65918
9303.1 0.65876
9303.5 0.51934
9303.9 0.40122
9304.3 0.35925
9304.6 0.26293
9305 0.47509
9305.4 0.09341
9305.8 0.15876
9306.2 0.4735
9306.6 0.42127
9307 0.47546
9307.3 0.47704
9307.7 0.54178
9308.1 0.40182
9308.5 0.37941
9308.9 0.52252
9309.3 0.46848
9309.7 0.71033
9310 0.75549
9310.4 0.83602
9310.8 0.66182
9311.2 0.52442
9311.6 0.55074
9312 0.42331
9312.3 0.45371
9312.7 0.54152
9313.1 0.53704
9313.5 0.418
9313.9 0.66064
9314.3 0.67334
9314.7 0.66774
9315 0.57999
9315.4 0.34127
9315.8 0.21023
9316.6 0.23227
9317 0.28337
9317.3 0.22537
9317.7 0.35084
9318.1 0.22133
9318.5 0.21707
9318.9 0.25289
9319.3 0.24876
9319.7 0.15161
9320 0.28779
9320.4 0.74556
9320.8 0.50903
9321.2 0.38307
9321.6 0.35287
9322 0.39389
9322.3 0.22701
9322.7 0.27601
9323.1 0.3778
9323.5 0.3882
9323.9 0.76883
9324.3 0.84069
9324.7 0.65136
9325 0.59822
9325.4 0.46225
9325.8 0.38509
9326.2 0.57262
9326.6 0.66397
9327 0.81849
9327.3 0.74123
9327.7 0.58827
9328.1 0.50171
9328.5 0.29005
9328.9 0.15509
9329.3 0.16891
9329.7 0.092215
9330 0.13801
9330.4 0.35179
9330.8 0.51709
9331.2 0.40365
9331.6 0.49048
9332 0.53069
9332.4 0.64531
9332.7 0.75186
9333.1 0.67684
9333.5 0.67138
9333.9 0.37229
9334.3 0.29129
9334.7 0.28017
9335 0.55794
9335.4 0.53432
9335.8 0.37366
9336.2 0.26668
9336.6 0.30999
9337 0.44001
9337.4 0.24624
9337.7 0.32723
9338.1 0.55635
9338.5 0.65934
9338.9 0.39771
9339.3 0.30476
9339.7 0.44512
9340 0.53953
9340.4 0.54021
9340.8 0.43098
9341.2 0.46595
9341.6 0.71084
9342 0.76542
9342.4 0.7438
9343.1 0.85482
9343.5 0.86269
9343.9 0.72858
9344.3 0.52136
9344.7 0.66561
9345.4 0.74249
9345.8 0.63209
9346.2 0.67115
9346.6 0.4374
9347 0.45168
9347.4 0.66031
9347.7 0.60332
9348.1 0.40427
9348.5 0.18
9348.9 0.26779
9349.3 0.36546
9349.7 0.57147
9350.1 0.68228
9350.4 0.61719
9350.8 0.67171
9351.2 0.69071
9351.6 0.71398
9352 0.72463
9352.4 0.6
9352.7 0.64501
9353.1 0.76228
9353.5 0.71556
9353.9 0.74196
9354.3 0.66133
9354.7 0.60328
9355.1 0.54907
9355.4 0.50862
9355.8 0.67926
9356.2 0.66782
9356.6 0.5946
9357 0.60438
9357.4 0.46218
9358.1 0.44416
9358.5 0.24133
9358.9 0.19911
9359.3 0.23674
9359.7 0.34609
9360.1 0.44929
9360.4 0.37235
9360.8 0.48129
9361.2 0.54862
9361.6 0.38169
9362 0.24838
9362.4 0.28481
9362.7 0.39699
9363.1 0.36899
9363.5 0.28102
9363.9 0.39341
9364.3 0.51066
9364.7 0.71341
9365.1 0.73051
9365.4 0.47018
9365.8 0.22586
9366.2 0.41553
9366.6 0.48635
9367 0.11773
9367.4 0.11152
9367.7 0.29913
9368.1 0.44236
9368.5 0.18229
9368.9 0.14028
9369.3 0.20343
9369.7 0.37635
9370.1 0.37688
9370.4 0.3922
9370.8 0.47512
9371.2 0.54979
9371.6 0.58102
9372 0.60843
9372.4 0.549
9372.8 0.56793
9373.1 0.73374
9373.5 0.3741
9373.9 0.56502
9374.3 0.56053
9374.7 0.56441
9375.1 0.69404
9375.4 0.79221
9375.8 0.5251
9376.2 0.29317
9376.6 0.2517
9377 0.25711
9377.4 0.1887
9377.8 0.062531
9378.1 0.22291
9378.5 0.37297
9378.9 0.27261
9379.3 0.28044
9379.7 0.23945
9380.1 0.49412
9380.4 0.38464
9380.8 0.44699
9381.2 0.42794
9381.6 0.59084
9382 0.52814
9382.4 0.41965
9382.8 0.27694
9383.1 0.16934
9383.5 0.35568
9383.9 0.53604
9384.3 0.66633
9384.7 0.4928
9385.1 0.46361
9385.4 0.54325
9385.8 0.45416
9386.2 0.42154
9386.6 0.52832
9387 0.63204
9387.4 0.34728
9387.8 0.19613
9388.1 0.07352
9388.5 0.27297
9388.9 0.75593
9389.3 0.67025
9389.7 0.60516
9390.1 0.58078
9390.5 0.38403
9390.8 0.45919
9391.2 0.40823
9391.6 0.41275
9392 0.45811
9392.4 0.54515
9392.8 0.47051
9393.1 0.45033
9393.5 0.5539
9393.9 0.53568
9395.1 0.52636
9395.5 0.6318
9395.8 0.67104
9396.2 0.6572
9396.6 0.62623
9397 0.52598
9397.4 0.62053
9397.8 0.69916
9398.1 0.5791
9398.5 0.61972
9398.9 0.6908
9399.3 0.74435
9399.7 0.62341
9400.1 0.3993
9400.5 0.4747
9400.8 0.55935
9401.2 0.63117
9401.6 0.52212
9402 0.69236
9402.4 0.59302
9402.8 0.64021
9403.1 0.71506
9403.5 0.54333
9403.9 0.59223
9404.3 0.65115
9404.7 0.59302
9405.1 0.48668
9405.5 0.63663
9405.8 0.54414
9406.2 0.56451
9406.6 0.63608
9407 0.63726
9407.4 0.51539
9407.8 0.64974
9408.1 0.73747
9408.5 0.68083
9409.3 0.45063
9409.7 0.6429
9410.1 0.64886
9410.5 0.56387
9410.8 0.6935
9411.2 0.67453
9411.6 0.64808
9412 0.68197
9412.4 0.80025
9412.8 0.72091
9413.2 0.57657
9413.5 0.50858
9413.9 0.65117
9414.3 0.83526
9414.7 0.82158
9415.1 0.84836
9415.5 0.83915
9415.8 0.72689
9416.2 0.60789
9416.6 0.69747
9417 0.77955
9417.4 0.87099
9417.8 0.77086
9418.2 0.61196
9418.5 0.46829
9418.9 0.48686
9419.3 0.66996
9419.7 0.81155
9420.1 0.74994
9420.5 0.63309
9420.8 0.73576
9421.2 0.66168
9421.6 0.53124
9422 0.59134
9422.4 0.76481
9422.8 0.72712
9423.2 0.85676
9423.5 0.90752
9423.9 0.94401
9424.3 0.88255
9424.7 0.80363
9425.1 0.77671
9425.8 0.82627
9426.2 0.69009
9426.6 0.63084
9427 0.57747
9427.4 0.65681
9427.8 0.84206
9428.2 0.69294
9428.5 0.60716
9428.9 0.5165
9429.3 0.49058
9429.7 0.53982
9430.1 0.58679
9430.5 0.52042
9430.8 0.54649
9431.2 0.5445
9431.6 0.59576
9432 0.76456
9432.4 0.73812
9432.8 0.69628
9433.2 0.43761
9433.5 0.44389
9433.9 0.51081
9434.3 0.60732
9434.7 0.6915
9435.1 0.81049
9435.5 0.8141
9435.9 0.66785
9436.2 0.66723
9436.6 0.70745
9437 0.51342
9437.4 0.49674
9437.8 0.6649
9438.2 0.69713
9438.5 0.57831
9438.9 0.62478
9439.3 0.75635
9439.7 0.84676
9440.1 0.70884
9440.5 0.72344
9440.9 0.75003
9441.2 0.85598
9441.6 0.87694
9442 0.90732
9442.4 0.83676
9442.8 0.79799
9443.2 0.72315
9443.5 0.69677
9443.9 0.55107
9444.3 0.70647
9444.7 0.78808
9445.1 0.85418
9445.5 0.80511
9445.9 0.84082
9446.6 0.81098
9447 0.85271
9447.4 0.82003
9447.8 0.85181
9448.2 0.82258
9448.5 0.82023
9448.9 0.8755
9449.3 0.84934
9449.7 0.74186
9450.1 0.58682
9450.5 0.69278
9450.9 0.77754
9451.2 0.77695
9451.6 0.74125
9452 0.56898
9452.4 0.6212
9452.8 0.53065
9453.2 0.61434
9453.6 0.73749
9453.9 0.79121
9454.3 0.79651
9454.7 0.84675
9455.1 0.83373
9455.5 0.81388
9455.9 0.88302
9456.2 0.84257
9456.6 0.68047
9457 0.73612
9457.4 0.88367
9457.8 0.83672
9458.2 0.76123
9458.6 0.65891
9458.9 0.63084
9459.3 0.59253
9459.7 0.54268
9460.1 0.5915
9460.5 0.54192
9460.9 0.57219
9461.2 0.67707
9461.6 0.65347
9462 0.69747
9462.4 0.49057
9462.8 0.49927
9463.2 0.55394
9463.6 0.76664
9463.9 0.76591
9464.3 0.67794
9464.7 0.61733
9465.1 0.47873
9465.5 0.47637
9465.9 0.46628
9466.2 0.55458
9466.6 0.60034
9467 0.69695
9467.4 0.78833
9467.8 0.86761
9468.2 0.76877
9468.6 0.76808
9468.9 0.7791
9469.3 0.77993
9469.7 0.93467
9470.1 0.82423
9470.5 0.772
9470.9 0.59081
9471.2 0.50049
9471.6 0.54027
9472 0.70182
9472.4 0.83797
9472.8 0.82951
9473.2 0.67018
9473.9 0.75071
9474.3 0.70188
9474.7 0.59667
9475.1 0.66115
9475.5 0.59921
9475.9 0.60923
9476.3 0.74963
9476.6 0.75642
9477 0.52513
9477.4 0.56852
9477.8 0.49795
9478.2 0.6132
9478.6 0.73257
9478.9 0.74139
9479.3 0.7643
9479.7 0.77123
9480.1 0.7253
9480.5 0.79773
9480.9 0.72178
9481.3 0.66501
9481.6 0.74051
9482 0.7796
9482.4 0.72425
9482.8 0.67798
9483.2 0.78933
9483.6 0.73149
9483.9 0.75948
9484.3 0.74477
9484.7 0.69761
9485.1 0.64002
9485.5 0.61849
9485.9 0.70328
9486.3 0.74042
9486.6 0.65948
9487 0.69919
9487.4 0.74128
9487.8 0.49063
9488.2 0.37457
9488.6 0.54017
9488.9 0.60575
9489.3 0.56566
9489.7 0.6741
9490.1 0.72923
9490.5 0.70707
9490.9 0.55906
9491.3 0.53186
9491.6 0.47266
9492 0.48606
9492.4 0.65811
9492.8 0.76388
9493.2 0.6205
9493.6 0.52057
9494 0.57339
9494.3 0.5046
9494.7 0.41488
9495.1 0.47288
9495.5 0.57049
9495.9 0.68793
9496.3 0.44105
9496.6 0.38416
9497 0.47676
9497.4 0.40843
9497.8 0.36713
9498.2 0.62812
9498.6 0.36331
9499 0.23674
9499.3 0.22629
9499.7 0.48107
9500.1 0.70198
9500.5 0.69322
9500.9 0.56579
9501.3 0.63675
9501.6 0.5257
9502 0.61078
9502.4 0.76877
9502.8 0.77947
9503.2 0.74765
9503.6 0.56211
9504 0.4919
9504.7 0.52683
9505.1 0.58453
9505.5 0.46667
9505.9 0.45747
9506.3 0.46708
9506.6 0.48467
9507 0.36481
9507.4 0.45834
9507.8 0.56367
9508.2 0.5309
9508.6 0.57361
9509 0.64646
9509.3 0.46317
9509.7 0.5116
9510.1 0.60899
9510.5 0.58335
9510.9 0.56735
9511.3 0.58565
9511.6 0.51125
9512 0.46791
9512.4 0.53496
9512.8 0.62582
9513.2 0.66011
9513.6 0.73193
9514 0.76866
9514.3 0.59223
9514.7 0.6421
9515.1 0.64133
9515.5 0.80787
9515.9 0.69759
9516.3 0.82608
9516.7 0.86586
9517 0.80812
9517.4 0.67941
9517.8 0.6014
9518.2 0.77348
9518.6 0.83431
9519 0.75593
9519.3 0.68153
9519.7 0.74356
9520.1 0.67591
9520.5 0.7746
9520.9 0.81758
9521.3 0.85279
9521.7 0.7525
9522 0.71621
9522.4 0.74391
9522.8 0.82435
9523.2 0.62661
9523.6 0.59142
9524 0.57752
9524.3 0.60698
9524.7 0.66548
9525.1 0.78835
9525.5 0.60839
9525.9 0.61126
9526.3 0.40088
9526.7 0.31065
9527 0.44669
9527.4 0.66507
9527.8 0.8174
9528.2 0.68236
9528.6 0.47784
9529 0.30674
9529.3 0.65752
9529.7 0.72918
9530.1 0.83187
9530.5 0.76077
9530.9 0.72859
9531.3 0.6545
9531.7 0.65923
9532 0.50316
9532.4 0.4666
9532.8 0.57762
9533.2 0.54211
9533.6 0.55705
9534 0.71253
9534.4 0.55339
9534.7 0.27811
9535.1 0.273
9535.5 0.31651
9535.9 0.2497
9536.3 0.53603
9536.7 0.72551
9537 0.55442
9537.4 0.24323
9537.8 0.4172
9538.2 0.55943
9538.6 0.59154
9539 0.52456
9539.4 0.52451
9539.7 0.43204
9540.1 0.4102
9540.5 0.46252
9540.9 0.34632
9541.3 0.31139
9541.7 0.33549
9542 0.29617
9542.4 0.50181
9542.8 0.46889
9543.2 0.59294
9543.6 0.57077
9544 0.5969
9544.4 0.49243
9544.7 0.62681
9545.1 0.52282
9545.5 0.24049
9545.9 0.44817
9546.3 0.47499
9546.7 0.6912
9547 0.57554
9547.4 0.40463
9547.8 0.42801
9548.2 0.46104
9548.6 0.59243
9549 0.51209
9549.4 0.33816
9549.7 0.30131
9550.1 0.15045
9550.5 0.055616
9550.9 0.049337
9551.3 0.15184
9551.7 0.2025
9552 0.28014
9552.4 0.32016
9552.8 0.55518
9553.2 0.66589
9553.6 0.46357
9554 0.42711
9554.4 0.46471
9554.7 0.58368
9555.1 0.61188
9555.5 0.46999
9555.9 0.36322
9556.3 0.22447
9556.7 0.18308
9557.1 0.51535
9557.4 0.52696
9557.8 0.42649
9558.2 0.45873
9558.6 0.23472
9559 0.27355
9559.4 0.57831
9560.1 0.33528
9560.5 0.35495
9560.9 0.37768
9561.3 0.39544
9561.7 0.26176
9562.1 0.17801
9562.4 0.26703
9562.8 0.26414
9563.2 0.082037
9563.6 0.1046
9564 0.27847
9564.4 0.33962
9564.7 0.41899
9565.1 0.40493
9565.5 0.16169
9565.9 0.072662
9566.3 0.10719
9566.7 0.33846
9567.1 0.19279
9567.4 0.22867
9567.8 0.3294
9568.2 0.26105
9568.6 0.19784
9569 0.19767
9569.4 0.24231
9569.7 0.50727
9570.1 0.62648
9570.5 0.48365
9570.9 0.49335
9571.3 0.47749
9571.7 0.51452
9572.1 0.50801
9572.4 0.53469
9572.8 0.66556
9573.2 0.54825
9573.6 0.33449
9574 0.24171
9574.4 0.38502
9574.8 0.39404
9575.1 0.34426
9575.5 0.2526
9575.9 0.41702
9576.3 0.25832
9576.7 0.26723
9577.1 0.19481
9577.4 0.30961
9577.8 0.49878
9578.2 0.56414
9578.6 0.60874
9579 0.68292
9579.4 0.75382
9579.8 0.58593
9580.1 0.66283
9580.5 0.72705
9580.9 0.60677
9581.3 0.44558
9581.7 0.3323
9582.1 0.29688
9582.4 0.19858
9582.8 0.32448
9583.2 0.43285
9583.6 0.39901
9584 0.2587
9584.4 0.35331
9584.8 0.51895
9585.1 0.66272
9585.5 0.68599
9585.9 0.54331
9586.3 0.4758
9586.7 0.6253
9587.1 0.61034
9587.4 0.4992
9587.8 0.22623
9588.2 0.18534
9588.6 0.36564
9589 0.27929
9589.4 0.14802
9589.8 0.3287
9590.1 0.2839
9590.5 0.34053
9590.9 0.41941
9591.3 0.25258
9591.7 0.3596
9592.1 0.28165
9592.4 0.16718
9592.8 0.26716
9593.2 0.31129
9593.6 0.43642
9594 0.59283
9594.4 0.50064
9594.8 0.48161
9595.1 0.36438
9595.5 0.30184
9595.9 0.35075
9596.3 0.52083
9596.7 0.60278
9597.1 0.46042
9597.5 0.28439
9597.8 0.25959
9598.2 0.34838
9598.6 0.28717
9599 0.35779
9599.4 0.29069
9599.8 0.21204
9600.1 0.22459
9600.5 0.26723
9600.9 0.34427
9601.3 0.39063
9601.7 0.53242
9602.1 0.4175
9602.5 0.45372
9602.8 0.24974
9603.2 0.2219
9603.6 0.28709
9604 0.27003
9604.4 0.49564
9604.8 0.5494
9605.1 0.43078
9605.5 0.37618
9605.9 0.35742
9606.3 0.29479
9606.7 0.42962
9607.1 0.46049
9607.5 0.51971
9607.8 0.47784
9608.2 0.24076
9608.6 0.16923
9609 0.26717
9609.4 0.38407
9609.8 0.52938
9610.1 0.56724
9610.5 0.40602
9610.9 0.37561
9611.3 0.32109
9611.7 0.36747
9612.1 0.22393
9612.5 0.31543
9612.8 0.29342
9613.2 0.47605
9613.6 0.33863
9614 0.31481
9614.4 0.50057
9614.8 0.60845
9615.2 0.55902
9615.5 0.49883
9615.9 0.67646
9616.3 0.62058
9616.7 0.49951
9617.1 0.47129
9617.5 0.47489
9617.8 0.22086
9618.2 0.15452
9618.6 0.48219
9619 0.37449
9619.4 0.41179
9619.8 0.16696
9620.2 0.24254
9620.5 0.6543
9620.9 0.72511
9621.3 0.81992
9621.7 0.69557
9622.1 0.62928
9622.5 0.62155
9622.8 0.48074
9623.2 0.39166
9623.6 0.073575
9624 0.23505
9624.4 0.34049
9624.8 0.47732
9625.2 0.44895
9625.9 0.48675
9626.3 0.47575
9626.7 0.52592
9627.1 0.55191
9627.5 0.63611
9627.8 0.51162
9628.2 0.5213
9628.6 0.65101
9629 0.63012
9629.4 0.56187
9629.8 0.48388
9630.2 0.51149
9630.5 0.60819
9630.9 0.65727
9631.3 0.67836
9631.7 0.58509
9632.1 0.44822
9632.5 0.32254
9632.8 0.22032
9633.2 0.25559
9633.6 0.23202
9634 0.53765
9634.4 0.34518
9634.8 0.56683
9635.2 0.70826
9635.5 0.68144
9635.9 0.44891
9636.3 0.44284
9636.7 0.50561
9637.1 0.34937
9637.5 0.31723
9637.9 0.42081
9638.2 0.37845
9638.6 0.35754
9639 0.45725
9639.4 0.58197
9639.8 0.63252
9640.2 0.63865
9640.5 0.58998
9640.9 0.45778
9641.3 0.52451
9641.7 0.54249
9642.1 0.54856
9642.5 0.56014
9642.9 0.72145
9643.2 0.58735
9643.6 0.52965
9644 0.47751
9644.4 0.52302
9644.8 0.53648
9645.2 0.56707
9645.5 0.60077
9645.9 0.45244
9646.3 0.38927
9646.7 0.49051
9647.1 0.69052
9647.5 0.55134
9647.9 0.59565
9648.2 0.5761
9648.6 0.64321
9649 0.43513
9649.4 0.49621
9649.8 0.65752
9650.2 0.59587
9650.5 0.65843
9650.9 0.61381
9651.3 0.65654
9651.7 0.68527
9652.1 0.5033
9652.5 0.3967
9653.2 0.38409
9653.6 0.62303
9654 0.73401
9654.4 0.67889
9654.8 0.74351
9655.2 0.54626
9655.5 0.44906
9655.9 0.47358
9656.3 0.37332
9656.7 0.37437
9657.1 0.44116
9657.5 0.4546
9657.9 0.7332
9658.2 0.69051
9658.6 0.60665
9659 0.62529
9659.4 0.52483
9659.8 0.52054
9660.2 0.36613
9660.6 0.41197
9660.9 0.62266
9661.3 0.7645
9661.7 0.70989
9662.1 0.67156
9662.5 0.54248
9662.9 0.45377
9663.2 0.51109
9663.6 0.41509
9664 0.37415
9664.4 0.52102
9664.8 0.56094
9665.2 0.56337
9665.6 0.62397
9665.9 0.6593
9666.3 0.5738
9666.7 0.56651
9667.1 0.43063
9667.5 0.51768
9667.9 0.43936
9668.2 0.46426
9668.6 0.43392
9669 0.45041
9669.4 0.46033
9669.8 0.49082
9670.2 0.41629
9670.6 0.35707
9670.9 0.4647
9671.3 0.49663
9671.7 0.47079
9672.1 0.49144
9672.5 0.63005
9672.9 0.62836
9673.2 0.68185
9673.6 0.7036
9674 0.60282
9674.4 0.67168
9674.8 0.62248
9675.2 0.53742
9675.6 0.56413
9675.9 0.77766
9676.3 0.80375
9676.7 0.71714
9677.1 0.67005
9677.5 0.67606
9677.9 0.64851
9678.3 0.69224
9678.6 0.69883
9679 0.6553
9679.4 0.69562
9679.8 0.55315
9680.2 0.6322
9680.6 0.68645
9680.9 0.65571
9681.3 0.71599
9681.7 0.71495
9682.1 0.59733
9682.5 0.63298
9682.9 0.61733
9683.3 0.58657
9683.6 0.51722
9684 0.54314
9684.4 0.69883
9684.8 0.70666
9685.2 0.6687
9685.6 0.67575
9685.9 0.67708
9686.3 0.68458
9686.7 0.4782
9687.1 0.44403
9687.5 0.36503
9687.9 0.37605
9688.3 0.32522
9688.6 0.56603
9689 0.62522
9689.4 0.71722
9689.8 0.76898
9690.2 0.80635
9690.6 0.69925
9690.9 0.74707
9691.3 0.78221
9691.7 0.83214
9692.1 0.67542
9692.5 0.60728
9692.9 0.44732
9693.3 0.53843
9693.6 0.71383
9694 0.67649
9694.4 0.73199
9694.8 0.68894
9695.2 0.69355
9695.6 0.61538
9695.9 0.59704
9696.3 0.69314
9696.7 0.7599
9697.1 0.83703
9697.5 0.77985
9697.9 0.62086
9698.3 0.66216
9698.6 0.60448
9699 0.57921
9699.4 0.83217
9699.8 0.78831
9700.2 0.73028
9700.6 0.81891
9701 0.7114
9701.3 0.66856
9701.7 0.76373
9702.1 0.68307
9702.5 0.68956
9702.9 0.7135
9703.3 0.68219
9703.6 0.61293
9704 0.60867
9704.4 0.59779
9704.8 0.58442
9705.2 0.72553
9705.6 0.82552
9706 0.80994
9706.3 0.70428
9706.7 0.53717
9707.1 0.61498
9707.5 0.78185
9707.9 0.73368
9708.3 0.63363
9708.6 0.65535
9709 0.66772
9709.4 0.68907
9709.8 0.73477
9710.2 0.74639
9710.6 0.64407
9711 0.65827
9711.3 0.66497
9711.7 0.65419
9712.1 0.71934
9712.5 0.75272
9712.9 0.60395
9713.3 0.61391
9713.6 0.49169
9714 0.44724
9714.4 0.50553
9714.8 0.5131
9715.2 0.73057
9715.6 0.80312
9716 0.76806
9716.3 0.64718
9716.7 0.58629
9717.1 0.60332
9717.5 0.56346
9717.9 0.62238
9718.3 0.62577
9718.7 0.71201
9719 0.8388
9719.4 0.87378
9719.8 0.8189
9720.2 0.7311
9720.6 0.70742
9721 0.61861
9721.3 0.56267
9721.7 0.5183
9722.1 0.4454
9722.5 0.53199
9722.9 0.55629
9723.3 0.54591
9723.7 0.54732
9724 0.54215
9724.4 0.48668
9724.8 0.56677
9725.2 0.43976
9725.6 0.53967
9726 0.57127
9726.3 0.51461
9726.7 0.63933
9727.1 0.61151
9727.5 0.59709
9727.9 0.63995
9728.3 0.62741
9728.7 0.53015
9729 0.54445
9729.4 0.63513
9729.8 0.58486
9730.2 0.54637
9730.6 0.64674
9731 0.66465
9731.3 0.67009
9731.7 0.51212
9732.1 0.47858
9732.5 0.54528
9732.9 0.51501
9733.3 0.58699
9733.7 0.65473
9734 0.60167
9734.4 0.5651
9734.8 0.67272
9735.2 0.7052
9735.6 0.66786
9736 0.63579
9736.3 0.68025
9736.7 0.60499
9737.1 0.58331
9737.5 0.52463
9737.9 0.58909
9738.3 0.54053
9738.7 0.54788
9739 0.6027
9739.4 0.67702
9739.8 0.70188
9740.2 0.61753
9740.6 0.6675
9741 0.67788
9741.4 0.6525
9741.7 0.65761
9742.1 0.58168
9742.5 0.69132
9742.9 0.69547
9743.3 0.68508
9743.7 0.65714
9744 0.65426
9744.4 0.63304
9744.8 0.72124
9745.2 0.76647
9745.6 0.7152
9746 0.78186
9746.4 0.73791
9746.7 0.59647
9747.1 0.55502
9747.5 0.61022
9747.9 0.67553
9748.3 0.65237
9748.7 0.60313
9749 0.63376
9749.4 0.59028
9749.8 0.5958
9750.2 0.55525
9750.6 0.56481
9751 0.58834
9751.4 0.60039
9751.7 0.47042
9752.1 0.55767
9752.5 0.41187
9752.9 0.42846
9753.3 0.53912
9753.7 0.58167
9754 0.58309
9754.4 0.50374
9754.8 0.62989
9755.2 0.61311
9755.6 0.57371
9756 0.57799
9756.4 0.59632
9756.7 0.57744
9757.1 0.49507
9757.5 0.45895
9757.9 0.3504
9758.3 0.43693
9758.7 0.56411
9759 0.52117
9759.4 0.48124
9759.8 0.53756
9760.2 0.44554
9760.6 0.45048
9761 0.51801
9761.4 0.55548
9761.7 0.65812
9762.1 0.60697
9762.5 0.62133
9762.9 0.68491
9763.3 0.61515
9763.7 0.53078
9764.1 0.50645
9764.4 0.50719
9764.8 0.5437
9765.2 0.68091
9765.6 0.63165
9766 0.62462
9766.7 0.47817
9767.1 0.32782
9767.5 0.45668
9767.9 0.59112
9768.3 0.6074
9768.7 0.52709
9769.1 0.55226
9769.4 0.58886
9769.8 0.5708
9770.2 0.51629
9770.6 0.63478
9771 0.63988
9771.4 0.60541
9771.7 0.56246
9772.1 0.64873
9772.5 0.6222
9772.9 0.53961
9773.3 0.47963
9773.7 0.52883
9774.1 0.30232
9774.4 0.29669
9774.8 0.36202
9775.2 0.47231
9775.6 0.47255
9776 0.48099
9776.4 0.43102
9776.7 0.39584
9777.1 0.40667
9777.5 0.49327
9777.9 0.52994
9778.3 0.59728
9778.7 0.49228
9779.1 0.39928
9779.4 0.3952
9779.8 0.44163
9780.2 0.54019
9780.6 0.53243
9781 0.51879
9781.4 0.41572
9781.8 0.46263
9782.1 0.54852
9782.5 0.39557
9782.9 0.46453
9783.3 0.3712
9783.7 0.41272
9784.1 0.47761
9784.4 0.61828
9784.8 0.52133
9785.2 0.55912
9785.6 0.48884
9786 0.43882
9786.4 0.43909
9786.8 0.44486
9787.1 0.46419
9787.5 0.47678
9787.9 0.46728
9788.3 0.44137
9788.7 0.53654
9789.1 0.58038
9789.4 0.60587
9789.8 0.49755
9790.2 0.40495
9790.6 0.43471
9791 0.4719
9791.4 0.38393
9791.8 0.41321
9792.1 0.41042
9792.5 0.29927
9792.9 0.351
9793.3 0.39738
9793.7 0.45699
9794.1 0.49381
9794.4 0.45226
9794.8 0.48077
9795.2 0.58353
9795.6 0.54003
9796.4 0.56829
9796.8 0.55369
9797.1 0.53486
9797.5 0.53308
9797.9 0.55484
9798.3 0.63844
9798.7 0.66143
9799.1 0.61895
9799.5 0.64201
9799.8 0.59863
9800.2 0.63796
9800.6 0.61448
9801 0.61095
9801.4 0.56549
9801.8 0.54018
9802.1 0.54923
9802.5 0.58549
9802.9 0.55255
9803.3 0.5625
9803.7 0.65327
9804.1 0.66659
9804.5 0.65207
9804.8 0.63452
9805.2 0.64337
9805.6 0.68025
9806 0.58312
9806.4 0.60346
9806.8 0.62615
9807.1 0.55199
9807.5 0.62539
9807.9 0.73969
9808.3 0.68386
9808.7 0.70735
9809.1 0.60825
9809.5 0.55495
9809.8 0.63376
9810.2 0.60026
9810.6 0.55399
9811 0.61482
9811.4 0.5907
9811.8 0.64512
9812.1 0.51942
9812.5 0.5119
9812.9 0.48399
9813.3 0.52532
9813.7 0.62263
9814.1 0.66481
9814.5 0.5612
9814.8 0.49518
9815.2 0.58078
9815.6 0.56142
9816 0.39813
9816.4 0.47649
9816.8 0.48562
9817.1 0.5744
9817.5 0.61108
9817.9 0.55861
9818.3 0.48637
9818.7 0.47395
9819.1 0.32482
9819.5 0.3208
9819.8 0.60373
9820.2 0.61565
9820.6 0.62341
9821 0.60041
9821.4 0.66512
9821.8 0.71754
9822.2 0.61151
9822.5 0.55088
9822.9 0.64814
9823.3 0.62726
9823.7 0.3472
9824.1 0.25923
9824.5 0.37384
9824.8 0.43165
9825.2 0.37922
9825.6 0.39337
9826 0.54696
9826.4 0.54467
9826.8 0.57487
9827.2 0.43087
9827.5 0.40595
9827.9 0.48012
9828.3 0.51369
9828.7 0.51403
9829.1 0.49876
9829.5 0.45262
9829.8 0.36674
9830.2 0.2973
9830.6 0.26779
9831 0.26522
9831.4 0.31194
9831.8 0.48988
9832.2 0.51484
9832.5 0.47677
9832.9 0.34125
9833.7 0.48304
9834.1 0.31874
9834.5 0.45561
9834.8 0.48503
9835.2 0.32674
9835.6 0.3119
9836 0.4351
9836.4 0.40879
9836.8 0.43854
9837.2 0.34129
9837.5 0.18508
9837.9 0.161
9838.3 0.27058
9838.7 0.36879
9839.1 0.23914
9839.5 0.31372
9839.8 0.43077
9840.2 0.35748
9840.6 0.33659
9841 0.31261
9841.4 0.35574
9841.8 0.29667
9842.2 0.31233
9842.5 0.4935
9842.9 0.32102
9843.3 0.32684
9843.7 0.32313
9844.1 0.29731
9844.5 0.33464
9844.9 0.18956
9845.2 0.099541
9845.6 0.18919
9846 0.1857
9846.4 0.26221
9846.8 0.22653
9847.2 0.2146
9847.5 0.18697
9847.9 0.11046
9848.3 0.19642
9848.7 0.26319
9849.1 0.29572
9849.5 0.4354
9849.9 0.37897
9850.2 0.46042
9850.6 0.31038
9851 0.17499
9851.4 0.087337
9851.8 0.034516
9852.2 0.20234
9852.5 0.38447
9852.9 0.36226
9853.3 0.33737
9853.7 0.25478
9854.1 0.24992
9854.5 0.21037
9854.9 0.27577
9855.2 0.24388
9855.6 0.49404
9856 0.59243
9856.4 0.46611
9856.8 0.57256
9857.2 0.48625
9857.5 0.4208
9857.9 0.20123
9858.3 0.23218
9858.7 0.38859
9859.1 0.26104
9859.5 0.22304
9859.9 0.32217
9860.2 0.57633
9860.6 0.40016
9861 0.40481
9861.4 0.32531
9861.8 0.49018
9862.2 0.35797
9862.6 0.048083
9862.9 0.0022347
9863.3 0.046106
9863.7 0.083961
9864.1 0.060148
9864.5 0.081071
9864.9 0.0076824
9865.2 0.01341
9865.6 0.0026307
9866 0.027568
9866.4 0.016155
9866.8 0.03259
9867.2 0.01423
9867.6 0.097748
9867.9 0.076808
9868.3 0.07333
9868.7 0.19501
9869.1 0.050255
9869.5 0.20612
9869.9 0.29222
9870.2 0.19809
9870.6 0.23348
9871 0.2508
9871.4 0.13471
9871.8 0.11068
9872.2 0.3436
9872.6 0.11167
9872.9 0.047024
9873.3 0.10496
9873.7 0.065897
9874.1 0.08264
9874.5 0.27032
9874.9 0.24798
9875.2 0.31365
9875.6 0.33354
9876 0.39944
9876.4 0.2219
9876.8 0.11233
9877.2 0.031457
9877.6 0.10438
9877.9 0.18934
9878.3 0.14819
9878.7 0.064522
9879.1 0.0054994
9879.5 0.00907
9879.9 0.056701
9880.2 0.031162
9880.6 0.02538
9881 0.00019217
9881.8 0.0051684
9882.2 0.057444
9882.6 0.03498
9882.9 0.065967
9883.3 0.07261
9883.7 0.027871
9884.1 0.003096
9884.5 0.0054032
9884.9 0.012153
9885.3 0.060012
9885.6 0.13431
9886 0.15299
9886.4 0.35712
9886.8 0.19619
9887.2 0.21847
9887.6 0.3081
9887.9 0.42967
9888.3 0.049265
9888.7 0.087177
9889.1 0.073672
9889.5 0.019104
9889.9 0.069451
9890.3 0.10896
9890.6 0.048242
9891 0.031123
9891.4 0.011207
9891.8 0.019768
9892.6 0.0019684
9892.9 0.0099481
9893.3 0.0049293
9893.7 0.028566
9894.1 0.086925
9894.5 0.11404
9894.9 0.19475
9895.3 0.2116
9895.6 0.072884
9896 0.0061022
9896.4 0.068442
9896.8 0.16453
9897.2 0.12071
9897.6 0.053619
9897.9 0.055597
9898.3 0.18244
9898.7 0.26269
9899.1 0.2308
9899.5 0.070759
9899.9 0.026883
9900.3 0.0078337
9900.6 0.075117
9901 0.019505
9901.4 0.00045919
9901.8 0.050988
9902.2 0.11599
9902.6 0.036389
9903 0.031326
9903.3 0.098216
9903.7 0.10132
9904.1 0.079381
9904.5 0.24279
9904.9 0.3726
9905.3 0.031729
9906 0.016935
9906.4 0.15044
9906.8 0.25874
9907.2 0.29988
9907.6 0.27265
9908 0.25373
9908.3 0.17804
9908.7 0.23374
9909.1 0.039128
9909.5 0.0070486
9909.9 0.0428
9910.3 0.11917
9910.6 0.21296
9911 0.13471
9911.4 0.10274
9911.8 0.035856
9912.2 0.06178
9912.6 0.15049
9913 0.076146
9913.3 0.038405
9913.7 0.0044267
9914.1 0.022491
9914.5 0.0095012
9914.9 0.088328
9915.3 0.19428
9915.6 0.18532
9916 0.10658
9916.4 0.090778
9916.8 0.13752
9917.2 0.12677
9917.6 0.0054957
9918 0.17687
9918.3 0.25
9918.7 0.29215
9919.1 0.48352
9919.5 0.33405
9919.9 0.15052
9920.3 0.055776
9920.6 0.21162
9921 0.26109
9921.4 0.26622
9921.8 0.16319
9922.2 0.076858
9922.6 0.044441
9923 0.20969
9923.3 0.38359
9923.7 0.42743
9924.1 0.27221
9924.5 0.05698
9924.9 0.0084529
9925.3 0.16678
9925.7 0.091559
9926 0.11722
9926.4 0.07379
9927.2 0.34657
9927.6 0.36813
9928 0.33623
9928.3 0.1204
9928.7 0.077828
9929.1 0.072636
9929.5 0.096621
9929.9 0.21412
9930.3 0.23267
9930.7 0.1841
9931 0.30935
9931.4 0.42505
9931.8 0.39214
9932.2 0.23836
9932.6 0.24069
9933 0.16478
9933.3 0.20384
9933.7 0.064035
9934.1 0.17417
9934.5 0.44408
9934.9 0.42925
9935.3 0.15913
9935.7 0.16497
9936 0.25777
9936.4 0.040256
9936.8 0.071553
9937.2 0.088921
9937.6 0.083509
9938 0.26135
9938.3 0.4203
9938.7 0.32633
9939.1 0.20506
9939.5 0.040543
9939.9 0.00081336
9940.3 0.080539
9940.7 0.19892
9941 0.15306
9941.4 0.078272
9941.8 0.24617
9942.2 0.56088
9942.6 0.50876
9943 0.39319
9943.4 0.34823
9943.7 0.40312
9944.1 0.30474
9944.5 0.25545
9944.9 0.23191
9945.3 0.022855
9945.7 0.057204
9946 0.13966
9946.4 0.1232
9946.8 0.099992
9947.2 0.1443
9947.6 0.071046
9948 0.093271
9948.4 0.13908
9948.7 0.18903
9949.1 0.27561
9949.5 0.14319
9949.9 0.24088
9950.3 0.34949
9950.7 0.44395
9951 0.34227
9951.4 0.37169
9951.8 0.31063
9952.2 0.36624
9952.6 0.45396
9953 0.47541
9953.4 0.46455
9953.7 0.44318
9954.1 0.24845
9954.5 0.29121
9954.9 0.2106
9955.3 0.11016
9955.7 0.32592
9956 0.43685
9956.4 0.2865
9956.8 0.12027
9957.2 0.23694
9957.6 0.29929
9958 0.33092
9958.4 0.33655
9958.7 0.13997
9959.1 0.051056
9959.5 0.17704
9959.9 0.17103
9960.3 0.22433
9960.7 0.17549
9961 0.20023
9961.4 0.18615
9961.8 0.21182
9962.2 0.13424
9962.6 0.067404
9963 0.2335
9963.4 0.36757
9963.7 0.3452
9964.1 0.22878
9964.5 0.26616
9964.9 0.21343
9965.3 0.30663
9965.7 0.64055
9966.1 0.59967
9966.4 0.4007
9966.8 0.33691
9967.2 0.23119
9967.6 0.21882
9968 0.31576
9968.4 0.38802
9968.7 0.36923
9969.1 0.38655
9969.5 0.39833
9969.9 0.37038
9970.3 0.3912
9970.7 0.34738
9971.1 0.2482
9971.4 0.49076
9971.8 0.57288
9972.2 0.42781
9972.6 0.43521
9973 0.35664
9973.4 0.1942
9973.7 0.14061
9974.1 0.093718
9974.5 0.081465
9974.9 0.19895
9975.3 0.225
9975.7 0.16628
9976.1 0.193
9976.4 0.18088
9976.8 0.10985
9977.2 0.14126
9977.6 0.13874
9978 0.38001
9978.4 0.40132
9979.1 0.49207
9979.5 0.40863
9979.9 0.30863
9980.3 0.30864
9980.7 0.20116
9981.1 0.21557
9981.4 0.29829
9981.8 0.49209
9982.2 0.87235
9982.6 0.571
9983 0.41858
9983.4 0.36461
9983.8 0.24765
9984.1 0.1174
9984.5 0.35389
9984.9 0.29316
9985.3 0.11167
9985.7 0.25208
9986.1 0.4281
9986.4 0.54697
9986.8 0.68311
9987.2 0.37497
9987.6 0.32841
9988 0.38397
9988.4 0.34236
9988.8 0.095994
9989.1 0.16377
9989.5 0.11948
9989.9 0.22338
9990.3 0.25852
9990.7 0.19777
9991.1 0.088808
9991.4 0.26175
9991.8 0.18557
9992.2 0.20455
9992.6 0.10385
9993 0.37602
9993.4 0.15337
9993.8 0.22702
9994.1 0.28777
9994.5 0.29157
9994.9 0.45221
9995.3 0.44797
9995.7 0.28781
9996.1 0.5278
9996.4 0.29931
9996.8 0.41489
9997.2 0.38789
9997.6 0.35299
9998 0.30624
9998.4 0.37306
9998.8 0.57457
9999.1 0.60175
9999.5 0.55297
9999.9 0.63991
10000 0.60766
10001 0.51515
10001 0.53049
10001 0.5297
10002 0.44709
10002 0.48926
10003 0.55139
10003 0.12069
10003 0.039708
10004 0.094457
10004 0.13852
10005 0.21536
10005 0.24684
10005 0.39468
10006 0.46254
10006 0.44914
10006 0.35198
10007 0.3274
10007 0.15508
10008 0.22293
10008 0.32018
10008 0.32986
10009 0.44929
10009 0.58309
10010 0.41607
10010 0.37397
10010 0.29136
10011 0.17425
10011 0.43837
10011 0.45703
10012 0.3013
10012 0.21384
10013 0.38481
10013 0.26939
10013 0.37423
10014 0.52527
10014 0.42027
10015 0.16732
10015 0.29324
10015 0.28095
10016 0.25337
10016 0.38508
10016 0.2529
10017 0.22821
10017 0.14205
10018 0.087707
10018 0.12495
10018 0.24293
10019 0.2111
10020 0.070963
10020 0.035654
10020 0.10847
10021 0.33938
10021 0.35384
10021 0.4557
10022 0.35103
10022 0.37469
10023 0.3415
10023 0.35747
10023 0.30374
10024 0.42462
10024 0.63457
10025 0.60331
10025 0.6538
10025 0.77741
10026 0.67206
10026 0.52514
10026 0.43901
10027 0.25472
10027 0.53113
10028 0.64675
10028 0.49657
10028 0.25815
10029 0.20445
10029 0.27806
10030 0.29355
10030 0.14917
10030 0.14737
10031 0.1858
10031 0.25797
10031 0.33787
10032 0.20795
10032 0.35594
10033 0.35771
10033 0.22252
10033 0.39571
10034 0.48438
10034 0.47428
10035 0.60353
10035 0.53364
10035 0.42611
10036 0.38519
10036 0.26439
10036 0.4359
10037 0.65749
10037 0.70174
10038 0.65553
10038 0.54995
10038 0.46075
10039 0.7451
10039 0.56659
10040 0.48891
10040 0.498
10040 0.525
10041 0.70438
10041 0.36708
10041 0.12017
10042 0.34058
10042 0.45549
10043 0.54112
10043 0.67775
10043 0.2618
10044 0.27841
10044 0.17841
10045 0.34722
10045 0.326
10045 0.3201
10046 0.27872
10046 0.29059
10046 0.11803
10047 0.06744
10047 0.34712
10048 0.3345
10048 0.34764
10048 0.21521
10049 0.36232
10049 0.37201
10050 0.3496
10050 0.25301
10050 0.21604
10051 0.33147
10051 0.18999
10051 0.48487
10052 0.34862
10052 0.33345
10053 0.36741
10053 0.41896
10053 0.53246
10054 0.63612
10054 0.79
10055 0.79593
10055 0.74736
10055 0.30006
10056 0.26364
10056 0.24685
10056 0.30246
10057 0.42301
10057 0.65374
10058 0.56609
10058 0.49971
10058 0.37689
10059 0.34242
10059 0.34047
10060 0.17558
10060 0.31351
10060 0.36329
10061 0.29437
10061 0.25025
10061 0.32039
10062 0.30725
10062 0.22314
10063 0.28818
10063 0.25944
10063 0.43825
10064 0.16022
10064 0.19669
10065 0.30694
10065 0.35954
10065 0.32998
10066 0.47856
10066 0.53544
10066 0.30875
10067 0.58038
10067 0.78963
10068 0.47338
10068 0.36119
10068 0.51068
10069 0.57844
10069 0.57745
10070 0.50805
10070 0.55552
10070 0.52776
10071 0.64334
10071 0.53609
10071 0.57255
10072 0.61284
10072 0.53431
10073 0.21163
10073 0.21691
10073 0.36637
10074 0.51967
10074 0.56868
10075 0.63324
10075 0.53246
10075 0.28228
10076 0.31488
10076 0.19186
10076 0.3118
10077 0.44303
10077 0.45099
10078 0.45248
10078 0.43281
10078 0.35095
10079 0.3704
10079 0.37627
10080 0.36741
10080 0.27687
10080 0.14947
10081 0.38498
10081 0.48396
10081 0.40328
10082 0.41856
10082 0.62921
10083 0.54692
10083 0.51651
10083 0.43809
10084 0.38239
10084 0.12548
10085 0.12277
10085 0.14835
10085 0.16776
10086 0.22133
10086 0.14538
10086 0.11787
10087 0.1742
10087 0.20287
10088 0.021892
10088 0.13953
10088 0.32669
10089 0.2174
10089 0.094595
10090 0.018598
10090 0.38393
10090 0.21809
10091 0.45931
10091 0.50235
10091 0.47414
10092 0.46737
10092 0.34983
10093 0.20383
10093 0.4618
10093 0.46161
10094 0.30032
10094 0.15339
10095 0.10924
10095 0.22942
10095 0.27477
10096 0.13792
10096 0.29088
10096 0.3096
10097 0.29026
10097 0.26106
10098 0.28339
10098 0.041949
10098 0.079433
10099 0.066319
10099 0.23045
10100 0.3367
10100 0.40781
10100 0.4667
10101 0.24124
10101 0.11765
10101 0.074119
10102 0.015875
10102 0.09068
10103 0.20936
10103 0.16797
10103 0.23182
10104 0.21258
10104 0.10697
10105 0.051098
10105 0.0037763
10105 0.11482
10106 0.2188
10106 0.2511
10106 0.38731
10107 0.17725
10107 0.10727
10108 0.0082202
10108 0.011871
10108 0.05648
10109 0.01618
10109 0.051819
10110 0.12074
10110 0.072575
10110 0.094759
10111 0.15499
10111 0.0088238
10111 0.013688
10112 0.1019
10112 0.13402
10113 0.16954
10113 0.048198
10113 0.03547
10114 0.13523
10114 0.089618
10115 0.011854
10115 0.0063118
10115 0.054237
10116 0.12518
10116 0.13655
10116 0.1155
10117 0.035644
10117 0.027704
10118 0.068732
10118 0.169
10118 0.28835
10119 0.26462
10119 0.13911
10120 0.017004
10120 0.0229
10120 0.057216
10121 0.22424
10121 0.20731
10121 0.2152
10122 0.15275
10122 0.11702
10123 0.10705
10123 0.085956
10123 0.2571
10124 0.43069
10124 0.45007
10125 0.39803
10125 0.17839
10125 0.30101
10126 0.10398
10126 0.012395
10126 0.19229
10127 0.33975
10127 0.26205
10128 0.46155
10128 0.50518
10128 0.33449
10129 0.24392
10129 0.1584
10130 0.1242
10130 0.046192
10131 0.2687
10131 0.23625
10131 0.13979
10132 0.25314
10132 0.23286
10133 0.23763
10133 0.15172
10133 0.16307
10134 0.10964
10134 0.16071
10135 0.14812
10135 0.017219
10135 0.12851
10136 0.2462
10136 0.20922
10136 0.072366
10137 0.023119
10137 0.10339
10138 0.25324
10138 0.20279
10138 0.10515
10139 0.18121
10139 0.26461
10140 0.23585
10140 0.32056
10140 0.1367
10141 0.11868
10141 0.20416
10142 0.16411
10142 0.16022
10142 0.22778
10143 0.27768
10143 0.17898
10143 0.28768
10144 0.44066
10144 0.30956
10145 0.17316
10145 0.28534
10145 0.314
10146 0.41845
10146 0.33642
10147 0.21622
10147 0.32556
10147 0.32266
10148 0.3084
10148 0.463
10148 0.45401
10149 0.39069
10149 0.53181
10150 0.38658
10150 0.30828
10150 0.32078
10151 0.28446
10151 0.28802
10152 0.31821
10152 0.25582
10152 0.35807
10153 0.3308
10153 0.32328
10153 0.42199
10154 0.39163
10154 0.25187
10155 0.22549
10155 0.27769
10155 0.27931
10156 0.24812
10156 0.28532
10157 0.23807
10157 0.23841
10157 0.24547
10158 0.22235
10158 0.08577
10158 0.27512
10159 0.41257
10159 0.29944
10160 0.43647
10160 0.40971
10160 0.15765
10161 0.17342
10161 0.27193
10162 0.18616
10162 0.1198
10162 0.25042
10163 0.25186
10163 0.15844
10163 0.29122
10164 0.28014
10164 0.34945
10165 0.30833
10165 0.33057
10165 0.21572
10166 0.1981
10166 0.2152
10167 0.38417
10167 0.47618
10167 0.41884
10168 0.36742
10168 0.26826
10168 0.28279
10169 0.2331
10169 0.21501
10170 0.13267
10170 0.11252
10170 0.24706
10171 0.40813
10171 0.4367
10172 0.22363
10172 0.2312
10173 0.25462
10173 0.30714
10173 0.5391
10174 0.54832
10174 0.45628
10175 0.38063
10175 0.22628
10175 0.20792
10176 0.24204
10176 0.33442
10177 0.24483
10177 0.31538
10177 0.48616
10178 0.61669
10178 0.64056
10178 0.53128
10179 0.52545
10179 0.3068
10180 0.24529
10180 0.36176
10181 0.361
10181 0.45531
10182 0.25523
10182 0.51612
10182 0.63136
10183 0.64408
10183 0.49199
10183 0.35698
10184 0.371
10184 0.44488
10185 0.43311
10185 0.50018
10185 0.59319
10186 0.55121
10186 0.35973
10187 0.4867
10187 0.52365
10187 0.43007
10188 0.60438
10188 0.35562
10189 0.48226
10189 0.48118
10190 0.35042
10190 0.35022
10190 0.55193
10191 0.49848
10191 0.38818
10192 0.36669
10192 0.39807
10192 0.39644
10193 0.37842
10193 0.36682
10193 0.39118
10194 0.36289
10194 0.39881
10195 0.40413
10195 0.47016
10195 0.37673
10196 0.35388
10196 0.5378
10197 0.40876
10197 0.5563
10198 0.56745
10198 0.49434
10198 0.50395
10199 0.48631
10199 0.50897
10200 0.43001
10200 0.45951
10200 0.6815
10201 0.78986
10201 0.59607
10202 0.50976
10202 0.34575
10202 0.47584
10203 0.49112
10203 0.55
10203 0.5292
10204 0.4897
10204 0.5812
10205 0.49469
10205 0.32033
10205 0.43696
10206 0.37527
10206 0.52357
10207 0.39961
10207 0.35779
10207 0.30796
10208 0.35082
10208 0.46912
10208 0.49331
10209 0.47471
10209 0.33577
10210 0.35956
10210 0.54528
10210 0.56244
10211 0.55865
10211 0.53979
10212 0.49246
10212 0.60472
10212 0.70112
10213 0.68564
10213 0.63132
10213 0.62478
10214 0.46578
10214 0.4299
10215 0.48389
10215 0.37667
10215 0.36057
10216 0.36015
10216 0.3697
10217 0.3257
10217 0.37958
10217 0.41322
10218 0.47391
10218 0.54076
10218 0.52449
10219 0.50185
10219 0.3824
10220 0.42501
10220 0.36131
10220 0.43879
10221 0.458
10221 0.53218
10222 0.47177
10222 0.37793
10222 0.40104
10223 0.39851
10223 0.46519
10223 0.37613
10224 0.44974
10224 0.57853
10225 0.52989
10225 0.66462
10225 0.66131
10226 0.53138
10226 0.54348
10227 0.53957
10227 0.63972
10227 0.42156
10228 0.3948
10228 0.4891
10228 0.5563
10229 0.59211
10229 0.43792
10230 0.43685
10230 0.57154
10230 0.583
10231 0.41313
10231 0.40112
10232 0.36609
10232 0.41703
10232 0.46173
10233 0.56515
10233 0.50109
10233 0.48654
10234 0.4916
10234 0.43375
10235 0.43475
10235 0.41458
10235 0.4264
10236 0.40521
10236 0.4664
10237 0.4874
10237 0.39826
10237 0.39191
10238 0.31444
10238 0.43325
10238 0.46374
10239 0.34984
10240 0.36472
10240 0.42483
10240 0.44174
10241 0.46521
10241 0.44978
10242 0.4954
10242 0.41683
10242 0.38681
10243 0.42611
10243 0.48769
10243 0.59486
10244 0.4866
10244 0.39959
10245 0.32576
10245 0.37089
10245 0.48917
10246 0.57194
10246 0.5761
10247 0.56531
10247 0.45536
10247 0.42775
10248 0.27852
10248 0.33207
10248 0.4599
10249 0.47124
10249 0.4424
10250 0.53052
10250 0.52545
10250 0.55325
10251 0.59397
10251 0.61711
10252 0.65004
10252 0.57252
10252 0.6269
10253 0.57805
10253 0.56429
10253 0.49361
10254 0.48849
10254 0.48036
10255 0.48515
10255 0.44714
10255 0.4255
10256 0.49915
10256 0.49072
10257 0.46317
10257 0.41369
10257 0.37243
10258 0.60532
10258 0.49676
10258 0.41713
10259 0.48944
10259 0.64706
10260 0.5852
10260 0.4929
10260 0.44181
10261 0.4818
10261 0.45906
10262 0.48313
10262 0.61833
10262 0.55507
10263 0.64991
10263 0.6607
10263 0.64349
10264 0.61468
10264 0.56349
10265 0.55393
10265 0.53349
10265 0.50746
10266 0.40125
10266 0.55536
10267 0.63619
10267 0.64156
10267 0.50403
10268 0.40246
10268 0.385
10268 0.47233
10269 0.46835
10269 0.53463
10270 0.54733
10270 0.65176
10270 0.70727
10271 0.6486
10271 0.60952
10272 0.48548
10272 0.44936
10272 0.54447
10273 0.56703
10273 0.52471
10273 0.56614
10274 0.53398
10274 0.62183
10275 0.59641
10275 0.4451
10275 0.4567
10276 0.49161
10276 0.45388
10277 0.45114
10277 0.56007
10277 0.70699
10278 0.5891
10278 0.62494
10278 0.62927
10279 0.59723
10279 0.55336
10280 0.61197
10280 0.57183
10280 0.51927
10281 0.58642
10281 0.50047
10282 0.53184
10282 0.44437
10282 0.46693
10283 0.45418
10283 0.37975
10283 0.40051
10284 0.49949
10284 0.48596
10285 0.5251
10285 0.5062
10285 0.56934
10286 0.58875
10286 0.51982
10287 0.57801
10287 0.64679
10287 0.6114
10288 0.61455
10288 0.5523
10289 0.57311
10289 0.6765
10290 0.65744
10290 0.57203
10290 0.47865
10291 0.52498
10291 0.55869
10292 0.50736
10292 0.39587
10292 0.49317
10293 0.4891
10293 0.55172
10293 0.51267
10294 0.63419
10294 0.63058
10295 0.58532
10295 0.48509
10295 0.47861
10296 0.48432
10296 0.59855
10297 0.58492
10297 0.49265
10297 0.58001
10298 0.5428
10298 0.54524
10298 0.67311
10299 0.64398
10299 0.79166
10300 0.77058
10300 0.76616
10300 0.66312
10301 0.54475
10301 0.49295
10302 0.46168
10302 0.53637
10302 0.58873
10303 0.71617
10303 0.745
10303 0.7125
10304 0.76232
10305 0.72284
10305 0.71075
10305 0.67844
10306 0.56866
10306 0.55459
10307 0.61437
10307 0.59464
10307 0.56131
10308 0.61992
10308 0.54255
10308 0.5441
10309 0.50567
10309 0.58061
10310 0.60794
10310 0.55469
10310 0.58979
10311 0.52363
10311 0.62982
10312 0.66994
10312 0.62979
10312 0.472
10313 0.42878
10313 0.45037
10313 0.52161
10314 0.54019
10314 0.48551
10315 0.36896
10315 0.45733
10315 0.49258
10316 0.55775
10316 0.51569
10317 0.37635
10317 0.41525
10317 0.44569
10318 0.55013
10318 0.53893
10318 0.46244
10319 0.46114
10319 0.47718
10320 0.5354
10320 0.56644
10320 0.58768
10321 0.52518
10321 0.45211
10322 0.47943
10322 0.5533
10322 0.50111
10323 0.48358
10323 0.49714
10323 0.45741
10324 0.44525
10324 0.48572
10325 0.47436
10325 0.48268
10325 0.54571
10326 0.56818
10326 0.62449
10327 0.56506
10327 0.47974
10327 0.41266
10328 0.36625
10328 0.46144
10328 0.55099
10329 0.66425
10329 0.63885
10330 0.53753
10330 0.54654
10330 0.50962
10331 0.43218
10331 0.47805
10332 0.60071
10332 0.56508
10332 0.59242
10333 0.61165
10333 0.58437
10333 0.58762
10334 0.57665
10334 0.55182
10335 0.49847
10335 0.47041
10335 0.50835
10336 0.47584
10336 0.47785
10337 0.44221
10337 0.49705
10337 0.5605
10338 0.60879
10338 0.6612
10338 0.59015
10339 0.62393
10339 0.62366
10340 0.58706
10340 0.59484
10340 0.62981
10341 0.63439
10341 0.54758
10342 0.5865
10342 0.6836
10342 0.69907
10343 0.73975
10343 0.65022
10344 0.5694
10344 0.58577
10344 0.56427
10345 0.56858
10345 0.59825
10345 0.43195
10346 0.43483
10346 0.49235
10347 0.56093
10347 0.48379
10347 0.40142
10348 0.46294
10348 0.39963
10349 0.34091
10349 0.48116
10349 0.60956
10350 0.63742
10350 0.58436
10350 0.55226
10351 0.57309
10351 0.56431
10352 0.55067
10352 0.46486
10353 0.52479
10353 0.6273
10354 0.63755
10354 0.61733
10354 0.55179
10355 0.53963
10355 0.55103
10355 0.44612
10356 0.38444
10356 0.38031
10357 0.33776
10357 0.36895
10357 0.44303
10358 0.45949
10358 0.47053
10359 0.47924
10359 0.48155
10359 0.42973
10360 0.46469
10360 0.46853
10360 0.4525
10361 0.46786
10361 0.45161
10362 0.53065
10362 0.44434
10362 0.49197
10363 0.53645
10363 0.51003
10364 0.4284
10364 0.49579
10364 0.59917
10365 0.58983
10365 0.48697
10365 0.55783
10366 0.51776
10366 0.61785
10367 0.61247
10367 0.56646
10367 0.55123
10368 0.56026
10368 0.64945
10369 0.61591
10369 0.53772
10369 0.49169
10370 0.55931
10370 0.52282
10370 0.49634
10371 0.50102
10371 0.46593
10372 0.49667
10372 0.56588
10372 0.58688
10373 0.46173
10373 0.43623
10374 0.51727
10374 0.5389
10374 0.49932
10375 0.5937
10375 0.54887
10375 0.44872
10376 0.46511
10376 0.55164
10377 0.58367
10377 0.52807
10377 0.55069
10378 0.53793
10378 0.52875
10379 0.55015
10379 0.56039
10379 0.46444
10380 0.45542
10380 0.55303
10380 0.54128
10381 0.49071
10381 0.54594
10382 0.46397
10382 0.49589
10382 0.46451
10383 0.50475
10383 0.51598
10384 0.50384
10384 0.49792
10384 0.44961
10385 0.49194
10385 0.43432
10386 0.45304
10386 0.51986
10387 0.52349
10387 0.50574
10387 0.58778
10388 0.55252
10388 0.58903
10389 0.53533
10389 0.39523
10389 0.40061
10390 0.38511
10390 0.43014
10390 0.40219
10391 0.43643
10391 0.4148
10392 0.46162
10392 0.57843
10392 0.5871
10393 0.50555
10393 0.51323
10394 0.53036
10394 0.38736
10394 0.38027
10395 0.53469
10395 0.49317
10396 0.39527
10396 0.34697
10397 0.45246
10397 0.52601
10397 0.49669
10398 0.47807
10398 0.46641
10399 0.50975
10399 0.55816
10399 0.51081
10400 0.57041
10400 0.58273
10400 0.50646
10401 0.54688
10401 0.62501
10402 0.59945
10402 0.48571
10402 0.43183
10403 0.48288
10403 0.44937
10404 0.47031
10404 0.51953
10404 0.51247
10405 0.48475
10405 0.47515
10405 0.47907
10406 0.46037
10406 0.4902
10407 0.55934
10407 0.52073
10407 0.48729
10408 0.55011
10408 0.53326
10409 0.47026
10409 0.48322
10409 0.53531
10410 0.45309
10410 0.43887
10410 0.40892
10411 0.4617
10411 0.4957
10412 0.5355
10412 0.54884
10412 0.51574
10413 0.57309
10413 0.53099
10414 0.50812
10414 0.58497
10415 0.52734
10415 0.48036
10415 0.47574
10416 0.52595
10416 0.54998
10417 0.5396
10417 0.61734
10417 0.6535
10418 0.54154
10418 0.42149
10419 0.46744
10419 0.58878
10419 0.57404
10420 0.53782
10420 0.45207
10420 0.40406
10421 0.32161
10421 0.39201
10422 0.49528
10422 0.48017
10422 0.42401
10423 0.50266
10423 0.5533
10424 0.54374
10424 0.46028
10424 0.47253
10425 0.45562
10425 0.44113
10425 0.4955
10426 0.57914
10426 0.5531
10427 0.59572
10427 0.61753
10427 0.59008
10428 0.50034
10428 0.46645
10429 0.50545
10429 0.4537
10429 0.49119
10430 0.40872
10430 0.46784
10430 0.53318
10431 0.46249
10431 0.46886
10432 0.45551
10432 0.53181
10432 0.55141
10433 0.52173
10433 0.47189
10434 0.45618
10434 0.41404
10434 0.43496
10435 0.51866
10435 0.51258
10436 0.4393
10436 0.48022
10437 0.57018
10437 0.5361
10437 0.51123
10438 0.48147
10438 0.47248
10439 0.49509
10439 0.47256
10439 0.5541
10440 0.66924
10440 0.57427
10440 0.47622
10441 0.4753
10441 0.4472
10442 0.55765
10442 0.54468
10443 0.50434
10443 0.52703
10444 0.53124
10444 0.46067
10444 0.51416
10445 0.53807
10445 0.63191
10445 0.55895
10446 0.52919
10446 0.47906
10447 0.50948
10447 0.55043
10447 0.53622
10448 0.473
10449 0.45132
10449 0.51174
10449 0.57607
10450 0.56717
10450 0.52082
10450 0.54896
10451 0.58994
10451 0.58748
10452 0.52329
10452 0.55452
10452 0.51462
10453 0.56606
10453 0.48898
10454 0.48534
10454 0.49559
10454 0.51765
10455 0.55988
10455 0.47893
10455 0.42111
10456 0.49573
10456 0.51615
10457 0.54168
10457 0.53296
10457 0.50883
10458 0.52834
10458 0.53731
10459 0.51282
10459 0.51814
10459 0.5257
10460 0.50981
10460 0.55228
10461 0.50843
10461 0.5143
10462 0.59083
10462 0.58036
10463 0.54393
10463 0.585
10464 0.54346
10464 0.55762
10464 0.59036
10465 0.54035
10465 0.50269
10465 0.47511
10466 0.54292
10466 0.51629
10467 0.58711
10467 0.6212
10467 0.58143
10468 0.58875
10468 0.57623
10469 0.55988
10469 0.54864
10469 0.52565
10470 0.53888
10470 0.56214
10470 0.51187
10471 0.50001
10471 0.51881
10472 0.53126
10472 0.57915
10472 0.5699
10473 0.57449
10473 0.61951
10474 0.65376
10474 0.61458
10474 0.55809
10475 0.56151
10475 0.57526
10475 0.55061
10476 0.49891
10476 0.46077
10477 0.47704
10477 0.54037
10478 0.56289
10478 0.56207
10479 0.52729
10479 0.5967
10480 0.6401
10480 0.62773
10480 0.58495
10481 0.55765
10481 0.57019
10482 0.57327
10482 0.50867
10482 0.46972
10483 0.49745
10483 0.54388
10484 0.55158
10484 0.59725
10484 0.60712
10485 0.58092
10485 0.53584
10485 0.57336
10486 0.53765
10486 0.54407
10487 0.55842
10487 0.52066
10487 0.56188
10488 0.58635
10488 0.56292
10489 0.57798
10489 0.52078
10489 0.53387
10490 0.53439
10490 0.53237
10490 0.56059
10491 0.55841
10491 0.59093
10492 0.65847
10492 0.60306
10492 0.55884
10493 0.56409
10493 0.55288
10494 0.55207
10494 0.60207
10494 0.6177
10495 0.58554
10495 0.61346
10495 0.59955
10496 0.51837
10496 0.44423
10497 0.50446
10497 0.58439
10497 0.62958
10498 0.60652
10498 0.60236
10499 0.59527
10499 0.58948
10500 0.54989
10500 0.54191
10500 0.53625
10501 0.51322
10501 0.4853
10502 0.49881
10502 0.50281
10502 0.50188
10503 0.50771
10503 0.54679
10504 0.60184
10504 0.59867
10504 0.61371
10505 0.62133
10505 0.64751
10505 0.64649
10506 0.63348
10506 0.6159
10507 0.58033
10507 0.57726
10507 0.56341
10508 0.50966
10508 0.51768
10509 0.51486
10509 0.52776
10509 0.53051
10510 0.5288
10510 0.55642
10510 0.56059
10511 0.52894
10511 0.53248
10512 0.5076
10512 0.52716
10512 0.5858
10513 0.5887
10513 0.61485
10514 0.60769
10514 0.61386
10514 0.63628
10515 0.58189
10515 0.57984
10517 0.56194
10517 0.54316
10517 0.55229
10518 0.57635
10518 0.55516
10519 0.60514
10519 0.5936
10519 0.58433
10520 0.53487
10520 0.53708
10520 0.53258
10521 0.58158
10521 0.6157
10522 0.61415
10522 0.59533
10522 0.60955
10523 0.60906
10523 0.58178
10524 0.60013
10524 0.62777
10524 0.63071
10525 0.59935
10525 0.58051
10525 0.56405
10526 0.55598
10526 0.55764
10527 0.59791
10527 0.57323
10527 0.56521
10528 0.54456
10528 0.60536
10529 0.61106
10529 0.59398
10529 0.58775
10530 0.58765
10530 0.58205
10530 0.56779
10531 0.58097
10532 0.58699
10532 0.61596
10532 0.62941
10533 0.62484
10534 0.61302
10534 0.57194
10534 0.57716
10535 0.59108
10535 0.6121
10535 0.61401
10536 0.60476
10536 0.605
10537 0.60083
10537 0.57683
10538 0.56436
10538 0.54903
10539 0.56301
10539 0.5258
10539 0.53334
10540 0.50711
10540 0.5271
10540 0.58226
10541 0.59343
10542 0.56396
10542 0.55622
10542 0.57159
10543 0.59531
10543 0.60569
10544 0.5829
10544 0.60874
10544 0.56778
10545 0.56179
10545 0.56725
10545 0.57579
10546 0.59992
10546 0.59138
10547 0.55623
10547 0.59866
10548 0.5537
10548 0.58077
10549 0.62493
10549 0.63116
10550 0.60276
10550 0.58871
10551 0.57043
10551 0.56296
10552 0.56437
10552 0.55314
10552 0.53862
10553 0.56891
10553 0.5624
10554 0.55864
10554 0.57356
10554 0.56087
10555 0.5523
10555 0.56723
10556 0.5881
10556 0.5411
10556 0.56098
10557 0.61343
10557 0.61514
10557 0.60482
10558 0.61074
10558 0.61978
10559 0.58681
10559 0.60252
10559 0.58852
10560 0.59624
10560 0.56933
10561 0.55057
10561 0.54108
10561 0.5528
10562 0.5864
10562 0.59816
10562 0.58871
10563 0.59078
10563 0.56586
10564 0.56473
10564 0.54756
10564 0.53309
10565 0.524
10565 0.53411
10566 0.56016
10566 0.60634
10567 0.60354
10567 0.58223
10567 0.55621
10568 0.55816
10568 0.56975
10569 0.58791
10569 0.59629
10569 0.55725
10570 0.54591
10570 0.55841
10571 0.56425
10571 0.59024
10571 0.59084
10572 0.56789
10572 0.57833
10572 0.57804
10573 0.56485
10573 0.57631
10574 0.56018
10574 0.56153
10575 0.56838
10575 0.60152
10576 0.57782
10576 0.55957
10576 0.56206
10577 0.5336
10577 0.5449
10578 0.57544
10578 0.57404
10579 0.5496
10579 0.54548
10579 0.52528
10580 0.55621
10580 0.57546
10581 0.55727
10581 0.55193
10581 0.52948
10582 0.55079
10582 0.54924
10582 0.52424
10583 0.53405
10583 0.56659
10584 0.58461
10584 0.57395
10585 0.57335
10585 0.55861
10586 0.56329
10586 0.58186
10586 0.59244
10587 0.5649
10587 0.56799
10587 0.58225
10588 0.57651
10588 0.56304
10589 0.56928
10589 0.56323
10589 0.56418
10590 0.58346
10590 0.58106
10591 0.58788
10591 0.57908
10592 0.57511
10592 0.55312
10592 0.54663
10593 0.53745
10593 0.55603
10594 0.55595
10594 0.5776
10594 0.57427
10595 0.56513
10595 0.57502
10596 0.59014
10596 0.5752
10597 0.55306
10597 0.54675
10597 0.51885
10598 0.52635
10598 0.52295
10599 0.55062
10599 0.53992
10600 0.51318
10600 0.50943
10601 0.53622
10601 0.55276
10601 0.55566
10602 0.52286
10602 0.50247
10602 0.52198
10603 0.50881
10603 0.52693
10604 0.52122
10604 0.54996
10604 0.55953
10605 0.51265
10606 0.52006
10606 0.505
10606 0.48757
10607 0.50527
10607 0.51315
10607 0.51801
10608 0.5202
10608 0.52578
10609 0.51857
10609 0.52216
10609 0.50804
10610 0.51864
10610 0.54164
10611 0.55111
10611 0.54368
10611 0.54197
10612 0.51845
10612 0.52244
10612 0.52164
10613 0.56118
10613 0.53946
10614 0.56842
10614 0.55909
10614 0.53533
10615 0.51394
10615 0.54337
10616 0.57674
10616 0.59019
10617 0.58706
10617 0.6118
10617 0.62545
10618 0.61402
10618 0.59837
10619 0.59878
10619 0.58854
10619 0.57471
10620 0.57585
10620 0.58958
10621 0.57972
10621 0.59037
10621 0.5893
10622 0.59925
10622 0.59679
10622 0.57169
10623 0.60356
10623 0.62188
10624 0.62879
10624 0.63026
10624 0.65956
10625 0.66124
10625 0.65099
10626 0.64849
10626 0.65027
10626 0.64905
10627 0.62786
10627 0.63294
10627 0.64713
10628 0.64679
10628 0.64998
10629 0.63402
10629 0.62282
10629 0.62511
10630 0.63808
10630 0.6458
10631 0.64814
10631 0.63938
10631 0.62708
10632 0.6016
10632 0.60555
10632 0.62148
10633 0.61717
10633 0.62598
10634 0.61545
10634 0.6303
10635 0.62178
10635 0.62978
10636 0.63163
10636 0.6273
10636 0.63281
10637 0.63024
10637 0.6143
10638 0.60399
10638 0.60524
10639 0.61453
10639 0.62809
10639 0.62605
10640 0.62681
10640 0.62501
10641 0.60576
10642 0.61809
10642 0.59763
10643 0.59812
10643 0.58176
10644 0.57712
10644 0.59173
10644 0.59157
10645 0.58684
10646 0.58645
10646 0.59132
10646 0.60258
10647 0.59914
10647 0.58372
10647 0.58094
10649 0.59166
10649 0.58442
10649 0.59667
10650 0.6218
10650 0.63882
10651 0.62874
10651 0.63983
10651 0.64006
10652 0.63462
10652 0.63756
10652 0.63552
10653 0.61276
10653 0.60624
10654 0.61103
10654 0.6022
10654 0.61988
10655 0.63474
10655 0.61638
10656 0.59686
10657 0.59523
10657 0.57941
10657 0.59162
10658 0.61742
10658 0.61718
10659 0.60547
10659 0.60898
10659 0.62267
10660 0.60563
10661 0.6273
10661 0.61286
10661 0.59106
10662 0.60296
10662 0.62712
10663 0.63537
10663 0.63514
10664 0.62177
10664 0.60453
10665 0.65886
10666 0.66589
10666 0.63693
10667 0.6252
10667 0.65176
10667 0.65137
10668 0.6354
10669 0.66451
10669 0.65078
10669 0.65326
10670 0.64893
10670 0.65392
10671 0.65515
10671 0.65279
10671 0.63991
10672 0.65915
10672 0.6522
10672 0.63148
10673 0.62282
10673 0.63202
10674 0.63608
10674 0.63333
10674 0.61968
10675 0.60326
10676 0.60393
10676 0.61167
10676 0.59836
10677 0.59977
10677 0.62535
10677 0.60118
10678 0.58557
10678 0.58914
10679 0.60273
10679 0.60313
10679 0.59513
10680 0.58269
10680 0.59637
10681 0.60221
10681 0.61296
10681 0.61227
10682 0.60807
10682 0.61122
10682 0.61033
10683 0.61485
10684 0.5874
10684 0.58963
10685 0.59729
10685 0.60088
10686 0.58821
10686 0.57865
10686 0.5993
10687 0.59636
10687 0.60389
10687 0.60032
10688 0.59211
10688 0.59001
10689 0.57577
10689 0.59307
10689 0.60435
10690 0.61026
10690 0.60879
10691 0.59693
10691 0.58848
10692 0.58068
10692 0.56818
10692 0.58866
10694 0.58579
10694 0.5881
10694 0.60016
10695 0.58666
10695 0.55568
10696 0.5677
10696 0.58414
10696 0.58789
10697 0.57974
10697 0.57695
10697 0.55915
10698 0.55406
10698 0.55699
10699 0.57462
10699 0.58545
10699 0.5859
10700 0.56776
10700 0.57385
10701 0.58531
10701 0.56247
10701 0.57432
10702 0.57003
10702 0.55826
10703 0.55797
10703 0.55033
10704 0.54956
10704 0.57967
10705 0.58798
10705 0.58289
10706 0.58074
10706 0.58997
10706 0.58204
10707 0.54451
10707 0.53807
10707 0.54239
10708 0.55033
10708 0.57221
10709 0.58081
10709 0.57564
10709 0.56551
10710 0.58538
10711 0.58326
10711 0.59038
10711 0.58539
10712 0.59128
10712 0.58593
10712 0.57657
10713 0.57895
10713 0.59428
10714 0.55934
10714 0.56709
10714 0.56595
10715 0.57521
10715 0.6015
10716 0.59935
10716 0.59475
10716 0.54961
10717 0.53027
10717 0.53475
10717 0.55725
10718 0.56121
10718 0.5491
10719 0.54808
10719 0.56048
10720 0.57993
10720 0.55662
10721 0.55113
10721 0.54914
10721 0.54427
10722 0.55214
10722 0.5673
10722 0.57153
10723 0.56737
10723 0.58566
10724 0.57958
10724 0.56471
10724 0.55229
10725 0.546
10726 0.53929
10726 0.56712
10726 0.55402
10727 0.547
10727 0.5351
10727 0.59078
10728 0.56236
10729 0.58037
10729 0.54621
10729 0.54332
10730 0.56941
10731 0.56974
10731 0.56535
10731 0.57459
10732 0.54431
10732 0.54591
10733 0.61128
10733 0.6343
10734 0.60549
10734 0.56022
10734 0.54777
10735 0.50739
10735 0.50667
10736 0.53621
10736 0.52674
10736 0.49735
10737 0.51866
10737 0.55502
10737 0.53914
10738 0.52814
10738 0.52648
10739 0.4971
10739 0.53157
10739 0.52515
10740 0.53878
10740 0.56262
10741 0.52747
10741 0.51929
10741 0.50639
10742 0.50209
10742 0.5307
10742 0.5401
10743 0.54149
10743 0.53461
10744 0.51023
10744 0.53733
10744 0.61936
10745 0.62081
10745 0.59077
10746 0.54137
10746 0.58822
10747 0.5857
10747 0.59466
10747 0.57027
10748 0.55377
10748 0.54866
10749 0.57244
10749 0.52865
10750 0.53326
10750 0.55564
10751 0.56241
10751 0.55888
10751 0.52819
10752 0.52391
10752 0.53949
10752 0.54684
10753 0.58494
10753 0.58944
10754 0.58603
10754 0.57971
10754 0.57756
10755 0.51896
10755 0.51708
10756 0.52977
10756 0.55388
10756 0.52165
10757 0.51742
10757 0.50709
10758 0.51678
10758 0.50424
10758 0.55895
10759 0.57214
10759 0.54287
10759 0.53671
10760 0.54705
10760 0.56131
10761 0.55546
10761 0.57857
10761 0.59058
10762 0.55806
10762 0.53968
10763 0.51446
10763 0.53481
10763 0.52473
10764 0.51494
10764 0.53167
10765 0.53632
10765 0.49266
10766 0.53928
10766 0.56115
10766 0.57189
10767 0.53608
10767 0.52327
10768 0.51492
10768 0.49398
10768 0.51971
10769 0.51438
10769 0.52517
10769 0.50661
10770 0.50208
10770 0.48081
10771 0.49503
10771 0.52304
10771 0.54553
10772 0.4973
10772 0.51181
10773 0.52114
10773 0.52532
10773 0.56343
10774 0.56062
10774 0.52846
10774 0.52659
10775 0.55783
10775 0.53484
10776 0.52369
10776 0.50685
10776 0.52254
10777 0.57188
10777 0.57236
10778 0.5558
10778 0.53511
10778 0.55196
10779 0.5498
10779 0.50182
10779 0.46609
10780 0.45811
10780 0.49244
10781 0.49515
10781 0.53304
10781 0.53482
10782 0.53254
10782 0.62007
10783 0.63167
10783 0.63898
10783 0.59293
10784 0.51633
10784 0.54662
10784 0.52925
10785 0.47585
10785 0.46193
10786 0.45831
10786 0.48585
10786 0.48072
10787 0.50494
10787 0.52507
10788 0.55037
10788 0.56933
10788 0.57632
10789 0.55543
10789 0.57146
10789 0.60981
10790 0.61262
10790 0.57474
10791 0.55401
10791 0.54063
10791 0.48206
10792 0.4842
10793 0.5059
10793 0.47769
10793 0.45426
10794 0.43892
10794 0.45437
10794 0.47909
10795 0.46756
10795 0.47826
10796 0.49885
10796 0.50343
10796 0.48905
10797 0.48867
10797 0.54869
10798 0.56853
10798 0.54379
10798 0.57182
10799 0.51177
10799 0.51695
10799 0.56159
10800 0.53553
10800 0.51251
10801 0.52365
10801 0.51417
10801 0.48247
10802 0.44614
10802 0.47351
10803 0.53448
10803 0.52232
10803 0.49294
10804 0.54718
10804 0.49897
10804 0.47057
10805 0.51275
10805 0.49618
10806 0.57316
10806 0.58336
10806 0.53043
10807 0.5061
10807 0.51987
10808 0.49743
10808 0.49741
10808 0.50985
10809 0.54863
10809 0.56731
10809 0.54784
10810 0.50934
10810 0.51648
10811 0.52124
10811 0.54218
10811 0.51209
10812 0.50662
10812 0.44957
10813 0.51097
10813 0.56136
10813 0.54135
10814 0.4792
10814 0.48858
10814 0.52161
10815 0.55038
10815 0.53401
10816 0.57629
10816 0.53278
10817 0.55364
10817 0.56985
10818 0.59182
10818 0.6392
10818 0.65283
10819 0.69444
10819 0.58809
10819 0.5268
10820 0.58408
10820 0.60622
10821 0.55721
10821 0.54547
10821 0.48698
10822 0.45824
10822 0.46004
10823 0.45311
10823 0.36494
10823 0.46386
10824 0.50276
10824 0.44937
10824 0.46583
10825 0.46029
10826 0.50116
10826 0.46725
10826 0.55178
10827 0.50872
10827 0.41897
10828 0.4118
10828 0.45607
10828 0.5253
10829 0.53373
10829 0.54974
10829 0.60445
10830 0.49544
10830 0.37915
10831 0.39302
10831 0.42684
10831 0.39957
10832 0.4235
10832 0.4333
10833 0.46395
10833 0.41994
10833 0.41079
10834 0.38017
10834 0.38544
10834 0.45605
10835 0.45562
10835 0.46052
10836 0.41422
10836 0.43365
10836 0.43404
10837 0.42315
10837 0.42559
10838 0.46524
10838 0.49522
10839 0.51181
10839 0.55181
10839 0.52632
10840 0.41059
10840 0.34231
10841 0.43241
10841 0.4709
10841 0.48705
10842 0.47014
10842 0.47089
10843 0.49447
10843 0.445
10843 0.39149
10844 0.39957
10844 0.50038
10844 0.48035
10845 0.5051
10845 0.53489
10846 0.64546
10846 0.60723
10846 0.58275
10847 0.46801
10847 0.48559
10848 0.50572
10848 0.47909
10848 0.51893
10849 0.54597
10849 0.52344
10849 0.47678
10850 0.44982
10850 0.41019
10851 0.44193
10851 0.42607
10851 0.338
10852 0.40464
10852 0.48139
10853 0.5156
10853 0.50246
10853 0.42302
10854 0.42332
10854 0.45865
10854 0.57641
10855 0.57165
10855 0.53679
10856 0.58789
10856 0.57956
10856 0.48709
10857 0.47289
10858 0.43444
10858 0.48749
10858 0.57596
10859 0.43123
10859 0.48539
10859 0.51731
10860 0.43559
10860 0.46975
10861 0.50065
10861 0.44439
10861 0.35916
10862 0.44567
10862 0.46337
10863 0.45312
10863 0.41332
10863 0.45292
10864 0.50329
10864 0.51646
10864 0.46154
10865 0.44896
10865 0.47758
10866 0.42897
10866 0.30626
10866 0.33083
10867 0.34629
10867 0.34313
10868 0.36415
10868 0.32714
10868 0.28372
10869 0.42707
10869 0.49072
10870 0.46578
10870 0.47126
10871 0.44356
10871 0.38396
10871 0.38757
10872 0.50288
10872 0.5716
10873 0.64742
10873 0.61177
10874 0.50982
10874 0.47885
10874 0.57075
10875 0.48784
10875 0.51184
10876 0.51765
10876 0.56397
10876 0.58254
10877 0.47651
10877 0.40916
10878 0.36873
10878 0.48272
10878 0.58004
10879 0.61213
10879 0.55563
10879 0.52938
10880 0.49185
10880 0.44268
10881 0.34031
10881 0.43978
10881 0.30206
10882 0.34702
10882 0.3573
10883 0.41227
10883 0.33056
10883 0.35886
10884 0.34726
10884 0.36714
10884 0.37633
10885 0.39817
10885 0.4054
10886 0.37784
10886 0.41191
10886 0.38702
10887 0.436
10887 0.49204
10888 0.41957
10888 0.3647
10888 0.39333
10889 0.44324
10889 0.53889
10889 0.54763
10890 0.50404
10890 0.45734
10891 0.47796
10891 0.45068
10891 0.49225
10892 0.44832
10892 0.42428
10893 0.43431
10893 0.5908
10893 0.58264
10894 0.50157
10894 0.5018
10894 0.56995
10895 0.56577
10895 0.52703
10896 0.54056
10896 0.49317
10896 0.51323
10897 0.505
10897 0.47949
10898 0.49947
10898 0.60682
10898 0.64919
10899 0.47893
10899 0.44354
10899 0.46025
10900 0.39758
10900 0.39155
10901 0.59779
10901 0.52683
10902 0.55142
10902 0.54538
10903 0.51195
10903 0.45111
10903 0.43557
10904 0.4298
10904 0.40819
10904 0.42819
10905 0.36588
10905 0.37838
10906 0.41797
10906 0.37953
10906 0.46953
10907 0.51147
10907 0.60517
10908 0.50081
10908 0.46945
10908 0.42827
10909 0.49257
10909 0.54941
10909 0.51792
10910 0.52147
10910 0.48184
10911 0.49496
10911 0.47051
10911 0.37441
10912 0.43114
10912 0.50073
10913 0.495
10913 0.58043
10913 0.5698
10914 0.5889
10914 0.4803
10914 0.44835
10915 0.5062
10915 0.5224
10916 0.43408
10916 0.45718
10916 0.56455
10917 0.62022
10917 0.54712
10918 0.58775
10918 0.52211
10918 0.54922
10919 0.52331
10919 0.3927
10919 0.38053
10920 0.41997
10920 0.44509
10921 0.57782
10921 0.65918
10921 0.6267
10922 0.60273
10922 0.56688
10923 0.54045
10923 0.55311
10923 0.54735
10924 0.55964
10924 0.63997
10924 0.47706
10925 0.48439
10925 0.45866
10926 0.41338
10926 0.41292
10926 0.39733
10927 0.46873
10927 0.43192
10928 0.40732
10928 0.45934
10929 0.49178
10929 0.49402
10929 0.47542
10930 0.2974
10930 0.30289
10931 0.33337
10931 0.31554
10931 0.31614
10932 0.34448
10932 0.42064
10933 0.46001
10933 0.49474
10933 0.43488
10934 0.47755
10934 0.42464
10934 0.42596
10935 0.44073
10935 0.47929
10936 0.59833
10936 0.60782
10936 0.63565
10937 0.45981
10937 0.34659
10938 0.43421
10938 0.51409
10938 0.5175
10939 0.52905
10939 0.59347
10939 0.61865
10940 0.51093
10940 0.5097
10941 0.45498
10941 0.50003
10941 0.55444
10942 0.56799
10942 0.6574
10943 0.69179
10943 0.59528
10943 0.43123
10944 0.46123
10944 0.64502
10944 0.52964
10945 0.48858
10945 0.47867
10946 0.54867
10946 0.65527
10946 0.60639
10947 0.58562
10947 0.55361
10948 0.58178
10948 0.50958
10948 0.50638
10949 0.58341
10949 0.45118
10949 0.45093
10950 0.55911
10950 0.46021
10951 0.45056
10951 0.49292
10951 0.49185
10952 0.5257
10952 0.44747
10953 0.53816
10953 0.59398
10953 0.55932
10954 0.47458
10954 0.44661
10954 0.4764
10955 0.51589
10955 0.56342
10956 0.65771
10956 0.56103
10956 0.47539
10957 0.50413
10957 0.57909
10958 0.58967
10958 0.62184
10958 0.56886
10959 0.52227
10959 0.55161
10960 0.54929
10960 0.59433
10960 0.55649
10961 0.50042
10961 0.50248
10961 0.55364
10962 0.57533
10963 0.61418
10963 0.5933
10963 0.58898
10964 0.5483
10964 0.52633
10965 0.47379
10965 0.48129
10965 0.50804
10966 0.52168
10966 0.45421
10966 0.45387
10967 0.48684
10967 0.44566
10968 0.48665
10968 0.55982
10968 0.56587
10969 0.56751
10969 0.4474
10970 0.46347
10970 0.46338
10970 0.51206
10971 0.4869
10971 0.49516
10971 0.48088
10972 0.36643
10972 0.31292
10973 0.36586
10973 0.28616
10973 0.3154
10974 0.3631
10974 0.39183
10975 0.32725
10975 0.29919
10975 0.31755
10976 0.33024
10976 0.3766
10976 0.32182
10977 0.38298
10977 0.40502
10978 0.43736
10978 0.42082
10978 0.36879
10979 0.35575
10979 0.39786
10980 0.36634
10980 0.34849
10980 0.31281
10981 0.32049
10981 0.3028
10981 0.29278
10982 0.33272
10982 0.35355
10983 0.40662
10983 0.3619
10983 0.34317
10984 0.27437
10984 0.38359
10985 0.42579
10985 0.50198
10985 0.50941
10986 0.37657
10986 0.35737
10986 0.36674
10987 0.37129
10987 0.49514
10988 0.53854
10988 0.54035
10988 0.49724
10989 0.41037
10989 0.39555
10990 0.4692
10990 0.50453
10990 0.56456
10991 0.60196
10991 0.51583
10991 0.43466
10992 0.34469
10992 0.33608
10993 0.39339
10993 0.39522
10993 0.41945
10994 0.54236
10994 0.48464
10995 0.38834
10995 0.3642
10995 0.35343
10996 0.54466
10996 0.58877
10996 0.54678
10997 0.56017
10997 0.49916
10998 0.54307
10998 0.56183
10998 0.49527
10999 0.48078
10999 0.59253
11000 0.51418
11000 0.49275
11000 0.46706
11001 0.50072
11001 0.47163
11001 0.52617
11002 0.39623
11002 0.35208
11003 0.3386
11003 0.32765
11003 0.342
11004 0.41121
11004 0.43624
11005 0.47807
11005 0.5457
11005 0.61671
11006 0.65546
11006 0.60424
11006 0.57397
11007 0.51712
11007 0.42063
11008 0.40436
11008 0.3181
11008 0.42681
11009 0.47636
11009 0.47255
11010 0.27833
11010 0.38123
11010 0.50261
11011 0.48407
11011 0.45852
11011 0.41356
11012 0.4195
11012 0.51402
11013 0.50869
11013 0.45407
11013 0.52934
11014 0.48235
11014 0.47319
11015 0.49562
11015 0.55224
11015 0.5593
11016 0.54689
11016 0.53188
11016 0.49637
11017 0.48925
11017 0.47492
11018 0.50859
11018 0.55336
11018 0.54123
11019 0.55862
11019 0.64155
11020 0.61454
11020 0.57655
11020 0.58103
11021 0.6247
11021 0.64202
11022 0.70756
11022 0.67292
11023 0.5867
11023 0.544
11023 0.52623
11024 0.63197
11024 0.68376
11025 0.63476
11025 0.5813
11026 0.56855
11026 0.55831
11027 0.558
11027 0.5605
11028 0.58633
11028 0.64041
11028 0.6173
11029 0.61449
11029 0.65977
11030 0.59277
11030 0.54316
11030 0.56832
11031 0.63757
11031 0.59336
11031 0.53113
11032 0.44646
11032 0.45982
11033 0.51982
11033 0.50627
11034 0.52418
11034 0.47404
11035 0.47641
11035 0.52919
11035 0.54133
11036 0.53065
11036 0.44787
11036 0.45278
11037 0.49342
11037 0.47536
11038 0.54862
11038 0.48918
11038 0.49936
11039 0.54802
11039 0.53417
11040 0.49567
11040 0.48198
11040 0.42101
11041 0.45477
11041 0.47704
11041 0.54243
11042 0.51413
11042 0.47339
11043 0.49006
11043 0.51304
11044 0.4632
11044 0.54204
11045 0.52639
11045 0.50605
11045 0.43791
11046 0.4708
11046 0.49768
11046 0.53512
11047 0.53298
11047 0.51331
11048 0.54758
11048 0.54015
11048 0.47385
11049 0.4738
11049 0.51599
11050 0.61308
11050 0.64411
11050 0.65617
11051 0.67418
11051 0.64122
11051 0.69066
11052 0.70091
11052 0.64365
11053 0.54915
11053 0.56279
11053 0.59303
11054 0.58867
11054 0.5003
11055 0.47829
11055 0.43769
11055 0.41889
11056 0.47515
11056 0.52231
11056 0.56372
11057 0.56633
11057 0.55814
11058 0.52783
11058 0.53519
11058 0.51223
11059 0.53484
11060 0.5444
11060 0.55746
11060 0.67019
11061 0.60824
11061 0.53338
11061 0.54428
11062 0.55118
11062 0.49605
11063 0.54593
11063 0.58328
11063 0.52483
11064 0.49937
11064 0.52162
11065 0.57462
11065 0.56891
11065 0.59737
11066 0.59306
11066 0.51941
11066 0.63059
11067 0.58505
11067 0.50218
11068 0.5672
11068 0.55019
11068 0.55446
11069 0.54748
11069 0.60492
11070 0.62987
11070 0.6514
11070 0.63727
11071 0.60918
11071 0.52043
11071 0.49149
11072 0.46961
11072 0.48313
11073 0.52836
11073 0.52916
11073 0.56723
11074 0.60765
11074 0.57881
11075 0.5799
11075 0.62369
11075 0.60848
11076 0.66
11076 0.65034
11076 0.65433
11077 0.67282
11077 0.64295
11078 0.60075
11078 0.62952
11078 0.59474
11079 0.58687
11079 0.62006
11080 0.58054
11080 0.58814
11080 0.67455
11081 0.73058
11081 0.7268
11081 0.669
11082 0.67534
11082 0.66451
11083 0.66828
11083 0.66597
11083 0.64022
11084 0.63517
11084 0.57248
11085 0.63547
11085 0.67223
11085 0.68294
11086 0.67886
11086 0.64675
11086 0.64058
11087 0.63761
11087 0.60073
11088 0.63793
11088 0.65466
11088 0.60668
11089 0.54472
11089 0.54761
11090 0.55827
11090 0.47177
11090 0.48568
11091 0.50446
11091 0.55106
11091 0.57307
11092 0.61905
11092 0.6192
11093 0.63011
11093 0.62322
11093 0.61196
11094 0.53318
11094 0.47162
11095 0.49532
11095 0.52421
11095 0.53389
11096 0.57258
11096 0.65561
11096 0.5942
11097 0.54147
11097 0.54261
11098 0.56389
11098 0.56044
11098 0.54943
11099 0.5624
11099 0.5316
11100 0.51567
11100 0.55011
11100 0.5882
11101 0.5548
11101 0.55262
11101 0.56204
11102 0.6198
11102 0.63201
11103 0.6137
11103 0.60636
11103 0.62226
11104 0.62157
11104 0.55662
11105 0.50649
11105 0.48159
11105 0.51657
11106 0.52584
11106 0.6102
11106 0.62895
11107 0.64514
11107 0.60011
11108 0.54534
11108 0.57922
11108 0.59957
11109 0.56043
11109 0.49105
11110 0.58404
11110 0.59339
11110 0.63337
11111 0.59838
11111 0.5332
11111 0.55151
11112 0.55726
11112 0.62292
11113 0.70067
11113 0.59498
11113 0.56709
11114 0.54717
11114 0.53865
11115 0.4663
11115 0.46749
11115 0.48777
11116 0.52315
11116 0.54111
11116 0.57271
11117 0.55228
11117 0.55088
11118 0.61069
11118 0.62235
11118 0.56949
11119 0.47924
11119 0.50175
11120 0.51715
11120 0.4773
11120 0.42087
11121 0.51437
11121 0.5481
11121 0.50203
11122 0.5406
11122 0.56736
11123 0.58875
11123 0.5929
11123 0.53
11124 0.64974
11124 0.64841
11125 0.63832
11125 0.63556
11125 0.59773
11126 0.65376
11126 0.63214
11126 0.62658
11127 0.66654
11127 0.62251
11128 0.58237
11128 0.58594
11128 0.60018
11129 0.60927
11129 0.65479
11130 0.61396
11130 0.53283
11130 0.53551
11131 0.5884
11131 0.63386
11131 0.57479
11132 0.52882
11132 0.55189
11133 0.64592
11133 0.67979
11133 0.61583
11134 0.60023
11134 0.65915
11135 0.69753
11135 0.72894
11135 0.71873
11136 0.66615
11136 0.69178
11136 0.72933
11137 0.73925
11137 0.70369
11138 0.70948
11138 0.68556
11138 0.68169
11139 0.64876
11139 0.67632
11140 0.62101
11140 0.61902
11140 0.64668
11141 0.60241
11141 0.60835
11141 0.53236
11142 0.55949
11142 0.5728
11143 0.59656
11143 0.6023
11144 0.6
11144 0.55916
11145 0.54904
11145 0.54124
11145 0.61069
11146 0.65859
11146 0.66542
11146 0.64271
11147 0.63852
11148 0.67989
11148 0.68076
11148 0.61193
11149 0.57405
11149 0.59027
11150 0.59793
11150 0.52008
11150 0.55727
11151 0.61374
11151 0.66782
11151 0.62001
11152 0.5599
11152 0.5605
11153 0.58877
11153 0.69529
11154 0.6658
11154 0.67621
11155 0.70213
11155 0.6762
11155 0.70824
11156 0.69029
11156 0.69192
11156 0.5817
11157 0.52992
11157 0.62644
11158 0.62168
11158 0.62374
11158 0.64487
11159 0.60331
11159 0.58797
11160 0.59098
11160 0.54294
11160 0.54483
11161 0.58704
11161 0.58867
11162 0.55984
11162 0.57248
11162 0.49216
11163 0.52537
11163 0.54163
11163 0.49961
11164 0.50076
11165 0.62293
11165 0.58318
11165 0.64645
11166 0.66073
11166 0.6948
11167 0.61417
11167 0.5695
11167 0.56251
11168 0.54567
11168 0.58615
11168 0.52251
11169 0.57985
11169 0.63271
11170 0.66299
11170 0.63622
11170 0.65353
11171 0.63994
11171 0.63055
11172 0.66245
11172 0.68264
11172 0.64955
11173 0.58772
11173 0.58519
11173 0.64902
11174 0.61524
11174 0.5958
11175 0.57949
11175 0.60385
11175 0.67129
11176 0.68779
11176 0.7343
11177 0.68308
11177 0.68448
11178 0.64291
11178 0.61622
11178 0.58519
11179 0.59817
11179 0.59118
11180 0.56307
11180 0.57101
11180 0.61771
11181 0.66353
11182 0.68744
11182 0.64159
11183 0.57539
11183 0.58523
11183 0.61657
11184 0.59251
11185 0.61164
11185 0.60247
11185 0.60786
11186 0.65359
11186 0.62261
11187 0.51985
11187 0.59414
11187 0.61202
11188 0.57581
11188 0.60386
11188 0.62794
11189 0.61745
11189 0.60095
11190 0.63045
11190 0.69141
11190 0.69389
11191 0.66645
11191 0.65502
11192 0.61862
11192 0.61782
11192 0.66198
11193 0.6371
11193 0.60759
11193 0.61876
11194 0.60413
11194 0.55565
11195 0.56545
11195 0.60264
11195 0.59531
11196 0.61989
11197 0.68532
11197 0.69439
11197 0.63871
11198 0.59961
11198 0.62068
11198 0.72353
11199 0.68705
11199 0.61155
11200 0.61733
11200 0.61908
11200 0.6674
11201 0.63141
11201 0.64002
11202 0.68977
11202 0.65538
11202 0.64819
11203 0.62066
11203 0.52014
11203 0.48171
11204 0.53983
11204 0.532
11205 0.60754
11205 0.60943
11205 0.62802
11206 0.56942
11206 0.56944
11207 0.62206
11207 0.65889
11207 0.68115
11208 0.66817
11208 0.62673
11208 0.5722
11209 0.55016
11209 0.62071
11210 0.58197
11210 0.51278
11210 0.54822
11211 0.60233
11211 0.60423
11212 0.59914
11212 0.60911
11212 0.62486
11213 0.63119
11213 0.61266
11213 0.64341
11214 0.62971
11214 0.63972
11215 0.62087
11215 0.6161
11215 0.58299
11216 0.60566
11216 0.58403
11217 0.58538
11217 0.64791
11217 0.63986
11218 0.63876
11218 0.59282
11218 0.55346
11219 0.58558
11219 0.50984
11220 0.54251
11220 0.59961
11220 0.63743
11221 0.58267
11221 0.53523
11222 0.5658
11222 0.60302
11222 0.57753
11223 0.56154
11223 0.6058
11223 0.60192
11224 0.60995
11224 0.58233
11225 0.58738
11225 0.60843
11225 0.6103
11226 0.62511
11226 0.59569
11227 0.66345
11227 0.60771
11227 0.58619
11228 0.52168
11228 0.53308
11228 0.56496
11229 0.46784
11230 0.49919
11230 0.52338
11230 0.57852
11231 0.54546
11231 0.63561
11232 0.67257
11232 0.67982
11232 0.66092
11233 0.62197
11233 0.56393
11233 0.57738
11234 0.63488
11234 0.60086
11235 0.5745
11235 0.57212
11235 0.5853
11236 0.59167
11236 0.60583
11237 0.6711
11237 0.59597
11237 0.51654
11238 0.57153
11238 0.6106
11238 0.61555
11239 0.54732
11239 0.54299
11240 0.57843
11240 0.58567
11240 0.62209
11241 0.53656
11241 0.51839
11242 0.54874
11242 0.56349
11242 0.62162
11243 0.62627
11243 0.60778
11243 0.61037
11244 0.52306
11245 0.56367
11245 0.59347
11245 0.56901
11246 0.55701
11247 0.65448
11247 0.68116
11247 0.69573
11248 0.63328
11248 0.60455
11248 0.61246
11249 0.54043
11249 0.58175
11250 0.55844
11250 0.58475
11250 0.6012
11251 0.56783
11251 0.54087
11252 0.53338
11252 0.61755
11252 0.64323
11253 0.62432
11253 0.62676
11253 0.57312
11254 0.61487
11254 0.58823
11255 0.58529
11255 0.58755
11255 0.61303
11256 0.64329
11256 0.60961
11257 0.60017
11257 0.53715
11257 0.61491
11258 0.60016
11258 0.70003
11258 0.64238
11259 0.62064
11259 0.65185
11260 0.67176
11260 0.64096
11260 0.64716
11261 0.62198
11261 0.5478
11262 0.53345
11262 0.59761
11262 0.67364
11263 0.66169
11263 0.60313
11263 0.59328
11264 0.64106
11264 0.60464
11265 0.57929
11265 0.64097
11265 0.60183
11266 0.6371
11266 0.64445
11267 0.58489
11267 0.5448
11267 0.62008
11268 0.63066
11268 0.60192
11268 0.52219
11269 0.50729
11269 0.52074
11270 0.59034
11270 0.59401
11270 0.59455
11271 0.60605
11271 0.5429
11272 0.52366
11272 0.55705
11272 0.58022
11273 0.64064
11273 0.62314
11273 0.55215
11274 0.51852
11275 0.58789
11275 0.60595
11276 0.54627
11276 0.56167
11277 0.58118
11277 0.57762
11277 0.57976
11278 0.51759
11278 0.43742
11278 0.40614
11279 0.52417
11280 0.56943
11280 0.67329
11280 0.69969
11281 0.65922
11281 0.64053
11282 0.56509
11282 0.54623
11282 0.55745
11283 0.49219
11283 0.51014
11284 0.67116
11284 0.60895
11285 0.53224
11285 0.51036
11285 0.67363
11286 0.61247
11286 0.5133
11287 0.55228
11287 0.58021
11287 0.56779
11288 0.5828
11288 0.60411
11288 0.56736
11289 0.57923
11289 0.55809
11290 0.58475
11290 0.58811
11290 0.58796
11291 0.53465
11291 0.57484
11292 0.54812
11292 0.54887
11292 0.51788
11293 0.5766
11293 0.54512
11293 0.47993
11294 0.52003
11295 0.48587
11295 0.45425
11295 0.49235
11296 0.5656
11296 0.51057
11297 0.4953
11297 0.4604
11297 0.5003
11298 0.53608
11298 0.56041
11298 0.54481
11299 0.59614
11299 0.62619
11300 0.60479
11300 0.61148
11300 0.59836
11301 0.58794
11301 0.49771
11302 0.5525
11302 0.48442
11302 0.49945
11303 0.54455
11303 0.58488
11303 0.5791
11304 0.61029
11304 0.57976
11305 0.55577
11305 0.58901
11305 0.55974
11306 0.49961
11306 0.5569
11307 0.54732
11307 0.44231
11307 0.47062
11308 0.52526
11308 0.50561
11308 0.47429
11309 0.54715
11310 0.52975
11310 0.5608
11310 0.5576
11311 0.61188
11311 0.58388
11312 0.50953
11312 0.46633
11312 0.50162
11313 0.55714
11313 0.52433
11313 0.53112
11314 0.61641
11314 0.57998
11315 0.48269
11315 0.4783
11315 0.52428
11316 0.61635
11316 0.63689
11317 0.67168
11317 0.66231
11317 0.63259
11318 0.64283
11318 0.67636
11318 0.723
11319 0.69713
11319 0.62267
11320 0.61203
11320 0.65054
11320 0.6644
11321 0.57158
11321 0.50936
11322 0.43688
11322 0.51114
11322 0.56376
11323 0.56974
11323 0.56627
11323 0.54847
11324 0.57723
11324 0.49149
11325 0.52615
11325 0.60788
11325 0.52538
11326 0.53312
11326 0.54633
11327 0.58374
11327 0.55536
11327 0.58253
11328 0.60423
11328 0.55098
11328 0.51436
11329 0.50745
11330 0.52217
11330 0.49312
11330 0.48225
11331 0.48046
11331 0.44912
11332 0.4428
11332 0.45746
11332 0.4756
11333 0.49739
11333 0.44927
11333 0.52441
11334 0.5411
11334 0.56395
11335 0.54738
11335 0.47318
11335 0.49042
11336 0.44872
11336 0.44551
11337 0.53365
11337 0.5508
11337 0.49334
11338 0.53163
11338 0.58724
11338 0.56797
11339 0.55539
11339 0.53246
11340 0.50314
11340 0.50718
11340 0.51367
11341 0.51142
11341 0.54859
11342 0.59224
11342 0.58231
11342 0.53478
11343 0.52207
11343 0.55964
11343 0.52383
11344 0.52858
11344 0.52163
11345 0.48297
11345 0.49114
11346 0.50497
11346 0.49953
11347 0.5874
11347 0.56528
11348 0.55445
11348 0.5808
11348 0.50118
11349 0.50514
11349 0.50483
11350 0.56001
11350 0.49733
11350 0.50667
11351 0.49599
11351 0.51629
11352 0.51883
11352 0.53793
11352 0.58731
11353 0.57404
11353 0.62526
11353 0.61801
11354 0.58703
11354 0.55917
11355 0.50265
11355 0.43942
11355 0.5013
11356 0.51888
11356 0.50435
11357 0.51279
11357 0.52525
11357 0.52135
11358 0.52551
11358 0.50862
11358 0.48171
11359 0.4956
11359 0.4945
11360 0.48358
11360 0.53139
11360 0.56589
11361 0.62442
11361 0.61306
11362 0.6176
11362 0.57034
11362 0.55048
11363 0.56288
11363 0.52553
11363 0.51657
11364 0.48735
11364 0.50763
11365 0.47186
11365 0.49806
11365 0.56367
11366 0.60549
11366 0.60629
11367 0.58446
11367 0.53549
11368 0.56116
11368 0.57569
11369 0.58537
11369 0.57269
11369 0.54842
11370 0.48647
11370 0.43591
11370 0.47398
11371 0.51986
11371 0.47349
11372 0.51248
11372 0.51175
11372 0.47277
11373 0.46441
11373 0.55248
11374 0.55746
11374 0.50031
11374 0.44844
11375 0.456
11375 0.47325
11375 0.51452
11376 0.47149
11376 0.47768
11377 0.44928
11377 0.48554
11377 0.51925
11378 0.47372
11378 0.52296
11379 0.49812
11379 0.49691
11379 0.48426
11380 0.42261
11380 0.43941
11381 0.52061
11381 0.52095
11382 0.45985
11382 0.46208
11382 0.4491
11383 0.51786
11383 0.49066
11384 0.50982
11384 0.52057
11384 0.52151
11385 0.5432
11385 0.57384
11385 0.55693
11386 0.56601
11386 0.5872
11387 0.62512
11387 0.54184
11387 0.5355
11388 0.53978
11388 0.50173
11389 0.46682
11389 0.49398
11389 0.48856
11390 0.52565
11390 0.52946
11390 0.51037
11391 0.46646
11391 0.47157
11392 0.48453
11392 0.50623
11393 0.46213
11393 0.5141
11394 0.46366
11394 0.40016
11394 0.44206
11395 0.52571
11395 0.55155
11395 0.52021
11396 0.44629
11396 0.44646
11397 0.46273
11397 0.4694
11397 0.43536
11398 0.44292
11398 0.37637
11399 0.43221
11399 0.51423
11399 0.57162
11400 0.5325
11400 0.5098
11400 0.49759
11401 0.46009
11401 0.50435
11402 0.51737
11402 0.54332
11402 0.55463
11403 0.57519
11403 0.54753
11404 0.54167
11404 0.52412
11404 0.6131
11405 0.66023
11405 0.58017
11405 0.54651
11406 0.54637
11406 0.49486
11407 0.52091
11407 0.50531
11407 0.4334
11408 0.47855
11409 0.51455
11409 0.58142
11409 0.51632
11410 0.53227
11410 0.55985
11410 0.52745
11411 0.55115
11411 0.51838
11412 0.45285
11412 0.49808
11412 0.4727
11413 0.43836
11413 0.44058
11414 0.48948
11414 0.50935
11414 0.55622
11415 0.6057
11415 0.55493
11415 0.50132
11416 0.4926
11416 0.4889
11417 0.50202
11417 0.57068
11417 0.56787
11418 0.52511
11418 0.55077
11419 0.54319
11419 0.52909
11419 0.56553
11420 0.49268
11420 0.52489
11420 0.64416
11421 0.60872
11421 0.58098
11422 0.57091
11422 0.56566
11422 0.60022
11423 0.49393
11423 0.43834
11424 0.4441
11424 0.46379
11424 0.48018
11425 0.52145
11425 0.52505
11425 0.39579
11426 0.3984
11426 0.41218
11427 0.43379
11427 0.44669
11427 0.43072
11428 0.37481
11428 0.37838
11429 0.36826
11429 0.49174
11429 0.51437
11430 0.46519
11430 0.47007
11431 0.49359
11431 0.48826
11432 0.51579
11432 0.60266
11432 0.64882
11433 0.59506
11433 0.52738
11434 0.48016
11434 0.55929
11434 0.53027
11435 0.48526
11435 0.54247
11435 0.45106
11436 0.50974
11436 0.57131
11437 0.44764
11437 0.41678
11437 0.42882
11438 0.48586
11438 0.47194
11439 0.50178
11439 0.44524
11439 0.42793
11440 0.49614
11440 0.49161
11440 0.48295
11441 0.54449
11441 0.49961
11442 0.40386
11442 0.46099
11442 0.48356
11443 0.49458
11443 0.3978
11444 0.41574
11444 0.38593
11444 0.40517
11445 0.49363
11445 0.45256
11445 0.42613
11446 0.44669
11446 0.45034
11447 0.54286
11447 0.47233
11447 0.43218
11448 0.52789
11448 0.59206
11449 0.48066
11449 0.46522
11450 0.42664
11450 0.33829
11450 0.35816
11451 0.374
11451 0.40909
11452 0.36102
11452 0.38856
11453 0.43373
11453 0.46636
11454 0.42009
11454 0.38238
11454 0.37992
11455 0.43797
11455 0.47406
11455 0.43433
11456 0.36955
11456 0.4392
11457 0.41581
11457 0.43115
11457 0.47051
11458 0.44786
11458 0.46564
11459 0.4539
11459 0.45726
11459 0.50504
11460 0.54616
11460 0.54125
11460 0.5585
11461 0.58511
11461 0.65825
11462 0.69878
11462 0.60396
11462 0.5329
11463 0.49893
11463 0.46268
11464 0.54295
11464 0.53998
11464 0.50525
11465 0.52072
11465 0.47608
11465 0.4612
11466 0.41309
11466 0.44834
11467 0.44772
11467 0.50174
11467 0.62933
11468 0.62214
11468 0.57602
11469 0.56865
11469 0.47987
11469 0.4867
11470 0.58466
11470 0.6741
11470 0.69401
11471 0.63399
11471 0.57796
11472 0.49504
11472 0.50191
11472 0.4893
11473 0.52114
11473 0.63993
11474 0.60984
11474 0.57286
11474 0.58376
11475 0.53986
11475 0.54637
11475 0.54701
11476 0.5502
11476 0.45497
11477 0.44449
11477 0.52311
11478 0.60577
11478 0.59446
11479 0.62816
11479 0.69879
11479 0.5641
11480 0.57089
11480 0.58945
11480 0.50296
11481 0.54443
11481 0.51804
11482 0.51279
11482 0.51548
11482 0.46711
11483 0.43991
11483 0.36529
11484 0.43957
11484 0.45635
11484 0.48468
11485 0.48082
11485 0.4947
11485 0.36593
11486 0.38644
11486 0.41974
11487 0.52367
11487 0.4085
11488 0.38038
11488 0.36705
11489 0.36721
11489 0.44567
11489 0.52179
11490 0.48258
11490 0.4639
11490 0.4797
11491 0.47066
11491 0.54025
11492 0.55143
11492 0.59875
11492 0.6018
11493 0.48035
11493 0.4659
11494 0.475
11494 0.50812
11494 0.55998
11495 0.5122
11495 0.47821
11496 0.51155
11496 0.44004
11497 0.51978
11497 0.46981
11497 0.46813
11498 0.40047
11498 0.37326
11499 0.46349
11499 0.48205
11499 0.45281
11500 0.47791
11500 0.60767
11501 0.57185
11501 0.49852
11502 0.53262
11502 0.5315
11502 0.57336
11503 0.64802
11503 0.58371
11504 0.58899
11504 0.62784
11504 0.62191
11505 0.53383
11505 0.58134
11505 0.4797
11506 0.48739
11506 0.48739
11507 0.49894
11507 0.5054
11507 0.52662
11508 0.52283
11508 0.55098
11509 0.58313
11509 0.57523
11509 0.56183
11510 0.59322
11510 0.47611
11510 0.54668
11511 0.51933
11511 0.43194
11512 0.44315
11512 0.52848
11512 0.62107
11513 0.62355
11513 0.60158
11514 0.51789
11514 0.54729
11514 0.54494
11515 0.52555
11515 0.47621
11515 0.42946
11516 0.41353
11516 0.36478
11517 0.42369
11517 0.52794
11517 0.54015
11518 0.39362
11518 0.40507
11519 0.37128
11519 0.42609
11519 0.48391
11520 0.47966
11520 0.40245
11520 0.46718
11521 0.57019
11521 0.51781
11522 0.48338
11522 0.47436
11522 0.48498
11523 0.45052
11523 0.39976
11524 0.37151
11524 0.38035
11524 0.35285
11525 0.36841
11525 0.39142
11525 0.43371
11526 0.42348
11526 0.39856
11527 0.46806
11527 0.49376
11527 0.44973
11528 0.54052
11528 0.53216
11529 0.42689
11529 0.35466
11529 0.30354
11530 0.37285
11530 0.43895
11530 0.46565
11531 0.41273
11531 0.43813
11532 0.41094
11532 0.45888
11532 0.39783
11533 0.40664
11533 0.36425
11534 0.46482
11534 0.50583
11534 0.55482
11535 0.44547
11535 0.49127
11535 0.44751
11536 0.43631
11536 0.38904
11537 0.29857
11537 0.34772
11537 0.46388
11538 0.44876
11538 0.40516
11539 0.40526
11539 0.39669
11539 0.49148
11540 0.49254
11540 0.43891
11541 0.36661
11542 0.49852
11542 0.45843
11542 0.42985
11543 0.50621
11543 0.42451
11544 0.50073
11544 0.49614
11544 0.45513
11545 0.43232
11545 0.36819
11545 0.44053
11546 0.48167
11546 0.41538
11547 0.41272
11547 0.36333
11547 0.36844
11548 0.4322
11548 0.46825
11549 0.41056
11549 0.40802
11549 0.32688
11550 0.33236
11550 0.36877
11550 0.33497
11551 0.40932
11551 0.42073
11552 0.45887
11552 0.46602
11552 0.52146
11553 0.49125
11553 0.48545
11554 0.39474
11554 0.36183
11554 0.4038
11555 0.35281
11555 0.41801
11555 0.42382
11556 0.5325
11556 0.55058
11557 0.49314
11557 0.36187
11557 0.33915
11558 0.46827
11558 0.45581
11559 0.50168
11559 0.54193
11559 0.54862
11560 0.49108
11560 0.49925
11560 0.3987
11561 0.31783
11561 0.29884
11562 0.31908
11562 0.36622
11562 0.35153
11563 0.35031
11563 0.38783
11564 0.37947
11564 0.37826
11564 0.47729
11565 0.45779
11565 0.3995
11565 0.35987
11566 0.34671
11566 0.40262
11567 0.39603
11567 0.4311
11567 0.48128
11568 0.47844
11568 0.5726
11569 0.5698
11569 0.48412
11569 0.45972
11570 0.43061
11570 0.45363
11570 0.57315
11571 0.63231
11572 0.47746
11572 0.53488
11572 0.50289
11573 0.41425
11573 0.38268
11574 0.29074
11574 0.27459
11575 0.43305
11575 0.44119
11576 0.37108
11576 0.34371
11576 0.37585
11577 0.40196
11577 0.32222
11577 0.30928
11578 0.33465
11578 0.44636
11579 0.4267
11579 0.39817
11579 0.3609
11580 0.34903
11580 0.36577
11581 0.39626
11581 0.37304
11581 0.37759
11582 0.41835
11582 0.43823
11582 0.4404
11583 0.3741
11583 0.38397
11584 0.29457
11584 0.32133
11584 0.39182
11585 0.48363
11585 0.50182
11586 0.46805
11586 0.2882
11586 0.2818
11587 0.31716
11587 0.32625
11587 0.38867
11588 0.43983
11588 0.4304
11589 0.37605
11589 0.31907
11589 0.19517
11590 0.21325
11590 0.31418
11591 0.2969
11591 0.31066
11591 0.40244
11592 0.35698
11592 0.36507
11592 0.412
11593 0.48096
11593 0.46384
11594 0.4067
11594 0.32772
11594 0.33057
11595 0.42794
11595 0.45228
11596 0.48194
11596 0.50667
11596 0.58206
11597 0.49675
11597 0.48521
11597 0.42514
11598 0.38715
11598 0.42202
11599 0.35231
11599 0.38499
11599 0.44587
11600 0.37416
11600 0.2508
11601 0.22971
11601 0.25278
11601 0.40651
11602 0.34616
11602 0.29449
11602 0.38386
11603 0.43626
11603 0.3786
11604 0.31856
11604 0.36123
11604 0.39119
11605 0.38217
11605 0.21355
11606 0.15352
11606 0.11727
11606 0.22522
11607 0.26912
11607 0.22585
11607 0.24255
11608 0.2337
11608 0.25932
11609 0.24768
11609 0.28588
11609 0.17979
11610 0.29316
11610 0.30139
11611 0.30567
11611 0.23298
11611 0.27078
11612 0.26599
11612 0.24464
11612 0.35003
11613 0.43022
11613 0.42927
11614 0.3393
11614 0.38228
11614 0.25662
11615 0.24563
11615 0.2979
11616 0.29786
11616 0.24572
11616 0.2259
11617 0.25992
11617 0.32999
11617 0.33713
11618 0.32407
11618 0.3651
11619 0.3305
11619 0.29008
11619 0.29992
11620 0.29075
11620 0.28579
11621 0.24188
11621 0.28669
11621 0.24241
11622 0.25479
11622 0.30395
11622 0.32373
11623 0.41944
11623 0.43058
11624 0.36833
11624 0.38559
11624 0.3473
11625 0.2808
11625 0.23827
11626 0.20965
11626 0.24153
11626 0.40353
11627 0.42473
11627 0.38918
11627 0.30035
11628 0.32586
11628 0.37568
11629 0.40864
11629 0.39715
11629 0.41572
11630 0.39173
11630 0.25842
11631 0.27024
11631 0.23155
11631 0.3169
11632 0.32968
11632 0.3745
11632 0.45113
11633 0.48701
11633 0.40948
11634 0.32441
11634 0.36539
11634 0.34974
11635 0.32957
11635 0.22545
11636 0.24984
11636 0.4597
11636 0.49051
11637 0.40681
11637 0.37106
11637 0.3227
11638 0.23371
11639 0.19375
11639 0.25688
11639 0.30383
11640 0.36703
11640 0.30624
11641 0.27389
11641 0.27007
11641 0.34711
11642 0.3545
11642 0.27412
11642 0.34446
11643 0.3682
11643 0.38591
11644 0.32773
11644 0.32991
11644 0.2194
11645 0.26398
11645 0.23323
11646 0.22928
11646 0.20844
11646 0.2359
11647 0.38377
11647 0.35794
11647 0.34937
11648 0.30745
11648 0.31162
11649 0.25894
11649 0.23789
11649 0.20745
11650 0.26219
11651 0.22969
11651 0.22326
11651 0.20904
11652 0.23472
11652 0.26886
11652 0.31007
11653 0.28708
11653 0.24719
11654 0.22798
11654 0.33333
11654 0.3433
11655 0.28884
11655 0.31844
11656 0.28236
11656 0.31156
11656 0.25704
11657 0.27681
11657 0.31808
11657 0.37536
11658 0.40176
11658 0.41334
11659 0.30756
11659 0.24935
11659 0.35166
11660 0.43843
11660 0.46942
11661 0.39817
11661 0.34748
11662 0.44523
11662 0.4909
11663 0.38161
11663 0.35934
11664 0.4249
11664 0.36425
11664 0.33334
11665 0.36999
11665 0.36799
11666 0.3242
11666 0.31704
11666 0.28999
11667 0.23226
11667 0.24396
11667 0.26934
11668 0.30976
11668 0.38279
11669 0.29853
11669 0.35049
11669 0.4146
11670 0.35425
11670 0.27365
11671 0.32027
11671 0.38387
11671 0.38555
11672 0.47082
11672 0.36374
11672 0.2619
11673 0.25243
11673 0.39508
11674 0.4881
11674 0.61582
11674 0.48228
11675 0.27885
11675 0.20191
11676 0.1899
11676 0.24749
11676 0.30045
11677 0.29801
11677 0.42014
11677 0.43653
11678 0.50769
11678 0.58941
11679 0.57185
11679 0.51906
11679 0.35095
11680 0.22167
11680 0.21766
11681 0.2399
11681 0.31781
11681 0.31458
11682 0.29411
11682 0.29569
11682 0.35128
11683 0.32488
11683 0.37388
11684 0.31537
11684 0.31794
11684 0.25747
11685 0.32656
11685 0.32074
11686 0.24398
11686 0.20487
11686 0.1516
11687 0.1635
11687 0.17943
11687 0.2456
11688 0.29061
11688 0.44048
11689 0.26075
11689 0.095736
11689 0.21661
11690 0.22157
11690 0.21808
11691 0.15307
11691 0.16411
11691 0.20194
11692 0.22804
11692 0.2967
11692 0.34245
11693 0.23328
11693 0.1562
11694 0.13097
11694 0.17189
11694 0.17339
11695 0.19848
11696 0.20133
11696 0.18349
11696 0.080375
11697 0.11234
11697 0.16149
11697 0.19157
11698 0.098894
11698 0.14493
11699 0.12431
11699 0.13546
11699 0.16037
11700 0.16969
11700 0.1818
11701 0.18711
11701 0.13759
11701 0.10161
11702 0.031922
11702 0.040888
11702 0.10296
11703 0.13847
11703 0.20805
11704 0.14309
11704 0.16941
11704 0.16867
11705 0.15401
11705 0.21976
11706 0.24338
11706 0.17332
11706 0.15043
11707 0.14773
11707 0.12611
11707 0.16885
11708 0.18435
11708 0.11159
11709 0.13976
11709 0.11091
11709 0.044699
11710 0.068538
11710 0.086749
11711 0.14559
11711 0.14843
11711 0.17801
11712 0.21559
11712 0.16497
11712 0.16479
11713 0.1887
11713 0.22775
11714 0.15553
11714 0.10316
11714 0.11136
11715 0.19292
11715 0.13879
11716 0.10287
11716 0.208
11717 0.19135
11717 0.19024
11717 0.229
11718 0.1318
11718 0.069792
11719 0.047689
11719 0.063489
11719 0.066018
11720 0.066214
11721 0.047559
11721 0.16561
11721 0.11916
11722 0.091113
11722 0.011092
11722 0.010755
11723 0.02712
11724 0.1355
11724 0.21591
11724 0.18836
11725 0.13975
11725 0.13612
11726 0.071464
11726 0.11252
11727 0.15382
11727 0.12952
11727 0.033851
11728 0.035367
11728 0.029336
11729 0.03766
11729 0.0018479
11729 0.05947
11730 0.16654
11730 0.12846
11731 0.11339
11731 0.18907
11731 0.11759
11732 0.078023
11732 0.042125
11733 0.019223
11733 0.026052
11734 0.0029776
11734 0.078341
11734 0.1846
11735 0.15431
11735 0.11933
11736 0.067971
11736 0.060976
11736 0.021041
11737 0.050365
11737 0.10533
11737 0.12228
11738 0.13198
11738 0.092374
11739 0.057215
11739 0.065921
11739 0.034392
11740 0.056798
11740 0.083087
11741 0.071461
11741 0.040014
11741 0.023203
11742 0.02341
11742 0.07686
11742 0.060535
11743 0.074867
11743 0.053902
11744 0.060132
11744 0.024896
11744 0.0015113
11745 0.013549
11745 0.0048351
11746 0.019568
11746 0.038607
11746 0.12657
11747 0.1416
11747 0.14307
11747 0.11393
11748 0.052753
11748 0.11833
11749 0.13482
11749 0.15884
11749 0.14813
11750 0.11235
11750 0.14548
11751 0.11217
11751 0.12005
11751 0.18348
11752 0.14293
11752 0.043312
11752 0.021391
11753 0.0070288
11753 0.083619
11754 0.24596
11754 0.19316
11754 0.20815
11755 0.2145
11755 0.19441
11756 0.14995
11756 0.18444
11756 0.19393
11757 0.21261
11757 0.093146
11757 0.076544
11758 0.23843
11758 0.27151
11759 0.34929
11759 0.3385
11759 0.15172
11760 0.31902
11760 0.29024
11761 0.12812
11761 0.16664
11762 0.14803
11762 0.18867
11762 0.19465
11763 0.23536
11763 0.28421
11764 0.26676
11764 0.16767
11764 0.10287
11765 0.11113
11765 0.19893
11766 0.25502
11766 0.22893
11766 0.22113
11767 0.26248
11767 0.24074
11767 0.26366
11768 0.45884
11768 0.41992
11769 0.34805
11769 0.19497
11769 0.23325
11770 0.25133
11770 0.28331
11771 0.22777
11771 0.19916
11771 0.13808
11772 0.25761
11772 0.22197
11772 0.14457
11773 0.073983
11773 0.13501
11774 0.24679
11774 0.1533
11774 0.13492
11775 0.22646
11775 0.26102
11776 0.23713
11776 0.18637
11776 0.20579
11777 0.32052
11777 0.33941
11778 0.22987
11778 0.19544
11778 0.1484
11779 0.14688
11779 0.17402
11779 0.17203
11780 0.22033
11780 0.18387
11781 0.099427
11781 0.11767
11781 0.20439
11782 0.14555
11782 0.10457
11783 0.068514
11783 0.056988
11783 0.068447
11784 0.10183
11784 0.030897
11784 0.097742
11785 0.19454
11785 0.13628
11786 0.09166
11786 0.1274
11786 0.097683
11787 0.019896
11787 0.060325
11788 0.12171
11788 0.081236
11788 0.026895
11789 0.01969
11789 0.17383
11789 0.1338
11790 0.086017
11790 0.15631
11791 0.11804
11791 0.071531
11791 0.094312
11792 0.11219
11792 0.045975
11793 0.059524
11793 0.094183
11793 0.076425
11794 0.02439
11794 0.069673
11794 0.12945
11795 0.10502
11795 0.0346
11796 0.05021
11796 0.043108
11796 0.10635
11797 0.13177
11797 0.096232
11798 0.066823
11798 0.049322
11798 0.075321
11799 0.18199
11799 0.18193
11799 0.12671
11800 0.087367
11800 0.083207
11801 0.062477
11801 0.09766
11801 0.16301
11802 0.11564
11802 0.12039
11803 0.11306
11803 0.15223
11803 0.049776
11804 0.043284
11804 0.041748
11804 0.050374
11805 0.12724
11805 0.17712
11806 0.20538
11806 0.12823
11806 0.14701
11807 0.19294
11807 0.10608
11808 0.10575
11808 0.16445
11808 0.16008
11809 0.18642
11809 0.16597
11809 0.19709
11810 0.087638
11810 0.1437
11811 0.16566
11811 0.069229
11812 0.15155
11812 0.19423
11813 0.19159
11813 0.14523
11813 0.12353
11814 0.16465
11814 0.13279
11815 0.12664
11815 0.11442
11816 0.15621
11816 0.066398
11816 0.11605
11817 0.080126
11817 0.04819
11818 0.14482
11818 0.19802
11818 0.097665
11819 0.024416
11819 0.082618
11819 0.16026
11820 0.13052
11820 0.11469
11821 0.10647
11821 0.034872
11821 0.10872
11822 0.0378
11822 0.082793
11823 0.13162
11823 0.071797
11823 0.06893
11824 0.062734
11824 0.13743
11824 0.14934
11825 0.098924
11826 0.11417
11826 0.080657
11826 0.07148
11827 0.035166
11827 0.042609
11828 0.10741
11828 0.10467
11828 0.066426
11829 0.040002
11829 0.055038
11829 0.12404
11830 0.11263
11830 0.077362
11831 0.090913
11831 0.056798
11831 0.063487
11832 0.027088
11832 0.061133
11833 0.028785
11833 0.03448
11833 0.11806
11834 0.18941
11834 0.19505
11834 0.1811
11835 0.15655
11835 0.20286
11836 0.12271
11836 0.094442
11836 0.10272
11837 0.096076
11837 0.053348
11838 0.076858
11838 0.11377
11838 0.12583
11839 0.11462
11839 0.086329
11839 0.054769
11840 0.012954
11840 0.01404
11841 0.053623
11841 0.027973
11841 0.072719
11842 0.12136
11842 0.12625
11843 0.12582
11843 0.082402
11843 0.15275
11844 0.12213
11844 0.1084
11844 0.037627
11845 0.017511
11845 0.033317
11846 0.080295
11846 0.043695
11846 0.068959
11847 0.10366
11847 0.06395
11848 0.16387
11848 0.17838
11848 0.13602
11849 0.042091
11849 0.036997
11849 0.046611
11850 0.052268
11850 0.019619
11851 0.0035243
11851 0.026662
11851 0.025931
11852 0.01399
11852 0.0058901
11853 0.018406
11853 0.015722
11853 0.018531
11854 0.011902
11854 0.00091743
11854 0.043009
11855 0.035893
11855 0.056996
11856 0.037024
11856 0.023265
11856 0.018562
11857 0.0063882
11857 0.027592
11858 0.061446
11858 0.089163
11858 0.16823
11859 0.15153
11859 0.088457
11859 0.042948
11860 0.015034
11861 0.080219
11861 0.13747
11861 0.062052
11862 0.01247
11862 0.036753
11863 0.073392
11863 0.080922
11863 0.065523
11864 0.03648
11864 0.0291
11864 0.070498
11865 0.052419
11866 0.022032
11866 0.008648
11866 0.00028169
11867 0.0053345
11868 0.0013034
11869 0.014235
11869 0.030326
11869 0.086043
11870 0.074888
11870 0.0078952
11871 0.0020568
11871 0.00039721
11872 0.0065122
11872 0.0097969
11873 0.063747
11873 0.080577
11873 0.054615
11874 0.0043081
11874 0.028409
11874 0.04266
11875 0.04624
11875 0.052527
11876 0.049348
11876 0.015567
11876 0.0205
11877 0.035544
11877 0.025389
11878 0.011528
11878 0.0062003
11878 0.0057991
11879 0.019921
11879 0.092219
11880 0.065414
11880 0.032107
11881 0.0036122
11881 0.0009501
11881 0.018191
11882 0.072521
11882 0.052552
11883 0.05872
11883 0.0055532
11883 0.0050626
11884 0.038934
11884 0.055831
11884 0.040234
11885 0.028481
11885 0.0068542
11886 0.0064605
11886 0.00041163
11886 0.015446
11887 0.016651
11887 0.020328
11888 0.0065131
11888 0.010708
11888 0.060348
11889 0.065239
11889 0.053076
11890 0.035121
11890 0.0001322
11891 0.025595
11891 0.016253
11891 0.063293
11892 0.021226
11892 0.040106
11893 0.10487
11893 0.22352
11893 0.13918
11894 0.050267
11894 0.11675
11895 0.091628
11895 0.045223
11896 0.0074855
11896 0.066168
11896 0.097678
11897 0.063186
11897 0.0038016
11898 0.030027
11898 0.014984
11898 0.0084136
11899 0.031182
11899 0.069805
11899 0.081657
11900 0.062597
11900 0.047493
11901 0.0053979
11901 0.0065269
11901 0.0042403
11902 0.010295
11902 0.037117
11903 0.0033487
11903 0.020253
11904 0.009701
11904 0.01064
11904 0.0041708
11905 0.028832
11905 0.050654
11906 0.069383
11906 0.07289
11906 0.081572
11907 0.043607
11907 0.041672
11908 0.051634
11908 0.055045
11908 0.018113
11909 0.0050548
11909 0.027016
11909 0.060548
11910 0.046323
11910 0.018014
11911 0.040719
11911 0.03096
11911 0.066412
11912 0.081025
11912 0.17207
11913 0.12031
11913 0.073391
11913 0.080135
11914 0.059792
11914 0.082267
11914 0.10842
11915 0.1499
11915 0.12954
11916 0.033416
11916 0.15898
11916 0.18951
11917 0.14499
11917 0.18831
11918 0.19759
11918 0.19102
11919 0.2869
11919 0.32143
11919 0.42807
11920 0.18099
11921 0.16139
11921 0.27938
11921 0.33622
11922 0.38159
11922 0.24718
11923 0.26435
11923 0.32232
11924 0.28411
11924 0.30682
11924 0.20803
11925 0.18422
11925 0.31005
11926 0.2993
11926 0.30694
11926 0.24742
11927 0.30082
11927 0.24571
11928 0.20521
11928 0.25111
11929 0.31069
11929 0.3346
11929 0.23998
11930 0.23704
11930 0.39719
11931 0.23754
11931 0.14755
11931 0.16835
11932 0.13926
11932 0.20182
11933 0.21606
11933 0.26341
11933 0.29336
11934 0.22002
11934 0.20086
11934 0.20588
11935 0.28689
11935 0.32372
11936 0.30555
11936 0.36916
11936 0.44428
11937 0.43273
11937 0.3475
11938 0.26476
11938 0.21303
11938 0.21476
11939 0.19294
11939 0.22546
11939 0.30039
11940 0.28121
11940 0.39034
11941 0.43926
11941 0.44765
11941 0.49509
11942 0.52176
11942 0.48384
11943 0.38026
11943 0.32855
11943 0.3008
11944 0.33369
11944 0.34164
11944 0.27774
11945 0.19251
11945 0.25705
11946 0.23167
11946 0.23988
11946 0.29266
11947 0.36826
11947 0.37544
11948 0.41349
11948 0.37573
11948 0.30598
11949 0.26078
11949 0.31725
11949 0.38269
11950 0.34964
11950 0.40144
11951 0.42165
11951 0.36881
11951 0.28317
11952 0.29275
11952 0.34427
11953 0.40136
11953 0.37187
11953 0.27146
11954 0.28393
11954 0.38318
11954 0.4014
11955 0.40829
11955 0.2935
11956 0.33846
11956 0.40105
11956 0.33879
11957 0.32865
11957 0.39818
11958 0.32975
11958 0.39791
11958 0.34383
11959 0.34901
11959 0.40715
11959 0.33602
11960 0.4138
11960 0.46218
11961 0.40264
11961 0.40844
11961 0.39332
11962 0.4423
11962 0.42448
11963 0.4492
11963 0.42723
11963 0.39575
11964 0.44514
11964 0.50365
11964 0.42614
11965 0.47129
11965 0.39653
11966 0.42127
11966 0.36361
11966 0.34074
11967 0.40879
11967 0.44633
11968 0.42152
11968 0.37919
11968 0.42218
11969 0.50876
11969 0.54833
11969 0.55424
11970 0.45972
11970 0.39511
11971 0.46791
11971 0.53256
11971 0.58142
11972 0.61014
11972 0.61901
11973 0.54961
11973 0.47282
11973 0.48133
11974 0.46198
11974 0.45839
11974 0.54678
11975 0.52429
11975 0.51991
11976 0.58294
11976 0.50804
11976 0.42894
11977 0.49555
11977 0.50584
11978 0.55212
11978 0.5566
11978 0.58454
11979 0.5972
11979 0.61304
11979 0.57259
11980 0.51018
11980 0.55449
11981 0.57527
11981 0.53987
11981 0.49376
11982 0.51293
11982 0.51285
11983 0.53144
11983 0.58442
11983 0.5643
11984 0.551
11984 0.56115
11985 0.53399
11985 0.50956
11985 0.53106
11986 0.52658
11986 0.47466
11986 0.48191
11987 0.45976
11987 0.50338
11988 0.59147
11988 0.58778
11988 0.57381
11989 0.58829
11989 0.5645
11990 0.5257
11990 0.4769
11990 0.45516
11991 0.51118
11991 0.49214
11992 0.51063
11992 0.48514
11993 0.51837
11993 0.51274
11994 0.49587
11994 0.52419
11995 0.51427
11995 0.51848
11995 0.51839
11996 0.58865
11996 0.59236
11996 0.53549
11997 0.54385
11997 0.51902
11998 0.53769
11998 0.57244
11998 0.5895
11999 0.59744
12000 0.55323
12000 0.53394
12000 0.4777
12001 0.49965
12001 0.56821
12001 0.56881
12002 0.59807
12002 0.5993
12003 0.5904
12003 0.56426
12003 0.61446
12004 0.609
12004 0.61698
12005 0.64318
12005 0.66602
12005 0.68245
12006 0.65729
12006 0.63973
12006 0.63278
12007 0.63823
12007 0.59667
12008 0.59795
12008 0.63626
12008 0.62124
12009 0.63215
12009 0.64854
12010 0.60561
};
\end{groupplot}

\end{tikzpicture}


==> figures/validation/FRF_6.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.5cm}]
\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Sensor 6+Z},
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Accelerance / (g/N)},
ymin=0.0037237, ymax=3336.3,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,1e+05},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.22893
0.39063 0.15233
0.78126 0.49508
1.1719 0.32195
1.5625 0.4253
1.9532 0.42536
2.3438 0.21416
2.7344 0.14416
3.125 0.13035
3.5157 0.029795
3.9063 0.27119
4.2969 0.15912
4.6876 0.16212
5.0782 0.11339
5.4688 0.1613
5.8595 0.15604
6.2501 0.18787
6.6407 0.16245
7.0314 0.22096
7.422 0.13179
7.8126 0.13886
8.2032 0.15525
8.5939 0.15368
8.9845 0.16453
9.3751 0.16572
9.7658 0.17407
10.156 0.21232
10.938 0.15746
11.328 0.19437
11.719 0.13404
12.5 0.18343
12.891 0.12553
13.281 0.14069
13.672 0.18846
14.063 0.12737
14.453 0.16426
15.235 0.13281
15.625 0.15592
16.016 0.1154
16.406 0.14353
16.797 0.15008
17.188 0.11543
17.578 0.081322
17.969 0.092373
18.36 0.098473
18.75 0.058893
19.141 0.082808
19.532 0.073816
19.922 0.021156
20.313 0.026213
20.703 0.031468
21.094 0.08239
21.875 0.085327
22.266 0.077016
22.657 0.12963
23.047 0.1142
23.438 0.14177
23.828 0.10281
24.219 0.14018
24.61 0.12183
25 0.14505
25.391 0.11981
25.782 0.13171
26.563 0.12558
26.954 0.12951
27.344 0.10729
27.735 0.12594
28.125 0.11054
28.516 0.090893
28.907 0.1191
29.297 0.062568
29.688 0.059918
30.079 0.045913
30.469 0.042492
30.86 0.0069428
31.25 0.04365
31.641 0.049838
32.032 0.049876
32.422 0.070765
32.813 0.092607
33.204 0.089718
33.594 0.12468
34.376 0.15605
34.766 0.15211
35.157 0.17708
35.547 0.18312
36.329 0.20681
36.719 0.21971
37.11 0.18709
37.891 0.20341
38.282 0.19492
38.672 0.20223
39.063 0.15927
39.454 0.15512
40.235 0.13691
40.626 0.10123
41.016 0.088622
41.407 0.061166
41.798 0.072452
42.188 0.064129
42.579 0.083363
42.969 0.098065
43.36 0.12005
43.751 0.1636
44.532 0.24403
44.923 0.27893
45.313 0.30912
45.704 0.36952
46.094 0.38576
46.876 0.44866
47.266 0.4377
47.657 0.47633
48.048 0.47917
48.438 0.51752
49.61 0.58004
50.001 0.52957
50.391 0.55955
51.173 0.54017
53.516 0.42136
54.688 0.37616
56.251 0.54582
57.032 0.70101
57.423 0.7571
58.204 0.95415
60.157 1.4093
61.329 1.6506
63.282 1.9187
64.845 1.9772
67.189 2.0701
67.97 2.3161
68.751 2.7712
69.923 4.0234
71.485 7.4409
72.267 10.61
73.048 16.355
73.439 21.479
73.829 30.378
74.22 49.703
74.611 121.01
75.001 125.7
75.392 52.198
75.782 32.162
76.173 22.814
76.564 17.432
77.345 11.564
78.126 8.4058
78.907 6.4255
80.079 4.6872
80.861 4.057
81.642 3.708
82.423 3.5407
84.376 3.4554
84.767 3.6091
88.283 3.162
90.236 2.6739
93.751 1.9488
95.314 1.9261
100.39 2.1947
101.95 2.1149
103.52 1.9471
106.25 1.6529
108.2 1.6294
112.89 1.9113
114.06 1.9182
115.63 1.8599
117.19 1.7638
119.92 1.6298
121.49 1.6689
124.61 1.8891
128.52 1.9606
129.69 1.9202
134.38 1.8183
138.67 2.1391
141.8 2.2015
146.1 2.1499
149.22 2.3415
149.61 2.4177
150 2.3426
151.96 2.5379
153.91 2.6423
161.33 2.9062
168.75 3.6078
172.27 3.8226
175.39 4.2365
188.67 7.2098
192.97 9.4391
198.44 14.151
201.57 20.151
203.13 25.637
204.3 32.118
205.47 42.564
206.25 54.08
207.03 74.028
207.43 90.596
207.82 116.29
208.21 161.49
208.6 251.93
208.99 448.84
209.38 456.96
209.77 231.78
210.16 146.28
210.55 106.18
210.94 83.894
211.33 69.173
212.11 51.217
212.89 40.627
214.07 31.044
215.63 23.795
217.58 18.553
219.93 14.745
224.61 10.361
229.69 7.9233
235.16 6.4372
244.93 4.7042
246.49 4.7328
254.69 3.8726
270.32 3.0517
280.47 2.7235
283.21 2.6932
284.38 2.7497
285.16 2.6601
291.8 2.4865
295.32 2.3865
298.83 2.3837
305.86 2.243
309.38 2.1823
312.9 2.1991
337.11 1.9584
342.19 1.9616
353.52 1.9046
355.08 1.9052
363.68 1.8494
368.76 1.8556
371.49 1.8229
373.05 1.8042
378.52 1.8452
387.51 1.7806
390.24 1.8171
394.93 1.8199
399.62 1.7835
410.55 1.7788
414.46 1.7864
417.98 1.8955
418.76 1.8893
419.54 1.836
428.91 1.8108
432.43 1.8494
440.24 1.8171
446.1 1.8632
456.65 1.886
459.77 1.8985
465.24 1.8799
470.32 1.9443
475.79 1.9122
493.37 1.9831
494.15 2.0283
500.4 2.0318
503.52 2.0233
514.46 2.0976
517.59 2.1069
527.74 2.1724
530.09 2.1804
544.93 2.2797
553.52 2.3618
555.48 2.3743
558.21 2.3971
561.34 2.4402
587.51 2.6618
591.02 2.6847
594.54 2.6917
631.65 3.1533
638.29 3.2878
644.93 3.3559
672.28 3.8533
695.32 4.412
700.79 4.5364
714.85 5.0381
718.37 5.1308
719.54 5.0536
725.4 5.3062
757.82 6.8592
775.79 7.9652
810.95 11.492
844.93 18.29
854.7 21.453
861.34 24.546
869.94 30.213
881.26 43.265
889.47 57.656
893.37 70.72
898.06 96.275
906.26 178.32
908.61 238.88
911.34 340.11
912.51 374.48
913.69 387.53
914.86 374.95
916.42 330.11
918.76 249.1
922.67 155
925.4 119.68
928.53 95.283
932.44 76.556
937.9 60.562
943.37 50.249
953.53 38.093
966.42 29.503
976.19 25.51
982.83 24.016
989.08 22.725
1019.5 17.086
1055.9 14.108
1074.2 13.177
1118.8 11.675
1128.5 11.73
1137.1 11.437
1146.1 11.396
1175.4 11.185
1201.2 11.292
1239.1 11.632
1297.7 13.083
1328.5 14.382
1336.3 14.755
1348.8 15.604
1423.1 21.437
1429.3 20.845
1432.8 21.301
1440.6 23.444
1447.7 24.363
1453.9 23.974
1460.2 23.963
1463.3 25.586
1465.6 26.256
1468.4 25.698
1475.8 23.448
1482.1 22.61
1490.3 23.203
1497.7 25.848
1504.7 31.157
1510.6 35.546
1516 38.271
1520.3 37.767
1525 37.994
1530.9 41.245
1541.4 48.25
1546.9 49.605
1553.9 56.646
1562.1 60.426
1570.3 74.992
1573.9 87.845
1580.5 124.72
1584.8 147.66
1588.3 181.88
1591 208.3
1592.6 213.55
1594.6 206.01
1596.9 186.25
1598.9 166.73
1605.5 122.14
1610.6 102.51
1616 90.434
1643 55.237
1673.9 36.544
1707.8 24.992
1739.5 18.773
1756.3 17.59
1765.3 16.94
1790.3 14.633
1798.5 14.678
1804.7 14.71
1816 14.303
1821.9 15.685
1824.6 16.02
1826.6 15.5
1828.5 14.182
1833.6 10.699
1836 10.512
1852 11.437
1861.4 11.262
1870.7 10.906
1895 10.228
1916.8 9.6476
1963.3 8.6835
1969.6 8.4731
1988.7 8.3057
2024.2 7.8263
2036.4 7.695
2053.9 7.6143
2115.3 7.0749
2121.9 7.0423
2148.5 7.0586
2156.7 7.0185
2168.4 6.9561
2180.9 6.8981
2256.3 6.8475
2264.5 6.8939
2273.1 6.8933
2289.5 6.858
2317.2 6.977
2327.8 6.816
2338.3 6.9157
2377 7.4006
2386 7.568
2396.9 7.7946
2458.6 8.3714
2480.9 8.947
2503.2 9.4191
2518.8 9.7269
2565.7 12.853
2575 13.815
2598.1 17.061
2607.5 18.713
2616.1 19.238
2621.1 21.172
2634 27.482
2643.4 30.431
2654.3 39.551
2657.5 38.223
2660.6 34.603
2670 22.826
2673.5 18.533
2675 17.97
2677 18.406
2679.3 20.282
2682.1 24.175
2690.3 43.416
2692.2 46.399
2694.2 46.745
2697.3 43.464
2700.8 39.639
2702.4 40.309
2705.5 37.661
2712.5 31.474
2717.6 28.121
2721.5 23.618
2735.2 11
2740.3 8.3597
2742.2 8.0074
2744.6 8.1649
2749.3 9.3327
2752.8 10.998
2756.3 12.771
2758.2 13.11
2761 12.7
2765.3 11.999
2768.4 12.412
2774.7 13.608
2777.8 13.191
2786.8 11.732
2793 11.363
2796.1 10.25
2803.6 7.7157
2810.2 6.4645
2817.6 5.8969
2826.6 5.3787
2830.5 4.9869
2835.2 4.7383
2842.6 4.3563
2848.5 3.8149
2857.9 3.0269
2861.8 3.0941
2866.4 3.2671
2876.2 3.2334
2883.2 3.71
2884.8 3.666
2887.9 3.3249
2906.7 1.8481
2910.2 1.9229
2912.2 2.0381
2918.4 2.7477
2921.1 3.1369
2924.7 3.66
2927.8 4.1246
2936.4 5.2997
2938.7 5.339
2948.5 4.6971
2952.8 4.656
2955.9 4.7545
2973.9 6.2658
2992.6 7.9194
3002.8 7.9189
3020.7 7.3691
3027 6.8918
3045.4 5.4001
3049.3 5.164
3058.2 4.3931
3067.6 3.731
3082.9 2.8795
3085.6 2.8305
3098.5 2.5039
3107.5 2.0667
3111.4 1.6892
3114.5 1.295
3115.3 1.1846
3118 0.76083
3119.6 0.52627
3121.1 0.29246
3121.5 0.23651
3122.3 0.13658
3122.7 0.091468
3123.1 0.052702
3123.5 0.035247
3123.9 0.073444
3124.3 0.11245
3124.7 0.14725
3125.8 0.25654
3126.2 0.30468
3127.4 0.40799
3128.2 0.49146
3129 0.55991
3129.3 0.57989
3130.1 0.65157
3132.5 0.73486
3133.3 0.72622
3134 0.71796
3140.3 0.63601
3141.5 0.65154
3145.4 0.75924
3149.7 0.92701
3155.1 0.95543
3157.1 0.9376
3159 0.98147
3160.6 1.0476
3162.2 1.1078
3168 1.4534
3171.1 1.6348
3173.1 1.7214
3178.2 1.756
3179.7 1.7253
3181.3 1.6849
3183.3 1.5997
3186 1.4203
3191.8 1.0155
3193.8 0.96164
3202 1.0114
3205.5 0.89547
3210.6 0.67483
3213.7 0.74777
3215.3 0.82969
3216.1 0.88568
3218 0.99425
3221.9 1.2126
3223.1 1.2579
3225 1.3272
3229.3 1.4744
3232.5 1.5884
3234.4 1.7174
3236.4 1.8391
3237.2 1.9109
3248.9 2.7444
3257.1 3.1149
3267.2 3.1856
3270 2.951
3272.7 2.6128
3276.2 2.173
3277.8 2.0595
3279.7 1.9515
3282.5 1.9241
3286.4 2.0426
3288.7 2.1447
3297.3 2.3866
3301.6 2.2707
3304 2.0505
3305.9 1.8074
3313.7 1.0082
3315.3 0.97115
3317.2 1.022
3318.4 1.0797
3320.4 1.2371
3322.7 1.5044
3330.1 2.4465
3332.5 2.7131
3334.8 2.949
3337.9 3.1897
3340.3 3.2213
3342.6 3.056
3350.8 2.1811
3352.4 2.1444
3354.3 2.1597
3358.3 2.3785
3359.8 2.5162
3362.2 2.6563
3363.7 2.7163
3366.1 2.6667
3368 2.511
3375.4 1.5861
3377.4 1.5279
3380.9 1.4488
3381.7 1.443
3383.6 1.4327
3390.3 1.3154
3391.5 1.2582
3398.9 0.94246
3404.3 1.0085
3405.5 1.0477
3410.6 1.3348
3412.2 1.4518
3413.3 1.5233
3415.3 1.7164
3419.2 2.1968
3425.4 3.0819
3431.3 3.6752
3434.8 3.6715
3442.6 3.384
3446.5 3.5337
3457.1 3.941
3476.6 4.1439
3481.3 4.628
3482.9 4.6555
3484.8 4.43
3487.2 3.8993
3492.6 2.8689
3495 2.6869
3497.3 2.6919
3504.4 3.0092
3506.7 2.903
3508.6 2.6622
3509.8 2.4762
3512.2 2.0211
3517.2 1.0709
3519.6 0.65723
3520 0.57639
3520.4 0.5288
3521.1 0.41206
3521.5 0.35773
3522.3 0.33264
3522.7 0.3462
3523.1 0.39824
3523.5 0.43336
3523.9 0.528
3524.3 0.60169
3524.7 0.70846
3525.1 0.77421
3525.4 0.87856
3526.6 1.1552
3529 1.6176
3530.1 1.7879
3532.1 1.995
3534.8 2.1198
3536.8 2.1462
3545 2.0762
3550.4 2.8029
3552.4 3.0389
3554.4 3.1907
3561.4 3.1991
3564.9 3.237
3569.2 3.568
3575.1 4.279
3577 4.4417
3580.5 4.344
3582.1 4.1429
3585.6 3.4659
3587.2 3.2155
3588.7 3.1885
3592.6 3.7107
3600.8 4.9758
3602.8 4.9006
3605.5 4.3398
3608.3 3.4146
3611 2.5757
3612.2 2.4385
3612.9 2.4423
3614.5 2.6509
3620.4 3.7984
3626.6 4.6879
3629 4.9141
3632.9 4.8945
3646.1 3.4884
3655.1 3.4795
3662.2 4.0063
3665.3 4.5718
3675.1 5.5443
3680.1 5.3483
3682.9 4.8009
3690.7 3.4794
3693.8 2.734
3697.3 1.9961
3700.1 1.639
3701.6 1.5871
3703.2 1.5927
3705.9 1.808
3709 2.1463
3710.2 2.2885
3714.9 2.67
3722.7 2.6848
3727 2.9877
3729.4 3.1822
3732.9 3.5673
3736.8 4.1129
3744.6 4.7587
3758.7 4.6962
3765.7 5.7895
3768 6.1078
3771.9 6.2702
3774.3 6.1333
3778.2 5.5815
3784.8 4.1834
3787.2 3.5547
3788.7 3.2579
3789.9 3.1289
3791.5 3.1921
3792.6 3.352
3794.2 3.6533
3796.9 4.3247
3798.9 4.7719
3800.8 5.0452
3803.2 5.2071
3809.4 5.4534
3813.3 5.9692
3817.2 6.4994
3822.3 6.4074
3828.6 5.5206
3830.5 5.1307
3837.2 3.549
3839.5 2.8525
3841.5 2.3828
3843 2.2237
3845 2.3944
3847.7 2.8687
3853.6 3.8502
3856.3 3.9542
3858.3 3.7445
3862.6 3.4176
3864.5 3.5604
3872.3 5.2948
3874.3 5.4674
3878.6 5.6304
3880.1 5.5454
3881.7 5.2951
3883.7 4.76
3891.9 2.2514
3893 2.2074
3894.2 2.2376
3895.4 2.2807
3902.8 2.6526
3904.4 2.7082
3905.5 2.8386
3923.1 4.4874
3938.3 5.4677
3943 5.5976
3947.7 5.8434
3958.3 6.7616
3961 6.8759
3979.4 7.1987
3993 7.6527
4006.3 7.4508
4024.7 9.5358
4033.7 9.9945
4037.6 10.765
4046.2 11.995
4051.2 12.736
4056.3 13.304
4059.4 12.733
4064.1 11.604
4067.6 11.52
4076.2 12.84
4100.1 18.61
4108.7 21.311
4118.4 22.346
4125.8 22.697
4130.9 23.747
4141.1 28.245
4153.2 32.68
4158.3 35.322
4161 34.301
4164.9 32.489
4168.4 33.534
4172.3 36.93
4178.6 46.905
4186.8 63.585
4190.3 67.754
4193.8 67.417
4196.9 63.402
4202.8 56.689
4208.3 52.784
4214.5 45.788
4230.9 31.308
4235.2 32.312
4239.5 32.683
4246.2 30.475
4255.1 27.506
4290.3 21.224
4354 16.216
4362.6 15.266
4370.8 14.889
4389.9 14.428
4419.2 13.193
4427.4 13.263
4458.7 13.483
4463.7 13.572
4470.4 13.345
4474.7 13.115
4488 12.811
4494.2 12.856
4501.6 11.687
4517.3 8.8638
4520 9.0526
4523.5 9.6769
4529.8 9.9715
4534.1 9.3547
4540.7 7.9891
4549.7 7.3203
4552 7.2166
4557.5 7.0637
4561 7.0148
4574.7 6.6237
4578.6 6.8223
4593.4 7.3947
4596.6 7.4249
4599.7 7.4906
4604.8 7.4997
4650.5 8.073
4652 8.0575
4654.4 8.0965
4656.3 8.0992
4659.8 8.0619
4665.7 8.133
4668.4 8.2128
4682.9 8.6498
4685.6 8.689
4704.8 9.0922
4707.1 9.1826
4710.2 9.2273
4735.6 9.4102
4739.5 9.5557
4743 9.7035
4747.7 9.7897
4783.7 10.36
4788 10.42
4805.9 10.902
4810.6 10.997
4818 11.046
4820.8 11.024
4825.9 11.018
4830.9 10.933
4835.6 10.953
4838 10.986
4841.1 11.024
4843.4 11.045
4846.2 11.21
4854 11.449
4857.1 11.578
4876.6 12.452
4896.9 12.7
4908.7 13.39
4918.8 14.106
4922 14.274
4932.1 14.765
4955.9 15.764
4967.3 16.22
5023.9 18.601
5029 19.256
5035.6 19.666
5038 19.667
5050.9 20.922
5061.4 21.606
5068 21.095
5082.5 20.407
5088 21.217
5097 20.998
5108.3 20.261
5116.1 20.918
5121.2 21.246
5125.1 21.613
5133.7 22.498
5141.9 23.944
5157.9 27.194
5163 27.953
5171.2 29.207
5176.6 30.159
5188.8 32.902
5203.2 35.286
5216.9 38.508
5232.9 39.5
5242.3 38.499
5251.6 39.914
5280.2 49.481
5315.3 56.686
5330.6 64.982
5336.8 66.955
5343.8 66.399
5350.9 67.236
5370.8 80.369
5381.7 92.242
5392.7 99.483
5402 109.46
5415.7 118.09
5420.8 112.22
5427 106.12
5432.1 108.16
5438 116.79
5445 125.82
5450.1 123.58
5459.5 119.35
5475.9 133.25
5484.1 142.55
5493.4 155.72
5499.3 173.03
5506.7 197.59
5511 202.07
5519.6 191.3
5523.1 204.79
5527.4 236.63
5534.5 303.32
5537.2 314.69
5540.3 306.8
5545 294.88
5554.4 291.82
5561 279.15
5563.8 299.55
5566.9 343.85
5576.3 554.87
5578.2 556.12
5580.6 517.35
5600.1 213.94
5603.2 204.97
5605.6 215
5607.9 241.99
5613.4 335.03
5615.3 348.58
5617.7 343.19
5622 305.69
5639.1 187.5
5642.7 186.23
5647.4 196.72
5653.6 219.19
5656.7 216.35
5666.5 184.25
5671.2 160.28
5679.8 121.75
5682.5 117.66
5685.6 119.11
5694.6 131.91
5698.1 131.02
5700.1 138.3
5702.4 158.15
5705.9 195
5708.3 207.41
5711 207.25
5727.8 174.11
5737.6 156.67
5752.8 135.95
5760.6 127.66
5777.8 121.55
5786 121.26
5798.5 113.61
5805.9 110.64
5812.6 110.09
5854.8 105.67
5892.7 90.547
5917.7 90.76
5925.1 91.711
5932.9 97.023
5969.2 84.86
6019.6 89.457
6026.3 87.625
6036.4 81.14
6042.3 77.788
6076.7 76.603
6095.4 93.513
6102.4 93.359
6115.7 97.259
6135.2 97.784
6142.3 99.168
6153.6 102.37
6165.7 102.61
6189.5 91.565
6204.4 92.532
6222 91.695
6234.1 89.04
6250.5 91.839
6258.3 91.985
6268.5 90.278
6288.8 91.869
6297.8 94.029
6357.9 94.326
6366.9 92.107
6423.5 96.882
6428.2 97.541
6436.8 99.357
6446.6 99.447
6453.6 99.77
6475.1 103.32
6494.2 106.39
6503.2 110.34
6536.8 114.5
6542.7 115.61
6573.1 118.49
6582.9 119.23
6611.4 123.99
6671.6 140.74
6687.2 141.57
6696.6 143.03
6708.7 147.97
6720.8 153.52
6729.8 155.95
6752.8 164.51
6843.1 220.83
6849.3 229.74
6894.2 313.16
6901.3 326.66
6917.3 339.84
6934.1 390.44
6965.7 459.08
6977.1 456.93
6983.7 464.82
6992.7 475.29
6999.7 485.6
7004.8 500.3
7008.7 549.03
7019.2 745.17
7024.3 779.52
7031 826.93
7046.6 1080.8
7059.1 1386.5
7069.6 1728.7
7073.5 1789.4
7077.5 1738.1
7084.9 1522.6
7091.5 1283.8
7103.2 934.53
7113.4 766.45
7162.2 347.18
7185.3 274.69
7200.1 238.61
7204 232.6
7275.1 147.17
7282.9 135.67
7295.4 122.29
7329.4 99.37
7334.9 95.931
7349.7 85.926
7357.1 80.307
7363.4 77.675
7380.6 69
7383.3 67.566
7399.7 63.377
7403.2 62.179
7415.7 58.134
7420.8 55.454
7439.2 50.263
7441.1 49.188
7444.3 48.51
7448.6 47.566
7452.5 46.923
7459.9 45.358
7463 44.694
7466.1 44.173
7469.3 43.2
7471.6 42.947
7497 37.617
7498.9 37.841
7500.5 37.528
7521.2 35.33
7522.4 34.615
7523.9 34.185
7556 26.574
7557.1 26.574
7558.3 26.444
7576.7 23.888
7577.9 23.483
7582.9 23.004
7584.1 22.537
7587.2 22.232
7589.2 21.77
7590.7 21.936
7596.2 21.683
7597.4 21.739
7600.5 21.477
7601.3 21.254
7603.2 21.005
7607.5 20.188
7609.1 20.075
7616.5 19.372
7617.3 19.28
7619.3 19.528
7627.5 19.534
7628.2 19.499
7629.4 19.163
7631 18.674
7632.5 18.373
7641.9 16.782
7651.7 21.762
7652.9 22.872
7654 23.539
7656.4 25.195
7659.5 26.935
7660.7 27.6
7665.7 28.98
7672.8 27.908
7675.9 26.986
7677.5 26.369
7710.3 19.579
7711.4 19.579
7712.6 19.365
7714.2 19.489
7716.9 18.762
7726.3 18.909
7727.9 19.076
7740.4 18.341
7741.9 17.919
7744.6 17.112
7746.2 16.766
7747.4 16.639
7748.9 16.448
7755.6 15.693
7756.8 15.586
7758.7 15.218
7759.9 15.221
7761.1 14.798
7764.6 13.856
7766.1 12.86
7775.5 8.79
7775.9 8.897
7779.8 7.487
7780.2 7.521
7780.6 7.2134
7782.5 6.7555
7784.1 6.2585
7785.7 5.7796
7786.1 5.5387
7787.6 5.3219
7789.2 4.7914
7790 4.7898
7790.7 4.5749
7791.5 4.31
7797.4 3.3097
7798.2 3.2864
7798.6 3.2352
7798.9 3.3623
7799.7 3.2443
7800.9 3.5762
7801.3 3.4895
7801.7 3.7047
7802.5 3.6616
7802.9 3.9086
7803.2 3.8501
7805.6 4.5275
7806.4 4.6645
7809.1 5.2444
7809.5 5.0546
7810.7 5.3992
7811.1 5.1363
7813.4 5.3979
7813.8 5.2447
7815 5.4748
7815.4 5.4071
7815.7 5.5591
7816.5 5.5288
7818.5 5.7506
7818.9 5.9281
7820 5.9365
7821.2 6.3686
7821.6 6.0905
7822.4 6.5606
7823.6 6.7499
7824.3 6.7767
7825.5 6.9648
7826.7 6.9556
7827.9 7.2876
7828.6 7.2291
7829 7.162
7829.4 7.342
7830.2 7.0048
7831 7.2651
7832.5 7.3901
7833.3 7.2265
7837.6 6.9841
7838 7.066
7838.4 6.8999
7838.8 7.0323
7839.2 6.8424
7841.1 6.9152
7847.8 7.495
7848.2 7.8551
7849.3 8.0496
7862.6 15.615
7864.2 16.45
7866.5 17.282
7870.8 19.034
7872 19.738
7874.7 20.838
7876.3 22.007
7878.2 23.515
7884.5 30.372
7891.1 38.219
7893.9 37.825
7896.2 35.063
7903.2 26.531
7905.2 26.416
7906.8 27.11
7909.5 29.826
7929.4 78.372
7932.5 81.823
7935.7 81.989
7941.5 81.054
7952.5 68.352
7965.4 51.183
7968.9 46.223
7978.2 33.921
7981.4 28.27
7984.5 22.184
7987.2 16.745
7989.6 14.393
7991.5 15.108
7993.1 16.874
7994.3 18.098
7995.8 19.875
7999.7 21.22
8001.3 21.066
8008.3 21.626
8009.5 22.457
8015.7 26.649
8018.1 27.31
8018.9 27.57
8023.6 27.273
8037.6 22.319
8041.5 21.152
8044.7 20.184
8049 19.019
8053.2 17.841
8062.2 12.238
8063.8 11.107
8066.9 9.5046
8070.4 8.9182
8070.8 9.139
8072 9.1672
8076.7 10.159
8079 10.534
8079.8 10.772
8082.9 11.224
8086.5 12.039
8090.7 13.827
8092.3 14.197
8093.5 14.774
8097.8 16.178
8107.2 17.02
8119.7 15.39
8125.1 16.993
8129.8 17.816
8138.4 18.377
8143.9 19.646
8145.4 19.802
8149.3 19.296
8150.9 18.773
8153.2 18.067
8162.6 13.717
8164.2 12.802
8169.7 11.022
8173.2 11.579
8175.1 12.07
8175.9 12.155
8179 12.234
8181.8 11.618
8182.9 11.29
8188 9.362
8188.8 9.1121
8191.9 8.3463
8195 8.7961
8197 9.3978
8197.4 9.8945
8197.8 9.8019
8199.3 10.623
8202.5 12.265
8208.3 13.453
8211.5 12.88
8221.2 10.048
8224.3 10.392
8225.5 10.508
8232.5 10.724
8233.7 10.749
8241.9 13.611
8242.7 14.209
8243.5 14.557
8246.2 15.896
8251.7 16.645
8256.8 16.24
8260.3 17.786
8263.4 20.408
8274.3 31.377
8279 33.197
8291.5 33.855
8295.4 33.746
8301.3 36.746
8306.8 41.47
8313 42.715
8316.5 41.849
8320.4 40.921
8323.2 40.754
8338 37.437
8342.3 34.974
8350.1 31.52
8370.4 25.852
8372.4 25.764
8384.5 26.087
8386.8 26.467
8400.1 25.917
8404.8 25.452
8413 26.124
8416.5 26.805
8443.9 28.798
8464.6 26.597
8467.3 26.76
8475.5 26.312
8478.3 26.19
8508.3 24.536
8511.5 24.293
8515.4 23.81
8516.9 23.804
8520.8 23.369
8527.5 22.929
8529.8 22.824
8533.3 22.704
8534.5 22.533
8541.1 22.149
8542.7 22.123
8548.2 22.098
8564.6 21.744
8567.7 21.652
8572.8 21.406
8577.1 20.976
8579.4 20.71
8588 20.083
8593.5 19.477
8623.6 16.271
8636.1 15.929
8637.6 15.563
8640 15.371
8640.8 15.188
8656.8 14.916
8657.6 14.865
8664.2 14.774
8665.8 14.856
8667.3 14.827
8686.5 15.583
8688.8 15.613
8691.1 15.717
8702.5 15.897
8773.2 22.06
8784.1 22.71
8788.8 23.036
8795.8 23.347
8798.2 23.368
8800.5 22.953
8802.9 22.793
8814.6 22.274
8827.9 22.627
8839.2 25.26
8843.5 25.11
8847 24.737
8851.3 24.709
8872 28.974
8877.9 31.281
8888.8 34.159
8893.5 35.13
8897.8 35.236
8903.3 33.892
8920.8 31.26
8944.3 33.91
8946.6 34.669
8953.7 36.685
8958.3 38.431
8967.3 41.911
8978.3 45.223
8985.7 48.788
8990.8 50.839
8997.8 52.997
9005.6 60.778
9012.6 71.243
9017.3 76.608
9024.4 78.982
9030.6 77.296
9034.9 72.678
9040 62.955
9043.9 57.685
9046.2 55.951
9050.1 54.72
9054.4 55.049
9062.6 58.96
9065.4 57.388
9071.2 48.632
9075.1 42.473
9082.2 35.248
9100.5 28.038
9108.7 23.842
9125.9 23.333
9128.7 22.719
9130.2 22.34
9134.1 21.705
9137.2 21.587
9143.1 20.563
9146.6 19.281
9166.5 12.695
9167.3 12.673
9173.2 11.699
9173.6 11.812
9174.4 11.538
9175.5 11.429
9179 10.944
9181.8 10.715
9182.6 10.569
9186.5 10.135
9187.2 10.121
9199.8 8.9989
9200.9 8.7718
9212.6 8.2006
9221.6 8.4295
9223.2 8.3069
9225.5 8.2759
9233 7.4733
9244.3 6.3713
9244.7 6.4233
9245.1 6.2127
9246.6 6.0855
9248.6 5.9338
9249 6.0056
9249.4 5.7916
9251.7 5.7461
9253.7 5.5788
9254.8 5.6082
9255.6 5.593
9256.4 5.6502
9256.8 5.5219
9258 5.7029
9258.7 5.7702
9259.5 5.8567
9261.1 5.9406
9261.9 6.0059
9262.6 6.0749
9263.4 6.1474
9264.2 6.1586
9267.3 6.4641
9268.9 6.581
9269.7 6.4846
9270.8 6.614
9272.4 6.3851
9272.8 6.5235
9273.6 6.419
9274 6.3093
9274.8 6.4284
9275.1 6.2416
9275.9 6.2571
9277.1 6.1362
9277.5 6.2191
9278.3 6.0142
9281 5.9027
9284.1 5.8303
9284.9 5.8902
9286.1 5.8322
9286.9 5.8669
9288.4 5.7348
9288.8 5.8622
9289.6 5.8144
9290.4 5.8774
9301.3 5.9598
9301.7 5.813
9303.3 5.8165
9304 5.778
9304.8 5.7471
9306.4 5.5678
9309.1 5.4821
9310.7 5.3783
9311.9 5.2898
9312.6 5.1482
9313.4 5.1555
9313.8 5.0243
9314.2 5.085
9315 4.8879
9315.8 4.8992
9319.3 4.7886
9324 4.8213
9324.4 4.7234
9324.8 4.7965
9325.1 4.6601
9325.5 4.7737
9326.3 4.7869
9327.5 4.8948
9327.9 4.845
9328.3 4.987
9329 4.8996
9336.9 6.1604
9341.2 6.1228
9343.9 5.923
9344.7 5.7535
9345.5 5.578
9347.8 5.3449
9353.7 4.4927
9354 4.2928
9355.2 4.2592
9356 4.1726
9356.4 4.1733
9357.2 3.9421
9357.6 4.0299
9358.3 3.7769
9358.7 3.8388
9359.5 3.7121
9360.3 3.6484
9361.9 3.3937
9362.3 3.5319
9362.6 3.4195
9363.4 3.429
9364.2 3.3844
9365.4 3.3559
9366.2 3.2625
9367.3 3.2566
9369.3 3.2618
9369.7 3.4414
9370.5 3.4151
9370.8 3.486
9371.2 3.3729
9372.4 3.5791
9373.2 3.5341
9373.6 3.6139
9374.8 3.5658
9375.1 3.5543
9375.5 3.6766
9376.3 3.494
9377.1 3.5924
9380.2 3.5175
9380.6 3.443
9381.4 3.5219
9382.2 3.4188
9382.6 3.5346
9383 3.4214
9383.3 3.4157
9383.7 3.5215
9384.1 3.3794
9384.5 3.4221
9384.9 3.331
9385.3 3.4061
9391.5 2.8979
9391.9 2.7675
9392.7 2.8486
9393.1 2.8595
9393.5 2.6773
9394.3 2.6906
9394.7 2.6058
9395.1 2.6604
9396.6 2.4931
9397 2.4889
9397.4 2.4055
9397.8 2.466
9398.2 2.3742
9399 2.4675
9399.8 2.2079
9400.1 2.3198
9400.5 2.2087
9400.9 2.1938
9401.3 2.0852
9401.7 2.1337
9402.9 2.0224
9404.4 1.9487
9404.8 1.8936
9405.2 1.9725
9405.6 1.8437
9406 1.8775
9407.2 1.6722
9407.6 1.7385
9408.7 1.7073
9409.1 1.5892
9409.5 1.7242
9409.9 1.6669
9410.3 1.6735
9410.7 1.5365
9411.5 1.5987
9411.9 1.5215
9412.3 1.5936
9412.6 1.5199
9413.4 1.5801
9413.8 1.58
9414.6 1.5105
9415.8 1.497
9416.2 1.5388
9417.7 1.4469
9418.1 1.5371
9418.5 1.4441
9420.5 1.3772
9420.8 1.3864
9421.2 1.4559
9422 1.4368
9422.4 1.5125
9422.8 1.3493
9423.2 1.3952
9423.6 1.5064
9424 1.5426
9424.4 1.5255
9424.8 1.4495
9425.1 1.5139
9425.9 1.4337
9426.3 1.4755
9426.7 1.5912
9427.1 1.6297
9427.9 1.5298
9428.3 1.5305
9429 1.6513
9429.4 1.5659
9430.2 1.5799
9430.6 1.4776
9431 1.547
9431.4 1.5307
9431.8 1.5802
9432.2 1.5598
9432.6 1.4631
9433 1.6083
9433.3 1.5325
9433.7 1.5621
9434.1 1.4939
9434.5 1.5377
9436.1 1.4895
9436.5 1.5755
9436.9 1.5024
9437.3 1.5057
9437.6 1.6073
9438 1.5122
9438.4 1.5833
9438.8 1.5761
9439.6 1.6181
9440.4 1.5719
9440.8 1.667
9441.2 1.697
9441.6 1.6215
9441.9 1.7476
9442.3 1.6036
9442.7 1.627
9443.1 1.596
9444.3 1.6974
9444.7 1.5893
9446.6 1.7519
9447 1.6115
9447.4 1.5732
9447.8 1.654
9448.6 1.6418
9449.4 1.7057
9449.8 1.6177
9450.1 1.6147
9450.5 1.6846
9450.9 1.628
9451.7 1.747
9452.1 1.5768
9452.5 1.7656
9452.9 1.605
9453.3 1.5853
9453.7 1.6686
9455.6 1.6994
9456 1.6
9456.4 1.6774
9457.6 1.6179
9458 1.6825
9458.3 1.6159
9459.1 1.7608
9459.9 1.6616
9460.7 1.6067
9461.1 1.6825
9461.5 1.6432
9462.6 1.7725
9463 1.6893
9463.8 1.8075
9466.6 1.7857
9466.9 1.9573
9467.7 1.9684
9468.1 1.8492
9468.5 1.9686
9468.9 1.9084
9469.7 2.0249
9470.1 1.8838
9470.5 1.9777
9470.8 1.8705
9472 1.9554
9472.4 1.8464
9472.8 1.9871
9473.2 1.8212
9473.6 1.892
9474 1.8127
9475.1 1.9009
9475.5 1.8465
9477.1 1.9346
9477.5 1.7325
9478.3 2.0037
9478.7 1.833
9479.1 1.8899
9479.4 1.7354
9479.8 1.88
9480.2 1.826
9481 1.9253
9481.4 1.8847
9481.8 1.9562
9482.2 1.8445
9483 1.8773
9483.7 1.7861
9484.1 1.9167
9484.5 1.9498
9484.9 1.9044
9485.7 1.97
9486.1 1.8291
9486.5 1.9413
9488.4 2.0558
9489.2 2.0152
9489.6 2.0698
9490.4 2.0526
9493.5 2.2727
9493.9 2.4049
9494.3 2.4257
9494.7 2.2711
9496.2 2.5045
9496.6 2.3933
9497 2.5569
9499.4 2.6133
9500.1 2.676
9500.5 2.7498
9500.9 2.6284
9501.7 2.7998
9502.5 2.7833
9502.9 2.9506
9504.4 2.8815
9505.6 3.0988
9506.8 3.0986
9507.6 3.2571
9508 3.1749
9508.7 3.3217
9509.1 3.2038
9509.9 3.2681
9510.7 3.1325
9511.1 3.3039
9511.5 3.3319
9511.9 3.1697
9512.3 3.2598
9513.4 3.1542
9513.8 3.1902
9514.6 3.0436
9516.2 3.1036
9517.3 2.812
9518.5 2.9053
9519.3 2.7176
9520.5 2.6987
9520.8 2.5724
9522.4 2.5713
9522.8 2.4655
9525.1 2.5226
9526.3 2.2817
9527.1 2.3547
9527.5 2.2935
9528.3 2.4119
9529.1 2.2013
9529.4 2.3524
9529.8 2.3701
9530.6 2.2422
9531 2.3488
9531.8 2.2997
9532.2 2.3543
9533 2.2522
9533.3 2.3022
9533.7 2.2568
9534.1 2.3725
9534.5 2.2667
9534.9 2.2657
9535.3 2.3659
9536.1 2.331
9536.5 2.2479
9536.9 2.3078
9537.3 2.2185
9537.6 2.2248
9538.4 2.3367
9539.6 2.3259
9540 2.4752
9540.4 2.3047
9541.2 2.2577
9541.6 2.4091
9542.3 2.3793
9542.7 2.4913
9543.9 2.4078
9544.3 2.495
9544.7 2.4358
9545.1 2.5753
9549 2.5243
9550.5 2.4568
9550.9 2.5477
9551.3 2.3834
9553.3 2.3453
9553.7 2.3992
9554.4 2.29
9554.8 2.3332
9555.2 2.2647
9556.8 2.3155
9558.3 2.2496
9559.9 2.1312
9560.3 2.2348
9560.7 2.1576
9561.1 2.2143
9561.5 2.0363
9561.9 2.0965
9562.3 2.0015
9562.6 2.1429
9563 2.1608
9563.4 2.0106
9563.8 1.9765
9564.2 2.0951
9565 2.118
9565.4 1.9786
9566.2 2.0281
9566.9 1.8904
9568.1 2.0399
9568.5 1.878
9569.3 1.8666
9570.1 1.6932
9570.5 1.7941
9570.8 1.7095
9571.2 1.7569
9571.6 1.6173
9572.8 1.6218
9573.2 1.4956
9573.6 1.5087
9574 1.3375
9574.4 1.4379
9574.8 1.3653
9575.1 1.2346
9575.5 1.2431
9575.9 1.2051
9576.3 1.1112
9576.7 1.1161
9577.5 0.84458
9577.9 1.0336
9578.3 0.89873
9578.7 0.83015
9579.1 0.89309
9579.4 0.72798
9579.8 0.77504
9580.2 0.64949
9580.6 0.74498
9581.4 0.58101
9581.8 0.48472
9582.2 0.49617
9582.6 0.58373
9583 0.53837
9583.3 0.54863
9583.7 0.48232
9584.1 0.46047
9584.5 0.37641
9584.9 0.41749
9585.3 0.4478
9585.7 0.39682
9586.1 0.31067
9586.5 0.43369
9586.9 0.38475
9587.3 0.51181
9587.6 0.48631
9588 0.5813
9588.8 0.56719
9589.2 0.52684
9589.6 0.55744
9590 0.71324
9590.4 0.72567
9590.8 0.51879
9591.2 0.60986
9591.6 0.66358
9591.9 0.79636
9592.3 0.85295
9592.7 0.78958
9593.1 0.84079
9593.5 0.80465
9593.9 0.89687
9594.7 0.80611
9595.1 0.83265
9595.5 0.93311
9595.8 0.87996
9596.6 1.0831
9597 1.01
9597.4 1.0879
9597.8 1.0969
9598.6 1.1709
9599.4 1.164
9599.8 1.342
9600.1 1.0866
9600.5 1.4137
9600.9 1.3351
9601.3 1.3635
9601.7 1.3449
9602.1 1.4374
9602.5 1.4048
9603.7 1.5576
9604.1 1.5906
9604.4 1.5168
9604.8 1.6545
9606 1.6682
9606.4 1.7476
9606.8 1.6846
9607.2 1.6953
9607.6 1.8902
9608.3 1.81
9608.7 1.8246
9609.9 2.0838
9610.7 2.1019
9611.1 2.0421
9611.5 2.2047
9613.4 2.4115
9613.8 2.2969
9614.2 2.4894
9614.6 2.4641
9615 2.5698
9617.3 2.6651
9617.7 2.8287
9618.1 2.7175
9618.5 2.8436
9621.2 2.9328
9621.6 3.1129
9622.8 3.2101
9623.2 3.3237
9623.6 3.11
9624 3.2572
9625.5 3.3726
9625.9 3.5859
9626.7 3.4437
9627.1 3.5619
9628.3 3.5739
9628.7 3.4692
9629.4 3.6713
9630.2 3.6114
9630.6 3.6422
9631 3.4885
9632.2 3.6058
9633 3.5597
9633.7 3.5645
9634.5 3.6004
9634.9 3.6841
9635.7 3.5061
9636.1 3.6476
9637.3 3.5856
9637.6 3.6436
9638.4 3.517
9638.8 3.5851
9639.6 3.5093
9640.4 3.5813
9642.7 3.4266
9643.1 3.5253
9643.5 3.386
9645.9 3.3546
9646.2 3.4635
9646.6 3.2604
9647 3.3405
9648.2 3.2414
9648.6 3.2497
9649 3.072
9649.4 3.0294
9649.8 3.1741
9651.3 2.8653
9651.7 2.8903
9652.1 2.7822
9653.3 2.6819
9654.4 2.3503
9654.8 2.4286
9656 2.1211
9656.4 2.1671
9656.8 2.0013
9657.2 2.0661
9657.6 1.9098
9659.5 1.6289
9659.9 1.6944
9660.3 1.689
9660.7 1.5573
9661.1 1.6337
9661.5 1.5401
9661.9 1.6331
9662.3 1.5418
9662.6 1.6247
9663 1.5418
9663.4 1.6458
9663.8 1.6392
9664.2 1.7559
9664.6 1.8073
9665.4 1.7023
9665.8 1.7759
9666.2 1.7367
9667.3 1.7926
9668.1 1.7765
9668.5 1.9167
9668.9 1.8839
9669.3 1.9547
9669.7 1.9065
9670.1 1.9187
9670.5 1.8506
9670.9 2
9671.2 1.8602
9671.6 2.0129
9672 1.8907
9672.4 1.9966
9672.8 1.9367
9673.6 2.0392
9674 2.0154
9674.4 2.1202
9674.8 2.0455
9675.1 2.217
9675.9 2.1439
9677.1 2.3124
9677.9 2.2063
9678.7 2.438
9679.1 2.394
9679.4 2.4705
9679.8 2.425
9687.3 3.1473
9687.6 3.2791
9690 3.4494
9691.2 3.6686
9692.7 3.8477
9699.4 4.4281
9702.1 4.4991
9703.7 4.5806
9704.1 4.4133
9704.4 4.6529
9705.2 4.5364
9706.8 4.6573
9707.2 4.6242
9707.6 4.7461
9708 4.6301
9708.4 4.754
9709.5 4.696
9728.7 7.4913
9729.4 7.5234
9732.6 7.7151
9733.7 7.7093
9735.3 7.8598
9736.5 7.8122
9736.9 7.9939
9737.3 7.8053
9738 7.9247
9739.6 8.1023
9740.4 8.1277
9744.3 8.4586
9745.1 8.6704
9746.2 8.6733
9748.6 8.8278
9751.3 9.0158
9752.5 9.0413
9759.1 10.002
9760.3 10.275
9763 10.668
9765.4 11.357
9766.2 11.366
9766.9 11.673
9771.6 12.637
9773.2 12.792
9779.8 13.783
9781.4 14.173
9782.6 14.387
9797 16.751
9798.2 16.824
9802.9 16.809
9806.4 16.288
9810.3 15.129
9815.4 13.135
9819.3 11.548
9823.2 9.9252
9825.2 9.284
9826.7 8.723
9829.8 7.8377
9831.4 7.3498
9831.8 7.1727
9832.6 7.2348
9834.1 6.8454
9837.7 6.2192
9842.3 5.664
9843.5 5.6511
9843.9 5.512
9844.7 5.6013
9845.5 5.5931
9848.6 5.3588
9850.5 5.3102
9850.9 5.1569
9852.9 5.1481
9854.4 5.0982
9854.8 5.1525
9855.2 4.9954
9856 4.9853
9856.8 4.9557
9857.2 5.0137
9857.6 4.8594
9859.5 4.7853
9860.3 4.7271
9866.9 4.4368
9868.1 4.5491
9868.5 4.3478
9870.1 4.5603
9872.4 4.7606
9874.4 4.9829
9874.8 4.8888
9875.5 5.1268
9875.9 4.9558
9876.3 5.118
9877.1 5.1845
9883.7 5.7542
9884.9 5.678
9885.7 5.7608
9890 5.681
9891.6 5.4321
9892.3 5.5146
9893.5 5.3849
9894.7 5.3658
9899 4.8215
9899.4 4.8659
9899.8 4.629
9900.5 4.6407
9901.7 4.468
9906 3.9748
9906.4 4.081
9906.8 3.7718
9907.6 3.8426
9908.4 3.7952
9909.9 3.6766
9910.3 3.5793
9910.7 3.6522
9911.9 3.453
9913.8 3.3803
9914.2 3.2332
9915 3.2503
9915.8 3.0626
9917.3 3.0185
9917.7 2.816
9919.3 2.8401
9919.7 2.7162
9920.1 2.7472
9920.5 2.5841
9920.9 2.6389
9921.2 2.5847
9922 2.6967
9922.8 2.5604
9926.3 2.3433
9927.1 2.3499
9927.5 2.3753
9927.9 2.2329
9928.3 2.3376
9928.7 2.3325
9929.1 2.1908
9930.2 2.2915
9930.6 2.1563
9931 2.2558
9933 2.31
9933.4 2.4653
9933.7 2.3362
9934.1 2.4597
9935.7 2.4384
9936.1 2.5417
9936.5 2.4576
9936.9 2.5992
9937.3 2.5298
9938 2.6231
9938.4 2.5771
9938.8 2.7327
9939.2 2.7163
9939.6 2.8174
9940 2.7154
9941.6 3.0094
9941.9 2.9269
9942.3 2.9433
9942.7 3.0884
9943.1 2.9207
9943.5 2.9348
9943.9 3.2479
9944.3 3.0919
9946.2 3.5574
9946.6 3.4338
9947 3.5163
9947.4 3.4347
9950.5 3.6805
9955.2 3.6869
9956 3.5214
9956.4 3.6254
9958 3.5678
9958.4 3.4357
9958.7 3.5601
9959.1 3.4043
9960.7 3.3845
9961.5 3.3878
9961.9 3.4646
9962.3 3.3813
9963 3.3328
9968.5 3.3549
9969.3 3.3274
9971.2 3.5988
9972.4 3.5465
9972.8 3.7417
9974.4 3.7785
9975.5 3.8624
9979.4 4.0875
9980.2 3.9677
9981 4.1058
9981.8 3.9811
9982.2 4.0184
9982.6 3.8995
9983 4.0305
9983.4 3.8433
9984.1 3.9992
9985.3 3.8603
9985.7 4.0971
9986.1 3.923
9987.7 3.8544
9988.8 3.7807
9989.2 3.5813
9991.9 3.5188
9992.3 3.4027
9992.7 3.464
9993.1 3.4056
9993.5 3.2102
9994.3 3.4143
9994.7 3.2209
9995.9 3.1732
9996.2 3.0345
9996.6 3.2118
9997 2.9394
9997.4 2.9764
9997.8 3.1167
9998.2 2.9679
9998.6 3.0593
9999.4 2.9798
10001 2.9097
10001 3.0029
10002 2.9208
10002 2.7985
10004 2.71
10004 2.7266
10005 2.4967
10005 2.6516
10006 2.6289
10006 2.4741
10008 2.3017
10008 2.4153
10008 2.4167
10009 2.2628
10009 2.3028
10010 2.1734
10011 2.1204
10011 1.9762
10012 1.9946
10013 1.863
10013 1.87
10014 1.7569
10015 1.7079
10015 1.5137
10015 1.5507
10016 1.4693
10016 1.4802
10017 1.2474
10017 1.3047
10018 1.0997
10018 0.96299
10019 1.1393
10019 0.97059
10019 0.9556
10020 0.89205
10020 0.94203
10020 0.90265
10021 0.77998
10022 0.6458
10022 0.75567
10022 0.7093
10023 0.53502
10023 0.56311
10024 0.66676
10024 0.68264
10024 0.46715
10025 0.56833
10025 0.63222
10026 0.56379
10026 0.71378
10027 0.69709
10027 0.75586
10027 0.78775
10028 0.7616
10028 0.82547
10029 0.76322
10029 0.88493
10029 0.91209
10030 0.99145
10030 0.98644
10031 1.1309
10032 1.0851
10033 1.2729
10033 1.204
10034 1.2439
10035 1.3189
10035 1.4524
10036 1.5147
10036 1.6054
10037 1.5815
10038 1.7074
10038 1.683
10039 1.8237
10040 1.8196
10040 1.7464
10040 1.8684
10042 2.0434
10042 2.0017
10042 2.0631
10043 1.9471
10043 1.9549
10044 1.8601
10044 1.9329
10044 2.1153
10045 2.0694
10046 2.0794
10046 1.941
10047 1.9997
10047 1.9523
10047 2.0297
10048 1.9855
10048 2.0676
10049 1.9228
10049 2.0048
10049 1.97
10050 2.0185
10051 2.0667
10051 1.8909
10052 2.0008
10053 2.0674
10054 2.0696
10054 2.0349
10055 2.2266
10056 2.0784
10056 2.1699
10056 2.0793
10057 2.1857
10058 2.225
10058 2.162
10058 2.2241
10059 2.1852
10060 2.3135
10060 2.1864
10062 2.2884
10062 2.3828
10063 2.3702
10063 2.458
10064 2.4685
10064 2.3809
10065 2.5553
10065 2.5594
10066 2.7845
10066 2.6715
10067 2.7833
10067 2.918
10068 2.8129
10069 3.1913
10070 3.0837
10070 3.2465
10071 3.2217
10072 3.4253
10074 3.4596
10074 3.5571
10076 3.5498
10076 3.7536
10076 3.7011
10077 3.7984
10077 3.6413
10077 3.7533
10078 3.6788
10079 3.7353
10079 3.7446
10079 3.8713
10080 3.8814
10080 3.7638
10081 3.8841
10083 3.8708
10083 3.9449
10083 3.7132
10084 3.8956
10090 3.5146
10091 3.3257
10091 3.541
10092 3.5813
10092 3.4174
10094 3.3283
10095 3.1544
10095 3.2625
10096 3.05
10096 3.1964
10097 3.0308
10098 2.9383
10098 2.9731
10099 2.8056
10100 2.9212
10101 2.765
10101 2.8471
10102 2.8078
10102 2.662
10102 2.8304
10103 2.6503
10104 2.7884
10104 2.6193
10106 2.7207
10108 2.7294
10108 2.8463
10109 2.5367
10109 2.532
10110 2.6918
10110 2.5677
10111 2.6173
10111 2.4439
10112 2.583
10112 2.6088
10113 2.5411
10114 2.6612
10114 2.3465
10115 2.5393
10115 2.4229
10115 2.5618
10116 2.5301
10116 2.4073
10117 2.5651
10117 2.4803
10119 2.4957
10119 2.3829
10120 2.5991
10120 2.3588
10120 2.4373
10121 2.3732
10122 2.4464
10122 2.3146
10123 2.3168
10123 2.2322
10124 2.3908
10125 2.2059
10126 2.274
10126 2.1606
10127 2.2488
10127 2.1392
10128 2.1873
10128 2.0668
10129 2.1382
10129 2.1314
10129 1.9564
10130 2.2585
10130 2.0432
10131 2.1042
10131 2.0307
10132 2.0877
10133 2.2177
10133 2.0626
10133 2.1374
10135 1.9754
10136 2.1622
10136 2.0577
10137 2.1699
10137 2.0538
10138 2.0765
10138 2.1962
10138 2.2345
10139 2.195
10140 1.9711
10140 2.0716
10141 2.0396
10141 2.134
10142 2.09
10143 2.2579
10143 2.1315
10144 2.1262
10144 2.2314
10145 2.1366
10145 2.2401
10145 2.1731
10146 2.2479
10146 2.1945
10147 2.3368
10147 2.2615
10147 2.2722
10148 2.1738
10148 2.2809
10149 2.1908
10150 2.2773
10150 2.2153
10151 2.3661
10151 2.2891
10152 2.1127
10152 2.2826
10152 2.2806
10153 2.1508
10153 2.2744
10154 2.1473
10154 2.3299
10154 2.3097
10155 2.2198
10155 2.2589
10156 2.2006
10156 2.2782
10156 2.2485
10157 2.3433
10157 2.2554
10158 2.2982
10159 2.2532
10160 2.3953
10160 2.2431
10160 2.2877
10161 2.2541
10163 2.3246
10164 2.2462
10165 2.2041
10165 2.2686
10166 2.4282
10166 2.1794
10167 2.2701
10167 2.1639
10167 2.231
10168 2.1591
10168 2.1952
10169 2.3474
10169 2.1899
10169 2.2691
10170 2.1154
10170 2.2672
10170 2.2197
10171 2.295
10172 2.2161
10172 2.3915
10173 2.3029
10173 2.3128
10174 2.4792
10174 2.2891
10174 2.2622
10175 2.3549
10176 2.299
10176 2.2764
10177 2.3662
10178 2.3202
10178 2.2504
10179 2.3377
10179 2.1635
10179 2.2234
10180 2.2237
10181 2.1823
10181 2.2945
10183 2.2623
10183 2.3352
10184 2.3629
10184 2.3156
10185 2.3967
10185 2.2783
10186 2.3972
10186 2.4316
10187 2.3246
10188 2.4284
10188 2.2979
10188 2.4175
10190 2.4211
10190 2.2643
10190 2.3668
10191 2.3097
10191 2.3857
10192 2.2848
10192 2.4085
10192 2.2865
10193 2.2815
10193 2.3752
10194 2.2999
10194 2.4031
10195 2.258
10195 2.4031
10195 2.3285
10197 2.3371
10197 2.5366
10198 2.5467
10199 2.6349
10199 2.4598
10199 2.582
10200 2.529
10201 2.6761
10201 2.6817
10202 2.7358
10202 2.585
10203 2.7779
10203 2.7437
10204 2.7942
10204 2.5776
10204 2.7361
10205 2.7274
10206 2.8517
10206 2.706
10207 2.9453
10207 2.8824
10208 2.9735
10208 2.9411
10208 3.0761
10209 2.9361
10210 3.1043
10210 3.0685
10211 3.2764
10211 3.1838
10213 3.3387
10214 3.2346
10214 3.4086
10215 3.2171
10215 3.3853
10216 3.33
10216 3.4895
10218 3.3684
10219 3.4654
10219 3.4191
10219 3.5662
10220 3.3998
10221 3.555
10222 3.5259
10224 3.6714
10226 3.6932
10226 3.5743
10227 3.6457
10228 3.8253
10228 3.7054
10228 3.8266
10229 3.6824
10230 3.8076
10231 3.6671
10231 3.7199
10233 3.653
10233 3.6943
10234 3.6936
10234 3.567
10235 3.7088
10236 3.6576
10236 3.5665
10236 3.6888
10237 3.4809
10238 3.6954
10238 3.6913
10238 3.5596
10239 3.7677
10239 3.6309
10240 3.7175
10240 3.5806
10242 3.6235
10242 3.4653
10244 3.5915
10244 3.465
10245 3.4427
10245 3.6602
10246 3.4704
10247 3.6319
10248 3.4681
10249 3.6749
10250 3.5226
10251 3.7565
10252 3.5155
10253 3.763
10253 3.5879
10254 3.7436
10254 3.6229
10254 3.6689
10255 3.5543
10256 3.6894
10256 3.8606
10257 3.671
10261 3.8648
10263 3.8526
10263 4.0791
10263 3.8667
10264 4.1217
10265 4.063
10266 4.1266
10267 4.1223
10268 4.1632
10269 4.1077
10270 4.3164
10271 4.0624
10271 4.2322
10275 4.2304
10275 4.4312
10278 4.4396
10278 4.3329
10278 4.4528
10279 4.3332
10280 4.4765
10281 4.5276
10282 4.5867
10283 4.4169
10284 4.6625
10285 4.511
10286 4.6119
10286 4.7236
10288 4.7027
10293 4.8006
10293 4.7017
10294 4.7868
10295 4.8147
10295 4.6812
10296 4.9171
10297 4.8293
10298 4.9505
10299 4.8354
10299 5.0304
10300 5.0177
10302 4.9779
10302 5.1913
10303 5.1442
10303 5.3807
10304 5.2802
10307 5.351
10308 5.5465
10308 5.4499
10308 5.586
10310 5.4277
10311 5.6147
10312 5.7381
10317 5.9279
10319 6.0518
10320 6.1327
10321 6.2375
10322 6.2265
10324 6.3989
10325 6.4805
10327 6.8438
10328 6.7503
10329 6.9343
10335 7.6357
10336 7.6078
10336 7.8377
10337 7.7954
10338 7.9206
10346 8.4974
10347 8.3859
10349 8.3236
10349 8.4421
10350 8.2852
10351 8.4095
10353 8.4699
10354 8.529
10355 8.4584
10358 8.6113
10360 8.7715
10360 8.5127
10360 8.7361
10362 8.6488
10364 8.7927
10366 8.7407
10371 8.8314
10371 8.6544
10372 8.7428
10382 9.4559
10383 9.5766
10388 9.877
10388 9.917
10390 10.189
10391 10.213
10395 10.598
10396 10.737
10426 11.415
10427 11.378
10428 11.387
10430 11.414
10433 11.513
10442 12.022
10442 12.257
10442 11.981
10444 12.209
10446 12.37
10447 12.538
10449 12.556
10457 13.204
10460 13.642
10463 14.146
10464 14.201
10468 14.455
10469 14.664
10471 14.97
10480 15.343
10490 13.293
10491 13.514
10492 13.265
10497 13.706
10500 14.406
10518 16.113
10519 16.289
10520 16.485
10532 19.046
10536 19.865
10540 20.994
10542 21.45
10546 22.447
10549 23.461
10551 23.894
10553 24.523
10555 24.887
10564 27.612
10567 29.096
10593 38.327
10598 36.012
10603 29.929
10606 27.448
10611 24.689
10614 24.925
10617 26.669
10618 27.692
10620 29.523
10620 30.185
10626 35.653
10629 38.688
10636 42.982
10645 39.329
10655 30.897
10663 29.909
10669 34.958
10673 40.122
10675 43.225
10679 47.36
10683 46.562
10699 39.199
10701 39.437
10714 32.919
10722 28.071
10726 26.469
10728 25.742
10729 25.217
10736 23.422
10740 22.574
10745 22.068
10748 21.481
10755 20.963
10770 19.215
10772 18.884
10775 18.617
10776 18.321
10777 18.473
10779 18.383
10779 18.587
10780 18.265
10788 17.471
10792 17.156
10796 16.569
10807 15.504
10808 15.064
10809 15.125
10814 14.545
10823 13.771
10824 13.484
10826 13.456
10828 13.18
10829 13.126
10840 12.763
10842 12.858
10845 12.886
10845 12.914
10848 12.876
10849 13.061
10849 12.924
10861 12.713
10862 12.323
10863 12.543
10863 12.337
10863 12.539
10865 12.25
10865 12.434
10866 12.268
10871 12.219
10873 12.156
10879 11.781
10880 11.928
10885 11.897
10885 11.981
10888 12.322
10891 12.253
10892 12.421
10894 12.353
10899 12.245
10900 12.526
10902 12.099
10903 12.203
10903 11.862
10904 11.942
10905 11.972
10906 11.846
10907 11.861
10912 11.856
10912 11.543
10914 11.703
10919 11.49
10920 11.782
10920 11.427
10924 11.854
10925 11.656
10926 11.812
10928 11.809
10932 11.319
10933 11.604
10934 11.373
10935 11.357
10936 11.4
10937 11.575
10938 11.078
10938 11.431
10939 11.324
10942 11.127
10943 11.309
10944 11.263
10944 11.227
10945 11.545
10946 11.591
10955 12.6
10956 12.756
10957 12.81
10960 13.017
10964 13.342
10966 13.038
10967 13.384
10969 13.226
10970 13.037
10971 12.996
10978 13.063
10979 12.801
10979 13.083
10980 12.855
10981 12.901
10984 12.532
10986 12.354
10989 11.927
10989 12.235
10990 11.978
10991 12.05
10992 11.837
10993 11.85
10994 11.679
10995 11.755
10997 11.344
10998 11.342
10999 11.266
11000 11.424
11001 11.05
11002 11.274
11003 10.999
11004 10.974
11005 10.795
11005 11.031
11006 10.716
11008 10.625
11010 10.293
11011 10.429
11012 10.276
11013 10.504
11015 10.491
11016 10.558
11017 10.472
11017 10.821
11017 10.618
11019 11.185
11020 11.405
11032 15.09
11033 14.787
11035 15.249
11036 15.11
11038 15.399
11040 15.221
11042 15.196
11044 14.784
11044 14.943
11045 14.639
11065 13.014
11066 12.962
11067 12.693
11068 12.705
11069 12.851
11070 12.533
11070 12.775
11071 12.495
11072 12.507
11075 12.228
11076 12.354
11076 11.992
11078 12.171
11079 11.919
11080 11.967
11083 12.017
11084 12.196
11086 12.17
11087 12.221
11088 12.164
11093 12.944
11094 12.786
11095 13.109
11096 12.861
11097 12.966
11099 13.028
11105 12.593
11106 12.565
11108 12.119
11109 12.411
11110 12.011
11112 11.672
11114 11.373
11114 11.103
11115 11.266
11115 11.072
11122 9.729
11122 9.5022
11123 9.6509
11124 9.4458
11127 9.1527
11128 9.2124
11129 8.8872
11130 8.9699
11133 9.0188
11133 9.1554
11134 8.887
11135 8.9151
11136 8.8597
11136 9.1128
11138 9.0542
11139 9.2352
11140 9.105
11141 9.5282
11143 10.038
11146 10.395
11149 11.177
11150 11.029
11151 11.42
11151 11.14
11153 11.194
11154 11.129
11154 11.535
11154 11.175
11155 11.527
11156 11.331
11158 11.714
11159 11.35
11159 11.777
11160 11.486
11163 11.934
11163 11.829
11165 11.761
11167 11.923
11168 12.132
11169 11.888
11170 12.051
11174 12.308
11174 12.202
11174 12.581
11176 12.697
11179 12.966
11182 13.394
11183 13.567
11185 14.204
11194 15.776
11219 15.977
11221 16.402
11224 16.564
11225 16.846
11229 17.037
11230 17.111
11231 16.969
11232 16.861
11233 16.626
11237 16.482
11238 16.253
11240 16.197
11241 15.857
11243 15.68
11245 15.502
11245 15.352
11245 15.701
11247 15.5
11253 15.186
11253 14.907
11254 14.977
11254 14.894
11257 14.689
11268 14.891
11269 14.445
11270 14.717
11272 14.764
11273 14.894
11277 14.909
11278 15.121
11280 14.824
11281 15.14
11281 14.951
11282 15.047
11285 15.104
11290 15.21
11292 15.256
11314 15.915
11315 16.094
11317 15.92
11318 16.095
11324 16.343
11325 16.358
11330 17.21
11331 17.023
11331 17.488
11332 17.375
11344 21.896
11347 22.743
11348 22.841
11350 23.376
11351 23.568
11358 24.919
11373 27.048
11375 27.304
11378 27.509
11379 27.332
11383 27.366
11384 26.809
11390 25.29
11392 25.034
11394 24.263
11406 22.174
11409 21.279
11413 20.651
11415 20.241
11416 20.125
11418 19.788
11419 19.755
11427 19.479
11427 19.857
11428 19.715
11429 20.106
11430 20.063
11431 20.111
11431 20.339
11433 20.478
11435 20.735
11438 21.106
11438 21.379
11438 20.801
11439 21.209
11441 21.675
11442 21.649
11445 22.011
11464 21.148
11464 20.711
11465 20.776
11466 20.572
11467 20.421
11469 19.46
11472 17.817
11473 17.023
11474 16.445
11475 15.744
11476 15.266
11477 14.545
11478 14.362
11479 13.987
11481 12.915
11481 13.097
11481 12.807
11482 12.957
11483 12.409
11483 12.345
11483 11.85
11484 12.115
11485 11.406
11486 11.527
11487 11.069
11487 11.316
11488 10.91
11488 11.381
11489 11.017
11490 11.339
11491 11.307
11494 11.917
11497 12.675
11497 13.121
11498 13.094
11499 13.469
11501 13.551
11502 13.968
11508 15.146
11508 14.799
11510 15.421
11511 15.188
11512 15.429
11517 14.84
11518 14.709
11529 12.381
11531 12.262
11533 12.348
11533 12.691
11535 12.274
11535 12.604
11536 12.579
11537 12.304
11537 12.761
11537 12.392
11540 12.843
11541 12.524
11543 12.55
11543 12.242
11544 12.57
11547 12.331
11548 12.027
11549 12.154
11552 11.408
11553 11.528
11554 10.973
11555 10.996
11560 11.019
11561 10.584
11562 10.823
11562 10.586
11562 10.825
11563 10.723
11568 10.181
11568 10.357
11569 9.9238
11578 10.076
11578 9.737
11579 9.784
11580 9.6242
11580 9.9659
11581 9.3873
11582 9.7889
11582 9.5838
11583 9.9095
11583 9.3693
11584 9.8215
11585 9.6021
11587 9.9467
11588 10.126
11588 9.9564
11588 10.313
11590 10.329
11590 10.61
11591 10.461
11591 10.284
11592 10.561
11592 10.272
11593 10.555
11594 10.471
11594 10.813
11595 10.679
11596 10.94
11599 11.675
11602 12.67
11604 13.557
11607 15.064
11608 15.244
11609 15.797
11610 16.604
11611 16.603
11612 17.029
11617 18.09
11618 18.153
11620 18.301
11622 18.288
11622 18.599
11626 19.466
11628 19.732
11629 20.195
11635 21.866
11636 21.812
11637 22.176
11638 22.428
11639 22.22
11640 22.916
11641 22.668
11646 22.752
11647 22.99
11649 22.988
11657 23.759
11664 22.69
11671 20.56
11672 20.896
11673 20.608
11675 20.746
11676 20.68
11678 20.862
11679 20.656
11680 20.487
11682 20.507
11688 20.391
11690 20.443
11692 20.288
11694 20.076
11695 19.825
11707 20.352
11709 20.663
11710 20.717
11716 21.897
11717 22.425
11718 22.097
11719 22.327
11720 22.45
11722 22.482
11725 22.046
11735 21.375
11746 19.735
11747 19.947
11747 19.574
11748 19.626
11750 18.904
11751 19.365
11753 18.937
11754 19.463
11754 18.709
11755 19.01
11756 18.74
11756 19.125
11760 19.281
11761 18.977
11764 19.021
11766 18.96
11768 19.267
11769 19.082
11782 19.508
11784 19.749
11794 19.143
11795 19.618
11795 19.674
11797 19.833
11798 19.439
11801 20.144
11801 19.897
11807 19.774
11808 19.467
11811 18.683
11815 17.477
11816 17.719
11817 17.199
11817 17.18
11819 17.06
11820 17.114
11822 17.076
11824 16.586
11824 16.903
11825 16.425
11827 16.468
11827 16.211
11828 16.551
11828 16.31
11829 16.472
11830 16.134
11831 16.29
11833 16.306
11834 16.278
11835 16.345
11836 16.343
11837 16.063
11851 16.272
11857 15.807
11858 15.543
11858 16.095
11859 15.774
11860 15.864
11860 15.555
11861 16.136
11862 15.867
11863 15.77
11863 16.125
11865 16.12
11867 16.427
11868 16.163
11869 16.581
11870 16.968
11870 17.072
11870 16.528
11871 17.196
11872 17.071
11874 17.556
11874 17.189
11875 17.625
11875 17.183
11876 17.736
11877 17.154
11878 17.269
11880 17.009
11881 16.942
11883 16.661
11884 16.756
11885 16.299
11887 16.423
11887 15.895
11888 16.267
11888 15.847
11889 15.819
11892 15.844
11893 15.663
11893 15.981
11895 15.534
11899 16.047
11899 15.635
11902 15.681
11903 15.548
11903 15.101
11904 15.464
11904 15.222
11904 15.503
11905 14.991
11908 14.641
11908 14.176
11909 14.16
11910 13.867
11910 14.282
11912 13.694
11912 14.027
11913 13.503
11913 13.782
11914 13.392
11915 13.654
11917 12.532
11918 13.317
11918 12.734
11919 12.875
11919 12.437
11921 12.461
11921 12.227
11922 12.515
11923 12.37
11924 12.324
11924 12.454
11925 12.096
11929 12.555
11930 12.29
11930 12.753
11931 12.204
11932 13.074
11933 12.845
11933 12.933
11934 12.535
11936 13.125
11938 13.441
11942 13.961
11944 14.305
11944 14.578
11944 14.27
11945 14.927
11945 14.67
11946 14.83
11949 15.517
11950 15.969
11951 16.326
11963 17.864
11965 17.65
11967 17.891
11967 17.709
11968 18.351
11969 18.153
11971 18.348
11972 18.675
11972 18.449
11974 18.596
11975 18.776
11977 19.155
11978 18.885
11979 18.893
11979 18.769
11980 19.292
11981 18.869
11981 19.186
11982 19.002
11984 19.051
11986 18.723
11987 18.92
11987 18.479
11987 18.951
11988 18.597
11988 18.747
11990 18.5
11994 18.741
11994 18.922
11995 18.464
11996 18.817
11996 18.48
11997 19.1
11997 18.692
11998 19.095
11999 18.826
11999 19.148
12001 19.216
12006 19.401
12008 19.168
12010 18.786
};

\addplot [thick, chocolate22711434]
table {%
0.38476 0.18596
0.76952 0.14795
1.1543 0.17701
1.539 0.18863
1.9238 0.17409
2.3086 0.15385
2.6933 0.16788
3.4628 0.14871
3.8476 0.16546
4.2324 0.17214
4.6171 0.11992
5.0019 0.11409
5.3866 0.1147
5.7714 0.12965
6.1562 0.11523
6.5409 0.1163
6.9257 0.13028
7.3104 0.14045
8.08 0.13563
8.4647 0.13278
8.8495 0.10552
10.004 0.14612
10.389 0.13439
10.773 0.13918
11.158 0.15033
13.082 0.12247
13.467 0.12594
14.236 0.15162
14.621 0.13308
15.006 0.12673
15.39 0.13815
16.545 0.11938
16.929 0.13753
18.084 0.14395
19.238 0.13902
19.623 0.13342
20.008 0.14272
20.777 0.13338
21.162 0.13532
21.931 0.12509
22.316 0.10639
24.24 0.091994
24.625 0.091854
25.009 0.10183
25.779 0.089032
26.164 0.087846
26.548 0.089824
26.933 0.088137
27.703 0.077106
28.087 0.077459
28.472 0.075359
28.857 0.082349
29.242 0.074015
29.627 0.081446
30.396 0.082097
30.781 0.092644
31.166 0.095761
31.935 0.089053
32.32 0.078479
32.705 0.07545
33.089 0.07682
33.474 0.065828
33.859 0.07177
35.013 0.07977
35.398 0.069274
35.783 0.076337
36.552 0.075603
37.322 0.060544
37.706 0.06004
38.091 0.071511
38.476 0.082264
38.861 0.074636
39.246 0.076279
39.63 0.074729
40.015 0.078127
40.4 0.086679
40.785 0.10004
41.169 0.10642
41.554 0.1047
42.324 0.11418
42.708 0.12718
43.093 0.12879
43.478 0.14183
44.632 0.15524
45.017 0.17097
46.941 0.23587
48.48 0.26344
49.249 0.29735
50.019 0.32641
51.173 0.36709
51.558 0.39671
55.021 0.54729
55.79 0.59297
56.56 0.66164
57.329 0.71045
58.099 0.77004
59.638 0.88316
66.179 2.0822
68.103 2.9052
69.642 3.9822
70.796 5.3499
71.565 6.8054
72.335 9.1398
72.72 10.919
73.104 13.457
73.489 17.305
73.874 23.751
74.259 35.91
74.643 57.86
75.028 53.478
75.413 32.962
75.798 23.034
76.182 17.606
76.567 14.246
77.337 10.333
78.106 8.1864
78.876 6.823
80.03 5.5247
81.954 4.2732
83.878 3.541
84.647 3.4091
86.956 2.9646
90.034 2.5653
100.81 2.0152
105.04 1.9309
109.27 1.8745
116.2 1.8617
120.81 1.8784
123.12 1.8965
134.67 2.0542
136.21 2.0897
143.9 2.2804
159.29 2.9258
166.6 3.4341
176.6 4.4925
184.68 6.0374
189.69 7.673
193.15 9.386
197.77 13.32
200.46 17.545
202.38 22.615
203.92 29.32
205.08 37.596
205.85 46.187
206.62 59.722
207.39 83.835
207.77 104.12
208.16 135.2
208.92 248.21
209.31 263.44
209.69 198.97
210.08 143.16
210.46 108.21
210.85 86.065
211.62 60.819
212.39 46.933
213.54 34.946
214.7 27.881
216.24 21.972
218.16 17.41
220.47 13.963
223.55 11.065
227.01 8.9927
230.47 7.7122
237.01 5.9871
245.09 4.7557
246.25 4.7605
250.48 4.2659
275.1 2.912
278.18 2.8339
283.57 2.7201
284.72 2.6768
286.26 2.5969
309.35 2.2066
315.89 2.1359
317.81 2.1151
340.51 1.9409
352.82 1.8637
355.9 1.8472
358.98 1.8282
360.14 1.8503
366.29 1.8264
368.98 1.8124
371.29 1.8092
388.99 1.7669
395.15 1.7641
401.3 1.7705
404 1.7685
445.94 1.8036
452.86 1.8111
455.56 1.8169
458.25 1.8278
519.43 2.0925
522.89 2.1183
526.35 2.1474
529.81 2.1625
535.97 2.2044
537.89 2.2046
543.28 2.2446
547.51 2.2655
560.98 2.3974
570.98 2.424
592.53 2.6783
600.23 2.7228
653.71 3.4997
671.79 3.8439
681.79 4.0887
695.65 4.4315
709.5 4.7613
718.73 5.0764
721.42 5.1642
765.29 7.2002
795.68 9.7236
829.93 14.421
848.01 19.36
861.86 24.949
870.33 30.734
878.41 39.694
891.1 62.864
895.34 80.24
900.72 117.16
906.11 175.03
908.8 235.7
911.11 303.54
912.65 335.02
913.8 339.72
914.96 326.7
916.5 291.56
919.19 219.91
923.42 141.24
926.5 109.46
929.96 87.385
934.58 69.314
941.12 53.847
949.59 41.92
959.21 33.571
970.75 27.284
981.14 23.779
991.14 21.813
1006.1 18.621
1023.5 16.46
1069.6 13.233
1101.6 12.042
1163.1 11.152
1258.2 11.681
1280.5 12.2
1347.4 14.963
1404.8 20.236
1422.1 21.678
1429.4 21.195
1433.6 21.683
1449.4 25.36
1456.7 24.721
1460.9 24.79
1467.9 26.994
1475.2 24.521
1485.6 22.502
1492.5 22.83
1497.1 24.327
1502.1 27.781
1508.6 33.241
1515.2 37.616
1518.3 37.74
1526.3 36.401
1532.1 39.888
1541.3 46.851
1548.7 48.683
1553.7 53.601
1556.7 52.757
1559.8 52.622
1564.8 57.485
1569.8 65.464
1573.7 77.283
1581.4 114.12
1585.6 136.77
1592.1 187.01
1594.1 186.12
1596.4 172.17
1600.6 138.03
1606.4 105.02
1611.4 88.086
1617.5 76.173
1644.1 50.13
1659.5 41.972
1667.9 37.978
1676.8 34.124
1684.5 30.975
1697.6 26.778
1728 20.295
1761.4 16.446
1779.5 14.738
1798 13.773
1806.1 13.82
1815.7 13.457
1821.5 14.637
1824.9 15.065
1827.6 14.289
1830.3 12.692
1833.4 11.104
1836.1 10.515
1840.7 10.44
1856.1 10.652
1874.2 10.126
1888 9.8955
1936.9 8.7763
1965.4 8.1729
1970.4 8.0923
1983.8 7.9984
2133.9 6.7988
2142.7 6.7848
2165.8 6.7338
2172.7 6.7018
2203.5 6.662
2208.9 6.6401
2242.8 6.6932
2247 6.7122
2296.6 6.7457
2300.5 6.7867
2355.1 7.0879
2366.7 7.2127
2372.8 7.1761
2385.1 7.4043
2389.7 7.5069
2393.6 7.5591
2403.2 7.5741
2409.4 7.467
2464.4 8.2655
2501.3 9.0797
2507.9 9.2213
2544 10.684
2561.7 11.991
2592.5 15.305
2612.1 18.036
2618.3 18.797
2626 22.037
2634.8 26.062
2640.2 27.534
2645.6 31.565
2652.9 38.387
2656 38.708
2659.1 36.543
2664.1 30.346
2667.9 25.538
2671 20.913
2673.3 18.297
2674.9 17.645
2676.8 17.963
2679.1 19.756
2682.5 24.663
2690.2 42.254
2692.2 45.219
2694.5 45.693
2697.9 42.677
2701.4 39.431
2703.3 39.474
2706.4 36.908
2714.1 30.418
2717.9 27.67
2721 24.302
2727.9 16.572
2732.9 12.517
2739.5 9.193
2741.8 8.7219
2744.9 8.7094
2748.7 9.1796
2753 10.52
2756 11.76
2758.3 12.12
2762.6 11.708
2765.3 11.638
2768 12.25
2774.9 14.152
2778 13.631
2786.4 11.346
2794.5 10.145
2798.7 8.717
2806.4 6.9049
2819.1 5.6702
2825.3 5.2157
2832.2 4.5274
2839.5 4.2739
2843.4 4.0962
2846.5 3.8648
2856.8 2.7917
2858 2.7389
2859.5 2.7292
2863.8 2.8508
2865.7 2.9273
2870.7 3.0542
2872.2 3.0621
2876.1 3.159
2882.6 3.5571
2885.7 3.4282
2894.9 2.5793
2896.1 2.4829
2900.3 2.165
2906.5 1.8013
2908.8 1.7672
2909.9 1.7691
2910.7 1.8089
2912.6 1.9185
2918.4 2.4225
2919.6 2.564
2926.9 3.4881
2936.1 4.6849
2940 4.6405
2946.5 4.3073
2951.1 4.1576
2955 4.1451
2956.9 4.232
2960 4.391
2961.9 4.5066
2965.7 4.8055
2979.6 6.2238
2983.8 6.6931
2996.1 7.1956
3004.6 7.5319
3010 7.9672
3015 7.7977
3020.4 7.0342
3022.7 6.6473
3030.8 5.926
3044.6 5.1416
3057.7 4.0486
3058.8 4.0217
3064.2 3.7558
3065.8 3.6533
3068.8 3.4534
3076.2 3.0613
3078.8 2.944
3084.2 2.784
3086.5 2.7277
3089.2 2.6808
3093.1 2.5852
3094.6 2.5726
3095.8 2.5423
3096.9 2.4744
3098.9 2.4281
3102.7 2.3193
3109.6 1.9948
3111.9 1.8013
3112.7 1.7645
3117.3 1.2027
3118.1 1.0408
3119.6 0.80599
3120.4 0.66994
3120.8 0.63984
3121.2 0.58717
3121.6 0.51767
3122.7 0.40689
3123.1 0.34748
3125 0.29115
3125.8 0.27924
3126.2 0.31297
3126.6 0.37216
3127.3 0.40199
3127.7 0.43034
3128.1 0.44134
3128.9 0.52125
3129.3 0.56314
3130.8 0.63606
3131.6 0.68797
3133.5 0.70425
3135 0.69389
3135.8 0.63932
3136.2 0.64938
3138.9 0.55793
3139.6 0.5713
3141.2 0.5628
3141.9 0.58417
3142.3 0.58329
3143.1 0.5478
3143.5 0.58958
3145.8 0.66725
3146.6 0.7106
3147.7 0.72827
3153.5 0.90462
3154.3 0.87909
3154.6 0.83431
3156.6 0.85078
3157.3 0.81279
3157.7 0.83463
3158.5 0.79161
3162 0.83778
3162.3 0.81229
3163.9 0.87599
3164.3 0.84727
3166.2 0.97269
3166.6 0.95754
3167.3 1.0255
3168.5 1.0033
3168.9 1.0557
3173.1 1.2548
3173.9 1.2657
3176.6 1.3904
3178.9 1.3291
3179.7 1.3348
3185 1.141
3185.8 1.113
3194.3 0.73161
3195 0.73567
3195.4 0.73534
3195.8 0.69216
3196.6 0.68454
3197 0.71073
3197.4 0.66837
3197.7 0.6577
3198.9 0.57658
3199.3 0.58844
3199.7 0.56914
3200 0.58506
3200.4 0.57001
3201.2 0.6016
3203.5 0.59385
3205.1 0.6151
3205.8 0.58227
3206.2 0.59283
3206.6 0.56689
3208.1 0.56944
3208.9 0.55691
3209.3 0.57774
3210.4 0.58144
3210.8 0.61448
3212 0.58815
3212.7 0.62231
3213.1 0.61478
3213.5 0.6343
3213.9 0.6751
3215.1 0.73268
3215.4 0.75939
3215.8 0.82004
3217 0.83223
3217.4 0.8726
3218.1 0.8843
3218.9 0.92322
3220.8 0.98632
3224.7 1.1447
3225.4 1.171
3225.8 1.1912
3226.6 1.1846
3229.3 1.262
3230.4 1.323
3231.2 1.3001
3233.9 1.423
3234.7 1.4648
3235.4 1.4869
3236.2 1.5658
3237.8 1.6612
3242.4 2.0151
3243.9 2.1211
3245.8 2.305
3248.9 2.5217
3249.7 2.6129
3252 2.7157
3255.1 2.893
3263.9 2.99
3270.8 2.5342
3272 2.3625
3273.9 2.1728
3275.1 2.0644
3279.7 1.7102
3281.2 1.7063
3282 1.7153
3282.8 1.7602
3283.9 1.7673
3287.8 1.9187
3288.9 1.9683
3290.9 2.0452
3292 2.1124
3292.8 2.1206
3293.9 2.2029
3295.5 2.2909
3297.4 2.3353
3298.2 2.4089
3298.9 2.3337
3299.7 2.342
3302 2.2067
3308.9 1.3092
3310.5 1.1011
3312 0.96199
3312.4 0.96282
3313.9 0.7963
3314.3 0.8165
3315.1 0.72512
3315.5 0.73468
3316.2 0.68996
3316.6 0.69844
3317 0.67367
3318.2 0.66181
3318.6 0.64573
3318.9 0.66144
3319.3 0.72193
3319.7 0.75393
3320.5 0.74788
3321.6 0.8514
3323.2 0.95717
3323.9 1.0526
3324.7 1.1189
3325.5 1.1417
3326.2 1.2416
3327.4 1.376
3333.2 2.0798
3335.9 2.3228
3338.2 2.3781
3340.5 2.3673
3341.3 2.3043
3342.8 2.2116
3344.7 2.0482
3347.4 1.8571
3348.2 1.8601
3349 1.7748
3350.5 1.8035
3351.3 1.7721
3355.9 1.925
3356.6 1.9488
3359.3 2.0834
3364.3 2.2097
3369.7 1.9398
3371.3 1.7484
3372 1.659
3373.2 1.5526
3374.3 1.4402
3375.5 1.3099
3377 1.2247
3378.6 1.1627
3380.5 1.1684
3381.3 1.1006
3381.7 1.1313
3384 1.1177
3387.4 1.1031
3387.8 1.0835
3388.6 1.1311
3390.1 1.0821
3391.3 1.148
3392.4 1.0822
3392.8 1.0646
3394 1.1167
3394.7 1.0917
3395.5 1.0928
3396.3 1.0772
3397.4 1.1356
3400.1 1.158
3401.3 1.1811
3402 1.1592
3403.2 1.2059
3403.6 1.2518
3404.7 1.2508
3405.5 1.2141
3406.3 1.2748
3407 1.3336
3409 1.3684
3410.1 1.4202
3411.3 1.5154
3412.4 1.5964
3413.2 1.6204
3420.5 2.3776
3427.1 3.1222
3430.9 3.2409
3437.4 2.9777
3439 2.9331
3440.9 2.9359
3443.6 2.9959
3445.9 3.0638
3450.9 3.4159
3452.8 3.5118
3455.1 3.6973
3462.5 3.7602
3464 3.7868
3475.2 3.6851
3483.2 4.3117
3487.1 3.7614
3489 3.4253
3494 2.8596
3496.7 2.7727
3505.9 2.7576
3510.2 2.3674
3511.3 2.1933
3512.9 2.0443
3516.7 1.4481
3517.1 1.3331
3519.4 0.96514
3520.2 0.82878
3520.9 0.59836
3521.3 0.56548
3521.7 0.48539
3522.1 0.45428
3522.5 0.41022
3522.9 0.32637
3523.2 0.29379
3523.6 0.30425
3524 0.34869
3524.4 0.4173
3524.8 0.52907
3525.6 0.69566
3525.9 0.7674
3526.7 0.86228
3527.9 1.134
3529.8 1.4808
3530.2 1.4976
3531.3 1.6727
3534.8 1.9446
3538.6 1.9801
3539 1.9426
3539.8 1.9402
3540.6 1.908
3542.5 1.9369
3543.3 1.8945
3547.9 2.0022
3549 2.0764
3550.2 2.0857
3551.7 2.2135
3552.9 2.2933
3553.6 2.3857
3554.4 2.3936
3556 2.5096
3557.1 2.563
3560.6 2.787
3562.1 2.883
3562.9 2.928
3564.4 2.9895
3567.5 3.2815
3575.6 3.6118
3582.1 3.0402
3583.7 2.9506
3586 3.0204
3589.4 3.6494
3592.9 4.1871
3596 4.2444
3598.3 4.1131
3600.6 3.6469
3601.4 3.5481
3602.1 3.3765
3604 3.023
3604.8 2.8529
3605.6 2.7764
3606.7 2.5392
3607.9 2.3752
3609.4 2.2052
3609.8 2.1516
3612.5 2.3612
3615.6 3.1754
3618.3 3.8108
3621 4.149
3627.5 4.5766
3634.1 4.3318
3636 4.1242
3641.4 3.6087
3646 3.7372
3650.2 4.0559
3654.1 4.0728
3657.1 3.8689
3659.5 3.6335
3662.1 3.6541
3666.4 4.1187
3667.9 4.3605
3676 4.7336
3679.5 4.6224
3680.6 4.4507
3683.7 3.9723
3684.8 3.8222
3692.2 2.9107
3697.5 1.8703
3697.9 1.7519
3699.9 1.4996
3701.4 1.4434
3703.3 1.4465
3704.5 1.4243
3705.6 1.4578
3709.9 1.8445
3712.2 2.1717
3715.2 2.479
3716.8 2.4695
3717.6 2.4365
3718.7 2.4123
3719.5 2.3454
3720.2 2.3079
3724.1 2.4906
3724.9 2.5519
3725.6 2.5712
3726.8 2.7593
3727.6 2.7664
3729.5 2.9308
3729.9 2.9421
3730.6 3.1155
3732.2 3.2723
3735.2 3.7309
3744.1 4.5153
3745.3 4.507
3746 4.5688
3748.3 4.5329
3749.5 4.6483
3750.3 4.603
3751.8 4.6624
3754.9 4.7647
3762.6 5.5765
3767.2 6.1117
3773 5.9779
3785.3 4.0001
3788.3 3.3338
3789.5 3.2914
3790.7 3.2246
3791.4 3.2269
3793 3.3834
3794.9 3.6513
3799.5 4.6388
3803 5.0165
3806.4 5.3717
3808 5.5419
3812.2 6.0376
3815.3 6.3871
3819.5 6.207
3832.6 4.5813
3834.5 4.3793
3836.1 4.2062
3841.4 3.366
3842.2 3.2039
3843 3.0975
3844.1 2.8137
3844.9 2.5523
3847.6 2.2979
3849.5 2.4902
3850.7 2.7967
3853.4 3.5836
3855.7 3.9157
3860.3 3.3021
3863 3.2542
3864.9 3.5262
3868 4.1288
3871.5 4.5029
3876.1 4.2349
3880.7 3.2408
3883.4 2.4908
3884.5 2.4383
3885.3 2.3472
3888.4 2.2966
3889.9 2.642
3893 2.9459
3893.8 3.0398
3896.8 2.926
3899.2 2.6056
3899.9 2.3997
3900.7 2.3725
3903.4 2.1733
3903.8 2.1737
3904.5 2.2725
3905.3 2.3234
3906.5 2.5235
3907.2 2.7977
3908.4 3.0024
3910.7 3.5334
3912.6 3.9949
3921.1 5.0729
3927.2 5.2369
3928 5.1749
3931.9 5.0157
3937.6 4.9397
3949.6 5.6774
3951.1 5.8609
3953.8 6.0736
3961.9 6.2978
3965 5.8957
3966.9 5.9507
3968 5.9384
3978.8 6.5306
3980.7 6.5521
3982.3 6.5098
3984.2 6.4868
3988 6.5344
3991.9 6.6035
3993.8 6.4345
3995.3 6.4504
3997.3 6.2947
4003 6.6601
4004.6 6.9039
4017.7 7.9834
4020.4 8.2939
4023.8 8.8528
4025.7 8.9023
4026.9 9.0283
4041.1 10.164
4043.1 10.361
4046.1 10.887
4054.2 11.794
4056.1 11.548
4062.7 10.482
4065.8 10.494
4070.4 10.956
4073.5 11.146
4081.9 11.925
4088.5 13.485
4098.5 17.444
4102.3 18.687
4106.9 19.793
4112.3 20.816
4120.4 22.328
4125 24.272
4139.6 30.091
4143.1 31.362
4148.1 33.71
4153.9 38.419
4157.7 41.208
4160.4 40.563
4166.9 37.547
4170.4 39.693
4176.2 48.389
4188.5 77.002
4192.7 82.266
4196.2 81.234
4218.5 60.64
4224.7 51.894
4228.5 48.03
4231.6 47.524
4240.4 49.367
4248.1 46.744
4273.1 37.855
4277.4 36.767
4290.1 33.863
4303.9 31.786
4309.3 30.512
4327 28.087
4358.9 24.181
4366.3 23.734
4370.9 23.668
4376.6 23.5
4382.8 23.495
4386.3 23.539
4394.7 23.415
4398.6 23.313
4429 22.902
4433.2 23.037
4497.1 22.225
4511.7 17.771
4514.8 17.776
4531.7 18.271
4544 14.439
4557.9 13.966
4572.5 13.44
4577.1 14.026
4580.2 14.191
4585.2 14.687
4590.6 15.002
4601 15.109
4602.1 15.172
4615.2 16.026
4617.1 16.006
4624 16.349
4628.7 16.334
4641.4 16.994
4643.7 17.081
4652.1 16.876
4657.1 17.02
4659.1 17.099
4665.2 17.29
4691.4 18.735
4693.7 18.951
4699.5 19.09
4702.2 19.32
4703.3 19.282
4717.5 19.902
4790.3 22.407
4793 22.553
4819.9 23.394
4821.4 23.433
4824.1 23.253
4833.4 23.706
4835.7 23.984
4848.4 24.649
4862.6 25.369
4864.9 25.497
4866.8 25.577
4890.3 26.581
4893 26.758
4903.8 27.852
4911.8 28.632
4919.2 29.67
4923.8 30.178
4924.9 30.173
4945.3 31.187
4948.4 31.501
4955.3 31.599
4960.3 31.965
4965.7 32.502
4970.7 32.714
4976.9 33.544
5041.9 40.107
5053.8 41.584
5058.4 41.485
5068.8 41.636
5073.8 41.889
5092.7 42.534
5100 43.115
5102.7 43.343
5133.5 44.926
5150 49.628
5152.7 49.848
5172.7 54.646
5180.4 56.829
5188.9 58.099
5195.4 58.938
5202.3 61.246
5209.3 64.772
5226.2 69.929
5249.3 69.164
5257 70.986
5297.8 86.738
5305.1 86.776
5314.7 91.732
5320.5 96.263
5335.5 107.99
5341.2 107.9
5350.1 105.25
5359.7 115.01
5367 117.11
5373.9 127.1
5379.3 135.46
5395.5 156.67
5404.7 171.48
5416.3 186.4
5422.8 175.56
5429 166.46
5433.6 170.56
5449.4 202.02
5465.1 192.15
5472.1 197.24
5481.7 221.13
5496.7 251.16
5510.5 301.75
5520.5 294.53
5524 320.01
5528.2 372.52
5533.6 448.83
5536.3 469.38
5539 465.57
5545.9 440.42
5552.9 438.13
5560.6 411.6
5563.2 439.91
5566.7 513.45
5575.2 790.93
5577.1 809.66
5579.4 775.88
5582.5 677.68
5590.2 479.35
5601.3 314.37
5603.3 310.07
5605.6 326.71
5607.9 369.08
5612.5 489.28
5614.4 519.72
5616.7 524.7
5619.8 495.87
5633.3 336.16
5638.3 296.94
5641.7 291.5
5647.1 309.44
5654.4 343.12
5658.7 329.71
5666.7 285.99
5672.9 237.65
5676.7 209.01
5681 190.09
5684.1 186.95
5687.9 197.65
5692.9 215.2
5698.7 221.38
5701 239.73
5707.1 310.22
5709.8 313.79
5726.4 271.56
5741.8 232.15
5775.6 183.56
5785.6 183.98
5812.2 158.87
5817.2 157.42
5824.5 156.63
5831 152.64
5849.5 145.72
5856.4 139.73
5890.7 116.27
5893 114.87
5896.4 113.07
5901.4 111.71
5906.8 111.14
5914.1 109.31
5927.2 104.67
5933 108.06
5935.7 106.06
5939.5 101.7
5943.4 99.512
5947.2 95.873
5952.6 91.914
5958.4 86.657
5961.1 85.067
5968.8 80.983
5979.2 82.129
5981.5 81.792
5984.6 80.599
5987.2 78.723
5990.7 77.482
5994.6 76.584
5999.9 77.987
6001.9 78.103
6016.5 75.589
6019.2 72.855
6021.1 72.87
6027.3 69.204
6028.8 67.208
6031.1 66.162
6034.6 62.983
6036.5 61.465
6038.8 59.822
6041.1 58.459
6045.7 56.441
6046.9 56.329
6049.2 56.203
6050.3 56.115
6067.7 49.647
6071.1 48.81
6075.4 47.781
6077.3 49.436
6078.4 49.728
6081.9 51.328
6090 55.1
6091.5 54.969
6094.2 54.628
6096.5 54.183
6097.7 53.316
6099.6 53.268
6102.3 52.162
6116.1 50.801
6121.9 49.643
6125.8 48.038
6127.7 48.301
6135.4 49.118
6136.9 49.571
6138.1 49.407
6138.8 48.354
6140.4 48.697
6143.8 48.861
6149.2 48.838
6152.3 49.357
6169.6 49.807
6172.3 49.108
6173.9 48.669
6174.6 47.988
6178.1 47.155
6184.6 46.112
6187.7 46.335
6189.6 46.25
6191.2 45.761
6193.5 45.176
6194.6 45.46
6198.1 45.025
6199.3 44.59
6200.8 44.644
6204.6 43.853
6209.3 44.932
6211.9 44.599
6213.9 44.77
6216.2 45.148
6217.7 44.692
6222 44.494
6223.1 44.176
6228.5 43.502
6229.6 43.315
6233.5 42.348
6235 42.053
6236.2 41.959
6237.7 42.49
6244.3 43.158
6247.3 43.487
6248.5 43.624
6250 43.815
6252.3 44.418
6254.7 44.3
6260.4 43.51
6261.6 43.904
6288.1 42.517
6290.4 43.051
6291.6 42.538
6293.5 43.579
6300.8 43.6
6320.1 46.687
6322.8 46.555
6323.9 46.361
6332 45.485
6333.1 45.461
6339.7 44.706
6343.9 44.518
6347.4 44.912
6348.9 44.574
6354.7 44.572
6367 44.219
6383.6 42.217
6386.2 42.216
6388.9 42.152
6391.6 42.919
6394.3 42.419
6397 42.575
6398.2 42.053
6408.9 41.243
6410.9 41.39
6416.6 42.059
6420.1 42.304
6422.4 42.465
6428.6 42.457
6430.9 42.893
6452 42.039
6453.6 41.509
6455.9 41.895
6459.3 41.563
6464 41.743
6471.3 42.006
6473.6 42.031
6478.2 42.58
6482.1 42.123
6484.4 42.694
6499.4 43.641
6502.1 44.656
6504 44.503
6505.9 44.692
6507.4 45.019
6598.6 44.895
6600.6 44.856
6606.7 45.563
6609.4 45.75
6617.1 45.53
6618.6 45.628
6624.4 45.838
6626.3 45.972
6631.7 46.621
6633.3 46.326
6634.8 46.885
6638.3 46.91
6657.1 49.062
6664.4 48.983
6666.4 49.671
6672.5 50.293
6684.8 49.842
6688.3 49.963
6691.4 50.407
6700.2 51.01
6705.2 51.178
6707.9 51.267
6709.4 51.59
6712.1 52.133
6716.8 52.873
6719.8 53.425
6733.7 52.685
6737.5 53.092
6741.4 53.391
6744.5 53.665
6748.3 53.954
6751.4 53.905
6756.8 54.413
6780.6 57.248
6787.9 58.658
6790.6 58.921
6801 60.823
6804.9 61.64
6807.6 62.125
6815.3 64.451
6820.3 65.327
6831.4 67.471
6833.7 67.778
6839.9 69.527
6868 79.482
6875.7 82.917
6880.7 85.47
6889.9 91.755
6898 96.807
6906.4 98.942
6915.7 101.46
6921.4 106.62
6946.1 128.9
6953 134.36
6966.8 149.26
6976.9 155.41
6983 158.06
6994.2 160.02
7001.1 163.62
7006.1 169.59
7010.3 187.28
7016.9 228.52
7021.1 247.86
7027.3 257.44
7036.9 272.65
7045 305.3
7057.3 378.55
7070.3 491.15
7074.6 505.24
7079.2 483.54
7088 415.65
7095.4 344.98
7103.4 286.91
7119.6 223.61
7160 128.85
7206.2 85.811
7211.6 83.113
7284.7 50.6
7290 48.494
7292.4 47.591
7295 46.753
7311.6 42.649
7313.9 42.024
7319.7 40.732
7326.2 39.961
7341.6 36.368
7357.8 31.739
7359.3 31.778
7361.2 30.952
7362.8 30.983
7364.7 30.243
7366.2 30.002
7383.5 27.628
7385.5 27.412
7387.8 26.617
7388.9 26.757
7390.5 26.38
7391.6 26.734
7393.2 26.285
7398.9 25.693
7399.7 25.361
7401.6 25.552
7403.5 24.855
7405.1 25.435
7422 23.425
7423.9 23.271
7425.1 23.017
7425.9 22.804
7429.3 22.699
7438.6 21.806
7440.1 21.485
7442.8 21.388
7452.8 20.36
7454 20.07
7455.9 20.172
7458.6 19.78
7462 20.144
7463.2 20.056
7474.7 19.36
7475.5 18.918
7476.3 19.191
7478.2 19.083
7479.3 19.063
7480.9 18.582
7483.6 18.103
7485.1 18.549
7487 17.998
7488.2 18.168
7490.1 17.912
7493.6 17.875
7494.7 17.547
7505.1 17.861
7507.4 18.215
7509.4 17.915
7510.1 18.135
7511.3 18.111
7512.4 18.08
7513.2 17.701
7517.1 17.646
7518.6 17.358
7519.7 17.087
7520.9 16.693
7521.7 17.001
7523.2 16.364
7524.7 16.314
7526.3 16.152
7527.8 16.066
7528.6 15.556
7529.8 15.563
7542.4 13.457
7544 13.294
7547.1 13.105
7578.6 11.642
7579 11.535
7579.8 11.823
7582.8 11.878
7584.4 11.558
7587.1 11.538
7589.8 11.187
7590.9 11.162
7592.5 11.066
7592.9 11.475
7597.1 10.696
7598.2 10.989
7599.4 10.483
7600.2 10.326
7600.9 10.228
7601.3 10.498
7604 10.284
7604.4 10.594
7606.7 10.23
7607.1 10.305
7607.5 9.9868
7608.6 10.253
7609.4 9.9603
7614.8 10.202
7627.1 9.5701
7627.5 9.3087
7628.6 9.3702
7629.4 9.0205
7632.5 8.968
7633.6 8.8169
7635.2 8.8035
7635.6 8.6651
7636.3 8.7402
7637.1 8.7122
7638.3 8.5759
7639 8.9452
7639.8 8.711
7640.6 8.7966
7640.9 9.0668
7645.6 8.8379
7647.1 9.4053
7647.5 9.29
7649.4 10.12
7650.6 9.9763
7651.3 10.2
7652.1 10.597
7653.3 10.175
7654.4 10.575
7656 11.017
7657.5 11.413
7659 12.105
7659.8 12.31
7664 13.096
7664.8 12.864
7666 13.285
7666.7 13.419
7667.5 12.928
7668.3 13.391
7676 12.465
7678.3 11.923
7679.4 11.805
7681.7 11.705
7682.9 11.207
7683.7 11.357
7684.4 11.77
7686 11.302
7688.7 11.183
7689.8 10.727
7690.6 11.22
7691.7 10.575
7692.9 10.487
7694.4 10.609
7696.7 10.048
7697.5 10.215
7698.7 10.012
7699 9.6855
7700.2 9.7689
7700.6 9.5468
7701.4 9.7016
7702.5 9.5602
7703.7 9.5744
7704.4 9.3849
7704.8 9.1144
7705.6 9.3036
7706.4 9.0019
7707.1 9.2221
7708.7 8.3967
7709.4 8.7009
7710.2 8.7887
7711 8.3097
7713.7 8.2737
7714.4 8.2765
7715.2 8.3548
7716 8.0976
7719.8 8.4737
7722.1 8.9561
7723.3 8.8468
7723.7 9.0795
7724.8 8.78
7725.6 8.6747
7726.4 8.8169
7727.1 8.6134
7727.5 8.854
7729.1 8.5298
7731.8 8.4547
7732.1 8.2947
7733.3 8.4764
7735.2 7.894
7736.4 8.065
7737.1 7.8754
7738.3 7.5823
7741 7.4262
7741.8 7.5528
7744.8 7.1904
7748.3 6.7312
7749.1 7.1773
7753.3 6.8533
7754.1 6.832
7755.2 6.5876
7755.6 6.5422
7756 6.8463
7756.4 6.4778
7757.5 6.3773
7758.7 6.5802
7759.5 6.5803
7760.6 6.3928
7761.8 5.8101
7762.9 6.1092
7764.1 5.5884
7764.5 5.7119
7765.2 5.5026
7766 5.1317
7766.4 5.1867
7767.5 4.8877
7768.3 4.7887
7768.7 4.8429
7769.1 4.4679
7769.5 4.3214
7769.8 4.3321
7770.6 3.92
7771.8 4.1827
7774.1 3.6117
7774.5 3.6322
7774.8 3.5176
7775.2 3.1656
7776 3.1465
7776.4 3.0578
7777.2 3.1721
7777.5 3.1892
7777.9 2.9644
7778.3 3.015
7779.8 2.7418
7780.2 2.5335
7780.6 2.7
7781 2.5762
7781.4 2.2552
7781.8 2.3269
7782.2 2.2886
7783.3 2.3681
7783.7 2.1904
7784.1 2.307
7784.8 2.1431
7785.2 2.2754
7786 2.1411
7786.8 1.6944
7787.2 1.5764
7787.5 1.5171
7787.9 1.5865
7788.3 1.4484
7788.7 1.3756
7789.1 1.4058
7789.5 1.5008
7789.8 1.4848
7790.2 1.1284
7790.6 1.0872
7791 1.1072
7791.4 1.3059
7791.8 1.223
7792.2 0.68033
7792.5 0.69693
7793.3 0.93052
7793.7 0.81839
7794.1 0.48061
7794.5 0.1459
7794.9 0.28073
7795.2 0.30266
7795.6 0.1536
7796 0.27151
7796.4 0.23309
7797.2 0.1364
7797.5 0.22344
7797.9 0.32192
7798.3 0.5201
7798.7 0.6803
7799.5 0.57556
7799.9 0.90917
7800.2 0.95677
7800.6 0.90504
7801 0.97794
7801.4 0.99816
7801.8 0.93615
7802.5 1.155
7802.9 1.2995
7803.3 1.3175
7803.7 1.2438
7804.1 1.5085
7804.5 1.5935
7804.9 1.5856
7805.2 1.7028
7806 1.7671
7806.4 2.009
7806.8 1.7712
7807.2 1.8263
7807.5 2.2749
7807.9 2.1363
7809.1 2.0241
7809.9 2.3191
7810.2 2.3209
7810.6 2.1162
7811.4 2.1969
7811.8 2.1163
7812.5 2.1918
7812.9 1.9993
7813.3 1.8897
7813.7 2.2622
7814.9 2.2841
7815.2 2.0812
7815.6 2.113
7816.4 1.9798
7816.8 2.0853
7817.2 2.0978
7817.6 1.9868
7818.3 2.3903
7818.7 2.2836
7819.1 2.4328
7819.5 2.3304
7820.6 2.6852
7821 2.6793
7821.4 2.7771
7821.8 2.7861
7822.9 3.0291
7823.3 2.9694
7824.1 3.2722
7824.5 3.6114
7824.9 3.7234
7825.2 3.546
7825.6 3.5062
7826 3.3337
7826.8 3.6366
7827.9 3.6572
7828.3 3.9305
7828.7 3.81
7829.1 3.5722
7829.5 3.8032
7829.9 3.6661
7830.2 3.8434
7831.4 3.582
7831.8 3.5253
7832.9 3.7051
7833.3 3.3422
7834.1 3.8975
7834.5 4.0308
7834.9 3.959
7835.6 4.115
7839.9 3.9439
7840.3 3.8466
7840.6 4.1207
7842.2 4.2998
7842.6 4.1281
7843.3 4.5212
7844.1 4.7349
7844.9 4.5029
7845.3 4.7184
7846 4.5224
7846.8 4.769
7847.6 5.1087
7848.3 5.1588
7849.1 5.5721
7849.5 5.4781
7850.3 5.8804
7850.6 5.5941
7851.4 5.6133
7852.6 6.48
7852.9 6.7681
7853.7 6.6113
7854.5 7.3646
7856.8 7.648
7857.2 8.0975
7858.3 8.4223
7858.7 8.4242
7859.1 8.9791
7859.9 9.003
7861.8 9.4075
7863 10.149
7863.7 9.9789
7864.1 10.309
7866 10.508
7866.8 10.825
7867.6 10.754
7868.7 11.334
7869.9 11.805
7871 11.603
7871.8 12.021
7873.7 12.675
7890.3 21.667
7893 21.342
7893.7 21.103
7899.1 17.087
7899.9 16.629
7900.7 16.169
7903.4 15.246
7904.5 15.029
7906.4 15.136
7908.4 16.898
7909.9 17.878
7912.2 19.979
7913 20.275
7916.4 25.189
7920.3 30.189
7926.8 41.422
7928.7 44.035
7932.2 46.355
7941.8 46.353
7949.5 41.168
7951.1 40.164
7967.6 27.597
7970.3 25.659
7971.8 24.404
7972.6 23.568
7974.5 22.393
7976.5 20.744
7978 19.434
7981.1 16.838
7982.6 14.644
7983.4 13.572
7988.4 8.9262
7990.3 8.5652
7992.2 8.7646
7993 9.326
7993.4 9.7232
7996.1 10.53
7996.8 10.606
7997.2 10.377
7998.4 10.869
8000.3 10.75
8001.5 10.628
8001.9 10.416
8003 10.556
8003.8 10.389
8004.9 10.481
8006.1 10.316
8007.2 10.811
8008 11.421
8008.4 11.304
8009.9 12.047
8011.1 12.587
8013.4 13.678
8014.9 14.202
8022.2 15.642
8031.5 14.056
8032.6 13.762
8042.3 12.764
8043 12.561
8044.2 12.469
8044.9 12.29
8046.5 12.045
8047.3 12.265
8048 11.519
8053.8 10.703
8054.6 10.337
8055.7 10.281
8056.9 9.8522
8059.2 8.7321
8061.9 8.0379
8062.6 7.7654
8063.4 7.1208
8064.6 7.1728
8065.7 6.6758
8066.5 6.6895
8068 6.5423
8069.2 6.0901
8070 5.7986
8070.7 6.1102
8071.5 5.6506
8072.3 5.8013
8073 5.5958
8073.4 5.7832
8073.8 5.7423
8074.6 6.0234
8076.9 5.8189
8077.3 5.6317
8078 5.9236
8078.8 6.1834
8080.3 5.9685
8081.1 6.2648
8083.8 6.6169
8084.2 6.7886
8084.6 6.5756
8086.5 6.8841
8088 6.9044
8088.4 7.2548
8088.8 7.2851
8089.6 6.8767
8090.3 7.2355
8092.3 7.3551
8092.7 7.7189
8093.4 7.7425
8094.2 8.0062
8095 7.7232
8095.7 8.0597
8096.1 7.9776
8097.3 8.3893
8098.4 8.4719
8100 8.7002
8100.4 8.6954
8100.7 8.9948
8101.5 8.9546
8101.9 8.7281
8103 9.0313
8103.4 8.88
8104.6 9.1723
8105.7 8.6579
8106.9 9.0038
8108 8.513
8108.4 8.6929
8110.4 8.4802
8111.1 8.3196
8112.7 8.0307
8114.6 7.7499
8118.8 8.0499
8119.2 7.8765
8121.9 8.4404
8123.1 8.2281
8125.4 9.3849
8126.1 9.2211
8127.3 9.4033
8134.2 9.491
8135 9.6819
8136.1 9.7227
8139.2 9.9642
8140 9.9605
8141.1 9.9224
8141.9 9.9317
8142.3 10.382
8143.4 10.531
8144.2 10.521
8147.3 10.322
8148.1 10.275
8151.9 9.9101
8154.2 9.0108
8155 9.1805
8156.9 8.208
8157.7 7.9182
8158.4 7.7762
8159.2 7.8142
8159.6 7.8169
8163.5 5.8812
8164.2 5.8842
8165.4 5.4223
8166.1 5.3609
8166.5 5.27
8166.9 4.9711
8167.3 4.9025
8167.7 4.6234
8170.4 4.6542
8170.8 4.6111
8171.5 4.945
8172.3 5.0067
8173.1 5.6244
8173.5 5.6738
8174.2 5.4475
8175 5.8516
8175.4 5.6871
8175.8 5.8529
8176.5 5.7618
8178.8 6.0445
8179.2 6.1942
8179.6 5.9353
8180 5.884
8180.8 6.0854
8181.5 5.7845
8182.3 5.3921
8182.7 5.3074
8183.1 5.4671
8184.2 4.9922
8184.6 4.7535
8186.5 4.731
8186.9 4.5215
8187.3 4.512
8187.7 4.7481
8188.1 4.714
8189.6 3.8107
8190 3.891
8190.4 3.6813
8191.2 3.5953
8191.9 3.8327
8193.5 3.6626
8194.6 4.3902
8195 4.2973
8196.2 4.7289
8196.5 4.6075
8196.9 4.7854
8197.3 5.1965
8197.7 5.3241
8198.1 5.2682
8198.8 5.6876
8199.6 5.6941
8200.4 6.0999
8203.1 6.8597
8203.5 7.1267
8205 7.0449
8205.8 6.9584
8206.2 7.1052
8206.5 7.0094
8206.9 7.1568
8208.1 6.8402
8208.9 6.9629
8209.6 6.6819
8211.2 6.2742
8211.9 6.3617
8213.5 5.309
8215 5.4745
8217.3 4.7689
8217.7 4.7889
8218.1 5.1412
8218.5 5.1303
8218.9 4.8752
8219.6 4.7951
8220.8 4.847
8221.2 4.6309
8221.5 4.7188
8222.3 5.1789
8223.1 5.4753
8223.9 5.4214
8224.2 5.5887
8225.4 5.3614
8225.8 5.3815
8226.2 5.6467
8226.6 5.7028
8226.9 5.4863
8227.7 5.7412
8228.9 5.8311
8229.2 5.8809
8230 5.7431
8230.4 6.0008
8234.2 6.2986
8234.6 6.6698
8235.4 6.8097
8236.6 7.1849
8237.3 7.4514
8237.7 7.3051
8239.6 8.1418
8240.4 8.0366
8241.9 9.1219
8242.3 9.0477
8244.2 9.8718
8245.4 10.284
8246.2 10.124
8248.1 10.907
8254.6 10.857
8255.8 11.1
8260 12.558
8261.2 13.338
8261.9 13.344
8263.1 14.295
8263.9 14.718
8264.6 15.183
8265.8 15.754
8268.1 17.768
8270.4 19.656
8271.6 20.127
8273.1 21.194
8283.9 23.703
8285.4 23.778
8286.2 23.342
8295 22.017
8309.7 26.721
8313.5 26.762
8315 26.802
8318.1 26.68
8319.7 26.497
8321.6 26.456
8323.9 26.369
8330.8 25.98
8333.1 24.789
8335.8 23.859
8338.9 22.751
8353.5 18.739
8354.3 18.67
8359.3 17.243
8360.4 17.154
8361.2 16.911
8363.5 16.653
8377.8 15.367
8379.7 15.415
8380.5 15.158
8381.2 15.328
8382.4 15.318
8384.3 15.64
8384.7 15.322
8385.5 15.476
8387.4 15.421
8389.3 16.006
8390.5 15.548
8391.2 15.593
8393.5 15.342
8395.1 15.784
8397 15.088
8406.2 14.931
8406.6 14.669
8407.8 15.035
8408.9 15.009
8410.1 15.324
8421.2 16.624
8432.4 16.551
8433.2 16.301
8436.2 16.121
8437.4 15.929
8445.5 15.876
8450.1 15.491
8451.6 15.624
8453.6 15.224
8454.3 15.391
8455.1 15.163
8457 15.104
8460.5 14.992
8461.3 14.898
8462 14.675
8463.2 14.645
8467.4 14.739
8469.7 14.463
8470.5 14.723
8473.2 14.505
8482.8 14.098
8485.5 13.956
8495.9 13.715
8496.7 13.908
8498.2 13.534
8499.3 13.575
8500.1 13.56
8501.3 13.418
8502 13.2
8502.8 13.804
8505.5 13.556
8512.4 13.558
8513.2 13.322
8514.7 13.653
8515.5 13.625
8516.7 13.601
8517.4 13.351
8517.8 13.695
8520.5 13.515
8521.3 13.347
8523.2 13.343
8524.4 13.491
8525.9 13.04
8529.7 13.215
8531.7 13.098
8532.1 12.774
8533.2 12.944
8535.1 13.073
8537.1 13.087
8537.8 12.952
8538.6 12.889
8539.4 13.011
8540.1 13.035
8541.3 12.862
8542.8 12.834
8543.6 13.074
8545.5 12.543
8547.4 12.613
8549.8 12.661
8553.2 12.509
8554.8 12.634
8555.5 12.574
8556.3 12.641
8559 12.637
8560.1 12.933
8561.3 12.591
8565.1 12.894
8566.3 12.595
8567.8 12.591
8569.8 12.728
8570.5 12.527
8571.3 12.675
8572.1 12.588
8574 12.571
8575.5 12.427
8576.3 12.349
8599 11.295
8599.8 11.194
8600.5 11.439
8602.8 10.727
8603.6 11.08
8607.5 10.345
8607.8 10.114
8608.6 10.277
8609.4 10.036
8611.3 10.423
8612.5 10.236
8613.2 10.283
8616.7 9.9731
8617.5 9.8447
8618.6 10.199
8619.4 10
8620.5 9.7232
8626.3 9.9202
8627.9 9.6241
8628.6 9.869
8629 9.6472
8629.8 9.9732
8631.7 9.5857
8639.4 9.428
8640.2 8.8966
8642.5 9.0826
8644.4 8.8719
8644.8 9.0882
8645.6 9.1782
8646.3 9.1953
8647.5 8.96
8647.9 9.194
8648.6 8.8259
8650.2 8.6935
8651.3 8.9178
8652.1 8.805
8652.5 9.0828
8655.2 8.9334
8656.3 9.1948
8657.1 8.7619
8658.3 8.5944
8659 8.9508
8659.8 8.4298
8660.9 8.5996
8661.7 8.4505
8662.9 8.7999
8663.3 8.5662
8664.4 8.9285
8665.6 8.526
8666.3 8.6782
8667.1 8.6864
8667.5 8.3831
8668.3 8.5058
8669 8.7592
8669.8 8.6879
8670.2 9.1046
8671.3 8.8597
8672.1 8.6149
8673.6 8.9169
8674 8.703
8674.8 8.9639
8676 8.9593
8676.7 9.1081
8677.9 8.8398
8679.4 9.056
8688.6 9.5476
8689 9.8036
8690.2 9.7273
8691.3 10.042
8692.1 9.6918
8694.8 9.6129
8696 9.5949
8701 9.6826
8701.3 9.5013
8702.1 9.8514
8704.4 9.7645
8705.2 9.5868
8706 10.096
8708.3 9.923
8709 10.025
8709.8 9.9319
8711 10.142
8712.1 10.237
8713.7 10.695
8714.4 10.498
8716.7 10.23
8717.5 10.839
8718.3 10.515
8719 10.544
8719.8 10.771
8721.4 10.644
8722.1 10.74
8722.5 10.551
8724 10.94
8724.4 10.71
8725.2 10.987
8726.4 10.959
8727.1 10.724
8728.3 11.29
8728.7 10.916
8731 11.094
8731.4 11.351
8732.5 11.307
8736 11.788
8738.7 11.251
8739.8 11.353
8740.6 11.324
8741.4 11.64
8765.6 12.78
8766.4 12.686
8767.1 12.904
8767.9 12.869
8769.4 12.908
8771.8 13.007
8773.3 13.427
8774.1 13.128
8775.2 12.794
8781.8 13.5
8783.7 13.012
8784.5 13.135
8789.1 13.054
8789.8 13.415
8790.6 13.018
8791.8 13.118
8793.3 13.445
8797.9 13.45
8798.7 13.242
8799.5 12.977
8801 13.373
8803.3 12.631
8804.8 12.739
8806.4 12.481
8807.5 12.489
8808.7 12.121
8809.1 12.032
8809.8 12.348
8813.7 12.127
8820.2 11.764
8821.8 11.593
8827.2 11.952
8827.9 11.662
8831 12.251
8832.2 12.097
8834.1 12.744
8836 12.775
8837.9 13.089
8839.1 12.938
8840.2 12.925
8840.6 12.604
8841.8 12.968
8843.3 12.506
8844.1 12.498
8844.9 12.441
8846 12.273
8847.6 11.753
8849.1 11.935
8865.3 12.233
8866.8 11.925
8867.9 12.251
8868.7 12.02
8873.3 13.147
8874.1 13.01
8875.3 13.587
8877.6 14.118
8878.7 14.32
8879.5 14.847
8880.3 14.662
8881.8 14.908
8882.6 15.157
8884.5 15.444
8885.6 15.829
8886 16.324
8889.9 16.736
8892.2 17.167
8895.3 17.396
8896.4 17.296
8898 17.158
8899.1 17.334
8901.4 17.04
8905.3 16.086
8907.2 16.1
8908 15.435
8910.3 15.32
8911.4 15.11
8913.3 14.967
8914.9 15.047
8916.4 14.847
8918 14.822
8919.9 14.517
8921 14.521
8921.8 14.031
8924.5 13.987
8926.8 14.125
8934.9 14.681
8939.9 15.677
8941.1 15.482
8942.6 16.123
8946.1 16.487
8946.8 16.779
8948 17.122
8950.3 17.477
8958.4 18.959
8959.9 19.272
8961.4 19.455
8968 20.801
8971.1 21.297
8971.8 21.04
8972.6 20.997
8974.9 21.321
8976.4 21.391
8979.1 21.922
8981.1 22.267
8983.4 22.599
8984.5 23.125
8986.5 23.564
8991.5 24.827
8992.2 24.527
8994.1 24.923
8995.3 24.759
8996.8 25.38
8998.4 25.852
9001.5 27.284
9012.6 34.649
9017.6 37.086
9022.6 37.589
9028 37.658
9034.9 34.81
9038.4 31.901
9048.4 27.535
9050.3 27.816
9053 27.668
9057.2 28.107
9058.8 28.301
9062.6 27.717
9064.2 26.798
9065.7 26.037
9068.4 23.622
9077.6 17.887
9088.8 16.314
9091.1 16.174
9092.6 16.141
9094.2 15.952
9095.3 15.533
9096.9 15.305
9098.4 14.679
9099.2 14.682
9102.3 13.352
9103.8 13.058
9104.6 12.632
9106.1 12.702
9106.9 12.548
9109.6 12.608
9110 12.457
9110.7 12.692
9111.9 12.455
9113 12.793
9122.3 12.347
9124.6 12.141
9125.4 12.381
9127.3 12.184
9130 11.689
9131.1 11.711
9132.3 11.731
9133 11.509
9133.8 11.495
9135.4 11.388
9137.3 11.392
9141.1 11.053
9142.3 11.257
9143 10.789
9145.7 10.173
9146.5 10.06
9147.3 10.128
9149.2 9.7174
9151.5 9.2895
9152.3 8.8818
9153.8 8.7323
9156.1 8.0939
9157.3 8.1172
9159.6 7.2785
9161.5 7.4509
9162.3 7.3877
9162.7 7.5659
9163.8 7.0502
9165.4 7.5194
9166.1 7.1889
9166.9 7.1009
9167.7 6.9833
9168.4 6.9777
9171.5 7.1371
9172.3 6.9707
9173.8 6.7432
9174.2 6.6209
9175.8 6.7915
9176.1 6.5455
9176.5 6.7904
9178.1 6.4816
9178.8 6.6241
9179.2 6.6504
9179.6 6.4649
9180.4 6.4723
9180.8 6.2882
9181.9 6.5702
9182.3 6.3915
9183.1 6.726
9183.8 6.3757
9184.2 6.4278
9185 6.1429
9186.5 6.425
9187.3 6.2905
9188.1 6.4572
9189.2 6.4764
9196.9 6.2148
9198.1 5.9961
9198.5 6.0498
9199.2 5.8842
9200 5.933
9200.8 5.5457
9201.9 5.6878
9202.3 5.5987
9203.1 5.8272
9203.8 5.7305
9204.2 5.8896
9205 5.5591
9206.5 5.3742
9206.9 5.4731
9208.1 5.0045
9213.5 4.9604
9213.8 4.8701
9214.6 5.0584
9215 4.9892
9215.4 5.1479
9216.2 5.0846
9216.9 5.3143
9217.3 4.9659
9220.4 4.9918
9221.9 5.4068
9226.2 4.9402
9226.5 5.2214
9226.9 5.3004
9227.7 5.0345
9229.2 5.382
9229.6 5.209
9231.9 5.2541
9232.7 4.8299
9233.9 4.8382
9234.6 4.5383
9235 4.6766
9235.4 4.6351
9235.8 4.9211
9237.7 4.516
9238.5 4.783
9239.2 4.6004
9240.4 4.6328
9240.8 4.4632
9241.5 4.4995
9243.1 4.3582
9243.5 4.472
9244.2 4.2759
9244.6 3.9725
9245.4 4.1113
9245.8 4.1557
9246.5 3.9764
9247.3 4.1291
9247.7 3.8511
9248.1 4.0166
9248.5 3.9359
9250 4.0248
9250.4 3.6203
9250.8 3.7605
9251.2 4.0678
9251.6 4.1844
9252.7 3.6554
9253.1 3.7722
9253.5 3.7161
9253.9 3.4344
9254.2 3.3411
9254.6 3.6003
9255 3.7341
9255.4 4.0283
9256.6 4.1903
9256.9 4.0728
9257.3 4.0858
9257.7 3.8197
9258.1 4.0214
9258.5 3.9717
9259.6 3.5544
9260 3.5868
9260.4 3.8155
9260.8 3.8466
9261.2 3.6473
9261.6 3.2767
9262.3 3.7914
9263.1 3.2906
9263.5 3.5612
9265 3.6722
9266.2 3.2678
9267.3 3.704
9267.7 3.6766
9268.1 3.4313
9269.6 3.4974
9270 3.2569
9270.4 3.4409
9271.2 3.7067
9271.9 3.3706
9272.3 3.444
9274.3 3.3221
9274.6 3.4074
9275 3.3279
9275.4 3.1021
9275.8 2.8031
9276.2 2.8894
9276.6 2.856
9276.9 2.9234
9277.3 2.8305
9278.1 2.9483
9278.9 2.7716
9279.6 2.9769
9280 2.9122
9280.4 3.005
9281.6 2.8884
9281.9 2.6898
9282.7 2.7731
9283.1 2.584
9283.5 2.6055
9283.9 2.7162
9284.3 2.7456
9284.6 2.6277
9285 2.9202
9285.4 3.0369
9286.2 2.8968
9286.6 2.7998
9287 2.9543
9287.3 2.8953
9288.1 2.9457
9288.5 2.7093
9288.9 2.6306
9289.3 2.7376
9289.6 2.5846
9290 2.7423
9290.4 2.6227
9290.8 2.6964
9292 2.6368
9292.3 2.785
9292.7 2.7924
9293.1 2.9627
9293.9 2.9259
9295 2.4838
9295.4 2.5302
9295.8 2.7576
9296.6 2.8195
9297 2.4546
9297.3 2.5272
9298.5 2.413
9298.9 2.2594
9300 2.5388
9300.4 2.4238
9300.8 2.4381
9301.2 2.5428
9302 2.4566
9302.3 2.6142
9303.5 2.5597
9303.9 2.5063
9304.6 2.2384
9305 2.3
9305.4 2.2298
9305.8 2.0672
9306.2 2.1822
9306.6 2.2324
9307.7 1.9649
9308.1 2.0598
9308.5 2.059
9308.9 2.1498
9310 1.9817
9310.4 2.0912
9310.8 2.0801
9311.2 1.9434
9312 1.8808
9312.7 2.078
9313.1 1.9855
9313.9 2.0235
9314.3 2.0898
9314.7 1.9544
9315.4 1.9005
9315.8 1.7777
9316.2 1.7569
9316.6 2.0539
9317.3 1.8432
9317.7 2.1249
9318.1 1.7828
9318.9 1.3952
9319.3 1.5312
9320.4 1.5938
9321.2 1.7479
9321.6 1.5857
9322 1.8057
9322.3 1.6582
9322.7 1.3104
9323.1 1.1611
9323.5 0.94346
9323.9 1.2241
9324.3 1.2998
9324.7 1.2931
9325 1.3936
9325.4 1.2214
9325.8 0.98962
9326.2 1.0426
9326.6 1.1566
9327 1.0895
9327.3 1.4022
9327.7 1.2522
9328.1 0.93744
9328.5 0.82476
9328.9 0.78718
9329.3 0.63704
9329.7 0.69576
9330 0.8963
9331.2 1.1599
9331.6 1.1253
9332 1.2328
9332.4 1.2961
9332.7 1.273
9333.1 1.1733
9333.5 1.0032
9333.9 1.0908
9334.7 1.4811
9335 1.3519
9335.4 1.4229
9335.8 1.4449
9336.2 1.2945
9336.6 1.2333
9337 1.3574
9337.7 1.327
9338.1 1.701
9338.5 1.8815
9338.9 1.7406
9339.3 1.8858
9339.7 1.9583
9340 1.9034
9340.4 1.9946
9341.2 1.7897
9341.6 1.9609
9342 2.0379
9342.4 1.8482
9342.7 2.1623
9343.1 1.9362
9343.9 1.7387
9344.3 1.7512
9344.7 1.8703
9345 2.0705
9345.4 2.0191
9345.8 1.882
9346.2 1.8408
9346.6 1.8856
9347 1.7479
9347.4 1.7226
9347.7 1.4919
9348.5 1.476
9348.9 1.6454
9349.3 1.6113
9349.7 1.7063
9351.2 1.6928
9351.6 1.517
9352 1.5352
9352.4 1.3835
9352.7 1.3919
9353.1 1.5149
9353.5 1.3994
9354.3 1.6405
9354.7 1.5783
9355.1 1.399
9355.4 1.0767
9356.6 1.2436
9357.4 0.96089
9357.7 1.1513
9358.1 1.2512
9358.5 0.95556
9358.9 0.84973
9359.3 0.80718
9359.7 0.88561
9360.1 1.0441
9360.4 1.061
9360.8 1.1175
9361.6 0.8114
9362 0.70702
9362.4 0.6823
9363.1 0.80794
9363.5 0.79581
9363.9 0.89589
9364.3 0.89594
9365.1 0.75877
9365.4 0.5971
9365.8 0.58342
9366.2 0.78775
9366.6 0.63938
9367 0.81407
9367.4 0.83523
9367.7 1.0002
9368.1 0.9166
9368.5 0.7491
9368.9 0.78822
9369.3 0.88616
9369.7 1.0542
9370.1 1.0654
9370.4 0.97315
9370.8 1.0164
9372 0.79486
9372.8 0.79988
9373.1 0.57785
9373.5 0.56156
9373.9 0.68174
9374.7 0.80414
9375.1 1.0309
9375.4 1.0342
9375.8 0.83353
9376.2 1.0214
9376.6 0.91222
9377 0.73033
9377.4 0.76651
9377.8 0.87561
9378.1 0.80214
9378.9 0.94247
9379.3 0.96697
9379.7 0.72309
9380.1 0.86601
9380.4 0.70452
9380.8 0.76449
9381.2 0.7886
9381.6 1.013
9382 1.0864
9382.4 0.94093
9382.8 0.94344
9383.1 0.82201
9383.5 0.80054
9384.3 0.86653
9384.7 0.80931
9385.1 0.68838
9385.4 0.69958
9385.8 0.82846
9386.2 0.83698
9386.6 0.63035
9387.4 0.70268
9387.8 0.60462
9388.1 0.44538
9388.5 0.34456
9388.9 0.4257
9389.3 0.37397
9389.7 0.57897
9390.1 0.63953
9390.5 0.6674
9390.8 0.79717
9391.2 0.86685
9391.6 0.78271
9392.4 0.5463
9392.8 0.32999
9393.1 0.21257
9393.5 0.3466
9393.9 0.37423
9394.3 0.30589
9394.7 0.62082
9395.1 0.63067
9395.5 0.60448
9395.8 0.74647
9396.2 0.66871
9396.6 0.75957
9397 0.6165
9397.4 0.53765
9397.8 0.71074
9398.1 0.77281
9398.5 0.69331
9398.9 0.57128
9399.7 0.51963
9400.1 0.32872
9400.5 0.51319
9400.8 0.50784
9401.2 0.35946
9401.6 0.46791
9402 0.55102
9402.4 0.54413
9402.8 0.48259
9403.1 0.46617
9403.5 0.40212
9403.9 0.3607
9404.3 0.36602
9404.7 0.40762
9405.1 0.38696
9405.5 0.22233
9406.2 0.29667
9406.6 0.28404
9407 0.024553
9407.4 0.057359
9407.8 0.11847
9408.1 0.17612
9408.5 0.091582
9408.9 0.16439
9409.3 0.18462
9409.7 0.11369
9410.1 0.093848
9410.5 0.091104
9410.8 0.1811
9411.2 0.22043
9411.6 0.12513
9412 0.26053
9412.4 0.32869
9412.8 0.32344
9413.2 0.23267
9413.5 0.19901
9413.9 0.16055
9414.3 0.16055
9414.7 0.19542
9415.1 0.39441
9415.5 0.42756
9415.8 0.35233
9416.2 0.1053
9416.6 0.053386
9417 0.29968
9417.4 0.46449
9417.8 0.36008
9418.2 0.32542
9418.5 0.41328
9418.9 0.3692
9419.7 0.63154
9420.1 0.5419
9420.8 0.16164
9421.2 0.5131
9421.6 0.7422
9422.8 0.43871
9423.2 0.45551
9423.5 0.40309
9423.9 0.46486
9424.3 0.49345
9424.7 0.49569
9425.1 0.58947
9425.5 0.5339
9425.8 0.63635
9426.2 0.42047
9427 0.43797
9427.4 0.3993
9427.8 0.24404
9428.2 0.59807
9428.5 0.57956
9428.9 0.70331
9429.3 0.64359
9429.7 0.79328
9430.1 0.64479
9430.5 0.60314
9430.8 0.82739
9431.2 0.98217
9431.6 0.77001
9432 0.68805
9432.4 0.92233
9432.8 0.83391
9433.2 0.66402
9433.5 0.89086
9433.9 0.99244
9434.3 1.002
9434.7 0.77815
9435.1 0.64398
9435.5 0.71035
9435.9 0.67134
9436.2 0.87866
9436.6 0.82742
9437.4 0.8398
9437.8 0.92178
9438.5 0.64241
9438.9 0.54437
9439.3 0.58147
9439.7 0.354
9440.1 0.54751
9440.5 0.28053
9440.9 0.2126
9441.6 0.37885
9442 0.37113
9442.4 0.23939
9442.8 0.43166
9443.2 0.51718
9443.5 0.56916
9443.9 0.51102
9444.3 0.57486
9444.7 0.55609
9445.1 0.51962
9445.5 0.60362
9445.9 0.55478
9446.2 0.29112
9446.6 0.41071
9447 0.20354
9447.4 0.29152
9447.8 0.49115
9448.2 0.51086
9448.5 0.62442
9448.9 0.58003
9449.3 0.50244
9449.7 0.60582
9450.1 0.57453
9450.5 0.51662
9450.9 0.63432
9451.2 0.7378
9451.6 1.1273
9452 1.2013
9452.8 0.83252
9453.2 0.90891
9453.6 0.85406
9453.9 0.94359
9454.3 0.96869
9454.7 0.69212
9455.1 0.62152
9455.5 0.53833
9455.9 0.49861
9456.2 0.87008
9457 0.89197
9457.4 0.97272
9457.8 0.86099
9458.2 0.678
9458.6 0.70323
9458.9 0.94294
9459.3 0.86372
9459.7 0.86313
9460.1 0.48787
9460.9 0.70486
9461.2 0.45372
9461.6 0.73496
9462 0.6528
9462.4 0.54855
9462.8 0.74316
9463.2 0.70916
9463.6 0.4029
9463.9 0.65856
9464.3 0.59902
9464.7 0.60411
9465.1 0.69783
9465.5 0.58737
9465.9 0.60063
9466.2 0.5536
9466.6 0.46609
9467 0.64047
9467.4 0.73888
9467.8 0.7325
9468.2 0.6923
9468.6 0.83041
9469.3 0.73925
9469.7 0.53806
9470.1 0.5001
9470.5 0.86724
9470.9 1.0161
9471.2 0.93116
9471.6 0.88431
9472 0.74448
9472.4 0.60268
9472.8 0.67806
9473.2 0.94165
9473.6 0.74443
9473.9 0.80981
9474.3 0.49152
9474.7 0.53078
9475.1 0.40734
9475.5 0.69553
9475.9 0.68167
9476.3 0.40553
9476.6 0.45642
9477 0.4974
9477.4 0.6667
9477.8 0.65036
9478.2 0.37187
9478.6 0.51411
9478.9 0.56896
9479.3 0.40536
9479.7 0.56397
9480.1 0.69582
9480.9 0.51783
9481.3 0.42794
9481.6 0.45606
9482 0.29377
9482.4 0.28685
9482.8 0.51168
9483.2 0.49284
9483.6 0.52169
9483.9 0.64682
9484.3 0.72513
9484.7 0.60584
9485.1 0.42509
9485.5 0.57364
9485.9 0.68968
9486.3 0.70593
9486.6 0.63926
9487 0.66033
9487.4 0.64231
9488.2 0.77859
9488.6 0.72353
9489.3 1.066
9489.7 1.1074
9490.1 0.91735
9490.5 0.73167
9490.9 0.52864
9491.3 0.41276
9491.6 0.60812
9492 0.54797
9492.4 0.36245
9492.8 0.60275
9493.2 0.65538
9494.3 0.9921
9494.7 0.85894
9495.1 1.0693
9495.9 1.3264
9496.3 1.1137
9496.6 0.86919
9497 1.0344
9497.4 1.4002
9497.8 1.4761
9498.2 1.3002
9498.6 1.3584
9499.3 1.2235
9499.7 1.0714
9500.5 1.1031
9500.9 1.3184
9501.3 1.366
9502 1.0234
9502.4 0.90448
9502.8 1.0341
9503.2 0.86214
9503.6 1.014
9504 0.9011
9504.3 0.86343
9504.7 1.0488
9505.1 1.0798
9505.5 1.294
9505.9 0.98443
9506.3 0.70994
9506.6 0.5859
9507 0.85245
9507.4 0.91059
9507.8 0.9263
9508.2 1.0026
9509 1.0185
9509.3 0.97237
9509.7 0.97424
9510.1 1.1119
9510.5 0.99007
9510.9 0.67983
9511.6 0.75226
9512 0.99118
9512.4 0.88191
9512.8 0.89917
9513.2 0.97792
9513.6 0.75951
9514 0.86609
9514.3 0.7714
9515.1 0.96409
9515.5 0.76872
9515.9 0.87125
9516.3 0.77634
9516.7 0.71592
9517.4 0.89011
9518.2 0.68578
9518.6 0.57425
9519 0.70524
9519.3 0.72742
9519.7 0.66917
9520.1 0.51081
9520.5 0.5588
9520.9 0.5591
9521.3 0.59694
9521.7 0.40532
9522 0.63242
9522.4 0.42579
9522.8 0.37019
9523.2 0.45387
9523.6 0.60977
9524 0.56522
9524.3 0.58673
9524.7 0.71923
9525.1 0.58163
9525.5 0.74843
9525.9 0.72122
9526.3 0.84463
9526.7 0.74682
9527 0.56546
9527.4 0.40549
9527.8 0.66264
9528.2 0.71205
9528.6 0.69064
9529 0.78627
9529.3 0.65202
9529.7 0.64717
9530.1 0.36798
9530.5 0.58809
9530.9 0.75064
9531.3 0.87139
9531.7 0.69544
9532 0.74354
9532.4 0.83568
9532.8 0.83182
9533.2 0.99275
9533.6 1.0671
9534 0.92629
9534.4 1.0772
9535.5 1.0325
9535.9 1.0619
9536.3 0.86416
9536.7 1.0538
9537 1.0293
9537.4 1.2055
9538.2 1.2967
9538.6 1.1532
9539 1.2703
9539.4 1.2667
9540.1 1.1479
9540.5 1.0567
9540.9 1.3669
9541.3 1.2299
9541.7 1.1955
9542 1.3851
9542.4 1.4121
9542.8 1.34
9543.2 1.233
9543.6 1.1861
9544 1.1921
9544.4 1.2626
9545.1 0.93505
9545.5 1.1308
9545.9 1.0747
9547 1.3287
9547.4 1.1097
9547.8 1.051
9548.2 0.96336
9548.6 0.98538
9549 1.0568
9549.4 1.3814
9550.5 1.4953
9550.9 1.4399
9551.3 1.2464
9551.7 1.2488
9552 1.3993
9552.4 1.2613
9552.8 0.97589
9553.2 0.80312
9553.6 0.88344
9554 1.0464
9554.4 0.977
9555.5 0.92451
9555.9 0.89476
9556.3 1.0783
9556.7 0.94672
9557.1 0.87305
9557.4 0.63439
9557.8 0.60502
9558.2 0.73731
9558.6 1.0172
9559 1.0843
9559.4 0.97189
9559.7 1.0564
9560.1 1.2001
9560.5 0.90506
9560.9 0.96207
9561.3 0.99062
9561.7 0.9107
9562.1 1.0317
9562.4 0.96367
9563.2 1.3307
9563.6 1.2527
9564 1.0844
9564.4 1.0545
9564.7 1.1363
9565.1 1.0981
9565.5 1.312
9565.9 1.2195
9566.3 1.1997
9566.7 0.8981
9567.1 1.0661
9567.4 1.1048
9567.8 0.95011
9568.2 0.89631
9568.6 0.88469
9569 0.9376
9569.4 0.9112
9569.7 0.75151
9570.1 0.72691
9570.5 0.50165
9570.9 0.46961
9571.3 0.70455
9571.7 0.51732
9572.1 0.41872
9572.4 0.1756
9572.8 0.21935
9573.2 0.48906
9573.6 0.54067
9574 0.64836
9574.4 0.46308
9574.8 0.55447
9575.5 0.87824
9575.9 0.80206
9576.3 0.6429
9576.7 0.4918
9577.1 0.45442
9577.8 0.59728
9578.2 0.50873
9578.6 0.54157
9579 0.4962
9579.4 0.26678
9579.8 0.32043
9580.1 0.46856
9580.5 0.43427
9580.9 0.65602
9581.3 0.61554
9581.7 0.80605
9582.1 0.88116
9582.4 0.92881
9582.8 1.0793
9583.2 1.0451
9583.6 0.74561
9584 0.62225
9584.4 0.57931
9584.8 0.56527
9585.1 0.49331
9585.5 0.34057
9585.9 0.32431
9586.3 0.69115
9587.1 1.0635
9587.4 1.0017
9587.8 0.83772
9588.2 0.91922
9588.6 0.90821
9589 1.2725
9589.4 1.3171
9589.8 1.2666
9590.1 1.2598
9590.5 1.1773
9590.9 0.83224
9591.3 0.81907
9591.7 0.69088
9592.4 1.0678
9592.8 1.0552
9593.6 0.73252
9594 1.0107
9594.4 1.1921
9594.8 1.2297
9595.5 0.94865
9595.9 1.055
9596.3 1.0851
9596.7 0.96485
9597.1 1.0639
9597.8 1.1034
9598.2 1.1916
9598.6 1.4495
9599 1.4026
9599.4 1.4112
9599.8 1.5002
9600.1 1.4905
9600.5 1.2985
9600.9 1.189
9601.3 1.1843
9601.7 1.3532
9602.5 1.1156
9602.8 1.5082
9603.2 1.6647
9603.6 1.6876
9604 1.5089
9604.8 0.84534
9605.1 0.57026
9605.5 1.0588
9605.9 1.3363
9606.3 1.2336
9606.7 1.0666
9607.1 0.99732
9608.2 1.4886
9608.6 1.6453
9609 1.3243
9609.4 0.8974
9609.8 0.84656
9610.1 0.90144
9610.5 1.2012
9610.9 1.437
9611.3 1.5743
9612.1 1.7484
9612.5 1.4299
9612.8 1.5055
9613.2 1.4868
9614 1.6047
9614.8 1.1662
9615.5 1.3385
9615.9 1.1764
9616.3 1.4507
9617.1 1.5359
9617.5 1.9224
9617.8 2.18
9618.2 2.278
9618.6 1.7993
9619 1.5561
9619.4 1.513
9619.8 1.777
9620.2 1.8806
9620.5 1.5862
9620.9 1.2489
9621.3 1.5774
9621.7 1.8979
9622.1 1.7566
9622.8 1.388
9623.2 1.4685
9623.6 1.6987
9624 1.6757
9624.8 1.4967
9625.9 1.476
9626.3 1.4413
9626.7 1.6118
9627.1 1.7396
9627.5 1.6538
9627.8 1.7786
9628.2 1.6417
9628.6 1.3532
9629.4 1.4031
9630.2 1.7156
9630.5 1.6719
9630.9 1.4617
9631.3 1.3528
9632.1 1.3867
9632.5 1.5357
9633.2 1.6064
9633.6 1.9056
9634 1.7165
9634.8 1.7306
9635.2 1.7438
9635.5 1.324
9635.9 1.4057
9636.3 1.4412
9636.7 1.3401
9637.1 1.4164
9637.5 1.4476
9637.9 1.4334
9638.2 1.505
9638.6 1.7104
9639 1.7334
9639.4 1.6037
9640.2 1.5709
9640.5 1.6074
9640.9 2.0155
9641.3 1.879
9641.7 1.6966
9642.1 1.7406
9642.5 1.9976
9642.9 1.83
9643.6 1.7693
9644.4 1.9279
9644.8 1.803
9645.5 1.4497
9645.9 1.7465
9646.7 1.6965
9647.1 1.9045
9647.5 1.9902
9647.9 1.741
9648.2 1.8366
9648.6 1.8282
9649 2.0861
9649.4 2.1019
9649.8 1.8673
9650.2 1.9346
9650.5 1.7454
9650.9 1.9254
9651.3 1.8574
9651.7 1.6719
9652.1 1.7643
9652.9 1.7988
9653.6 1.4969
9654 1.4021
9654.4 1.5532
9654.8 1.316
9655.2 1.2786
9655.5 1.4565
9655.9 1.4459
9656.3 1.5188
9656.7 1.7745
9657.1 1.7118
9658.2 1.3166
9659 1.4125
9659.4 1.2711
9660.2 1.1827
9660.6 1.2275
9660.9 1.1278
9661.3 0.96048
9661.7 1.1707
9662.1 1.3036
9662.9 1.4164
9663.2 1.232
9663.6 1.5312
9664 1.5217
9664.4 1.2119
9665.2 0.98751
9665.6 0.86349
9665.9 0.88308
9666.3 1.0736
9666.7 1.1923
9667.1 1.2662
9667.5 1.225
9667.9 1.2508
9668.2 0.97895
9668.6 1.0713
9669 1.112
9669.4 1.0076
9670.2 1.3762
9670.6 1.1289
9670.9 1.0659
9671.3 0.94962
9672.1 1.1871
9672.5 1.0789
9672.9 1.0425
9673.2 0.68532
9673.6 0.74154
9674 0.68806
9674.4 0.59596
9674.8 0.82401
9675.2 0.68699
9675.6 0.82174
9675.9 0.77902
9676.3 0.77168
9676.7 0.83694
9677.5 0.89827
9677.9 0.97819
9678.3 0.80317
9678.6 0.97972
9679 1.1211
9679.4 1.1692
9680.6 1.1242
9681.3 1.0744
9681.7 0.99387
9682.1 1.085
9682.5 1.3278
9682.9 1.1698
9683.3 1.1237
9683.6 1.2829
9684 1.2599
9684.4 1.515
9684.8 1.3774
9685.2 1.3884
9685.6 1.0773
9685.9 1.0411
9686.3 1.3402
9686.7 1.4252
9687.1 1.3885
9687.5 1.6433
9687.9 1.7194
9688.3 1.5808
9688.6 1.2816
9689.4 1.5301
9690.2 1.4877
9690.6 1.6526
9691.3 1.2289
9692.1 1.0611
9692.5 1.0541
9692.9 1.2259
9693.3 1.3755
9693.6 1.1798
9694 0.97855
9694.4 1.2827
9694.8 1.4025
9695.2 1.3483
9695.9 1.6363
9696.3 1.5939
9697.1 1.6292
9697.5 1.4832
9697.9 1.292
9698.3 1.2393
9698.6 1.2468
9699 1.4044
9699.4 1.2796
9699.8 1.635
9700.6 1.4557
9701 1.3873
9702.1 1.4982
9702.5 1.7528
9702.9 1.5918
9703.3 1.6332
9703.6 1.5256
9704 1.535
9704.4 1.6504
9704.8 1.6088
9705.2 1.5123
9705.6 1.1304
9706 1.4524
9706.3 1.5705
9707.1 1.5427
9707.5 1.2657
9707.9 1.3554
9708.3 1.3315
9709 1.0958
9709.4 1.0594
9709.8 1.0905
9710.2 1.3819
9710.6 1.4788
9711 1.4087
9711.3 1.2704
9711.7 1.4433
9712.1 1.2785
9712.5 1.6077
9712.9 1.5112
9713.3 1.6125
9713.6 1.5087
9714 1.5085
9714.4 1.6872
9714.8 1.5074
9715.2 1.2745
9715.6 1.504
9716 1.5756
9716.3 1.7872
9717.1 1.6699
9717.5 1.6031
9717.9 1.8147
9718.3 1.6109
9718.7 1.5327
9719 1.5641
9719.4 1.7222
9719.8 1.7623
9720.2 1.9044
9721 1.8237
9721.3 1.8152
9723.3 2.1204
9723.7 2.0013
9725.2 2.3272
9725.6 2.0232
9726 1.9655
9726.3 2.2489
9726.7 2.2865
9727.5 2.6543
9727.9 2.7565
9728.3 2.7321
9728.7 3.0345
9729 2.8121
9730.6 2.47
9731.7 3.1266
9732.1 2.9053
9732.5 3.1229
9732.9 3.0211
9733.3 2.8126
9733.7 3.1489
9734 3.077
9734.4 2.9137
9734.8 2.6603
9736 3.5481
9736.7 3.5912
9737.1 3.4987
9737.5 3.1737
9737.9 3.2025
9738.3 3.3775
9738.7 3.4396
9739 3.7311
9739.4 3.9045
9739.8 3.814
9740.2 3.9036
9740.6 3.8696
9741.4 4.2028
9742.5 4.1541
9742.9 4.1848
9743.3 4.4606
9744.8 4.3222
9745.6 5.101
9746 5.1212
9746.7 4.7403
9747.1 4.9911
9747.9 5.2041
9748.3 5.4089
9748.7 5.2409
9749.8 5.4046
9750.2 5.731
9751.4 5.7236
9751.7 5.478
9753.7 5.4842
9754 5.6849
9755.2 5.5724
9755.6 5.9303
9757.9 6.7511
9758.7 6.2781
9759.4 6.7278
9760.6 6.4532
9762.1 7.0021
9764.1 6.8406
9764.4 6.886
9764.8 6.6657
9765.2 7.105
9766.7 7.8987
9767.9 7.1923
9769.1 7.7636
9771.4 7.6924
9771.7 7.8507
9772.1 7.6925
9774.1 8.3918
9774.8 7.8523
9775.6 7.7997
9776 7.5659
9776.4 8.1168
9776.7 8.4277
9777.1 8.0973
9778.7 8.1244
9779.4 8.0942
9779.8 8.6124
9781 8.2158
9781.4 8.5596
9782.1 8.5508
9783.3 8.674
9784.1 8.4737
9784.4 8.8545
9785.2 8.8753
9786 9.4394
9788.7 9.0503
9790.6 9.7839
9791 9.6884
9791.4 9.9258
9792.1 9.5666
9794.4 10.249
9795.2 10.192
9799.1 10.33
9800.6 10.369
9801.4 10.479
9802.1 10.551
9804.5 10.203
9805.2 10.216
9806 10.806
9806.8 10.46
9808.3 9.958
9808.7 10.15
9809.1 9.8902
9810.6 9.9336
9812.5 9.7117
9813.3 9.7346
9814.1 9.2754
9814.8 8.9702
9815.2 8.5978
9815.6 8.6741
9816 9.0258
9817.1 8.181
9819.1 8.322
9819.5 7.8324
9824.5 7.3213
9824.8 6.9135
9825.2 7.2413
9825.6 7.2659
9826.4 6.6349
9828.3 6.4444
9828.7 6.699
9829.5 6.3518
9830.2 6.1018
9832.9 5.9636
9833.7 5.9907
9834.8 5.5772
9835.2 5.7224
9836 5.4239
9837.2 5.3796
9837.5 5.6714
9837.9 5.7333
9838.7 5.0864
9839.1 4.9289
9839.5 4.9713
9839.8 5.3123
9840.2 5.0328
9840.6 4.9743
9841.4 5.0904
9842.9 5.2565
9843.3 4.8531
9844.1 5.1276
9844.5 5.2567
9844.9 5.2079
9845.2 5.3314
9848.3 4.7495
9848.7 4.6144
9849.1 4.827
9849.9 4.8232
9850.2 4.6944
9850.6 4.9144
9851.4 4.9633
9852.5 4.4055
9852.9 4.4075
9853.3 4.5975
9853.7 4.3395
9855.2 4.6384
9855.6 4.4118
9856 4.6111
9856.8 4.5597
9857.5 4.0954
9857.9 4.2336
9858.3 4.2146
9858.7 4.3271
9859.1 4.2121
9859.5 4.2298
9859.9 3.8695
9860.2 3.6665
9860.6 3.6512
9861 3.5128
9861.4 3.7505
9862.2 4.117
9862.6 4.3193
9862.9 4.2235
9864.1 3.5351
9864.5 3.8556
9865.2 3.8998
9865.6 3.8715
9866 3.9738
9866.4 3.8561
9866.8 3.6015
9867.2 3.5958
9867.6 3.4214
9867.9 3.5883
9868.3 3.3984
9868.7 3.0484
9869.1 3.0076
9869.5 3.2256
9869.9 3.1102
9870.6 3.397
9872.6 3.6326
9872.9 3.7803
9873.3 3.483
9873.7 3.3968
9874.1 3.5615
9874.5 3.3217
9874.9 3.2624
9875.2 3.0943
9875.6 3.0415
9876 2.836
9876.4 2.7566
9877.2 3.1173
9877.6 3.0681
9877.9 2.9138
9878.3 3.3719
9878.7 3.2593
9879.5 3.1992
9879.9 3.1297
9880.6 2.6879
9881.4 2.9731
9882.6 2.8479
9882.9 2.9382
9883.7 2.8273
9884.1 3.0682
9884.5 2.9869
9884.9 2.6664
9885.3 2.8445
9885.6 2.8235
9886 2.6799
9886.4 2.6427
9886.8 2.905
9887.2 2.8492
9887.9 2.1627
9888.3 2.5694
9888.7 2.3729
9889.1 2.3264
9889.5 2.5252
9889.9 2.4412
9890.3 2.6092
9890.6 2.6346
9891.8 2.9333
9892.2 2.77
9892.6 2.5184
9892.9 2.54
9893.7 2.3591
9894.1 2.1616
9894.5 2.3297
9895.6 2.413
9896 2.177
9896.8 2.2623
9897.2 2.3716
9897.6 2.1565
9897.9 2.0281
9898.3 2.2609
9898.7 2.3558
9899.1 2.0737
9899.5 1.9606
9900.3 2.2621
9900.6 2.1471
9901 1.7937
9901.4 1.6775
9901.8 1.6822
9902.2 1.7451
9902.6 1.5251
9903 1.4353
9903.3 1.2621
9903.7 1.3687
9904.1 1.232
9904.5 1.3802
9904.9 1.3968
9905.3 1.2884
9905.6 1.253
9906 1.1031
9906.4 1.3237
9906.8 1.4119
9907.2 1.6679
9908 1.7192
9908.3 1.7353
9908.7 1.6187
9909.1 1.4147
9909.5 1.1735
9909.9 1.2101
9910.3 1.413
9910.6 1.8208
9911 1.9657
9911.4 1.9482
9911.8 2.0293
9912.2 1.8811
9912.6 1.9186
9913 2.0296
9913.3 2.0374
9913.7 1.8736
9914.5 1.4488
9914.9 1.7974
9915.3 2.0656
9915.6 2.1273
9916 1.9243
9916.8 1.8167
9917.2 1.8128
9917.6 1.4345
9918 1.8868
9918.3 2.0472
9918.7 1.8493
9919.5 1.8598
9919.9 1.7315
9920.3 1.3782
9920.6 1.5623
9921 1.5475
9921.4 1.3662
9921.8 1.4722
9922.2 1.7157
9922.6 1.7247
9923 1.8766
9923.3 1.8474
9923.7 1.9973
9924.1 1.6367
9924.5 1.6554
9924.9 1.8204
9925.3 2.1206
9925.7 2.0953
9926 2.1688
9926.8 1.5032
9927.2 1.4566
9927.6 1.6973
9928 1.6195
9928.3 1.308
9928.7 1.328
9929.5 1.7634
9930.3 1.5052
9930.7 1.2287
9931 1.1888
9931.4 1.5697
9931.8 1.6041
9932.2 1.4044
9932.6 1.4527
9933 1.3124
9933.3 1.0902
9933.7 0.84843
9934.1 0.96225
9934.5 1.0009
9935.3 0.63875
9935.7 0.93116
9936 0.93993
9936.4 0.88994
9937.2 1.2992
9937.6 1.2871
9938 1.1017
9938.3 1.2813
9938.7 1.2104
9939.1 0.99451
9939.5 0.92987
9939.9 0.83716
9940.7 1.1951
9941 0.83636
9941.4 1.0763
9941.8 1.1098
9942.2 1.3892
9942.6 1.2976
9943 1.061
9943.4 1.1229
9944.1 0.8647
9944.5 0.93132
9944.9 0.69432
9945.3 0.81425
9945.7 1.0588
9946 0.84243
9946.4 0.62123
9946.8 0.79658
9947.2 0.90587
9947.6 0.79631
9948 0.88986
9948.7 1.1985
9949.5 0.86274
9949.9 0.87546
9950.3 0.8021
9950.7 0.94544
9951 0.83944
9951.4 1.1373
9951.8 1.016
9952.2 1.0086
9952.6 1.0807
9954.5 1.2599
9954.9 0.9054
9955.3 0.88632
9956 1.3114
9956.4 1.1909
9956.8 1.2253
9957.2 1.4308
9958.4 1.4177
9958.7 1.1158
9959.1 1.1434
9959.5 0.97842
9959.9 0.90637
9960.3 1.2305
9960.7 1.0451
9961 1.0635
9961.4 1.3851
9961.8 1.3379
9962.2 1.5702
9962.6 1.3857
9963 1.5966
9963.4 1.637
9963.7 1.3475
9964.1 1.4044
9964.9 1.3103
9965.3 1.3495
9965.7 1.1538
9966.1 1.0489
9966.4 1.0433
9966.8 1.5262
9967.2 1.4614
9967.6 1.6014
9968.4 1.5994
9968.7 1.8203
9969.1 1.8205
9969.5 1.3202
9969.9 1.0444
9970.3 1.3122
9970.7 1.422
9971.4 1.5258
9971.8 1.3311
9972.2 1.0178
9972.6 1.1178
9973 1.1728
9973.4 1.1715
9973.7 1.0622
9974.1 1.4005
9974.5 1.5388
9975.3 1.3787
9975.7 1.1933
9976.4 1.3498
9976.8 1.3316
9977.2 1.0729
9977.6 1.2354
9978 1.5628
9978.4 1.772
9978.7 1.8762
9979.1 1.5276
9979.5 1.3222
9980.3 1.5151
9980.7 1.4676
9981.1 1.81
9981.4 1.7599
9981.8 1.7918
9982.2 1.741
9982.6 1.755
9983 1.6568
9983.4 1.4885
9983.8 1.4281
9984.1 1.7508
9984.5 1.9094
9984.9 1.7626
9985.3 1.814
9985.7 2.0353
9986.1 2.0989
9987.6 1.9897
9988.4 1.5917
9988.8 1.9135
9989.1 2.0968
9989.5 2.2044
9989.9 2.2005
9990.3 2.0227
9990.7 1.9193
9991.1 1.9156
9991.4 2.0491
9991.8 2.0144
9992.6 1.704
9993 1.7444
9993.4 1.6653
9993.8 1.8068
9994.1 1.7025
9994.5 1.852
9994.9 1.9004
9995.3 1.7905
9995.7 1.7596
9996.1 1.5225
9996.4 1.3635
9996.8 1.6091
9997.2 1.7594
9997.6 1.8439
9998 1.6069
9998.4 1.5963
9998.8 1.992
9999.1 1.9503
9999.5 1.6833
9999.9 1.5865
10000 1.396
10001 1.5946
10001 1.5267
10001 0.92173
10002 0.93133
10002 1.0107
10003 0.77823
10003 1.3128
10004 1.4731
10005 1.4638
10005 1.2552
10006 1.2249
10006 1.4505
10006 1.5971
10007 1.3597
10007 1.0975
10008 1.3193
10008 1.4221
10009 1.2338
10010 1.4722
10010 1.2281
10011 1.2316
10011 1.5629
10011 1.5325
10012 1.3472
10012 1.0875
10013 1.4792
10013 1.392
10013 1.1804
10014 0.86884
10014 0.7963
10015 0.77702
10015 0.99034
10015 1.2034
10016 1.248
10016 1.1875
10016 1.2413
10017 1.0065
10017 1.0167
10018 0.98714
10018 0.80358
10018 0.78966
10019 0.83537
10019 0.81927
10020 0.67673
10020 0.89333
10020 0.92961
10021 1.0011
10021 0.75435
10021 0.87835
10022 0.89372
10022 0.87306
10023 1.2008
10023 1.1118
10024 0.89286
10024 1.0288
10025 1.1116
10025 0.76504
10025 0.76835
10026 0.59896
10027 1.2165
10028 1.1249
10028 0.95636
10028 1.221
10029 0.92732
10029 0.89844
10030 0.96917
10030 0.8791
10031 0.45172
10031 0.75053
10032 0.90659
10032 0.85673
10033 1.0132
10033 0.76505
10033 0.93679
10034 1.1074
10034 0.81682
10035 0.84937
10035 0.73153
10035 0.74175
10036 0.82396
10036 0.89994
10037 0.79388
10038 0.76636
10038 0.92471
10038 1.1523
10039 1.0734
10040 1.1391
10040 0.92897
10040 0.92812
10041 0.8558
10041 0.52756
10041 0.98198
10042 1.2353
10042 0.78345
10043 1.0279
10043 1.1047
10043 0.75118
10044 0.66726
10044 0.53473
10045 0.76591
10045 0.97861
10046 1.0601
10046 0.61377
10046 0.30493
10047 0.31314
10047 0.51558
10048 0.40832
10048 0.27761
10048 0.6059
10049 0.548
10049 0.62636
10050 0.38652
10050 0.64702
10050 0.53095
10051 0.53359
10051 0.57193
10051 0.54715
10052 0.32676
10052 0.51772
10053 0.78418
10053 0.7859
10053 0.84341
10054 0.77839
10054 0.78349
10055 0.21728
10055 0.56935
10056 0.67116
10056 0.39483
10056 0.38795
10057 0.71622
10057 0.64861
10058 0.45527
10058 0.36151
10058 0.31586
10059 0.1904
10059 0.17294
10060 0.31471
10060 0.51285
10060 0.356
10061 0.13516
10061 0.42755
10061 0.72748
10062 0.69452
10062 0.58514
10063 0.32514
10063 0.24995
10063 0.59176
10064 0.83209
10064 0.65849
10065 0.69375
10065 0.97041
10065 0.93321
10066 0.79088
10066 0.70188
10066 0.97247
10067 0.99141
10067 0.89976
10068 0.85237
10068 0.99309
10068 1.0325
10069 1.0176
10069 0.75722
10070 1.1251
10070 1.1594
10071 1.0088
10071 0.71588
10071 0.79966
10072 1.0035
10072 0.6986
10073 0.95236
10073 1.3543
10073 1.431
10074 1.4665
10074 1.6188
10075 1.3087
10075 0.99538
10075 1.0119
10076 0.90088
10076 1.2201
10076 1.51
10077 1.3132
10077 1.295
10078 1.3167
10078 1.4149
10078 1.3004
10079 1.3628
10079 1.2578
10080 1.0535
10080 1.0331
10080 1.1007
10081 1.4044
10081 1.0613
10082 1.3715
10082 1.4377
10083 1.364
10083 1.2091
10083 0.83584
10084 0.70782
10084 0.88767
10085 1.0068
10085 0.99399
10085 1.1456
10086 1.0005
10086 1.1101
10087 0.9894
10087 0.85066
10088 1.1519
10088 1.4465
10089 1.1563
10089 0.88432
10090 1.2735
10090 1.3098
10090 1.4385
10091 1.8473
10091 1.5917
10092 1.6261
10092 1.2625
10093 1.3342
10093 1.5664
10094 1.3908
10095 1.5416
10095 1.5164
10095 1.3173
10096 1.4536
10096 1.4977
10096 1.6952
10097 1.8268
10097 1.6876
10098 1.683
10098 1.5381
10099 1.6606
10100 1.8857
10100 1.7113
10100 1.7067
10101 1.2854
10101 1.3011
10102 1.4072
10102 1.3384
10103 1.5294
10103 1.4832
10103 1.2114
10104 1.4841
10104 1.4937
10105 1.4496
10105 1.8364
10105 1.9086
10106 1.6088
10106 1.474
10106 1.556
10107 1.462
10108 1.2997
10108 1.678
10108 1.6266
10109 1.9034
10109 1.3516
10110 1.6259
10110 1.8008
10110 1.848
10111 1.6793
10112 1.839
10112 1.7665
10113 2.273
10113 2.1591
10113 2.2843
10114 2.1229
10114 1.9055
10115 1.6188
10115 1.4727
10116 1.9971
10116 2.3194
10117 2.3696
10117 2.3475
10118 2.5165
10118 2.8762
10118 3.0397
10119 2.4147
10120 2.5368
10120 2.4067
10120 2.4075
10121 2.6937
10122 2.7044
10122 3.0278
10123 2.6401
10124 2.7164
10124 3.0179
10125 3.0552
10125 2.85
10125 3.1298
10126 3.0216
10126 2.773
10126 2.9084
10127 3.1932
10128 3.2683
10128 3.3531
10128 3.199
10129 3.2814
10130 3.216
10130 3.3434
10132 3.3081
10132 3.5132
10133 3.589
10133 3.5056
10133 3.6808
10135 3.5914
10135 3.9552
10136 4.0794
10136 3.9309
10136 3.9527
10137 3.7056
10137 3.65
10138 4.2232
10139 3.8676
10141 4.0251
10142 4.1798
10142 3.9918
10142 4.2146
10143 4.2669
10144 4.0071
10145 4.0178
10145 4.2174
10146 4.3891
10147 4.6352
10147 4.478
10148 4.7119
10148 4.4802
10148 4.4431
10149 4.5291
10150 4.5916
10150 4.8562
10150 4.899
10151 4.6149
10152 4.6341
10152 4.7696
10152 4.5474
10153 4.8047
10154 4.9355
10155 4.7074
10155 5.1431
10155 5.2593
10156 4.9275
10156 4.4689
10157 4.8074
10158 4.8876
10158 4.6411
10159 4.4946
10160 4.3467
10161 4.9889
10163 4.1398
10165 4.4911
10166 4.1613
10166 4.4573
10167 4.5105
10167 4.7065
10168 4.5933
10168 4.0949
10168 4.2882
10169 4.2632
10169 3.9102
10170 4.1464
10170 4.1041
10171 3.7823
10171 3.7879
10172 4.0842
10172 3.7901
10173 3.8603
10173 3.7522
10173 4.0431
10174 4.7779
10175 4.6209
10176 4.0936
10176 3.9839
10177 4.3643
10177 4.4414
10177 3.8287
10178 3.6283
10179 4.1112
10180 4.3929
10181 3.9742
10182 4.5126
10182 4.3952
10182 3.7082
10183 3.5754
10183 3.8802
10183 3.995
10184 3.9151
10184 3.7139
10185 4.2171
10185 3.9549
10185 4.1178
10186 4.1334
10187 3.8276
10187 4.5001
10188 3.9289
10188 4.1326
10189 4.1762
10190 4.4703
10190 4.2874
10191 4.305
10192 3.6886
10192 4.0027
10193 4.0127
10193 3.7195
10194 3.9363
10194 3.7504
10195 4.0762
10195 3.696
10195 3.4709
10196 3.6358
10196 3.5618
10197 3.8342
10198 3.6922
10199 4.1787
10200 4.0313
10200 4.2106
10201 4.128
10201 4.144
10202 4.5053
10202 4.4374
10203 3.999
10203 4.414
10203 4.2424
10204 4.2377
10205 4.0081
10205 4.0657
10207 3.9189
10207 4.1236
10208 4.2311
10209 4.5813
10211 4.1741
10211 3.8724
10212 3.8324
10212 3.9035
10213 3.5912
10214 4.1552
10215 4.1796
10215 4.0734
10215 4.3007
10216 4.5379
10217 4.3336
10217 4.4039
10218 4.0443
10218 3.8724
10219 3.9311
10219 3.854
10220 4.3544
10220 4.1848
10222 4.4743
10223 4.5165
10223 4.4505
10224 4.7154
10224 4.6019
10225 4.8047
10225 4.4346
10225 4.4076
10226 4.8233
10226 4.9677
10228 4.7852
10228 4.429
10229 4.9435
10230 4.5769
10231 4.5827
10231 4.371
10232 4.6392
10232 4.6934
10233 4.3717
10233 4.0983
10233 4.1865
10234 4.0468
10235 4.6781
10236 4.6992
10236 4.5159
10237 4.8488
10238 4.8837
10238 4.5898
10238 4.5737
10239 4.3209
10240 4.7002
10240 4.4014
10241 4.5423
10241 4.8883
10242 4.3404
10242 4.5865
10243 4.1792
10243 3.9475
10244 3.9358
10244 4.0687
10245 4.3384
10245 4.4828
10245 4.1978
10246 4.6183
10246 4.6476
10247 4.2632
10247 4.076
10248 4.3493
10248 4.5178
10249 4.289
10250 4.5905
10250 4.3107
10251 4.4208
10252 4.5745
10252 4.5417
10252 4.2097
10253 4.759
10253 4.8043
10253 4.4694
10255 4.2468
10255 4.9973
10256 4.9993
10256 4.7446
10257 4.9147
10257 4.7845
10258 4.7075
10258 4.8409
10259 4.3896
10260 5.0152
10261 4.8782
10261 5.0986
10263 5.0962
10263 4.8046
10264 4.974
10264 5.0673
10265 4.7113
10265 5.139
10265 5.0062
10266 5.1289
10266 5.0265
10267 4.6811
10268 4.7699
10268 5.0735
10269 4.9612
10270 4.9486
10270 4.7829
10270 5.1432
10271 5.2833
10272 5.1689
10272 5.375
10274 4.7315
10274 4.934
10275 4.5357
10275 4.4566
10276 5.2372
10276 4.9934
10277 4.9147
10277 4.4752
10278 4.8572
10279 5.3909
10280 5.3839
10283 5.4674
10283 5.628
10284 5.4449
10285 5.4614
10285 5.2647
10287 5.2033
10287 5.0717
10287 5.6933
10288 5.8073
10289 5.1966
10290 5.5977
10291 5.2008
10292 4.7793
10292 5.1305
10293 5.1965
10293 5.6572
10294 5.1044
10294 4.9172
10295 5.2886
10295 5.2673
10297 5.0585
10297 5.2168
10297 4.8456
10298 5.0888
10299 4.8018
10299 4.5542
10300 5.038
10300 4.8062
10301 5.0785
10301 5.4111
10302 5.3921
10302 5.0918
10303 5.1657
10303 5.0304
10304 5.269
10304 4.8451
10305 5.1635
10305 5.0831
10305 5.4967
10306 5.7475
10307 5.7863
10307 5.6034
10307 5.8891
10308 5.6153
10310 5.7904
10310 6.1129
10310 6.2302
10311 6.0397
10311 5.6754
10312 5.0375
10313 6.3148
10313 6.3468
10314 6.122
10315 6.3744
10316 6.2765
10317 6.4616
10317 6.0235
10318 6.1474
10318 5.831
10318 5.8694
10319 6.2377
10319 6.2582
10320 5.9722
10321 5.8834
10322 6.3805
10322 6.6212
10323 6.3852
10324 6.5947
10325 6.3542
10325 6.7368
10325 6.6178
10326 6.8217
10327 6.3295
10327 6.529
10329 6.5317
10330 6.947
10330 6.4995
10332 6.9751
10332 6.8232
10333 7.1634
10334 7.223
10335 7.2833
10335 6.8247
10337 7.556
10338 7.194
10338 7.0359
10338 7.5604
10339 7.6494
10339 7.2726
10340 7.1707
10340 6.8206
10342 7.518
10342 7.1501
10344 7.3769
10344 7.0888
10345 7.9902
10346 7.4512
10346 7.1778
10347 7.6251
10347 7.7987
10348 7.6682
10349 8.1336
10349 7.5828
10350 7.068
10351 7.3905
10352 7.0764
10353 7.4005
10354 7.3278
10354 8.1472
10355 7.4544
10355 7.8157
10356 7.5304
10357 7.2328
10359 7.9328
10360 7.5661
10360 8.2295
10362 7.1233
10363 7.7515
10364 7.7368
10364 8.2196
10364 7.9675
10365 7.3965
10365 7.353
10366 7.4565
10367 7.1546
10368 7.3926
10369 7.0276
10369 7.2547
10370 7.154
10370 7.7484
10372 6.872
10373 7.4486
10374 7.2304
10374 6.857
10375 7.8364
10377 6.9341
10377 7.3188
10378 7.3907
10379 6.6638
10379 7.3592
10380 7.6646
10380 7.5155
10381 7.6644
10382 7.2972
10383 7.8754
10384 7.7386
10385 7.4991
10385 7.7573
10386 8.2099
10387 8.0179
10387 8.1445
10387 7.6712
10388 7.5382
10388 7.9511
10389 8.2278
10391 8.2339
10391 8.5805
10392 8.2958
10392 7.7377
10394 8.312
10395 7.7441
10396 8.5372
10397 8.4484
10398 8.6104
10398 8.3026
10399 8.4337
10399 7.9586
10399 8.1111
10400 7.9881
10401 8.6757
10403 8.8915
10407 8.7335
10408 8.7397
10408 8.3798
10409 8.9339
10409 9.5242
10410 9.4266
10410 8.9493
10410 8.8449
10411 9.0189
10412 8.5382
10414 9.4303
10414 8.9957
10415 8.9147
10415 9.267
10415 9.1174
10416 8.6158
10417 9.0763
10418 9.3375
10419 9.3064
10419 8.9117
10419 9.1807
10420 9.044
10421 9.7156
10421 9.275
10422 9.1956
10422 10.061
10425 9.5977
10425 9.9101
10425 9.9059
10426 9.5625
10426 9.7815
10427 9.2684
10427 9.8783
10428 10.08
10428 9.7459
10429 9.9514
10430 10.2
10430 9.4798
10430 9.3356
10431 10.086
10432 10.212
10433 10.406
10434 10.015
10434 10.453
10435 9.8406
10435 10.118
10436 9.8109
10437 10.711
10438 10.909
10438 10.346
10439 10.121
10440 10.276
10441 10.311
10441 10.74
10442 10.117
10443 10.289
10444 10.2
10445 10.418
10447 10.518
10448 11.154
10448 10.96
10449 11.118
10449 10.879
10451 10.923
10452 11.04
10452 11.029
10452 10.619
10453 11.213
10454 11.758
10457 11.819
10457 12.308
10459 11.963
10461 12.476
10463 12.083
10464 12.867
10465 13.076
10465 13.606
10469 13.415
10470 14.101
10471 14.224
10472 14.417
10473 14.185
10474 14.288
10475 14.885
10476 15.155
10477 15.299
10477 14.764
10478 14.631
10479 14.815
10479 15.312
10480 14.834
10481 14.652
10483 15.555
10484 14.828
10485 14.855
10487 13.804
10489 13.848
10490 13.985
10491 13.257
10493 13.943
10494 13.502
10494 13.542
10494 14.033
10495 13.872
10496 14.387
10497 14.035
10498 14.186
10499 14.648
10499 14.312
10503 15.535
10506 15.598
10507 15.934
10508 15.83
10509 16.241
10510 15.858
10513 16.583
10514 16.434
10514 16.87
10517 16.829
10519 17.25
10520 18.068
10521 18.51
10522 17.812
10522 18.375
10524 19.638
10524 19.4
10525 19.971
10525 19.231
10526 19.887
10527 19.651
10534 19.162
10534 19.87
10537 20.126
10538 20.964
10540 21.132
10542 22.44
10547 23.471
10548 23.83
10549 23.874
10550 24.427
10562 28.04
10566 30.184
10568 30.233
10570 32.163
10572 32.208
10574 32.872
10577 33.664
10579 34.092
10581 35.276
10583 36.044
10593 41.203
10597 38.894
10599 37.59
10601 36.06
10602 34.749
10603 33.099
10605 31.118
10606 29.863
10607 29.541
10609 27.66
10611 27.315
10612 27.465
10613 27.496
10614 27.678
10616 29.74
10617 29.45
10618 31.135
10627 40.313
10636 47.289
10637 47.885
10641 47.678
10642 46.913
10646 45.558
10649 43.303
10650 43.094
10651 41.877
10655 38.18
10656 38.975
10659 37.721
10661 38.191
10661 38.5
10667 41.842
10671 48.16
10674 52.797
10675 55.263
10682 56.89
10692 51.241
10694 50.722
10695 50.901
10697 50.74
10698 51.31
10699 50.429
10701 50.991
10702 51.117
10705 49.549
10712 44.894
10722 37.475
10730 33.352
10731 33.471
10732 32.703
10733 32.18
10733 31.414
10734 31.834
10751 28.072
10752 28.462
10752 28.403
10754 27.904
10758 27.141
10760 26.553
10761 26.815
10761 26.155
10763 26.311
10764 25.544
10783 22.336
10783 21.7
10785 22.63
10786 22.156
10788 21.267
10789 21.425
10789 21.063
10793 20.396
10793 21.029
10796 20.19
10797 19.999
10798 19.232
10799 19.263
10804 19.09
10804 18.615
10805 18.356
10806 17.929
10807 18.173
10808 17.473
10809 17.696
10810 18.347
10811 18.014
10812 18.241
10815 16.552
10816 15.932
10816 16.062
10818 16.035
10819 16.702
10821 16.414
10822 16.276
10822 15.785
10823 16.534
10824 15.879
10825 15.646
10826 15.714
10827 15.255
10828 15.614
10829 15.086
10830 15.856
10833 14.856
10833 15.658
10834 15.157
10835 15.713
10836 15.333
10837 15.912
10838 15.38
10838 15.485
10839 14.76
10840 15.432
10841 15.537
10842 14.435
10843 14.595
10844 15.523
10845 15.023
10845 14.832
10846 14.143
10846 14.405
10847 14.414
10848 15.426
10849 14.681
10850 15.063
10851 15.335
10851 15.041
10852 15.419
10853 15.359
10853 15.465
10854 14.665
10854 14.937
10856 13.581
10857 13.593
10858 14.777
10859 14.019
10860 14.343
10861 14.159
10861 14.703
10862 14.354
10863 14.711
10865 13.256
10866 13.498
10868 13.444
10868 14.663
10869 14.724
10869 13.77
10870 13.722
10870 13.123
10871 12.959
10872 13.711
10873 12.557
10874 12.563
10875 12.759
10876 13.279
10876 12.807
10876 13.381
10877 13.138
10878 12.181
10878 12.384
10879 12.031
10879 12.285
10880 11.737
10880 11.776
10881 12.443
10882 12.46
10882 12.195
10883 12.796
10886 12.185
10886 11.784
10886 12.288
10887 11.915
10888 12.748
10889 12.22
10889 12.202
10890 11.865
10890 12.362
10893 12.298
10893 11.844
10893 11.822
10894 12.344
10894 12.472
10894 11.782
10895 11.659
10896 12.556
10898 11.095
10899 11.755
10899 10.972
10900 12.102
10901 11.442
10902 11.95
10903 11.693
10904 10.347
10904 11.05
10905 11.439
10906 11.391
10906 10.871
10909 10.279
10911 9.8412
10911 10.639
10912 10.563
10913 9.8752
10913 9.792
10914 10.329
10914 9.9109
10915 9.7002
10915 10.079
10916 10.868
10916 9.7794
10918 9.6021
10918 9.3258
10919 10.214
10920 10.36
10921 9.5044
10921 9.6666
10922 9.4139
10922 9.6001
10923 8.7198
10923 9.3976
10924 9.5921
10924 9.3393
10926 9.8872
10927 9.7135
10928 9.5958
10928 10.123
10929 10.311
10929 9.7856
10930 9.7308
10931 10.561
10931 10.61
10932 9.8236
10932 9.7983
10933 9.1101
10934 9.2129
10934 9.0895
10935 9.5651
10936 8.8266
10936 9.0431
10937 9.833
10938 9.6982
10939 8.9069
10939 9.2761
10940 9.1689
10941 9.6333
10941 9.3549
10942 8.05
10942 8.177
10943 9.5492
10944 9.5246
10944 8.8769
10944 9.0071
10945 8.7121
10945 8.8426
10946 9.4685
10946 9.7607
10948 9.5605
10949 10.383
10949 10.183
10950 10.198
10951 10.781
10952 10.153
10953 10.258
10954 11.605
10955 11.382
10956 11.043
10956 11.126
10957 10.963
10957 10.453
10958 11.361
10961 12.431
10961 11.635
10962 11.295
10963 11.342
10964 10.957
10964 10.946
10965 11.903
10965 11.607
10966 11.684
10968 12.4
10968 11.727
10969 11.33
10969 11.802
10971 11.319
10974 11.267
10975 10.909
10975 11.029
10976 11.514
10976 10.81
10978 10.833
10978 10.362
10979 10.068
10979 10.106
10980 11.262
10981 11.093
10981 11.68
10982 11.77
10983 10.334
10984 11.187
10985 11.189
10985 10.524
10986 10.108
10987 9.8386
10988 10.107
10989 10.058
10989 10.602
10990 10.61
10990 9.7082
10991 10.213
10991 10.021
10992 9.8784
10992 10.278
10993 9.9023
10993 10.077
10993 10.674
10995 10.127
10996 10.128
10996 9.5583
10996 10.04
10997 10.059
10997 10.801
10998 10.758
10999 9.6564
10999 9.8926
11000 9.3997
11000 10.17
11001 9.9266
11001 10.041
11001 9.4467
11003 9.2969
11004 9.7541
11005 9.1671
11005 8.9484
11005 9.087
11006 8.0478
11007 8.1785
11007 9.2217
11008 9.2751
11008 8.3062
11009 8.4757
11010 9.0766
11011 9.4007
11011 9.893
11012 9.4177
11013 9.7449
11013 9.508
11016 9.8077
11016 9.3905
11017 9.8115
11019 10.156
11020 10.076
11021 11.006
11021 11.012
11021 11.377
11022 11.147
11024 12.098
11024 11.495
11025 12.135
11025 12.265
11025 11.752
11027 12.733
11027 13.304
11028 12.822
11028 12.785
11028 13.278
11029 12.905
11030 14.445
11031 13.429
11032 13.95
11033 13.522
11033 14.074
11034 14.159
11039 14.988
11040 13.794
11041 14.195
11044 13.304
11044 13.558
11045 13.088
11045 13.169
11046 12.293
11046 12.569
11047 13.433
11049 12.424
11050 11.969
11051 12.123
11052 11.254
11052 11.325
11053 12.076
11053 12.403
11053 11.989
11055 12.424
11055 11.865
11056 12.152
11056 12.388
11058 12.001
11059 11.467
11060 11.951
11060 11.146
11061 12.051
11061 12.571
11063 12.359
11063 11.636
11065 11.189
11065 11.53
11065 11.165
11066 11.387
11066 11.992
11067 11.62
11067 11.365
11068 11.404
11068 11.115
11069 11.377
11070 11.101
11070 10.521
11071 10.85
11071 11.709
11074 11.332
11074 10.918
11075 11.086
11075 10.818
11078 10.914
11078 11.361
11079 10.737
11080 10.756
11081 9.8611
11082 10.738
11083 11.339
11083 10.709
11084 10.893
11084 11.464
11085 11.739
11085 10.965
11086 11.04
11086 10.588
11087 11.444
11087 11.407
11088 10.93
11090 12.454
11091 12.673
11091 12.48
11091 11.907
11093 12.172
11094 12.273
11095 13.399
11096 12.391
11097 13.095
11099 11.781
11099 12.433
11100 12.339
11100 12.796
11102 11.709
11103 11.319
11103 11.471
11104 12.562
11105 12.605
11107 11.681
11109 11.913
11109 12.51
11110 10.511
11111 10.78
11111 11.434
11112 11.738
11113 11.658
11114 12.035
11115 11.743
11115 12.164
11117 11
11118 10.82
11118 11.101
11119 10.894
11120 11.491
11120 11.07
11121 11.264
11121 11.056
11122 11.563
11123 10.554
11124 10.811
11125 10.975
11126 10.341
11126 10.355
11127 9.9166
11128 11.165
11130 10.45
11130 10.992
11131 11.163
11131 11.015
11132 11.59
11132 11.132
11133 11.129
11134 11.86
11136 11.717
11137 12.171
11137 11.548
11138 11.768
11138 12.61
11139 13.058
11141 12.927
11141 13.439
11142 13.204
11142 13.465
11143 13.043
11145 13.871
11145 14.631
11146 13.769
11147 14.033
11148 15.024
11149 15.113
11150 14.068
11151 13.762
11151 13.43
11153 14.473
11155 13.443
11155 14.104
11155 14.252
11156 13.698
11157 15.01
11160 13.983
11160 14.51
11161 13.739
11161 14.359
11162 14.66
11163 14.407
11163 14.699
11164 14.537
11165 14.431
11165 15.635
11166 14.405
11167 14.796
11167 15.244
11168 14.234
11170 15.075
11170 14.197
11171 14.047
11171 14.614
11173 14.129
11174 14.688
11176 14.491
11177 13.806
11177 14.184
11178 13.71
11178 14.589
11180 14.152
11180 13.553
11181 13.572
11181 14.546
11182 14.974
11183 14.077
11183 14.563
11184 15.069
11185 14.675
11185 15.05
11186 14.705
11187 15.342
11187 14.598
11188 14.995
11188 14.168
11188 14.377
11189 15.079
11189 14.881
11190 15.295
11190 14.979
11191 15.201
11191 14.774
11192 15.317
11193 14.699
11194 15.662
11194 16.21
11197 14.786
11197 14.769
11198 15.556
11199 14.858
11200 14.29
11201 14.182
11202 14.426
11205 14.702
11206 13.673
11208 14.61
11208 14.407
11209 14.204
11210 14.007
11211 13.627
11212 14.033
11215 12.795
11216 14.097
11217 13.575
11217 13.835
11218 13.242
11220 13.562
11221 13.14
11225 13.964
11225 13.35
11226 13.237
11226 13.884
11227 13.786
11227 14.48
11229 14.05
11229 14.311
11231 13.786
11231 13.874
11232 12.82
11233 13.904
11234 13.918
11237 13.785
11237 13.835
11238 13.482
11238 13.79
11239 13.009
11242 13.266
11242 12.061
11243 12.922
11244 12.727
11245 12.894
11245 12.503
11246 12.786
11246 12.59
11247 11.986
11247 11.949
11248 12.7
11250 12.159
11250 12.424
11251 11.71
11252 11.862
11253 11.779
11253 11.484
11253 11.901
11254 11.612
11255 11.944
11257 11.579
11257 12.133
11258 12.138
11259 11.232
11260 11.209
11260 11.907
11262 11.848
11263 11.201
11263 11.354
11264 10.959
11265 11.231
11265 11.677
11266 12.371
11267 11.73
11267 12.055
11267 11.845
11268 12.049
11269 12.333
11270 12.133
11270 11.478
11271 11.211
11272 12.791
11272 12.428
11273 12.623
11274 12.547
11274 12.917
11275 11.524
11276 12.822
11277 12.891
11277 12.348
11277 12.557
11278 12.289
11279 12.715
11280 12.437
11280 12.282
11281 12.596
11282 11.808
11283 12.676
11285 12.309
11285 12.41
11285 11.912
11286 12.508
11287 12.502
11287 12.748
11289 12.401
11290 12.666
11290 12.44
11290 12.609
11291 11.781
11292 12.573
11293 12.62
11294 12.014
11295 12.434
11297 13.089
11298 12.504
11298 12.909
11299 12.473
11300 11.926
11302 12.393
11303 11.901
11304 13.052
11305 13.118
11306 12.876
11307 12.664
11307 12.874
11309 12.213
11311 12.629
11312 12.474
11312 13.262
11312 13.468
11313 12.974
11314 13.811
11316 12.503
11317 12.102
11317 12.691
11319 12.614
11319 12.897
11320 12.706
11320 13.042
11320 12.749
11322 13.185
11324 12.314
11325 12.635
11328 11.879
11328 11.373
11329 11.956
11329 11.38
11330 11.984
11330 11.955
11330 12.32
11332 11.925
11332 11.854
11333 12.068
11334 11.469
11337 11.922
11337 12.659
11338 11.279
11339 11.842
11340 12.334
11340 12.156
11342 12.692
11342 12.267
11343 12.113
11343 12.606
11343 12.613
11344 11.304
11345 11.748
11345 11.221
11346 11.084
11347 11.621
11347 11.385
11348 12.624
11349 12.662
11350 11.94
11350 12.414
11351 12
11351 12.271
11352 11.846
11353 12.635
11353 12.096
11355 12.331
11355 11.671
11356 11.575
11356 12.1
11357 11.484
11357 11.572
11357 12.195
11360 12.998
11360 12.411
11362 12.41
11362 11.889
11362 12.371
11363 11.405
11363 11.44
11364 12.722
11365 12.131
11365 12.08
11366 11.19
11367 11.392
11367 12.415
11368 12.514
11369 11.208
11369 10.839
11370 12.292
11370 12.106
11372 11.902
11372 11.577
11372 12.123
11373 12.223
11373 11.653
11374 12.848
11375 12.75
11375 12.314
11376 12.559
11377 12.511
11378 13.947
11378 13.321
11379 13.213
11379 12.447
11379 13.15
11380 13
11380 12.364
11380 12.64
11382 11.727
11383 12.486
11384 12.811
11384 11.968
11385 11.46
11387 11.206
11387 11.473
11389 9.7311
11390 9.8394
11391 9.5872
11392 9.6479
11392 9.2853
11392 9.3121
11393 9.8085
11393 9.3414
11394 9.4028
11395 8.3317
11396 8.3074
11396 8.7253
11397 8.7911
11397 8.5775
11397 9.0388
11398 8.7245
11399 8.4005
11399 8.3685
11399 8.0745
11400 8.7015
11400 8.382
11400 9.1198
11401 9.0981
11401 8.3344
11402 8.1308
11402 8.2015
11402 7.8257
11403 7.8542
11404 8.3066
11404 8.504
11404 8.0291
11405 7.9136
11405 8.1198
11407 7.1166
11409 7.4206
11409 7.2714
11409 6.8929
11410 7.2225
11411 6.5753
11411 6.8001
11412 7.8984
11413 7.7515
11413 7.3706
11414 7.2713
11414 7.5516
11414 6.833
11415 6.8858
11415 7.414
11416 7.7794
11416 7.4658
11417 7.4095
11417 6.8325
11418 6.6304
11418 6.9909
11419 6.662
11420 6.5289
11420 7.2547
11420 7.4013
11421 7.2839
11421 6.7823
11422 6.601
11422 5.8592
11423 6.3445
11424 7.2557
11424 7.344
11424 7.0632
11425 7.2329
11425 7.7825
11426 7.5535
11426 8.1965
11427 7.553
11428 7.7682
11429 7.4408
11429 6.8761
11430 6.436
11431 6.7073
11432 7.3124
11432 7.6265
11433 7.3399
11433 6.6161
11434 7.2625
11434 7.131
11435 7.4028
11436 7.7069
11437 6.5776
11437 6.8395
11438 6.7852
11438 7.1582
11439 7.2302
11440 6.6804
11441 6.6893
11442 7.8565
11442 7.0269
11442 7.4366
11443 7.4968
11444 7.2285
11444 7.1884
11444 7.8672
11445 7.3714
11445 7.274
11446 7.9241
11447 7.2966
11447 8.4204
11448 8.4892
11448 8.1882
11449 8.5115
11449 7.7488
11450 7.6561
11450 8.1243
11450 8.1728
11451 8.7427
11451 8.4494
11452 8.8103
11454 9.3859
11454 8.9702
11454 9.2823
11455 8.7373
11455 8.8373
11456 8.4258
11456 8.8375
11457 8.9248
11458 8.7215
11458 8.8456
11459 9.3682
11460 8.226
11461 8.4972
11461 8.6802
11462 8.1488
11463 8.0152
11464 8.1015
11465 7.5228
11465 7.8457
11466 7.6479
11466 7.9439
11467 8.5633
11469 8.4888
11469 8.1872
11470 7.2646
11470 6.8392
11470 7.1073
11471 7.0988
11472 7.6402
11472 7.5265
11472 6.9762
11473 6.8742
11473 6.5248
11474 6.157
11475 6.5977
11475 6.8045
11475 6.6749
11476 6.8686
11476 6.1886
11477 6.2537
11478 5.3204
11478 5.5396
11479 5.0771
11479 5.3235
11480 5.0868
11480 4.6764
11480 4.1257
11481 4.5703
11481 4.7479
11482 4.3033
11482 3.4237
11482 3.1667
11483 3.4135
11484 3.626
11485 3.8005
11485 3.2953
11485 3.347
11486 4.3094
11487 3.7192
11487 3.2201
11488 3.383
11488 3.3287
11489 3.8151
11489 4.0701
11489 3.8112
11490 4.2948
11490 4.3071
11490 3.9675
11491 4.0991
11491 3.6225
11492 2.7893
11493 3.6162
11493 3.4899
11494 3.8171
11494 3.8396
11494 3.993
11495 3.7811
11496 3.9532
11497 4.2154
11498 3.7939
11498 3.9556
11499 3.8678
11499 4.4852
11499 4.8578
11500 4.708
11500 4.3026
11502 5.0633
11502 5.1831
11503 5.1151
11504 4.1617
11504 4.3866
11504 4.9015
11505 4.8017
11506 5.6072
11506 5.2715
11507 5.5953
11507 5.8876
11508 5.3374
11508 5.1154
11509 5.6271
11509 5.8824
11510 5.3298
11510 5.8353
11511 6.2027
11512 5.9751
11512 5.3721
11513 5.6224
11513 6.1506
11514 6.0173
11514 6.104
11515 5.5252
11515 5.831
11515 5.8315
11516 5.53
11516 5.7157
11517 5.5131
11517 6.0228
11518 6.6179
11519 6.7756
11520 6.2663
11520 6.4081
11521 5.7865
11521 6.1547
11522 6.2692
11522 6.0391
11522 5.1807
11524 6.5083
11524 5.5997
11525 5.0798
11525 5.4435
11526 5.3351
11526 5.8055
11527 5.2842
11527 5.9119
11528 5.8229
11528 5.9279
11529 5.813
11529 5.9948
11530 5.8854
11530 4.9961
11531 4.8565
11531 4.3313
11532 4.7439
11532 4.803
11533 4.2793
11533 4.6387
11534 4.3569
11534 4.6211
11535 4.8145
11535 4.1138
11535 4.0937
11536 4.4321
11536 4.2688
11537 4.5405
11537 4.449
11537 3.7828
11538 3.5439
11538 3.5893
11539 4.1315
11539 4.1042
11539 3.8553
11540 4.1402
11540 4.8525
11540 5.3325
11541 5.2856
11542 4.7113
11542 4.2781
11542 4.2038
11543 4.9135
11544 4.4249
11544 4.1848
11545 5.2399
11545 4.5964
11546 4.0509
11547 4.4116
11547 4.4376
11547 4.8651
11548 4.9794
11548 4.4871
11549 4.2474
11549 4.9995
11550 5.1248
11550 4.781
11550 5.2792
11552 5.1882
11553 5.005
11554 5.0428
11554 4.7261
11554 3.9636
11555 4.6245
11555 4.3384
11556 4.5402
11556 5.3622
11557 5.677
11557 5.7242
11557 5.4324
11558 4.7195
11558 4.9333
11559 5.4756
11559 5.3758
11559 4.9231
11561 5.0728
11561 5.4377
11562 5.3726
11562 5.5162
11562 5.2716
11563 5.5966
11564 5.5221
11565 4.6311
11565 5.2298
11566 4.6114
11567 5.1182
11567 4.8501
11567 4.3717
11568 5.0937
11568 4.542
11569 4.1928
11569 4.5155
11569 4.5473
11570 4.7698
11570 3.9634
11570 3.9679
11571 3.7087
11571 4.1418
11572 4.3805
11572 4.2939
11572 4.4773
11573 4.4494
11574 4.6667
11575 4.2994
11576 3.7393
11576 3.9164
11576 4.324
11577 4.5165
11577 4.0746
11578 4.0498
11578 4.3541
11579 4.2228
11579 3.6404
11579 3.4014
11580 3.7765
11580 4.0007
11581 3.8536
11581 3.6008
11582 4.0158
11582 4.0364
11583 3.4097
11583 3.7946
11584 3.8942
11584 3.1069
11585 2.7849
11585 3.3752
11586 3.5171
11586 4.3815
11586 4.3372
11587 4.8923
11587 4.9997
11588 4.6941
11588 4.5765
11589 4.9462
11589 4.8491
11589 4.9544
11590 5.2334
11590 5.2276
11591 4.853
11591 4.7897
11592 3.7857
11592 4.4589
11593 4.2851
11593 4.2844
11594 4.0405
11594 4.0003
11595 3.6111
11595 3.7217
11596 4.5783
11596 4.7029
11596 4.5082
11597 4.6652
11597 3.7355
11598 4.1089
11598 3.2881
11599 3.9503
11599 3.8272
11600 3.4557
11600 3.8911
11601 3.4981
11601 3.6038
11601 3.2668
11602 4.0292
11602 3.6365
11603 3.2129
11603 3.1217
11604 3.9978
11604 3.5944
11604 2.9612
11605 3.359
11605 4.1978
11606 3.7064
11606 3.8662
11606 4.5748
11607 4.4391
11607 4.0729
11608 4.2871
11608 4.9457
11609 5.0459
11609 4.9346
11611 5.2774
11612 5.074
11612 5.4526
11612 5.597
11614 5.0551
11614 4.5622
11614 5.2094
11615 5.3317
11615 5.0439
11616 5.2033
11617 6.025
11617 5.7847
11618 6.133
11618 5.854
11619 6.3088
11619 6.5688
11620 6.6622
11621 6.1381
11621 6.5123
11622 6.1301
11623 7.1141
11624 7.5268
11625 6.8598
11625 6.673
11626 7.8199
11626 8.1108
11627 8.2665
11627 8.4826
11628 7.7535
11629 7.6032
11630 8.7106
11631 8.3779
11632 9.1511
11632 8.007
11633 7.3406
11633 7.8762
11634 8.7888
11635 9.319
11635 9.5373
11636 10.315
11636 9.494
11637 9.5137
11637 9.649
11638 10.682
11639 10.832
11640 11.295
11641 10.509
11642 11.206
11642 11.211
11642 10.553
11643 11.105
11644 10.709
11646 10.74
11646 10.789
11646 11.518
11647 10.783
11648 11.763
11649 11.348
11649 10.937
11650 11.46
11650 11.423
11651 12.336
11652 12.221
11652 10.924
11653 10.989
11654 12.329
11654 12.448
11654 11.825
11655 11.719
11655 11.064
11660 11.707
11661 10.996
11661 11.873
11662 10.757
11662 10.503
11663 11.117
11663 11.144
11664 10.281
11664 9.5574
11665 10.098
11665 9.613
11666 9.4364
11666 8.5793
11667 9.5473
11669 8.844
11669 7.7768
11670 8.3468
11670 7.9933
11671 8.4385
11672 7.653
11672 8.1627
11673 8.2508
11673 8.0403
11674 6.4457
11674 6.4202
11675 7.6477
11675 8.4056
11676 8.3486
11676 7.4144
11676 6.1076
11677 6.4698
11677 6.3693
11677 6.5352
11678 6.286
11678 6.3327
11679 5.9766
11679 6.5228
11680 6.1519
11680 6.4262
11681 7.0248
11681 7.0008
11682 5.4531
11682 5.152
11683 5.5011
11684 5.6754
11684 5.0949
11685 5.4348
11686 5.9897
11686 5.9554
11686 6.3626
11687 5.8427
11687 5.5279
11688 5.5283
11688 5.2226
11689 5.9858
11689 5.6338
11690 5.1356
11690 5.4154
11691 5.498
11691 4.9921
11692 5.202
11692 4.7056
11693 4.1262
11693 4.244
11694 5.2418
11694 5.929
11695 5.461
11695 4.435
11696 4.1294
11696 4.317
11696 4.6563
11697 4.4087
11697 3.7181
11697 3.9323
11698 4.0125
11698 3.0028
11699 3.0392
11699 3.5229
11699 3.4994
11700 3.7098
11700 3.2521
11701 4.4294
11701 4.6459
11702 4.4025
11702 3.6535
11703 4.3449
11703 4.2174
11704 4.5394
11704 4.2882
11704 3.6723
11705 3.9114
11705 4.8617
11706 4.4869
11706 4.5119
11706 4.1503
11707 4.5295
11708 5.2897
11708 5.033
11709 4.3115
11709 4.6284
11709 5.5683
11710 5.5853
11711 4.6656
11711 4.1064
11712 4.3976
11712 5.0858
11713 4.9858
11714 5.1585
11714 5.4391
11714 5.1953
11715 4.7161
11715 4.7477
11716 5.0673
11716 4.7265
11716 4.7297
11717 5.1267
11717 5.067
11717 4.2261
11718 4.169
11719 4.6403
11719 4.5828
11721 5.9642
11721 5.925
11722 5.726
11722 6.0683
11723 6.0486
11723 6.2477
11724 6.103
11724 5.4745
11724 5.9867
11725 6.0311
11725 5.5654
11726 4.8403
11727 5.4784
11727 6.1639
11728 5.8037
11728 5.6535
11729 5.3113
11729 5.8098
11729 5.9589
11730 5.4093
11731 5.2105
11731 4.87
11731 4.874
11732 5.1976
11732 6.2539
11733 6.0353
11733 5.0955
11734 5.2742
11735 5.0275
11735 4.9707
11736 4.5726
11736 4.9666
11736 4.9437
11737 5.203
11737 4.7402
11739 5.1246
11739 5.0356
11739 5.2096
11740 4.9698
11740 5.3927
11741 4.7377
11741 5.3749
11742 5.4041
11742 5.2561
11743 4.5792
11743 4.8186
11744 4.6771
11744 5.0967
11744 6.0774
11745 5.7353
11745 6.0376
11746 5.781
11746 5.7499
11746 5.1623
11747 5.5295
11748 5.2027
11748 4.6765
11749 4.6145
11749 5.0875
11749 4.4933
11750 4.9294
11750 5.072
11751 4.4404
11751 4.513
11751 4.1567
11752 4.5271
11752 4.7796
11753 4.8578
11753 5.2827
11754 4.957
11755 4.5405
11755 4.0216
11756 3.8991
11756 4.2755
11757 3.7451
11757 3.7876
11757 3.3098
11758 3.5908
11758 3.3131
11759 3.3026
11759 3.4854
11760 4.1793
11760 3.8516
11761 4.5958
11762 4.7176
11762 4.4304
11763 3.5056
11763 4.1048
11764 3.9308
11764 3.8956
11764 3.0838
11765 3.6591
11765 3.6425
11766 2.6804
11766 2.6664
11766 3.0982
11767 2.9328
11767 2.3152
11767 3.1351
11768 3.1935
11768 2.5813
11769 1.836
11769 3.0816
11769 3.484
11770 3.1092
11771 2.6536
11771 2.0283
11772 2.3981
11772 2.625
11773 2.2742
11773 1.7796
11774 1.9608
11774 2.6368
11774 2.852
11775 2.6821
11775 2.2899
11776 1.7326
11776 2.5322
11776 2.4616
11777 3.0244
11777 2.927
11778 2.3654
11778 2.4418
11779 3.0073
11779 2.6345
11780 3.05
11780 2.571
11781 3.1862
11781 2.9665
11782 2.5633
11782 2.5353
11783 3.4023
11783 3.4726
11784 3.0489
11784 2.768
11785 2.7052
11785 2.5172
11786 2.2315
11786 2.5291
11786 1.9778
11787 2.1215
11787 1.8932
11788 1.9891
11788 2.7939
11788 3.071
11789 3.5294
11789 3.6383
11790 2.8215
11790 2.5643
11791 2.4353
11791 2.925
11791 2.6266
11792 1.8164
11792 2.417
11793 2.5444
11794 3.2049
11794 2.2058
11794 2.1532
11795 2.6077
11796 2.8035
11796 3.1652
11796 2.2525
11797 2.0355
11797 2.3073
11798 2.5063
11798 3.1182
11798 3.0342
11799 2.7036
11799 2.9181
11799 3.587
11800 4.1955
11800 4.2303
11801 3.9972
11801 3.1716
11802 3.4577
11802 3.3932
11803 3.4959
11803 3.0385
11804 3.1716
11804 3.5451
11804 4.3339
11805 3.9424
11805 4.2039
11806 3.1804
11806 3.5313
11807 3.9759
11808 3.8016
11808 3.9139
11808 5.0189
11809 5.8233
11809 4.7545
11810 5.0171
11811 4.1699
11811 4.0704
11812 4.4364
11812 4.2234
11813 4.3915
11815 4.4628
11815 4.1316
11816 3.6931
11816 4.1366
11817 3.8622
11817 4.0949
11818 4.157
11818 3.3671
11818 2.9166
11819 3.4815
11819 3.5219
11819 3.2568
11820 3.3166
11821 3.1224
11821 2.874
11822 2.7624
11822 2.9778
11823 2.8128
11824 3.6124
11824 2.6091
11824 2.838
11825 2.5403
11825 3.1626
11826 3.0906
11826 2.2038
11826 1.8527
11827 2.2633
11828 2.2063
11828 2.7177
11828 2.9685
11829 3.4087
11829 3.3785
11829 2.9746
11830 2.9005
11830 2.9963
11831 2.5533
11831 2.0737
11831 2.8275
11832 3.2236
11832 2.8859
11833 3.0644
11833 3.0304
11833 3.7076
11834 3.3023
11834 2.8386
11834 2.9615
11835 3.3129
11835 2.7996
11836 1.8601
11836 1.6396
11837 1.7501
11837 1.7154
11838 1.5349
11838 1.2508
11838 1.9395
11839 2.1769
11839 1.9379
11839 2.3236
11840 3.2942
11840 3.9053
11841 4.0715
11841 2.8835
11841 2.4713
11842 2.9539
11842 2.8245
11843 2.1193
11843 1.9619
11844 1.0981
11844 1.3752
11844 2.0775
11845 2.014
11846 2.8939
11846 2.8337
11847 3.6316
11847 2.5123
11848 2.2381
11848 1.4959
11848 1.4291
11849 1.8007
11849 2.4634
11850 2.2277
11850 2.6891
11851 2.6827
11851 2.1312
11851 2.0363
11852 2.3391
11852 3.0771
11853 2.818
11853 3.1785
11853 3.1116
11854 2.571
11854 2.3119
11854 2.5186
11855 2.921
11856 3.1768
11856 3.4572
11856 3.3154
11857 2.8948
11857 2.1525
11858 1.9376
11858 2.4932
11858 2.1399
11859 2.1507
11859 1.9527
11859 1.9886
11860 1.679
11860 1.4872
11861 1.9084
11861 1.6457
11861 1.4815
11862 1.6072
11862 2.0593
11863 2.3811
11863 2.2637
11863 1.9679
11864 1.6236
11864 1.815
11864 1.3238
11865 1.2251
11865 1.6761
11866 1.8109
11866 0.92675
11866 1.5101
11867 1.5209
11867 1.6285
11868 1.2282
11868 1.4567
11869 1.521
11869 2.3807
11870 2.4215
11870 2.0384
11871 2.5915
11871 2.4958
11871 2.1435
11872 1.9331
11872 2.0265
11873 1.7815
11873 2.0511
11874 2.1512
11874 2.6415
11874 2.5621
11875 2.5688
11875 3.1765
11876 2.742
11876 2.1811
11876 2.1599
11877 2.4509
11877 2.2937
11878 1.7496
11878 2.4704
11879 2.5474
11879 2.4149
11879 2.5794
11880 1.6386
11880 1.7104
11881 1.6605
11881 1.5311
11881 1.6328
11882 2.0367
11882 2.0339
11883 1.4292
11883 2.4823
11883 3.2564
11884 2.8535
11884 2.1077
11884 2.0171
11885 1.1665
11885 1.738
11886 2.3745
11886 2.4
11887 3.0451
11887 2.6677
11888 2.7535
11888 3.4986
11888 3.8986
11889 3.7052
11889 3.1372
11889 3.4527
11890 3.6099
11890 3.179
11891 3.03
11891 3.1671
11891 3.6232
11892 3.2586
11892 2.7988
11893 2.8355
11893 3.12
11893 2.9013
11894 2.4934
11894 4.0556
11895 3.7505
11895 3.2661
11896 3.9043
11896 4.4315
11896 4.6936
11897 4.3003
11897 3.453
11898 3.4064
11898 3.1197
11898 2.7164
11899 2.4426
11899 2.5603
11899 3.5834
11901 3.9808
11901 3.6984
11902 3.2488
11902 3.5853
11903 4.1096
11903 3.1984
11903 2.3455
11904 3.2286
11904 3.7657
11904 3.9517
11905 3.4156
11905 3.0875
11906 2.3044
11906 2.3723
11907 1.8139
11907 1.8225
11908 3.1336
11908 3.4311
11908 3.1642
11909 3.5257
11909 3.6376
11909 3.3853
11910 3.5173
11910 3.4062
11911 3.6791
11911 4.233
11911 4.2272
11912 3.7989
11912 3.8716
11913 3.5763
11913 3.55
11913 3.3802
11914 3.7114
11914 4.1246
11915 3.3846
11915 3.7172
11916 3.8149
11916 4.4888
11917 5.2123
11917 4.568
11918 4.5433
11918 3.9538
11919 4.2884
11919 3.8704
11919 4.0028
11920 4.6607
11920 4.6645
11921 3.6116
11921 3.8701
11922 4.3455
11922 4.346
11923 5.2021
11923 4.5653
11923 3.8566
11924 3.6954
11924 4.2098
11924 3.8706
11925 2.9685
11925 3.0194
11926 3.3429
11926 3.3615
11926 3.7701
11927 3.5254
11927 3.1471
11928 2.6638
11928 3.437
11928 3.4065
11929 2.8829
11929 3.0966
11929 4.0568
11930 4.6298
11930 4.3414
11931 3.8102
11931 3.964
11932 3.9124
11932 3.6198
11933 4.2787
11933 4.5837
11933 4.2383
11934 4.3971
11934 3.9691
11934 4.3537
11935 4.4874
11935 4.0319
11936 3.3167
11936 3.7447
11936 3.7877
11937 3.3552
11937 3.3286
11938 4.023
11938 4.3411
11939 3.7713
11939 3.8674
11939 5.1145
11940 5.6381
11940 4.672
11941 4.1936
11941 4.0989
11941 4.2571
11942 3.7929
11942 3.9625
11943 4.3981
11943 4.204
11943 3.743
11944 4.6833
11944 5.5362
11945 5.7077
11945 4.6985
11946 4.357
11946 4.8158
11946 4.9323
11947 4.2419
11947 3.3333
11948 3.5452
11948 3.6166
11948 4.1375
11949 4.9018
11949 5.4788
11949 4.944
11950 3.9067
11950 3.7212
11951 5.2514
11951 5.5298
11952 4.9541
11952 3.9721
11953 4.6885
11953 4.3247
11954 4.3888
11954 5.2235
11955 5.0289
11955 5.4009
11956 4.9644
11956 5.0785
11958 4.6271
11959 4.2329
11959 4.7311
11959 5.5695
11960 5.4366
11961 5.6189
11961 5.2798
11961 4.5022
11962 3.9924
11962 4.3979
11963 5.788
11963 6.1032
11964 5.2767
11964 5.2593
11964 5.4726
11965 6.0801
11965 6.4211
11966 6.637
11966 6.3776
11967 6.7024
11968 7.5058
11968 7.2533
11969 6.5695
11969 6.6687
11970 6.2648
11971 6.2084
11971 6.4466
11971 5.9508
11972 6.1784
11972 6.8419
11973 6.43
11973 6.2805
11974 7.2452
11975 7.4228
11976 6.3568
11976 7.6445
11976 8.3412
11977 7.9217
11977 6.7529
11978 6.6097
11978 8.1788
11979 6.6766
11979 7.0833
11980 7.8134
11980 8.0379
11981 8.0081
11981 7.2455
11981 7.6993
11982 7.3933
11982 8.3465
11983 8.2321
11983 7.2204
11984 7.3806
11984 8.3253
11985 8.9895
11985 9.221
11985 8.5417
11986 8.2075
11987 8.9907
11988 8.4014
11988 8.4587
11989 9.486
11990 9.647
11991 10.989
11991 10.818
11992 11.719
11993 11.306
11993 11.739
11997 12.803
11998 12.266
12000 13.123
12001 15.108
12001 13.992
12001 14.373
12002 13.593
12003 14.679
12003 15.123
12003 14.435
12004 14.964
12004 14.801
12005 15.491
12005 14.917
12006 15.15
12006 16.254
12010 16.299
};


\nextgroupplot[
height=3cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Phase / °},
ymin=-180, ymax=180,
ytick={-180,-90,0,90,180},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 180
1.1719 17.207
1.9532 27.702
2.7344 20.264
3.125 -2.2916
3.9063 10.51
5.0782 -39.843
5.4688 -32.583
6.2501 -33.061
6.6407 -24.144
7.8126 -56.654
8.2032 -34.44
8.9845 -52.649
9.7658 -49.348
10.156 -53.604
10.938 -45.111
11.328 -48.329
12.11 -39.647
12.891 -45.087
13.672 -20.709
14.453 -50.786
15.235 -23.175
16.016 -27.229
17.188 -17.051
17.578 -19.078
17.969 -13.096
20.703 -95.195
21.094 -59.317
21.875 -108.35
22.266 -95.644
22.657 -118.78
23.438 -97.327
24.219 -99.949
25.391 -71.581
25.782 -78.452
27.344 -42.782
28.125 -44.532
28.907 -26.935
29.297 -6.684
29.688 -28.637
30.469 12.46
30.86 -153.26
31.641 111.57
33.204 167.56
33.985 177.63
34.766 -163.84
35.938 -150.42
37.11 -143.45
39.063 -118.96
40.626 -112.64
41.798 -140.27
42.188 -174
43.36 149.46
45.313 157.2
47.657 177.43
48.829 -174.34
50.391 -160.24
50.782 -158.81
51.954 -151.58
52.345 -152.78
52.735 -151.33
54.688 -171.87
55.86 170.36
57.032 164.21
57.813 162.99
59.376 169.06
60.548 177.8
61.72 -174.83
64.454 -160.76
65.235 -160.45
66.407 -162.39
68.36 -179.14
69.532 172.29
70.704 169.37
72.267 171.45
73.829 173.4
74.22 170.42
74.611 156.61
75.782 18.759
76.564 17.4
78.126 18.04
79.298 15.465
81.251 4.2776
83.204 -4.9363
83.986 -5.6224
85.548 -3.405
87.892 4.3641
90.236 11.665
91.408 11.973
92.97 8.5686
96.486 -4.0266
98.439 -2.8822
102.74 8.6792
104.3 10.133
108.2 0.34444
109.77 -3.0247
110.55 -3.333
116.41 6.1517
117.97 6.2976
119.92 2.6162
122.66 -3.0603
124.22 -2.9627
126.17 -0.50786
128.91 3.7665
130.86 4.2375
132.03 3.1645
133.99 -0.59268
137.5 -2.0308
139.46 -0.19324
142.97 3.2753
145.31 1.985
150 -2.9122
151.17 -1.9611
156.25 1.7695
158.6 0.82923
162.89 -2.0508
166.41 -0.36908
168.75 1.0688
171.49 0.77005
176.17 -1.3733
180.08 -0.014798
182.82 0.93722
187.89 -0.62904
191.8 -0.93494
198.44 -0.27119
202.74 -2.3824
205.86 -4.967
207.43 -9.4262
208.21 -17.508
208.99 -60.537
210.16 -165.32
211.72 -172.82
214.07 -175.61
218.36 -177.53
223.44 -177.2
228.91 -177.18
231.64 -178.33
236.33 -177.72
239.46 -177.24
244.53 -177.4
245.71 -177
246.88 -178.38
255.08 -178.04
258.99 -178.9
267.97 -178
269.93 -178.64
273.44 -178.96
276.57 -177.68
279.3 -177.54
283.6 -177.66
283.99 -179.58
285.16 179.7
286.33 180
287.5 -179.48
291.41 -177.95
295.32 -179.05
297.66 -179.71
300 -179.63
305.08 -177.98
314.07 -179.14
316.41 -178.15
320.32 -178.58
326.57 -179.71
330.47 -177.96
332.04 -178.12
336.72 -179.73
337.11 179.98
337.51 -180
338.29 -179.89
341.41 -178.56
344.15 -178.09
346.49 -178.72
352.74 -179.46
356.65 -178.09
361.33 -179.37
362.9 -179.66
365.63 -179.4
369.93 -177.86
377.74 -179.54
385.55 -178.49
389.46 -179.74
392.19 -179.26
397.27 -178.23
401.57 -179.91
402.74 179.85
403.91 179.78
405.08 -179.37
408.6 -177.99
417.58 -178.3
418.37 -179.18
419.15 179.89
420.32 -179.06
424.62 -178.71
428.91 -179.8
437.51 -178.35
441.41 -179.56
444.93 -179
447.66 -178.08
449.23 -178.23
453.13 -179.12
455.09 -179.53
462.9 -178.36
469.54 -179.69
474.62 -178.43
481.26 -179.55
490.24 -178.69
492.98 -179.42
494.15 -179.35
496.88 -179.43
500.4 -178.63
508.99 -179.53
512.51 -178.65
515.24 -178.91
519.54 -179.89
526.18 -178.65
531.65 -179.97
532.43 -179.95
537.51 -179.13
542.59 -179.34
545.71 -179.77
551.18 -179.03
553.52 -179.25
556.65 -179.89
557.82 179.76
561.73 179.86
562.9 -179.89
567.2 -179.46
570.71 -179.83
571.49 179.97
572.66 -179.83
581.26 -179.59
583.6 -179.96
584.77 179.88
585.56 -179.96
586.73 179.98
587.9 -179.75
592.59 -179.44
594.93 -179.9
595.32 179.98
596.1 179.9
596.88 -179.99
597.27 179.94
598.06 179.92
600.01 -179.76
603.92 -179.19
607.43 -179.42
612.12 -179.95
613.68 179.98
614.85 -179.74
620.71 -179.62
622.67 -179.88
623.45 179.97
624.62 -179.95
625.4 -179.86
631.26 -179.28
634.78 -179.77
635.95 179.97
636.34 -179.98
637.51 179.95
638.68 179.94
639.85 -180
644.15 -179.83
646.49 -179.99
647.67 179.95
652.35 179.97
653.53 -179.96
659.78 -179.82
661.73 -179.94
662.51 179.98
663.68 -179.97
671.49 -179.28
682.43 -179.68
685.56 -179.97
686.73 179.91
692.59 179.9
693.76 -179.98
696.89 -179.99
698.06 179.94
702.75 179.65
704.7 179.99
705.87 -179.68
709.78 -178.94
715.64 -179.94
716.81 179.77
719.15 179.19
720.71 -179.7
725.01 -179.55
735.17 -179.36
750.79 -179.88
751.18 179.99
751.96 179.96
757.04 179.98
758.21 -179.94
761.73 -179.97
762.51 179.92
763.68 -179.96
765.25 179.94
775.01 179.97
776.96 179.94
777.75 -180
778.92 180
824.62 178.08
837.12 178.16
842.59 177.42
848.45 177.09
855.87 176.76
867.98 177.33
876.19 176.64
881.26 174.49
887.12 172.68
893.37 171.67
896.5 169.21
899.62 164.34
907.83 144.84
909.78 132.92
912.51 103.09
917.98 38.198
920.72 22.4
923.45 14.841
926.97 10.561
932.44 7.641
944.16 4.4235
951.97 3.2427
964.86 2.7352
977.75 3.3177
984 3.6436
993.37 1.5045
1010.6 1.5168
1060.6 0.99797
1074.6 0.78584
1095.7 0.8264
1111.3 1.0687
1123.1 2.162
1127.8 0.32533
1133.6 0.93689
1140.6 1.377
1164.1 1.1838
1200.4 1.342
1205.1 1.3248
1219.9 1.5863
1305.1 0.87594
1356.7 -1.3287
1363.7 -1.8288
1371.5 -2.3688
1382.1 -4.2638
1396.9 -7.7374
1412.1 -11.739
1425.8 -16.072
1428.9 -15.473
1435.2 -12.972
1440.3 -14.588
1446.9 -18.292
1452 -20.682
1455.9 -21.196
1459.8 -19.873
1462.5 -19.25
1464.5 -21.347
1469.2 -27
1472.3 -27.564
1478.5 -25.785
1484.8 -21.853
1501.6 -9.8241
1505.1 -10.386
1511 -14.286
1521.5 -23.333
1534 -22.635
1538.3 -24.692
1543.8 -28.404
1548.9 -27.022
1552 -29.567
1555.9 -33.046
1558.6 -32.119
1562.1 -30.526
1575 -29.108
1577 -31.737
1587.1 -54.591
1589.5 -64.742
1600 -119.58
1603.5 -126.88
1607.8 -132.35
1614.9 -137.51
1621.1 -142.56
1627.4 -148.36
1636.4 -153.66
1644.2 -156.83
1652.4 -160.16
1664.1 -164.53
1670.3 -166.76
1702.8 -172.96
1713.3 -173.93
1741.4 -172.93
1755.5 -171.7
1766.8 -173.86
1774.2 -174.38
1786.4 -172.57
1794.2 -171.54
1798.9 -170.97
1805.1 -173.14
1809.8 -173.78
1814.9 -172.13
1818 -171.82
1820.7 -173.57
1823.5 -177.93
1824.2 -179.75
1825.4 177.11
1829.3 168.29
1830.9 168.26
1832.8 171.86
1836 179.61
1837.1 -178.5
1839.9 -176.13
1843.8 -175.28
1853.5 -174.3
1864.9 -175.78
1901.6 -176.68
1911.4 -177.13
1935.2 -177.42
1954.3 -177.71
1961.7 -178.31
1965.7 -178.3
1972.7 -177.43
1980.5 -177.31
1990.7 -177.67
2018.4 -177.19
2169.2 -178.41
2274.3 -179.17
2293 -178.91
2299.6 -179.02
2311.8 -179.99
2312.9 179.88
2321.5 179.47
2326.6 179.98
2327.8 -179.78
2334.8 -178.61
2352 -177.67
2377.8 -178.53
2389.1 -178.59
2397.3 -179.99
2398.5 179.82
2399.6 179.58
2400.4 179.48
2409.4 179.33
2415.3 179.84
2425.8 179.95
2426.2 -179.99
2427.4 179.92
2437.5 179.94
2437.9 -179.98
2439.1 179.97
2446.1 179.93
2447.3 -179.93
2455.5 -179.47
2462.5 -179.46
2475.8 -179.98
2477 179.85
2488.3 179.45
2499.3 179.09
2504.3 178.96
2510.6 178.59
2515.7 179.21
2520 179.9
2520.4 -179.99
2521.1 -179.97
2530.9 -179.72
2541.1 -179.87
2555.1 -179.72
2561 -179.97
2561.4 180
2562.1 179.97
2573.9 178.72
2599.6 174.73
2605.5 171.28
2610.6 168.81
2614.5 169.31
2619.6 170.84
2624.3 169.48
2628.9 166.23
2632.9 161.7
2637.9 156
2645.4 152.27
2648.5 147.57
2651.6 139.62
2662.9 107.38
2668.8 101.42
2670.4 101.44
2671.9 103.94
2674.3 112.27
2679.7 132.24
2682.5 136.8
2684.4 136.87
2686.8 133.5
2689.1 126.43
2693.4 105.88
2697.3 89.755
2699.7 84.631
2701.2 83.568
2707.9 65.699
2717.2 48.057
2722.3 37.255
2725.8 33.568
2728.9 32.543
2732.5 33.226
2735.6 36.164
2738.3 41.467
2741.4 52.976
2746.1 69.69
2750.8 78.671
2752.8 79.719
2754.7 78.273
2758.2 70.788
2761.4 65.73
2763.3 65.038
2769.6 66.293
2771.9 63.821
2781.3 49.525
2787.5 45.881
2790.7 41.784
2798.1 29.576
2801.2 28.758
2805.5 29.952
2820.7 39.167
2823.9 37.636
2826.2 36.727
2829.7 38.137
2835.6 40.511
2839.5 40.848
2848.1 40.601
2851.2 42.049
2854.7 46.205
2863.3 62.02
2866.4 62.564
2870 62.912
2873.1 66.065
2878.6 70.923
2881.3 69.031
2884.4 63.423
2887.9 58.649
2890.3 58.428
2895.7 62.128
2902 70.657
2905.5 80.831
2915.7 114.97
2918.4 118.59
2921.5 120.01
2926.6 119.14
2930.5 116.35
2934 111.09
2941.5 97.317
2944.6 96.107
2949.3 96.675
2954.3 100.19
2959 102.6
2963.3 102.79
2971.5 98.971
2983.2 92.448
2993 82.533
3003.6 69.637
3009.4 64.111
3024.3 46.396
3034.8 37.307
3040.3 35.027
3043.8 33.485
3056.3 24.331
3060.6 22.242
3065.3 19.675
3069.2 18.087
3076.2 17.899
3083.6 19.089
3089.1 16.961
3095.4 12.144
3102 3.5177
3106.3 -4.871
3112.9 -25.706
3120 -49.35
3120.8 -49.076
3121.9 -50.579
3122.7 -40.748
3123.1 -23.554
3124.3 86.99
3125.4 99.823
3126.2 99.85
3129.7 89.392
3131.3 83.043
3133.6 75.826
3134.4 75.557
3135.2 74.906
3136.4 74.855
3138.3 79.491
3142.2 90.435
3144.2 95.477
3148.5 101.11
3150 100.25
3151.6 98.702
3153.6 97.556
3156.3 99.873
3161 110.28
3162.9 112.77
3164.9 113.21
3168 110.6
3170.4 107.11
3178.2 90.404
3180.5 84.559
3186.4 74.264
3188.7 73.957
3189.9 75.496
3192.2 80.449
3196.5 91.343
3199.7 94.306
3200 92.562
3200.8 94.668
3201.6 94.91
3203.2 93.285
3204 93.613
3205.1 92.719
3207.1 94.1
3209 99.973
3216.1 138.91
3221.1 140.58
3222.3 139.57
3225.4 140.69
3227.8 140.79
3230.1 142.23
3232.9 143.29
3237.5 143.92
3245 138.37
3256.3 120.85
3267.2 98.814
3271.5 88.909
3273.9 86.412
3276.6 88.306
3283.3 100.39
3286 102.2
3290.3 102.9
3293.8 100.46
3297.3 94.6
3304.3 78.882
3307.1 75.948
3309.4 77.465
3312.9 90.169
3321.5 135.38
3323.1 137.35
3326.6 136.78
3329 134.16
3332.1 128.33
3334.8 121.71
3345.8 89.119
3348.1 87.848
3350.8 89.575
3356.3 96.378
3358.6 95.268
3363.3 84.005
3370.4 59.617
3373.1 56.952
3376.2 58.773
3378.6 59.517
3381.3 58.725
3386.4 46.407
3393.8 1.409
3399.3 -54.592
3403.2 -92.101
3407.1 -115.77
3409.8 -125.51
3422.7 -151.22
3431.7 -179.85
3432.9 176.13
3436 168
3439.1 163.7
3443 161.44
3448.5 159.08
3454 152.26
3462.6 142.35
3467.6 138.57
3472.3 134.28
3478.6 129.92
3480.9 123.87
3483.3 115.22
3486.4 104.74
3488.7 100.85
3490.7 100.4
3493.8 103.89
3498.1 110.48
3500.4 110.73
3502.4 108.12
3506.7 94.637
3510.6 81.473
3514.5 75.141
3517.2 74.995
3520 83.826
3521.5 109.47
3523.9 177.32
3525.1 -173.36
3526.2 -172
3528.2 -176.05
3529 -178.4
3530.1 176.95
3533.3 167.13
3536.4 160.53
3537.9 159.25
3539.9 158.68
3547.3 171.8
3548.9 172.38
3552.8 168.25
3555.9 162.03
3558.3 159.1
3561 157.2
3564.5 158.46
3567.6 160.68
3570 160.58
3572.7 158.07
3584.4 134.15
3586 135.35
3592.2 151.16
3594.6 151.36
3596.9 148.17
3599.7 140.7
3602.4 130.96
3605.5 119.94
3607.9 115.59
3608.6 115.33
3610.2 119.68
3611.4 126.19
3615.3 149.51
3617.2 152.61
3619.2 152.76
3621.1 151.58
3623.1 149.55
3627.8 141.93
3638.3 122.05
3640.3 121.75
3643 123.36
3653.6 134.48
3661 142.31
3662.9 142.96
3667.6 138.46
3679.7 110.02
3682.9 102.83
3688.3 95.097
3692.2 89.539
3694.6 89.824
3698.9 102.8
3702.8 125.43
3705.1 137.58
3708.3 147.08
3710.6 149.69
3713.3 148.4
3717.2 145.57
3719.2 147.03
3723.9 156.04
3732.5 161.6
3735.6 161.42
3742.2 153.62
3744.6 150.35
3750.8 145.3
3754 145.33
3762.6 149.57
3764.1 148.41
3766.9 143.96
3780.9 116.49
3783.3 114.9
3785.2 114.59
3786.8 116.84
3788.3 121.71
3794.2 146.54
3796.5 148.65
3798.9 147.29
3802.8 141.52
3806.7 138.77
3809.8 138.07
3812.6 137.46
3816.1 132.13
3825.1 112.11
3832.1 100.22
3835.6 96.846
3837.9 96.922
3839.1 98.614
3840.7 103.91
3846.9 139.7
3849.3 143.58
3851.6 143.54
3853.2 141.89
3857.9 133.8
3860.2 134.74
3862.9 141.31
3865.7 149.21
3867.2 150.63
3869.6 148.98
3874.7 137.29
3883.7 108.83
3885.6 104.25
3886.4 104.56
3887.2 104.17
3889.5 108.13
3890.7 113.44
3893.4 130.78
3894.2 133.65
3896.5 143.07
3898.5 146.37
3903.6 156.56
3905.9 161.59
3907.9 164.04
3909.8 166.78
3911.4 166.69
3914.1 168.84
3917.2 169.8
3926.2 169.29
3927.4 168.54
3929 168.23
3939.1 164.22
3943.8 164.9
3947.7 165.39
3950.5 165.21
3956.3 165.67
3958.7 164.1
3964.5 159.84
3976.6 160.59
3986.8 159.87
3991.1 159.27
3996.9 157.66
4000.5 158.76
4008.7 165.5
4014.9 166.81
4022.3 165.89
4028.6 164.04
4031.7 165.76
4034.4 167.18
4038.3 166.42
4053.6 159.21
4060.2 151.59
4062.6 152.16
4074.7 161.64
4082.5 162.9
4093.8 164.42
4098.9 163.56
4104 160.57
4118.4 149.5
4123.5 148.7
4128.6 149.25
4132.9 150.15
4138 147.95
4148.9 142.09
4153.6 140.17
4156.3 136.81
4161.4 129.22
4163.3 129.31
4167.3 132.67
4172.7 136.15
4175.8 135.9
4179.4 133.16
4182.9 127.48
4186.8 117.64
4200.1 80.748
4206.3 71.492
4213.3 60.882
4219.2 55.208
4223.1 53.486
4226.2 53.948
4230.5 57.399
4233.7 58.879
4236.4 57.827
4242.3 52.676
4246.9 49.584
4256.3 47.44
4284.8 42.515
4295 43.36
4313 39.192
4334.8 36.846
4345.4 34.791
4351.2 33.876
4360.2 34.057
4370.8 35.527
4380.1 35.718
4390.3 35.609
4411.8 34.219
4424.3 35.422
4438 34.777
4445.4 33.95
4452.4 33.38
4461.4 32.103
4468.8 28.954
4483.3 26.472
4487.2 26.345
4491.1 23.747
4498.1 17.534
4505.5 13.921
4509.1 13.808
4511 15.013
4521.9 26.386
4525.1 25.241
4528.6 21.985
4534.1 16.35
4537.2 16.062
4541.1 17.936
4543.8 19.778
4560.6 29.036
4567.6 32.102
4571.2 36.099
4575.1 40.021
4578.6 41.547
4590.7 45.518
4596.2 44.932
4608.3 46.987
4611.4 47.383
4621.2 48.696
4632.5 50.084
4638 50.955
4639.5 50.663
4648.5 51.685
4654.4 53.058
4663.7 54.657
4673.5 56.881
4687.2 57.123
4692.3 57.068
4698.5 57.981
4701.6 57.865
4705.1 58.151
4709.4 58.533
4718 58.358
4723.9 59.372
4727 59.571
4731.7 60.271
4738.7 60.502
4744.6 59.9
4749.3 59.655
4756.7 59.165
4760.2 59.098
4767.3 58.779
4773.5 59.632
4778.6 60.335
4784.1 60.16
4793.8 61.402
4829.4 63.286
4881.3 67.885
4885.2 67.231
4888.4 67.048
4890.3 67.253
4895.4 68.174
4913.4 68.93
4918 68.617
4922.7 68.432
4956.3 67.338
4959.8 67.678
4969.2 67.807
4984.5 67.459
4997.7 68.909
5016.9 67.838
5027.8 68.476
5035.6 67.307
5053.2 66.423
5070.4 61.266
5081.7 63.936
5085.2 64.599
5090.3 63.616
5097.3 62.061
5103.6 63.292
5113.8 67.8
5127.4 70.908
5138.8 74.114
5145.8 75.272
5150.1 75.449
5164.5 74.989
5190.7 72.377
5199.7 71.097
5217.3 69.269
5224.7 66.335
5233.3 63.627
5239.1 63.993
5250.9 67.432
5259.8 68.927
5266.9 69.299
5273.1 68.23
5300.5 62.273
5315.7 65.153
5321.2 64.516
5332.5 61.172
5343.4 57.57
5347.3 58.633
5351.6 60.009
5373.5 61.742
5379.8 58.518
5384.8 56.203
5398.1 52.293
5413 42.652
5419.6 36.77
5422.7 36.191
5427.4 37.664
5434.1 40.566
5438.4 40.289
5441.9 38.315
5452 31.234
5455.9 31.946
5461.4 33.675
5468.4 33.901
5475.1 36.028
5489.1 35.132
5500.5 35.16
5505.2 31.787
5510.2 25.762
5513.4 22.966
5515.7 23.217
5519.2 26.109
5525.1 30.596
5528.2 30.209
5530.9 27.438
5534.5 20.577
5541.1 6.1971
5544.6 3.757
5548.1 1.0609
5555.2 -4.8337
5557.5 -4.8659
5559.9 -2.8164
5564.9 2.6608
5567.3 3.0971
5569.2 1.6433
5571.6 -2.9833
5574.3 -12.931
5584.5 -55.775
5588.4 -61.213
5591.5 -63.14
5595.4 -63.313
5597.7 -61.588
5600.5 -56.575
5604.8 -43.998
5607.9 -37.291
5609.5 -36.803
5611 -38.742
5613.4 -45.549
5620.4 -68.222
5624.3 -73.964
5630.9 -79.973
5633.7 -80.513
5636.4 -78.698
5646.2 -68.724
5648.9 -68.523
5651.3 -70.209
5655.2 -76.362
5659.1 -81.931
5668.8 -91.609
5672.4 -93.007
5675.5 -91.665
5679 -87.106
5688.8 -70.464
5691.5 -69.757
5694.6 -69.558
5697 -66.708
5703.2 -56.886
5705.2 -59.867
5714.5 -81.597
5722.7 -89.797
5729 -93.508
5736 -96.098
5747.4 -98.835
5756.3 -99.238
5772.7 -97.009
5778.2 -97.005
5785.2 -98.737
5790.7 -100.22
5804.4 -99.949
5814.9 -99.342
5823.1 -100
5830.9 -101.05
5840.7 -101.77
5859.5 -107.16
5882.5 -107.82
5914.5 -105.86
5919.2 -106.12
5924.3 -104.74
5928.2 -104.53
5931.3 -106.83
5936.4 -110.06
5941.9 -110.9
5951.3 -111.25
5981.7 -109.03
5989.9 -109.16
5999.3 -109.4
6029.8 -117.96
6035.2 -118.62
6039.9 -117.97
6047.4 -115.47
6051.7 -115.16
6059.1 -114.82
6065.3 -112.37
6080.6 -103.48
6086.4 -104.4
6091.1 -107.03
6095 -109.26
6100.1 -110
6106 -110.74
6110.2 -112.17
6121.2 -116.35
6128.2 -115.38
6134.1 -114.88
6159.1 -122.05
6169.6 -126.66
6177 -127.83
6210.3 -127.43
6229.8 -130.3
6248.1 -129.22
6272 -131.68
6294.2 -131.15
6319.2 -135.71
6328.2 -137.49
6376.7 -139.15
6385.6 -138.92
6400.9 -139.42
6408.3 -138.73
6418.5 -139.1
6436.4 -140.43
6450.9 -142.16
6482.1 -142.75
6491.9 -142.6
6500.5 -143.21
6516.5 -146.16
6528.6 -146.38
6583.3 -151.26
6610.6 -152.98
6655.2 -157.12
6672 -158.69
6679.4 -160.1
6689.2 -160.28
6706.4 -160.58
6713.4 -161.34
6720.8 -162.34
6727.1 -163.15
6736 -163.69
6789.2 -168.85
6864.2 -173.6
6889.6 -179.92
6890.7 179.69
6898.2 176.05
6909.9 170.39
6923.5 168.55
6932.9 164.67
6940.7 160.69
6952.4 157.06
6959.1 153.66
6971.6 145.73
6990.3 141.68
6996.6 141.35
7000.9 141.07
7004 142.54
7010.7 146.24
7013.4 145.17
7016.9 141.23
7024.3 131.87
7029.8 128.32
7038.8 122.14
7045.4 115.32
7059.5 98.466
7066.5 83.779
7071.6 69.32
7081.4 39.223
7090 19.65
7094.6 12.297
7100.1 6.8791
7111.4 -2.0286
7129 -13.417
7138 -17.827
7144.6 -20.852
7158.3 -23.767
7212.2 -32.024
7241.5 -39.959
7252.5 -41.988
7261 -45.153
7277.5 -48.661
7294.6 -49.418
7300.9 -49.588
7309.9 -50.512
7315.3 -51.225
7322.8 -52.556
7333.3 -53.89
7336.8 -54.91
7342.7 -56.058
7346.2 -56.856
7353.2 -57.498
7358.7 -58.062
7363.8 -57.372
7378.6 -57.954
7388.8 -57.34
7397 -57.521
7404.4 -57.921
7411.4 -59.403
7421.2 -60.224
7441.9 -59.617
7444.3 -59.242
7447.4 -59.547
7450.5 -59.861
7452.8 -59.955
7456 -59.649
7458.3 -59.399
7462.6 -59.397
7470.8 -59.82
7494.3 -59.691
7506.8 -59.757
7511.4 -61.166
7512.6 -60.912
7520.8 -64.447
7525.9 -65.693
7534.1 -65.034
7537.6 -64.275
7540.3 -64.293
7550.5 -63.165
7558.3 -61.095
7560.3 -60.37
7573.9 -60.211
7576.7 -59.635
7581 -58.712
7585.3 -57.481
7587.2 -56.951
7589.2 -56.089
7592.7 -54.918
7595.4 -53.997
7597.4 -53.324
7598.9 -53.24
7601.3 -53.359
7603.6 -53.117
7605.6 -52.839
7612.2 -50.634
7613.4 -49.315
7618.9 -45.997
7624.7 -45.177
7627.9 -45.921
7635.3 -43.532
7641.1 -33.517
7642.7 -31.509
7645.4 -26.55
7650.9 -21.903
7657.5 -25.579
7664.6 -35.37
7667.7 -40.031
7673.2 -45.824
7677.1 -48.475
7679.4 -49.652
7681 -50.513
7690 -53.92
7693.5 -54.422
7704.4 -54.878
7706 -55.243
7708.3 -54.638
7709.9 -54.676
7717.3 -53.9
7719.3 -54.149
7720 -53.06
7728.2 -52.496
7734.5 -57.251
7741.5 -62.125
7743.1 -62.417
7744.3 -62.547
7745.4 -62.646
7754.8 -65.386
7756 -66.639
7758.7 -69.927
7760.7 -71.301
7761.8 -72.99
7764.2 -75.937
7765.7 -77.829
7770 -80.84
7770.8 -80.153
7772.4 -79.332
7773.2 -79.576
7773.9 -79.418
7775.1 -78.08
7779 -75.743
7779.8 -75.404
7781 -75.477
7782.1 -72.313
7782.9 -72.477
7785.3 -69.826
7786.4 -71.636
7788 -66.498
7788.8 -66.799
7795.8 -41.978
7796.6 -36.518
7797.4 -34.993
7798.9 -24.413
7799.7 -22.479
7800.9 -15.053
7803.2 -5.0299
7804 -2.6798
7805.2 -0.042119
7806.4 1.7945
7806.8 0.99338
7807.9 3.5936
7809.1 1.6318
7810.3 4.112
7811.1 2.6951
7812.2 4.7952
7813 4.9011
7816.5 10.131
7817.7 11.506
7822.4 18.369
7823.2 19.162
7823.9 18.998
7824.7 19.594
7825.5 18.53
7826.3 18.959
7826.7 17.787
7827.5 19.68
7828.6 17.536
7830.2 18.116
7832.5 19.066
7835.7 22.768
7836.8 24.662
7837.2 23.946
7838.4 27.165
7839.6 28.005
7841.1 30.811
7842.7 33.411
7847.4 46.813
7848.9 51.719
7851.7 58.798
7854.4 61.97
7857.9 62.875
7859.1 61.356
7860.3 61.405
7862.2 59.985
7865 58.249
7869.3 56.234
7870.8 55.479
7874.7 56.422
7875.9 57.101
7881.4 55.295
7885.7 50.459
7889.2 42.835
7897.8 18.768
7899.7 18.679
7902.9 23.948
7911.1 42.799
7914.2 44.641
7917.7 43.031
7922 37.601
7926.3 28.319
7935.7 -1.769
7947 -30.378
7956.4 -47.795
7965.4 -61.294
7983.3 -83.338
7985.3 -81.984
7987.6 -74.063
7993.5 -39.348
7995.4 -38.299
7999.3 -41.61
8000.9 -41.767
8002.1 -41.736
8004 -40.082
8009.5 -34.521
8014.2 -35.786
8016.9 -38.853
8022.4 -47.921
8024.7 -51.716
8026.7 -53.465
8030.2 -55.389
8034.5 -57.05
8041.9 -60.433
8046.2 -62.402
8060.7 -70.35
8063.4 -68.156
8069.7 -47.295
8074.7 -33.289
8080.6 -25.436
8082.2 -23.712
8084.9 -20.103
8089.2 -16.442
8091.1 -16.73
8093.9 -16.197
8095.4 -16.908
8100.1 -20.008
8102.5 -23.135
8104.4 -25.223
8106.4 -27.489
8111.1 -29.902
8111.8 -29.81
8115.4 -29.137
8116.5 -27.096
8121.2 -22.449
8123.2 -21.069
8124.3 -21.785
8129.8 -24.989
8141.5 -28.848
8143.5 -30.916
8153.2 -44.135
8156 -47.145
8163.4 -49.554
8166.5 -46.867
8168.9 -40.917
8174.3 -31.788
8175.5 -31.673
8176.7 -32.798
8181 -36.237
8182.5 -37.155
8183.7 -37.938
8184.9 -36.647
8187.6 -33.481
8193.9 -15.607
8195.4 -10.769
8198.2 -3.6911
8200.1 -2.7053
8201.3 -2.4998
8202.9 -4.7018
8205.2 -7.7245
8206.8 -10.381
8210.3 -15.53
8215 -17.807
8222.8 -4.6509
8224.7 -1.7098
8226.7 0.56054
8229.8 2.8686
8231 5.4375
8232.5 8.2464
8240.4 21.79
8242.7 22.597
8245.8 21.234
8248.2 18.968
8252.9 16.723
8253.6 16.993
8255.2 19.371
8258.3 24.569
8263.8 31.394
8265.8 31.694
8268.1 30.532
8270.8 26.982
8279.8 11.968
8288.8 2.1849
8292.3 0.574
8295 -0.016175
8302.1 -0.35924
8305.2 -3.0924
8308.3 -7.9644
8314.2 -17.698
8318.9 -22.21
8323.2 -25.163
8326.7 -27.846
8340.8 -41.889
8345 -43.759
8355.6 -45.31
8366.5 -44.002
8377.9 -39.804
8384.1 -38.754
8390 -39.843
8398.6 -42.23
8402.5 -41.965
8412.6 -38.74
8420.8 -40.001
8425.1 -40.646
8428.6 -41.099
8447.8 -49.935
8451.7 -51.596
8457.6 -52.511
8464.6 -52.673
8471.2 -53.836
8492.7 -58.076
8495.1 -57.831
8497 -57.554
8505.6 -58.646
8513.4 -60.587
8517.3 -61.546
8525.1 -61.661
8531.4 -62.232
8534.1 -61.729
8537.2 -62.013
8538.8 -62.126
8571.2 -66.383
8574 -67.002
8577.9 -67.408
8583.3 -68.474
8589.2 -69.792
8591.1 -70.086
8605.6 -70.844
8618.1 -67.512
8619.7 -66.803
8622 -66.35
8629.4 -65.407
8634.5 -65.96
8636.5 -66.217
8652.1 -60.598
8659.5 -58.998
8662.2 -57.903
8682.2 -51.349
8685.3 -51.802
8688.8 -51.242
8691.5 -51.365
8692.7 -50.371
8696.2 -50.159
8709.1 -46.721
8718.9 -44.326
8762.2 -47.476
8774 -49.65
8776.7 -50.262
8782.6 -50.456
8784.1 -50.862
8795.1 -53.792
8801.3 -55.954
8805.2 -56.621
8813.4 -54.571
8820.8 -54.36
8823.2 -53.867
8834.9 -51.413
8843.5 -55.263
8847.8 -54.938
8854 -53.637
8860.7 -52.982
8866.5 -51.938
8869.7 -50.971
8873.6 -51.337
8878.3 -53.574
8882.2 -55.607
8889.6 -59.654
8899 -67.795
8906.4 -71.553
8924 -71.763
8945.8 -68.56
8950.1 -68.869
8959.5 -69.931
8975.1 -75.975
8987.6 -80.521
8991.5 -82.9
8998.6 -84.785
9004.8 -86.706
9007.6 -88.573
9011.1 -92.467
9016.5 -101.74
9027.1 -122.12
9039.2 -143.74
9042.3 -145.28
9055.6 -147.46
9058.3 -150.22
9061.9 -156.51
9069.7 -172.72
9073.6 -177.12
9077.5 -178.45
9083.7 -177.1
9087.2 -176.41
9095.8 -179.92
9097 179.5
9100.1 178.05
9102.9 177.82
9107.2 179.78
9108.3 -178.99
9115 -176.38
9117.3 -176.97
9121.2 -179.64
9122.4 179.58
9127.5 176.9
9138 172.61
9145.8 165.75
9149.4 163
9152.9 161.89
9155.2 161.75
9163.4 163.09
9174.7 166.44
9176.3 166.31
9181.4 168.31
9182.6 169.26
9187.2 170.21
9191.5 171.05
9193.1 171.43
9195.1 171.65
9196.6 171.68
9198.2 171.85
9199 172.5
9199.8 171.54
9202.1 172.73
9202.9 172.29
9204.4 174.49
9205.2 174.27
9207.6 176.64
9209.9 178.14
9211.5 178.66
9212.2 178.43
9212.6 179.43
9213 -179.36
9214.2 179.82
9215 179.39
9215.4 -179.97
9216.2 -179.75
9216.9 179.99
9217.7 -179.88
9218.9 179.98
9219.7 -179.74
9220.8 179.6
9222 179.42
9230.6 175.07
9233 175.35
9233.7 174.59
9234.5 176.17
9235.3 175.75
9237.2 175.48
9239.2 175.42
9241.2 175.64
9242.3 177.32
9243.1 176.43
9243.9 177.11
9245.5 177.81
9246.6 179.38
9247.4 178.84
9248.2 179.66
9249.4 -178.72
9250.5 -178.43
9252.9 -175.99
9254.4 -174.43
9257.6 -170.01
9259.1 -167.64
9260.3 -166.39
9260.7 -167.22
9261.5 -165.27
9262.6 -166.38
9263.4 -165.74
9265.8 -166.49
9269.7 -169.5
9271.2 -170.43
9275.1 -172.54
9278.7 -171.94
9280.6 -171.66
9281.4 -171.85
9282.6 -170.91
9284.9 -169.72
9289.2 -167.96
9290 -168.77
9290.8 -168.12
9291.9 -168.75
9293.5 -168.08
9296.6 -169.56
9297.4 -168.98
9298.2 -169.63
9299.4 -170.51
9299.8 -169.72
9300.5 -171.24
9301.3 -172.24
9302.1 -171.79
9308.3 -174.43
9309.1 -173.67
9309.9 -174.43
9312.3 -173.08
9313.8 -173
9314.6 -172.34
9316.9 -171.35
9318.1 -169.39
9318.9 -171.24
9320.1 -169.5
9322.4 -166.54
9323.6 -165.96
9324.8 -163.66
9325.1 -164.42
9326.3 -163.01
9327.9 -161.03
9328.7 -161.67
9329.4 -160.8
9332.2 -160.53
9338 -167.51
9339.2 -171.05
9340 -171.49
9341.9 -176.38
9343.5 -179.46
9344.7 178.18
9345.8 177.32
9347.4 175.3
9349.8 173.94
9350.5 172.89
9351.3 173.52
9353.3 171.32
9353.7 172.21
9354.4 171.94
9356 172.22
9357.2 170.66
9358 172.14
9358.7 171.09
9361.1 175.52
9362.6 177.03
9363.8 179.1
9365 -179.03
9366.2 -176.7
9366.5 -177.66
9367.7 -174.49
9368.1 -175.76
9368.9 -173.99
9370.1 -175.96
9371.2 -173.3
9372.4 -174.5
9373.2 -175.14
9374 -173.19
9374.4 -173.91
9374.8 -172.73
9375.5 -173.76
9376.7 -173.71
9377.5 -175.87
9378.3 -174.84
9378.7 -175.79
9379 -173.92
9379.8 -176.1
9380.2 -175.27
9381.4 -177.85
9382.2 178.68
9383.3 -179.33
9384.5 178.98
9385.7 178.03
9386.5 177.82
9387.3 177.75
9388.4 175.42
9389.2 177.47
9390.4 176.27
9391.5 176.77
9392.3 175.69
9392.7 176.95
9393.5 175.33
9394.3 173.38
9394.7 176.04
9396.2 170.59
9397 174.04
9397.8 173.3
9399.4 175.82
9400.9 174.91
9401.7 173.54
9402.1 176.59
9402.9 175.77
9403.7 179.46
9404 -179.89
9405.2 178.82
9405.6 177.36
9406 -179.58
9406.8 -177.24
9407.6 -174.81
9408.3 -177.54
9409.1 -176.45
9410.3 -174.84
9411.1 -176.04
9411.5 -174.1
9411.9 -176.74
9413.4 -166.72
9414.2 -168.12
9415.4 -161.82
9415.8 -164.44
9416.5 -159.28
9416.9 -160.55
9417.7 -158.43
9418.1 -159.31
9418.9 -157.07
9419.7 -152.86
9420.5 -154.17
9421.2 -150.54
9421.6 -152.84
9422.4 -149.77
9423.2 -147.84
9424 -150.02
9425.9 -147.11
9427.1 -145.69
9427.5 -148.22
9428.7 -141.79
9429 -140.11
9429.4 -142.11
9430.2 -141.3
9431.8 -138.36
9432.6 -138.42
9433.3 -137.13
9434.5 -138.35
9435.3 -137.25
9436.5 -135.71
9437.6 -133.42
9438.4 -133.98
9439.2 -135.23
9440.4 -133
9441.2 -131.57
9441.9 -131.87
9443.1 -129.81
9443.9 -131.6
9444.7 -127
9445.8 -130.24
9446.6 -127.54
9447.8 -129.47
9448.6 -130.77
9450.1 -125.34
9451.3 -130.29
9451.7 -128.92
9452.5 -123.49
9453.3 -125.34
9454.1 -122.13
9454.8 -125.77
9456 -117.11
9456.8 -118.67
9457.6 -118.55
9458.7 -117.32
9459.9 -116.42
9460.7 -117.12
9461.5 -115.33
9462.3 -118.55
9463.4 -113.79
9464.2 -115.74
9465 -114.41
9465.8 -117.01
9466.9 -111.94
9467.7 -114.62
9468.9 -110.37
9469.7 -114.66
9470.8 -112.03
9471.6 -114.08
9472.4 -110.19
9473.2 -113.44
9474.4 -113.05
9474.8 -114.28
9475.5 -114.28
9477.5 -110.1
9478.7 -112.78
9479.1 -109.44
9479.8 -112.47
9480.6 -111.35
9482.2 -107.7
9483.7 -102.81
9484.5 -103.87
9485.3 -103.69
9486.1 -101.17
9489.2 -98.713
9490.8 -97.234
9491.2 -98.798
9492.3 -96.357
9493.1 -98.593
9493.9 -97.625
9494.7 -96.831
9495.1 -98.441
9495.8 -96.119
9497 -97.01
9497.8 -96.235
9499 -97.136
9499.4 -96.34
9500.5 -99.533
9501.3 -99.289
9502.5 -97.173
9504.8 -101.67
9505.6 -101.43
9507.2 -105.07
9507.6 -103.96
9508.7 -106.81
9509.5 -106.09
9511.5 -113.63
9512.3 -113.25
9515.4 -119.87
9516.2 -120.22
9516.9 -122.45
9517.3 -121.32
9518.5 -123.43
9519.7 -123.68
9520.1 -125.51
9521.2 -119.72
9522 -121.17
9522.8 -121.76
9524 -120.58
9524.8 -120.03
9525.1 -121.06
9525.9 -120.98
9526.3 -121.77
9527.1 -119.33
9527.9 -122.43
9529.1 -119.29
9529.4 -118.12
9530.2 -118.66
9531 -118.66
9531.8 -117.37
9532.2 -118.72
9533.3 -115.43
9534.5 -113.75
9535.3 -115.88
9536.1 -114.02
9538 -113.79
9538.8 -114.31
9540 -111.74
9540.8 -112.87
9541.2 -112.15
9541.9 -113.95
9542.3 -112.51
9543.5 -114.41
9544.3 -114.68
9544.7 -112.39
9545.8 -117.58
9547 -115.94
9549 -119.2
9549.8 -117.04
9550.5 -119.7
9552.5 -121.25
9553.3 -124.58
9554.1 -124.66
9554.8 -125.51
9555.6 -124.16
9556.8 -123.62
9558.3 -125.7
9558.7 -126.48
9559.5 -124.62
9560.3 -125.94
9561.1 -124.69
9561.9 -126.14
9562.6 -124.1
9563.4 -127.86
9563.8 -126.24
9565 -129.24
9566.6 -130.3
9567.7 -135.79
9568.1 -132.05
9568.9 -134.45
9569.7 -135.73
9570.8 -139.92
9571.6 -138.96
9572.8 -140.63
9573.6 -141.38
9574 -137.29
9575.1 -147.31
9575.5 -148.18
9576.7 -143.38
9577.1 -145.67
9577.5 -141.21
9578.7 -156.1
9579.4 -143.08
9579.8 -141.81
9580.2 -144.39
9581 -142.54
9581.4 -141.11
9581.8 -148.96
9583 -120.18
9583.7 -121.25
9584.9 -101.49
9585.3 -107.97
9586.9 -63.687
9587.6 -64.541
9588 -67.339
9589.2 -43.171
9589.6 -53.209
9590.4 -45.155
9591.2 -58.929
9591.9 -49.341
9593.1 -39.156
9594.3 -42.329
9594.7 -41.236
9595.5 -37.182
9596.2 -44.84
9597.4 -37.344
9597.8 -36.123
9598.2 -37.7
9598.6 -34.173
9599.8 -40.682
9602.5 -35.069
9603.3 -33.268
9603.7 -34.432
9604.1 -32.858
9604.4 -35.781
9605.6 -30.897
9606.4 -31.259
9607.2 -33.864
9608 -31.98
9608.7 -33.128
9609.1 -31.787
9609.5 -33.51
9609.9 -31.399
9610.3 -34.071
9611.1 -32.519
9611.9 -33.401
9612.3 -32.444
9613.4 -36.629
9614.6 -32.903
9615.8 -34.932
9616.2 -34.219
9617.3 -38.106
9618.1 -38.666
9618.5 -37.757
9618.9 -39.56
9619.3 -37.488
9620.5 -42.131
9621.2 -42.037
9622 -42.968
9631.4 -58.068
9632.2 -59.455
9636.5 -66.616
9636.9 -65.028
9638 -69.588
9639.2 -67.719
9640 -69.6
9641.2 -69.59
9643.1 -74.71
9643.9 -73.45
9645.1 -77.116
9645.9 -75.919
9647.8 -79.88
9649.8 -83.682
9650.1 -82.076
9650.9 -83.307
9652.1 -87.78
9652.9 -87.268
9653.7 -86.133
9654.8 -88.634
9656.4 -85.838
9656.8 -87.786
9658 -83.422
9658.7 -79.576
9659.1 -76.974
9659.9 -77.676
9661.5 -66.368
9662.3 -67.987
9666.2 -50.134
9666.9 -50.396
9668.1 -45.822
9668.9 -46.335
9670.1 -42.197
9671.6 -40.39
9672 -42.8
9672.8 -37.669
9673.6 -37.636
9674 -36.484
9674.4 -40.033
9675.1 -38.194
9676.3 -34.433
9676.7 -35.214
9679.1 -28.333
9679.8 -28.612
9682.2 -24.728
9683.4 -25.07
9684.1 -24.438
9684.9 -22.699
9685.3 -24.026
9686.1 -22.439
9686.9 -22.647
9687.6 -22.15
9688.8 -22.88
9689.2 -21.436
9690 -22.71
9690.8 -22.674
9691.6 -23.38
9692.7 -22.541
9693.5 -24.35
9695.1 -22.17
9696.2 -25.122
9699.8 -28.814
9700.5 -29.49
9701.7 -31.626
9702.9 -29.829
9704.1 -30.98
9706.8 -30.725
9708 -28.749
9708.7 -29.114
9709.9 -27.522
9711.5 -27.626
9712.3 -27.222
9713.4 -26.459
9714.2 -27.425
9716.2 -25.692
9717.3 -27.233
9718.1 -27.092
9722.4 -29.207
9723.6 -30.284
9724.8 -30.923
9726.7 -34.558
9727.5 -34.119
9729.4 -35.716
9730.2 -37.66
9731 -38.079
9731.8 -38.141
9733.4 -39.502
9741.9 -43.902
9743.1 -43.498
9744.3 -44.923
9745.5 -45.222
9748.6 -46.661
9749.8 -47.396
9754.8 -49.113
9755.6 -48.459
9757.6 -48.556
9759.5 -49.665
9760.7 -50.162
9766.2 -53.705
9767.7 -54.89
9789.2 -80.615
9793.5 -87.25
9795.9 -92.131
9799.4 -98.849
9802.1 -105.49
9808.4 -119.72
9818.1 -138.24
9826.3 -145.03
9827.1 -144.4
9827.9 -145.64
9832.2 -144.01
9833 -143.38
9833.4 -144.15
9834.9 -141.94
9836.1 -141.67
9837.3 -140.68
9839.2 -139.33
9840 -140.1
9841.6 -137.89
9845.5 -135.13
9845.9 -136.28
9846.6 -134.66
9847.8 -133.2
9848.6 -133.13
9849.8 -132.18
9850.5 -132.26
9851.3 -131.19
9852.1 -132.02
9852.9 -133.78
9853.7 -131.75
9854.4 -131.86
9855.2 -131.14
9856 -131.06
9857.6 -131.77
9858.7 -129.76
9859.5 -130.14
9860.3 -128.96
9862.7 -127.19
9863.8 -125.18
9865 -123.41
9866.2 -122.46
9867.3 -120.99
9868.5 -120.63
9870.1 -117.51
9870.5 -118.26
9871.2 -116.18
9872.4 -115.98
9873.6 -114.61
9874 -116
9875.2 -113.84
9876.3 -115.13
9877.1 -115.19
9879.1 -115.86
9879.8 -117.5
9882.2 -121.17
9883 -120.54
9883.7 -120.97
9885.3 -124.37
9886.1 -123.8
9887.3 -125.14
9891.2 -130.71
9893.1 -133.43
9895.1 -136.94
9895.9 -136.04
9896.6 -136.94
9897.8 -138.19
9898.2 -137.01
9899.8 -140.08
9901.3 -140.13
9903.7 -141.95
9904.4 -141.22
9905.2 -142.28
9906.4 -140.05
9907.2 -141.38
9908 -140.33
9908.7 -140.76
9909.1 -139.41
9909.9 -140.83
9911.1 -139.8
9911.9 -139.82
9912.3 -138.68
9913.4 -140.45
9913.8 -141.21
9914.6 -140.32
9915.4 -140.7
9916.6 -138.78
9917.3 -140.55
9918.5 -138.99
9919.3 -137.11
9920.1 -137.05
9924 -127.55
9924.4 -130.2
9925.5 -125.04
9926.7 -122.78
9928.3 -116.8
9929.1 -118.12
9930.6 -112.8
9931 -114.38
9932.2 -110.2
9933 -109.09
9933.4 -111.4
9934.1 -108.05
9936.1 -105.49
9937.3 -100.98
9938 -99.884
9938.8 -99.321
9939.6 -97.297
9940.4 -96.624
9941.6 -97.786
9942.3 -98.329
9943.5 -95.605
9944.3 -97.127
9945.5 -98.388
9946.2 -98.382
9947.4 -100.99
9948.2 -99.787
9949 -100.36
9950.2 -103.16
9951.3 -101.94
9952.5 -105.1
9953.3 -105.95
9953.7 -104.86
9954.4 -106.63
9956 -108.32
9956.8 -111.02
9957.6 -109.88
9958.7 -110.37
9959.5 -109.61
9960.3 -110.29
9961.1 -108.09
9962.3 -110.96
9963 -108.36
9963.8 -109.93
9964.6 -107.84
9965.4 -107.99
9966.2 -107.24
9967.3 -107.4
9968.5 -104.96
9968.9 -107.1
9969.7 -105.09
9970.5 -105.15
9971.2 -107.29
9972 -106.5
9972.8 -106.86
9974 -104.23
9975.5 -107.72
9975.9 -106.73
9976.7 -108.47
9977.1 -106.99
9977.9 -108.66
9979.1 -109.7
9979.8 -110.26
9980.6 -112.21
9981.8 -116.36
9982.6 -115.33
9988 -126.37
9988.8 -124.49
9990.4 -127.04
9991.6 -128.23
9993.1 -127.48
9995.1 -132.91
9995.5 -135.51
9996.2 -132.44
9997 -132.89
9997.8 -135.9
9999 -133.13
10001 -136.06
10001 -135.5
10002 -138
10003 -137.22
10004 -136.45
10004 -136.63
10006 -137.09
10007 -139.78
10008 -140.49
10009 -143.65
10010 -138.9
10011 -145.15
10011 -146.17
10011 -144.47
10012 -148.42
10013 -144.62
10015 -147.84
10015 -145.04
10016 -146.46
10017 -143.96
10017 -147.01
10018 -146.62
10019 -147.53
10020 -136.54
10020 -138.01
10021 -130.48
10022 -133.36
10023 -121.76
10024 -123.52
10025 -89.857
10026 -92.145
10028 -68.749
10029 -72.014
10029 -62.665
10030 -60.914
10030 -49.821
10031 -62.252
10031 -56.025
10032 -54.53
10034 -48.963
10035 -52.438
10035 -48.38
10036 -54.2
10036 -48.945
10038 -57.54
10038 -59.523
10039 -58.821
10040 -59.145
10041 -57.942
10042 -60.021
10043 -65.04
10044 -60.729
10045 -60.184
10046 -65.92
10046 -64.758
10047 -67.072
10047 -64.695
10048 -66.038
10049 -63.25
10049 -64.993
10050 -62.359
10050 -63.329
10051 -59.948
10052 -68.197
10053 -62.259
10054 -58.49
10055 -59.703
10058 -56.066
10058 -57.403
10059 -55.753
10060 -51.678
10061 -54.153
10063 -50.267
10064 -53.196
10065 -48.145
10066 -51.287
10066 -52.354
10067 -49.418
10067 -50.648
10068 -50.962
10069 -48.901
10070 -51.876
10072 -53.727
10072 -52.909
10073 -57.279
10074 -55.638
10076 -59.774
10077 -62.863
10078 -64.795
10078 -63.632
10079 -67.195
10081 -68.207
10081 -70.659
10081 -68.126
10083 -71.126
10084 -72.453
10085 -77.226
10086 -76.565
10088 -81.764
10089 -82.147
10091 -83.785
10092 -86.54
10093 -87.81
10094 -86.913
10095 -88.211
10095 -86.972
10096 -86.853
10097 -86.838
10099 -85.845
10099 -83.749
10100 -84.727
10101 -85.181
10102 -85.884
10103 -84.757
10104 -84.841
10104 -85.598
10105 -84.593
10106 -84.059
10108 -82.159
10109 -78.571
10110 -80.163
10110 -78.867
10111 -80.105
10112 -79.61
10113 -82.389
10114 -79.875
10115 -82.238
10116 -82.164
10117 -79.149
10118 -82.836
10119 -79.911
10120 -80.51
10120 -78.757
10121 -79.241
10122 -80.721
10123 -76.22
10125 -79.639
10126 -79.302
10126 -76.428
10127 -78.457
10128 -77.059
10129 -79.862
10131 -74.13
10132 -76.416
10133 -73.844
10135 -69.361
10136 -67.049
10136 -68.359
10137 -67.707
10138 -62.577
10139 -66.245
10140 -62.173
10141 -64.641
10142 -62.826
10142 -64.901
10143 -61.61
10144 -63.494
10145 -61.953
10145 -60.708
10146 -56.667
10147 -62.888
10147 -61.625
10149 -57.595
10150 -59.88
10151 -59.449
10151 -60.46
10152 -60.22
10153 -60.05
10154 -59.033
10155 -59.914
10155 -55.735
10156 -58.067
10157 -58.618
10158 -55.2
10159 -58.886
10161 -54.117
10161 -58.007
10162 -54.349
10163 -54.525
10164 -53.165
10165 -56.076
10167 -52.245
10167 -53.255
10168 -51.136
10169 -53.531
10170 -52.336
10171 -51.649
10171 -47.7
10172 -50.276
10172 -51.03
10174 -48.824
10174 -47.905
10174 -49.603
10176 -47.627
10177 -44.149
10178 -46.826
10179 -45.15
10180 -48.117
10181 -44.209
10182 -45.618
10183 -44.351
10183 -47.246
10184 -45.923
10185 -45.008
10185 -44.55
10186 -40.993
10186 -42.614
10187 -39.099
10188 -40.394
10190 -37.504
10190 -43.403
10191 -38.814
10192 -38.313
10192 -39.737
10194 -35.724
10194 -34.83
10195 -35.861
10195 -34.339
10196 -35.778
10197 -30.753
10198 -31.68
10199 -32.083
10199 -32.422
10200 -30.541
10201 -30.735
10201 -28.721
10202 -28.96
10203 -26.103
10204 -28.049
10205 -22.987
10206 -26.434
10207 -26.847
10208 -27.344
10208 -26.142
10209 -26.519
10210 -27.58
10211 -26.032
10211 -28.374
10212 -25.674
10213 -28.961
10214 -26.879
10215 -28.094
10216 -26.905
10216 -28.201
10217 -27.93
10217 -29.05
10218 -26.73
10219 -28.57
10219 -27.705
10220 -29.107
10222 -29.611
10222 -28.752
10223 -31.035
10224 -29.987
10225 -31.766
10226 -28.273
10227 -31.136
10228 -30.146
10228 -30.419
10230 -31.622
10231 -31.491
10232 -32.225
10233 -31.789
10235 -35.822
10236 -32.321
10236 -34.874
10237 -33.078
10238 -34.173
10239 -35.081
10240 -33.285
10240 -33.626
10241 -33.12
10242 -34.88
10243 -30.822
10244 -32.965
10245 -29.403
10247 -32.468
10248 -30.341
10249 -31.264
10250 -30.184
10251 -29.12
10251 -30.266
10252 -26.649
10253 -27.679
10254 -23.91
10255 -27.836
10256 -24.708
10256 -26.797
10257 -26.191
10258 -23.278
10259 -24.643
10260 -25.556
10260 -23.019
10261 -24.906
10262 -22.641
10263 -23.738
10265 -23.877
10265 -22.096
10266 -23.686
10266 -21.245
10267 -23.074
10268 -23.631
10269 -20.883
10269 -20.919
10270 -21.727
10271 -22.747
10272 -22.065
10272 -22.879
10272 -21.392
10273 -24.575
10274 -21.729
10275 -22.479
10276 -21.167
10276 -22.3
10277 -20.904
10278 -21.504
10278 -20.767
10279 -22.087
10280 -21.962
10281 -22.636
10281 -21.981
10283 -19.872
10284 -20.646
10285 -22.165
10286 -20.441
10287 -20.763
10288 -19.952
10288 -21.114
10289 -19.486
10290 -20.2
10290 -18.085
10291 -20.738
10292 -19.301
10293 -18.303
10294 -18.448
10295 -18.007
10296 -16.478
10297 -16.129
10298 -16.34
10299 -17.193
10299 -15.242
10300 -16.445
10302 -16.091
10304 -14.576
10305 -15.135
10306 -14.595
10307 -14.91
10308 -14.042
10308 -14.978
10309 -14.072
10310 -13.435
10311 -15.354
10311 -14.156
10313 -14.723
10313 -13.943
10314 -13.826
10315 -13.589
10315 -15.644
10316 -13.742
10317 -14.588
10317 -12.575
10318 -13.133
10321 -12.63
10324 -11.656
10326 -12.973
10327 -11.707
10328 -11.255
10328 -12.362
10329 -11.628
10330 -12.78
10331 -11.558
10331 -11.515
10333 -11.802
10335 -12.705
10335 -11.986
10336 -14.455
10337 -14.427
10338 -14.772
10340 -16.727
10341 -15.919
10342 -17.158
10343 -17.986
10344 -19.418
10345 -18.281
10347 -20.302
10348 -19.625
10349 -21.06
10351 -21.93
10352 -21.475
10353 -21.732
10354 -22.168
10357 -21.822
10358 -22.757
10359 -22.311
10360 -22.36
10361 -24.265
10362 -23.794
10363 -24.539
10364 -24.537
10366 -24.331
10367 -24.547
10368 -23.711
10368 -24.961
10369 -23.79
10370 -22.794
10371 -24.166
10372 -23.673
10373 -23.976
10374 -23.2
10376 -22.694
10378 -24.058
10379 -23.202
10380 -22.417
10381 -23.202
10382 -23.669
10383 -23.231
10385 -21.848
10385 -22.669
10386 -22.862
10390 -24.104
10392 -23.88
10393 -24.626
10395 -25.072
10397 -25.777
10398 -25.83
10400 -27.404
10407 -29.444
10409 -29.672
10411 -30.565
10412 -30.189
10416 -31.22
10418 -32.013
10422 -32.341
10423 -32.033
10424 -32.208
10426 -32.678
10429 -32.861
10434 -32.597
10434 -31.462
10435 -32.844
10437 -31.544
10438 -32.764
10439 -31.357
10440 -32.18
10442 -31.783
10443 -31.934
10446 -32.258
10449 -31.807
10451 -31.364
10451 -31.724
10452 -31.078
10453 -31.625
10454 -31.169
10455 -31.902
10457 -32.288
10458 -32.377
10466 -33.627
10468 -34.166
10469 -35.108
10474 -37.489
10476 -38.763
10484 -45.221
10486 -45.377
10499 -36.778
10502 -36.038
10504 -36.211
10509 -36.632
10522 -33.286
10529 -32.831
10534 -34.067
10539 -34.825
10546 -36.046
10558 -41.107
10565 -43.25
10572 -48.587
10578 -52.657
10583 -54.934
10587 -59.544
10592 -67.695
10601 -84.651
10604 -85.286
10606 -84.077
10609 -79.622
10618 -64.879
10620 -64.193
10623 -64.844
10629 -70.823
10631 -74.1
10633 -77.954
10637 -85.719
10642 -93.706
10647 -101.34
10650 -102.67
10653 -102.91
10657 -100.28
10663 -92.982
10665 -90.694
10668 -88.516
10670 -88.188
10673 -90.469
10676 -95.786
10683 -111.1
10688 -119.32
10692 -122.33
10696 -124.25
10705 -133.4
10715 -144.12
10724 -145.36
10731 -145.42
10733 -145.23
10737 -145.01
10740 -144.83
10743 -143.74
10746 -143.86
10750 -143.92
10751 -144.31
10753 -144.42
10754 -143.95
10756 -144.49
10758 -144.46
10761 -145.41
10765 -145.92
10769 -145.87
10772 -145.87
10774 -145.86
10777 -146.97
10778 -146.07
10779 -146.99
10783 -146.63
10791 -147.69
10792 -147.64
10795 -148.78
10796 -148.84
10798 -147.88
10799 -148.87
10800 -148.62
10802 -148.83
10804 -148.79
10805 -148.77
10806 -148.32
10808 -148.93
10808 -148.12
10810 -148.42
10813 -147.75
10814 -148.01
10817 -147.45
10817 -147.77
10819 -148.17
10820 -147.16
10820 -147.85
10822 -146.97
10823 -147.05
10824 -146.63
10829 -145.3
10830 -145.06
10834 -143.39
10835 -143.34
10836 -143.59
10836 -143.06
10838 -142.56
10840 -141.37
10845 -140.91
10846 -140.35
10847 -140.6
10848 -139.72
10849 -140.68
10849 -140.43
10851 -139.88
10853 -140.92
10853 -140.17
10854 -140.39
10855 -140.16
10857 -141.01
10858 -140.59
10860 -140.4
10861 -139.69
10862 -140.24
10863 -139.65
10864 -140.59
10865 -140.12
10866 -139.21
10867 -139.1
10869 -139.7
10870 -138.66
10871 -139.89
10872 -139.6
10876 -138.05
10878 -136.93
10879 -137.07
10882 -136.63
10883 -135.87
10888 -134.05
10890 -134.96
10890 -135.15
10891 -134.28
10892 -135.46
10894 -135.54
10897 -135.99
10897 -137.17
10898 -135.69
10899 -136.81
10902 -136.23
10904 -137.29
10906 -136.7
10909 -136.34
10910 -136.69
10911 -135.45
10914 -134.66
10915 -135.73
10916 -135.01
10917 -134.25
10919 -135.41
10920 -133.94
10921 -133.72
10922 -134.15
10922 -132.97
10924 -134.01
10926 -133.18
10926 -133.87
10928 -133.14
10929 -133.75
10931 -132.78
10932 -134.39
10933 -133.95
10935 -133.75
10936 -131.96
10937 -133.06
10938 -131.44
10941 -129.38
10942 -130.17
10942 -129.12
10945 -127.73
10954 -125.49
10956 -126.98
10956 -125.67
10957 -127.43
10958 -127.48
10959 -128.64
10959 -127.36
10960 -129.13
10962 -129.76
10963 -130.45
10965 -131.05
10967 -131.41
10970 -132.95
10971 -133.36
10972 -132.54
10973 -134.33
10975 -133.7
10976 -134.62
10979 -135.16
10981 -135.32
10982 -136.08
10983 -136.19
10987 -137.13
10988 -137.02
10990 -137.43
10990 -137.11
10991 -137.26
10992 -136.56
10993 -136.92
10994 -136.89
10995 -136.31
10996 -135.49
10997 -136.28
10997 -135.51
10998 -135.74
10999 -134.42
10999 -136.36
11001 -134.9
11003 -134.55
11004 -135.22
11005 -133.45
11006 -132.35
11006 -132.64
11007 -132.85
11008 -132.66
11010 -130.34
11013 -126.23
11015 -124.31
11017 -121.63
11021 -118.54
11022 -119.12
11024 -118.67
11024 -118.7
11025 -118.37
11026 -119.21
11029 -121.35
11030 -120.94
11032 -122.98
11038 -130.7
11038 -130.8
11040 -131.76
11041 -133
11042 -134.2
11045 -135.4
11047 -137.01
11054 -138.5
11059 -137.93
11061 -137.36
11061 -137.78
11063 -137.99
11065 -138.8
11065 -138.14
11066 -139.2
11067 -138.14
11067 -138.38
11069 -138.54
11069 -137.98
11070 -138.09
11072 -139.25
11072 -138.85
11073 -139.61
11074 -138.26
11075 -138.83
11076 -138.63
11076 -137.26
11077 -138.35
11078 -139.07
11079 -137.34
11079 -137.79
11081 -136.79
11081 -137.59
11082 -137.05
11083 -137.14
11084 -136.01
11087 -134.84
11088 -134.86
11090 -134.54
11092 -135.22
11096 -136.66
11097 -135.55
11098 -137.26
11099 -138.3
11100 -138.45
11105 -142.51
11109 -144.21
11110 -142.96
11110 -143.03
11111 -144.46
11113 -145.17
11115 -144.78
11116 -145.54
11116 -144.59
11117 -144.91
11118 -145.19
11122 -142.75
11124 -141.29
11125 -141.28
11126 -139.82
11134 -129.61
11135 -127.69
11136 -125.49
11142 -120.58
11143 -120.36
11145 -118.62
11145 -118.94
11147 -118.36
11150 -117.59
11151 -119.02
11152 -120.16
11153 -120.06
11156 -120.17
11158 -119.71
11159 -119.58
11160 -119.52
11161 -120.31
11162 -119.15
11163 -119.88
11164 -117.91
11165 -119.34
11166 -118.78
11168 -119.08
11169 -118.65
11170 -118.62
11181 -114.86
11182 -115.44
11183 -114.06
11185 -115.48
11185 -114.58
11186 -115.36
11187 -115.12
11188 -115.98
11188 -115.07
11190 -117.45
11193 -118.71
11195 -121.37
11203 -124.56
11204 -125.1
11205 -124.81
11206 -125.93
11207 -125.44
11208 -126.07
11211 -125.36
11212 -125.55
11213 -126.09
11213 -125.76
11215 -125.49
11216 -125.68
11217 -125.67
11219 -125.71
11220 -127.06
11222 -126.9
11225 -128.84
11229 -131.42
11230 -132.25
11236 -135.21
11236 -134.36
11237 -135.05
11238 -135.44
11239 -134.78
11240 -135.78
11242 -135.59
11244 -135.6
11245 -135.64
11246 -136.44
11248 -135.23
11249 -136.09
11249 -135.63
11250 -135.01
11251 -135.55
11253 -135.28
11254 -135.11
11255 -135.6
11256 -135.29
11256 -136.34
11257 -135.66
11262 -134.51
11269 -132.9
11270 -133.08
11271 -133.04
11272 -132.43
11274 -132.86
11274 -131.97
11275 -132.05
11276 -133.17
11277 -132.85
11281 -131.06
11283 -131.9
11284 -131.58
11285 -131.94
11286 -132.54
11287 -131.25
11289 -132
11290 -131.34
11290 -132.1
11291 -133
11292 -131.73
11293 -132.35
11294 -131.36
11295 -132.93
11296 -132.68
11297 -131.38
11298 -132.37
11299 -131.96
11302 -130.68
11303 -130.21
11303 -129.5
11304 -129.92
11305 -128.9
11308 -128.55
11310 -128.66
11311 -128.62
11312 -128.42
11313 -128.3
11314 -128.9
11315 -127.6
11315 -128.39
11316 -127.59
11318 -126.84
11319 -127.53
11319 -126.85
11320 -126.76
11322 -126.37
11323 -125.83
11325 -124.32
11326 -125
11331 -121.83
11336 -120.3
11338 -120.79
11339 -121.49
11345 -123.34
11346 -125.07
11353 -129.99
11354 -129.79
11360 -134.32
11364 -136.48
11365 -137.42
11368 -138.78
11371 -141.2
11372 -141.71
11376 -144.68
11378 -146.93
11382 -151.29
11383 -153.02
11393 -159.46
11394 -159.36
11398 -161.1
11399 -160.57
11400 -162.34
11405 -163.92
11407 -163.82
11408 -164.14
11409 -164.73
11410 -164.36
11416 -164.6
11417 -164.65
11419 -162.99
11422 -162.43
11424 -161.38
11426 -161.4
11427 -160.24
11428 -160.73
11429 -159.93
11433 -160.1
11435 -160.31
11437 -161.3
11449 -168.38
11450 -168.61
11451 -169.29
11453 -171.61
11454 -171.78
11456 -173.93
11460 -176.36
11462 -178.8
11463 -179.03
11464 178.01
11465 176.95
11470 170.65
11471 169.5
11472 169.85
11473 168.9
11475 167.52
11476 167.53
11477 168.37
11478 169.11
11479 169.02
11481 171.96
11482 172.59
11483 175.01
11485 178.97
11486 -178.53
11487 -176.54
11489 -172.1
11492 -168.43
11493 -166.54
11497 -162.54
11497 -162.93
11499 -160.71
11499 -161.49
11502 -161.1
11503 -163.2
11504 -162.85
11506 -164.39
11509 -165.88
11511 -167.92
11512 -167.93
11513 -170.71
11514 -170.29
11515 -172.49
11517 -172.52
11519 -174.44
11521 -174.33
11522 -174.83
11522 -174.12
11523 -175.72
11524 -173.55
11526 -172.95
11527 -173.98
11528 -171.43
11529 -170.15
11530 -170.53
11531 -170.12
11532 -170.41
11533 -168.95
11533 -170.07
11533 -168.63
11534 -168.78
11535 -167.4
11537 -168.04
11538 -168.16
11538 -167.14
11539 -167.12
11541 -167.78
11541 -166.55
11542 -168.94
11543 -167.68
11544 -169.62
11545 -169.27
11548 -171.04
11549 -168.87
11550 -169.5
11551 -168.27
11553 -167.64
11553 -166.78
11554 -167.72
11554 -166.2
11555 -167.18
11557 -166.76
11558 -165.8
11562 -164
11564 -163.37
11565 -162
11565 -161.92
11567 -161.45
11567 -160.99
11568 -160.91
11569 -160.45
11571 -158.58
11572 -158.67
11573 -158.23
11574 -159.09
11575 -155.69
11575 -156.68
11576 -154.81
11576 -155.21
11580 -150.99
11581 -151.28
11581 -149.94
11582 -150.55
11583 -149.28
11585 -145.68
11587 -143.01
11587 -145.01
11588 -140.17
11590 -140.79
11590 -139.34
11599 -131.03
11600 -128.89
11603 -125.32
11604 -125.55
11604 -123.67
11605 -125.69
11606 -124.39
11607 -125.64
11609 -125.67
11610 -127.67
11612 -130.07
11615 -134.1
11616 -133.69
11617 -134.15
11618 -134.44
11620 -136.02
11622 -135.89
11625 -136.02
11626 -136.49
11626 -136.12
11627 -136.05
11629 -136.95
11640 -146.05
11641 -147.11
11646 -149.71
11647 -150.31
11651 -152.32
11656 -154.83
11657 -156.72
11661 -160.19
11663 -163.25
11665 -164.07
11667 -164.25
11669 -163.92
11670 -163.25
11670 -164.42
11671 -163.53
11672 -164.6
11674 -163.58
11675 -164.44
11676 -164.37
11677 -164.43
11678 -164.27
11682 -163.9
11683 -164.28
11685 -164.07
11689 -165.33
11695 -165.67
11697 -165.41
11699 -164.23
11700 -164.56
11701 -164.16
11702 -164.1
11705 -162.98
11706 -163.04
11707 -163.03
11709 -163.21
11710 -163.26
11711 -163.09
11712 -164.68
11713 -164.07
11718 -166.37
11722 -168.99
11726 -170.95
11729 -173.66
11731 -173.99
11733 -174.15
11735 -174.99
11736 -174.65
11737 -174.68
11740 -175.98
11741 -176.3
11744 -176.78
11745 -176.98
11749 -176.09
11749 -176.45
11751 -176.45
11752 -176.11
11753 -175.1
11753 -175.3
11754 -176.12
11755 -175.07
11758 -174.54
11758 -174.52
11759 -173.3
11760 -174.3
11762 -174.51
11764 -175.12
11765 -174.87
11767 -175.51
11769 -175.18
11771 -175.46
11772 -175.68
11772 -174.58
11773 -174.95
11776 -174.82
11777 -175.46
11779 -176.07
11780 -175.46
11781 -176.24
11782 -176.07
11783 -176.5
11783 -176.93
11784 -176.63
11787 -176.18
11789 -176.82
11790 -177.4
11793 -178.11
11795 -178.23
11795 -178.16
11796 -177.34
11797 -178.52
11799 -178.17
11800 -179.71
11801 179.92
11802 179.67
11803 178.93
11805 177.32
11810 173.65
11811 174.31
11812 173.77
11812 174.57
11813 173.89
11815 173.77
11816 174.68
11817 173.93
11817 174.76
11818 174.86
11819 175.21
11819 174.4
11820 176.19
11821 175.25
11822 176.87
11823 176.47
11824 175.88
11825 175.96
11826 176.41
11827 175.89
11828 176.68
11829 177.71
11830 176.68
11831 177.58
11833 178.41
11834 178.51
11836 179.68
11837 179.15
11838 -179.81
11839 179.61
11840 -179.83
11841 179.93
11842 -179.5
11844 179.94
11844 -179.96
11845 179.75
11847 -179.44
11848 179.57
11849 178.56
11852 178.9
11853 179.86
11853 178.78
11853 -179.94
11854 179.34
11855 179.81
11856 178.85
11856 -179.51
11857 178.72
11858 -179.27
11859 179.93
11860 -179.66
11862 -177.16
11863 -176.86
11863 -176.07
11865 -176.98
11867 -175.28
11868 -176.47
11869 -175.94
11870 -176.56
11872 -177.95
11874 -177.62
11875 -178.74
11876 -178.61
11877 -179.83
11878 179.32
11881 177.58
11883 176.4
11885 177.76
11885 176.69
11887 177.17
11887 178.16
11888 176.92
11889 178.83
11890 177.07
11892 177.32
11892 178.48
11895 178.36
11897 176.76
11899 177.56
11899 176.65
11902 175.86
11903 176.51
11904 176.29
11906 173.98
11907 174.84
11909 174.65
11910 175.48
11911 175.02
11912 176.28
11913 175.88
11913 177.64
11917 179.27
11919 179.76
11920 -179.31
11922 -176.37
11923 -177.56
11924 -175.14
11924 -176.17
11926 -173.58
11926 -172.68
11926 -173.87
11927 -172.31
11928 -169.82
11929 -170.53
11930 -167.36
11931 -168.98
11932 -166.46
11933 -167.2
11934 -165.3
11935 -164.41
11936 -165.03
11937 -164.89
11938 -163.69
11938 -164.58
11939 -161.97
11940 -162.2
11942 -160.4
11947 -157.73
11948 -158.78
11949 -157.34
11950 -158.5
11951 -158.82
11951 -158.18
11952 -157.41
11953 -159.05
11955 -158.07
11956 -160.05
11958 -159.46
11960 -161.46
11964 -162.35
11966 -163.82
11967 -162.8
11967 -164.05
11969 -162.47
11971 -163.95
11974 -164.64
11975 -164.91
11977 -166.13
11978 -166.28
11979 -165.95
11981 -166.38
11982 -166.45
11983 -165.87
11984 -167.96
11985 -167.35
11988 -167.67
11990 -167.16
11990 -167.66
11994 -165.78
11995 -166.23
11997 -164.86
11998 -165.94
11999 -165.14
12000 -165.95
12004 -166.86
12004 -166.15
12005 -166.86
12008 -167.81
12010 -167.38
};
\addplot [thick, chocolate22711434]
table {%
0.38476 -20.71
1.1543 -0.55992
2.3086 -8.0705
3.0781 -12.449
3.8476 -8.0188
4.6171 -18.732
6.9257 6.7045
8.4647 -8.8901
9.619 12.152
10.773 7.1717
12.697 -1.2702
13.851 8.5815
15.006 1.9011
16.16 -1.7459
16.929 5.6999
19.238 -12.242
19.623 -10.341
23.086 -28.976
24.24 -26.265
24.625 -22.928
25.779 -31.454
26.548 -30.772
27.318 -36.872
28.472 -29.482
29.242 -30.92
29.627 -28.657
33.474 -58.135
33.859 -53.382
37.322 -101.13
38.091 -97.108
39.63 -123.19
40.4 -124.09
44.247 -150.43
45.017 -149.36
48.095 -160.45
49.249 -159.29
50.788 -161.56
51.558 -161.1
53.097 -165.16
54.251 -166.79
55.405 -165.79
60.407 -169.4
63.87 -171.83
71.181 -178.7
71.565 -179.61
72.72 176.05
73.874 162.92
74.643 117.98
75.798 28.875
77.337 15.803
79.261 11.621
83.108 8.6737
84.647 9.4757
86.186 7.5167
89.649 6.333
99.268 4.9182
111.58 3.5681
115.43 3.4272
119.28 3.1724
121.58 3.0095
131.97 2.7181
134.67 1.9696
136.21 2.6144
150.06 1.467
154.67 2.2176
156.6 2.1319
166.99 1.592
188.53 0.92822
200.84 -1.7909
203.54 -3.7924
205.46 -6.9716
207 -13.244
208.16 -28.756
208.92 -66.639
210.46 -155.6
212 -167.11
213.93 -171.24
217 -173.72
222.01 -175.35
242.4 -176.53
244.71 -175.42
245.86 -175.4
247.79 -176.91
269.72 -177.4
277.8 -177.44
282.03 -177.39
283.57 -177.04
285.11 -178.93
287.03 -177.82
288.95 -177.84
297.8 -177.55
299.73 -177.4
308.96 -177.71
316.66 -177.97
322.43 -178.2
325.89 -177.95
358.6 -177.69
359.75 -177.67
362.06 -177.85
368.6 -177.97
374.37 -178.27
377.06 -178.03
380.14 -178.21
381.3 -178.2
389.76 -178.69
391.69 -178.24
393.99 -178.38
401.69 -178.15
404.77 -178.47
407.46 -178.17
412.46 -178.2
416.69 -177.65
423.24 -178.41
428.24 -177.52
431.7 -178.33
433.62 -177.75
435.55 -177.99
437.47 -177.9
440.93 -178.28
444.4 -178
447.09 -178.04
455.94 -177.32
458.63 -177.44
464.79 -177.38
471.72 -178.57
500.19 -178.27
508.27 -177.52
510.19 -177.67
515.58 -177.8
520.58 -177.85
546.36 -177.92
549.82 -177.57
554.82 -178.44
606.38 -178.08
608.69 -177.92
626.39 -178.34
628.31 -178.52
672.56 -178.76
717.19 -179.88
718.35 179.59
719.12 179.82
720.27 -179.59
726.04 -179.38
734.89 -179.42
746.43 -179.28
754.9 -179.95
756.05 179.87
759.13 179.94
760.29 -179.91
767.21 -179.37
774.52 -179.96
774.91 179.99
775.68 -180
776.45 180
777.6 -179.92
779.14 -179.97
779.91 179.98
780.68 -179.99
781.06 179.99
782.22 -179.97
783.76 179.98
784.91 -179.98
794.14 -179.96
795.3 179.97
814.92 178.79
836.85 178.82
852.24 177.09
868.02 177.16
876.87 176.2
883.41 173.05
888.8 171.36
893.8 169.98
897.26 166.69
900.34 161.01
907.26 142.27
909.57 129.17
912.27 102.47
918.04 41.245
921.12 24.8
924.19 16.522
927.66 11.923
932.27 8.7633
940.74 5.5577
955.74 2.9397
971.52 2.5144
981.52 3.859
984.6 3.3921
993.45 1.4192
1004.2 1.5202
1045 1.6255
1083.9 1.1071
1099.6 0.84959
1118.9 2.312
1122.7 1.9512
1128.5 0.40047
1134.3 0.8152
1140.4 1.4559
1152 0.74238
1159.3 0.79151
1180.1 0.85638
1235.5 0.77826
1241.6 1.1487
1255.5 0.65445
1265.5 0.78019
1302 0.76412
1309 0.37047
1332.8 -0.37787
1338.6 -0.68028
1354.4 -0.31148
1367.1 -1.926
1384.8 -4.1506
1414.8 -11.245
1427.8 -15.321
1431.7 -13.801
1435.5 -12.769
1440.5 -13.848
1445.9 -16.63
1454 -22.186
1457.5 -22.824
1463.6 -21.51
1467.1 -26.313
1470.6 -29.866
1474 -30.94
1479.4 -30.218
1484 -27.772
1492.5 -20.406
1500.9 -12.685
1504 -12.47
1508.3 -14.751
1512.5 -18.359
1521.3 -28.117
1524.4 -27.222
1531 -24.798
1534.8 -25.526
1538.7 -27.895
1544.4 -32.833
1549.4 -31.548
1552.1 -33.726
1556.4 -38.297
1558.7 -37.604
1562.9 -35.062
1571 -31.767
1574.1 -31.289
1576 -32.605
1578.7 -37.68
1589.1 -63.691
1592.5 -83.576
1597.5 -111.6
1601.4 -123.56
1605.2 -130.32
1609.5 -134.32
1616.4 -137.87
1621.4 -140.56
1629.8 -146.38
1642.2 -152.28
1666 -162.28
1671.4 -164.1
1680.2 -166.85
1685.6 -168.29
1713.7 -171.85
1738.7 -172.36
1747.6 -171.6
1753.7 -171.83
1759.9 -171.54
1777.2 -172.83
1792.6 -171.57
1799.9 -170.26
1805.7 -171.85
1810.3 -172.32
1819.5 -170.73
1821.8 -172.78
1824.9 -178.57
1825.3 -179.5
1826.5 177.84
1829.5 172.51
1831.5 172.22
1833.4 174.11
1837.2 179.9
1838.4 -178.78
1842.2 -176.14
1850.3 -173.43
1901.9 -174.49
1914.6 -174.72
1925 -174.4
1938 -175.04
1946.9 -174.87
1955.3 -174.97
1965.4 -176.07
1974.6 -174.89
1981.1 -174.73
1998.8 -175.27
2009.6 -174.91
2056.5 -175.32
2073.5 -175.39
2095.4 -175.17
2110.8 -174.96
2120.8 -174.83
2127 -174.48
2146.2 -174.67
2211.6 -175.4
2229.7 -175.16
2232.8 -175.47
2239.3 -175.67
2285.9 -176.8
2302 -175.98
2314.3 -177.15
2327 -176.78
2330.9 -176.14
2352.8 -174.86
2359 -175.35
2370.9 -176.32
2392.4 -176.72
2410.9 -178.05
2438.6 -177.84
2452.8 -177.05
2459.8 -177.13
2464.4 -177.01
2479.4 -177.86
2489.4 -178.32
2500.9 -178.79
2516.7 -177.95
2522.9 -176.92
2527.1 -176.92
2540.2 -177.11
2544.8 -177.03
2582.9 -179.43
2584.8 -179.92
2586 179.84
2592.9 179.04
2600.2 177.34
2612.9 171.86
2616.4 172.65
2621.4 173.71
2625.2 172.83
2629.8 169.91
2639.8 161.34
2644.1 158.86
2647.5 154.41
2651 146.74
2656 130.52
2661.8 113.86
2666 107.22
2669.1 104.37
2671 105.49
2672.9 110.6
2681.4 139.01
2683.7 140.43
2685.6 138.96
2687.9 133.96
2690.6 123.75
2698.3 91.187
2700.2 87.587
2701.4 86.652
2704.5 77.713
2709.1 66.962
2717.6 50.802
2722.9 39.662
2726.4 36.229
2729.9 35.657
2732.9 37.466
2736 41.143
2739.5 49.032
2748 71.227
2751.4 76.809
2753.7 77.976
2755.7 76.306
2761.8 69.029
2764.1 69.526
2768.3 71.204
2770.3 69.857
2773.3 63.846
2780.7 48.489
2784.5 45.475
2788.4 43.434
2792.6 38.009
2796.4 32.571
2799.5 31.084
2803.4 31.653
2816.1 37.306
2818.4 38.196
2821.8 38.235
2826.8 36.78
2831.1 39.709
2834.5 42
2841.8 42.796
2844.5 41.57
2850.3 41.323
2853 43.241
2864.5 66.177
2866.8 67.308
2873 70.456
2878 73.444
2882.2 69.148
2886.1 62.025
2888.8 59.878
2895.3 62.585
2896.9 62.856
2899.9 67.712
2901.1 68.276
2909.9 96.442
2914.6 110.56
2918 117.48
2920.3 119.53
2926.5 120.62
2929.2 119.27
2931.9 117.25
2941.1 101.5
2943.8 99.837
2946.9 99.276
2952.6 100.9
2959.6 105.43
2964.6 107.05
2968.4 107.02
2972.3 106.53
2978.4 104.28
2982.7 99.982
2990.4 90.576
2993.4 88.032
2998 84.012
3008.8 72.758
3020.8 51.574
3029.2 47.645
3031.5 46.78
3041.1 39.304
3045 35.324
3051.5 31.914
3054.6 31.406
3059.6 30.402
3065 28.134
3074.2 25.724
3078.1 25.768
3081.2 25.628
3082.7 25.134
3087.3 24.748
3089.6 23.619
3094.6 21.257
3096.2 19.957
3097.7 19.156
3099.6 17.861
3103.9 12.904
3108.1 4.1842
3108.9 3.5645
3110.4 -1.2639
3118.9 -26.592
3120 -27.849
3123.1 -10.287
3126.2 51.071
3128.5 65.008
3128.9 66.541
3130 64.252
3131.6 62.772
3133.1 58.707
3135.4 54.317
3136.6 56.972
3138.1 59.103
3141.2 74.124
3142.3 75.639
3142.7 76.98
3143.9 85.646
3146.6 90.086
3147.7 90.772
3148.5 92.049
3149.6 91.133
3150.4 90.361
3151.2 90.875
3152 91.726
3152.7 89.079
3153.9 86.192
3154.6 84.823
3156.2 87.922
3157 86.588
3157.7 88.349
3158.5 89.346
3160.4 95.105
3161.6 96.247
3163.9 101.01
3165.4 105.39
3166.6 104.25
3167.3 104.92
3168.1 104.12
3169.3 107.01
3170.8 104.77
3171.6 103.95
3172.7 102.26
3173.5 101.15
3174.7 100.66
3177 91.813
3179.3 88.115
3181.6 82.368
3182.7 80.179
3183.9 80.497
3187 75.629
3188.1 77.472
3189.3 75.814
3190.4 76.902
3190.8 75.97
3192 77.883
3195 84.443
3195.8 83.639
3197 86.371
3198.1 86.064
3201.2 103.59
3202.7 106.32
3206.6 113.26
3207.7 118.12
3210.8 131.08
3211.6 131.77
3212.7 138.97
3215.8 149.21
3216.6 147.42
3217.4 149.08
3218.1 149.22
3218.9 148.68
3219.7 149.43
3220.1 148.05
3221.2 150.54
3222.4 151.12
3224.7 147.7
3225.4 149.2
3226.2 147.56
3227.4 149.09
3228.5 148.87
3229.3 150.51
3230.8 148.87
3233.1 152.41
3234.3 153.38
3235.1 152.99
3235.8 154.49
3237 153.38
3238.1 154.51
3239.3 153.96
3240.4 152.36
3242.4 150.92
3244.7 149.35
3249.3 142.87
3251.2 138.35
3252.8 136.29
3271.6 94.124
3273.2 93.606
3274.3 92.93
3276.2 93.34
3278.5 96.584
3279.7 99.568
3280.8 101.27
3283.2 105.52
3285.1 107.9
3285.8 107.29
3287.4 109.37
3292.4 106.58
3294.3 104.91
3295.9 102.04
3298.2 95.86
3300.1 89.82
3305.5 72.635
3307.8 71.817
3309.3 70.257
3311.6 75.331
3312.8 77.797
3313.6 79.711
3315.1 89.428
3318.6 114.11
3319.7 123.39
3320.5 128.03
3321.6 134.21
3326.2 145.04
3328.2 145.4
3328.9 144.21
3329.7 144.99
3336.3 127.21
3342 107.31
3345.9 102.1
3347.8 103.48
3348.6 102.13
3350.1 105.37
3350.9 105.05
3352.4 107.03
3358.2 104.6
3361.6 97.835
3368.2 76.084
3371.7 64.138
3375.1 59.666
3379.3 63.018
3381.3 59.641
3382.4 58.642
3385.1 50.598
3388.2 40.633
3390.1 29.012
3390.9 23.969
3393.2 4.5647
3397.4 -35.19
3401.7 -75.476
3404.4 -92.617
3405.5 -98.165
3406.3 -98.792
3408.6 -108.58
3413.2 -118.09
3414.4 -119.49
3417.1 -125.74
3437.1 -179.21
3439.4 -179.62
3440.5 179.59
3442.1 179.73
3443.6 179.29
3450.9 175.19
3454.8 170.77
3457.1 166.65
3466.3 154.93
3467.5 153.27
3468.6 151.93
3474.4 149.86
3475.9 149.79
3478.2 148.22
3483.2 134.41
3487.1 122.65
3490.2 120.6
3492.9 120.38
3494.8 122.31
3497.1 124.19
3498.2 123.89
3499.4 125.28
3500.9 123.45
3502.9 120.6
3508.2 107.93
3512.5 98.6
3514.4 94.098
3515.2 93.62
3517.1 88.453
3517.9 90.23
3519.4 88.121
3520.6 86.095
3522.9 118.61
3524 172.04
3525.2 -170.39
3525.9 -170.03
3527.5 -165.34
3531.7 -176.35
3533.3 -179.71
3534.4 177.24
3537.5 170.75
3538.3 170.52
3539 169.7
3540.2 169.38
3541.3 171.09
3542.9 170.09
3544.4 173.37
3545.2 173.69
3546.3 174.95
3548.6 177.68
3549.4 177.08
3550.9 179.99
3551.7 179.68
3552.9 -179.24
3554 179.64
3555.2 -179.7
3556.3 179.34
3559 179.44
3560.2 178.47
3562.5 177.26
3563.3 176.78
3566.7 175.72
3572.1 168.65
3573.3 167.34
3575.6 161.8
3578.7 157.44
3581.3 155.9
3587.1 169.14
3588.7 169.22
3591 166.79
3593.3 160.54
3600.2 141.06
3604.4 138.52
3605.6 139.66
3607.9 145.22
3612.1 169.69
3614 177.68
3616 177.8
3634.8 143.81
3637.5 142.83
3639.4 144.07
3646 150.51
3649.1 150.52
3657.5 141.76
3660.6 145.24
3662.5 148.07
3665.2 150.65
3668.3 147.82
3670.2 144.96
3671.4 142.97
3672.5 141.41
3675.6 134.61
3682.9 118.82
3684.5 117.83
3687.9 114.6
3690.2 110.56
3691.4 109.49
3692.9 106.71
3695.6 108.2
3697.2 109.61
3698.3 112.98
3702.9 140.27
3704.1 144.97
3707.5 163.18
3711.4 172.91
3714.1 171.92
3714.9 171.3
3716 168.98
3717.2 167.81
3717.6 166.93
3718.3 168.14
3719.5 167.35
3721 172.77
3725.2 178.74
3726.4 -179.15
3727.2 179.96
3728.3 -178.88
3730.2 -176.14
3731.4 -176.79
3732.6 -176.15
3737.9 -179.94
3739.1 179.11
3740.3 177.17
3744.5 172.3
3745.6 172.02
3746.8 170.66
3756.4 168.88
3759.1 169.01
3763.3 164.76
3774.5 141.92
3777.2 138.06
3779.9 136.54
3782.6 136.55
3785.3 135.99
3787.6 138.53
3789.5 145.12
3794.1 161.68
3796.4 166.16
3797.2 166.68
3798.3 165.56
3801 163.7
3802.6 161.96
3803.7 162.09
3805.3 160.23
3808 158.22
3810.7 156.01
3814.9 149.23
3820.3 137.69
3829.1 126.83
3837.2 122.63
3838 122.16
3838.7 120.23
3840.3 122.04
3841.4 120.47
3842.6 122.18
3844.1 122.27
3844.9 125.83
3848.8 150.65
3850.7 160.99
3851.8 161.98
3853.4 159.39
3854.9 155.12
3857.2 147.44
3858 146.8
3860.3 149.37
3866.1 161.36
3871.8 149.96
3874.9 142.38
3880.7 130.63
3882.2 132.93
3884.9 143.51
3889.5 165.16
3891.1 165.85
3894.9 163.51
3896.8 158.95
3897.6 158.26
3898.8 160.43
3899.5 159.78
3901.1 165.76
3903.4 177.82
3904.5 -175.21
3907.6 -162.71
3908.8 -161.67
3910.3 -160.39
3912.2 -161.11
3914.2 -163.91
3915.3 -165.14
3927.2 -179.98
3928.4 179.8
3933 178.41
3934.6 179.88
3935.3 179.44
3936.5 -179.12
3946.1 -173.99
3947.3 -174.75
3949.2 -174.83
3950.3 -174.93
3956.9 -178.07
3958.8 -179.33
3959.9 179.59
3962.6 177.87
3965 178.75
3965.7 179.88
3966.9 -179.01
3967.6 -179.44
3969.2 -177.27
3971.5 -176.44
3972.6 -176.82
3973.8 -176.85
3982.6 -179.61
3985.7 -178.77
3988 -178.46
3989.2 -178.34
3990.7 -178.64
3993 -178.99
3995 -177.61
3997.3 -175.95
4000 -172.47
4002.7 -170.6
4004.2 -169.34
4008.8 -168.89
4010.4 -168.06
4013 -168.64
4015.7 -167.78
4017.3 -168.18
4020.7 -166.57
4022.3 -166.52
4023.4 -166.62
4024.6 -167.51
4026.5 -167.85
4029.2 -168.01
4030.7 -167.8
4035 -168.64
4039.2 -169.28
4041.1 -168.71
4044.2 -168.31
4052.3 -172.79
4058.1 -178.41
4061.5 -176.39
4069.6 -169.72
4071.1 -169.31
4073.8 -168.32
4077.7 -166.12
4086.2 -158.93
4088.5 -157.83
4090.8 -157.18
4096.2 -157.2
4113.9 -166.37
4117.3 -166.63
4121.9 -165.88
4139.6 -171.91
4143.9 -173.96
4147.3 -174.47
4153.1 -177.24
4155 -179.54
4156.2 178.64
4161.6 169.35
4163.9 169.57
4166.9 172.63
4173.1 177.73
4176.2 177.93
4179.3 176.17
4183.1 171.06
4187.3 161.62
4200.8 127.15
4221.2 97.709
4224.3 96.247
4227 96.753
4233.1 99.607
4236.2 98.276
4247.7 89.074
4253.9 85.334
4281.6 76.082
4288.5 75.813
4295.5 74.371
4304.7 71.951
4310.5 71.127
4317 70.268
4333.2 68.246
4338.6 67.729
4347.8 67.05
4354.3 67.149
4361.3 67.69
4372.8 68.188
4377 68.454
4387.4 67.833
4389.3 67.877
4394 67.139
4396.7 66.866
4419 66.022
4420.9 66.186
4429 66.006
4430.9 65.582
4436.3 64.633
4439.7 64.019
4445.5 63.126
4447.8 63.011
4450.9 62.935
4455.9 62.43
4462.4 60.63
4478.2 57.061
4482.8 56.662
4487.5 54.773
4491.7 51.409
4496.7 47.699
4499.8 45.566
4503.6 44.56
4506.7 44.843
4509 46.059
4517.9 50.292
4526.3 50.3
4533.6 44.885
4536.7 43.623
4539 43.968
4545.6 48.903
4546.3 49.635
4549.4 51.125
4553.2 53.598
4567.9 58.682
4572.5 62.654
4574 63.085
4579.8 65.031
4583.3 65.871
4586.7 66.256
4591.7 66.451
4594.8 66.613
4597.9 66.704
4599 66.56
4604 68.102
4610.6 68.989
4614 69.191
4616.3 69.368
4618.7 69.597
4620.6 68.999
4622.1 68.996
4626.4 69.275
4627.9 69.166
4630.2 69.371
4632.9 69.839
4637.1 70.099
4638.7 69.87
4640.2 69.641
4641.4 69.794
4642.5 69.427
4644.1 69.266
4646.4 68.613
4647.9 69.205
4650.2 69.406
4653.3 69.885
4660.2 70.869
4662.1 70.727
4663.7 71.437
4666 71.338
4671 71.635
4673.7 71.537
4676.4 71.444
4682.1 72.074
4685.2 71.88
4689.1 71.72
4692.1 71.88
4694.1 71.558
4701.4 71.275
4702.9 71.067
4705.2 71.317
4708.7 70.506
4710.2 70.749
4734.1 70.025
4736 70.229
4749.5 69.656
4753.3 68.988
4754.9 69.968
4757.2 69.187
4762.9 68.777
4765.3 68.069
4767.2 68.721
4771.4 68.083
4772.9 68.319
4774.1 68.217
4776 68.534
4777.6 68.377
4779.5 68.557
4783.3 68.062
4784.9 68.586
4786.8 68.404
4819.5 67.707
4823.4 67.225
4834.1 68.204
4876.1 67.465
4880.7 66.404
4884.1 65.931
4890.3 66.885
4895.7 68.02
4905.7 67.87
4912.6 67.56
4914.2 67.76
4917.2 67.384
4924.2 66.623
4926.9 65.825
4943.8 65.431
4956.9 64.598
4963.8 64.744
4974.9 64.022
4976.5 64.222
4982.3 63.742
4985.3 63.081
4991.1 61.948
4993.8 62.147
5010.7 63.141
5015 62.215
5016.5 62.43
5019.2 61.222
5021.9 61.684
5047.3 60.337
5056.9 57.916
5063.1 56.776
5071.9 56.281
5074.2 55.674
5080.4 55.759
5087.3 56.627
5090 56.499
5095.8 56.304
5110.8 55.029
5118.1 54.503
5122.7 56.668
5125.4 57.515
5128.8 58.827
5131.2 59.79
5134.6 60.538
5136.2 60.226
5137.7 60.303
5140.4 60.06
5145 59.769
5153.5 59.494
5158.5 59.334
5183.1 58.358
5197.3 58.202
5206.6 58.019
5218.5 55.349
5227.3 52.521
5234.3 51.045
5244.3 50.571
5249.3 51.705
5256.6 52.595
5260.1 53.378
5266.2 53.695
5273.5 52.452
5282 51.458
5283.9 51.366
5295.5 48.66
5298.9 48.101
5306.6 49.712
5322.8 50.494
5334.3 47.692
5338.2 45.7
5343.5 43.691
5346.2 44.333
5353.2 47.368
5361.6 46.267
5365.1 46.359
5372.4 48.532
5377.8 47.59
5382.8 45.773
5391.3 45.092
5395.5 44.134
5402.4 41.21
5407.4 38.87
5413.2 33.77
5419.7 27.377
5424 25.995
5427.8 27.01
5436.3 31.299
5439.7 30.887
5445.1 26.979
5452.4 21.064
5455.9 20.628
5478.2 25.009
5486.3 23.204
5494.4 23.943
5499 23.948
5502.8 22.003
5507.8 17.814
5513.2 12.995
5515.9 13.582
5525.5 20.594
5528.6 19.622
5531.7 15.854
5535.9 6.5039
5540.9 -3.5763
5544.4 -5.7281
5547.9 -7.817
5555.2 -13.534
5557.5 -12.986
5560.6 -9.2623
5564.4 -4.9082
5566.7 -4.3932
5569 -6.2214
5571.7 -12.034
5574.8 -23.903
5582.9 -58.251
5586.3 -64.298
5590.2 -67.69
5594 -68.796
5596.7 -67.899
5599.4 -64.264
5602.5 -56.237
5607.5 -43.069
5609 -42.161
5610.6 -43.613
5612.9 -49.419
5621 -74.126
5625.2 -80.101
5630.6 -84.669
5633.7 -85.023
5636.3 -83.315
5645.6 -74.514
5649 -74.644
5651.7 -77.078
5664.1 -93.011
5669.8 -97.548
5673.7 -97.927
5677.1 -95.001
5680.6 -89.68
5688.7 -75.965
5691.8 -75.171
5694.8 -75.032
5697.1 -72.891
5701.8 -67.109
5703.7 -68.153
5706.4 -73.645
5712.1 -85.892
5718.3 -92.337
5727.9 -99.547
5735.2 -102.84
5745.6 -105.52
5767.6 -107.62
5774.1 -107.02
5782.2 -106.81
5803.7 -111.27
5819.5 -110.51
5841 -114.02
5852.2 -117.41
5862.6 -118.06
5876.8 -120.35
5885.7 -120.89
5909.9 -119.96
5913 -120.99
5920.3 -121.25
5926.1 -119.69
5928.4 -119.55
5932.2 -122.53
5939.5 -125.98
5948 -127.81
5949.2 -127.72
5951.1 -128.58
5967.2 -127.34
5970.7 -125.99
5978.8 -126.21
5981.1 -127.03
5989.9 -129.04
5994.2 -128.4
5996.1 -128.12
6016.1 -136.31
6018.8 -138.18
6020 -138.04
6026.9 -142.34
6028.4 -142.85
6031.1 -143.94
6038.8 -145.16
6041.9 -144.51
6043.4 -144.32
6050.3 -144.73
6051.5 -144.93
6053.4 -144.84
6056.5 -145.88
6057.3 -146.61
6060 -147.64
6063.4 -148.65
6068.8 -148.69
6073.1 -147.18
6075 -145.74
6076.5 -144.7
6078.8 -145.19
6080.4 -144.51
6082.7 -146.13
6083.8 -145.04
6085.4 -146.61
6086.9 -147.85
6088.4 -149.2
6090.4 -151.89
6092.7 -153.9
6097.7 -158.02
6099.6 -159.89
6101.9 -160.76
6107.7 -163.08
6116.5 -169.45
6118.1 -170.7
6120 -172
6130 -175.35
6137.3 -179.62
6138.5 178.64
6139.6 178.8
6143.5 177.06
6145 175.98
6146.9 175.06
6149.2 175.35
6151.2 173.97
6154.2 171.4
6156.5 170.19
6162.7 163.32
6165.8 160.24
6167.3 159.43
6170.4 156.85
6171.5 155.8
6172.3 156.06
6173.9 153.96
6175.4 153.66
6185.4 148.99
6186.9 149.58
6188.9 147.79
6189.6 148.3
6191.2 146.72
6195.4 145.79
6198.5 143.88
6200 144
6201.2 142.98
6203.1 142.58
6204.6 142.07
6205.4 142.45
6207.7 141.51
6227.7 134.14
6232.7 132.38
6234.3 132.39
6235.4 132.54
6237.7 133.16
6240.4 132.94
6247.7 131.09
6248.9 131.47
6250 130.63
6260 126.56
6261.2 126.55
6267.4 124.97
6269.7 124.97
6271.6 124.98
6274.7 124.74
6276.6 124.97
6277.7 124.77
6294.7 124.4
6297 123.98
6298.1 123.92
6299.7 123.85
6304.3 123.13
6305.8 123.46
6307.8 123.57
6309.3 123.3
6311.6 123.35
6314.3 122.03
6325.5 117.69
6328.5 116.71
6334.3 115.98
6335.5 115.55
6337 115.95
6338.1 115.75
6342.8 115.98
6348.5 115.51
6358.2 113.93
6363.5 112.95
6366.2 112.38
6368.9 112.11
6370.9 112.02
6373.5 111.69
6375.1 111.46
6376.6 111.81
6378.2 111.86
6391.2 112.98
6393.2 111.7
6395.5 112.2
6398.2 111.52
6400.5 112.09
6405.9 112.63
6407.8 112.82
6415.1 114.03
6417 113.62
6419.7 113.04
6421.6 113.47
6424 113.29
6437 112.76
6438.2 112.68
6442.8 111.63
6452.4 111.21
6454.7 112.55
6457 112.29
6465.9 113.82
6469.7 113.35
6477.8 113.04
6482.1 113.55
6489 113.91
6490.9 114.96
6496.7 115.07
6530.9 111.83
6532.5 112.35
6536.3 112.61
6565.2 110.01
6566.7 110.5
6569 109.9
6571.3 109.99
6577.1 110.54
6579.4 110.36
6582.5 110.42
6584.8 110.77
6587.5 110.77
6589 110.4
6590.2 110.6
6591.7 110.7
6593.6 110.93
6596.3 110.3
6597.9 110.77
6599.4 110.8
6602.1 111.16
6604.4 111.01
6607.5 111.07
6656 111.7
6659 111.16
6669 111.34
6671.7 110.74
6675.6 109.92
6680.6 109.63
6682.1 109.15
6686 109.73
6687.9 109.69
6702.1 109.67
6707.1 109.61
6708.7 109.69
6719.8 108.95
6722.5 108.54
6726.4 108.22
6730.2 108.15
6732.9 108.57
6736 108.87
6745.6 108.61
6751.8 108.59
6754.1 109
6758.3 108.95
6781.4 110.3
6783.3 110.38
6786.8 110.54
6793.3 110.69
6803.3 110.94
6806 110.53
6815.6 110.4
6817.6 110.19
6827.6 110.08
6834.1 110.44
6848 110.47
6859.5 109.81
6867.2 109.99
6868.7 109.87
6874.5 110.02
6890.3 108.49
6900.3 105.63
6908.4 103.67
6920.3 104.64
6936.1 101.81
6946.8 98.474
6953.8 97.397
6961.5 94.47
6969.2 90.681
6986.9 84.313
7001.5 85.184
7006.5 88.383
7009.9 90.449
7013 90.198
7016.1 87.906
7020.3 82.603
7026.1 75.684
7031.1 72.042
7039.2 68.567
7045.7 64.889
7058.8 53.426
7065.7 42.514
7070.3 32.22
7086.5 -6.8058
7093.4 -18.407
7098.1 -23.043
7107.7 -28.716
7115.4 -32.886
7122.7 -37.193
7132.7 -41.636
7146.9 -46.548
7168.8 -49.719
7175.8 -50.67
7205.8 -53.444
7209.2 -53.966
7217.7 -54.963
7223.1 -55.798
7233.1 -55.608
7258.5 -61.006
7265.4 -61.517
7268.5 -61.989
7284.7 -64.123
7312.4 -64.073
7341.2 -66.388
7348.5 -67.14
7349.7 -66.751
7351.2 -67.373
7353.9 -66.769
7355.8 -66.102
7357 -66.599
7358.1 -65.399
7360.1 -66.179
7362.8 -65.433
7363.9 -65.744
7365.5 -65.268
7370.1 -64.977
7372.8 -65.574
7374.3 -65.753
7375.8 -65.392
7381.6 -65.453
7383.5 -63.815
7385.5 -64.472
7387.8 -63.702
7390.1 -63.261
7391.2 -62.867
7392.4 -63.416
7394.3 -62.282
7397.8 -62.886
7399.3 -63.412
7400.5 -62.617
7402.4 -63.471
7405.1 -62.52
7407 -63.248
7408.6 -62.081
7410.9 -62.889
7414.7 -62.592
7432 -62.407
7433.9 -61.938
7435.1 -62.219
7437.8 -61.27
7438.9 -61.363
7440.1 -61.205
7443.9 -61.266
7444.7 -61.832
7445.9 -60.679
7447.4 -60.198
7448.2 -60.711
7449.3 -60.514
7450.5 -60.541
7452 -60.55
7453.2 -61.02
7454.7 -59.908
7457 -60.254
7459.3 -59.086
7461.6 -58.79
7462.4 -59.363
7464 -59.114
7465.5 -59.366
7467 -58.362
7469.7 -58.878
7472.4 -60.206
7474 -59.883
7475.1 -60.339
7476.3 -59.658
7477.8 -59.553
7480.9 -60.748
7481.7 -59.932
7482.4 -60.321
7484.7 -59.08
7486.3 -59.802
7487.8 -59.41
7493.2 -59.534
7494 -60.122
7497.8 -58.336
7501.3 -57.17
7508.2 -58.574
7509.4 -58.775
7510.9 -59.214
7513.2 -60.849
7515.1 -60.72
7516.3 -62.069
7519.7 -63.716
7521.3 -62.871
7522.4 -64.618
7523.6 -64.26
7524.7 -63.448
7525.5 -63.933
7526.7 -63.294
7528.2 -65.27
7529.4 -64.928
7531.3 -65.333
7534.4 -66.019
7535.5 -65.193
7537.1 -63.755
7537.8 -64.276
7539.4 -64.587
7540.1 -62.235
7540.9 -63.699
7541.7 -62.397
7542.8 -63.208
7544 -62.76
7544.4 -63.483
7545.5 -61.883
7547.1 -61.434
7548.6 -61.371
7549.8 -60.694
7550.9 -60.387
7551.7 -60.974
7553.2 -60.556
7557.5 -59.228
7559.4 -58.377
7560.1 -58.559
7560.9 -57.807
7561.7 -58.543
7562.8 -59.03
7564 -57.723
7564.8 -57.519
7566.3 -58.539
7567.5 -56.371
7568.2 -57.126
7569.8 -57.411
7570.5 -56.529
7572.1 -57.13
7572.8 -55.953
7576.3 -55.849
7577.1 -56.858
7578.2 -55.588
7579.8 -55.268
7582.1 -55.21
7583.2 -56.684
7585.5 -55.052
7586.7 -55.893
7588.6 -56.104
7589.8 -53.877
7590.5 -54.563
7592.1 -53.687
7592.9 -52.646
7593.6 -54.664
7594.4 -52.957
7595.2 -54.052
7597.9 -52.897
7599 -54.186
7600.5 -52.953
7601.3 -51.073
7602.5 -52.435
7604 -50.042
7605.2 -51.546
7606.3 -51.791
7607.5 -51.65
7608.2 -50.317
7609 -50.983
7610.6 -48.086
7611.7 -47.427
7612.9 -49.127
7614 -48.156
7615.6 -47.963
7616.3 -48.402
7617.1 -47.809
7618.2 -48.529
7619 -46.774
7620.6 -48.061
7623.6 -45.148
7625.6 -48.067
7627.1 -48.558
7628.2 -47.324
7629 -47.615
7630.2 -46.091
7633.3 -43.999
7634 -43.043
7637.9 -39.128
7639 -37.735
7639.4 -38.591
7640.6 -35.347
7641.7 -36.135
7642.9 -34.957
7643.3 -36.475
7644.8 -31.377
7646.7 -29.201
7647.5 -29.044
7648.6 -26.987
7650.2 -29.028
7651.7 -27.449
7652.9 -29.976
7654.8 -27.043
7656.3 -28.041
7658.3 -28.143
7661.7 -32.844
7663.6 -35.12
7664.8 -36.493
7666 -36.782
7667.5 -39.504
7668.6 -40.785
7671.3 -44.57
7672.1 -44.223
7672.9 -45.385
7675.2 -46.097
7676.3 -48.249
7677.5 -48.054
7678.3 -48.604
7679.4 -48.902
7680.2 -48.854
7681.7 -50.641
7682.5 -50.886
7684 -48.425
7685.2 -51.587
7686.7 -51.679
7688.3 -53.474
7689 -55.097
7690.2 -51.692
7691.4 -54.776
7693.7 -53.314
7695.2 -54.764
7696 -54.692
7697.1 -53.865
7698.7 -56.546
7699.8 -54.64
7700.6 -54.84
7702.9 -54.39
7704.4 -57.168
7705.2 -55.563
7706 -57.147
7706.7 -55.687
7707.9 -58.514
7709.8 -55.984
7710.6 -58.386
7712.5 -54.505
7713.7 -55.838
7714.8 -54.404
7715.6 -55.284
7717.1 -53.012
7718.3 -52.343
7719.1 -52.773
7720.2 -51.228
7722.1 -52.21
7722.9 -53.071
7723.3 -51.664
7724.4 -54.481
7725.2 -54.845
7726 -53.962
7726.7 -55.379
7727.5 -54.621
7728.3 -55.548
7729.4 -54.883
7730.2 -54.17
7731.8 -57.732
7732.9 -56.965
7734.4 -60.358
7735.6 -57.495
7737.1 -60.455
7737.9 -59.894
7738.3 -60.607
7739.4 -59.278
7741 -59.9
7744.1 -61.397
7745.2 -62.047
7746 -61.988
7746.8 -62.537
7748.7 -58.185
7751 -63.837
7752.1 -62.273
7752.5 -63.903
7753.3 -61.966
7754.5 -65.327
7755.6 -64.015
7756.8 -66.284
7757.9 -65.139
7761.4 -74.26
7762.5 -72.484
7764.1 -77.057
7766 -79.905
7766.8 -82.215
7767.5 -81.952
7768.3 -81.25
7769.1 -86.545
7769.8 -83.995
7770.2 -84.752
7771.4 -79.443
7772.5 -84.206
7773.7 -84.462
7775.2 -86.806
7776.8 -79.259
7777.9 -83.785
7778.3 -82.01
7779.1 -85.186
7780.2 -83.301
7780.6 -82.03
7781.4 -84.635
7782.5 -79.06
7783.7 -80.351
7784.8 -82.599
7785.2 -80.814
7786.8 -94.152
7787.9 -85.41
7788.3 -89.228
7789.5 -84.467
7790.2 -96.577
7791.4 -83.395
7792.2 -106.84
7792.9 -79.948
7794.5 -116.09
7795.2 -77.88
7796.4 -66.561
7796.8 -88.571
7797.2 -176.92
7798.3 95.502
7799.1 59.701
7799.9 73.23
7800.6 60.575
7801.4 54.619
7802.9 64.973
7803.7 63.1
7804.1 66.696
7805.2 60.727
7806.8 53.343
7807.5 57.568
7808.7 51.479
7809.5 54.511
7810.6 44.326
7811.4 45.038
7812.2 46.962
7812.9 43.231
7813.7 53.601
7815.2 44.975
7816 45.361
7817.2 51.284
7818.3 57.779
7819.5 56.267
7820.2 59.648
7821 57.601
7821.8 57.674
7822.6 58.489
7823.3 58.18
7824.1 61.021
7824.5 60.042
7825.6 51.045
7826.4 55.758
7827.6 52.028
7828.3 51.983
7829.1 50.669
7829.5 51.91
7830.6 47.694
7832.2 54.73
7832.6 55.948
7832.9 51.336
7834.1 61.657
7834.9 59.952
7836.4 59.078
7837.6 62.543
7838.7 61.305
7839.9 64.787
7841 72.02
7842.2 70.174
7843.7 75.455
7844.5 73.457
7845.6 76.28
7847.2 84.217
7847.9 83.147
7848.7 85.078
7849.5 84.607
7849.9 85.491
7850.6 82.71
7852.6 90.334
7853.7 88.148
7854.1 90.124
7855.3 85.446
7856.4 85.332
7857.2 87.169
7861 81.281
7862.2 81.79
7864.5 77.573
7866.4 77.35
7867.2 75.829
7868.7 76.951
7870.6 73.88
7871.4 75.25
7872.6 74.1
7873.7 74.965
7875.7 74.409
7876.8 72.967
7878.3 73.548
7879.1 72.866
7880.7 71.4
7881.8 71.721
7884.1 67.872
7886.8 63.463
7889.5 56.865
7891.8 48.8
7897.6 36.333
7899.9 35.879
7905.3 47.026
7907.6 52.959
7909.5 55.52
7911.8 58.11
7912.6 57.829
7914.1 60.022
7916.4 58.592
7917.2 57.76
7920.7 55.431
7925.7 45.843
7938 7.069
7945.3 -12.084
7949.5 -21.032
7954.1 -28.871
7966.5 -49.333
7972.6 -57.199
7981.1 -69.799
7982.6 -72.497
7986.5 -65.493
7992.2 -35.291
7993.4 -30.88
7994.2 -31.421
7995.7 -28.967
7997.2 -29.178
7998.4 -28.605
7999.2 -29.041
8000.3 -28.203
8001.5 -28.855
8002.6 -26.836
8003.4 -26.437
8004.5 -24.379
8005.7 -22.655
8008 -17.797
8009.5 -16.357
8010.3 -16.323
8011.5 -16.506
8013.4 -17.096
8014.5 -18.541
8015.7 -19.677
8017.6 -22.494
8021.5 -28.017
8023 -30.781
8029.9 -38.374
8031.9 -39.367
8033.4 -38.948
8034.6 -38.943
8036.9 -41.615
8038 -41.607
8039.2 -42.872
8041.5 -43.183
8042.6 -45.069
8043.4 -44.697
8044.6 -46.581
8046.9 -46.577
8048 -48.763
8049.2 -48.573
8052.6 -51.973
8053.4 -51.598
8054.2 -53.009
8054.9 -52.087
8056.9 -55.676
8059.2 -56.881
8061.9 -54.231
8063 -55.722
8064.2 -51.38
8065 -51.724
8067.3 -46.502
8068 -46.289
8068.4 -47.141
8070.7 -39.756
8074.6 -28.49
8076.1 -28.372
8078.4 -20.687
8079.2 -21.153
8080 -20.849
8081.1 -17.64
8081.9 -17.001
8082.3 -18.025
8083.8 -13.265
8084.6 -14.942
8085.7 -12.683
8086.9 -13.996
8088.4 -10.731
8089.2 -13.791
8090.7 -9.9624
8091.5 -12.014
8092.7 -8.8557
8093.4 -8.9487
8094.6 -11.19
8095.7 -9.7077
8096.9 -9.619
8098 -10.694
8098.4 -9.4903
8099.2 -10.409
8101.9 -14.139
8102.7 -13.985
8103.4 -15.249
8104.2 -15.781
8105.4 -18.802
8106.5 -18.025
8107.7 -20.602
8108.4 -19.412
8109.2 -20.975
8110.4 -19.673
8111.5 -21.301
8112.3 -19.468
8113 -19.944
8116.5 -13.652
8117.7 -12.616
8118.4 -12.931
8119.2 -12.446
8120 -10.277
8120.7 -10.769
8121.1 -9.6391
8122.3 -11.354
8123.8 -7.1967
8124.6 -7.0961
8126.1 -9.2665
8129.2 -12.063
8130.7 -12.973
8132.7 -10.882
8133.8 -11.606
8138.1 -13.666
8139.2 -12.256
8140.4 -14.86
8141.5 -15.158
8142.3 -14.282
8143.8 -18.321
8145 -21.405
8146.1 -21.445
8148.1 -25.41
8151.1 -31.089
8153.4 -35.485
8154.2 -34.982
8156.5 -40.54
8158.1 -40.489
8158.8 -40.326
8160.8 -44.638
8161.5 -43.387
8162.7 -45.02
8163.8 -39.793
8164.6 -40.87
8166.1 -37.063
8166.9 -37.433
8168.5 -29.267
8170 -23.312
8170.4 -22.403
8171.5 -16.121
8173.1 -11.977
8173.8 -15.545
8174.6 -12.344
8175.8 -14.457
8177.3 -15.367
8178.1 -13.274
8179.6 -18.393
8180.4 -16.568
8181.9 -22.233
8183.1 -19.373
8183.8 -21.11
8184.2 -21.868
8186.2 -15.485
8186.9 -16.225
8187.7 -13.137
8188.8 -17.28
8189.2 -15.877
8190.8 -3.8026
8194.6 16.525
8195.4 17.288
8196.9 24.015
8198.1 22.244
8198.8 22.468
8199.2 21.145
8200 23.265
8201.9 20.467
8202.7 18.953
8203.1 20.08
8205.4 12.605
8206.5 11.913
8207.7 8.409
8211.2 3.4611
8211.5 4.6461
8213.1 -0.33625
8214.2 7.3053
8216.2 5.4196
8217.7 15.639
8218.9 14.062
8221.5 25.151
8222.7 28.168
8223.5 26.606
8224.2 27.448
8225 27.434
8226.2 32.433
8226.9 31.362
8228.1 33.545
8230 37.873
8230.8 38.694
8231.9 39.225
8235.4 46.879
8236.9 49.833
8237.7 49.463
8238.5 52.002
8239.2 50.822
8240 50.485
8241.2 54.858
8242.3 51.473
8243.1 52.732
8244.2 49.841
8245 48.944
8245.8 46.806
8246.9 47.41
8248.1 46.32
8249.3 44.751
8253.9 42.31
8256.6 47.326
8259.6 50.85
8260.8 51.298
8261.6 50.7
8262.7 52.568
8263.5 52.267
8264.3 52.439
8268.1 51.149
8270.8 45.72
8272.3 43.865
8278.9 30.533
8280.4 28.459
8283.9 22.065
8287.7 16.542
8289.7 15.636
8294.7 13.778
8299.3 14.798
8302 12.739
8303.5 12.173
8305.4 9.692
8307 7.4324
8308.9 3.5495
8317 -6.2116
8318.1 -7.4623
8320.4 -9.2878
8323.5 -12.067
8330.4 -19.604
8332.4 -22.944
8343.5 -30.75
8346.2 -31.398
8347.4 -32.339
8348.1 -31.123
8350.4 -33.284
8352.4 -33.204
8353.9 -32.985
8355.1 -33.968
8365.5 -32.086
8368.9 -30.962
8371.6 -29.69
8373.5 -29.802
8375.5 -29.31
8381.6 -29.068
8382.8 -27.391
8385.5 -28.482
8386.2 -27.436
8387 -28.597
8387.8 -27.328
8388.5 -28.099
8389.3 -28.375
8390.1 -29.139
8390.8 -28.675
8392 -28.547
8393.2 -29.415
8394.3 -28.348
8395.8 -30.502
8397.4 -29.114
8398.9 -28.509
8400.5 -29.062
8402 -27.193
8403.2 -26.951
8403.9 -28.422
8405.8 -28.095
8406.6 -27.676
8407.4 -26.493
8412 -25.612
8413.2 -26.15
8415.5 -26.972
8418.5 -28.273
8420.9 -30.487
8423.5 -30.951
8425.9 -32.006
8430.5 -33.365
8437 -35.494
8438.6 -35.271
8440.5 -35.086
8442.4 -35.026
8443.9 -36.159
8446.6 -36.82
8448.2 -37.083
8448.9 -36.314
8449.7 -36.985
8450.9 -36.923
8452 -38.253
8454.7 -39.113
8455.9 -38.996
8457.8 -39.234
8459.3 -39.657
8460.5 -39.563
8461.6 -40.238
8462.4 -39.537
8463.9 -39.387
8469 -40.914
8470.1 -39.747
8471.3 -40.706
8472 -39.735
8473.2 -40.899
8475.1 -40.604
8476.6 -41.257
8478.2 -39.971
8479.3 -41.103
8480.5 -40.022
8482.4 -41.843
8484 -41.041
8484.7 -41.079
8490.5 -40.335
8491.3 -40.678
8492 -40.335
8492.8 -41.072
8496.3 -39.928
8497.4 -41.529
8498.6 -40.503
8499.7 -40.915
8501.7 -41.066
8502.4 -39.143
8504 -41.283
8505.5 -40.677
8509 -41.019
8513.2 -41.301
8515.9 -41.619
8517 -43.473
8517.8 -42.402
8519 -43.619
8520.5 -43.347
8521.7 -44.403
8523.2 -43.125
8525.5 -44.853
8526.7 -43.918
8527.8 -44.248
8528.6 -43.689
8529.7 -44.372
8532.1 -45.807
8532.8 -45.089
8535.5 -44.437
8539.7 -44.569
8540.5 -45.443
8541.7 -44.549
8542.8 -44.87
8544.4 -45.91
8546.3 -44.854
8547.8 -44.224
8549 -45.04
8552.1 -45.2
8552.8 -45.521
8554 -44.77
8555.1 -45.596
8556.7 -45.351
8557.8 -45.499
8559.4 -44.894
8560.9 -46.617
8562.1 -45.577
8565.5 -47.966
8566.3 -47.662
8567.1 -46.668
8567.8 -47.289
8568.6 -46.652
8570.1 -48.383
8570.9 -47.491
8571.7 -48.199
8572.5 -48.153
8573.6 -47.821
8574.4 -48.683
8577.5 -48.171
8578.6 -49.021
8580.1 -48.868
8581.3 -49.371
8582.5 -49.561
8584.8 -48.4
8585.9 -50.379
8589.8 -51.22
8590.5 -49.718
8591.7 -51.163
8593.2 -52.133
8594.4 -51.892
8594.8 -50.602
8595.9 -52.669
8597.5 -51.559
8599 -53.265
8600.2 -52.342
8601.3 -54.349
8603.6 -53.034
8604.8 -54.074
8606.7 -53.353
8607.5 -54.912
8608.6 -53.321
8610.5 -50.748
8612.1 -51.956
8614.8 -52.779
8615.9 -52.034
8616.7 -52.646
8618.2 -50.855
8619.8 -52.873
8621.3 -51.203
8622.1 -50.886
8623.2 -49.5
8624.4 -50.524
8625.2 -48.687
8627.1 -50.886
8628.2 -48.619
8629 -49.428
8629.4 -48.014
8630.5 -50.446
8632.5 -49.032
8633.6 -48.69
8634.8 -49.99
8635.9 -49.422
8637.5 -48.65
8638.2 -50.016
8639 -49.395
8639.8 -51.157
8641.3 -47.267
8642.5 -49.132
8644.8 -45.763
8645.2 -46.473
8645.6 -45.488
8646.7 -47.256
8647.5 -46.189
8648.6 -47.008
8650.9 -43.928
8651.7 -44.191
8652.5 -42.982
8653.6 -44.869
8655.6 -41.856
8657.1 -44.297
8658.3 -42.295
8658.6 -41.396
8659.4 -44.626
8660.6 -41.605
8661.3 -41.868
8662.5 -39.788
8663.3 -40.559
8664 -39.94
8665.2 -42.085
8666.3 -40.42
8667.5 -41.2
8668.6 -38.018
8670.2 -36.671
8671.3 -39.762
8673.3 -37.527
8674 -37.612
8674.8 -37.092
8675.6 -36.626
8676.3 -35.941
8677.1 -37.524
8679 -33.753
8680.6 -33.673
8681.7 -34.663
8682.9 -33.097
8684.4 -33.994
8685.6 -33.978
8686.3 -33.175
8687.1 -33.758
8688.6 -31.977
8689.8 -33.312
8690.6 -32.524
8692.1 -35.183
8692.9 -34.267
8693.7 -35.752
8695.2 -35.274
8697.5 -34.261
8699.8 -34.541
8701 -35.802
8702.1 -34.083
8704.8 -34.33
8705.6 -31.581
8706.7 -33.889
8708.7 -31.994
8711 -30.622
8712.9 -29.605
8714 -32.202
8716.7 -30.571
8717.1 -29.106
8718.3 -31.337
8719.4 -30.167
8720.2 -31.443
8721 -31.698
8721.7 -30.726
8722.5 -30.723
8723.7 -30.435
8724.4 -30.727
8726 -31.495
8726.7 -32.09
8727.9 -30.077
8728.7 -32.077
8729.4 -30.569
8730.2 -31.796
8731.4 -30.69
8734.4 -31.72
8735.6 -32.949
8736.7 -34.419
8737.9 -34.503
8741 -31.709
8744.1 -32.98
8746.4 -32.216
8749.1 -32.573
8750.2 -32.222
8751.4 -31.375
8752.5 -32.513
8753.3 -32.905
8754.4 -32.502
8755.6 -32.531
8763.7 -36.411
8764.8 -36.942
8766 -36.911
8766.8 -36.216
8767.5 -36.989
8770.6 -37.656
8772.1 -37.117
8774.1 -41.156
8776 -38.912
8779.1 -39.859
8781.4 -40.326
8782.5 -42.598
8784.1 -40.389
8784.8 -40.872
8786.8 -41.194
8789.8 -41.161
8790.6 -41.327
8793.7 -42.083
8797.2 -43.872
8799.1 -45.988
8799.8 -45.151
8800.6 -44.769
8802.2 -47.938
8804.1 -46.155
8805.2 -46.756
8806.4 -47.418
8808.7 -47.065
8809.5 -45.559
8811 -46.601
8813.7 -45.105
8815.2 -45.87
8817.2 -44.212
8818.7 -46.075
8819.5 -46.005
8820.2 -46.411
8821 -45.293
8821.8 -45.367
8822.5 -44.911
8823.7 -45.137
8825.2 -43.283
8826.4 -44.147
8827.5 -45.033
8829.5 -42.485
8831.4 -43.345
8832.9 -41.773
8834.5 -43.618
8835.6 -43.485
8836.8 -43.801
8838.7 -45.296
8840.6 -46.396
8841.4 -45.763
8842.6 -47.506
8844.5 -46.721
8847.2 -47.018
8848.3 -44.77
8854.1 -43.602
8854.9 -44.205
8856.4 -42.172
8859.1 -42.578
8859.9 -43.203
8861 -41.812
8862.2 -42.257
8863.3 -41.946
8865.3 -42.017
8866.4 -41.061
8867.6 -39.272
8872.9 -35.606
8873.7 -36.102
8874.9 -34.506
8878 -35.828
8879.1 -34.919
8880.3 -36.468
8881.8 -37.358
8883 -37.079
8884.9 -37.754
8886 -37.721
8887.2 -39.896
8891.4 -42.251
8893 -45.055
8895.3 -47.118
8897.2 -48.751
8901.4 -53.268
8903 -54.764
8907.2 -57.492
8909.9 -56.444
8911.4 -56.544
8912.2 -55.657
8913.3 -56.178
8915.7 -56.053
8920.7 -56.016
8921.4 -56.672
8923 -54.723
8926 -53.003
8927.2 -52.103
8929.1 -51.449
8930.3 -49.878
8931.4 -49.436
8934.9 -48.238
8936.4 -46.982
8937.2 -46.318
8938.4 -46.777
8940.7 -46.92
8942.2 -46.026
8944.9 -47.12
8946.1 -45.507
8947.2 -46.066
8948 -45.522
8949.1 -46.471
8953.4 -46.314
8954.5 -47.033
8958.8 -48.672
8960.3 -48.532
8961.4 -49.587
8962.2 -48.926
8963.8 -50.612
8971.1 -54.038
8972.2 -54.761
8973.4 -54.52
8975.7 -55.4
8977.6 -55.744
8983.8 -57.232
8984.9 -57.301
8986.8 -58.564
8989.1 -59.932
8990.3 -60.699
8992.2 -61.418
8994.5 -62.534
8996.5 -61.804
8997.6 -61.753
9004.9 -63.399
9009.2 -67.879
9013.4 -74.476
9031.9 -107.8
9034.9 -114.14
9036.9 -116.71
9041.9 -119.95
9048.4 -122.12
9053 -124.32
9055.3 -125.97
9056.9 -127.4
9059.9 -132.26
9062.6 -138.28
9064.9 -142.62
9068 -147.78
9071.1 -150.62
9073.4 -151.26
9074.6 -150.27
9086.9 -147.07
9088 -147.22
9089.6 -146.95
9090.7 -148.41
9092.6 -149.02
9093.8 -150.85
9095 -151.5
9096.5 -152.08
9097.6 -153.14
9098.8 -152.95
9100 -154.84
9103.4 -153.77
9104.2 -153.43
9105.3 -150.84
9106.1 -152.43
9107.7 -150.46
9109.2 -149.9
9110.3 -149.4
9111.1 -150.22
9112.7 -149.07
9116.9 -152.24
9118 -151.29
9119.6 -151.62
9120.7 -152.97
9124.2 -153.65
9125 -153.14
9126.5 -155.2
9127.3 -154.98
9129.6 -157.24
9131.5 -156.78
9132.7 -158.49
9133.4 -158.45
9134.6 -159.19
9135.4 -158.19
9137.7 -160.55
9138.8 -161.87
9140 -161.21
9141.1 -162.08
9143.8 -165.75
9145.7 -166.78
9146.9 -166.51
9148.1 -167.8
9149.6 -167.55
9151.5 -170.58
9153.1 -168.57
9153.8 -170.37
9154.6 -169.57
9155.7 -170.68
9156.5 -169.11
9158.1 -170.34
9159.2 -169.52
9160.4 -165.68
9161.1 -166.57
9162.3 -164.86
9163.4 -166.53
9165 -163.07
9166.1 -166.31
9167.3 -164.68
9167.7 -165.46
9168.8 -162.93
9169.6 -163.41
9170 -164.65
9170.8 -163.18
9172.7 -164.61
9173.8 -165.61
9175 -163.71
9175.8 -164.99
9176.5 -163.52
9177.3 -163.47
9178.1 -163.81
9178.8 -162.4
9180 -163.36
9181.5 -161.19
9182.3 -162.75
9182.7 -160.94
9183.8 -164.05
9184.6 -164.56
9185.8 -161.54
9186.9 -163.52
9188.1 -162.41
9188.8 -163.12
9189.2 -162.41
9190 -164.71
9190.8 -163.72
9191.5 -164.78
9192.3 -163.92
9194.2 -167.02
9195.4 -168.41
9196.1 -168.16
9197.7 -169.6
9200 -170.14
9200.8 -169.19
9201.5 -167.74
9201.9 -168.44
9202.7 -165.9
9203.8 -167.52
9205.4 -170.18
9206.5 -168.2
9207.7 -169.87
9209.2 -165.06
9210.4 -166.37
9211.5 -165.21
9213.1 -163.62
9214.6 -162.23
9216.5 -162.44
9217.3 -166.69
9218.1 -164.1
9220.8 -163.04
9221.5 -162.19
9223.1 -167.51
9223.8 -167.13
9225 -168.78
9225.8 -169.5
9226.5 -166.78
9227.3 -170.75
9228.5 -168.54
9232.7 -176.71
9233.5 -175.73
9234.2 -176.68
9235.8 -172.05
9236.5 -174.74
9237.3 -175.45
9238.1 -172.92
9239.2 -175.14
9240.8 -176.67
9241.5 -176.8
9242.3 -175.97
9243.1 -176.99
9243.9 -179.49
9244.2 178.29
9245.4 -176
9246.2 -177.63
9246.9 -174.82
9247.7 -177.05
9248.9 -175.36
9249.6 -178.41
9250 178.73
9251.2 -174.51
9251.6 -178.33
9252.3 178.84
9253.1 -178.59
9253.9 180
9255 -171.12
9256.9 -179.18
9257.7 179.56
9258.5 176.85
9259.6 179.43
9260.4 -177.23
9261.6 179.69
9262.3 -179.62
9263.1 -177.2
9263.9 -175.92
9265 -178.77
9265.4 179.66
9266.6 -173.99
9266.9 -173.04
9268.5 -177.09
9269.3 -176.52
9270 -177.2
9270.8 -174.92
9271.2 -178.14
9271.6 178.72
9271.9 -179.07
9272.7 179.24
9273.5 178.8
9274.6 177.29
9275.8 174.8
9276.9 177.52
9277.3 179.35
9278.1 178.79
9278.9 179.42
9279.3 -177.23
9279.6 179.5
9280 -179.72
9281.2 176.78
9281.9 174.9
9282.7 176.77
9284.3 -179.23
9285 -173.58
9285.8 -179.64
9286.6 -179.54
9287.3 178.56
9288.1 175.35
9288.5 174.31
9289.3 179.21
9290.8 -177.23
9291.6 -177.19
9292.7 -175.21
9293.5 -178.5
9294.6 176.22
9295 179.43
9296.2 -178.59
9297 175.27
9297.3 -178.74
9297.7 179.21
9298.9 -177.3
9299.6 -174.83
9300.4 -177.12
9301.2 -176.34
9302 -177
9303.5 176.22
9304.3 172.7
9305 173.99
9305.4 170.48
9306.2 176.42
9307.3 173.42
9308.9 174.83
9309.7 171.91
9310.4 172.91
9311.2 169.29
9312.3 176.56
9313.5 171.44
9315.4 163.96
9316.6 171.84
9318.1 155.14
9318.5 153.97
9319.7 167.44
9320.8 172.49
9322.7 153.95
9323.1 154.84
9324.3 176.34
9325.8 168.03
9326.2 -178.9
9327 -177.59
9327.3 -179.26
9328.5 172.12
9328.9 178.17
9330 -149.8
9330.4 -145.75
9331.6 -153.77
9332 -151.66
9333.1 -161.73
9334.7 -148.33
9336.2 -161.59
9337 -151.1
9337.4 -148.7
9338.1 -139.13
9339.3 -150.52
9340.8 -162.8
9341.6 -160.27
9343.5 -174.95
9344.7 -166.21
9346.2 -177.45
9347.4 177.15
9347.7 173.52
9348.9 -172.74
9350.4 -179.68
9351.6 172.26
9352 174.68
9352.4 170.94
9353.1 174.48
9353.9 178.53
9355.4 164.13
9356.2 172.18
9357 163.91
9357.7 174.69
9358.5 156.53
9359.3 170.24
9359.7 -174.29
9360.8 168.31
9361.6 162.52
9362 165.02
9362.4 177.17
9363.5 -176.53
9365.1 167.84
9365.4 176.26
9366.6 -169.79
9367.4 -162.34
9367.7 -163.21
9368.5 -170.16
9369.7 -164.96
9370.8 -177.32
9371.6 176.95
9372.4 -179.25
9373.1 177.19
9374.3 -157.04
9375.1 -155.33
9376.2 -169.81
9377 -177.12
9377.8 -166.83
9378.1 -169.3
9378.9 -168.54
9379.7 -176.5
9380.4 -174.37
9381.6 -164.44
9382 -177.52
9383.1 169.12
9383.9 171.3
9384.3 169.66
9385.1 163.85
9385.8 168.27
9386.6 150.68
9387.4 151.2
9388.1 136.18
9388.9 170.49
9389.7 -169.95
9390.8 169.8
9392.8 119.38
9393.9 162.97
9394.7 -171.11
9395.8 165.52
9397.4 153.98
9397.8 154.72
9399.3 124.11
9400.1 120.99
9400.8 121.38
9402 128.43
9403.1 90.655
9403.5 96.398
9405.5 43.593
9405.8 58.32
9406.6 -19.953
9407.4 -33.533
9408.1 55.481
9409.3 -79.965
9409.7 -154.19
9410.8 176.81
9412 115.08
9413.5 -13.158
9414.7 16.318
9415.1 10.942
9416.2 -140.76
9417 62.502
9418.2 -5.0648
9418.9 -15.726
9419.3 -7.7171
9420.5 -69.255
9421.2 4.8035
9422.8 -52.096
9423.9 -36.401
9425.5 -42.252
9426.2 -52.541
9428.2 -3.1674
9429.3 -20.351
9430.1 -36.34
9430.8 -16.782
9431.6 -39.764
9432.4 -27.669
9433.2 -32.473
9433.5 -24.665
9435.1 -43.317
9435.5 -42.575
9436.2 -36.811
9438.2 -66.305
9438.9 -66.869
9439.3 -72.925
9440.1 -66.443
9440.5 -87.656
9441.6 -26.454
9442.4 -37.586
9443.2 -19.969
9445.5 -47.728
9446.2 -62.354
9446.6 -58.542
9447 -68.84
9447.8 -22.425
9449.3 -40.257
9450.1 -47.02
9450.9 -37.228
9451.2 -29.631
9453.6 -74.994
9453.9 -76.246
9454.7 -96.933
9456.2 -57.056
9457.8 -87.21
9458.2 -85.571
9458.9 -74.676
9460.1 -101.34
9460.9 -80.783
9461.6 -67.473
9462 -79.381
9462.8 -64.362
9463.6 -73.951
9464.7 -53.596
9465.5 -66.624
9465.9 -63.092
9466.2 -69.312
9467.4 -51.35
9468.6 -54.844
9469.7 -72.17
9470.5 -38.227
9472 -77.53
9472.4 -79.308
9473.2 -74.266
9474.7 -84.441
9475.5 -62.33
9476.3 -98.686
9477 -63.134
9478.2 -83.593
9478.9 -69.131
9479.3 -74.351
9480.1 -67.994
9481.3 -80.485
9482 -72.232
9482.8 -32.929
9483.2 -46.458
9483.9 -35.933
9484.7 -59.206
9485.9 -28.323
9486.6 -39.22
9487 -41.94
9488.2 -33.791
9488.9 -25.87
9490.9 -68.272
9491.6 -28.258
9492.4 -28.563
9493.2 -6.001
9493.6 -11.823
9494 -3.7243
9494.7 -14.965
9495.1 -6.1081
9496.6 -29.764
9497.4 -18.725
9499 -44.868
9499.3 -43.043
9499.7 -46.255
9500.9 -36.93
9502 -60.239
9503.2 -49.198
9503.6 -45.916
9504 -50.672
9504.7 -39.362
9505.5 -55.766
9506.3 -62.735
9507.4 -38.418
9508.2 -38.642
9509.3 -55.059
9510.1 -54.176
9510.9 -60.685
9512 -41.188
9513.2 -53.426
9513.6 -55.359
9514.7 -41.846
9515.9 -52.906
9516.3 -64.516
9517 -51.393
9518.2 -67.646
9519 -50.907
9519.3 -53.284
9520.1 -65.969
9520.9 -48.41
9521.3 -62.38
9522 -51.46
9522.4 -56.413
9523.6 -23.642
9524 -41.548
9524.7 -37.482
9525.5 -31.845
9527 -63.913
9527.8 -28.351
9529.3 -51.933
9529.7 -53.849
9530.9 -25.795
9531.7 -39.458
9532.4 -30.675
9533.2 -28.696
9534 -40.842
9534.4 -37.164
9535.1 -47.174
9535.5 -44.206
9536.3 -47.52
9537.4 -38.497
9538.6 -54.378
9539 -48.217
9540.1 -58.198
9540.9 -49.998
9541.3 -59.771
9542 -51.57
9543.2 -63.769
9543.6 -65.925
9544.4 -64.586
9544.7 -68.862
9546.3 -50.004
9546.7 -51.942
9547.8 -60.064
9548.2 -58.833
9549.4 -42.168
9550.9 -65.631
9552 -64.301
9552.8 -79.437
9554 -56.797
9554.4 -59.607
9555.9 -51.951
9557.1 -69.463
9558.6 -28.837
9559.4 -41.777
9559.7 -32.514
9560.5 -45.238
9562.8 -28.991
9564 -48.596
9564.7 -44.969
9565.9 -55.776
9566.7 -66.627
9567.4 -65.808
9568.2 -68.512
9569 -64.114
9570.1 -85.452
9570.5 -86.289
9571.3 -74.047
9571.7 -75.103
9572.1 -99.376
9573.2 -19.397
9573.6 -17.773
9574.4 -43.954
9575.1 -22.539
9576.7 -53.333
9577.1 -48.886
9577.8 -39.967
9578.6 -43.038
9579.4 -45.741
9580.5 3.616
9580.9 -2.3767
9581.7 -1.9193
9582.8 -18.248
9584 -39.463
9585.5 -19.193
9586.7 22.056
9587.8 -2.8682
9589 10.661
9590.5 -27.136
9590.9 -29.187
9592.4 0.91362
9593.2 -17.901
9594 8.4822
9595.5 -8.888
9596.3 -6.0992
9596.7 -7.2624
9597.8 2.724
9598.2 4.9186
9600.9 -22.468
9601.7 -17.801
9602.1 -20.449
9602.8 -7.1718
9604.8 -49.192
9605.9 -9.6589
9606.7 -22.569
9607.8 -6.8858
9608.2 -8.1144
9609.4 -29.843
9610.9 6.1741
9612.5 -16.435
9613.2 -14.38
9613.6 -10.786
9614.8 -19.981
9615.9 -2.1941
9617.1 7.7941
9617.5 6.5222
9619 -19.468
9619.8 -8.4539
9620.9 -18.453
9621.7 -13.489
9622.5 -25.774
9623.6 -13.513
9624.8 -22.606
9625.9 -18.138
9626.3 -23.046
9627.1 -22.714
9627.5 -23.541
9628.6 -34.448
9629.8 -20.97
9630.9 -38.891
9632.5 -25.072
9633.6 -29.165
9634.8 -39.369
9635.5 -46.417
9636.3 -38.743
9638.6 -26.148
9639.4 -33.127
9640.5 -20.427
9641.7 -31.62
9642.5 -29.133
9643.2 -31.29
9644 -28.346
9645.2 -37.125
9646.3 -27.583
9647.1 -20.954
9647.9 -26.653
9648.2 -28.854
9649 -25.876
9650.2 -35.673
9650.5 -36.971
9650.9 -34.075
9651.7 -40.242
9652.5 -40.056
9653.6 -46.569
9654.4 -42.384
9654.8 -48.774
9655.5 -34.321
9655.9 -38.732
9656.3 -33.023
9657.9 -54.868
9658.6 -49.955
9659.8 -56.907
9660.6 -51.898
9662.1 -38.088
9662.5 -39.759
9663.2 -44.402
9663.6 -42.829
9664.8 -58.272
9667.1 -35.9
9668.2 -47.803
9669.4 -35.755
9669.8 -25.659
9670.9 -41.188
9671.7 -32.444
9673.2 -52.416
9674.4 -20.462
9675.6 -10.068
9675.9 -15.084
9676.7 -2.2873
9677.1 -7.6428
9677.9 -0.88785
9679 8.3747
9680.2 -2.6735
9681.3 -4.6004
9681.7 -3.0552
9682.5 0.96862
9682.9 -8.8029
9684 3.3771
9685.6 -18.563
9686.3 4.886
9687.1 -3.3562
9687.5 -1.2948
9688.6 -19.832
9689.4 -15.471
9690.2 -17.149
9691.3 -27.992
9693.3 -11.262
9693.6 -18.865
9694.8 -2.3654
9695.6 2.0146
9697.5 -16.345
9699.4 7.1794
9700.6 -0.25498
9701.3 4.3068
9702.1 13.708
9703.3 2.671
9704.4 5.3819
9705.2 -2.4284
9705.6 1.8012
9706.3 7.6766
9707.5 2.556
9708.3 5.9809
9708.6 4.6948
9709 6.6139
9710.2 31.071
9711 17.499
9712.1 27.452
9713.6 19.083
9714.4 19.901
9714.8 13.142
9716 29.038
9717.5 22.487
9718.3 13.671
9719.4 28.444
9720.6 22.126
9722.9 25.568
9723.7 22.465
9724.8 27.09
9725.6 19.139
9726.7 32.117
9727.1 33.131
9728.7 25.203
9729.4 20.156
9731.3 31.298
9732.9 21.856
9733.7 27.99
9734.4 22.983
9736 32.519
9737.5 23.322
9738.7 31.991
9739 33.34
9740.2 28.591
9741 30.407
9742.1 25.187
9743.3 27.002
9744.4 22.176
9745.2 27.652
9747.1 20.921
9747.9 20.274
9749 15.913
9750.2 15.203
9751.7 7.1409
9752.9 9.0969
9754 9.9194
9754.8 8.9908
9755.6 11.997
9757.1 7.8186
9757.5 6.7921
9758.7 2.9113
9759 4.5507
9760.2 -0.098052
9761.4 0.71539
9764.1 -3.693
9764.8 -3.2642
9765.6 -2.6431
9766.4 -4.7677
9767.5 -10.79
9768.7 -9.0475
9770.2 -12.797
9770.6 -11.572
9771.7 -13.931
9774.1 -19.54
9774.8 -20.503
9775.6 -21.394
9776.4 -17.27
9777.5 -22.05
9778.3 -22.794
9779.1 -23.471
9779.8 -22.734
9781 -25.594
9782.9 -27.916
9783.7 -29.327
9784.4 -27.964
9785.2 -28.014
9788.3 -34.797
9789.1 -34.572
9789.8 -34.378
9793.7 -41.611
9797.1 -49.42
9800.2 -56.924
9801.8 -60.717
9803.3 -64.87
9805.6 -67.626
9807.1 -74.972
9807.9 -76.799
9808.3 -75.5
9809.8 -79.515
9811.8 -82.977
9812.9 -85.372
9814.1 -89.558
9815.2 -91.378
9816 -90.781
9816.8 -92.333
9817.9 -89.877
9819.5 -95.922
9820.2 -94.595
9821.4 -93.922
9824.8 -99.406
9825.2 -97.547
9826.4 -102.48
9827.5 -100.8
9828.3 -98.853
9829.8 -104.21
9831 -102.91
9832.2 -104.45
9832.9 -104.14
9834.5 -107.76
9835.2 -106.57
9836 -107.28
9837.5 -106.57
9838.7 -112.17
9839.8 -107.56
9840.2 -110.05
9841.4 -107.23
9842.2 -107.97
9842.5 -106.04
9843.3 -109.66
9844.1 -105.49
9846 -109.96
9848.3 -113.93
9849.5 -110.98
9849.9 -111.89
9850.6 -110.42
9852.5 -116.2
9853.3 -113.01
9853.7 -114.98
9854.5 -111.31
9857.2 -119.98
9858.3 -117.13
9860.2 -121.44
9861.8 -112.39
9863.7 -122.04
9864.9 -118.19
9866.8 -123.95
9867.9 -122.88
9868.7 -123.82
9869.9 -116.56
9870.6 -114.68
9871.8 -116.55
9872.6 -115.72
9873.7 -120.93
9874.9 -126.73
9876.4 -120.38
9877.2 -117.34
9877.6 -120.93
9878.3 -116.88
9879.5 -125.79
9880.2 -130.38
9881.4 -123.03
9882.2 -126.36
9882.6 -125.14
9883.3 -127.92
9883.7 -125.52
9884.9 -133.51
9885.3 -130.21
9886 -134.55
9886.8 -133.11
9887.6 -144.48
9888.3 -134.77
9888.7 -137.13
9889.5 -133.31
9890.6 -131.6
9893.7 -147.78
9895.3 -138.91
9896 -145
9896.8 -138.66
9897.6 -147.25
9898.3 -138.04
9899.1 -148.69
9899.9 -139.52
9901.4 -148.79
9902.2 -146.74
9902.6 -145.75
9903 -148.4
9904.5 -124.03
9905.3 -126
9905.6 -124.76
9907.2 -103.72
9908.7 -119.55
9909.1 -121.8
9910.6 -88.793
9911.8 -106.94
9912.2 -108.9
9913 -106.83
9914.1 -118.04
9915.3 -105.65
9916.4 -113.76
9917.2 -118.5
9918 -100.55
9919.1 -116.39
9920.3 -121.09
9921.4 -109.32
9922.2 -101.72
9924.1 -117.3
9924.9 -102.52
9926.8 -126.43
9927.6 -115.71
9928.3 -121.28
9929.1 -104.36
9930.3 -124.35
9930.7 -122.67
9931.4 -107.66
9932.6 -121.61
9933.3 -131.06
9934.5 -118.48
9934.9 -119.7
9936 -94.823
9937.2 -84.652
9938 -95.051
9938.3 -96.353
9939.1 -108.04
9940.3 -80.342
9941 -95.623
9941.8 -84.287
9944.1 -106.83
9944.5 -100.85
9944.9 -109.03
9945.7 -94.093
9946.4 -96.385
9947.2 -86.564
9947.6 -93.526
9948.4 -81.043
9949.5 -102.4
9951 -78.219
9952.2 -86.18
9954.1 -91.439
9954.9 -103.59
9956 -81.111
9956.8 -81.928
9958.7 -101.61
9959.5 -101.08
9960.3 -83.717
9960.7 -86.515
9961.4 -72.675
9962.6 -84.22
9963 -81.607
9963.7 -94.842
9964.9 -90.248
9965.7 -96.088
9966.8 -69.577
9968 -82.727
9968.4 -80.707
9968.7 -82.931
9969.5 -106.45
9970.7 -83.793
9971.1 -85.515
9972.2 -94.561
9973 -82.864
9973.4 -84.121
9974.1 -69.982
9975.3 -90.715
9976.4 -80.29
9977.2 -80.61
9978 -65.302
9979.5 -79.155
9981.1 -72.803
9982.6 -85.16
9983 -87.295
9983.4 -84.933
9984.1 -70.079
9984.9 -78.911
9985.7 -76.244
9986.8 -87.984
9988 -94.288
9989.1 -84.644
9989.5 -86.776
9990.7 -96.916
9991.4 -93.959
9992.6 -99.206
9994.1 -95.465
9994.5 -96.493
9996.1 -109.69
9997.2 -96.093
9998 -110.66
9998.8 -105.67
9999.9 -124.79
10001 -122.11
10001 -140.08
10003 -94.112
10004 -116.23
10005 -115.31
10005 -124.38
10006 -115.22
10007 -125.88
10008 -123.14
10009 -129.83
10010 -123.77
10010 -131.36
10011 -124.88
10012 -142.78
10013 -129.35
10014 -144.14
10015 -114.54
10017 -128.76
10017 -123.96
10018 -126.39
10020 -93.841
10021 -105.36
10022 -88.237
10023 -83.281
10024 -101.38
10024 -94.418
10025 -109.77
10026 -88.262
10027 -71.063
10028 -91.418
10028 -94.659
10029 -108.21
10030 -98.63
10030 -119.27
10031 -88.726
10032 -90.738
10033 -103.39
10033 -84.207
10035 -109.08
10035 -106.79
10036 -97.153
10037 -108.63
10038 -92.949
10040 -130.49
10040 -123.65
10041 -123.76
10041 -96.465
10043 -124.72
10044 -142.17
10045 -120.25
10045 -124.54
10046 -154.18
10047 -122.52
10048 -135.24
10048 -89.392
10049 -114.28
10050 -108.96
10050 -119.67
10051 -115.73
10051 -123.79
10053 -94.312
10055 -172.89
10055 -100.22
10056 -140.44
10057 -115.82
10058 -156.23
10059 -139.92
10060 -119.2
10060 -171.3
10061 -32.97
10063 -118.7
10063 -46.271
10065 -71.792
10065 -75.438
10066 -95.602
10066 -85.678
10067 -99.931
10068 -86.376
10069 -96.915
10070 -87.186
10071 -109.3
10072 -88.844
10072 -86.731
10073 -67.911
10075 -100.42
10076 -82.916
10076 -68.04
10077 -89.403
10080 -106.06
10081 -95.167
10081 -99.937
10082 -94.649
10083 -128.74
10085 -105.44
10085 -103.47
10086 -110.3
10086 -108.05
10087 -121.8
10088 -98.33
10089 -128.63
10090 -109.44
10090 -119.2
10090 -106.61
10092 -142.34
10093 -132.97
10094 -137.34
10095 -146.09
10096 -135.13
10098 -155.03
10099 -147.86
10101 -167.41
10102 -149.4
10102 -151.54
10103 -148.51
10103 -148.96
10104 -143.56
10105 -145.34
10105 -144.13
10106 -163.14
10106 -158.5
10107 -161.97
10108 -154.1
10109 -169.52
10110 -161.54
10111 -167.28
10112 -162.24
10113 -177.09
10115 170
10116 -165.5
10118 -178.52
10119 166.61
10120 171.45
10122 166.51
10123 159.98
10124 164.69
10125 159.8
10126 153.79
10127 161.01
10128 150.93
10130 149.95
10131 145.01
10132 148.47
10135 138.81
10135 142.2
10136 130.69
10138 136.25
10140 126.71
10140 129.21
10141 126.83
10141 126.08
10142 124.45
10143 122.43
10143 119.33
10145 120.95
10148 110.93
10149 112.35
10152 103.2
10153 105.51
10155 98.189
10155 99.081
10156 89.239
10157 92.293
10158 85.004
10159 86.145
10159 84.124
10160 87.073
10162 76.54
10162 75.804
10164 81.157
10165 74.46
10166 78.361
10167 74.869
10168 69.786
10168 73.333
10169 71.002
10170 72.231
10171 69.71
10172 75.192
10172 73.411
10174 81.04
10175 68.602
10176 66.456
10177 71.198
10177 63.093
10179 74.034
10179 75.905
10180 70.651
10181 72.075
10182 70.926
10182 63.822
10183 70.385
10184 68.716
10185 72.472
10186 69.446
10187 75.952
10188 68.913
10189 69.901
10190 70.42
10191 60.543
10192 65.169
10193 65.213
10193 67.045
10195 60.837
10196 67.341
10197 70.079
10197 67.429
10198 71.092
10200 65.134
10202 66.245
10202 59.739
10203 63.313
10204 57.405
10205 58.494
10206 56.461
10207 59.979
10208 58.495
10208 58.491
10210 51.481
10210 48.662
10211 47.01
10212 50.275
10213 49.523
10213 56.096
10215 53.903
10216 54.127
10217 46.684
10218 45.298
10220 56.84
10220 52.235
10221 53.215
10222 53.302
10223 51.256
10223 54.693
10225 49.852
10226 55.282
10227 48.363
10228 46.375
10229 51.291
10230 45.113
10230 48.092
10231 46.054
10232 50.558
10233 43.738
10235 54.791
10236 49.651
10237 51.621
10238 43.69
10240 48.768
10240 44.642
10241 47.937
10242 41.507
10242 43.512
10243 39.478
10245 49.077
10245 47.557
10246 48.286
10247 41.866
10248 48.225
10249 43.111
10250 45.512
10250 44.731
10252 47.533
10252 44.037
10253 50.496
10253 42.503
10255 53.907
10257 46.316
10258 44.333
10258 46.631
10259 43.1
10260 50.85
10261 49.159
10262 45.907
10263 44.531
10264 48.477
10265 46.062
10265 47.732
10267 42.628
10268 48.304
10269 45.34
10270 46.103
10270 49.876
10272 44.073
10272 45.27
10273 38.954
10274 41.172
10275 40.15
10276 45.239
10277 40.955
10278 48.794
10280 43.71
10281 44.699
10282 42.771
10283 44.305
10285 40.136
10286 42.546
10287 40.92
10287 46.959
10289 37.389
10290 40.739
10291 35.671
10293 43.542
10294 35.884
10295 42.023
10296 37.337
10297 41.561
10297 38.564
10298 38.759
10299 37.778
10300 42.823
10300 41.108
10301 45.232
10301 44.004
10302 40.069
10303 40.066
10303 43.153
10304 41.114
10305 47.211
10307 41.682
10308 40.377
10309 41.127
10309 39.987
10310 42.429
10311 33.931
10312 46.094
10314 38.829
10315 40.231
10315 38.498
10316 40.311
10317 35.399
10318 37.764
10318 36.394
10319 41.858
10320 37.734
10321 45.862
10323 41.447
10324 42.568
10325 42.565
10325 41.234
10326 42.271
10327 38.872
10328 41.069
10329 42.397
10330 37.623
10331 42.322
10332 39.958
10333 41.42
10335 36.344
10335 35.219
10337 38.278
10338 32.252
10338 36.495
10340 32.95
10340 30.417
10341 36.034
10342 33.626
10343 34.336
10344 31.998
10345 36.464
10346 29.92
10347 33.059
10348 32.622
10349 29.354
10349 28.372
10351 32.343
10352 31.896
10354 36.663
10355 32.586
10356 30.264
10358 34.93
10359 31.494
10360 34.958
10361 29.058
10364 34.2
10365 27.082
10366 29.771
10367 30.243
10368 32.488
10369 32.512
10370 35.014
10371 30.02
10373 35.052
10374 32.913
10375 37.897
10376 32.345
10377 36.786
10378 32.05
10379 39.153
10381 35.949
10382 36.253
10383 37.704
10384 34.931
10386 37.176
10387 31.942
10389 36.445
10390 33.235
10390 34.92
10391 33.467
10392 31.014
10393 34.137
10394 33.357
10395 30.927
10396 34.997
10397 33.091
10399 31.813
10400 37.912
10402 34.17
10404 33.395
10405 33.301
10405 32.574
10406 33.519
10407 30.878
10409 36.331
10411 30.051
10413 34.95
10415 32.233
10416 30.267
10417 33.895
10417 33.628
10419 31.166
10420 34.206
10421 30.044
10422 35.1
10424 28.715
10425 30.578
10426 29.304
10426 30.195
10427 27.696
10427 32.707
10428 29.226
10429 31.104
10430 27.734
10431 32.556
10433 29.444
10434 31.295
10435 31.265
10436 31.553
10437 35.936
10439 31.72
10440 33.033
10440 32.764
10441 33.037
10442 32.721
10444 34.08
10444 35.382
10445 34.19
10447 35.898
10449 33.71
10450 34.422
10450 33.947
10452 34.003
10452 33.838
10454 36.691
10455 34.497
10457 36.261
10459 33.596
10460 35.222
10461 34.93
10462 34.112
10465 37.346
10466 34.292
10467 33.94
10468 32.697
10470 34.103
10473 30.048
10474 32.336
10475 28.714
10477 25.665
10479 25.612
10479 26.814
10480 23.301
10482 24.444
10483 22.402
10484 21.023
10486 17.628
10487 21.138
10488 20.684
10489 23.523
10490 22.217
10492 27.543
10493 25.043
10496 28.637
10497 27.302
10499 29.359
10499 29.384
10500 30.084
10503 28.23
10504 27.796
10505 26.428
10506 27.309
10507 27.608
10508 27.364
10510 25.665
10511 26.409
10512 26.94
10513 25.54
10514 26.857
10515 26.51
10516 25.055
10517 26.001
10518 26.674
10519 27.458
10521 27.189
10522 25.691
10523 28.529
10525 22.808
10526 24.257
10527 22.666
10528 21.011
10529 21.759
10530 20.832
10531 20.608
10532 21.323
10534 21.885
10534 23.689
10535 22.127
10537 22.868
10538 25.2
10539 24.028
10540 23.824
10542 25.066
10543 23.088
10544 22.417
10546 22.733
10549 21.473
10550 21.137
10551 19.152
10552 18.385
10553 19.414
10554 19.303
10556 17.871
10557 17.766
10557 17.739
10559 17.921
10563 17.472
10564 16.484
10566 13.935
10568 14.021
10570 13.143
10571 10.857
10573 9.5467
10574 10.114
10575 9.0432
10581 5.5749
10582 4.3779
10584 3.3112
10586 1.1562
10587 -2.3659
10589 -4.4585
10592 -9.5428
10595 -17.101
10601 -26.314
10603 -26.97
10605 -26.991
10610 -20.962
10612 -16.314
10614 -13.995
10615 -11.308
10616 -10.787
10618 -8.1643
10620 -7.88
10621 -8.4909
10622 -7.9691
10624 -8.7641
10626 -10.559
10627 -11.686
10630 -14.199
10631 -15.848
10636 -23.748
10638 -28.309
10642 -34.702
10644 -36.601
10646 -39.595
10652 -45.076
10653 -44.314
10654 -44.936
10656 -42.701
10657 -43.18
10661 -39.582
10662 -40.084
10664 -37.435
10669 -36.228
10671 -38.348
10675 -44.22
10678 -51.245
10688 -68.653
10689 -68.14
10694 -72.787
10696 -74.033
10702 -81.952
10704 -84.869
10706 -87.377
10711 -92.335
10716 -96.279
10716 -95.994
10718 -98.797
10720 -98.796
10723 -100.36
10727 -102.5
10728 -102.98
10729 -102.08
10733 -103.72
10734 -102.62
10736 -102.94
10737 -104.46
10740 -104.42
10741 -103.58
10744 -104.9
10748 -104.09
10749 -104.22
10750 -104.68
10751 -103.92
10752 -104.56
10754 -105.63
10756 -104.93
10757 -106.52
10759 -107.71
10760 -107.5
10761 -108.29
10763 -110.03
10764 -110.73
10765 -110.19
10766 -109.8
10767 -110.42
10768 -109.72
10770 -111.43
10771 -111.74
10771 -110.6
10773 -113.12
10774 -111.78
10777 -113.12
10779 -114.27
10781 -113.45
10782 -114.45
10783 -114.69
10784 -112
10785 -115.2
10787 -116.51
10788 -114.44
10789 -115.26
10790 -115.8
10791 -114.64
10791 -116.02
10793 -113.97
10794 -116.34
10796 -117.21
10796 -116.67
10798 -118.62
10799 -115.92
10801 -116.74
10801 -115.18
10804 -118.78
10805 -118.82
10806 -118.38
10806 -117.15
10807 -118.09
10810 -114.43
10811 -116.09
10815 -120.11
10817 -115.69
10818 -116.04
10819 -114.93
10821 -116.65
10822 -117.19
10823 -116.14
10824 -119.79
10826 -118.28
10826 -118.91
10828 -117.2
10828 -118.22
10830 -115.47
10831 -118.03
10832 -118.2
10833 -116.46
10834 -117.89
10835 -116.33
10836 -117.28
10836 -115.67
10838 -118
10838 -119.83
10840 -116.23
10842 -118.15
10843 -113.89
10845 -118.29
10846 -119.05
10847 -115.65
10848 -113.63
10849 -116.56
10850 -115.14
10851 -117.1
10852 -117.23
10853 -118.01
10854 -120.69
10854 -119.78
10855 -121.06
10856 -119.65
10858 -116.82
10858 -117.66
10859 -116.34
10860 -117.88
10861 -115.9
10863 -120.92
10866 -117.35
10867 -117.52
10868 -114.5
10869 -119.97
10870 -121.61
10871 -118.25
10873 -121.98
10874 -119.57
10875 -117.33
10876 -118.8
10878 -123.43
10879 -119.97
10881 -115.76
10882 -118.71
10883 -118.08
10884 -118.71
10884 -119.29
10885 -118.56
10886 -121.02
10887 -118.68
10888 -116.15
10889 -119.04
10889 -117.46
10889 -120.09
10890 -116.3
10891 -117.74
10892 -117.36
10893 -119.9
10894 -117.24
10894 -120.72
10896 -116.05
10897 -121.21
10898 -117.43
10899 -118.82
10900 -116.07
10901 -118.53
10902 -117.14
10903 -121.1
10904 -120.47
10905 -116.69
10907 -118.84
10909 -119.53
10909 -120.51
10911 -114.11
10912 -118.61
10913 -114.07
10914 -116.59
10915 -111.26
10916 -116.47
10918 -114.89
10919 -110.45
10920 -117.18
10921 -114.54
10922 -113.19
10923 -115.59
10924 -110.97
10925 -108.21
10926 -109.99
10927 -110.46
10927 -111.93
10928 -106.94
10929 -111.95
10931 -108.41
10931 -109.63
10932 -113.59
10933 -114.31
10934 -108.13
10935 -110.93
10937 -102.63
10939 -109.95
10940 -105.9
10940 -104.12
10941 -109.86
10943 -97.075
10944 -100.93
10946 -95.666
10947 -96.778
10948 -93.664
10949 -97.724
10950 -97.37
10951 -96.258
10952 -99.678
10954 -96.66
10955 -103.55
10956 -103.38
10957 -104.25
10958 -100.44
10961 -105.09
10961 -110.48
10963 -107.6
10963 -108.21
10965 -102.5
10966 -106.35
10967 -105.56
10968 -110.01
10969 -106.36
10970 -108.91
10971 -107.04
10973 -105.98
10974 -108.17
10976 -105.4
10976 -107.29
10978 -107.91
10980 -101.3
10983 -109.67
10984 -105.25
10985 -110.24
10986 -108.27
10986 -110.34
10988 -106.15
10988 -108.5
10989 -105.33
10990 -110.47
10991 -106.27
10991 -107.85
10992 -106.44
10993 -107.62
10993 -105.73
10995 -108.92
10995 -108.58
10996 -109.96
10997 -105.01
10998 -109.98
10999 -109.3
11000 -107.57
11001 -110.38
11003 -105.53
11004 -104.62
11005 -107.53
11005 -105.44
11006 -106.7
11008 -97.535
11008 -100.37
11010 -90.852
11010 -91.271
11011 -90.219
11012 -93.787
11013 -92.359
11014 -92.534
11015 -90.45
11016 -92.193
11018 -87.533
11019 -89.486
11021 -86.235
11022 -87.823
11023 -87.853
11023 -87.105
11024 -90.532
11025 -87.854
11025 -90.72
11026 -89.845
11027 -88.894
11028 -91.431
11029 -92.641
11030 -91.608
11031 -96.455
11031 -94.66
11033 -97.928
11033 -96.283
11035 -99.427
11035 -99.662
11037 -100.42
11038 -103.56
11038 -103.47
11040 -106.42
11043 -109.68
11044 -107.4
11045 -109.83
11046 -111.82
11047 -108.03
11048 -111.28
11050 -113.26
11050 -111.69
11051 -114.44
11053 -107.95
11054 -111.12
11055 -113.2
11056 -111.37
11058 -114.88
11059 -111.63
11060 -113.98
11061 -108.47
11063 -117.57
11064 -114.19
11066 -110.61
11067 -112.93
11068 -112.11
11068 -114.5
11069 -112.61
11069 -111.77
11070 -113.02
11071 -106.67
11072 -109.84
11073 -108.48
11074 -110.83
11075 -110.16
11076 -109.08
11077 -108.39
11078 -106.15
11079 -109.8
11080 -108.61
11081 -110.51
11082 -103.38
11083 -105.31
11084 -104.32
11085 -109.04
11086 -103.34
11087 -106.18
11088 -101.24
11091 -108.78
11091 -109.65
11092 -108.2
11093 -109.02
11094 -106.6
11096 -111.79
11097 -113.06
11098 -115.11
11100 -111.87
11101 -114.7
11102 -117.35
11103 -110.07
11106 -117.55
11106 -116.47
11106 -118.11
11108 -115.88
11109 -113.69
11110 -120.13
11111 -112.55
11112 -113.6
11113 -114.83
11114 -113.03
11115 -115.69
11116 -118.3
11118 -111.77
11120 -109.98
11120 -112.12
11121 -109.97
11123 -113.71
11124 -109.75
11125 -109.43
11125 -110.7
11128 -103.54
11128 -105.84
11131 -102.36
11132 -102.1
11133 -102.49
11134 -100.1
11135 -102.51
11136 -101.28
11137 -102.69
11138 -98.767
11140 -104.21
11141 -101.86
11142 -104.08
11143 -105.92
11144 -104.31
11145 -104.09
11145 -106.54
11146 -108.41
11148 -105.81
11149 -113.9
11151 -111.76
11151 -111.08
11152 -108.78
11154 -112.97
11155 -110.2
11156 -112.82
11156 -109.43
11159 -114.94
11160 -112.7
11161 -113.11
11161 -111.69
11162 -114.34
11164 -115
11165 -113.3
11166 -117.38
11167 -115.81
11168 -119.76
11169 -117.46
11170 -121.34
11171 -118.67
11173 -119.39
11174 -116.51
11175 -119.05
11176 -120.66
11177 -117.81
11177 -119.86
11178 -116.64
11180 -120.6
11180 -119.86
11181 -115.15
11182 -119.64
11183 -117.1
11185 -119.8
11185 -118.76
11186 -119.83
11187 -120.55
11187 -121.62
11188 -123.2
11189 -121.36
11190 -121.89
11191 -123.69
11192 -123.11
11193 -125.21
11194 -122.68
11195 -129.09
11196 -127.91
11197 -127.81
11197 -126.66
11199 -130.71
11200 -131.82
11201 -128.59
11203 -128.5
11204 -128.21
11205 -130.5
11205 -130.06
11206 -131.34
11207 -126.86
11208 -130.19
11210 -131.33
11212 -129.11
11213 -131.39
11213 -131.64
11214 -131.34
11216 -127.81
11217 -130.46
11218 -131.05
11220 -130.1
11221 -132.11
11222 -129.66
11223 -128.95
11225 -133.33
11225 -133.79
11227 -130.68
11229 -135.66
11230 -137.12
11232 -138.11
11233 -135.58
11234 -137.5
11235 -138.74
11236 -140.14
11237 -138.28
11238 -140.86
11238 -139.39
11239 -141.4
11240 -140.14
11242 -144.58
11243 -139.79
11244 -141.8
11245 -141.53
11246 -141.82
11247 -143.19
11248 -138.79
11249 -142.79
11250 -142.31
11252 -140.1
11253 -140.91
11254 -139.68
11255 -139.02
11256 -139.81
11257 -136.44
11258 -141.16
11260 -136.98
11261 -136.58
11262 -140.63
11263 -138
11265 -131.18
11267 -134.87
11268 -133.95
11268 -134.82
11268 -133.74
11270 -138.57
11271 -129.47
11273 -136.17
11274 -134.99
11275 -139.5
11276 -134.66
11277 -138.36
11278 -137.81
11280 -140.38
11281 -140.14
11282 -141.48
11282 -137.44
11283 -140.59
11284 -139.58
11285 -141.66
11286 -139.1
11287 -140.35
11288 -141.15
11290 -141.65
11291 -141.97
11292 -140.22
11293 -140.24
11294 -141.86
11295 -138.14
11296 -138.67
11297 -142.74
11298 -141.28
11299 -142.17
11300 -142.31
11300 -139.85
11302 -139.89
11302 -138.93
11302 -140.35
11303 -136.3
11306 -142.29
11307 -141.55
11308 -143.1
11309 -142.8
11310 -140.44
11311 -141.81
11312 -139.71
11313 -143.43
11313 -142.62
11315 -148.86
11316 -148.88
11316 -150.46
11317 -146.95
11318 -147.42
11320 -148.25
11320 -149.55
11321 -149.55
11324 -152.06
11325 -151.23
11328 -153.32
11329 -151.17
11330 -149.55
11332 -152.24
11333 -150.94
11333 -151.81
11335 -148.47
11336 -150.16
11337 -149.21
11337 -150.22
11338 -152.84
11339 -149.23
11340 -147.72
11340 -150.22
11341 -149.26
11342 -154.54
11343 -153.79
11344 -158.46
11345 -154.65
11345 -156.15
11347 -151.42
11348 -149.57
11350 -154.27
11350 -154.17
11351 -153.7
11352 -155.43
11352 -152.3
11353 -155.87
11355 -153.39
11355 -156.8
11356 -154.73
11357 -151.8
11358 -153.81
11359 -153.61
11360 -157.99
11361 -157.38
11363 -160.51
11363 -155.44
11365 -161.76
11366 -160.46
11367 -156.91
11368 -162.09
11369 -162.58
11370 -157.14
11371 -161.47
11371 -160.26
11372 -162.22
11372 -159.3
11373 -160.37
11374 -157.69
11375 -164.7
11377 -163.02
11377 -163.79
11379 -171.1
11379 -169.73
11380 -173
11381 -175.4
11383 -171.68
11383 -172.63
11384 -178.11
11385 -177.87
11386 -179.55
11387 -178.49
11388 176.01
11389 174.99
11389 178.9
11390 -179.49
11391 178.92
11391 -179.83
11392 179.17
11393 -179.04
11393 178.06
11394 -179.42
11395 175.23
11395 178.43
11396 -176.43
11397 -176.48
11398 -178.72
11398 178.95
11399 -179.42
11399 -175.79
11400 -177.08
11400 -175.55
11401 176.22
11402 -179.42
11402 178.62
11404 -176.64
11404 -179.94
11405 179.21
11406 177.86
11407 176.95
11408 -178.54
11409 179.07
11410 -178.24
11410 178.84
11411 -171.02
11412 -169.36
11413 -178.91
11414 -176.96
11414 -179.06
11415 -173.31
11416 -178.98
11417 178.48
11418 -175.45
11419 -176.31
11420 -171.1
11422 -176.06
11424 -161.39
11424 -164.38
11425 -160.33
11427 -166.83
11428 -165.21
11429 -170.66
11432 -158.8
11433 -160.63
11434 -157.19
11437 -162.34
11438 -157.57
11439 -160.47
11441 -150.89
11442 -157.88
11443 -157.31
11444 -157.65
11444 -155.69
11445 -156.18
11446 -154.97
11447 -157.71
11447 -155.38
11449 -163.59
11450 -156.61
11451 -161.77
11452 -158.31
11453 -164.03
11455 -171.04
11455 -168.99
11456 -169.03
11458 -173.26
11458 -170.88
11460 -179.5
11460 -176.64
11462 -179.9
11463 -178.28
11464 -179.8
11464 -178.77
11465 178.03
11466 -178.43
11467 -177.68
11468 176.41
11469 175.26
11470 165.76
11471 173.19
11471 174.89
11473 167.61
11475 174.42
11476 163.06
11477 165.11
11477 161.02
11478 164.8
11479 164.59
11479 163.86
11480 158.27
11481 162.85
11482 157.61
11483 175.65
11484 176.5
11484 179.58
11485 177.84
11486 -178.01
11487 178.54
11488 -169.72
11489 -165.1
11489 -169.66
11490 -176.78
11492 179.83
11493 -160.38
11494 -163.95
11495 -167.58
11496 -155.19
11497 -162.11
11499 -152.87
11500 -158.31
11501 -152.08
11502 -155.6
11503 -162.38
11505 -149.45
11506 -150.78
11506 -154.47
11507 -151.63
11508 -156.3
11509 -150.07
11510 -157.94
11510 -150.86
11512 -161.4
11513 -155.18
11514 -163.91
11515 -160.17
11516 -160.35
11517 -159.45
11518 -157.38
11520 -169.79
11520 -168.18
11521 -168.17
11522 -169.32
11522 -169.49
11523 -164.42
11524 -176.1
11526 -165.41
11527 -169.21
11527 -163.54
11529 -169.18
11529 -168.18
11530 -173.09
11530 -174.09
11531 -171.54
11532 -164.9
11533 -165.64
11534 -160.93
11535 -166.48
11536 -158.62
11536 -161.24
11537 -158.01
11537 -166.28
11539 -147.63
11539 -149.4
11540 -141.78
11542 -156.71
11543 -154.44
11544 -158.91
11544 -149.3
11546 -161.45
11547 -152.24
11548 -158.12
11549 -149.68
11550 -155.74
11550 -152.01
11551 -157.89
11552 -156.57
11553 -161.65
11554 -163.38
11554 -164.25
11555 -153.22
11555 -155.16
11556 -145.93
11558 -158.63
11559 -154.54
11559 -157.5
11561 -151.74
11562 -157.13
11563 -155.73
11565 -169.63
11565 -163.63
11566 -165.61
11567 -162.82
11567 -164.72
11568 -163.26
11569 -164.43
11569 -162.02
11570 -167
11572 -160.35
11572 -158.07
11573 -162.48
11573 -159.42
11575 -169.35
11576 -166.71
11576 -159.24
11578 -163.98
11579 -170.64
11580 -157.66
11581 -161.18
11582 -154.35
11583 -155.2
11583 -153.88
11584 -157.73
11586 -131.84
11588 -148.2
11589 -144.91
11591 -162.49
11592 -150.97
11594 -156.03
11596 -141.89
11597 -162.72
11598 -158.43
11598 -161.14
11599 -149.85
11600 -151.67
11601 -152.5
11602 -145.84
11602 -153.72
11603 -151.41
11604 -140.09
11604 -141.82
11605 -133.34
11606 -137.64
11606 -130.99
11607 -137.32
11608 -125.18
11609 -130.44
11610 -131.54
11610 -130.47
11611 -133.08
11611 -133.88
11612 -130
11614 -137.29
11615 -127.02
11615 -129.1
11617 -120.09
11618 -121.47
11619 -119.6
11620 -125.07
11621 -124.25
11621 -121.49
11622 -124.99
11623 -117.86
11625 -127.45
11626 -117.97
11627 -127.49
11628 -132.68
11629 -126.75
11630 -127.52
11631 -130.47
11632 -140.52
11634 -128.74
11636 -133.84
11636 -135.12
11637 -133.08
11639 -139
11639 -137.72
11641 -143.54
11641 -141.77
11642 -147.81
11643 -147.73
11644 -148.55
11644 -149.38
11645 -148.12
11646 -150.41
11646 -148.44
11647 -151.21
11648 -151.72
11649 -156.28
11650 -155.97
11652 -162.63
11652 -167.95
11653 -162.49
11654 -163.88
11655 -172.6
11656 -171.62
11657 -174.07
11657 -173.35
11659 -175.81
11659 -177.19
11661 177.68
11661 179.88
11662 171.76
11663 173.96
11664 168.25
11665 169.63
11666 166.33
11666 170
11667 172.84
11669 163.53
11671 170.38
11672 166.86
11672 169
11674 159.91
11674 163.16
11675 175.58
11676 157.6
11677 166.57
11678 164.14
11679 170.84
11680 168.05
11681 169.68
11682 157.83
11684 168.43
11684 165.06
11686 170.38
11686 166.59
11687 161
11688 160.01
11689 164.41
11689 162.45
11690 159.48
11691 160.31
11691 155.01
11692 156.3
11692 151.8
11694 160.96
11695 143.92
11696 154.86
11697 152.27
11697 155.12
11698 149.59
11699 169.33
11700 172.21
11701 -178.71
11702 168.3
11702 166.61
11703 174.45
11704 173.5
11704 170.4
11705 -174.71
11706 174.55
11707 -178.38
11709 176.28
11709 -175.38
11710 166.5
11711 173.65
11712 -178.06
11713 176.47
11714 173.6
11715 169.47
11716 173.16
11716 170.37
11717 174.8
11717 168.89
11718 179.06
11719 -172.66
11720 -168.64
11721 -179.16
11722 179.93
11722 178.82
11723 176.08
11724 173.8
11724 176.39
11725 167.2
11726 179.1
11727 -179.44
11728 172.76
11729 178.22
11730 170.98
11731 177.24
11732 -180
11733 166.38
11734 171.92
11735 167.93
11736 173
11737 168.37
11738 170.46
11741 162.56
11741 165.3
11742 155.79
11744 167.75
11746 145.82
11747 148.38
11748 140.99
11749 142.79
11749 141.83
11750 146.78
11751 140.33
11752 146.98
11753 144.64
11754 136.58
11755 132.92
11756 140.05
11757 139.46
11759 153.56
11760 157.61
11761 159.58
11762 141.85
11762 137.78
11763 147.08
11764 134.39
11765 145.96
11766 129.55
11766 145.18
11767 136.64
11767 151.93
11768 127.22
11769 165.46
11770 138.99
11771 135.48
11772 148.75
11773 143.55
11774 164.6
11775 148.5
11776 167
11777 164.6
11778 158.09
11778 158.91
11779 167.08
11779 159.49
11780 160.87
11780 162.76
11781 164.89
11782 163.21
11783 170.11
11784 158.13
11785 158.86
11785 155.82
11786 160.79
11786 162.98
11787 174.17
11788 -166.29
11789 -172.4
11790 168.88
11791 -179.61
11792 176.58
11793 -170.95
11793 -173.11
11794 168.03
11795 -172.49
11796 -171.55
11796 169.66
11798 -164.91
11798 -166.76
11799 -174.56
11799 -165.11
11800 -174.37
11801 165.88
11802 167.45
11803 165.92
11804 179.34
11806 157.13
11807 172.69
11808 167.71
11808 177.97
11809 157.4
11811 151.66
11811 157.77
11812 156.39
11813 152.76
11814 154.38
11816 147.32
11816 149.09
11816 146.16
11817 150.34
11818 132.63
11819 149.76
11820 145.39
11821 138.4
11822 145.85
11823 147.45
11824 130.3
11825 141.37
11826 120.49
11827 141.73
11828 154.64
11829 135.21
11831 119.59
11831 144.28
11834 118.44
11835 117.03
11836 101.65
11838 139.39
11839 153.02
11839 154.56
11840 163.68
11841 133.1
11842 134.71
11843 109.76
11844 161.14
11845 158.86
11845 167.78
11848 120.16
11849 151.25
11850 156.82
11851 146.25
11852 156.65
11854 137.6
11855 150.97
11856 138.78
11857 116.78
11858 134.47
11859 132.8
11859 131.29
11861 144.59
11861 148.24
11862 169.2
11864 147.34
11864 152.72
11864 146.7
11865 177.39
11866 167.36
11867 -176.57
11868 -174.82
11868 -170.61
11869 -152.6
11870 -172.08
11871 -170.11
11871 172.69
11872 -178.53
11873 -171.78
11873 -172.52
11874 -164
11875 -178.44
11876 158.49
11877 164.07
11877 148.36
11878 165.49
11880 136.2
11881 139.85
11882 160.94
11883 155.78
11883 171.79
11884 124.53
11886 155.91
11886 160.41
11887 143.22
11888 155.94
11889 135.22
11889 141.81
11890 127.67
11891 136.39
11892 126.91
11893 135.93
11893 131.79
11894 142.55
11895 136.66
11896 143.76
11898 111.33
11899 118.88
11899 134.65
11902 108.6
11902 115.78
11903 91.429
11904 108.47
11906 85.431
11907 95.328
11908 126.73
11909 108.97
11910 100.75
11911 104.55
11913 85.638
11914 94.274
11915 87.158
11916 95.455
11916 94.632
11918 74.237
11919 76.331
11919 83.643
11921 68.501
11922 72.978
11923 66.176
11923 55.611
11924 57.501
11925 47.401
11926 61.905
11927 47.85
11928 62.729
11929 54.093
11929 67.23
11931 48.813
11932 45.275
11932 46.481
11933 51.16
11934 36.343
11934 37.153
11936 27.037
11936 30.45
11937 31.256
11938 42.761
11939 36.424
11939 44.103
11941 20.478
11941 22.336
11943 28.904
11943 26.646
11944 33.39
11944 29.148
11945 7.1602
11946 14.175
11947 7.8458
11949 23.212
11950 2.0858
11951 15.706
11952 0.34877
11953 4.4477
11954 11.005
11956 -0.53086
11957 -4.4109
11958 -2.075
11958 -3.0733
11959 4.0105
11961 -7.4627
11961 -9.0928
11963 14.307
11964 4.385
11964 5.1725
11965 9.6941
11966 4.3884
11967 6.7119
11970 -6.4955
11971 -3.5398
11972 0.60436
11973 -1.5349
11973 3.5211
11975 -9.9923
11976 0.41862
11977 -16.563
11978 -4.9584
11979 -13.002
11980 -9.6736
11981 -16.589
11982 -13.789
11983 -21.06
11984 -12.893
11986 -21.555
11986 -18.719
11988 -23.16
11989 -17.773
11990 -19.663
11990 -19.524
11991 -23.662
11993 -27.926
11994 -26.842
11995 -30.87
11996 -30.885
11998 -34.391
12000 -31.414
12000 -32.428
12001 -39.625
12002 -40.673
12003 -38.763
12004 -43.259
12005 -42.264
12005 -46.678
12006 -44.945
12007 -49.855
12009 -55.98
12010 -55.641
};

\nextgroupplot[
height=3cm,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
xmin=0, xmax=12000,
scaled x ticks=false,
xtick={0,2000,4000,6000,8000,10000,12000},
xticklabels={0,2,4,6,8,10,12},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Coherence},
ymin=0, ymax=1,
ytick={0,0.25,0.5,0.75,1},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.47714
0.39063 0.10906
0.78126 0.5959
1.1719 0.38339
1.5625 0.64054
1.9532 0.61437
2.3438 0.33616
2.7344 0.41641
3.125 0.30936
3.5157 0.039079
3.9063 0.67944
4.2969 0.39271
4.6876 0.5403
5.0782 0.49961
5.4688 0.56591
5.8595 0.8535
6.2501 0.73141
6.6407 0.82995
7.0314 0.87014
7.422 0.75883
7.8126 0.68177
8.2032 0.72897
8.5939 0.82023
8.9845 0.77649
9.3751 0.84974
9.7658 0.87604
10.156 0.76801
10.547 0.78784
10.938 0.85496
11.328 0.93435
11.719 0.75246
12.11 0.74051
12.5 0.92541
12.891 0.64775
13.281 0.86744
13.672 0.93176
14.063 0.87503
14.453 0.77737
14.844 0.83691
15.235 0.67308
15.625 0.778
16.016 0.66398
16.406 0.75761
16.797 0.92446
17.188 0.77669
17.578 0.64334
17.969 0.73744
18.36 0.67601
18.75 0.62234
19.141 0.64634
19.532 0.78442
19.922 0.10815
20.313 0.16974
20.703 0.13941
21.094 0.5526
21.485 0.6646
21.875 0.61994
22.266 0.78469
22.657 0.9317
23.047 0.70783
23.438 0.79965
23.828 0.73207
24.219 0.93611
24.61 0.92284
25 0.8415
25.391 0.91716
25.782 0.92707
26.172 0.80105
26.563 0.81089
26.954 0.92706
27.344 0.89348
27.735 0.8135
28.125 0.82004
28.516 0.71759
28.907 0.72628
29.297 0.50637
29.688 0.6372
30.079 0.55543
30.469 0.62992
30.86 0.013577
31.25 0.55759
31.641 0.58297
32.032 0.7843
32.422 0.83768
32.813 0.96354
33.204 0.88627
33.594 0.87435
33.985 0.83977
34.376 0.94064
34.766 0.97326
35.157 0.94047
35.547 0.91673
35.938 0.98896
36.329 0.96435
36.719 0.98692
37.11 0.94061
37.501 0.97492
37.891 0.94883
38.282 0.94825
38.672 0.94127
39.063 0.97686
39.454 0.92215
39.844 0.93496
40.235 0.96057
40.626 0.85835
41.016 0.82688
41.407 0.72234
41.798 0.8104
42.188 0.59507
42.579 0.90244
42.969 0.92414
43.36 0.95581
43.751 0.96342
44.141 0.97566
44.532 0.99452
44.923 0.98302
45.704 0.97792
46.094 0.9903
46.876 0.99364
47.266 0.9929
47.657 0.99678
48.438 0.99496
48.829 0.9972
49.61 0.99092
50.001 0.99557
50.391 0.99418
50.782 0.99761
51.173 0.9937
51.954 0.9935
52.345 0.99005
52.735 0.99238
53.126 0.99812
53.516 0.99106
53.907 0.99101
54.688 0.98417
55.079 0.99197
55.47 0.99518
55.86 0.99473
56.251 0.99791
56.641 0.99336
57.813 0.99815
62.892 0.99773
65.235 0.99618
66.017 0.99557
66.407 0.99451
67.189 0.99593
69.532 0.99801
72.267 0.99896
77.736 0.99773
81.642 0.99803
84.376 0.99916
91.017 0.99854
94.923 0.99834
101.95 0.99915
133.99 0.99964
137.5 0.99971
173.05 0.99981
208.6 0.99828
209.38 0.99675
210.55 0.99961
219.93 0.99967
232.82 0.99971
246.49 0.99989
256.25 0.9999
276.18 0.99993
330.08 0.99984
336.33 0.99987
354.3 0.99986
369.15 0.99987
391.8 0.99987
399.62 0.9999
487.9 0.99989
503.91 0.99993
525.01 0.99994
869.54 0.99993
910.95 0.99755
916.42 0.99706
930.48 0.99987
1183.6 0.99989
1447.7 0.99869
1459.8 0.99917
1472.7 0.99806
1485.6 0.99855
1493.4 0.99918
1542.2 0.99892
1549.2 0.99893
1605.9 0.99807
1647.7 0.99799
1705.1 0.9994
1900.8 0.99974
1923.1 0.99982
2572.7 0.99931
2589.9 0.99919
2690.7 0.99764
2698.5 0.99846
2703.2 0.99806
2723.9 0.99908
2769.2 0.99913
2799.7 0.99944
2830.5 0.99884
2838.3 0.99865
2845.7 0.9993
2858.2 0.99838
2875 0.99794
2881.7 0.99897
2888.7 0.99915
2898.5 0.99901
2905.1 0.99824
2941.1 0.99784
2946.5 0.99671
2952.4 0.99796
2955.9 0.99797
2963.7 0.99667
2967.2 0.99532
2970.7 0.99421
2973.1 0.99291
2983.6 0.99226
2991.1 0.99611
2999.7 0.99699
3019.2 0.99176
3029.3 0.99563
3042.2 0.99247
3049.7 0.99668
3052 0.99751
3061.8 0.99814
3084 0.99666
3087.9 0.99766
3092.2 0.9974
3096.1 0.99734
3102.8 0.99714
3110.2 0.99363
3111 0.99199
3112.9 0.98892
3113.7 0.98532
3115.3 0.98012
3116.1 0.97332
3116.5 0.9721
3117.2 0.95939
3118 0.95516
3118.4 0.94229
3119.2 0.93028
3119.6 0.9115
3120 0.88488
3120.4 0.86718
3120.8 0.8415
3121.5 0.71409
3121.9 0.58103
3122.3 0.4827
3122.7 0.33887
3123.1 0.14345
3123.5 0.071797
3123.9 0.23569
3124.3 0.4415
3124.7 0.57963
3125 0.67754
3125.4 0.79255
3125.8 0.84437
3126.2 0.88234
3127 0.91972
3127.4 0.94395
3127.8 0.95703
3128.2 0.95853
3128.6 0.9688
3129.7 0.98478
3130.1 0.98413
3130.5 0.991
3131.3 0.99405
3132.1 0.99233
3132.9 0.9954
3133.3 0.99726
3133.6 0.99552
3134.4 0.99573
3135.2 0.99236
3136 0.99223
3136.8 0.98964
3137.2 0.99221
3138.3 0.98611
3138.7 0.98852
3139.5 0.98256
3140.3 0.98732
3140.7 0.98328
3141.1 0.98426
3141.5 0.97892
3141.8 0.98355
3142.6 0.97735
3143 0.98601
3144.2 0.98253
3149.3 0.98831
3150 0.99023
3151.2 0.99153
3151.6 0.99097
3152 0.99335
3152.8 0.99093
3153.2 0.9941
3155.5 0.99461
3157.1 0.99471
3157.5 0.99397
3158.3 0.99587
3159 0.99257
3159.4 0.99553
3159.8 0.99557
3160.2 0.99252
3161.4 0.99298
3161.8 0.99103
3162.2 0.9931
3164.5 0.99051
3165.7 0.98806
3166.1 0.99085
3166.8 0.98735
3168 0.98783
3168.4 0.98658
3168.8 0.9894
3173.9 0.98929
3178.6 0.99367
3179.7 0.99309
3183.3 0.99046
3185.2 0.98791
3185.6 0.98413
3186 0.98599
3188.7 0.97695
3189.9 0.97558
3191.1 0.97519
3191.5 0.97738
3191.8 0.97238
3193.4 0.97846
3193.8 0.97706
3195 0.979
3195.4 0.98358
3195.8 0.98149
3196.5 0.98533
3196.9 0.98259
3197.3 0.98496
3197.7 0.98443
3198.1 0.98652
3199.7 0.98426
3200 0.93027
3200.4 0.98168
3201.2 0.98378
3201.6 0.98093
3202 0.98293
3202.4 0.98125
3202.8 0.97641
3204.3 0.97545
3204.7 0.97022
3205.9 0.96082
3206.3 0.95622
3206.7 0.95648
3207.1 0.94645
3207.5 0.95137
3207.9 0.94424
3208.3 0.94372
3208.6 0.93744
3209 0.93601
3209.4 0.925
3209.8 0.92675
3210.2 0.9312
3211 0.9228
3211.4 0.92569
3211.8 0.9232
3212.2 0.93491
3212.5 0.9331
3213.7 0.94187
3214.1 0.94892
3214.5 0.95126
3214.9 0.95019
3215.3 0.95936
3216.1 0.96955
3216.8 0.97163
3217.2 0.98006
3218 0.98142
3218.4 0.98299
3218.8 0.98821
3219.2 0.98646
3220 0.99045
3222.3 0.99529
3227.4 0.9972
3228.6 0.99708
3230.5 0.99722
3231.7 0.99779
3233.3 0.99723
3236 0.99792
3236.8 0.99781
3261.8 0.9966
3264.5 0.99731
3266.5 0.99743
3272.7 0.99835
3274.7 0.99827
3283.6 0.99799
3284.4 0.99731
3289.9 0.99808
3302.8 0.99084
3304.7 0.98588
3305.1 0.98744
3306.3 0.97993
3306.7 0.98105
3307.1 0.97848
3307.5 0.97926
3307.9 0.97676
3308.3 0.97736
3309.4 0.97115
3310.6 0.96737
3311 0.96378
3311.8 0.96415
3312.2 0.9579
3312.6 0.9559
3312.9 0.96117
3313.3 0.95493
3313.7 0.95786
3314.5 0.95717
3314.9 0.95888
3315.3 0.95616
3315.7 0.9594
3316.1 0.95702
3316.5 0.96024
3316.8 0.95751
3317.2 0.96216
3318.4 0.96273
3318.8 0.96705
3319.2 0.9663
3319.6 0.96852
3320.8 0.96892
3321.1 0.97224
3321.9 0.97403
3322.7 0.97871
3323.1 0.97719
3324.3 0.98124
3325.1 0.9826
3326.2 0.98363
3332.9 0.98897
3334 0.9908
3334.8 0.99231
3343.8 0.99477
3348.9 0.98849
3350.4 0.98938
3351.2 0.98834
3351.6 0.98788
3352 0.99044
3353.2 0.98997
3359.8 0.99434
3361.8 0.99466
3363.3 0.99504
3379.7 0.99464
3380.5 0.99279
3385.6 0.9935
3386 0.99226
3386.4 0.99436
3388.3 0.99476
3389.5 0.99546
3393.4 0.99032
3394.6 0.98318
3395 0.98214
3395.4 0.97714
3396.5 0.97088
3396.9 0.96517
3397.7 0.95993
3398.1 0.96393
3398.5 0.95601
3398.9 0.95276
3399.3 0.95219
3399.7 0.94806
3400.1 0.94627
3400.4 0.95184
3400.8 0.94453
3401.2 0.95263
3401.6 0.9481
3402 0.94691
3402.4 0.95418
3402.8 0.9534
3403.2 0.95552
3403.6 0.95346
3404 0.95717
3404.3 0.95741
3405.1 0.96905
3405.5 0.96863
3405.9 0.97372
3406.3 0.97279
3407.5 0.98047
3408.3 0.98723
3408.6 0.98637
3410.2 0.99359
3411.4 0.99675
3412.2 0.99522
3415.3 0.98976
3415.7 0.98689
3416.5 0.98766
3418 0.98496
3430.1 0.99447
3438.3 0.98716
3439.1 0.98601
3441.8 0.98144
3450.1 0.9813
3450.8 0.98223
3454 0.9829
3455.9 0.98412
3457.1 0.98462
3458.6 0.98507
3459.8 0.98538
3471.5 0.99224
3473.9 0.99133
3475.8 0.98979
3478.6 0.98846
3480.9 0.98853
3482.1 0.98755
3485.2 0.9865
3486 0.98671
3487.9 0.98756
3488.7 0.98692
3489.9 0.9866
3497.7 0.99313
3499.3 0.99417
3501.6 0.99533
3503.2 0.9953
3505.1 0.99469
3505.9 0.99375
3507.1 0.99373
3507.9 0.99171
3509.4 0.98817
3510.6 0.98607
3511.4 0.98454
3511.8 0.98151
3512.2 0.9822
3512.9 0.9771
3513.3 0.97794
3513.7 0.97217
3514.1 0.97189
3516.9 0.94912
3517.6 0.93705
3518 0.92389
3518.4 0.91744
3519.2 0.88721
3519.6 0.88201
3520 0.84511
3520.4 0.84725
3520.8 0.7886
3521.1 0.73695
3521.5 0.68055
3521.9 0.70991
3522.3 0.6418
3522.7 0.64296
3523.1 0.73694
3523.5 0.75675
3523.9 0.82243
3524.7 0.89143
3525.1 0.9132
3525.4 0.92347
3525.8 0.93917
3526.2 0.94981
3526.6 0.94877
3527 0.957
3528.6 0.97184
3529.4 0.97194
3530.1 0.97995
3531.3 0.97697
3531.7 0.97981
3532.1 0.97788
3532.5 0.98124
3534 0.97949
3534.8 0.98133
3535.2 0.97924
3536 0.98088
3537.9 0.98111
3538.7 0.98137
3541.9 0.9807
3542.2 0.98206
3543.4 0.97856
3545.4 0.98002
3545.8 0.98152
3546.9 0.97877
3548.1 0.98246
3548.5 0.98026
3550.4 0.98285
3552 0.98115
3553.6 0.98094
3555.5 0.97826
3556.3 0.97776
3557.1 0.97542
3557.9 0.97475
3558.6 0.97179
3560.6 0.96687
3561 0.96416
3561.4 0.96465
3561.8 0.96242
3562.9 0.96206
3563.3 0.95825
3563.7 0.96071
3564.1 0.96029
3564.5 0.95753
3565.3 0.9604
3565.7 0.9579
3566.9 0.96012
3568.4 0.96008
3571.1 0.96506
3573.1 0.96819
3575.4 0.96989
3575.8 0.97158
3576.6 0.97037
3579 0.96877
3582.5 0.95707
3583.6 0.94967
3586 0.92371
3586.4 0.91853
3587.2 0.91286
3587.6 0.90738
3587.9 0.90655
3588.7 0.90021
3589.9 0.89816
3590.3 0.89989
3590.7 0.89834
3591.9 0.90488
3592.2 0.90364
3592.6 0.90557
3593 0.90434
3593.8 0.90993
3594.6 0.91181
3598.9 0.92882
3600.4 0.93783
3602 0.94329
3605.9 0.94547
3606.3 0.94356
3606.7 0.94417
3608.3 0.9354
3609.4 0.92958
3609.8 0.92796
3610.2 0.92157
3611.4 0.9159
3611.8 0.91622
3612.6 0.91079
3612.9 0.91717
3613.7 0.9221
3614.5 0.93031
3614.9 0.93049
3615.7 0.93827
3617.6 0.95032
3618 0.95012
3618.4 0.95299
3618.8 0.95299
3619.2 0.95608
3620 0.95766
3620.8 0.96036
3623.1 0.96621
3624.3 0.96994
3625.4 0.9727
3631.3 0.98238
3633.3 0.98273
3641.9 0.97054
3645 0.97411
3645.4 0.97634
3646.1 0.97556
3646.9 0.97775
3647.7 0.98035
3648.9 0.98242
3654.7 0.98641
3659.8 0.98465
3662.2 0.98621
3665.7 0.98872
3670 0.99085
3679.7 0.98867
3680.5 0.98662
3682.1 0.98638
3684 0.9845
3686.8 0.98319
3688.3 0.98232
3690.3 0.98186
3692.6 0.98423
3693 0.98263
3694.2 0.98313
3695 0.98314
3698.9 0.9837
3699.3 0.98166
3700.1 0.98135
3700.4 0.98104
3700.8 0.97689
3702.4 0.97912
3702.8 0.97711
3703.2 0.97951
3704.4 0.9787
3705.1 0.98194
3705.5 0.9786
3705.9 0.9805
3707.1 0.98008
3708.7 0.98092
3709 0.97779
3709.4 0.98166
3709.8 0.98004
3710.6 0.98079
3711.8 0.97904
3714.1 0.97852
3716.5 0.98031
3716.9 0.98162
3717.2 0.98016
3718.4 0.98238
3720.4 0.98265
3720.8 0.98278
3721.2 0.98001
3721.5 0.98123
3725.8 0.96553
3726.2 0.96015
3728.6 0.95247
3729 0.94887
3731.3 0.94546
3733.7 0.94557
3734.8 0.94766
3735.2 0.94695
3736.4 0.95123
3738.3 0.95515
3738.7 0.95192
3739.9 0.9576
3741.1 0.95738
3745.8 0.9681
3746.9 0.96997
3747.7 0.97234
3748.9 0.97515
3749.3 0.97317
3750.1 0.97612
3750.4 0.97517
3751.2 0.97693
3752.8 0.97904
3753.2 0.98039
3754.7 0.97821
3758.3 0.97813
3760.2 0.97611
3762.6 0.97468
3762.9 0.97638
3764.1 0.97635
3771.9 0.98045
3781.7 0.99048
3782.5 0.98943
3783.7 0.98771
3784.8 0.98743
3785.2 0.98539
3786 0.98505
3789.5 0.98231
3791.5 0.98201
3791.9 0.98373
3792.6 0.98344
3797.3 0.9846
3801.2 0.9814
3812.6 0.99071
3820 0.98712
3821.5 0.98551
3831.3 0.98486
3832.1 0.98577
3835.6 0.98367
3836.8 0.98083
3837.9 0.97612
3838.3 0.97563
3838.7 0.97079
3839.5 0.96599
3839.9 0.9603
3840.7 0.95509
3841.1 0.94508
3841.5 0.93843
3842.2 0.92825
3842.6 0.91715
3843 0.91328
3843.4 0.91192
3843.8 0.90219
3844.6 0.89812
3846.9 0.91165
3847.3 0.91642
3847.7 0.91523
3850.4 0.94964
3852.4 0.97184
3854.4 0.98397
3856.7 0.98098
3857.9 0.97457
3858.7 0.96721
3859 0.96626
3859.4 0.96066
3859.8 0.95897
3860.6 0.95965
3861 0.95722
3861.8 0.95703
3862.2 0.95448
3862.9 0.95593
3863.3 0.95236
3863.7 0.95594
3864.1 0.9525
3866.5 0.96036
3867.2 0.95964
3867.6 0.96302
3868.8 0.96315
3869.2 0.96629
3871.5 0.96565
3872.3 0.96695
3873.1 0.96431
3874.7 0.96296
3876.6 0.96049
3877.8 0.95809
3878.6 0.95031
3879.4 0.94899
3880.5 0.94257
3880.9 0.94216
3881.7 0.93486
3882.1 0.93512
3882.5 0.92932
3883.3 0.92346
3883.7 0.92484
3884 0.92372
3885.6 0.90522
3886.4 0.89282
3886.8 0.89436
3887.9 0.86869
3888.3 0.86338
3888.7 0.86916
3889.1 0.8636
3889.9 0.84547
3890.3 0.84603
3890.7 0.82729
3891.1 0.82718
3891.5 0.81594
3891.9 0.80805
3892.2 0.80923
3892.6 0.81821
3893 0.81279
3893.4 0.824
3893.8 0.81833
3894.2 0.82322
3894.6 0.81974
3895 0.8283
3895.4 0.83112
3895.8 0.84462
3896.2 0.84589
3896.5 0.84268
3896.9 0.85303
3897.3 0.8566
3897.7 0.85341
3898.1 0.8546
3898.9 0.86328
3900.1 0.86786
3900.5 0.87767
3900.8 0.87662
3902.4 0.89665
3902.8 0.89693
3903.2 0.89408
3903.6 0.90164
3904.4 0.90353
3905.1 0.91156
3905.5 0.92123
3905.9 0.92208
3906.3 0.92738
3906.7 0.92357
3907.1 0.92871
3907.9 0.93329
3908.7 0.94342
3909 0.94429
3909.4 0.94864
3910.2 0.95032
3910.6 0.95072
3911 0.95411
3911.4 0.95275
3912.2 0.96004
3912.6 0.96098
3913.3 0.9656
3914.1 0.96527
3914.5 0.96796
3915.3 0.96933
3915.7 0.97199
3918 0.97454
3918.8 0.97667
3920.8 0.98134
3921.2 0.98183
3921.5 0.98474
3923.1 0.98504
3924.7 0.98747
3927.8 0.99211
3929 0.99352
3934 0.99374
3940.3 0.98949
3941.1 0.98868
3947.3 0.9854
3948.1 0.98614
3950.1 0.98604
3954 0.98578
3958.7 0.98666
3966.9 0.99265
3967.6 0.99227
3970 0.99112
3971.2 0.99051
3972.7 0.9889
3973.5 0.98812
3978.2 0.98613
3989.5 0.98882
3992.2 0.99063
3999.3 0.99123
4003.6 0.98198
4004.4 0.97965
4005.1 0.97898
4008.7 0.97534
4010.6 0.97585
4012.2 0.97625
4017.2 0.98513
4020.4 0.9909
4025.1 0.9922
4029 0.98776
4032.5 0.97887
4036 0.97887
4041.9 0.98978
4055.5 0.98995
4058.3 0.99366
4061 0.9911
4065.3 0.97853
4067.6 0.97272
4071.9 0.96981
4072.7 0.97096
4075.8 0.97526
4080.9 0.98294
4084 0.98628
4090.3 0.98287
4096.2 0.97207
4100.5 0.96631
4103.2 0.96554
4114.9 0.97799
4117.6 0.981
4121.5 0.97732
4125.1 0.96901
4132.1 0.96363
4136.8 0.96617
4144.6 0.97493
4150.5 0.97316
4157.5 0.96491
4159.8 0.96491
4162.2 0.96678
4167.6 0.97159
4172.3 0.96773
4186.8 0.95262
4195.4 0.94979
4204.4 0.93686
4210.6 0.93622
4212.6 0.93626
4217.3 0.94338
4221.5 0.94923
4224.3 0.95
4233.7 0.9446
4239.5 0.94159
4242.3 0.94218
4246.5 0.94682
4257.9 0.95229
4310.6 0.96536
4312.2 0.96552
4315.3 0.96579
4317.3 0.96504
4320 0.96659
4320.8 0.96639
4325.1 0.96754
4332.9 0.96867
4340.7 0.96712
4341.9 0.96662
4364.1 0.96015
4369.6 0.95996
4371.2 0.95821
4371.9 0.95893
4376.2 0.95868
4380.5 0.9581
4381.7 0.95955
4383.7 0.95798
4384.8 0.95784
4389.1 0.95706
4391.5 0.95605
4393.8 0.95647
4395.4 0.95632
4400.1 0.95512
4400.5 0.95602
4401.2 0.95427
4402 0.95533
4407.5 0.95652
4408.3 0.9553
4419.6 0.95201
4434.1 0.957
4436 0.95553
4437.2 0.95654
4438 0.95572
4438.3 0.95646
4438.7 0.95494
4439.5 0.95547
4441.5 0.9554
4445.4 0.95484
4447.7 0.95546
4448.1 0.95444
4448.9 0.95593
4460.6 0.95501
4463.3 0.95531
4467.3 0.95616
4477.4 0.94924
4480.5 0.94668
4481.3 0.94708
4482.5 0.94692
4483.7 0.94776
4486 0.95001
4493.4 0.95729
4494.2 0.95744
4498.1 0.95468
4498.5 0.95675
4502 0.95297
4504.4 0.95148
4505.1 0.94836
4516.1 0.93616
4516.5 0.93751
4516.9 0.93626
4518.8 0.9416
4519.6 0.94301
4520.4 0.94563
4520.8 0.94484
4521.2 0.9474
4522.7 0.94774
4523.5 0.95008
4525.1 0.94983
4532.9 0.94093
4533.3 0.9385
4535.2 0.93782
4536 0.93613
4537.2 0.93713
4538 0.93632
4543 0.94224
4543.8 0.9465
4544.2 0.94405
4544.6 0.94721
4545 0.94803
4545.4 0.94569
4546.2 0.94819
4546.6 0.94572
4546.9 0.94877
4548.9 0.94692
4549.7 0.94631
4550.1 0.94715
4550.5 0.94371
4552.4 0.94059
4553.2 0.93852
4554.8 0.93618
4555.5 0.93564
4557.1 0.9332
4557.5 0.93648
4558.7 0.93488
4559.8 0.9373
4560.2 0.93751
4560.6 0.93536
4561 0.93811
4561.8 0.93797
4564.5 0.93769
4564.9 0.93857
4565.7 0.9346
4566.1 0.9362
4568.8 0.93208
4569.2 0.93135
4569.6 0.93305
4570.8 0.9317
4571.9 0.93426
4572.3 0.93272
4572.7 0.93505
4573.1 0.93345
4573.9 0.93389
4576.2 0.93505
4576.6 0.93863
4577.4 0.93583
4578.6 0.93515
4579.4 0.93601
4580.5 0.93573
4581.3 0.93751
4581.7 0.93446
4582.9 0.93718
4583.3 0.93488
4584.1 0.93643
4584.8 0.93709
4586 0.93759
4586.4 0.9388
4586.8 0.93756
4587.2 0.9398
4587.6 0.93779
4588.4 0.94003
4589.1 0.93834
4589.5 0.9406
4590.3 0.93886
4590.7 0.94082
4591.1 0.93975
4592.3 0.94282
4593 0.93976
4593.4 0.9438
4593.8 0.94147
4600.1 0.94575
4600.5 0.94291
4600.9 0.94552
4601.6 0.94567
4602.4 0.94632
4604 0.94489
4604.8 0.94538
4605.5 0.94603
4605.9 0.94422
4606.7 0.94553
4607.9 0.94322
4608.7 0.94525
4609.1 0.94347
4609.8 0.94562
4610.2 0.94385
4611 0.94552
4612.6 0.94363
4613.4 0.94444
4614.5 0.94576
4614.9 0.94298
4615.3 0.94412
4616.1 0.94047
4616.5 0.94269
4617.6 0.94081
4618 0.94237
4618.8 0.94088
4619.6 0.93977
4620 0.93842
4620.8 0.94082
4621.6 0.9382
4622.7 0.93968
4623.5 0.93941
4623.9 0.93801
4625.1 0.94042
4625.5 0.9377
4625.9 0.94048
4626.2 0.93745
4627.4 0.94128
4628.2 0.93953
4629 0.94249
4629.4 0.94022
4629.8 0.94236
4630.1 0.93998
4633.3 0.94543
4633.7 0.94215
4634.8 0.94461
4635.2 0.94358
4636 0.94493
4636.4 0.94351
4637.6 0.94549
4638 0.94524
4638.4 0.94257
4639.1 0.94498
4639.9 0.94282
4641.1 0.94289
4641.9 0.93969
4642.3 0.94092
4643 0.93907
4645.8 0.93703
4646.2 0.93454
4646.6 0.93594
4646.9 0.93372
4652 0.93634
4652.4 0.93813
4652.8 0.93482
4653.2 0.93789
4655.5 0.93864
4656.3 0.94049
4657.5 0.93795
4658.3 0.9394
4659.8 0.93756
4661 0.93717
4663.4 0.93442
4663.7 0.93603
4664.9 0.93436
4665.7 0.93539
4666.5 0.93595
4667.3 0.93459
4667.6 0.93311
4668.8 0.93434
4670.4 0.93427
4670.8 0.93661
4671.2 0.9347
4672.3 0.93453
4672.7 0.93449
4673.1 0.9372
4680.1 0.9386
4680.5 0.94012
4681.7 0.9392
4682.1 0.9392
4682.5 0.94217
4682.9 0.93944
4683.3 0.94162
4685.6 0.93989
4686.4 0.94166
4687.6 0.94027
4689.9 0.94108
4690.3 0.94222
4690.7 0.93988
4691.1 0.94159
4693.8 0.93908
4694.2 0.9411
4694.6 0.9397
4695.4 0.94001
4696.2 0.93915
4702.8 0.93775
4703.6 0.93911
4707.5 0.93721
4707.9 0.94039
4709.1 0.93788
4709.4 0.94078
4709.8 0.93839
4710.6 0.94032
4711 0.94117
4711.4 0.93914
4712.6 0.94247
4713.4 0.94052
4713.7 0.94183
4714.1 0.94064
4714.5 0.94233
4714.9 0.93919
4715.7 0.94088
4718 0.94058
4718.4 0.93776
4720.4 0.93679
4722.3 0.93447
4723.5 0.93025
4724.3 0.93175
4726.6 0.93252
4727 0.93143
4727.8 0.93343
4732.1 0.93628
4732.5 0.93801
4732.9 0.93655
4733.7 0.93936
4735.2 0.93934
4737.6 0.93873
4738.4 0.94223
4738.7 0.93955
4739.5 0.9419
4740.3 0.94141
4741.1 0.9429
4742.3 0.93982
4742.7 0.94276
4747.3 0.93972
4747.7 0.9399
4748.1 0.93768
4748.9 0.93697
4749.3 0.93502
4749.7 0.93755
4750.1 0.93518
4750.5 0.93798
4751.6 0.93436
4753.2 0.93468
4754.8 0.93354
4755.2 0.93511
4755.5 0.93349
4756.3 0.93375
4757.9 0.93459
4758.7 0.93301
4759.4 0.93533
4760.6 0.93301
4761 0.93408
4761.4 0.93263
4762.2 0.93471
4762.6 0.93313
4763 0.93488
4763.4 0.93219
4764.5 0.93407
4764.9 0.93339
4765.3 0.9354
4765.7 0.93273
4767.3 0.93404
4768 0.93295
4768.4 0.9347
4768.8 0.93202
4770 0.93336
4770.8 0.93098
4772.3 0.93239
4773.1 0.93169
4775.5 0.93264
4776.2 0.93128
4777.4 0.93277
4777.8 0.93118
4779.4 0.93409
4782.9 0.93332
4783.7 0.93515
4796.9 0.93594
4797.3 0.93732
4798.1 0.93699
4799.3 0.93586
4799.7 0.93726
4800.1 0.9418
4800.5 0.93632
4801.2 0.93772
4803.2 0.93677
4803.6 0.93567
4804 0.93892
4805.2 0.93851
4805.9 0.93946
4806.7 0.9379
4807.5 0.93934
4808.7 0.93745
4811 0.93751
4811.4 0.93575
4811.8 0.93742
4812.2 0.93585
4812.6 0.93736
4813.4 0.93454
4815.3 0.9338
4815.7 0.93419
4816.1 0.93179
4817.3 0.93132
4818 0.92999
4823.5 0.93044
4823.9 0.92679
4825.5 0.93139
4827.8 0.9308
4829 0.92926
4830.9 0.93345
4831.3 0.93008
4832.1 0.93163
4833.3 0.93045
4835.6 0.93146
4836.4 0.93052
4837.2 0.93015
4838 0.92886
4839.5 0.92802
4840.7 0.92496
4841.1 0.92677
4841.5 0.92491
4841.9 0.92625
4842.3 0.92316
4844.2 0.92475
4848.9 0.92677
4849.3 0.92822
4849.7 0.92623
4854.8 0.92844
4855.5 0.92787
4855.9 0.92916
4856.7 0.92874
4857.5 0.92946
4857.9 0.931
4858.7 0.92869
4860.6 0.93129
4861.4 0.93101
4861.8 0.93399
4862.2 0.93206
4865.7 0.93657
4866.5 0.93554
4870.4 0.93788
4870.8 0.93892
4871.6 0.93819
4871.9 0.93943
4872.3 0.93839
4873.5 0.9405
4874.3 0.93944
4881.3 0.93558
4882.1 0.9363
4883.7 0.93744
4884.1 0.94025
4884.8 0.93977
4886.8 0.94244
4887.2 0.94394
4887.6 0.94258
4888.7 0.94409
4889.5 0.94407
4893 0.94278
4893.4 0.94187
4893.8 0.94415
4896.2 0.94143
4898.1 0.93981
4898.5 0.94141
4899.3 0.93868
4905.5 0.93508
4905.9 0.93705
4906.7 0.93459
4907.1 0.93587
4907.9 0.93408
4908.3 0.93501
4908.7 0.93344
4909.1 0.93627
4909.8 0.93373
4910.2 0.93536
4911 0.93515
4912.6 0.93536
4917.3 0.93805
4918 0.9379
4920 0.93729
4920.8 0.93948
4921.2 0.93732
4921.6 0.93862
4922 0.93722
4922.7 0.93819
4923.9 0.93705
4926.2 0.93786
4927.4 0.93796
4929.8 0.93729
4930.5 0.93762
4930.9 0.93983
4931.7 0.9384
4932.5 0.9388
4934.8 0.9409
4936 0.94357
4937.6 0.94241
4938 0.94399
4938.7 0.94235
4939.1 0.94386
4939.5 0.94194
4939.9 0.94439
4943 0.9437
4943.4 0.94141
4944.6 0.94264
4945.8 0.94114
4946.2 0.94173
4946.6 0.93973
4947 0.94136
4947.3 0.93926
4949.7 0.94201
4950.9 0.93966
4952 0.94039
4952.8 0.93842
4954.4 0.94019
4955.5 0.93782
4956.7 0.93966
4965.7 0.9368
4966.1 0.93798
4967.3 0.93597
4969.6 0.93774
4970.8 0.93726
4971.6 0.93726
4972.3 0.93712
4973.9 0.93856
4976.2 0.93796
4977.8 0.93851
4979 0.9382
4984.5 0.936
4985.2 0.93498
4987.2 0.93426
4989.1 0.93306
4990.7 0.93418
4991.5 0.9343
4993.8 0.9375
4994.2 0.93671
4994.6 0.94029
4995.4 0.93985
4996.2 0.94099
4997.3 0.94143
4997.7 0.94379
4999.7 0.94543
5000.5 0.94601
5008.7 0.94596
5009.8 0.94348
5010.2 0.9455
5012.6 0.94091
5020 0.93602
5021.2 0.93599
5022 0.93491
5022.3 0.93629
5023.1 0.93473
5023.5 0.93649
5023.9 0.93472
5025.1 0.93755
5025.9 0.93648
5027 0.93843
5036.8 0.94469
5055.2 0.93186
5057.5 0.93258
5061.8 0.93382
5062.2 0.93145
5063 0.93228
5065.3 0.93249
5066.5 0.93349
5067.7 0.93207
5068.8 0.93229
5070.4 0.93166
5072.7 0.92998
5073.5 0.9285
5077.4 0.92353
5077.8 0.92191
5079 0.92197
5080.5 0.92021
5080.9 0.92148
5081.3 0.9194
5082.1 0.92172
5083.3 0.92063
5084.1 0.92182
5084.8 0.92115
5089.9 0.92269
5090.3 0.92097
5091.5 0.92135
5095.8 0.91898
5096.2 0.91747
5097 0.91764
5099.3 0.91339
5100.1 0.91327
5100.5 0.91103
5101.6 0.90954
5102 0.90858
5102.4 0.91015
5102.8 0.90665
5104.8 0.90365
5106.3 0.90153
5106.7 0.90257
5107.5 0.89934
5107.9 0.90126
5109.1 0.89846
5109.8 0.89737
5112.2 0.89592
5113 0.89496
5113.4 0.89701
5113.8 0.8946
5115.3 0.89592
5115.7 0.89521
5116.5 0.89765
5117.3 0.8994
5117.7 0.89832
5118 0.90117
5118.4 0.90021
5119.2 0.90341
5122.7 0.90909
5123.1 0.90789
5123.9 0.91025
5124.7 0.90999
5125.1 0.9121
5125.9 0.91179
5126.6 0.91414
5127 0.9131
5127.8 0.91444
5128.6 0.91568
5134.5 0.91807
5135.6 0.9172
5136.4 0.91849
5137.2 0.91783
5138 0.9167
5138.8 0.91762
5139.5 0.91473
5139.9 0.9168
5140.3 0.91554
5140.7 0.91678
5141.5 0.91492
5142.3 0.91585
5144.6 0.91669
5148.5 0.91921
5150.9 0.92196
5151.6 0.92147
5153.2 0.9232
5154 0.92333
5154.4 0.92513
5155.2 0.92485
5156.7 0.92674
5158.3 0.9278
5159.1 0.92781
5168 0.93374
5171.2 0.93369
5172.3 0.93458
5182.1 0.94051
5184.8 0.94055
5188.8 0.9439
5189.5 0.94325
5191.9 0.94381
5195 0.94612
5196.6 0.94565
5197.3 0.94524
5198.5 0.94542
5199.3 0.94498
5200.1 0.94565
5200.5 0.94461
5200.9 0.94621
5203.2 0.94411
5205.5 0.94312
5207.1 0.94169
5208.3 0.94178
5209.5 0.94016
5216.1 0.93904
5218.8 0.93806
5220 0.93891
5227 0.93852
5229.4 0.9388
5230.5 0.93862
5231.7 0.93854
5233.7 0.9379
5235.6 0.93727
5239.5 0.93589
5240.3 0.93511
5241.5 0.93467
5243 0.93486
5245 0.9328
5245.8 0.93401
5247 0.93406
5282.9 0.95219
5284.8 0.95172
5293.4 0.95175
5296.6 0.94991
5302.8 0.94803
5304.4 0.94825
5308.3 0.94919
5311.4 0.94925
5323.5 0.95268
5325.9 0.95219
5327 0.95216
5331.3 0.94983
5336.4 0.94733
5340.7 0.94652
5347.7 0.94394
5364.5 0.94627
5375.5 0.95735
5380.2 0.95949
5383.3 0.96012
5400.5 0.95628
5413.4 0.94698
5418.8 0.94143
5427 0.94194
5430.6 0.9473
5435.6 0.95011
5450.1 0.93497
5454.4 0.93222
5464.5 0.94293
5468.8 0.94268
5473.1 0.94421
5501.3 0.94865
5505.2 0.94909
5513 0.94748
5517.3 0.94734
5525.1 0.94952
5529.8 0.9494
5541.1 0.94888
5548.1 0.9552
5554 0.95537
5563 0.95832
5572 0.95573
5593.8 0.95098
5610.6 0.95486
5629 0.94975
5638 0.94708
5645.8 0.94293
5657.9 0.93865
5665.3 0.94183
5670.8 0.94006
5675.5 0.9382
5682.1 0.94337
5686 0.94525
5691.9 0.9358
5696.2 0.92974
5701.3 0.93811
5703.6 0.94391
5706.7 0.94767
5709.9 0.94683
5713 0.94438
5719.2 0.94022
5734.9 0.93909
5741.5 0.93898
5748.1 0.93581
5752.4 0.9339
5754 0.93406
5762.6 0.93562
5769.6 0.93695
5771.6 0.93732
5785.6 0.93729
5787.2 0.93695
5791.9 0.93628
5795 0.93682
5797.4 0.93736
5802.8 0.93708
5811.4 0.94128
5813.8 0.94338
5818.4 0.94621
5826.7 0.94687
5836 0.94583
5842.3 0.94744
5845.8 0.94867
5848.1 0.94778
5866.1 0.94228
5867.7 0.9433
5869.2 0.94313
5870.4 0.94332
5889.2 0.94265
5893.8 0.94403
5894.6 0.94414
5901.7 0.94338
5902.8 0.94296
5905.2 0.94453
5907.1 0.94395
5910.6 0.94466
5912.6 0.94321
5913.8 0.94392
5919.2 0.94379
5920.4 0.94408
5923.9 0.94482
5925.5 0.94483
5927 0.94408
5929.8 0.94388
5931.3 0.94358
5933.3 0.94354
5939.5 0.94286
5941.9 0.94307
5944.2 0.94125
5953.6 0.93876
5961 0.93991
5963 0.93983
5966.5 0.94078
5967.3 0.94199
5968.8 0.94337
5970.4 0.94492
5973.5 0.94657
5976.3 0.94636
5977.8 0.9467
5981.3 0.94634
5982.5 0.94734
5984.1 0.94686
5986 0.94752
5986.8 0.94623
5988 0.94672
5994.2 0.94359
5995.8 0.94555
6001.7 0.94622
6007.5 0.94154
6008.7 0.94237
6011.8 0.94184
6013 0.94186
6017.3 0.93743
6018.8 0.93598
6020.4 0.93341
6022 0.93261
6023.1 0.93189
6028.2 0.93137
6029 0.93216
6029.8 0.93124
6031 0.93185
6032.1 0.9307
6039.5 0.93208
6041.9 0.93188
6044.6 0.932
6046.2 0.93301
6053.2 0.9357
6057.9 0.93101
6061.4 0.92639
6063 0.92419
6065.3 0.92099
6066.1 0.91968
6069.2 0.91498
6074.3 0.90759
6075.5 0.90847
6076.7 0.90863
6081.3 0.91519
6082.5 0.91502
6083.3 0.91727
6096.2 0.92108
6097.7 0.92086
6100.1 0.92015
6102 0.92121
6103.6 0.92147
6104.4 0.92217
6106 0.92389
6109.9 0.92646
6110.2 0.92534
6111 0.9264
6119.2 0.92537
6121.6 0.92645
6122.4 0.92566
6123.5 0.92643
6137.2 0.92752
6138.4 0.92628
6139.9 0.92635
6142.7 0.92513
6145 0.92426
6148.1 0.92336
6149.3 0.92275
6150.1 0.92213
6151.3 0.92122
6152.4 0.92133
6153.2 0.92095
6154.8 0.92029
6156 0.92008
6158.3 0.92002
6163 0.92032
6164.2 0.92015
6165.3 0.9197
6180.6 0.90704
6181.7 0.90749
6182.9 0.9068
6184.5 0.90669
6190.7 0.90282
6191.9 0.90189
6193.5 0.90067
6195 0.89987
6196.2 0.90099
6197 0.89925
6198.1 0.89958
6206.7 0.90362
6225.5 0.89952
6226.7 0.89845
6227 0.90004
6229 0.89829
6231.3 0.89813
6232.9 0.89727
6234.5 0.89711
6239.2 0.8941
6240.3 0.89467
6250.9 0.89675
6260.6 0.89412
6261 0.8956
6262.2 0.89412
6266.5 0.89088
6268.1 0.88995
6280.6 0.89116
6288 0.89739
6293.1 0.89678
6293.8 0.89602
6297.8 0.89448
6300.1 0.89546
6303.2 0.8973
6304.4 0.89845
6305.2 0.89782
6308.3 0.89884
6309.9 0.89827
6315.3 0.89748
6316.5 0.89615
6322.8 0.89021
6324.7 0.88847
6329 0.88569
6329.4 0.88456
6330.2 0.88481
6331.3 0.88485
6334.5 0.88372
6334.9 0.88492
6335.6 0.88408
6339.9 0.88488
6342.3 0.88382
6342.7 0.88492
6343.5 0.88328
6345.8 0.88235
6349.3 0.88091
6350.1 0.881
6351.7 0.88132
6352.4 0.87952
6352.8 0.88114
6353.6 0.88119
6358.7 0.87903
6359.5 0.87837
6363 0.87681
6364.9 0.87609
6367.3 0.87428
6368.1 0.87592
6368.8 0.87413
6390.7 0.87583
6391.5 0.87807
6391.9 0.87664
6393.1 0.8774
6404.8 0.87397
6406 0.87586
6410.6 0.87571
6411.4 0.87735
6412.6 0.87645
6414.2 0.87633
6417.3 0.8772
6418.1 0.87464
6420.8 0.87474
6421.6 0.87419
6423.5 0.8746
6424.3 0.87496
6425.5 0.87477
6425.9 0.87578
6426.7 0.87398
6431.3 0.87474
6433.3 0.87523
6436.8 0.87471
6438.4 0.87397
6439.2 0.87266
6439.9 0.873
6443.1 0.87012
6443.8 0.86895
6451.3 0.86787
6454 0.87059
6456.3 0.87068
6457.1 0.87113
6458.3 0.87251
6459.1 0.87139
6461 0.87106
6461.4 0.87067
6461.8 0.87273
6463 0.87042
6463.4 0.87181
6463.8 0.87017
6464.9 0.87137
6465.7 0.87035
6466.9 0.87211
6482.5 0.86965
6483.7 0.87105
6484.9 0.87149
6487.6 0.87025
6489.6 0.86787
6490.3 0.86864
6491.5 0.86733
6492.7 0.86701
6495.4 0.86578
6495.8 0.86709
6496.2 0.866
6496.6 0.86756
6497 0.86584
6498.5 0.86747
6533.3 0.84424
6533.7 0.84515
6534.1 0.84375
6534.9 0.84491
6535.6 0.84329
6538 0.84308
6541.1 0.83973
6541.9 0.83929
6545 0.83586
6547 0.83462
6547.4 0.83562
6547.8 0.83295
6549.3 0.8341
6555.2 0.83333
6556.4 0.83302
6559.1 0.83061
6559.9 0.8301
6561.8 0.82973
6563.4 0.82871
6572.4 0.82703
6573.5 0.82525
6574.3 0.8257
6574.7 0.82427
6575.5 0.82417
6577.1 0.82369
6577.4 0.82215
6579 0.82302
6579.8 0.82235
6580.6 0.82251
6581.7 0.82176
6582.9 0.8229
6585.6 0.82056
6586.4 0.82137
6586.8 0.81934
6587.6 0.82039
6590.7 0.81933
6591.5 0.82025
6593.1 0.8185
6593.9 0.81932
6595 0.82084
6595.8 0.82105
6597 0.82041
6598.9 0.8203
6600.1 0.81959
6600.5 0.82104
6602.1 0.81797
6603.6 0.81721
6604.4 0.81572
6604.8 0.81646
6605.6 0.81488
6607.5 0.81457
6607.9 0.81324
6608.7 0.81388
6611.4 0.81324
6611.8 0.81472
6612.6 0.81425
6617.3 0.8144
6617.7 0.8125
6618.9 0.81354
6624.7 0.80985
6625.1 0.81092
6625.9 0.80903
6626.7 0.80951
6627.4 0.80931
6628.2 0.80948
6629.8 0.80834
6630.6 0.80985
6631.7 0.80914
6632.9 0.80747
6633.3 0.80922
6634.1 0.80693
6634.5 0.80836
6634.9 0.8066
6635.6 0.80605
6639.9 0.80339
6640.7 0.80358
6641.5 0.80276
6648.1 0.80046
6653.2 0.80256
6657.5 0.79977
6658.7 0.79745
6659.9 0.79692
6662.2 0.79327
6663 0.79377
6664.6 0.79105
6664.9 0.79272
6667.3 0.78929
6667.7 0.79099
6669.2 0.78787
6670.4 0.78879
6671.2 0.78711
6672.4 0.78708
6672.8 0.78567
6673.5 0.78543
6675.5 0.78366
6677.1 0.78197
6680.6 0.7812
6681.4 0.77979
6682.1 0.78034
6683.3 0.77977
6684.1 0.78079
6685.3 0.77974
6685.6 0.78142
6686.4 0.78029
6688 0.77982
6691.9 0.77573
6697 0.76971
6698.1 0.7672
6699.3 0.76718
6701.3 0.76658
6707.9 0.76392
6709.9 0.76024
6713 0.75746
6713.8 0.75613
6714.6 0.75578
6720.4 0.75847
6721.2 0.75706
6722.8 0.75548
6724.3 0.75428
6728.6 0.75181
6729.4 0.75304
6729.8 0.75398
6730.2 0.75187
6731.7 0.75359
6732.9 0.75272
6736.4 0.75221
6739.6 0.74918
6739.9 0.7501
6740.7 0.74908
6745.4 0.74866
6745.8 0.74789
6746.2 0.74934
6747.4 0.74657
6749.7 0.74501
6750.9 0.74311
6757.1 0.73893
6757.9 0.73892
6759.5 0.74107
6760.3 0.73995
6764.2 0.74267
6765.3 0.74184
6766.1 0.74276
6772.8 0.74119
6773.5 0.73966
6774.3 0.738
6777.4 0.73447
6779.4 0.73252
6779.8 0.7332
6780.6 0.73105
6782.1 0.73172
6784.5 0.73168
6785.3 0.73181
6788.4 0.73177
6788.8 0.72991
6790.3 0.72925
6791.1 0.72743
6791.9 0.72622
6793.5 0.72563
6798.5 0.72431
6798.9 0.72312
6799.3 0.72419
6800.1 0.7221
6803.2 0.71736
6803.6 0.71569
6804.4 0.71494
6806.4 0.71221
6807.5 0.71174
6808.3 0.71109
6812.2 0.71307
6813.8 0.71383
6817.7 0.70851
6819.6 0.70292
6820.8 0.70102
6821.6 0.69941
6831.7 0.69695
6838.8 0.68771
6847.8 0.6838
6849.3 0.68069
6850.9 0.67966
6851.7 0.67787
6854.4 0.67404
6859.9 0.67147
6861.8 0.67274
6864.2 0.67361
6864.9 0.67478
6866.5 0.67498
6872.8 0.67368
6876.3 0.67471
6879 0.67417
6881 0.67108
6882.1 0.66908
6891.1 0.66016
6893.9 0.66082
6902.1 0.65849
6903.2 0.65872
6914.9 0.65786
6917.7 0.65784
6921.2 0.66049
6923.2 0.66182
6929 0.65769
6930.6 0.65625
6933.3 0.65544
6948.2 0.64748
6956.4 0.65299
6957.5 0.65181
6963 0.64745
6965.7 0.6492
6971.2 0.64548
6979 0.62237
6980.2 0.62047
6986 0.60682
6988.4 0.60037
6990.3 0.59737
6992.3 0.5958
6995.8 0.59712
6998.2 0.59473
7002.1 0.58265
7005.2 0.57125
7009.5 0.56762
7014.6 0.5725
7022 0.56935
7023.9 0.56686
7025.5 0.56458
7029 0.55947
7032.5 0.55934
7038 0.56765
7042.7 0.57562
7048.9 0.5803
7056.4 0.58377
7062.6 0.58704
7064.2 0.5881
7074.3 0.6071
7081.4 0.61229
7092.3 0.63297
7095 0.6353
7102.8 0.63956
7109.1 0.63712
7113.4 0.63941
7116.1 0.63867
7119.2 0.63492
7123.9 0.63142
7128.2 0.63231
7131 0.63403
7138 0.63286
7140 0.63167
7143.5 0.63062
7145.8 0.63071
7157.5 0.63007
7159.1 0.62898
7160.7 0.62825
7187.2 0.6133
7189.6 0.61414
7193.1 0.61334
7198.9 0.60231
7201.3 0.60005
7205.6 0.60352
7207.1 0.6056
7208.3 0.60686
7211 0.6083
7212.2 0.60761
7213.4 0.60826
7222.4 0.61377
7226.3 0.61304
7226.7 0.6143
7227.1 0.61221
7228.2 0.61409
7231 0.61603
7231.8 0.61793
7232.9 0.61973
7234.5 0.62247
7235.7 0.62302
7236.4 0.62472
7241.9 0.62507
7242.7 0.62371
7243.1 0.62589
7243.9 0.62446
7245.4 0.62643
7246.6 0.62598
7247.4 0.6282
7249.3 0.62871
7249.7 0.63098
7250.1 0.62981
7251.3 0.63284
7253.6 0.63419
7254 0.6364
7254.8 0.63636
7256 0.63711
7257.5 0.63637
7259.9 0.63679
7261 0.6361
7263.4 0.63556
7269.3 0.63841
7270 0.64168
7270.8 0.64047
7273.5 0.64354
7273.9 0.64211
7274.7 0.643
7275.1 0.64413
7275.9 0.6424
7276.7 0.64276
7277.8 0.64216
7279.4 0.64295
7279.8 0.64107
7281 0.64234
7281.8 0.64202
7282.9 0.64411
7283.7 0.64273
7284.5 0.64325
7284.9 0.64301
7285.3 0.64548
7286 0.64443
7286.8 0.64499
7287.6 0.64516
7288 0.64592
7288.4 0.64414
7289.6 0.64365
7291.1 0.64443
7291.5 0.64255
7292.7 0.64329
7293.1 0.64044
7293.9 0.64114
7298.5 0.63778
7301.3 0.6364
7301.7 0.63835
7302.1 0.63683
7302.5 0.63794
7302.8 0.63617
7303.6 0.63761
7304.4 0.63718
7313.4 0.63991
7313.8 0.63932
7314.2 0.6419
7314.6 0.63982
7315.3 0.6412
7316.9 0.64165
7317.3 0.64002
7317.7 0.64147
7318.1 0.64065
7318.5 0.64307
7318.9 0.64173
7320 0.64353
7320.8 0.64435
7321.6 0.64546
7322 0.64355
7322.4 0.64617
7325.1 0.64729
7325.5 0.64573
7326.7 0.64684
7327.5 0.64618
7333.3 0.64372
7333.7 0.64603
7334.1 0.64479
7334.9 0.64624
7335.3 0.64488
7336 0.64837
7336.8 0.64758
7337.2 0.64655
7338 0.6494
7343.1 0.65042
7345.4 0.64936
7345.8 0.6528
7346.2 0.64965
7346.6 0.65086
7347.4 0.65006
7348.5 0.65161
7348.9 0.65121
7349.3 0.65391
7354 0.65225
7354.4 0.6549
7354.8 0.65205
7355.2 0.65291
7356 0.65037
7356.4 0.65071
7356.8 0.64791
7357.1 0.65162
7358.7 0.64702
7359.5 0.64726
7360.3 0.64893
7360.7 0.64629
7363.4 0.64693
7364.6 0.64749
7365 0.64619
7365.3 0.64897
7377.1 0.65993
7377.5 0.65698
7377.8 0.65893
7379 0.65879
7379.8 0.6594
7380.2 0.65771
7380.6 0.65982
7381.4 0.65805
7381.8 0.65948
7382.5 0.6562
7382.9 0.65803
7385.7 0.65581
7386.1 0.66025
7386.4 0.65603
7387.2 0.65723
7388.8 0.65855
7391.5 0.66263
7391.9 0.6654
7392.7 0.66257
7393.5 0.66754
7393.9 0.66331
7394.3 0.66765
7395.8 0.66739
7396.2 0.66823
7396.6 0.6657
7400.1 0.66573
7400.5 0.66966
7400.9 0.66514
7401.3 0.66909
7401.7 0.66438
7402.1 0.66998
7402.5 0.66802
7402.8 0.66899
7403.2 0.66656
7403.6 0.66987
7404 0.66745
7404.8 0.67131
7405.6 0.66914
7406 0.67185
7407.1 0.67058
7408.3 0.67518
7408.7 0.67222
7409.1 0.67607
7409.5 0.67418
7412.2 0.68016
7412.6 0.67605
7413.4 0.67506
7413.8 0.67819
7414.6 0.67498
7415 0.67707
7415.3 0.6757
7415.7 0.67694
7416.1 0.67544
7416.9 0.67651
7417.3 0.67458
7418.1 0.67687
7420.4 0.67996
7420.8 0.67779
7421.2 0.67942
7421.6 0.67837
7422 0.68097
7423.2 0.67558
7423.6 0.68
7423.9 0.67759
7424.3 0.67923
7424.7 0.67595
7425.1 0.67918
7426.3 0.67762
7426.7 0.68118
7427.1 0.67771
7427.5 0.68034
7427.8 0.67757
7429 0.6821
7429.4 0.67891
7429.8 0.68061
7431.4 0.67834
7432.1 0.68283
7432.9 0.68053
7433.3 0.68001
7434.5 0.68732
7434.9 0.68193
7435.7 0.68567
7436.1 0.68253
7436.4 0.68415
7436.8 0.68231
7437.2 0.68422
7437.6 0.68289
7438.4 0.68469
7438.8 0.68398
7439.2 0.68691
7439.6 0.68197
7440 0.68574
7440.3 0.68086
7441.1 0.68707
7441.9 0.6865
7444.6 0.6839
7445 0.68772
7446.6 0.68616
7447 0.69123
7447.8 0.68627
7448.2 0.69115
7448.6 0.68702
7448.9 0.68999
7449.7 0.68788
7450.1 0.69071
7451.3 0.68284
7451.7 0.68949
7452.1 0.68724
7452.5 0.69073
7452.8 0.68595
7453.2 0.68999
7453.6 0.68658
7454.4 0.68642
7454.8 0.68393
7455.2 0.68765
7455.6 0.6884
7456 0.68548
7456.4 0.68761
7456.8 0.68676
7457.1 0.68358
7457.9 0.6895
7458.3 0.68834
7459.1 0.69111
7459.5 0.68997
7459.9 0.69217
7460.3 0.69139
7461.1 0.69835
7461.8 0.69679
7464.6 0.70346
7465 0.70527
7466.1 0.70201
7466.5 0.70165
7466.9 0.70555
7468.9 0.7103
7469.3 0.7051
7470 0.71286
7471.2 0.70777
7471.6 0.71152
7472.4 0.70589
7472.8 0.71292
7473.2 0.70985
7474.3 0.70954
7475.1 0.71407
7476.3 0.70849
7476.7 0.71163
7477.1 0.70685
7477.5 0.70955
7477.8 0.7055
7478.2 0.70454
7479 0.70633
7480.6 0.70734
7481.8 0.70419
7482.1 0.70777
7482.5 0.70554
7482.9 0.7078
7483.3 0.70467
7483.7 0.70629
7484.1 0.7023
7484.9 0.70521
7485.3 0.70371
7485.7 0.70688
7486.4 0.70557
7486.8 0.70799
7487.2 0.70594
7487.6 0.70888
7488.4 0.70631
7489.2 0.71034
7490.3 0.70383
7490.7 0.70782
7491.9 0.70887
7492.3 0.70971
7493.5 0.70467
7493.9 0.70626
7494.3 0.70407
7494.6 0.70688
7495 0.70492
7496.2 0.70613
7497 0.70386
7497.8 0.7076
7498.2 0.70665
7498.9 0.7114
7499.3 0.70426
7499.7 0.70969
7500.5 0.71017
7501.3 0.70941
7501.7 0.71336
7502.1 0.71422
7502.5 0.71171
7502.8 0.71587
7503.6 0.71414
7504 0.71742
7504.8 0.71283
7505.2 0.71441
7505.6 0.71321
7506 0.71858
7506.4 0.71449
7506.8 0.71851
7507.1 0.71439
7507.5 0.71523
7507.9 0.71888
7508.3 0.71352
7508.7 0.71906
7509.9 0.7103
7510.3 0.71547
7511.1 0.70997
7511.4 0.71566
7511.8 0.71446
7512.2 0.71842
7512.6 0.71393
7513 0.7152
7513.4 0.71332
7514.6 0.71729
7515 0.71606
7515.3 0.71952
7515.7 0.72005
7516.1 0.71741
7516.5 0.72019
7516.9 0.72025
7517.3 0.72302
7517.7 0.71996
7518.1 0.72605
7519.3 0.7223
7520 0.72746
7520.4 0.72557
7520.8 0.7207
7521.2 0.72885
7522 0.72402
7522.4 0.72189
7522.8 0.72847
7523.2 0.72277
7523.6 0.72214
7523.9 0.72432
7524.7 0.72156
7525.1 0.72799
7525.5 0.72419
7526.7 0.72158
7527.1 0.7261
7527.5 0.72251
7527.8 0.72413
7528.2 0.72129
7528.6 0.72206
7529 0.72631
7530.6 0.72029
7531 0.72476
7532.1 0.72277
7532.5 0.7243
7532.9 0.72247
7533.3 0.71585
7533.7 0.72399
7534.1 0.72461
7534.9 0.7213
7535.3 0.72474
7535.7 0.71974
7536.1 0.72374
7536.4 0.72522
7537.2 0.71727
7538 0.72309
7538.8 0.72052
7539.2 0.71923
7539.6 0.72088
7540.7 0.71901
7541.1 0.72304
7541.5 0.71637
7541.9 0.72648
7542.3 0.71932
7542.7 0.72179
7543.1 0.71719
7543.5 0.72215
7543.9 0.72324
7544.3 0.71839
7544.6 0.72898
7545 0.72566
7545.4 0.72506
7545.8 0.72012
7546.2 0.72678
7546.6 0.72574
7547 0.72716
7547.8 0.72208
7548.6 0.72969
7549.7 0.72687
7551.3 0.72737
7551.7 0.73058
7552.1 0.72966
7552.5 0.73161
7553.2 0.72719
7553.6 0.73344
7554 0.73505
7554.4 0.72992
7556 0.73247
7556.4 0.73621
7556.8 0.73023
7557.1 0.73233
7557.5 0.72795
7558.3 0.73468
7558.7 0.73208
7559.1 0.73545
7559.5 0.72919
7559.9 0.73578
7560.3 0.73079
7560.7 0.73495
7561.1 0.72837
7561.4 0.73605
7561.8 0.73509
7562.2 0.73924
7562.6 0.73472
7563 0.73488
7563.4 0.73242
7563.8 0.73824
7564.2 0.7408
7564.6 0.73974
7565 0.74329
7565.3 0.74204
7565.7 0.73781
7566.1 0.74459
7566.5 0.74219
7566.9 0.74229
7567.3 0.74619
7567.7 0.75264
7568.1 0.74889
7568.5 0.75436
7568.9 0.7488
7569.3 0.75375
7569.6 0.74925
7570 0.75066
7570.4 0.75554
7571.2 0.75664
7571.6 0.75318
7572 0.75515
7572.4 0.76024
7572.8 0.75411
7573.2 0.75255
7573.6 0.75469
7573.9 0.76073
7574.3 0.75761
7574.7 0.7608
7575.1 0.75469
7575.5 0.75892
7576.3 0.75971
7576.7 0.75818
7577.1 0.75442
7577.5 0.75912
7579.8 0.75996
7580.2 0.75829
7580.6 0.76288
7581 0.76311
7581.4 0.76104
7581.8 0.76855
7582.5 0.76629
7582.9 0.77012
7583.3 0.76362
7583.7 0.76551
7584.5 0.76318
7584.9 0.77
7585.3 0.76885
7585.7 0.7741
7586.1 0.77526
7586.4 0.76964
7588 0.77059
7588.4 0.77204
7588.8 0.76399
7589.2 0.76307
7589.6 0.77507
7590 0.77702
7590.4 0.7679
7591.5 0.77591
7592.3 0.77599
7592.7 0.77001
7593.1 0.77817
7593.5 0.77303
7594.6 0.77923
7595 0.77251
7595.8 0.78517
7596.2 0.77981
7597 0.78322
7597.4 0.78197
7597.8 0.7851
7598.6 0.78133
7598.9 0.78317
7599.3 0.78188
7599.7 0.7836
7600.1 0.78155
7600.5 0.77642
7601.3 0.79281
7601.7 0.78165
7602.1 0.78731
7604 0.78096
7604.4 0.78157
7604.8 0.78484
7605.6 0.77887
7606.4 0.78332
7606.8 0.77349
7607.5 0.77987
7607.9 0.78194
7608.3 0.77625
7608.7 0.77971
7609.5 0.77804
7610.3 0.77986
7610.7 0.77338
7611.1 0.77706
7612.2 0.77472
7612.6 0.78243
7613.4 0.77284
7613.8 0.77429
7614.2 0.78086
7615 0.76901
7615.4 0.76843
7615.7 0.77428
7616.1 0.76762
7616.5 0.76979
7616.9 0.76722
7617.3 0.7707
7617.7 0.76941
7618.1 0.77213
7618.9 0.76629
7619.3 0.77421
7619.6 0.76486
7620 0.76517
7620.4 0.7573
7620.8 0.76499
7621.2 0.76245
7621.6 0.76763
7622.4 0.76892
7622.8 0.77363
7623.2 0.76946
7623.6 0.77679
7623.9 0.77472
7624.3 0.78169
7624.7 0.77914
7625.1 0.78349
7625.5 0.78157
7625.9 0.78453
7626.3 0.79201
7626.7 0.78732
7627.9 0.78815
7628.2 0.80232
7629 0.79357
7629.4 0.80072
7629.8 0.79422
7630.2 0.79121
7630.6 0.80186
7631.4 0.80022
7631.8 0.80276
7632.1 0.795
7633.7 0.79488
7634.1 0.78866
7634.5 0.79128
7635.3 0.79225
7635.7 0.77777
7636.1 0.78582
7636.4 0.78365
7636.8 0.77835
7637.2 0.76948
7637.6 0.77735
7638 0.771
7638.4 0.77426
7639.2 0.76754
7639.6 0.76228
7640 0.7617
7640.4 0.7711
7640.7 0.76784
7641.1 0.76985
7641.5 0.76523
7641.9 0.7574
7642.3 0.75685
7642.7 0.74894
7643.5 0.74665
7643.9 0.75233
7645.4 0.74693
7645.8 0.75069
7646.2 0.74662
7646.6 0.74903
7647.8 0.74411
7648.2 0.74763
7648.6 0.74142
7648.9 0.7474
7649.3 0.74283
7649.7 0.74398
7650.1 0.74212
7650.5 0.74832
7650.9 0.74455
7651.7 0.74201
7652.1 0.74853
7652.5 0.74368
7652.9 0.74535
7653.2 0.74361
7653.6 0.74595
7654.4 0.74157
7654.8 0.7482
7655.2 0.74059
7656 0.74706
7656.4 0.73978
7656.8 0.73956
7657.5 0.74199
7657.9 0.74128
7658.3 0.74597
7659.1 0.73788
7659.5 0.73526
7659.9 0.74005
7660.7 0.73626
7661.1 0.73457
7661.4 0.73841
7661.8 0.73574
7662.2 0.73751
7663.8 0.73423
7664.6 0.73742
7665 0.73466
7665.4 0.73459
7665.7 0.73995
7666.1 0.73263
7667.7 0.73418
7668.1 0.73772
7669.3 0.73676
7669.6 0.73266
7670 0.73858
7670.4 0.7417
7670.8 0.7355
7671.2 0.74208
7671.6 0.74031
7672.4 0.74273
7672.8 0.74711
7673.6 0.74469
7673.9 0.74463
7674.3 0.73939
7674.7 0.73798
7675.1 0.74893
7675.5 0.74681
7675.9 0.7475
7676.3 0.74022
7676.7 0.74773
7677.9 0.74778
7678.2 0.74252
7678.6 0.74636
7679 0.74384
7680.2 0.75147
7680.6 0.74594
7681.8 0.74822
7682.1 0.74934
7682.5 0.75321
7683.7 0.75209
7684.5 0.75508
7684.9 0.74933
7685.3 0.75291
7685.7 0.75293
7686.1 0.75625
7686.4 0.75529
7686.8 0.75062
7687.2 0.75547
7687.6 0.75796
7688 0.75314
7688.4 0.75353
7688.8 0.74903
7689.2 0.75416
7689.6 0.75178
7690 0.75743
7690.4 0.75591
7690.7 0.76242
7691.1 0.75485
7691.5 0.75341
7692.3 0.75606
7692.7 0.75407
7693.9 0.75767
7694.3 0.75301
7694.6 0.75338
7695 0.75763
7695.4 0.76532
7695.8 0.75808
7696.2 0.76126
7696.6 0.75964
7697 0.76071
7697.4 0.75635
7698.6 0.76463
7698.9 0.76658
7699.3 0.76009
7699.7 0.76352
7700.1 0.76408
7700.9 0.76077
7702.5 0.76548
7702.9 0.76777
7703.2 0.76126
7704 0.76476
7704.4 0.76325
7704.8 0.76469
7705.2 0.77249
7706 0.76417
7706.4 0.77007
7706.8 0.75847
7707.1 0.76932
7707.5 0.76579
7707.9 0.76859
7708.3 0.76527
7708.7 0.76835
7709.9 0.76548
7710.7 0.77307
7711.1 0.76918
7711.4 0.77592
7711.8 0.77104
7712.2 0.77005
7712.6 0.77239
7713.8 0.77063
7714.2 0.78265
7714.6 0.77555
7715 0.77295
7715.4 0.77492
7716.9 0.76938
7717.3 0.77219
7717.7 0.76477
7718.5 0.77079
7718.9 0.76025
7719.3 0.7682
7719.6 0.75835
7720 0.76199
7720.4 0.76205
7720.8 0.76857
7721.6 0.76062
7722 0.76554
7722.8 0.75278
7723.2 0.7615
7723.9 0.76442
7724.3 0.76126
7724.7 0.76687
7725.1 0.76597
7725.5 0.76251
7725.9 0.76945
7726.3 0.76588
7726.7 0.77032
7727.5 0.76736
7728.2 0.76329
7728.6 0.77212
7729.4 0.77309
7730.6 0.77235
7731 0.77096
7731.4 0.77222
7732.1 0.77961
7732.5 0.77633
7732.9 0.77697
7733.3 0.78037
7733.7 0.77383
7734.1 0.77779
7734.5 0.77117
7734.9 0.77763
7735.3 0.77398
7735.7 0.78113
7736.1 0.7743
7736.8 0.77084
7737.2 0.77276
7737.6 0.77108
7738 0.77332
7738.4 0.76575
7738.8 0.77064
7739.6 0.76298
7740 0.77013
7740.4 0.76556
7741.9 0.7681
7742.3 0.75759
7742.7 0.76439
7743.1 0.75828
7743.5 0.76239
7744.3 0.75969
7744.6 0.76064
7745 0.75612
7745.8 0.75791
7746.6 0.75129
7747 0.75467
7747.8 0.75521
7748.2 0.75828
7748.6 0.754
7748.9 0.75308
7749.3 0.75816
7749.7 0.75204
7750.1 0.75299
7750.5 0.75124
7752.1 0.75611
7752.5 0.75283
7752.9 0.75947
7753.6 0.75917
7754 0.76555
7754.4 0.76749
7754.8 0.76635
7755.2 0.76283
7756.4 0.76445
7756.8 0.76946
7757.1 0.76333
7757.5 0.76633
7757.9 0.7722
7758.3 0.77241
7758.7 0.76405
7759.1 0.77658
7759.5 0.77229
7759.9 0.77399
7760.3 0.76857
7760.7 0.77248
7761.4 0.77109
7761.8 0.77105
7762.2 0.76733
7763.4 0.77715
7763.8 0.7737
7764.6 0.78184
7765 0.77743
7765.7 0.78484
7766.1 0.77764
7766.5 0.77924
7766.9 0.77546
7767.3 0.77477
7767.7 0.77762
7768.1 0.77281
7768.5 0.78461
7768.9 0.77948
7769.3 0.76959
7769.6 0.78308
7770 0.7798
7770.8 0.78345
7771.2 0.77108
7771.6 0.77745
7772 0.77751
7772.4 0.77161
7772.8 0.77924
7773.2 0.77497
7773.6 0.77373
7774.3 0.78013
7774.7 0.77129
7775.1 0.78273
7775.9 0.79731
7776.3 0.79138
7776.7 0.79307
7777.1 0.78922
7777.5 0.76643
7777.9 0.77653
7778.2 0.77726
7778.6 0.78618
7779 0.77437
7779.4 0.78013
7779.8 0.76946
7780.2 0.78794
7780.6 0.75728
7781 0.76966
7781.8 0.77514
7782.1 0.78497
7782.5 0.78164
7782.9 0.77002
7783.3 0.77721
7783.7 0.75216
7784.1 0.76892
7784.9 0.7543
7785.3 0.74226
7785.7 0.74733
7786.1 0.74008
7786.4 0.75049
7786.8 0.7497
7787.2 0.74348
7787.6 0.75184
7788 0.74321
7788.4 0.74165
7788.8 0.7306
7789.6 0.71823
7790 0.73833
7790.4 0.73283
7790.7 0.72093
7791.5 0.70791
7792.3 0.68758
7792.7 0.68193
7793.1 0.69401
7793.5 0.67185
7793.9 0.67046
7794.3 0.6648
7794.7 0.68021
7795 0.67847
7795.4 0.66299
7795.8 0.6429
7796.2 0.64869
7796.6 0.63866
7797 0.64335
7797.4 0.60416
7797.8 0.61246
7798.2 0.60137
7798.6 0.61556
7798.9 0.64355
7799.3 0.59218
7799.7 0.57619
7800.1 0.58429
7800.5 0.61767
7800.9 0.61908
7801.3 0.61031
7801.7 0.64253
7802.1 0.60759
7802.5 0.61762
7802.9 0.62286
7803.2 0.6102
7803.6 0.60748
7804 0.63536
7804.4 0.63356
7804.8 0.61644
7805.2 0.63705
7805.6 0.65282
7806 0.63677
7806.4 0.62714
7806.8 0.62748
7807.2 0.63764
7807.5 0.63067
7807.9 0.65615
7808.3 0.65605
7808.7 0.674
7809.1 0.6643
7809.5 0.64466
7809.9 0.65201
7810.3 0.68114
7810.7 0.67855
7811.1 0.64273
7811.4 0.66828
7811.8 0.66731
7812.2 0.66135
7812.6 0.64803
7813 0.66217
7813.4 0.66641
7813.8 0.66645
7814.2 0.659
7815 0.67326
7815.4 0.6634
7815.7 0.67034
7816.1 0.68075
7816.5 0.66847
7816.9 0.66925
7817.3 0.67804
7817.7 0.67993
7818.1 0.66388
7818.5 0.68566
7818.9 0.69093
7819.3 0.68108
7819.7 0.70454
7820 0.67956
7820.4 0.68786
7820.8 0.68098
7821.2 0.70815
7821.6 0.68525
7822 0.69821
7822.4 0.69654
7822.8 0.72497
7823.2 0.7146
7823.6 0.70669
7823.9 0.70382
7824.7 0.71897
7825.1 0.70924
7825.5 0.72086
7826.3 0.70245
7826.7 0.71298
7827.1 0.73033
7827.5 0.72429
7827.9 0.72331
7828.6 0.73076
7829 0.72128
7829.4 0.72517
7830.2 0.72507
7830.6 0.72677
7831 0.73133
7831.4 0.74848
7831.8 0.74363
7832.2 0.73199
7832.5 0.73928
7832.9 0.73733
7833.3 0.7477
7833.7 0.73986
7834.5 0.76182
7834.9 0.75001
7835.3 0.75455
7835.7 0.76911
7836.1 0.75714
7836.4 0.75293
7836.8 0.75251
7837.2 0.75743
7837.6 0.75357
7838 0.7756
7838.4 0.76144
7838.8 0.77491
7839.2 0.76108
7840 0.77328
7840.4 0.76452
7840.7 0.75313
7841.1 0.76293
7841.5 0.76047
7841.9 0.77076
7842.3 0.76209
7842.7 0.76317
7843.5 0.75799
7843.9 0.77925
7844.3 0.7661
7844.7 0.7692
7845 0.76953
7845.8 0.788
7846.2 0.76508
7846.6 0.75951
7847 0.77148
7847.4 0.7811
7847.8 0.7762
7848.2 0.78093
7848.6 0.79044
7848.9 0.78239
7849.3 0.80301
7849.7 0.80738
7850.1 0.78835
7850.5 0.78437
7850.9 0.8105
7851.3 0.81047
7851.7 0.80043
7852.1 0.81263
7852.5 0.81991
7852.9 0.80114
7853.2 0.81548
7853.6 0.81942
7854 0.81465
7854.4 0.82387
7854.8 0.8169
7855.2 0.81564
7855.6 0.82431
7856 0.81787
7856.4 0.827
7856.8 0.82824
7857.5 0.82318
7857.9 0.83624
7858.3 0.82538
7858.7 0.83005
7859.1 0.82327
7859.5 0.82562
7859.9 0.82207
7860.3 0.82436
7861.1 0.83451
7861.4 0.82974
7861.8 0.83222
7863 0.83153
7863.4 0.83647
7863.8 0.83109
7864.2 0.83486
7866.1 0.83503
7866.9 0.83105
7867.3 0.83324
7867.7 0.83168
7868.5 0.83608
7869.3 0.83073
7869.7 0.83409
7870.4 0.83105
7870.8 0.83577
7871.2 0.83736
7872.4 0.82778
7872.8 0.82896
7873.2 0.82675
7873.6 0.83165
7873.9 0.82818
7874.3 0.828
7874.7 0.83538
7875.1 0.82791
7875.9 0.83028
7876.7 0.82439
7877.1 0.82971
7877.5 0.82997
7877.9 0.82743
7879.8 0.83388
7880.2 0.82962
7880.6 0.83177
7881 0.82892
7881.8 0.83809
7882.2 0.83299
7882.5 0.83749
7882.9 0.83426
7884.1 0.83842
7884.5 0.83591
7884.9 0.83843
7885.3 0.83652
7886.1 0.84067
7886.4 0.83561
7886.8 0.8363
7887.2 0.84062
7887.6 0.84033
7888 0.83757
7889.2 0.84132
7889.6 0.83957
7890 0.84145
7890.4 0.8388
7894.7 0.841
7895 0.83939
7895.4 0.84307
7895.8 0.84166
7896.2 0.84429
7896.6 0.84168
7898.6 0.84485
7899.3 0.84048
7900.1 0.84355
7901.3 0.84205
7902.1 0.84079
7902.5 0.84338
7902.9 0.84028
7903.2 0.83998
7903.6 0.83625
7904 0.83895
7904.8 0.83234
7905.2 0.83673
7905.6 0.83704
7906.4 0.83007
7906.8 0.83436
7907.2 0.8317
7907.5 0.82653
7907.9 0.83394
7908.3 0.83448
7908.7 0.83216
7909.1 0.83393
7909.9 0.83145
7911.1 0.83477
7911.8 0.83038
7912.2 0.83446
7912.6 0.82974
7913.4 0.83106
7913.8 0.82881
7914.2 0.83162
7914.6 0.83151
7915 0.82908
7915.7 0.83081
7916.5 0.82533
7916.9 0.82739
7917.7 0.82722
7918.1 0.82827
7918.5 0.82523
7921.2 0.82343
7922 0.82412
7922.4 0.8227
7923.6 0.82506
7924.3 0.82226
7924.7 0.82431
7925.9 0.82478
7926.7 0.82872
7927.1 0.82658
7930.2 0.83402
7931 0.83843
7931.8 0.83894
7933.7 0.8424
7935.7 0.84535
7936.1 0.84654
7936.8 0.84576
7937.6 0.84592
7938.4 0.84609
7939.6 0.84663
7943.9 0.84727
7944.3 0.8483
7945 0.8469
7945.8 0.84804
7947 0.84677
7949.7 0.84749
7950.5 0.84786
7951.3 0.8493
7951.7 0.84811
7952.5 0.85001
7952.9 0.84836
7954 0.85135
7954.4 0.84917
7956 0.85208
7957.2 0.85236
7958.3 0.85274
7958.7 0.8517
7959.5 0.85418
7960.3 0.85268
7961.1 0.85409
7961.4 0.85285
7961.8 0.85459
7962.2 0.85241
7963 0.85446
7963.4 0.85262
7964.2 0.85434
7965.7 0.85315
7966.5 0.85585
7966.9 0.85394
7967.7 0.85742
7968.1 0.85488
7968.5 0.85916
7968.9 0.85625
7970.8 0.85745
7971.2 0.86117
7975.9 0.86277
7976.3 0.8605
7978.2 0.86439
7978.6 0.8622
7979.8 0.86511
7980.2 0.86242
7980.6 0.86591
7981 0.86461
7983.3 0.87394
7983.7 0.87109
7984.1 0.87285
7984.5 0.8778
7984.9 0.87873
7985.3 0.87588
7985.7 0.8818
7986.5 0.87669
7986.8 0.88825
7987.2 0.88155
7987.6 0.88231
7988 0.8768
7988.4 0.8736
7988.8 0.87338
7989.2 0.86751
7989.6 0.86525
7990 0.85356
7990.4 0.85379
7990.7 0.84551
7991.1 0.84231
7991.5 0.83628
7991.9 0.8391
7992.3 0.83303
7992.7 0.83024
7993.1 0.83001
7993.9 0.82221
7994.7 0.82126
7995 0.81968
7996.2 0.82276
7996.6 0.81613
7997 0.82111
7997.4 0.81788
7998.6 0.81619
7999 0.81444
7999.7 0.81718
8000.1 0.81236
8000.5 0.81419
8000.9 0.81071
8001.7 0.81313
8002.5 0.8063
8002.9 0.80935
8004 0.80632
8004.4 0.80317
8004.8 0.80337
8005.2 0.80843
8005.6 0.80508
8006.4 0.80773
8006.8 0.80544
8007.5 0.81095
8008.3 0.80714
8008.7 0.80786
8009.1 0.81399
8009.5 0.8097
8009.9 0.80861
8010.3 0.81072
8010.7 0.81527
8012.6 0.81981
8013 0.81872
8014.2 0.82932
8014.6 0.82622
8015 0.83115
8017.7 0.84213
8018.1 0.84056
8018.5 0.84595
8019.3 0.84684
8020.4 0.84976
8020.8 0.85332
8021.2 0.85455
8021.6 0.85097
8022 0.85501
8022.4 0.85394
8023.6 0.85758
8024 0.85762
8024.3 0.86074
8024.7 0.85753
8025.1 0.86229
8026.3 0.86589
8026.7 0.86134
8027.1 0.86212
8027.5 0.86569
8028.6 0.86492
8029 0.86891
8029.4 0.87063
8030.2 0.86961
8030.6 0.87304
8031.4 0.87014
8031.8 0.8684
8032.2 0.87195
8036.1 0.87705
8036.5 0.88094
8036.8 0.87795
8037.2 0.88262
8037.6 0.87854
8038 0.88003
8038.4 0.88461
8038.8 0.88364
8039.2 0.87995
8039.6 0.88481
8040.4 0.88503
8041.5 0.8826
8042.3 0.88866
8042.7 0.88407
8043.1 0.88661
8043.9 0.88203
8045 0.89323
8045.4 0.88743
8045.8 0.88699
8046.2 0.8842
8046.6 0.88542
8047 0.89104
8047.4 0.88609
8048.2 0.89142
8048.6 0.88879
8049.7 0.89282
8052.1 0.89476
8052.5 0.90066
8052.9 0.89449
8053.2 0.89874
8053.6 0.89943
8054 0.89655
8054.4 0.89636
8054.8 0.89912
8055.6 0.89988
8056 0.90183
8056.4 0.89787
8056.8 0.90372
8057.2 0.90674
8057.9 0.90728
8058.3 0.90303
8058.7 0.91339
8059.1 0.91009
8059.5 0.91267
8059.9 0.90812
8061.5 0.91703
8061.8 0.91789
8062.2 0.9267
8062.6 0.92137
8063 0.92588
8063.4 0.92443
8063.8 0.92688
8064.6 0.92427
8065 0.93351
8066.1 0.93869
8066.5 0.93679
8066.9 0.94631
8067.3 0.94252
8068.1 0.94218
8068.5 0.94721
8068.9 0.94533
8069.7 0.95056
8070.4 0.938
8070.8 0.94399
8071.2 0.94559
8071.6 0.93747
8072 0.93623
8072.4 0.93809
8072.8 0.93116
8073.2 0.93726
8073.6 0.93844
8074 0.92861
8074.3 0.93301
8074.7 0.9313
8075.1 0.92378
8077.1 0.91907
8077.5 0.91682
8077.9 0.90665
8078.2 0.90931
8078.6 0.90702
8079 0.89986
8079.8 0.90575
8080.2 0.90559
8080.6 0.89782
8081 0.90182
8081.4 0.89072
8081.8 0.89805
8082.2 0.88988
8083.7 0.89114
8084.1 0.8825
8084.9 0.87425
8085.3 0.87981
8086.1 0.87549
8086.5 0.87084
8087.6 0.86411
8088 0.86602
8088.4 0.8625
8088.8 0.86694
8089.2 0.85755
8089.6 0.86224
8090 0.86349
8090.4 0.86748
8090.7 0.86075
8091.1 0.8581
8091.5 0.85797
8091.9 0.85326
8092.7 0.85238
8093.1 0.85815
8093.5 0.85454
8093.9 0.85863
8094.3 0.85332
8094.7 0.85856
8095 0.85652
8095.4 0.86315
8095.8 0.85626
8096.6 0.85621
8097.4 0.86309
8097.8 0.86067
8098.2 0.8551
8099.3 0.86461
8099.7 0.86649
8100.1 0.86458
8100.5 0.86513
8100.9 0.85839
8101.3 0.86551
8102.1 0.86054
8102.5 0.86738
8103.2 0.86443
8103.6 0.86759
8104 0.86339
8104.4 0.86713
8104.8 0.86737
8106.4 0.85974
8106.8 0.8665
8107.2 0.86098
8107.5 0.86128
8107.9 0.86541
8108.3 0.85731
8108.7 0.86192
8109.1 0.86034
8109.5 0.8561
8110.7 0.86186
8111.1 0.85338
8111.5 0.86288
8111.8 0.85374
8112.2 0.85824
8112.6 0.85369
8113.8 0.85834
8114.2 0.8557
8114.6 0.86235
8115 0.86407
8115.4 0.85913
8116.1 0.86595
8116.5 0.85968
8117.3 0.85764
8118.1 0.86546
8118.5 0.86289
8119.3 0.86339
8119.7 0.85912
8120 0.86628
8120.4 0.85327
8120.8 0.86364
8121.2 0.86137
8121.6 0.85677
8122 0.85686
8122.8 0.86224
8123.2 0.86075
8123.6 0.86314
8124 0.85907
8124.3 0.86287
8124.7 0.85861
8125.1 0.85772
8125.9 0.86307
8126.3 0.85944
8127.1 0.86776
8127.5 0.86023
8128.2 0.8624
8128.6 0.86253
8129 0.86707
8129.4 0.86598
8130.2 0.87188
8130.6 0.86536
8131.4 0.86815
8131.8 0.86674
8132.2 0.87245
8132.9 0.86951
8133.3 0.87182
8133.7 0.86941
8134.5 0.87436
8135.3 0.8712
8135.7 0.87129
8136.1 0.86871
8136.5 0.86871
8136.8 0.87251
8137.2 0.87244
8137.6 0.86879
8138 0.8735
8138.4 0.87111
8138.8 0.87102
8139.2 0.87464
8140 0.873
8140.4 0.87604
8140.7 0.87524
8141.1 0.87745
8141.5 0.87152
8142.3 0.87132
8142.7 0.87242
8143.1 0.87698
8143.5 0.87367
8143.9 0.87574
8144.7 0.87488
8145.4 0.87833
8145.8 0.87265
8146.2 0.87904
8146.6 0.87313
8147 0.87641
8151.7 0.87684
8152.1 0.87442
8152.5 0.87871
8153.2 0.87795
8154 0.87161
8154.8 0.87748
8155.2 0.87304
8155.6 0.87667
8156 0.87782
8156.4 0.87423
8156.8 0.87433
8157.2 0.87761
8157.9 0.8751
8158.3 0.87979
8159.9 0.87603
8160.7 0.87133
8161.1 0.87552
8161.5 0.87408
8161.8 0.86844
8162.2 0.87346
8162.6 0.87577
8163 0.86899
8163.4 0.87363
8163.8 0.87002
8164.2 0.87178
8165 0.86947
8165.4 0.87106
8165.7 0.86309
8166.1 0.86489
8166.5 0.86303
8166.9 0.86365
8168.5 0.84917
8168.9 0.8561
8169.3 0.85064
8169.7 0.85459
8170 0.85365
8170.4 0.84971
8170.8 0.8508
8171.2 0.84486
8171.6 0.85552
8172 0.84543
8172.4 0.84179
8173.6 0.85142
8174 0.84273
8174.3 0.85147
8174.7 0.84904
8175.1 0.85554
8175.5 0.85181
8175.9 0.85605
8176.3 0.85221
8177.5 0.84929
8178.6 0.86033
8179 0.8524
8179.4 0.85
8180.2 0.85612
8180.6 0.8509
8181 0.85237
8181.4 0.846
8181.8 0.84737
8182.2 0.85173
8182.5 0.84845
8182.9 0.85501
8183.3 0.84513
8184.1 0.84903
8184.5 0.84434
8184.9 0.85139
8185.3 0.84561
8185.7 0.83455
8186.1 0.8423
8186.5 0.83707
8186.8 0.83729
8187.2 0.83075
8188 0.82956
8188.4 0.82206
8188.8 0.82312
8189.6 0.81769
8190 0.8203
8190.4 0.8124
8191.1 0.80661
8191.5 0.79413
8191.9 0.80006
8192.3 0.80286
8193.1 0.79515
8194.7 0.78919
8195 0.79708
8195.4 0.79718
8195.8 0.78602
8196.2 0.7868
8196.6 0.79196
8197 0.7921
8197.4 0.80202
8197.8 0.79663
8198.2 0.80439
8199 0.80925
8199.3 0.80898
8199.7 0.81837
8200.1 0.81833
8200.5 0.82749
8201.3 0.82172
8201.7 0.82973
8202.1 0.8262
8202.5 0.8411
8202.9 0.8335
8203.2 0.84149
8204 0.83693
8204.4 0.8458
8204.8 0.84866
8205.2 0.84748
8205.6 0.83914
8206.4 0.85264
8206.8 0.84457
8207.2 0.8479
8208.3 0.85061
8208.7 0.84837
8209.1 0.84074
8209.5 0.84225
8209.9 0.84042
8210.7 0.84138
8211.1 0.83799
8211.5 0.84373
8212.2 0.83243
8213.8 0.82939
8214.2 0.82321
8214.6 0.82845
8215 0.82232
8215.4 0.82353
8216.1 0.81525
8216.5 0.8173
8216.9 0.81616
8217.3 0.80834
8217.7 0.8091
8218.1 0.80487
8218.5 0.8038
8218.9 0.79932
8219.3 0.79944
8220 0.80684
8220.4 0.79002
8220.8 0.79292
8221.2 0.78875
8221.6 0.78817
8222 0.80185
8222.4 0.8017
8222.8 0.7932
8223.2 0.79846
8224.7 0.80736
8225.1 0.79559
8225.5 0.80788
8225.9 0.80969
8226.3 0.80425
8226.7 0.80215
8227.1 0.81668
8227.5 0.81883
8227.9 0.81354
8228.3 0.81207
8228.6 0.81694
8229 0.81398
8229.4 0.81909
8229.8 0.81166
8230.2 0.82234
8231 0.81247
8231.4 0.82018
8232.2 0.8104
8232.5 0.81494
8232.9 0.81361
8233.3 0.81764
8233.7 0.81343
8234.1 0.81649
8234.5 0.80699
8234.9 0.82032
8235.3 0.81596
8236.1 0.82564
8236.5 0.81723
8236.8 0.81768
8237.2 0.82259
8237.6 0.81877
8238 0.8207
8238.4 0.82948
8238.8 0.82977
8239.2 0.83385
8239.6 0.83056
8240 0.83059
8240.4 0.84191
8240.8 0.84112
8241.1 0.84461
8241.5 0.84587
8241.9 0.84384
8242.3 0.85263
8242.7 0.85554
8243.1 0.85092
8243.5 0.85694
8243.9 0.85922
8244.3 0.85763
8245.4 0.8623
8245.8 0.86968
8246.2 0.86387
8247.4 0.87253
8247.8 0.86332
8248.2 0.87199
8248.6 0.87515
8249.7 0.87631
8250.1 0.87008
8250.5 0.87231
8250.9 0.8693
8251.3 0.88113
8251.7 0.87328
8252.1 0.8722
8252.5 0.87627
8253.6 0.87178
8254 0.87678
8254.8 0.87632
8255.2 0.87233
8256.4 0.87604
8256.8 0.87504
8257.9 0.88267
8258.3 0.88344
8258.7 0.8805
8259.1 0.88
8259.5 0.88711
8259.9 0.88375
8264.6 0.90047
8265 0.90426
8265.4 0.90237
8266.1 0.90449
8266.5 0.90239
8266.9 0.90705
8267.3 0.90529
8268.5 0.90985
8268.9 0.90877
8269.3 0.91015
8270.4 0.90778
8270.8 0.91175
8272 0.9086
8273.2 0.90984
8273.6 0.91212
8274 0.91117
8274.3 0.91267
8275.1 0.91027
8276.3 0.9109
8276.7 0.90981
8277.1 0.91129
8277.5 0.90985
8277.9 0.91233
8279 0.91028
8280.2 0.91144
8280.6 0.9105
8281 0.91231
8281.8 0.90995
8282.2 0.91404
8284.1 0.91333
8284.9 0.91179
8287.2 0.91279
8287.6 0.91418
8288 0.91215
8289.6 0.91399
8290.4 0.91375
8290.8 0.91322
8291.1 0.91609
8291.5 0.91632
8292.3 0.91378
8293.9 0.9157
8296.2 0.91455
8296.6 0.91642
8297.4 0.91518
8297.8 0.91616
8298.2 0.9142
8299 0.91369
8306 0.91117
8307.5 0.91238
8308.3 0.91099
8309.9 0.91373
8312.2 0.91498
8312.6 0.9166
8313 0.91523
8313.8 0.91673
8315 0.91703
8316.9 0.91904
8318.1 0.91981
8318.5 0.9223
8318.9 0.92046
8319.7 0.92195
8320 0.92049
8320.4 0.9224
8321.2 0.92097
8323.2 0.92375
8323.6 0.92231
8324 0.92406
8324.7 0.92403
8328.3 0.92353
8329.8 0.92544
8331 0.9263
8333.3 0.92963
8334.1 0.92847
8334.5 0.92765
8334.9 0.92924
8335.7 0.92924
8336.5 0.93058
8338.8 0.93066
8339.2 0.92917
8339.6 0.93194
8340 0.92938
8341.1 0.93071
8343.5 0.92976
8343.9 0.93136
8345 0.92899
8345.4 0.92828
8345.8 0.92999
8346.2 0.9287
8347 0.92991
8347.4 0.92767
8348.6 0.92676
8349.7 0.92676
8350.9 0.92802
8351.3 0.92584
8351.7 0.92888
8352.1 0.92672
8352.5 0.92765
8352.9 0.92529
8353.6 0.92598
8354.8 0.92608
8355.2 0.92482
8355.6 0.92663
8356 0.92598
8356.8 0.9277
8359.9 0.92645
8360.3 0.92908
8361.5 0.92793
8361.8 0.92922
8362.2 0.92662
8363.8 0.92685
8366.5 0.92402
8366.9 0.92742
8367.3 0.92381
8367.7 0.92293
8368.1 0.92477
8368.5 0.92248
8369.3 0.9241
8371.2 0.92404
8371.6 0.92551
8372 0.92305
8373.2 0.92375
8373.6 0.92199
8375.5 0.92317
8375.9 0.92194
8376.3 0.9239
8377.5 0.92278
8379 0.9245
8379.4 0.92178
8379.8 0.9237
8380.2 0.92313
8380.6 0.9254
8381 0.92083
8382.5 0.92133
8382.9 0.92329
8383.3 0.92118
8383.7 0.92284
8384.5 0.91996
8384.9 0.92138
8385.7 0.92129
8387.2 0.9194
8387.6 0.92238
8388.8 0.91821
8389.6 0.92066
8390.4 0.91825
8390.8 0.9197
8391.1 0.91745
8391.5 0.91952
8391.9 0.91785
8392.7 0.92028
8393.1 0.91687
8393.5 0.91576
8394.3 0.91818
8395.4 0.91823
8396.2 0.9153
8396.6 0.91785
8397.4 0.91614
8397.8 0.915
8398.6 0.91801
8399 0.91587
8399.7 0.91569
8403.6 0.91699
8404 0.91246
8405.2 0.91489
8405.6 0.91299
8406.8 0.91409
8407.2 0.91289
8407.5 0.91411
8407.9 0.91064
8409.9 0.91484
8410.3 0.91452
8410.7 0.91182
8411.5 0.91591
8412.2 0.91457
8412.6 0.91713
8413 0.91625
8414.6 0.92011
8415.4 0.92025
8416.5 0.9221
8416.9 0.92422
8417.7 0.92295
8418.1 0.92626
8418.9 0.92354
8419.3 0.92694
8420.1 0.92764
8420.8 0.9284
8421.2 0.9273
8422.4 0.92894
8424.7 0.93051
8425.5 0.92874
8426.3 0.93107
8427.5 0.929
8428.6 0.93123
8429.8 0.93024
8430.2 0.93272
8431.8 0.92693
8432.2 0.93013
8432.9 0.92836
8433.7 0.92625
8434.5 0.92856
8435.3 0.9262
8435.7 0.92947
8436.1 0.92508
8437.6 0.92826
8438 0.9246
8438.8 0.92539
8439.2 0.92395
8440 0.92456
8440.8 0.92271
8442.7 0.92415
8443.5 0.9209
8444.3 0.92225
8444.7 0.92071
8445.1 0.92291
8445.4 0.9193
8446.2 0.92157
8447.4 0.92208
8447.8 0.92009
8448.2 0.92299
8450.5 0.92217
8452.1 0.92375
8452.5 0.92549
8452.9 0.92388
8453.3 0.92634
8458.3 0.92532
8458.7 0.92257
8459.1 0.92517
8459.9 0.92392
8460.3 0.92452
8461.1 0.92211
8462.2 0.9243
8463.8 0.92316
8464.2 0.92387
8464.6 0.92137
8465.8 0.92286
8467.7 0.92341
8468.1 0.9216
8468.5 0.92415
8469.3 0.92299
8470.1 0.92088
8471.2 0.92384
8477.9 0.92022
8478.3 0.92229
8479.8 0.91859
8480.2 0.92155
8481.8 0.91916
8482.6 0.92149
8482.9 0.91869
8483.3 0.92208
8486.8 0.9204
8487.2 0.92281
8488 0.92103
8493.1 0.92058
8493.5 0.91619
8493.9 0.9207
8494.7 0.91987
8496.2 0.91786
8497.8 0.91903
8498.2 0.91641
8500.5 0.91647
8501.3 0.91505
8502.1 0.9182
8502.5 0.91544
8505.6 0.91613
8506 0.91388
8506.4 0.91738
8506.8 0.91638
8507.2 0.91835
8507.6 0.91583
8508.3 0.91623
8510.7 0.91575
8511.5 0.91774
8512.6 0.91734
8514.2 0.91746
8514.6 0.91857
8515 0.91598
8516.1 0.91785
8516.5 0.9168
8516.9 0.91992
8517.3 0.91716
8517.7 0.91913
8518.5 0.91913
8519.3 0.91966
8519.7 0.91837
8520.1 0.92086
8520.4 0.9211
8520.8 0.91873
8521.2 0.92165
8521.6 0.92014
8522 0.92127
8522.4 0.91848
8523.2 0.91959
8524 0.91933
8525.5 0.92026
8525.9 0.91747
8527.1 0.92077
8527.9 0.92239
8528.6 0.91855
8530.2 0.92122
8530.6 0.91968
8531.4 0.92228
8533.3 0.92212
8533.7 0.91972
8534.5 0.92308
8536.1 0.92144
8536.5 0.92457
8539.6 0.92234
8540.4 0.92214
8541.9 0.9241
8542.7 0.92395
8543.5 0.92175
8543.9 0.92686
8544.3 0.92356
8545.1 0.92395
8545.4 0.92317
8545.8 0.92573
8546.2 0.92277
8546.6 0.9253
8547 0.92202
8547.4 0.92155
8547.8 0.92393
8549 0.92386
8550.5 0.92614
8550.9 0.92201
8551.7 0.92071
8552.1 0.92416
8552.9 0.92178
8553.3 0.92349
8553.6 0.92095
8555.6 0.92196
8556 0.9222
8556.4 0.91994
8556.8 0.92098
8557.2 0.91965
8557.9 0.92168
8558.3 0.92139
8558.7 0.92377
8559.1 0.92001
8561.8 0.92415
8562.2 0.92024
8563 0.92416
8563.8 0.9211
8564.2 0.92385
8564.6 0.92276
8565 0.92466
8565.4 0.92153
8566.9 0.92314
8570.1 0.92364
8571.6 0.92516
8572 0.92184
8572.4 0.92519
8573.2 0.92042
8573.6 0.92098
8574 0.92565
8574.7 0.92253
8575.1 0.92193
8575.9 0.92468
8576.3 0.92178
8577.5 0.92268
8577.9 0.92512
8578.6 0.9234
8580.2 0.92482
8580.6 0.92287
8581.8 0.9245
8584.9 0.92435
8585.7 0.92596
8587.2 0.92451
8588 0.92528
8588.8 0.92634
8590 0.92315
8590.4 0.92581
8592.7 0.9224
8593.1 0.9256
8595.1 0.92382
8595.4 0.92621
8595.8 0.92434
8596.6 0.92575
8597 0.92348
8598.2 0.92687
8598.6 0.9233
8599 0.92527
8599.3 0.92364
8599.7 0.92723
8600.1 0.92472
8600.5 0.92544
8600.9 0.92902
8601.3 0.92508
8601.7 0.92851
8603.3 0.92944
8603.6 0.92659
8604 0.92954
8604.4 0.92691
8604.8 0.92948
8606 0.92812
8606.4 0.93076
8606.8 0.92849
8607.6 0.92879
8608.3 0.92824
8608.7 0.93008
8609.1 0.92705
8612.2 0.93267
8612.6 0.93359
8613.4 0.92988
8614.2 0.93135
8615.8 0.92957
8616.1 0.9328
8616.9 0.93161
8617.7 0.93367
8618.1 0.93148
8618.9 0.93524
8619.7 0.93335
8620.4 0.93326
8621.2 0.93255
8621.6 0.93478
8622.4 0.93159
8622.8 0.93773
8623.2 0.93141
8624.4 0.93343
8624.7 0.932
8625.1 0.93584
8625.5 0.93258
8625.9 0.93717
8626.7 0.93223
8627.1 0.9305
8628.3 0.93412
8629 0.93283
8629.4 0.93465
8629.8 0.9312
8630.6 0.92994
8631 0.93333
8631.4 0.93088
8631.8 0.93425
8632.2 0.92996
8632.6 0.93034
8632.9 0.93372
8633.7 0.92888
8635.7 0.93175
8636.1 0.92987
8638.4 0.93192
8639.2 0.93149
8639.6 0.9368
8640.4 0.93504
8641.9 0.9386
8642.3 0.93728
8643.9 0.9399
8646.2 0.94144
8646.6 0.93955
8647 0.94239
8649 0.94331
8649.4 0.94459
8649.7 0.94193
8650.9 0.94489
8651.7 0.94425
8652.1 0.93929
8652.5 0.94286
8654.4 0.9444
8654.8 0.9423
8658.7 0.94794
8659.1 0.94613
8659.5 0.94944
8659.9 0.94531
8660.7 0.94724
8661.1 0.94621
8661.5 0.94763
8661.9 0.9461
8663.4 0.9481
8663.8 0.94598
8664.2 0.94822
8665.8 0.9486
8666.1 0.94591
8666.5 0.94696
8666.9 0.94545
8667.7 0.94944
8668.5 0.94696
8668.9 0.95069
8669.3 0.95055
8669.7 0.94783
8670.1 0.94938
8670.4 0.94713
8670.8 0.9518
8671.2 0.94945
8672 0.95339
8672.4 0.95072
8673.6 0.95381
8674.4 0.95165
8675.1 0.9544
8675.5 0.95218
8677.5 0.95419
8677.9 0.95287
8678.3 0.95682
8678.6 0.95311
8679 0.95504
8679.4 0.95215
8679.8 0.95618
8681.8 0.95304
8682.2 0.95582
8682.9 0.95418
8684.9 0.955
8685.3 0.95379
8686.5 0.95748
8686.9 0.95525
8688.4 0.96049
8688.8 0.95757
8689.2 0.95861
8689.6 0.95653
8691.9 0.96243
8697 0.96864
8697.4 0.96514
8697.8 0.96767
8699 0.96755
8699.7 0.96894
8700.9 0.9686
8701.3 0.97086
8702.1 0.96822
8702.5 0.96792
8702.9 0.9699
8704 0.96767
8704.8 0.96993
8706 0.96776
8706.4 0.96857
8707.2 0.96716
8714.2 0.96583
8715 0.96775
8715.4 0.96602
8716.1 0.96769
8716.9 0.96676
8717.3 0.96773
8717.7 0.96517
8718.1 0.96737
8720.1 0.96672
8720.4 0.96776
8720.8 0.96523
8721.2 0.96833
8721.6 0.96531
8723.2 0.96637
8726.3 0.9653
8726.7 0.96406
8727.1 0.96631
8727.5 0.96436
8728.6 0.96823
8729 0.96423
8729.8 0.96671
8734.9 0.96425
8735.7 0.96629
8736.5 0.96638
8737.2 0.96688
8737.6 0.96432
8738 0.9662
8738.4 0.96451
8739.2 0.96709
8740.4 0.96512
8740.8 0.96721
8742.3 0.96582
8742.7 0.96688
8743.5 0.96443
8744.3 0.96646
8746.2 0.96492
8747 0.96795
8747.4 0.96525
8749 0.96728
8749.4 0.96439
8750.5 0.96641
8750.9 0.96444
8751.7 0.96609
8752.9 0.96626
8753.6 0.9659
8754.4 0.96545
8754.8 0.96494
8755.2 0.96755
8756 0.96545
8756.4 0.96822
8758.3 0.9687
8758.7 0.96657
8759.1 0.96928
8759.5 0.96762
8761.5 0.96939
8761.9 0.96778
8762.6 0.97022
8767.3 0.96515
8767.7 0.96686
8769.3 0.963
8770.1 0.96416
8770.4 0.96187
8770.8 0.96487
8771.2 0.96216
8776.7 0.96531
8777.1 0.96415
8777.5 0.96563
8778.3 0.96409
8779 0.96438
8779.8 0.96448
8780.2 0.96648
8780.6 0.96454
8781 0.96597
8781.8 0.96356
8782.6 0.96418
8784.1 0.96447
8784.9 0.96388
8786.5 0.96341
8787.6 0.96342
8792.3 0.96315
8792.7 0.96441
8793.5 0.96238
8793.9 0.96411
8794.7 0.9637
8796.2 0.96305
8797.4 0.96484
8802.1 0.96468
8802.5 0.96345
8803.3 0.96455
8804.4 0.96601
8804.8 0.96334
8805.2 0.96496
8807.2 0.96276
8807.6 0.96385
8808.7 0.96078
8809.1 0.96247
8810.3 0.9595
8810.7 0.9607
8811.9 0.95819
8812.6 0.96009
8813.4 0.95989
8815.4 0.95827
8816.2 0.95873
8816.5 0.95652
8816.9 0.95964
8817.3 0.95796
8818.5 0.96028
8819.3 0.95902
8820.4 0.9578
8820.8 0.96008
8821.2 0.95713
8822.4 0.96036
8822.8 0.9579
8823.2 0.95949
8824 0.95774
8824.7 0.96023
8825.1 0.95765
8829.4 0.95857
8829.8 0.95608
8831.4 0.95872
8832.2 0.95762
8832.9 0.95612
8833.7 0.95659
8834.1 0.95419
8834.5 0.95691
8835.7 0.95603
8836.1 0.95394
8836.9 0.95737
8837.6 0.95578
8838 0.95657
8838.8 0.9543
8840 0.95595
8840.4 0.9542
8840.8 0.95726
8841.5 0.95483
8842.7 0.95467
8847.4 0.95231
8847.8 0.9493
8851.3 0.95052
8852.5 0.94991
8853.3 0.95075
8854.4 0.95138
8856.4 0.95164
8857.2 0.95074
8857.6 0.95269
8860.3 0.94894
8860.7 0.9508
8861.9 0.94838
8862.2 0.94974
8863.4 0.94585
8864.2 0.94726
8866.5 0.94352
8868.9 0.93877
8869.7 0.93866
8873.2 0.93371
8873.6 0.93525
8874 0.93235
8874.7 0.9343
8875.5 0.93169
8896.2 0.93347
8897 0.93411
8899 0.93458
8900.1 0.93442
8900.5 0.93579
8901.7 0.93514
8910.7 0.93501
8913 0.93191
8914.2 0.9317
8915 0.93025
8916.9 0.92956
8917.7 0.92781
8920.4 0.92638
8923.2 0.92479
8924.4 0.92391
8925.9 0.92147
8926.7 0.92295
8927.1 0.91993
8927.9 0.92256
8928.3 0.91941
8929 0.92042
8931 0.91925
8936.1 0.92223
8936.5 0.92412
8937.2 0.92098
8938 0.92417
8938.8 0.92376
8939.2 0.92541
8940.4 0.92511
8944.7 0.92729
8945.1 0.92614
8945.8 0.92737
8947 0.92759
8949.7 0.9292
8950.5 0.92694
8950.9 0.92894
8952.5 0.92878
8957.9 0.92894
8960.7 0.92877
8961.9 0.92872
8962.6 0.92903
8963.4 0.92817
8964.2 0.92865
8972.8 0.92637
8988.4 0.92323
8989.2 0.9232
8990.8 0.92201
8995.8 0.92155
9017.7 0.92358
9019.7 0.92411
9025.9 0.92583
9028.7 0.92532
9029.8 0.92551
9031.4 0.92441
9040.4 0.92858
9040.8 0.9272
9041.5 0.92818
9043.5 0.92725
9043.9 0.92869
9044.3 0.92723
9045.1 0.9275
9049 0.92666
9051.3 0.92966
9052.5 0.93013
9056.4 0.9347
9057.6 0.9352
9058.3 0.93608
9059.5 0.93766
9061.5 0.93845
9063 0.9398
9067.3 0.94151
9068.5 0.94237
9069.3 0.94172
9083.7 0.9403
9084.5 0.94112
9085.3 0.94127
9085.7 0.94336
9088.4 0.94367
9089.6 0.94406
9090.8 0.94415
9091.2 0.94571
9091.9 0.94443
9095.5 0.94441
9106 0.94977
9106.8 0.95171
9107.2 0.95313
9107.6 0.95128
9112.2 0.95678
9114.6 0.95934
9115.4 0.9594
9116.2 0.95904
9116.5 0.96197
9117.3 0.96078
9118.1 0.96087
9118.5 0.9599
9118.9 0.96207
9119.7 0.96053
9120.1 0.96164
9120.5 0.95983
9121.2 0.9609
9122.4 0.95954
9122.8 0.95945
9123.2 0.95692
9123.6 0.9596
9124.4 0.95822
9128.3 0.95356
9128.7 0.95541
9129 0.95277
9129.4 0.95448
9129.8 0.95229
9130.6 0.95421
9131 0.95278
9131.8 0.95424
9132.2 0.95229
9133.7 0.95323
9134.1 0.95247
9134.5 0.95522
9134.9 0.95335
9137.2 0.95453
9138 0.95377
9139.2 0.95552
9139.6 0.95422
9140.4 0.95616
9140.8 0.9533
9141.5 0.95182
9141.9 0.9547
9146.2 0.95334
9147 0.95293
9147.4 0.95001
9148.2 0.95328
9149.4 0.95171
9151.3 0.95359
9152.5 0.9542
9152.9 0.9519
9158.3 0.95624
9160.7 0.95738
9161.9 0.95861
9162.2 0.96278
9162.6 0.95968
9164.2 0.96033
9165.8 0.96205
9166.2 0.96024
9167.7 0.96326
9168.9 0.96139
9169.3 0.95934
9169.7 0.96389
9170.1 0.95962
9170.5 0.96221
9170.8 0.95904
9171.6 0.96087
9172.4 0.95691
9172.8 0.96123
9173.2 0.95959
9173.6 0.9619
9174 0.95866
9174.7 0.96217
9175.5 0.96053
9176.3 0.9637
9176.7 0.95946
9177.1 0.96177
9177.5 0.95893
9177.9 0.95879
9178.3 0.96438
9178.7 0.96278
9179.4 0.96573
9179.8 0.96293
9180.2 0.96616
9181 0.96429
9181.4 0.96897
9182.2 0.96661
9183 0.97049
9183.3 0.97053
9183.7 0.96554
9184.1 0.97152
9184.5 0.97134
9185.3 0.97457
9185.7 0.97353
9186.5 0.97544
9186.9 0.97334
9187.6 0.97697
9189.2 0.97619
9190 0.98089
9190.8 0.97651
9191.2 0.97935
9191.9 0.97657
9192.3 0.97593
9192.7 0.9787
9193.1 0.97757
9193.5 0.97968
9195.8 0.978
9196.6 0.98006
9197.4 0.98003
9197.8 0.97747
9198.2 0.98013
9198.6 0.9802
9199 0.97543
9199.4 0.98102
9199.8 0.97765
9200.1 0.98382
9200.5 0.98096
9200.9 0.98332
9201.7 0.98232
9202.1 0.98649
9202.9 0.98357
9203.3 0.98609
9204.8 0.98551
9205.2 0.98541
9205.6 0.98784
9207.2 0.98692
9207.6 0.98891
9208.3 0.9863
9209.1 0.98697
9209.9 0.9888
9210.3 0.98552
9210.7 0.98857
9211.9 0.98495
9212.2 0.98755
9213.4 0.98504
9213.8 0.98749
9216.2 0.98661
9216.9 0.98516
9217.3 0.98726
9217.7 0.98371
9218.5 0.98607
9218.9 0.98151
9219.3 0.98757
9220.1 0.98566
9220.5 0.98594
9220.8 0.98339
9221.6 0.98805
9222 0.98388
9222.4 0.98467
9222.8 0.98878
9223.2 0.98522
9223.6 0.98766
9224 0.98427
9224.8 0.98714
9225.5 0.98485
9227.5 0.98752
9231.8 0.99013
9232.6 0.99226
9234.5 0.99345
9235.3 0.99415
9236.1 0.99396
9237.2 0.99467
9238.8 0.99557
9239.2 0.99632
9239.6 0.99447
9240 0.99628
9240.4 0.99547
9240.8 0.99715
9241.2 0.99426
9241.5 0.99689
9242.3 0.9961
9242.7 0.99678
9243.1 0.99339
9244.3 0.99614
9246.2 0.99234
9246.6 0.99705
9247 0.99293
9248.2 0.99328
9249.4 0.99489
9249.8 0.99096
9250.1 0.9912
9250.5 0.98908
9250.9 0.9943
9251.3 0.9886
9251.7 0.99057
9254.8 0.98787
9255.2 0.98433
9256 0.98724
9256.8 0.98029
9257.2 0.98492
9258 0.98335
9258.3 0.97581
9259.1 0.98363
9259.5 0.97919
9260.7 0.979
9261.5 0.98152
9261.9 0.98397
9262.3 0.97981
9262.6 0.98216
9263 0.98169
9263.4 0.97613
9264.6 0.97888
9265 0.98012
9265.8 0.97468
9266.2 0.97795
9266.5 0.97606
9266.9 0.97741
9267.3 0.97429
9268.1 0.97433
9268.5 0.98031
9269.7 0.97123
9270.1 0.97414
9270.5 0.97431
9270.8 0.97678
9271.6 0.97225
9272 0.97908
9272.4 0.9723
9273.2 0.97477
9274 0.97025
9274.4 0.97462
9274.8 0.97012
9276.3 0.97398
9277.1 0.97319
9279.8 0.97217
9280.2 0.97738
9281 0.9737
9281.4 0.98048
9281.8 0.97162
9282.2 0.97722
9282.6 0.96839
9283.3 0.97054
9284.5 0.97261
9284.9 0.96574
9285.3 0.96851
9285.7 0.96474
9286.1 0.96815
9286.9 0.96731
9287.3 0.96933
9287.6 0.96067
9288 0.96355
9288.8 0.95946
9289.2 0.96581
9289.6 0.95505
9290 0.95996
9290.4 0.96047
9290.8 0.95715
9291.2 0.96141
9292.3 0.96025
9292.7 0.95274
9293.1 0.95507
9293.5 0.96171
9294.3 0.95215
9294.7 0.94847
9295.5 0.94874
9296.2 0.95802
9296.6 0.95553
9297 0.94526
9297.4 0.95062
9297.8 0.95172
9298.2 0.94862
9298.6 0.95204
9299 0.9527
9299.4 0.95055
9299.8 0.95407
9300.1 0.94877
9300.5 0.94752
9300.9 0.95368
9301.3 0.94922
9301.7 0.94711
9302.1 0.95157
9302.5 0.95076
9302.9 0.95223
9304 0.94282
9304.4 0.9566
9304.8 0.95217
9305.2 0.95362
9305.6 0.94663
9306 0.95328
9306.4 0.93916
9306.8 0.94987
9307.2 0.94628
9307.6 0.95269
9308 0.94773
9309.1 0.9518
9309.5 0.9488
9309.9 0.95022
9310.3 0.95411
9310.7 0.95216
9311.1 0.95367
9311.5 0.94936
9311.9 0.94747
9312.3 0.9578
9312.6 0.94615
9313 0.94509
9313.4 0.9511
9313.8 0.93748
9314.2 0.94284
9314.6 0.93784
9315 0.94598
9315.4 0.9439
9315.8 0.94782
9316.2 0.94091
9316.5 0.93054
9316.9 0.94227
9318.5 0.93204
9318.9 0.93946
9319.3 0.93435
9319.7 0.93379
9320.1 0.92915
9320.5 0.93163
9321.2 0.92512
9321.6 0.9281
9322 0.92646
9322.4 0.92723
9322.8 0.91237
9323.2 0.92609
9323.6 0.92573
9324 0.91474
9324.4 0.91532
9324.8 0.90862
9325.1 0.90591
9325.5 0.92197
9325.9 0.91668
9326.3 0.9073
9327.1 0.91771
9327.5 0.90917
9327.9 0.89699
9328.3 0.91821
9328.7 0.9069
9329 0.90683
9329.4 0.90079
9329.8 0.90008
9330.2 0.90938
9330.6 0.91044
9331 0.90484
9331.4 0.90171
9331.8 0.91107
9332.2 0.90251
9333 0.91032
9333.3 0.91038
9333.7 0.92146
9334.5 0.91428
9335.3 0.91879
9335.7 0.9278
9336.1 0.91804
9336.5 0.92466
9336.9 0.92405
9337.3 0.91315
9337.6 0.92822
9339.2 0.92535
9339.6 0.93478
9340 0.93173
9340.4 0.93482
9340.8 0.94406
9341.2 0.93355
9341.5 0.94108
9341.9 0.93784
9342.3 0.94492
9344.3 0.93929
9344.7 0.94622
9345.1 0.94202
9345.5 0.9492
9345.8 0.94645
9346.2 0.94905
9346.6 0.9434
9347 0.9521
9347.4 0.94865
9347.8 0.95846
9348.2 0.94755
9348.6 0.9539
9349 0.95301
9349.4 0.94872
9349.8 0.9504
9350.1 0.95628
9350.5 0.9574
9350.9 0.95105
9351.3 0.95491
9351.7 0.95333
9352.1 0.95741
9352.5 0.95818
9352.9 0.94785
9353.3 0.95801
9353.7 0.9595
9354 0.95051
9354.4 0.94881
9354.8 0.96202
9355.6 0.95413
9356 0.94697
9356.4 0.95282
9357.2 0.95396
9357.6 0.94745
9358.3 0.94864
9358.7 0.9504
9359.1 0.94554
9359.5 0.9483
9359.9 0.94252
9360.3 0.94641
9360.7 0.9397
9361.1 0.93736
9361.5 0.94193
9361.9 0.93548
9362.3 0.93744
9362.6 0.92931
9363 0.93351
9363.4 0.92576
9363.8 0.9212
9364.2 0.92434
9365.8 0.91901
9366.2 0.90417
9366.5 0.91448
9367.3 0.91497
9367.7 0.89696
9368.1 0.91536
9368.5 0.90938
9368.9 0.90099
9369.3 0.89982
9369.7 0.91416
9370.5 0.91387
9370.8 0.90677
9371.2 0.89196
9371.6 0.90475
9372 0.90656
9372.4 0.91159
9372.8 0.90792
9373.2 0.91996
9373.6 0.9203
9374 0.90743
9374.4 0.91038
9375.1 0.90203
9375.5 0.91084
9376.3 0.90197
9376.7 0.90584
9377.1 0.92324
9377.5 0.90773
9377.9 0.9209
9378.3 0.90366
9378.7 0.90846
9379 0.9263
9379.4 0.91839
9379.8 0.91786
9380.2 0.89935
9380.6 0.91142
9381 0.91863
9381.4 0.90421
9382.2 0.89001
9382.6 0.91685
9383 0.9178
9383.3 0.92435
9383.7 0.92266
9384.1 0.9089
9384.5 0.92846
9384.9 0.90786
9385.3 0.92236
9385.7 0.9258
9386.1 0.92374
9386.5 0.91872
9386.9 0.9276
9387.3 0.91341
9387.6 0.92203
9388 0.92187
9388.4 0.92968
9388.8 0.91356
9389.2 0.92835
9389.6 0.91509
9390 0.91822
9390.8 0.91908
9391.2 0.8924
9391.5 0.91516
9391.9 0.90406
9392.3 0.90943
9392.7 0.91008
9393.1 0.91705
9393.5 0.91319
9393.9 0.92283
9394.3 0.90424
9394.7 0.91272
9395.1 0.90977
9395.5 0.90108
9395.8 0.92002
9396.2 0.90931
9396.6 0.88919
9397 0.90671
9397.4 0.88823
9397.8 0.89318
9398.2 0.89408
9398.6 0.90181
9399 0.89616
9399.4 0.8742
9399.8 0.88176
9400.1 0.88023
9400.5 0.89775
9400.9 0.88935
9401.3 0.87409
9401.7 0.87381
9402.1 0.90362
9402.5 0.87911
9402.9 0.8683
9403.3 0.85192
9403.7 0.85347
9404 0.82885
9404.4 0.86145
9404.8 0.83391
9405.2 0.84287
9405.6 0.81755
9406 0.83249
9406.4 0.84245
9406.8 0.83665
9407.2 0.80003
9407.6 0.83289
9408 0.81957
9408.3 0.81051
9408.7 0.83751
9409.1 0.81875
9409.5 0.8048
9409.9 0.79599
9410.3 0.82726
9410.7 0.78222
9411.1 0.7977
9411.5 0.85043
9411.9 0.78378
9412.3 0.79275
9412.6 0.76472
9413 0.81015
9413.4 0.82206
9413.8 0.80731
9414.2 0.78653
9414.6 0.77242
9415 0.8167
9415.4 0.77271
9415.8 0.74926
9416.2 0.76582
9416.5 0.79293
9416.9 0.77443
9417.3 0.79125
9417.7 0.76364
9418.1 0.77731
9418.5 0.7383
9418.9 0.75857
9419.3 0.76574
9419.7 0.73513
9420.1 0.77068
9420.5 0.76449
9420.8 0.76905
9421.2 0.7946
9421.6 0.7425
9422 0.77467
9422.4 0.77105
9422.8 0.73561
9423.2 0.76474
9423.6 0.75564
9424 0.79052
9424.4 0.76293
9424.8 0.76035
9425.1 0.76964
9425.5 0.74225
9425.9 0.7441
9426.3 0.73581
9426.7 0.79233
9427.1 0.80557
9427.5 0.76631
9427.9 0.76915
9428.3 0.73998
9428.7 0.76103
9429 0.78765
9429.4 0.74031
9429.8 0.77209
9430.2 0.75898
9430.6 0.73418
9431 0.77212
9431.4 0.7435
9431.8 0.77845
9432.2 0.74082
9432.6 0.71908
9433 0.78468
9433.3 0.77451
9433.7 0.74055
9434.1 0.77687
9434.5 0.72692
9434.9 0.72079
9435.3 0.76033
9435.7 0.74901
9436.1 0.71721
9436.5 0.74319
9436.9 0.76168
9437.3 0.74005
9437.6 0.72678
9438 0.75933
9438.4 0.75491
9438.8 0.78366
9439.2 0.79258
9439.6 0.77517
9440 0.76006
9440.4 0.74917
9440.8 0.75777
9441.2 0.79499
9441.6 0.75404
9441.9 0.77914
9442.3 0.77852
9442.7 0.78817
9443.1 0.73876
9443.5 0.7687
9443.9 0.82011
9444.3 0.82014
9444.7 0.75603
9445.1 0.75992
9445.5 0.77799
9445.8 0.80899
9446.2 0.76707
9446.6 0.79995
9447 0.77562
9447.8 0.77793
9448.2 0.79553
9448.6 0.79442
9449 0.78102
9449.4 0.79844
9449.8 0.76487
9450.1 0.76913
9450.5 0.75887
9450.9 0.81956
9451.3 0.80352
9451.7 0.80895
9452.1 0.77394
9452.5 0.81819
9452.9 0.74953
9453.3 0.75422
9453.7 0.80483
9454.1 0.80966
9454.4 0.76107
9454.8 0.7949
9455.2 0.77774
9455.6 0.79915
9456 0.79813
9456.4 0.80676
9456.8 0.79624
9457.2 0.76553
9457.6 0.7812
9458 0.79257
9458.3 0.76714
9458.7 0.82301
9459.1 0.79678
9459.5 0.80199
9459.9 0.81489
9460.3 0.80181
9460.7 0.80728
9461.1 0.816
9461.5 0.79296
9461.9 0.81689
9462.3 0.81596
9462.6 0.87736
9463 0.83494
9463.4 0.84277
9463.8 0.87057
9464.2 0.88222
9464.6 0.85183
9465 0.86743
9465.4 0.85241
9465.8 0.87804
9466.2 0.87494
9466.6 0.88731
9466.9 0.86646
9467.3 0.92605
9467.7 0.90559
9468.1 0.85522
9468.5 0.91605
9468.9 0.9035
9469.3 0.89909
9469.7 0.88464
9470.1 0.89232
9470.5 0.91476
9470.8 0.90427
9471.2 0.87829
9471.6 0.91042
9472 0.93188
9472.4 0.8946
9472.8 0.92712
9473.2 0.88449
9473.6 0.93512
9474 0.88655
9474.4 0.90559
9474.8 0.9277
9475.1 0.9101
9475.5 0.90409
9475.9 0.91008
9476.3 0.87569
9476.7 0.91252
9477.1 0.92638
9477.5 0.91673
9477.9 0.89675
9478.3 0.91904
9478.7 0.92584
9479.1 0.9187
9479.4 0.91866
9480.2 0.88727
9480.6 0.91862
9481.4 0.89847
9481.8 0.9043
9482.2 0.9027
9482.6 0.91412
9483 0.91121
9483.3 0.89019
9483.7 0.90162
9484.1 0.89993
9484.5 0.89598
9484.9 0.88831
9485.3 0.89065
9485.7 0.90278
9486.1 0.88993
9486.5 0.88986
9486.9 0.91833
9487.3 0.91318
9487.6 0.87582
9488 0.88979
9488.4 0.91845
9488.8 0.89726
9489.2 0.91444
9489.6 0.90522
9490 0.92011
9490.4 0.88159
9490.8 0.87551
9491.2 0.90665
9491.9 0.92602
9492.3 0.91606
9492.7 0.94061
9493.1 0.93204
9493.5 0.92766
9493.9 0.91709
9494.3 0.93441
9494.7 0.9143
9495.1 0.90797
9495.5 0.91527
9495.8 0.90724
9496.2 0.92739
9496.6 0.90767
9497.4 0.93519
9497.8 0.9332
9498.2 0.91387
9498.6 0.91876
9499 0.92859
9499.4 0.92272
9499.8 0.92411
9500.1 0.91647
9500.5 0.92572
9500.9 0.91407
9501.3 0.92026
9501.7 0.90367
9502.1 0.94164
9502.5 0.91375
9502.9 0.93901
9503.3 0.92845
9504.1 0.9162
9504.4 0.89722
9504.8 0.92134
9505.2 0.92595
9505.6 0.93567
9506 0.9276
9506.4 0.92273
9506.8 0.91144
9507.2 0.94241
9507.6 0.92803
9508 0.93907
9508.7 0.9187
9509.1 0.90971
9509.5 0.91286
9509.9 0.9281
9510.7 0.91176
9511.1 0.92712
9511.5 0.92255
9511.9 0.90764
9512.3 0.92807
9513.4 0.92007
9513.8 0.9052
9514.2 0.9226
9514.6 0.9107
9515 0.92437
9515.4 0.91006
9515.8 0.93631
9516.2 0.92814
9516.6 0.89643
9516.9 0.90587
9517.3 0.91176
9517.7 0.89786
9518.1 0.92734
9518.5 0.92912
9518.9 0.90432
9519.3 0.9036
9520.1 0.925
9520.5 0.90861
9520.8 0.89749
9521.2 0.9031
9521.6 0.89687
9522.4 0.89978
9522.8 0.89834
9523.2 0.92248
9523.6 0.89489
9524 0.92858
9524.4 0.89961
9524.8 0.87792
9525.1 0.91945
9525.5 0.89204
9525.9 0.88539
9526.3 0.9175
9526.7 0.89507
9527.1 0.8954
9527.5 0.91184
9527.9 0.91495
9528.3 0.90032
9528.7 0.90582
9529.1 0.89929
9529.4 0.90543
9529.8 0.92236
9530.2 0.88872
9530.6 0.9009
9531 0.89812
9531.4 0.92553
9531.8 0.9179
9532.2 0.92509
9532.6 0.90536
9533 0.91969
9533.3 0.90367
9533.7 0.93136
9534.1 0.9116
9534.9 0.89282
9535.3 0.90663
9535.7 0.9083
9536.1 0.89243
9536.5 0.90294
9536.9 0.9012
9537.3 0.8803
9537.6 0.88708
9538 0.91885
9538.4 0.90895
9538.8 0.90869
9539.2 0.93788
9539.6 0.88458
9540 0.92275
9540.4 0.88525
9541.2 0.89536
9541.6 0.91967
9541.9 0.89991
9542.3 0.92275
9542.7 0.90484
9543.1 0.92235
9543.5 0.90217
9543.9 0.90329
9544.3 0.92524
9544.7 0.90187
9545.1 0.91214
9545.5 0.90878
9545.8 0.90136
9546.2 0.90766
9546.6 0.89493
9547 0.91474
9547.4 0.90348
9547.8 0.92069
9548.2 0.90634
9548.6 0.91129
9549 0.90499
9549.4 0.90788
9549.8 0.92845
9550.1 0.92269
9550.5 0.89289
9550.9 0.90265
9551.3 0.90258
9551.7 0.9122
9552.1 0.90573
9552.9 0.89802
9553.3 0.91355
9553.7 0.91089
9554.4 0.89675
9554.8 0.91722
9555.2 0.88257
9555.6 0.8942
9556 0.89034
9556.4 0.92349
9556.8 0.89859
9557.2 0.9005
9557.6 0.88314
9558 0.89737
9558.3 0.89677
9558.7 0.89157
9559.1 0.89514
9559.5 0.89591
9559.9 0.91176
9560.3 0.91679
9560.7 0.86271
9561.1 0.87641
9561.5 0.8864
9561.9 0.90294
9562.3 0.87349
9562.6 0.88759
9563 0.90453
9563.4 0.83984
9563.8 0.87438
9564.6 0.87543
9565 0.85995
9565.4 0.8402
9565.8 0.87694
9566.2 0.88616
9566.6 0.85574
9566.9 0.86333
9567.7 0.87139
9568.1 0.85626
9568.5 0.86479
9568.9 0.84573
9569.3 0.86517
9569.7 0.84963
9570.1 0.80167
9570.5 0.82998
9570.8 0.80729
9571.2 0.84703
9571.6 0.82634
9572 0.80287
9572.4 0.81487
9572.8 0.8246
9573.2 0.76013
9573.6 0.75309
9574 0.66207
9574.4 0.79532
9574.8 0.75719
9575.1 0.66849
9575.5 0.76118
9575.9 0.74916
9576.3 0.69024
9576.7 0.6913
9577.1 0.58939
9577.5 0.6525
9577.9 0.6658
9578.3 0.6374
9578.7 0.57126
9579.1 0.61212
9579.4 0.56271
9579.8 0.54
9580.2 0.49857
9580.6 0.58339
9581 0.53626
9581.4 0.45894
9581.8 0.34119
9582.2 0.39734
9582.6 0.43396
9583 0.41469
9583.3 0.4062
9583.7 0.33537
9584.1 0.41759
9584.5 0.34451
9584.9 0.38641
9585.3 0.54041
9585.7 0.406
9586.1 0.30537
9586.5 0.45452
9586.9 0.43044
9587.3 0.50994
9587.6 0.60829
9588 0.53835
9588.4 0.58854
9588.8 0.68065
9589.2 0.54033
9589.6 0.61976
9590 0.62001
9590.4 0.77305
9590.8 0.56018
9591.2 0.67446
9591.6 0.8015
9591.9 0.73745
9592.3 0.82417
9592.7 0.82436
9593.1 0.81168
9593.5 0.73985
9593.9 0.78419
9594.3 0.80203
9594.7 0.84884
9595.1 0.80411
9595.5 0.84402
9595.8 0.81146
9596.2 0.86431
9596.6 0.84215
9597 0.84786
9597.4 0.89436
9597.8 0.81686
9598.2 0.86779
9598.6 0.9226
9599 0.92116
9599.4 0.92439
9599.8 0.91857
9600.1 0.83035
9600.5 0.93002
9600.9 0.92114
9601.3 0.84533
9601.7 0.87513
9602.1 0.9392
9602.5 0.89504
9602.9 0.94717
9603.3 0.89437
9603.7 0.93268
9604.1 0.90194
9604.4 0.92859
9604.8 0.93357
9605.2 0.90683
9605.6 0.9216
9606 0.91926
9606.4 0.91006
9606.8 0.92304
9607.2 0.93208
9607.6 0.90301
9608 0.91218
9608.3 0.89488
9608.7 0.92788
9609.1 0.89446
9609.5 0.93116
9609.9 0.93052
9610.3 0.94657
9610.7 0.92973
9611.1 0.91596
9611.5 0.94852
9611.9 0.92266
9612.6 0.93479
9613 0.95127
9613.4 0.95322
9613.8 0.94202
9614.2 0.93792
9614.6 0.93911
9615.4 0.95785
9615.8 0.94279
9616.2 0.95598
9616.6 0.95124
9616.9 0.94417
9617.3 0.94505
9617.7 0.95595
9618.1 0.94722
9618.9 0.96117
9619.3 0.94376
9619.7 0.95126
9620.1 0.94902
9620.5 0.95064
9620.8 0.95511
9621.2 0.93677
9621.6 0.9578
9622 0.94669
9622.4 0.94164
9623.2 0.95638
9623.6 0.95179
9624 0.96744
9624.4 0.94877
9624.8 0.95966
9625.1 0.93218
9625.5 0.95422
9626.7 0.95393
9627.1 0.94772
9627.5 0.95602
9627.9 0.95543
9628.3 0.9482
9628.7 0.9604
9629.1 0.94475
9629.4 0.95814
9629.8 0.9556
9630.2 0.96333
9630.6 0.9542
9631 0.93989
9631.8 0.95425
9632.2 0.96454
9632.6 0.94889
9633 0.95679
9633.4 0.94038
9633.7 0.94694
9634.1 0.92969
9634.5 0.95475
9634.9 0.94932
9635.3 0.95521
9635.7 0.94506
9636.1 0.94237
9636.5 0.96206
9636.9 0.9412
9637.3 0.95614
9637.6 0.95057
9638 0.94777
9638.4 0.94131
9638.8 0.94967
9639.2 0.94608
9639.6 0.94596
9640 0.95488
9641.2 0.94053
9641.6 0.95004
9641.9 0.93685
9642.3 0.93718
9642.7 0.94056
9643.1 0.9411
9643.5 0.9307
9643.9 0.9257
9644.3 0.93989
9644.7 0.94235
9645.1 0.93635
9645.5 0.94379
9645.9 0.94638
9646.2 0.9354
9646.6 0.93425
9647 0.94203
9647.4 0.93042
9647.8 0.92796
9648.2 0.94483
9648.6 0.9441
9649 0.92353
9649.8 0.93932
9650.1 0.92988
9650.5 0.92706
9650.9 0.93954
9651.3 0.94494
9651.7 0.92372
9652.1 0.91566
9652.5 0.92155
9652.9 0.94223
9653.3 0.92331
9653.7 0.92175
9654.1 0.92306
9654.4 0.8918
9654.8 0.91968
9655.6 0.90206
9656 0.88724
9656.4 0.89217
9656.8 0.89238
9657.2 0.90494
9657.6 0.88742
9658 0.88031
9658.4 0.8918
9658.7 0.84578
9659.1 0.84632
9659.5 0.86094
9659.9 0.89626
9660.3 0.85699
9660.7 0.89308
9661.1 0.87577
9661.5 0.87744
9661.9 0.89072
9662.3 0.8635
9662.6 0.84327
9663 0.84005
9663.4 0.87973
9663.8 0.87897
9664.2 0.87577
9664.6 0.90718
9665 0.85044
9665.4 0.89283
9665.8 0.87563
9666.2 0.89688
9666.6 0.90833
9666.9 0.92365
9667.3 0.90587
9667.7 0.89797
9668.1 0.89385
9668.5 0.91062
9668.9 0.90306
9669.3 0.93178
9669.7 0.90203
9670.5 0.94408
9670.9 0.91437
9671.2 0.91064
9671.6 0.93537
9672 0.92273
9672.4 0.93479
9672.8 0.9347
9673.2 0.94013
9673.6 0.92924
9674 0.93811
9674.4 0.93297
9674.8 0.9233
9675.5 0.93948
9675.9 0.93283
9676.3 0.92862
9676.7 0.94229
9677.1 0.94778
9677.5 0.92381
9677.9 0.9588
9678.3 0.92259
9678.7 0.94065
9679.4 0.94795
9679.8 0.93126
9680.2 0.93861
9680.6 0.93704
9681 0.94592
9681.4 0.9335
9681.8 0.91285
9682.2 0.94021
9682.6 0.93894
9683 0.91949
9683.4 0.93854
9683.7 0.94503
9684.1 0.93571
9684.5 0.93767
9685.3 0.91732
9685.7 0.94298
9686.1 0.9433
9686.5 0.9393
9686.9 0.94817
9687.3 0.94918
9687.6 0.9574
9688 0.9411
9688.4 0.95405
9688.8 0.94747
9689.2 0.95123
9689.6 0.95942
9690 0.95876
9690.4 0.95222
9690.8 0.95891
9691.2 0.95433
9691.6 0.95958
9691.9 0.96807
9692.3 0.96942
9693.1 0.96887
9693.5 0.9601
9693.9 0.95556
9694.3 0.97
9694.7 0.9735
9695.1 0.97336
9695.9 0.96547
9696.2 0.96033
9696.6 0.97225
9697 0.96345
9697.4 0.97113
9697.8 0.97652
9698.6 0.97323
9699.4 0.97131
9699.8 0.97842
9700.5 0.9698
9700.9 0.96627
9701.3 0.96575
9701.7 0.97809
9702.1 0.96805
9702.5 0.97341
9702.9 0.98287
9703.3 0.97071
9703.7 0.97575
9704.1 0.97141
9704.4 0.97783
9704.8 0.97232
9705.6 0.9705
9706 0.97124
9706.8 0.96896
9707.2 0.97131
9707.6 0.9672
9708 0.96738
9708.4 0.97317
9708.7 0.97012
9709.1 0.97545
9709.5 0.96372
9709.9 0.97147
9710.3 0.96991
9710.7 0.97175
9711.1 0.96072
9711.5 0.97093
9711.9 0.96985
9712.3 0.96552
9712.6 0.96845
9713 0.96656
9713.4 0.9617
9713.8 0.97116
9714.2 0.97037
9714.6 0.96732
9715 0.96072
9715.8 0.9638
9716.6 0.95898
9716.9 0.95368
9717.3 0.96532
9717.7 0.95963
9718.5 0.95285
9718.9 0.96503
9719.3 0.95852
9720.1 0.95771
9720.5 0.96203
9720.9 0.96222
9721.2 0.95916
9721.6 0.96099
9722.4 0.95499
9723.2 0.95877
9723.6 0.95779
9724 0.95336
9724.4 0.95845
9724.8 0.95919
9725.1 0.95368
9725.5 0.95264
9725.9 0.95669
9726.3 0.94925
9726.7 0.95826
9727.1 0.95678
9727.5 0.95935
9728.3 0.95912
9728.7 0.95497
9729.8 0.96076
9730.6 0.95377
9731 0.95662
9731.8 0.95132
9732.2 0.95743
9733 0.95454
9733.4 0.95272
9733.7 0.95466
9734.1 0.95212
9735.7 0.95635
9736.1 0.95035
9736.5 0.95177
9736.9 0.94947
9737.3 0.95394
9738.4 0.95476
9738.8 0.95001
9739.2 0.95301
9739.6 0.95231
9740 0.9559
9740.4 0.9449
9740.8 0.95294
9741.2 0.94604
9741.9 0.94774
9742.7 0.94513
9743.1 0.95331
9743.5 0.94724
9743.9 0.94546
9744.3 0.94781
9744.7 0.94296
9745.1 0.94709
9745.5 0.94154
9745.9 0.94982
9747 0.94459
9748.6 0.94316
9749 0.94144
9749.8 0.94996
9750.1 0.93951
9750.5 0.94683
9750.9 0.94989
9751.3 0.94276
9751.7 0.94553
9752.9 0.94375
9753.3 0.94274
9753.7 0.947
9754.1 0.94221
9754.8 0.94741
9755.2 0.94271
9755.6 0.94605
9756 0.94507
9756.4 0.94725
9756.8 0.9456
9757.2 0.9473
9757.6 0.94603
9758 0.94726
9758.4 0.95167
9758.7 0.94756
9759.1 0.94646
9759.5 0.94984
9759.9 0.94593
9760.3 0.9502
9761.1 0.94471
9761.9 0.95141
9762.3 0.94965
9762.6 0.95016
9763.4 0.94466
9763.8 0.95068
9764.2 0.95041
9765 0.94579
9765.4 0.95263
9765.8 0.94958
9766.2 0.95013
9766.6 0.9455
9766.9 0.94979
9767.3 0.94758
9767.7 0.95133
9768.9 0.94706
9769.3 0.95047
9769.7 0.94684
9770.5 0.94675
9770.9 0.95077
9771.2 0.95236
9771.6 0.95121
9772 0.94777
9774 0.95137
9775.1 0.94982
9775.5 0.95111
9775.9 0.94863
9776.3 0.95492
9776.7 0.95279
9777.1 0.95472
9778.3 0.95445
9779.8 0.95735
9780.2 0.95342
9780.6 0.95412
9781 0.95839
9781.4 0.95609
9782.2 0.95745
9782.6 0.96026
9783 0.95574
9783.7 0.95576
9784.5 0.95559
9785.7 0.95449
9786.5 0.9561
9786.9 0.95602
9787.3 0.95326
9787.6 0.9563
9788 0.9554
9788.4 0.95149
9789.6 0.95403
9790 0.95178
9790.4 0.9533
9790.8 0.94948
9791.2 0.95177
9791.6 0.95007
9791.9 0.95072
9792.7 0.94657
9793.1 0.94915
9793.5 0.94506
9793.9 0.94893
9794.3 0.94634
9794.7 0.94733
9795.1 0.94498
9795.9 0.94593
9796.2 0.9413
9796.6 0.94016
9797 0.94513
9797.4 0.94227
9798.6 0.94145
9799.8 0.94049
9800.1 0.94418
9800.5 0.93947
9801.7 0.94187
9802.1 0.93786
9802.5 0.93781
9802.9 0.94138
9804.1 0.93769
9804.4 0.9363
9804.8 0.94032
9806.8 0.94009
9807.2 0.93449
9807.6 0.93918
9808 0.94159
9808.4 0.93665
9808.7 0.93843
9809.1 0.93535
9810.3 0.93928
9810.7 0.93759
9811.1 0.93286
9811.5 0.93787
9813 0.93676
9813.4 0.93908
9813.8 0.93667
9814.2 0.94128
9814.6 0.94289
9815 0.93939
9815.4 0.94164
9815.8 0.94117
9816.2 0.94495
9816.6 0.94297
9817.3 0.94625
9818.9 0.94476
9820.5 0.9493
9821.2 0.94339
9821.6 0.9484
9822.4 0.9524
9822.8 0.9495
9823.2 0.95617
9823.6 0.94874
9824 0.95281
9824.8 0.95046
9825.2 0.9501
9825.5 0.95501
9826.7 0.95217
9827.1 0.9546
9827.5 0.96028
9827.9 0.95546
9828.3 0.96007
9829.1 0.9589
9829.4 0.96048
9829.8 0.95889
9830.2 0.96171
9830.6 0.95984
9831.4 0.96253
9831.8 0.95933
9832.6 0.96828
9833 0.96701
9833.4 0.96335
9833.7 0.97076
9834.1 0.96908
9834.5 0.97428
9834.9 0.97226
9835.3 0.9673
9836.1 0.97392
9837.7 0.97264
9838 0.97144
9838.8 0.97874
9839.2 0.97486
9839.6 0.97451
9840 0.97088
9840.8 0.97267
9841.2 0.97589
9841.9 0.96886
9842.3 0.96986
9842.7 0.98054
9843.1 0.97529
9844.3 0.97991
9844.7 0.97457
9845.1 0.97451
9845.5 0.98107
9845.9 0.9708
9846.2 0.97917
9846.6 0.97747
9847 0.97938
9847.4 0.97639
9847.8 0.97938
9849 0.98034
9849.4 0.97209
9849.8 0.97392
9850.2 0.98439
9850.5 0.97766
9852.1 0.98182
9852.5 0.9846
9852.9 0.98039
9854.1 0.98149
9854.4 0.98168
9854.8 0.98886
9855.2 0.97886
9855.6 0.98575
9856 0.98096
9856.4 0.98581
9856.8 0.98187
9857.2 0.98693
9858.4 0.98573
9858.7 0.9804
9859.1 0.98207
9859.5 0.98635
9859.9 0.9799
9860.3 0.98456
9860.7 0.98661
9861.9 0.98671
9862.3 0.988
9862.7 0.98615
9863 0.98745
9863.4 0.98044
9863.8 0.98745
9864.2 0.98532
9864.6 0.9723
9865 0.98271
9865.8 0.98448
9866.2 0.98697
9866.6 0.97349
9867.3 0.97774
9867.7 0.97862
9868.1 0.97638
9868.5 0.98331
9868.9 0.97442
9869.3 0.97289
9869.7 0.97565
9870.1 0.97264
9870.9 0.97079
9871.2 0.96541
9871.6 0.97079
9872 0.96926
9872.4 0.97209
9873.2 0.96506
9873.6 0.96724
9874 0.96035
9874.4 0.96932
9874.8 0.96006
9875.2 0.96946
9875.5 0.96726
9875.9 0.95811
9877.9 0.96045
9878.3 0.96234
9878.7 0.95757
9879.1 0.94751
9879.4 0.95728
9880.2 0.94636
9880.6 0.95294
9881 0.95443
9881.4 0.95246
9881.8 0.94724
9882.2 0.95644
9882.6 0.94222
9883 0.95791
9883.4 0.95293
9883.7 0.94492
9884.1 0.94959
9884.9 0.94796
9885.3 0.95017
9886.5 0.94319
9886.9 0.9469
9887.7 0.94227
9888 0.94699
9888.4 0.95394
9888.8 0.94707
9889.2 0.94293
9889.6 0.94737
9890 0.9375
9890.8 0.95075
9891.2 0.94889
9891.6 0.93982
9891.9 0.93538
9892.3 0.95257
9892.7 0.94251
9893.1 0.93557
9893.5 0.93639
9893.9 0.94422
9894.3 0.93607
9895.1 0.94685
9896.2 0.93983
9896.6 0.94942
9897 0.93829
9897.8 0.9449
9898.2 0.95051
9898.6 0.93924
9899 0.93953
9899.8 0.95368
9900.2 0.9476
9900.5 0.94528
9900.9 0.93762
9901.3 0.93437
9902.1 0.9356
9902.5 0.9328
9902.9 0.93925
9903.3 0.93584
9903.7 0.94859
9904.1 0.9424
9904.4 0.94449
9904.8 0.91953
9905.2 0.94841
9905.6 0.939
9906 0.94277
9906.8 0.93914
9907.2 0.94698
9907.6 0.9443
9908 0.93566
9908.4 0.94374
9908.7 0.93793
9909.1 0.94524
9909.5 0.94032
9909.9 0.95073
9910.3 0.93357
9910.7 0.94341
9911.1 0.93991
9911.5 0.95275
9911.9 0.93468
9912.3 0.94243
9913 0.93536
9913.4 0.94032
9913.8 0.95328
9914.2 0.94108
9914.6 0.9614
9915 0.93969
9915.4 0.94226
9915.8 0.93531
9916.2 0.93995
9917.3 0.94572
9917.7 0.93867
9918.1 0.95503
9918.5 0.93526
9918.9 0.93706
9919.3 0.95525
9919.7 0.93369
9920.1 0.95277
9920.5 0.93009
9920.9 0.93123
9921.2 0.92778
9921.6 0.91774
9922 0.92688
9922.4 0.91692
9922.8 0.92503
9923.2 0.89988
9923.6 0.90754
9924 0.91842
9924.4 0.90047
9924.8 0.92077
9925.2 0.9261
9925.9 0.87956
9926.3 0.88953
9926.7 0.89431
9927.1 0.88962
9927.9 0.88495
9928.3 0.89659
9928.7 0.87942
9929.1 0.83091
9929.4 0.88394
9929.8 0.87694
9930.6 0.88065
9931 0.8423
9931.4 0.83775
9931.8 0.8719
9932.2 0.83898
9932.6 0.8729
9933 0.85714
9933.4 0.8893
9934.1 0.84884
9934.5 0.8789
9934.9 0.87769
9935.3 0.86213
9935.7 0.86597
9936.1 0.86365
9936.5 0.84658
9936.9 0.85933
9937.3 0.8465
9937.7 0.8698
9938 0.84054
9938.4 0.86998
9938.8 0.88845
9939.2 0.86612
9939.6 0.87178
9940 0.87225
9940.4 0.86934
9940.8 0.85253
9941.2 0.87856
9941.6 0.8806
9941.9 0.84979
9942.7 0.88143
9943.1 0.85376
9943.5 0.84742
9943.9 0.88241
9944.3 0.86363
9944.7 0.86161
9945.1 0.85073
9945.5 0.87728
9945.9 0.86607
9946.2 0.86713
9946.6 0.87887
9947 0.88595
9947.4 0.88267
9947.8 0.87392
9948.2 0.87597
9949 0.8675
9949.4 0.86808
9949.8 0.87418
9950.2 0.85859
9950.5 0.87597
9950.9 0.88706
9951.3 0.88498
9952.5 0.86782
9952.9 0.88089
9953.3 0.88759
9954.1 0.88569
9954.4 0.86925
9955.2 0.87711
9955.6 0.86544
9956 0.8728
9956.4 0.88732
9957.2 0.88114
9957.6 0.88155
9958.4 0.86842
9958.7 0.87227
9959.1 0.8575
9959.5 0.87429
9959.9 0.87898
9960.3 0.88818
9960.7 0.87322
9961.1 0.87547
9961.5 0.86316
9961.9 0.8788
9962.3 0.87438
9963 0.87631
9963.4 0.87114
9963.8 0.87085
9964.2 0.8953
9964.6 0.87675
9965 0.87179
9965.4 0.87706
9965.8 0.87317
9966.6 0.88139
9967.3 0.87562
9967.7 0.863
9968.1 0.87532
9968.5 0.87192
9968.9 0.87643
9969.3 0.87115
9969.7 0.85463
9970.1 0.86489
9970.5 0.86969
9970.9 0.88828
9971.6 0.86966
9972.4 0.89511
9972.8 0.90328
9973.2 0.8829
9973.6 0.88413
9974 0.88183
9974.4 0.91481
9974.8 0.91826
9975.5 0.89041
9975.9 0.89313
9976.3 0.88104
9976.7 0.89535
9977.1 0.89926
9977.5 0.89953
9977.9 0.89354
9978.3 0.91357
9978.7 0.88305
9979.1 0.90278
9979.4 0.8864
9979.8 0.89721
9980.2 0.88554
9980.6 0.89681
9981 0.89548
9981.4 0.89732
9981.8 0.88771
9982.2 0.88697
9982.6 0.89262
9983 0.90085
9983.4 0.90334
9984.1 0.90322
9984.5 0.8937
9984.9 0.89728
9985.3 0.87059
9985.7 0.90814
9986.1 0.89035
9986.5 0.89335
9986.9 0.89101
9987.3 0.90656
9987.7 0.90551
9988 0.90864
9988.4 0.89557
9989.2 0.88327
9989.6 0.89744
9990.4 0.88064
9991.2 0.89023
9991.6 0.89979
9991.9 0.89173
9992.3 0.86846
9993.5 0.881
9993.9 0.89712
9994.3 0.90168
9994.7 0.88292
9995.1 0.87991
9995.5 0.86792
9996.6 0.87793
9997 0.86789
9997.4 0.87236
9997.8 0.88404
9998.2 0.89201
9998.6 0.87375
9999 0.86081
9999.4 0.89254
10000 0.8593
10001 0.85142
10001 0.88104
10001 0.87958
10002 0.86118
10002 0.85779
10002 0.84168
10003 0.84796
10003 0.82412
10004 0.867
10004 0.85604
10004 0.86997
10005 0.82036
10005 0.8497
10006 0.83709
10006 0.8529
10006 0.84077
10007 0.81606
10007 0.83933
10008 0.79567
10008 0.85781
10008 0.81669
10009 0.81122
10009 0.82051
10010 0.78433
10010 0.81338
10010 0.82379
10011 0.81919
10011 0.76277
10011 0.76589
10012 0.73711
10012 0.73986
10013 0.73319
10013 0.72139
10013 0.74963
10014 0.74105
10014 0.73836
10015 0.73063
10015 0.72964
10015 0.71164
10016 0.69809
10016 0.69118
10017 0.63462
10017 0.65815
10017 0.58076
10018 0.63888
10018 0.52138
10019 0.55125
10019 0.52556
10019 0.53545
10020 0.50202
10020 0.55423
10020 0.53043
10021 0.46695
10021 0.41951
10022 0.36151
10022 0.42835
10022 0.50528
10023 0.39724
10023 0.34361
10024 0.5691
10024 0.55299
10024 0.27454
10025 0.45121
10025 0.50952
10026 0.54443
10026 0.37798
10026 0.6092
10027 0.73743
10027 0.66895
10027 0.66914
10028 0.74496
10028 0.75381
10029 0.65172
10029 0.7831
10030 0.81174
10030 0.91485
10031 0.89251
10031 0.92695
10031 0.92202
10032 0.8771
10033 0.89164
10033 0.92875
10033 0.86737
10034 0.90513
10034 0.9519
10035 0.93817
10035 0.96114
10035 0.96028
10036 0.95305
10036 0.95319
10036 0.97355
10037 0.95812
10037 0.99684
10038 0.96956
10038 0.97536
10038 0.95916
10039 0.97315
10040 0.97069
10040 0.96501
10040 0.9566
10041 0.99013
10041 0.98772
10042 0.98161
10042 0.9648
10042 0.98139
10043 0.98127
10044 0.96402
10044 0.96725
10044 0.97915
10045 0.97045
10045 0.9755
10045 0.96406
10046 0.97609
10047 0.97302
10047 0.9657
10048 0.95947
10048 0.95704
10049 0.97035
10049 0.97174
10050 0.9752
10050 0.96909
10051 0.96732
10051 0.96853
10051 0.95429
10052 0.97148
10052 0.94571
10052 0.93915
10053 0.96698
10053 0.95921
10054 0.95913
10054 0.96792
10054 0.95086
10055 0.96675
10055 0.95634
10056 0.95186
10056 0.96012
10057 0.94385
10057 0.94576
10058 0.9704
10058 0.9633
10058 0.94801
10059 0.95919
10060 0.93923
10060 0.96135
10060 0.95933
10061 0.94863
10061 0.94939
10061 0.94772
10062 0.95972
10062 0.96304
10063 0.95758
10063 0.94301
10063 0.95096
10064 0.96485
10064 0.95424
10065 0.9629
10065 0.98249
10065 0.9735
10066 0.96217
10066 0.96753
10067 0.97686
10067 0.97252
10067 0.97678
10068 0.97465
10068 0.96903
10069 0.97822
10069 0.97392
10069 0.97773
10070 0.97342
10070 0.98038
10070 0.98256
10071 0.9778
10071 0.98081
10072 0.97787
10072 0.97083
10072 0.96759
10073 0.96919
10074 0.97495
10074 0.96796
10074 0.97173
10075 0.97867
10075 0.97405
10076 0.96233
10076 0.97906
10076 0.97428
10077 0.97596
10077 0.96325
10077 0.96962
10078 0.96766
10078 0.97714
10079 0.96474
10079 0.95894
10079 0.97536
10080 0.96928
10080 0.97185
10081 0.96986
10081 0.96027
10081 0.97297
10082 0.96455
10082 0.97077
10083 0.95409
10083 0.96589
10083 0.96716
10084 0.96316
10084 0.97027
10085 0.95983
10085 0.96605
10085 0.95876
10086 0.96106
10086 0.9691
10086 0.95547
10087 0.96097
10087 0.96104
10088 0.96364
10088 0.95773
10088 0.96348
10090 0.96083
10090 0.96542
10090 0.9546
10092 0.97719
10093 0.96668
10093 0.96846
10094 0.9667
10094 0.95666
10094 0.96061
10095 0.94644
10095 0.96701
10095 0.97102
10096 0.96375
10096 0.96896
10097 0.96646
10097 0.96774
10097 0.97232
10098 0.95685
10098 0.96741
10099 0.95879
10099 0.97157
10099 0.95567
10100 0.96404
10100 0.96102
10101 0.96363
10101 0.95939
10101 0.95221
10102 0.96931
10102 0.96802
10102 0.97158
10103 0.95903
10103 0.94047
10104 0.95392
10104 0.95446
10105 0.96589
10105 0.96183
10106 0.94496
10106 0.96322
10106 0.97211
10107 0.95973
10107 0.95004
10108 0.95341
10108 0.96776
10108 0.96752
10109 0.92482
10110 0.95855
10110 0.96266
10110 0.9524
10111 0.96069
10111 0.95825
10111 0.96267
10112 0.9635
10112 0.96031
10113 0.95129
10113 0.9639
10114 0.96264
10114 0.95826
10115 0.96189
10115 0.92572
10115 0.97097
10116 0.98155
10116 0.96262
10117 0.97888
10117 0.97337
10117 0.97981
10118 0.9617
10118 0.96013
10119 0.95589
10119 0.9493
10119 0.97764
10120 0.97175
10120 0.96005
10121 0.95927
10121 0.97909
10122 0.97247
10122 0.9796
10123 0.9508
10123 0.96073
10124 0.95449
10124 0.97577
10124 0.97433
10125 0.95399
10125 0.95579
10126 0.97101
10126 0.97229
10126 0.95815
10127 0.95953
10127 0.92655
10128 0.96287
10129 0.92652
10129 0.93457
10129 0.9478
10130 0.9334
10130 0.94635
10131 0.95437
10131 0.90885
10132 0.94005
10132 0.96743
10133 0.93595
10133 0.93165
10133 0.93095
10134 0.93428
10134 0.91445
10135 0.93044
10135 0.91285
10135 0.91025
10136 0.93966
10136 0.93268
10136 0.94407
10137 0.91363
10137 0.92211
10138 0.91551
10138 0.93569
10138 0.92752
10139 0.92237
10139 0.9115
10140 0.92852
10140 0.90316
10140 0.89195
10141 0.90515
10141 0.91215
10142 0.86218
10142 0.91329
10142 0.89892
10143 0.91917
10143 0.90632
10144 0.91824
10144 0.93681
10144 0.90502
10145 0.89279
10145 0.90575
10145 0.89792
10146 0.92575
10146 0.89316
10147 0.89712
10147 0.91552
10147 0.87349
10148 0.88067
10148 0.89206
10149 0.91901
10149 0.89694
10149 0.87072
10150 0.89456
10150 0.86087
10151 0.92773
10151 0.92009
10151 0.92133
10152 0.86351
10152 0.91962
10152 0.90274
10153 0.85587
10153 0.90435
10154 0.86419
10154 0.92619
10154 0.91039
10155 0.88172
10156 0.89669
10156 0.89756
10156 0.88146
10157 0.89838
10157 0.90405
10158 0.91836
10158 0.88237
10158 0.90452
10159 0.89301
10159 0.89552
10160 0.88878
10160 0.87521
10161 0.90398
10161 0.91173
10161 0.89991
10162 0.90021
10162 0.88144
10163 0.87117
10163 0.8775
10163 0.90807
10164 0.87482
10164 0.88486
10165 0.86791
10165 0.86491
10165 0.88419
10166 0.91122
10166 0.90338
10167 0.89035
10167 0.91481
10167 0.90333
10168 0.86833
10168 0.90136
10169 0.88188
10169 0.89095
10170 0.8767
10170 0.88868
10170 0.86834
10171 0.89293
10171 0.87844
10172 0.87313
10172 0.87556
10172 0.89543
10173 0.87832
10173 0.91302
10174 0.86167
10174 0.87093
10174 0.85337
10175 0.86898
10175 0.90084
10176 0.87591
10176 0.87184
10176 0.87844
10177 0.87892
10177 0.88329
10177 0.89791
10178 0.88336
10178 0.87639
10179 0.87778
10179 0.85187
10179 0.85107
10180 0.88206
10180 0.87897
10181 0.83509
10181 0.88158
10181 0.8755
10182 0.87845
10182 0.89747
10183 0.8941
10183 0.87007
10183 0.86788
10184 0.85426
10184 0.87392
10185 0.88954
10185 0.88263
10185 0.87067
10186 0.86728
10186 0.87972
10186 0.90867
10187 0.88875
10188 0.86407
10188 0.85643
10189 0.89133
10189 0.86458
10190 0.87949
10190 0.8613
10190 0.85947
10191 0.88175
10191 0.89488
10192 0.88124
10192 0.8895
10192 0.86945
10193 0.88752
10194 0.8891
10194 0.87706
10194 0.87493
10195 0.82676
10195 0.8899
10195 0.86113
10196 0.90932
10196 0.88339
10197 0.89854
10197 0.85383
10197 0.86621
10198 0.88828
10198 0.88249
10199 0.8855
10199 0.9009
10199 0.8671
10200 0.88072
10200 0.86638
10201 0.90006
10201 0.89095
10202 0.88
10202 0.87198
10203 0.92931
10203 0.88653
10204 0.91216
10204 0.8772
10204 0.91101
10205 0.86653
10205 0.89579
10206 0.89129
10206 0.85096
10206 0.89058
10207 0.88494
10207 0.89651
10208 0.89315
10208 0.87064
10208 0.89901
10209 0.88626
10209 0.89504
10210 0.8917
10210 0.87908
10211 0.91418
10211 0.89615
10211 0.91143
10212 0.88796
10212 0.8905
10213 0.91024
10213 0.89695
10213 0.90701
10214 0.89162
10214 0.90198
10215 0.86679
10215 0.90158
10215 0.90759
10216 0.89933
10216 0.90422
10217 0.87885
10217 0.89782
10217 0.87805
10218 0.90106
10218 0.89928
10219 0.90438
10219 0.88913
10220 0.89032
10220 0.90687
10220 0.88727
10221 0.88031
10221 0.88573
10222 0.90657
10222 0.90765
10223 0.91677
10223 0.89063
10224 0.91909
10224 0.9116
10224 0.90022
10225 0.9094
10225 0.92547
10226 0.91195
10226 0.90467
10226 0.88395
10227 0.89919
10227 0.91203
10228 0.91355
10228 0.90233
10228 0.90537
10229 0.90247
10229 0.91347
10229 0.91935
10230 0.8972
10230 0.9108
10231 0.91098
10231 0.90069
10231 0.90967
10232 0.8969
10232 0.91782
10233 0.90978
10233 0.91603
10233 0.90261
10234 0.9001
10234 0.88916
10235 0.91745
10235 0.9147
10235 0.92569
10236 0.9072
10236 0.90948
10237 0.89885
10237 0.92012
10238 0.92226
10238 0.91381
10238 0.90991
10239 0.91814
10239 0.90946
10240 0.88739
10240 0.91874
10240 0.90573
10241 0.91311
10241 0.92562
10242 0.9062
10242 0.91706
10243 0.90359
10243 0.9253
10244 0.91103
10244 0.91341
10244 0.93789
10245 0.90762
10245 0.91528
10245 0.9307
10246 0.90764
10246 0.9103
10247 0.91827
10247 0.92968
10247 0.92739
10248 0.91161
10248 0.93011
10249 0.91545
10249 0.93446
10249 0.9211
10250 0.92514
10250 0.92035
10251 0.94346
10251 0.93978
10251 0.92765
10252 0.90801
10252 0.91701
10252 0.92829
10253 0.92667
10253 0.9322
10254 0.93109
10254 0.93617
10254 0.92105
10255 0.93442
10256 0.91665
10256 0.93015
10256 0.94656
10257 0.92944
10258 0.92811
10258 0.93758
10258 0.93412
10259 0.91916
10259 0.93641
10260 0.9452
10260 0.93467
10260 0.92904
10261 0.9396
10261 0.94205
10261 0.94226
10262 0.93899
10262 0.92821
10263 0.94586
10263 0.94528
10263 0.9272
10264 0.92603
10264 0.946
10265 0.93008
10265 0.9436
10265 0.95161
10266 0.9437
10266 0.94632
10267 0.9364
10267 0.93163
10267 0.9508
10268 0.93984
10268 0.94382
10269 0.93452
10269 0.94031
10270 0.95399
10270 0.95342
10270 0.93437
10271 0.93794
10271 0.94783
10272 0.93485
10272 0.94478
10272 0.93326
10273 0.94241
10274 0.94298
10274 0.93654
10274 0.93552
10275 0.9399
10275 0.95163
10276 0.93667
10276 0.94477
10277 0.9554
10277 0.94306
10278 0.9459
10278 0.92347
10278 0.94228
10279 0.94025
10279 0.94664
10280 0.94729
10281 0.95342
10281 0.93976
10281 0.94687
10282 0.94572
10282 0.94726
10283 0.9426
10283 0.94888
10283 0.94208
10284 0.94668
10285 0.94368
10285 0.95423
10286 0.94044
10286 0.95911
10286 0.94559
10287 0.9455
10287 0.93804
10288 0.95556
10288 0.94205
10288 0.93997
10289 0.94057
10290 0.93444
10290 0.954
10291 0.94511
10291 0.95208
10292 0.94392
10292 0.94761
10292 0.94609
10293 0.95607
10294 0.93516
10294 0.94497
10294 0.93534
10295 0.9445
10295 0.9391
10295 0.95545
10296 0.9482
10297 0.96131
10297 0.9561
10297 0.94435
10298 0.95302
10298 0.9568
10299 0.95741
10299 0.95253
10299 0.95419
10300 0.95039
10302 0.95171
10302 0.95547
10303 0.95662
10303 0.94711
10303 0.95812
10304 0.95794
10305 0.95167
10305 0.94541
10306 0.94647
10307 0.96107
10307 0.95043
10308 0.95654
10308 0.95537
10308 0.95802
10309 0.95389
10309 0.96482
10310 0.94469
10310 0.95698
10310 0.9509
10311 0.95759
10311 0.95172
10311 0.95216
10312 0.9572
10312 0.95737
10313 0.94756
10314 0.95461
10314 0.95058
10315 0.95712
10315 0.95502
10316 0.9545
10317 0.94095
10317 0.95263
10317 0.95752
10318 0.9516
10319 0.95103
10319 0.95301
10319 0.94217
10320 0.951
10320 0.94882
10320 0.96038
10321 0.94394
10322 0.95426
10322 0.95754
10323 0.9493
10323 0.95399
10324 0.95455
10324 0.95222
10324 0.95213
10325 0.9565
10325 0.94534
10326 0.95875
10326 0.95978
10326 0.95155
10327 0.95457
10327 0.95488
10328 0.94365
10328 0.95438
10329 0.95362
10329 0.95616
10331 0.95216
10331 0.9518
10332 0.95721
10332 0.94917
10333 0.95022
10333 0.9541
10333 0.95232
10334 0.95483
10335 0.94946
10336 0.94914
10336 0.94306
10337 0.95239
10337 0.95358
10338 0.949
10338 0.94827
10339 0.95234
10339 0.95274
10340 0.94544
10340 0.94977
10340 0.9463
10341 0.9496
10342 0.9451
10342 0.9508
10342 0.94658
10343 0.94918
10344 0.94667
10344 0.95532
10344 0.94075
10345 0.94762
10345 0.94234
10345 0.95331
10346 0.94759
10346 0.94722
10347 0.94432
10347 0.95007
10347 0.9465
10348 0.94963
10349 0.93576
10349 0.94827
10350 0.94259
10350 0.94693
10351 0.94039
10351 0.94302
10351 0.94818
10352 0.94091
10352 0.93838
10353 0.94142
10353 0.95303
10353 0.94023
10354 0.94743
10354 0.94077
10354 0.94488
10355 0.94452
10355 0.94046
10356 0.94588
10356 0.94839
10357 0.9414
10357 0.94668
10358 0.94228
10358 0.94846
10359 0.94144
10360 0.94541
10360 0.949
10360 0.94405
10361 0.94323
10361 0.94886
10362 0.94489
10362 0.95231
10363 0.94348
10363 0.94314
10363 0.94041
10364 0.9497
10364 0.94027
10365 0.94166
10366 0.94488
10367 0.94236
10367 0.94329
10368 0.94412
10369 0.94174
10369 0.94063
10369 0.94468
10370 0.9437
10370 0.93669
10370 0.94255
10371 0.9453
10372 0.93981
10372 0.94836
10372 0.94431
10373 0.94418
10373 0.9349
10374 0.94584
10374 0.94077
10374 0.94136
10375 0.94755
10375 0.94423
10376 0.9466
10376 0.94246
10377 0.94631
10377 0.93946
10378 0.94425
10378 0.94316
10379 0.93918
10379 0.94379
10380 0.93597
10380 0.93397
10381 0.93679
10381 0.93542
10381 0.94026
10382 0.93606
10382 0.93959
10383 0.93256
10383 0.93497
10384 0.93633
10384 0.93222
10385 0.9314
10386 0.9299
10386 0.92242
10387 0.9358
10387 0.92952
10388 0.93512
10388 0.92514
10389 0.9334
10389 0.93357
10390 0.93092
10390 0.93482
10390 0.928
10391 0.92852
10392 0.92928
10392 0.93623
10393 0.92713
10393 0.93122
10394 0.92676
10394 0.93239
10394 0.93428
10395 0.9263
10395 0.93667
10396 0.92273
10396 0.92626
10397 0.92551
10397 0.92226
10397 0.9288
10398 0.91981
10399 0.92515
10400 0.91742
10401 0.92514
10401 0.92116
10402 0.92601
10402 0.92439
10403 0.92651
10403 0.91745
10403 0.91542
10404 0.92284
10404 0.92144
10404 0.92269
10405 0.91995
10406 0.92092
10406 0.91832
10406 0.92456
10407 0.91824
10407 0.92451
10408 0.91639
10408 0.92026
10408 0.91511
10409 0.92739
10409 0.91508
10410 0.91803
10410 0.91595
10410 0.92117
10411 0.9214
10411 0.9143
10411 0.91943
10412 0.91591
10412 0.9164
10413 0.91461
10413 0.91553
10413 0.91907
10414 0.91029
10415 0.91098
10415 0.91865
10416 0.91073
10417 0.91808
10417 0.9114
10418 0.91122
10418 0.91531
10419 0.90877
10419 0.92031
10420 0.91225
10421 0.9057
10422 0.91097
10422 0.91063
10423 0.90313
10423 0.90758
10424 0.90444
10424 0.90691
10424 0.89879
10425 0.90557
10425 0.90791
10426 0.90084
10426 0.9049
10426 0.89608
10427 0.89913
10427 0.89879
10428 0.91081
10428 0.90191
10429 0.90809
10429 0.90189
10429 0.90657
10430 0.89809
10430 0.90648
10431 0.90366
10431 0.90814
10431 0.9001
10432 0.90844
10432 0.90443
10433 0.90583
10433 0.90177
10433 0.90711
10434 0.89996
10434 0.9002
10435 0.90647
10435 0.89946
10435 0.89729
10436 0.90456
10436 0.8976
10437 0.89759
10437 0.90235
10439 0.90113
10439 0.9007
10440 0.8959
10440 0.90277
10440 0.90436
10441 0.8951
10441 0.89557
10442 0.89875
10442 0.89319
10443 0.89416
10443 0.89744
10444 0.89813
10444 0.89145
10445 0.8988
10445 0.8946
10446 0.89157
10446 0.89568
10447 0.88915
10447 0.89488
10449 0.89655
10449 0.89165
10450 0.89476
10450 0.89149
10451 0.89114
10451 0.89398
10451 0.89407
10452 0.88801
10452 0.89007
10453 0.89617
10453 0.89188
10454 0.89216
10454 0.88865
10455 0.89061
10456 0.8831
10456 0.88854
10457 0.89
10457 0.88508
10458 0.88493
10458 0.89109
10459 0.88451
10459 0.89184
10460 0.88605
10460 0.88916
10460 0.88427
10461 0.88388
10462 0.88238
10462 0.88403
10463 0.87985
10464 0.87516
10464 0.88216
10465 0.88129
10465 0.88385
10465 0.87657
10466 0.87549
10466 0.87912
10468 0.87262
10469 0.87913
10469 0.87275
10470 0.87895
10470 0.87081
10471 0.8651
10471 0.86764
10472 0.87533
10472 0.86977
10474 0.87183
10474 0.86413
10474 0.87617
10475 0.86969
10475 0.87098
10476 0.8698
10476 0.86427
10476 0.87237
10477 0.87029
10478 0.87327
10478 0.86351
10479 0.86888
10479 0.8678
10480 0.87281
10480 0.86914
10481 0.86677
10481 0.87292
10482 0.86219
10483 0.87054
10483 0.86534
10484 0.87004
10484 0.86501
10485 0.86698
10485 0.86253
10486 0.86985
10486 0.86449
10486 0.86652
10487 0.85887
10487 0.86752
10488 0.87006
10488 0.86277
10488 0.86195
10489 0.87056
10489 0.85585
10490 0.86224
10490 0.86385
10490 0.8562
10491 0.86556
10492 0.85888
10492 0.86267
10493 0.85672
10493 0.85369
10494 0.85319
10495 0.85286
10495 0.85933
10496 0.85036
10496 0.8525
10497 0.85977
10499 0.85269
10499 0.86059
10499 0.85018
10500 0.85429
10501 0.85304
10501 0.858
10501 0.85681
10502 0.8522
10502 0.85389
10503 0.858
10503 0.85658
10503 0.84789
10504 0.85219
10504 0.84839
10504 0.85253
10505 0.85439
10505 0.85069
10506 0.85513
10506 0.8552
10506 0.85783
10507 0.85287
10507 0.85172
10508 0.85554
10508 0.85341
10509 0.85932
10510 0.85726
10511 0.86226
10511 0.85572
10511 0.85815
10512 0.85544
10512 0.86107
10513 0.85617
10513 0.8614
10513 0.85459
10514 0.85893
10515 0.85905
10515 0.85501
10515 0.85949
10516 0.85837
10516 0.86342
10517 0.8589
10517 0.86115
10519 0.86035
10519 0.85673
10520 0.86735
10520 0.86135
10521 0.8645
10521 0.86295
10522 0.86495
10523 0.85722
10523 0.8649
10524 0.86911
10524 0.85881
10525 0.86525
10525 0.86152
10526 0.86171
10526 0.86551
10527 0.86473
10527 0.86889
10528 0.86289
10528 0.86713
10529 0.86661
10530 0.8733
10531 0.86989
10531 0.87152
10532 0.86806
10533 0.87854
10533 0.87162
10533 0.86917
10534 0.87276
10535 0.87181
10535 0.87613
10536 0.87359
10537 0.8706
10538 0.8757
10538 0.87487
10538 0.86934
10539 0.872
10541 0.87346
10541 0.86577
10542 0.86977
10544 0.87072
10544 0.86727
10545 0.87191
10547 0.86892
10547 0.8723
10548 0.86989
10549 0.86881
10550 0.86474
10551 0.86673
10551 0.86483
10552 0.86677
10553 0.86328
10553 0.86084
10553 0.86532
10554 0.85895
10554 0.86277
10556 0.85857
10556 0.86077
10557 0.85895
10561 0.86238
10562 0.8594
10563 0.86661
10563 0.86597
10563 0.8612
10564 0.8594
10565 0.86455
10565 0.86208
10565 0.86604
10566 0.86333
10566 0.86389
10567 0.86213
10568 0.86322
10570 0.85948
10570 0.86343
10571 0.85977
10572 0.86416
10572 0.86111
10573 0.86269
10573 0.86041
10574 0.86262
10574 0.85998
10575 0.86217
10575 0.86136
10576 0.86449
10576 0.8633
10577 0.86671
10579 0.86534
10580 0.86761
10581 0.86205
10581 0.86567
10583 0.86261
10583 0.86097
10584 0.86382
10585 0.8603
10585 0.86217
10586 0.85935
10586 0.857
10587 0.861
10588 0.85653
10589 0.86046
10589 0.85721
10590 0.85987
10592 0.85677
10594 0.8589
10595 0.85717
10595 0.8592
10597 0.85782
10597 0.86106
10599 0.85974
10601 0.86127
10601 0.85964
10601 0.86262
10602 0.86003
10603 0.86182
10604 0.86132
10605 0.86328
10605 0.86139
10606 0.86376
10606 0.8626
10607 0.86677
10608 0.86491
10608 0.86848
10608 0.86545
10609 0.86529
10609 0.86955
10610 0.87061
10610 0.86782
10610 0.87003
10611 0.86968
10611 0.87243
10612 0.87071
10613 0.87133
10614 0.87045
10614 0.87308
10616 0.87042
10617 0.86867
10617 0.86985
10619 0.86719
10619 0.87161
10620 0.86648
10621 0.86978
10622 0.86429
10624 0.86725
10624 0.86496
10625 0.86589
10625 0.86439
10626 0.86754
10626 0.86575
10626 0.86698
10627 0.86329
10627 0.86255
10628 0.86457
10630 0.86291
10630 0.86362
10631 0.86195
10631 0.86561
10632 0.86589
10632 0.86556
10633 0.86232
10633 0.86195
10634 0.86015
10635 0.85991
10636 0.8598
10636 0.86229
10636 0.85886
10638 0.85905
10638 0.85555
10638 0.85817
10641 0.85452
10643 0.85419
10644 0.85005
10645 0.85107
10646 0.84764
10647 0.84807
10647 0.84568
10648 0.84865
10648 0.84663
10651 0.85095
10651 0.84807
10652 0.85064
10652 0.84802
10653 0.85157
10653 0.85
10654 0.85299
10655 0.8535
10656 0.8563
10656 0.85479
10657 0.85764
10657 0.85444
10658 0.85425
10658 0.85646
10658 0.85476
10659 0.85897
10659 0.85648
10660 0.8593
10660 0.85768
10661 0.85693
10661 0.86264
10664 0.86028
10664 0.8638
10665 0.86177
10667 0.86665
10667 0.86355
10667 0.86903
10668 0.86513
10669 0.86753
10669 0.86333
10670 0.86656
10670 0.86397
10672 0.86518
10673 0.86277
10673 0.86896
10674 0.86683
10677 0.8687
10677 0.87099
10678 0.86841
10679 0.8719
10679 0.87014
10679 0.87249
10680 0.86996
10680 0.87393
10681 0.87029
10682 0.87376
10682 0.87054
10683 0.87236
10686 0.87215
10686 0.87267
10687 0.86859
10688 0.87073
10688 0.87113
10689 0.8683
10690 0.86996
10691 0.86777
10692 0.87046
10692 0.86783
10692 0.86902
10693 0.86638
10694 0.86962
10694 0.86584
10694 0.86761
10695 0.86557
10698 0.86314
10698 0.86417
10699 0.86095
10699 0.86389
10700 0.86427
10700 0.86014
10701 0.86269
10701 0.86103
10702 0.86252
10702 0.85839
10703 0.86434
10704 0.86037
10705 0.86536
10706 0.8637
10706 0.86717
10706 0.8625
10707 0.86259
10707 0.86526
10709 0.86593
10710 0.86457
10711 0.86591
10712 0.86516
10712 0.86214
10714 0.86882
10714 0.86371
10715 0.86125
10715 0.86617
10715 0.86326
10716 0.86737
10717 0.86368
10717 0.86761
10718 0.86724
10718 0.86155
10719 0.86467
10720 0.8642
10720 0.86666
10721 0.86883
10722 0.86503
10722 0.8678
10724 0.86925
10728 0.87467
10728 0.87446
10729 0.87775
10729 0.87859
10729 0.87511
10730 0.87902
10730 0.87702
10731 0.88082
10731 0.8804
10732 0.88236
10732 0.87736
10733 0.87591
10733 0.88397
10734 0.8803
10734 0.8825
10735 0.88181
10735 0.88522
10736 0.88617
10736 0.88211
10736 0.88178
10737 0.88903
10738 0.88502
10739 0.89136
10740 0.8916
10740 0.8888
10741 0.89186
10742 0.89074
10742 0.89051
10743 0.88665
10743 0.88985
10744 0.88686
10744 0.89092
10745 0.88631
10745 0.89107
10746 0.89242
10747 0.88498
10747 0.88983
10747 0.88507
10748 0.89015
10749 0.88479
10749 0.89242
10750 0.88863
10750 0.89366
10751 0.88843
10751 0.89561
10752 0.89169
10753 0.89365
10754 0.89736
10754 0.89237
10755 0.89171
10756 0.89484
10756 0.89373
10757 0.89308
10758 0.89463
10758 0.89087
10759 0.89581
10760 0.89077
10761 0.89119
10761 0.89678
10761 0.89154
10762 0.89889
10762 0.89263
10764 0.89531
10764 0.89
10765 0.89859
10766 0.89661
10766 0.89986
10767 0.89819
10767 0.89968
10767 0.89449
10768 0.90219
10768 0.89934
10769 0.90539
10770 0.90306
10770 0.90508
10770 0.90111
10771 0.907
10771 0.90968
10772 0.90512
10773 0.90548
10773 0.90152
10774 0.90962
10774 0.90481
10776 0.90537
10776 0.91152
10777 0.90482
10778 0.90447
10778 0.90692
10778 0.90455
10779 0.91536
10779 0.90539
10781 0.91192
10781 0.90251
10781 0.90982
10782 0.90658
10782 0.9074
10783 0.91054
10783 0.90975
10783 0.9144
10784 0.90991
10784 0.9078
10785 0.90994
10785 0.91459
10786 0.90896
10787 0.91578
10788 0.90928
10788 0.91813
10789 0.91334
10790 0.91442
10790 0.91181
10790 0.91572
10791 0.91255
10791 0.91417
10792 0.90698
10792 0.91524
10793 0.91265
10794 0.91338
10794 0.91069
10794 0.91503
10795 0.91551
10795 0.90955
10796 0.91513
10796 0.91382
10797 0.90941
10797 0.91355
10797 0.91092
10798 0.91248
10799 0.90606
10800 0.9111
10801 0.90702
10801 0.91053
10802 0.91017
10803 0.91535
10803 0.90806
10803 0.91295
10804 0.91472
10804 0.90532
10805 0.90651
10805 0.91328
10806 0.91583
10806 0.91567
10806 0.90858
10807 0.90911
10807 0.91562
10808 0.90571
10808 0.90583
10809 0.91199
10809 0.90618
10810 0.91339
10810 0.90729
10811 0.91452
10811 0.91526
10812 0.91656
10812 0.91363
10813 0.91294
10813 0.91574
10813 0.91048
10814 0.9183
10814 0.91642
10815 0.91786
10815 0.91203
10816 0.91608
10816 0.91288
10817 0.91935
10817 0.92
10817 0.9115
10818 0.91732
10818 0.91836
10819 0.91706
10819 0.92233
10819 0.92174
10820 0.91498
10820 0.91234
10821 0.92638
10821 0.92446
10822 0.9122
10822 0.91724
10823 0.92239
10823 0.91377
10824 0.91503
10824 0.92275
10824 0.91742
10825 0.91829
10825 0.91603
10826 0.91606
10826 0.91157
10827 0.92153
10827 0.91813
10828 0.91934
10828 0.91757
10828 0.92155
10829 0.92323
10829 0.91677
10830 0.92031
10830 0.91836
10831 0.92038
10831 0.92967
10831 0.92526
10832 0.92941
10832 0.92088
10833 0.9235
10833 0.92102
10833 0.92909
10834 0.92368
10834 0.92234
10835 0.92843
10835 0.92818
10835 0.92195
10836 0.92632
10836 0.92418
10837 0.92779
10838 0.91999
10838 0.9242
10838 0.93158
10839 0.92369
10839 0.92977
10840 0.91712
10840 0.92416
10840 0.92165
10841 0.92877
10842 0.92013
10842 0.92844
10843 0.92482
10844 0.92924
10844 0.93185
10844 0.93137
10845 0.9186
10846 0.93312
10846 0.92661
10847 0.93138
10847 0.92954
10847 0.93169
10848 0.92934
10848 0.9324
10849 0.93137
10849 0.93792
10850 0.93126
10850 0.93852
10851 0.9325
10852 0.93101
10852 0.93614
10854 0.9365
10854 0.94003
10854 0.93135
10855 0.93765
10855 0.93134
10856 0.93708
10856 0.92975
10857 0.93565
10857 0.93254
10858 0.93936
10859 0.93306
10860 0.93457
10860 0.93903
10861 0.93279
10861 0.93873
10861 0.93759
10862 0.93007
10862 0.93897
10863 0.93385
10863 0.9315
10863 0.93469
10864 0.93279
10864 0.93675
10865 0.92802
10865 0.93889
10865 0.93382
10866 0.93222
10867 0.9378
10868 0.93623
10869 0.9425
10869 0.93389
10869 0.93158
10870 0.94042
10870 0.94501
10870 0.92831
10871 0.93957
10871 0.94582
10872 0.93958
10872 0.94834
10872 0.9423
10873 0.94544
10874 0.93687
10874 0.94662
10874 0.94435
10875 0.94872
10876 0.93425
10876 0.94436
10876 0.93749
10877 0.93954
10877 0.94492
10878 0.94427
10878 0.93959
10878 0.94589
10879 0.94185
10879 0.95097
10879 0.94658
10880 0.9422
10881 0.94713
10881 0.94223
10881 0.94664
10883 0.94452
10883 0.95018
10884 0.94687
10885 0.95061
10885 0.94986
10885 0.94092
10886 0.95082
10886 0.94975
10887 0.94276
10888 0.9455
10889 0.94269
10889 0.94458
10890 0.93574
10890 0.94365
10891 0.93649
10891 0.94078
10892 0.93947
10892 0.94462
10893 0.93801
10893 0.94324
10894 0.94004
10894 0.9431
10895 0.93725
10895 0.94394
10896 0.94275
10896 0.93731
10897 0.94316
10897 0.94156
10897 0.94243
10898 0.93619
10898 0.93721
10899 0.94298
10899 0.93839
10899 0.93941
10901 0.936
10901 0.94186
10901 0.94427
10902 0.93923
10902 0.94016
10903 0.93868
10903 0.94691
10903 0.93814
10904 0.93837
10904 0.94248
10905 0.93792
10906 0.94274
10906 0.93694
10906 0.93582
10907 0.93758
10907 0.94492
10908 0.94122
10908 0.94514
10908 0.94061
10909 0.94696
10909 0.94289
10910 0.93764
10911 0.94567
10911 0.94786
10911 0.94564
10912 0.94715
10912 0.94293
10913 0.94058
10913 0.939
10914 0.94593
10914 0.94476
10915 0.93705
10915 0.93491
10915 0.94918
10916 0.9381
10916 0.94621
10917 0.94254
10917 0.9456
10917 0.94274
10918 0.94276
10918 0.94668
10919 0.9469
10919 0.94054
10919 0.93989
10920 0.94656
10920 0.94315
10921 0.94018
10921 0.94579
10922 0.94309
10923 0.94259
10924 0.94638
10924 0.94641
10924 0.94205
10925 0.94244
10926 0.93574
10926 0.945
10926 0.93773
10927 0.94099
10927 0.93942
10928 0.94097
10928 0.93436
10928 0.94233
10929 0.94474
10929 0.93646
10929 0.94391
10930 0.93561
10931 0.94021
10931 0.93379
10931 0.93627
10932 0.94188
10932 0.93881
10933 0.94013
10935 0.9357
10935 0.94107
10935 0.93714
10936 0.93997
10936 0.93853
10937 0.94278
10937 0.93548
10938 0.93455
10938 0.93869
10939 0.9393
10939 0.93215
10940 0.93807
10941 0.93594
10941 0.93796
10942 0.9367
10942 0.93106
10942 0.94018
10943 0.92744
10943 0.93563
10944 0.93841
10944 0.93368
10945 0.93626
10945 0.93617
10945 0.93359
10946 0.93758
10946 0.93381
10947 0.93482
10948 0.92848
10948 0.92641
10949 0.93735
10949 0.92873
10950 0.9346
10951 0.92318
10951 0.9268
10951 0.92382
10952 0.92667
10952 0.93453
10953 0.92503
10954 0.92466
10954 0.9286
10955 0.92287
10955 0.92982
10956 0.93275
10956 0.92788
10956 0.92608
10957 0.93256
10958 0.92448
10958 0.93398
10959 0.92782
10960 0.93573
10960 0.93042
10960 0.92738
10961 0.92963
10961 0.92588
10962 0.92915
10962 0.93603
10963 0.9299
10963 0.92773
10964 0.93282
10965 0.92692
10965 0.93273
10966 0.92439
10966 0.9239
10967 0.92826
10967 0.92667
10967 0.9295
10968 0.92686
10968 0.93173
10969 0.92644
10969 0.93175
10970 0.92177
10970 0.92564
10971 0.92761
10971 0.92968
10972 0.922
10972 0.9249
10972 0.91874
10973 0.92611
10973 0.92994
10974 0.9245
10975 0.92768
10976 0.92173
10976 0.92582
10976 0.9262
10977 0.93196
10977 0.9264
10978 0.93102
10978 0.92628
10978 0.92978
10979 0.92989
10979 0.93486
10980 0.92572
10980 0.9248
10981 0.92881
10981 0.92723
10981 0.93643
10982 0.92998
10983 0.93001
10983 0.9284
10984 0.93467
10984 0.93281
10985 0.9364
10985 0.92681
10985 0.93748
10986 0.93093
10986 0.9303
10986 0.92595
10987 0.92512
10988 0.93333
10988 0.92914
10989 0.92087
10989 0.92997
10990 0.93186
10990 0.92388
10990 0.92739
10991 0.92755
10991 0.91336
10992 0.9284
10992 0.92995
10992 0.92356
10993 0.92779
10994 0.92321
10994 0.92839
10994 0.92867
10995 0.92233
10995 0.92288
10995 0.92695
10996 0.91962
10996 0.92886
10997 0.92676
10997 0.91852
10998 0.92718
10998 0.92651
10999 0.92113
10999 0.91838
10999 0.92242
11000 0.92335
11000 0.93063
11001 0.92425
11001 0.91617
11002 0.92437
11002 0.91715
11003 0.9161
11003 0.91129
11003 0.91621
11004 0.91826
11004 0.9141
11004 0.91955
11005 0.91738
11005 0.91215
11006 0.92005
11006 0.91727
11007 0.90946
11007 0.91013
11008 0.89782
11008 0.90328
11008 0.89993
11009 0.90297
11009 0.89308
11010 0.89685
11010 0.90327
11010 0.90379
11011 0.89579
11011 0.90143
11013 0.89221
11013 0.88467
11014 0.8866
11014 0.88668
11015 0.8797
11015 0.90253
11015 0.89052
11016 0.90067
11016 0.88379
11017 0.8832
11017 0.88879
11017 0.8834
11018 0.88844
11019 0.88143
11019 0.89066
11019 0.89319
11020 0.88098
11020 0.88943
11020 0.88081
11021 0.89105
11021 0.88036
11022 0.88685
11022 0.88532
11022 0.87201
11023 0.87952
11023 0.87728
11024 0.88644
11024 0.87884
11025 0.88596
11026 0.87707
11026 0.87225
11027 0.88215
11028 0.87758
11028 0.87148
11029 0.86797
11029 0.87566
11029 0.87601
11030 0.8731
11030 0.87602
11031 0.87097
11031 0.87147
11031 0.87819
11032 0.87665
11032 0.88045
11033 0.87
11033 0.86893
11033 0.87594
11034 0.88028
11034 0.87537
11035 0.87919
11035 0.87613
11035 0.87536
11036 0.87793
11037 0.87112
11037 0.87221
11038 0.86384
11038 0.87396
11038 0.86956
11039 0.87992
11039 0.87373
11040 0.87641
11040 0.87046
11041 0.87454
11041 0.87079
11042 0.87504
11042 0.87457
11043 0.87939
11043 0.87811
11044 0.8728
11044 0.88253
11044 0.87987
11045 0.88174
11045 0.88079
11046 0.88227
11046 0.87304
11047 0.87743
11047 0.87361
11048 0.87531
11048 0.88001
11049 0.87777
11049 0.88285
11050 0.87915
11051 0.88231
11051 0.87831
11052 0.87275
11052 0.88152
11053 0.87864
11053 0.88012
11053 0.88655
11054 0.87869
11054 0.87737
11055 0.87059
11056 0.8803
11056 0.88045
11056 0.87096
11057 0.87789
11057 0.86925
11058 0.87673
11058 0.87489
11059 0.88492
11060 0.87869
11060 0.87775
11061 0.88068
11061 0.87494
11061 0.87662
11062 0.88425
11062 0.87582
11063 0.87624
11063 0.88075
11063 0.88758
11064 0.87818
11065 0.88314
11065 0.87669
11065 0.87693
11066 0.87313
11066 0.8891
11067 0.88101
11067 0.86999
11068 0.87489
11068 0.87579
11069 0.88249
11069 0.87716
11069 0.88214
11070 0.87724
11070 0.87662
11070 0.88377
11071 0.87994
11072 0.88521
11072 0.8823
11072 0.88447
11073 0.8815
11073 0.88085
11074 0.87
11074 0.88288
11074 0.87475
11075 0.88135
11075 0.8728
11076 0.87571
11076 0.87375
11076 0.87922
11077 0.86597
11077 0.87329
11078 0.86928
11079 0.87114
11079 0.86263
11080 0.86562
11080 0.86098
11081 0.86321
11082 0.85557
11082 0.8572
11083 0.84906
11083 0.85464
11084 0.86119
11084 0.85199
11085 0.85026
11085 0.83748
11085 0.83972
11086 0.84634
11086 0.83831
11086 0.8441
11087 0.85989
11087 0.83765
11088 0.83385
11088 0.83779
11088 0.83322
11089 0.83861
11089 0.83639
11090 0.84582
11090 0.83957
11091 0.85349
11091 0.84656
11092 0.83653
11092 0.85028
11093 0.85519
11093 0.84969
11094 0.83727
11094 0.84645
11094 0.8579
11095 0.84578
11095 0.8509
11095 0.84417
11096 0.84722
11097 0.84637
11097 0.85507
11097 0.84821
11098 0.85166
11098 0.84663
11099 0.85075
11099 0.84809
11100 0.85223
11100 0.84832
11101 0.83934
11101 0.83871
11101 0.84389
11102 0.84428
11102 0.83911
11103 0.8366
11103 0.84301
11103 0.83363
11104 0.8357
11104 0.8338
11104 0.84096
11105 0.83535
11105 0.82381
11106 0.83064
11106 0.82332
11106 0.82066
11107 0.83262
11108 0.82209
11108 0.81575
11108 0.81907
11109 0.82767
11109 0.82418
11110 0.81333
11110 0.81255
11110 0.79946
11111 0.81967
11111 0.81695
11111 0.81862
11112 0.80959
11112 0.81023
11113 0.80263
11114 0.81104
11114 0.80023
11115 0.81483
11115 0.8126
11115 0.80563
11116 0.80524
11116 0.81365
11117 0.79632
11117 0.78992
11118 0.79303
11118 0.78646
11119 0.79951
11119 0.79505
11120 0.80296
11120 0.78529
11120 0.78519
11121 0.78767
11122 0.76713
11122 0.76178
11123 0.76818
11123 0.75404
11124 0.75665
11124 0.76245
11124 0.74467
11125 0.75377
11126 0.73942
11126 0.73459
11126 0.75622
11127 0.72888
11127 0.75345
11128 0.73952
11128 0.75047
11128 0.74359
11129 0.73127
11129 0.74055
11129 0.71891
11130 0.72703
11130 0.72985
11131 0.73901
11131 0.73781
11132 0.72472
11132 0.71234
11133 0.7263
11133 0.73414
11133 0.73954
11134 0.71003
11135 0.73032
11135 0.729
11135 0.70667
11136 0.70906
11136 0.71957
11136 0.70933
11137 0.72217
11137 0.71879
11138 0.72363
11138 0.70847
11139 0.73693
11140 0.71813
11140 0.72741
11141 0.7395
11141 0.74181
11142 0.72801
11142 0.73357
11142 0.74145
11143 0.74642
11143 0.74155
11144 0.74061
11144 0.73262
11144 0.74711
11145 0.7432
11145 0.75804
11146 0.75072
11146 0.76584
11147 0.77447
11147 0.76152
11147 0.7626
11148 0.77676
11148 0.77435
11149 0.78741
11149 0.78252
11150 0.77069
11150 0.77498
11151 0.79361
11151 0.80169
11151 0.78802
11152 0.78124
11152 0.78564
11153 0.78443
11153 0.79252
11154 0.77789
11154 0.78361
11154 0.78223
11155 0.7941
11155 0.7997
11156 0.78925
11156 0.79625
11156 0.79441
11157 0.80897
11158 0.81197
11158 0.80342
11158 0.81735
11159 0.79841
11159 0.81275
11160 0.80441
11160 0.80875
11160 0.80332
11161 0.81303
11161 0.817
11162 0.81304
11163 0.82034
11163 0.81816
11163 0.82279
11164 0.81918
11165 0.82796
11165 0.82681
11165 0.81592
11166 0.8242
11166 0.8294
11167 0.83173
11167 0.82151
11167 0.83105
11168 0.83682
11168 0.83303
11169 0.83368
11169 0.83147
11169 0.84434
11170 0.83662
11170 0.83797
11170 0.85186
11171 0.84483
11171 0.84444
11172 0.85178
11172 0.8431
11172 0.85408
11173 0.85837
11173 0.85466
11174 0.85722
11174 0.85069
11174 0.86104
11175 0.87391
11175 0.86425
11176 0.862
11176 0.86967
11176 0.88049
11177 0.87269
11178 0.87726
11178 0.88323
11178 0.88193
11179 0.88785
11179 0.87959
11179 0.88842
11180 0.88844
11181 0.89243
11181 0.88986
11182 0.90401
11182 0.89995
11183 0.90608
11183 0.90655
11184 0.91837
11185 0.90803
11185 0.91553
11185 0.91589
11186 0.91254
11186 0.924
11187 0.92053
11187 0.9261
11188 0.92479
11188 0.92857
11189 0.9241
11189 0.92503
11190 0.93662
11191 0.93623
11192 0.93126
11192 0.9405
11193 0.93434
11193 0.93147
11194 0.94
11195 0.9378
11195 0.9435
11195 0.93653
11196 0.94348
11196 0.93646
11197 0.93561
11198 0.94049
11198 0.93682
11199 0.93788
11199 0.93539
11199 0.94272
11200 0.93797
11201 0.94291
11201 0.9379
11202 0.94228
11202 0.93764
11203 0.94261
11203 0.93604
11204 0.94426
11204 0.93757
11206 0.94294
11206 0.94001
11206 0.94609
11207 0.93995
11208 0.94435
11208 0.93802
11209 0.94562
11209 0.94658
11210 0.9369
11211 0.94316
11211 0.94104
11211 0.94469
11212 0.93941
11212 0.94255
11213 0.94016
11213 0.94062
11214 0.93782
11215 0.94023
11215 0.93606
11215 0.94479
11216 0.93819
11216 0.93813
11217 0.94199
11217 0.93818
11217 0.94213
11218 0.93675
11218 0.94211
11219 0.93669
11219 0.9367
11219 0.93993
11220 0.93223
11220 0.9396
11220 0.9321
11221 0.9338
11221 0.93837
11222 0.93601
11222 0.93047
11223 0.93512
11223 0.93612
11224 0.9282
11224 0.93301
11225 0.92835
11225 0.93205
11227 0.93396
11227 0.92875
11228 0.92893
11228 0.92548
11228 0.91938
11229 0.91951
11229 0.92352
11229 0.91961
11230 0.91969
11230 0.9248
11231 0.91158
11231 0.92196
11231 0.91868
11232 0.92099
11233 0.91409
11233 0.9161
11233 0.91345
11234 0.91366
11234 0.90851
11235 0.9159
11235 0.91033
11236 0.91485
11236 0.91172
11236 0.91224
11237 0.91852
11237 0.91154
11238 0.91716
11238 0.90947
11238 0.90936
11239 0.90258
11240 0.90976
11240 0.9086
11240 0.91128
11241 0.90247
11241 0.90833
11242 0.90364
11242 0.9022
11242 0.89669
11243 0.90582
11243 0.89729
11244 0.90141
11244 0.89664
11245 0.89896
11245 0.89443
11245 0.89998
11246 0.89461
11246 0.89826
11247 0.89186
11247 0.89793
11247 0.88664
11248 0.90028
11249 0.89733
11249 0.90158
11250 0.89507
11250 0.89802
11251 0.89197
11251 0.89481
11251 0.89044
11252 0.89369
11252 0.89123
11253 0.89734
11253 0.88044
11253 0.89393
11254 0.89583
11255 0.88597
11255 0.89137
11256 0.89133
11256 0.89377
11256 0.8847
11257 0.89117
11257 0.89443
11258 0.88571
11258 0.88443
11258 0.89599
11259 0.89148
11259 0.87937
11260 0.88885
11260 0.88513
11260 0.88762
11261 0.87946
11262 0.88679
11262 0.88606
11262 0.88806
11263 0.88739
11263 0.89014
11263 0.8787
11264 0.88016
11264 0.87747
11265 0.8773
11265 0.88623
11266 0.88403
11266 0.87957
11267 0.87568
11267 0.88401
11268 0.88263
11268 0.8845
11269 0.87934
11269 0.88711
11269 0.88418
11270 0.89193
11270 0.88862
11271 0.87978
11271 0.88146
11272 0.87773
11272 0.87933
11272 0.88575
11273 0.88541
11273 0.88066
11274 0.88671
11274 0.88239
11274 0.88699
11275 0.88399
11276 0.89269
11276 0.88574
11277 0.89386
11277 0.8839
11278 0.8946
11278 0.88813
11278 0.88743
11279 0.89605
11279 0.88623
11279 0.89602
11280 0.8873
11281 0.8936
11281 0.889
11281 0.88765
11282 0.89757
11282 0.89457
11283 0.89827
11283 0.89177
11283 0.89743
11284 0.89644
11284 0.89922
11285 0.89926
11285 0.89306
11285 0.89981
11286 0.90241
11286 0.89801
11287 0.90026
11287 0.90443
11288 0.90476
11288 0.90852
11288 0.90131
11289 0.89944
11290 0.90331
11290 0.90954
11291 0.90284
11291 0.91333
11292 0.89809
11292 0.90964
11292 0.90508
11293 0.90953
11293 0.9064
11294 0.91028
11295 0.90411
11296 0.90813
11296 0.90822
11297 0.91886
11297 0.9104
11297 0.91241
11298 0.90988
11299 0.90903
11299 0.91494
11300 0.91013
11300 0.91885
11301 0.91148
11301 0.91905
11301 0.91781
11302 0.91331
11302 0.91575
11303 0.92048
11303 0.9222
11304 0.91718
11304 0.92503
11306 0.92161
11306 0.92524
11307 0.91823
11307 0.92949
11308 0.92231
11308 0.92763
11311 0.92969
11311 0.9326
11312 0.92917
11312 0.93056
11312 0.93575
11313 0.93394
11313 0.93679
11313 0.92998
11314 0.92622
11315 0.94054
11315 0.93594
11315 0.93363
11316 0.9409
11316 0.9376
11317 0.94335
11318 0.94051
11319 0.94759
11319 0.94392
11319 0.94559
11320 0.94437
11320 0.9485
11320 0.94489
11321 0.94391
11321 0.95062
11322 0.9451
11322 0.94614
11323 0.95116
11323 0.95343
11324 0.9487
11324 0.94728
11324 0.94967
11325 0.94749
11326 0.95005
11326 0.95771
11326 0.95827
11327 0.95528
11328 0.95709
11328 0.96126
11329 0.9643
11330 0.95934
11331 0.96482
11331 0.96404
11332 0.96984
11332 0.96622
11333 0.97047
11334 0.96201
11334 0.96833
11335 0.97071
11337 0.96551
11338 0.96955
11338 0.96964
11339 0.97132
11340 0.96773
11340 0.96874
11340 0.96527
11341 0.96983
11341 0.96901
11342 0.97116
11342 0.96517
11342 0.96734
11344 0.96794
11344 0.97111
11344 0.97048
11345 0.96732
11345 0.96811
11345 0.96603
11347 0.9679
11348 0.97092
11348 0.96882
11349 0.96416
11349 0.96813
11349 0.96625
11350 0.96859
11350 0.96545
11351 0.97139
11351 0.96619
11351 0.96859
11354 0.96569
11354 0.96908
11355 0.96619
11356 0.96627
11356 0.96887
11356 0.96578
11357 0.96732
11359 0.96467
11359 0.966
11360 0.96347
11360 0.96699
11361 0.96109
11362 0.96151
11363 0.96014
11364 0.96491
11364 0.96073
11365 0.96256
11365 0.96003
11365 0.96318
11366 0.9605
11367 0.96256
11368 0.95606
11368 0.95738
11369 0.96183
11369 0.95857
11370 0.95892
11370 0.95629
11370 0.95604
11371 0.95141
11371 0.95909
11372 0.95494
11373 0.95595
11373 0.95238
11374 0.9575
11374 0.95303
11374 0.95474
11375 0.95322
11375 0.95408
11376 0.95154
11376 0.95484
11377 0.95202
11378 0.9508
11378 0.94712
11379 0.94869
11380 0.94801
11380 0.94857
11381 0.94659
11381 0.94802
11381 0.9434
11382 0.94504
11383 0.94052
11384 0.94407
11385 0.93971
11385 0.93925
11385 0.9417
11386 0.94134
11387 0.94173
11387 0.94157
11388 0.93597
11388 0.93662
11389 0.93333
11389 0.93566
11390 0.93375
11390 0.93727
11391 0.93028
11392 0.93386
11392 0.93175
11392 0.93569
11393 0.9321
11393 0.93403
11394 0.93007
11394 0.9322
11397 0.92724
11397 0.93204
11398 0.93299
11398 0.92695
11399 0.92885
11399 0.9262
11399 0.93372
11400 0.92964
11400 0.93523
11401 0.92917
11402 0.9327
11402 0.93308
11403 0.92628
11403 0.93066
11403 0.92731
11404 0.93118
11404 0.92535
11405 0.93111
11405 0.92623
11406 0.92709
11406 0.92051
11406 0.92242
11407 0.92066
11407 0.92441
11408 0.91897
11408 0.92054
11408 0.91682
11409 0.92012
11411 0.91589
11412 0.91236
11412 0.9203
11413 0.91347
11415 0.91647
11415 0.9138
11416 0.91357
11417 0.90797
11417 0.91198
11418 0.91933
11418 0.91036
11419 0.91187
11419 0.90008
11420 0.90888
11420 0.90458
11421 0.9117
11421 0.90605
11422 0.91159
11422 0.90963
11423 0.90991
11423 0.90201
11424 0.90858
11424 0.90491
11424 0.91053
11425 0.90687
11425 0.91161
11426 0.91354
11426 0.91143
11426 0.90466
11427 0.91127
11428 0.91507
11428 0.91145
11428 0.91696
11429 0.90935
11429 0.91963
11430 0.91331
11430 0.91948
11431 0.91565
11432 0.91763
11432 0.91333
11433 0.92013
11433 0.91433
11433 0.91171
11434 0.91848
11434 0.91725
11435 0.91968
11435 0.91691
11435 0.91831
11436 0.92427
11436 0.91124
11437 0.91546
11437 0.91531
11437 0.91897
11438 0.91392
11438 0.91666
11438 0.91113
11439 0.91487
11441 0.90954
11442 0.91502
11442 0.91618
11442 0.90983
11443 0.91452
11443 0.90876
11444 0.91155
11444 0.90736
11445 0.91187
11446 0.90811
11447 0.90445
11447 0.90351
11447 0.90631
11448 0.90238
11448 0.90198
11449 0.90413
11449 0.8988
11450 0.89737
11451 0.89974
11451 0.89178
11452 0.89061
11453 0.88626
11454 0.88293
11455 0.88886
11456 0.87674
11456 0.88134
11457 0.87567
11458 0.87924
11458 0.87515
11458 0.87566
11459 0.87302
11459 0.8773
11460 0.87495
11460 0.87622
11460 0.87096
11461 0.87067
11461 0.86699
11462 0.86671
11462 0.87088
11463 0.87086
11463 0.86381
11463 0.8677
11464 0.86701
11465 0.8564
11465 0.86183
11466 0.85499
11466 0.86137
11467 0.85897
11467 0.85259
11468 0.85095
11469 0.84074
11469 0.84721
11470 0.85114
11470 0.83409
11470 0.84543
11471 0.83763
11472 0.8389
11472 0.82899
11474 0.82278
11474 0.82443
11475 0.80924
11475 0.82653
11476 0.81351
11476 0.80883
11476 0.80892
11477 0.8023
11477 0.81144
11478 0.79978
11478 0.79952
11478 0.78969
11479 0.78557
11479 0.79758
11479 0.78606
11480 0.78995
11480 0.78726
11481 0.77802
11481 0.792
11481 0.77535
11482 0.79783
11482 0.78988
11483 0.79034
11483 0.78037
11483 0.76593
11484 0.79043
11484 0.77951
11485 0.78076
11485 0.76336
11485 0.77878
11486 0.78405
11486 0.7849
11487 0.79055
11488 0.7886
11488 0.78262
11488 0.78959
11489 0.78591
11489 0.78495
11490 0.78986
11490 0.80443
11491 0.79297
11491 0.81013
11492 0.8024
11493 0.8038
11493 0.81572
11494 0.80881
11494 0.82453
11494 0.82906
11495 0.81601
11495 0.82854
11496 0.84178
11496 0.8433
11497 0.83426
11497 0.84133
11497 0.85538
11498 0.85319
11498 0.85873
11499 0.85538
11499 0.86045
11499 0.85338
11500 0.85561
11500 0.86034
11501 0.87433
11501 0.86722
11501 0.87442
11502 0.86668
11502 0.8821
11503 0.87322
11503 0.87296
11503 0.88092
11504 0.86811
11504 0.87643
11504 0.87423
11505 0.88181
11505 0.87218
11506 0.87253
11506 0.87879
11507 0.87854
11507 0.86701
11508 0.86579
11508 0.87238
11508 0.86132
11509 0.86689
11509 0.86394
11510 0.87116
11510 0.86437
11510 0.861
11511 0.8619
11511 0.85667
11512 0.85989
11512 0.8482
11513 0.85343
11513 0.84407
11514 0.86033
11515 0.84062
11515 0.83786
11515 0.84354
11516 0.83395
11516 0.83503
11517 0.81918
11517 0.83987
11517 0.82865
11518 0.83325
11518 0.8307
11519 0.82076
11519 0.82208
11519 0.81121
11520 0.81529
11520 0.79915
11521 0.80568
11522 0.80519
11522 0.81081
11523 0.78333
11524 0.79636
11524 0.80701
11524 0.78808
11525 0.79225
11525 0.80873
11526 0.79247
11526 0.79796
11526 0.7958
11527 0.79684
11527 0.80067
11528 0.79618
11528 0.78519
11528 0.80016
11529 0.798
11529 0.80034
11529 0.80686
11531 0.80037
11531 0.81441
11532 0.79566
11532 0.79818
11533 0.7981
11533 0.80823
11533 0.79401
11534 0.80397
11534 0.81036
11535 0.80719
11535 0.80817
11535 0.80044
11536 0.81334
11536 0.81544
11537 0.81462
11537 0.83153
11537 0.81855
11538 0.81212
11538 0.82147
11538 0.81327
11539 0.81088
11539 0.82123
11540 0.81432
11540 0.81987
11540 0.82982
11541 0.83142
11541 0.82335
11542 0.82864
11542 0.8231
11542 0.82214
11543 0.82353
11543 0.81349
11544 0.82706
11544 0.82352
11544 0.82282
11545 0.82624
11545 0.81546
11545 0.81035
11546 0.82936
11546 0.81498
11547 0.80779
11547 0.81033
11547 0.79959
11548 0.8086
11549 0.79815
11549 0.81265
11549 0.81079
11550 0.7972
11550 0.79475
11551 0.78775
11551 0.79618
11551 0.77474
11552 0.77914
11552 0.77047
11553 0.77671
11553 0.77569
11553 0.78185
11554 0.77878
11554 0.77341
11554 0.77723
11555 0.77585
11555 0.76744
11556 0.76622
11556 0.78027
11556 0.76003
11557 0.77078
11557 0.76437
11558 0.77772
11558 0.76434
11558 0.75889
11559 0.76916
11559 0.76678
11560 0.76818
11560 0.77461
11561 0.76027
11561 0.76354
11562 0.76246
11562 0.74478
11562 0.76549
11563 0.73989
11563 0.7597
11564 0.75582
11564 0.75863
11565 0.73543
11565 0.73064
11565 0.76574
11566 0.7382
11566 0.74841
11567 0.72904
11567 0.73635
11567 0.71302
11568 0.73807
11568 0.7475
11569 0.73649
11569 0.73558
11569 0.74221
11570 0.73446
11570 0.70915
11570 0.71898
11571 0.73949
11571 0.73439
11572 0.74658
11572 0.72974
11572 0.74933
11573 0.73575
11573 0.75753
11574 0.73871
11574 0.75769
11574 0.73944
11575 0.75058
11575 0.75766
11576 0.74574
11576 0.76003
11577 0.75651
11577 0.74992
11578 0.75517
11578 0.77759
11578 0.74926
11579 0.74838
11579 0.76451
11579 0.7646
11580 0.7734
11580 0.7747
11581 0.77039
11581 0.77099
11581 0.78916
11582 0.78408
11582 0.79337
11583 0.81234
11583 0.78739
11583 0.79859
11584 0.79706
11584 0.78895
11585 0.82084
11585 0.81728
11585 0.81737
11586 0.80633
11586 0.82274
11587 0.81856
11587 0.83214
11587 0.83564
11588 0.8203
11588 0.82
11588 0.85899
11589 0.82591
11590 0.8415
11590 0.83649
11590 0.84967
11591 0.83705
11591 0.83163
11592 0.86007
11592 0.84271
11593 0.83934
11593 0.84763
11594 0.8408
11594 0.84814
11594 0.85797
11595 0.85643
11595 0.84403
11595 0.84211
11596 0.87034
11597 0.86441
11597 0.86708
11597 0.87378
11598 0.88466
11598 0.87543
11599 0.88114
11599 0.89932
11600 0.89659
11601 0.92002
11601 0.91044
11601 0.91886
11602 0.93093
11602 0.92324
11603 0.93017
11603 0.93649
11604 0.94384
11604 0.93937
11604 0.93864
11605 0.95309
11605 0.94985
11606 0.95674
11606 0.95538
11606 0.9599
11607 0.95476
11607 0.95669
11608 0.96851
11608 0.96421
11609 0.96842
11610 0.97426
11610 0.96326
11610 0.97447
11611 0.97491
11612 0.97033
11612 0.97494
11613 0.97353
11613 0.97488
11613 0.97374
11614 0.9754
11614 0.97368
11615 0.97858
11615 0.97419
11616 0.97679
11616 0.97246
11617 0.97694
11617 0.97494
11618 0.97695
11619 0.972
11619 0.97558
11619 0.96937
11620 0.97456
11620 0.96899
11621 0.97225
11621 0.9677
11622 0.96922
11622 0.97018
11623 0.96668
11623 0.96952
11624 0.96552
11624 0.97097
11625 0.96794
11625 0.96371
11626 0.96512
11626 0.9611
11626 0.96958
11627 0.96452
11627 0.96259
11628 0.96589
11628 0.9624
11629 0.9625
11629 0.95912
11629 0.96061
11630 0.95707
11630 0.96126
11631 0.95801
11631 0.95995
11631 0.9566
11632 0.95972
11633 0.9553
11633 0.95776
11634 0.95518
11634 0.95572
11635 0.94913
11635 0.95096
11635 0.95613
11636 0.95109
11636 0.94913
11637 0.95248
11637 0.95336
11637 0.95127
11638 0.94686
11638 0.94894
11638 0.93984
11639 0.94668
11640 0.94323
11640 0.9455
11640 0.941
11641 0.9409
11641 0.93653
11642 0.94274
11642 0.93825
11643 0.9391
11644 0.94281
11644 0.93639
11644 0.93627
11645 0.93843
11645 0.93564
11646 0.93979
11647 0.93728
11647 0.93876
11647 0.93725
11648 0.94144
11648 0.93294
11649 0.93719
11649 0.93656
11649 0.94255
11650 0.94319
11650 0.93957
11651 0.94132
11651 0.93402
11651 0.93932
11652 0.93695
11652 0.93892
11653 0.93621
11653 0.94125
11653 0.94065
11654 0.93632
11654 0.9351
11655 0.93991
11656 0.94009
11656 0.93616
11657 0.9424
11658 0.93543
11658 0.94161
11658 0.93834
11659 0.94273
11660 0.94172
11660 0.94603
11661 0.9477
11661 0.94366
11662 0.9434
11662 0.9493
11662 0.94511
11663 0.94873
11663 0.95514
11664 0.94969
11664 0.95656
11665 0.95298
11665 0.95317
11665 0.9565
11666 0.95258
11666 0.95815
11668 0.96196
11669 0.9606
11670 0.96553
11670 0.96208
11671 0.97012
11671 0.9678
11672 0.9715
11672 0.97102
11673 0.97644
11673 0.97004
11674 0.97408
11674 0.97059
11675 0.97436
11675 0.97499
11676 0.97821
11677 0.97553
11677 0.97932
11678 0.9766
11678 0.98175
11679 0.97786
11679 0.98123
11679 0.97941
11680 0.98221
11680 0.98241
11681 0.97631
11681 0.9818
11681 0.98309
11682 0.97795
11682 0.98444
11683 0.98044
11683 0.98046
11683 0.98355
11685 0.98254
11685 0.98376
11686 0.98429
11687 0.98513
11688 0.98187
11689 0.98573
11689 0.98516
11690 0.98814
11690 0.98857
11691 0.98303
11692 0.9882
11692 0.98644
11693 0.98922
11693 0.98742
11694 0.98989
11694 0.98458
11694 0.98842
11695 0.98717
11695 0.98666
11696 0.98974
11696 0.98416
11697 0.98637
11698 0.9834
11698 0.98672
11699 0.98185
11699 0.98371
11699 0.98189
11700 0.98336
11701 0.9826
11701 0.97778
11701 0.9756
11702 0.98224
11702 0.97931
11703 0.9805
11703 0.97938
11703 0.97289
11704 0.97921
11704 0.97385
11705 0.97668
11706 0.97407
11706 0.96848
11706 0.97401
11707 0.97114
11708 0.96973
11709 0.96538
11710 0.95797
11710 0.96665
11710 0.96382
11711 0.96489
11711 0.96213
11712 0.96821
11712 0.96762
11712 0.96405
11713 0.9643
11713 0.95958
11714 0.96432
11715 0.95968
11716 0.95827
11717 0.96533
11717 0.95842
11718 0.95786
11719 0.96031
11719 0.95431
11719 0.95435
11720 0.95747
11720 0.95732
11720 0.95458
11721 0.9557
11722 0.94747
11722 0.94608
11722 0.95157
11723 0.94223
11724 0.94913
11724 0.94809
11724 0.94468
11725 0.94384
11725 0.94578
11726 0.94509
11726 0.94071
11726 0.94356
11727 0.93684
11728 0.93724
11728 0.94315
11728 0.93909
11729 0.94066
11729 0.9354
11729 0.9411
11730 0.93314
11731 0.93732
11731 0.94013
11732 0.93921
11732 0.93023
11733 0.94022
11733 0.93696
11733 0.94122
11734 0.93361
11734 0.93612
11735 0.93331
11735 0.93699
11736 0.92779
11736 0.93597
11737 0.93545
11737 0.92862
11737 0.92909
11738 0.93448
11738 0.93367
11738 0.9286
11739 0.93238
11739 0.92069
11740 0.92744
11740 0.92832
11740 0.92346
11741 0.92672
11741 0.92755
11742 0.93307
11742 0.92473
11742 0.92519
11743 0.92929
11743 0.92367
11744 0.9275
11744 0.92898
11744 0.92169
11745 0.92855
11745 0.92608
11746 0.92655
11746 0.93405
11747 0.92348
11747 0.92201
11747 0.91824
11748 0.92669
11748 0.92645
11749 0.92949
11749 0.92557
11749 0.9267
11750 0.93276
11750 0.9291
11751 0.93116
11751 0.93054
11751 0.92755
11752 0.92828
11752 0.93217
11753 0.93333
11753 0.92823
11754 0.9342
11754 0.92802
11754 0.93716
11755 0.93258
11755 0.93948
11756 0.9249
11756 0.92774
11756 0.93508
11757 0.92818
11758 0.92861
11758 0.93479
11759 0.9254
11759 0.93234
11760 0.92835
11760 0.93027
11760 0.92596
11761 0.93251
11761 0.92526
11762 0.92504
11762 0.93024
11762 0.92799
11763 0.92935
11763 0.92732
11763 0.9278
11764 0.91997
11764 0.92407
11765 0.9238
11765 0.92269
11766 0.9261
11766 0.9256
11767 0.91229
11767 0.91333
11767 0.92705
11768 0.92211
11768 0.92237
11769 0.91982
11769 0.92325
11770 0.90837
11770 0.9158
11770 0.91709
11771 0.91589
11771 0.91913
11772 0.91443
11773 0.90497
11773 0.91569
11774 0.90595
11774 0.9107
11775 0.91072
11775 0.90537
11776 0.91309
11777 0.90614
11778 0.90861
11778 0.91869
11778 0.91006
11779 0.91504
11779 0.90174
11779 0.91067
11780 0.8994
11780 0.90952
11781 0.90436
11781 0.90786
11782 0.89584
11782 0.90392
11783 0.90852
11783 0.90817
11784 0.89826
11785 0.90125
11785 0.90567
11785 0.90279
11786 0.90294
11786 0.90702
11787 0.89734
11788 0.90033
11788 0.89773
11788 0.89946
11789 0.90982
11790 0.8949
11790 0.90318
11790 0.90509
11791 0.903
11792 0.90427
11793 0.9097
11793 0.90312
11794 0.8995
11794 0.9009
11794 0.90898
11795 0.90687
11795 0.90723
11796 0.91591
11796 0.90442
11797 0.91089
11798 0.90626
11798 0.90288
11799 0.90692
11800 0.90244
11800 0.90814
11801 0.90941
11801 0.90684
11801 0.91333
11802 0.90155
11802 0.89658
11803 0.90609
11803 0.90236
11803 0.90215
11804 0.90662
11804 0.90447
11804 0.90502
11805 0.90122
11805 0.90793
11806 0.89283
11806 0.90078
11807 0.89205
11808 0.89595
11809 0.90016
11810 0.89086
11810 0.88959
11810 0.88113
11811 0.88772
11811 0.89087
11812 0.88314
11812 0.88667
11813 0.87977
11813 0.88511
11814 0.87944
11814 0.87867
11815 0.88564
11815 0.87439
11815 0.869
11816 0.87407
11816 0.87415
11817 0.87785
11817 0.87403
11817 0.8748
11818 0.87937
11818 0.87931
11819 0.87348
11819 0.88106
11819 0.87564
11821 0.88694
11821 0.88119
11822 0.8853
11822 0.88574
11822 0.89287
11823 0.88518
11823 0.88087
11824 0.88283
11824 0.88251
11824 0.88542
11825 0.88091
11825 0.88863
11826 0.88626
11826 0.8875
11827 0.88064
11828 0.88673
11828 0.89736
11828 0.89579
11829 0.88635
11829 0.90303
11829 0.9014
11830 0.89404
11830 0.89101
11831 0.89125
11831 0.89907
11831 0.89326
11832 0.89279
11833 0.90422
11833 0.89951
11833 0.90303
11834 0.89596
11834 0.89348
11835 0.90347
11835 0.90149
11836 0.89357
11837 0.88932
11837 0.89106
11837 0.88974
11838 0.90419
11838 0.89329
11839 0.89095
11839 0.89564
11840 0.88913
11840 0.89228
11840 0.88201
11841 0.88259
11842 0.8897
11842 0.88365
11842 0.89268
11843 0.88589
11844 0.89468
11844 0.88
11844 0.88506
11845 0.89714
11845 0.88683
11845 0.8888
11846 0.88822
11846 0.88273
11847 0.88522
11847 0.88303
11848 0.88947
11849 0.88177
11849 0.88254
11849 0.89359
11850 0.88325
11851 0.88908
11851 0.88313
11852 0.88
11852 0.88825
11853 0.88757
11853 0.87936
11853 0.87452
11854 0.87854
11854 0.89118
11854 0.88398
11855 0.89211
11855 0.87938
11856 0.88931
11856 0.87525
11856 0.88104
11857 0.88364
11857 0.87186
11858 0.88674
11858 0.89211
11858 0.88283
11859 0.88717
11859 0.87659
11860 0.8783
11860 0.87674
11860 0.87133
11861 0.88274
11862 0.87724
11862 0.88206
11863 0.87326
11863 0.88083
11864 0.87578
11864 0.86487
11865 0.88141
11865 0.8688
11865 0.86828
11866 0.86212
11866 0.87034
11867 0.87004
11867 0.86502
11867 0.87803
11868 0.86188
11868 0.87332
11869 0.86884
11869 0.86848
11869 0.87376
11870 0.86207
11870 0.87207
11870 0.85792
11871 0.86994
11871 0.87368
11872 0.86644
11872 0.86656
11872 0.87646
11873 0.86345
11874 0.86663
11874 0.86214
11874 0.86748
11875 0.87869
11875 0.86324
11876 0.86593
11876 0.86946
11877 0.87045
11877 0.87612
11878 0.86998
11878 0.86419
11879 0.86636
11879 0.85427
11880 0.86798
11880 0.85838
11881 0.85849
11881 0.85382
11882 0.85181
11882 0.8668
11883 0.8532
11883 0.86099
11884 0.86436
11885 0.85203
11886 0.86825
11887 0.86254
11887 0.85846
11888 0.87211
11888 0.85141
11888 0.86323
11889 0.86361
11889 0.86172
11890 0.87164
11890 0.86412
11890 0.86779
11891 0.86859
11891 0.87281
11892 0.85364
11892 0.85241
11893 0.86755
11893 0.87349
11894 0.87699
11894 0.85151
11895 0.86702
11895 0.85763
11896 0.87351
11896 0.86738
11897 0.87266
11897 0.85732
11897 0.87683
11898 0.86427
11899 0.86698
11899 0.8665
11899 0.85862
11900 0.85343
11900 0.87119
11901 0.85151
11901 0.86664
11902 0.86631
11902 0.84535
11903 0.86742
11903 0.8716
11903 0.85814
11904 0.86338
11904 0.86509
11904 0.85851
11905 0.8462
11905 0.86216
11906 0.85796
11906 0.85909
11906 0.85461
11907 0.85601
11907 0.86539
11908 0.86494
11908 0.86909
11908 0.86227
11909 0.85311
11910 0.84582
11910 0.86078
11910 0.85885
11911 0.86788
11911 0.85685
11912 0.85589
11912 0.85103
11912 0.85756
11913 0.85355
11913 0.87283
11913 0.86919
11914 0.84939
11914 0.85554
11915 0.87539
11915 0.86836
11915 0.87482
11916 0.86956
11916 0.87164
11917 0.8707
11917 0.8656
11917 0.87871
11918 0.87928
11918 0.87536
11919 0.88978
11919 0.88245
11919 0.88377
11920 0.87496
11920 0.87576
11920 0.89368
11921 0.87626
11921 0.8896
11922 0.89537
11922 0.89792
11922 0.8834
11923 0.89845
11923 0.89255
11924 0.91368
11924 0.91361
11924 0.9159
11925 0.90638
11925 0.91992
11926 0.91001
11926 0.90835
11926 0.91655
11927 0.92658
11928 0.92199
11928 0.92147
11928 0.92444
11929 0.92082
11929 0.92891
11929 0.91801
11930 0.9259
11930 0.92766
11931 0.91896
11931 0.92007
11931 0.93195
11932 0.92737
11933 0.93005
11933 0.92904
11933 0.93447
11934 0.92323
11934 0.93236
11935 0.92853
11936 0.938
11936 0.93222
11937 0.92983
11938 0.9321
11938 0.93796
11938 0.93485
11939 0.93605
11939 0.92768
11940 0.93567
11940 0.92652
11940 0.93097
11941 0.92173
11941 0.92708
11942 0.92317
11942 0.92496
11942 0.9294
11943 0.92857
11943 0.93012
11944 0.92876
11944 0.93375
11944 0.92658
11945 0.9402
11945 0.93367
11945 0.93975
11946 0.93838
11947 0.93029
11947 0.93662
11949 0.92993
11949 0.93244
11949 0.93741
11950 0.94815
11950 0.93767
11951 0.94489
11951 0.94847
11952 0.94763
11952 0.94388
11953 0.94345
11953 0.94552
11953 0.95064
11954 0.94486
11954 0.94859
11955 0.94517
11955 0.9518
11956 0.94186
11956 0.94855
11956 0.9474
11957 0.9499
11958 0.94924
11958 0.95017
11958 0.94391
11959 0.95151
11959 0.9448
11960 0.94694
11961 0.94479
11961 0.94835
11962 0.94264
11962 0.95052
11963 0.94482
11963 0.95013
11964 0.94306
11964 0.94936
11965 0.94335
11965 0.94351
11966 0.95269
11967 0.94499
11967 0.93711
11968 0.94763
11968 0.94809
11969 0.9446
11969 0.94796
11969 0.95705
11970 0.9447
11970 0.94514
11970 0.9419
11971 0.94965
11971 0.95417
11972 0.95063
11972 0.95157
11973 0.94236
11974 0.95114
11974 0.95253
11974 0.94699
11975 0.95168
11975 0.94561
11976 0.94583
11976 0.94871
11977 0.94787
11977 0.94794
11978 0.94485
11978 0.94424
11978 0.95014
11979 0.9515
11979 0.94948
11980 0.95114
11980 0.94402
11981 0.95169
11981 0.94647
11982 0.94916
11984 0.94285
11984 0.9476
11985 0.93829
11985 0.94818
11986 0.94213
11986 0.9409
11987 0.94371
11988 0.93708
11988 0.93742
11989 0.93385
11990 0.93894
11990 0.93143
11990 0.93342
11991 0.92669
11992 0.93479
11992 0.93747
11992 0.93584
11993 0.93004
11993 0.92976
11994 0.93731
11994 0.93497
11995 0.92941
11995 0.93879
11995 0.93042
11996 0.93167
11997 0.93134
11997 0.93694
11998 0.9331
11998 0.93823
11999 0.92498
11999 0.93491
11999 0.93897
12000 0.93113
12000 0.92972
12001 0.93292
12001 0.92626
12001 0.92649
12002 0.93097
12002 0.92512
12003 0.92583
12003 0.93799
12004 0.92269
12004 0.92121
12004 0.93298
12005 0.92058
12005 0.91447
12006 0.92383
12006 0.91705
12006 0.92062
12007 0.91158
12007 0.91774
12008 0.90774
12008 0.91544
12009 0.91371
12010 0.90154
};
\addplot [thick, chocolate22711434]
table {%
0.38476 0.565
0.76952 0.43862
1.1543 0.64237
1.539 0.70107
1.9238 0.69681
2.3086 0.68603
2.6933 0.73658
3.0781 0.72118
3.4628 0.65412
3.8476 0.62632
4.2324 0.70496
4.6171 0.54566
5.0019 0.4975
5.3866 0.47876
5.7714 0.57619
6.1562 0.59691
6.5409 0.52487
6.9257 0.56948
7.3104 0.62225
7.6952 0.60098
8.08 0.61358
8.4647 0.63879
8.8495 0.62958
9.2342 0.60884
9.619 0.69007
10.004 0.7051
10.389 0.58628
10.773 0.66504
11.158 0.70262
11.543 0.70322
12.312 0.62094
12.697 0.61215
13.082 0.57992
13.467 0.47158
13.851 0.52024
14.236 0.63777
14.621 0.64912
15.006 0.66562
15.39 0.70553
15.775 0.62771
16.16 0.59294
16.545 0.58137
16.929 0.61835
17.699 0.59032
18.084 0.59849
18.468 0.62753
18.853 0.63669
19.238 0.64033
19.623 0.59898
20.008 0.64341
20.392 0.67395
20.777 0.68399
21.162 0.67059
21.547 0.59728
21.931 0.61603
22.316 0.55478
22.701 0.52097
23.086 0.47126
23.47 0.44979
23.855 0.46254
24.24 0.40859
24.625 0.43312
25.009 0.51968
25.394 0.49004
25.779 0.40313
26.164 0.38155
26.548 0.39259
26.933 0.42651
27.318 0.39242
27.703 0.31366
28.087 0.32138
28.472 0.34016
28.857 0.38281
29.242 0.31103
29.627 0.34898
30.011 0.37676
30.396 0.40143
30.781 0.48717
31.166 0.46222
31.55 0.41307
31.935 0.41079
32.32 0.39159
33.089 0.43892
33.474 0.32752
33.859 0.35533
34.244 0.42489
34.628 0.39152
35.013 0.40589
35.398 0.38172
35.783 0.4574
36.167 0.37076
36.552 0.34437
36.937 0.32988
37.322 0.27583
37.706 0.30067
38.091 0.38325
38.476 0.42316
38.861 0.4167
39.246 0.45525
39.63 0.37393
40.015 0.39928
40.4 0.47684
40.785 0.61385
41.169 0.66079
41.554 0.61359
41.939 0.6168
42.324 0.60634
42.708 0.61616
43.093 0.64067
43.478 0.70735
43.863 0.70495
44.247 0.69125
44.632 0.7335
45.017 0.78177
45.402 0.81709
45.786 0.82342
46.171 0.82729
46.556 0.82112
46.941 0.84828
47.325 0.84133
47.71 0.87385
48.095 0.88856
48.865 0.89266
49.249 0.90337
49.634 0.90731
50.019 0.92161
50.404 0.9233
50.788 0.94046
51.558 0.94221
51.943 0.95072
52.712 0.96142
53.097 0.96788
53.866 0.97253
54.251 0.97029
55.021 0.97241
55.405 0.97478
55.79 0.97376
56.56 0.97975
57.329 0.9868
58.099 0.9865
58.484 0.98618
59.638 0.99298
61.562 0.99501
63.101 0.99664
67.718 0.99918
71.565 0.99975
84.262 0.99919
95.036 0.99769
110.43 0.99636
111.58 0.99641
250.09 0.99905
262.02 0.99837
273.95 0.99821
281.64 0.99811
292.42 0.9972
297.03 0.9968
300.88 0.99662
302.42 0.99686
303.58 0.99648
305.88 0.9965
308.58 0.99617
309.73 0.99628
321.66 0.99526
325.51 0.99479
328.2 0.99512
331.66 0.99456
332.82 0.99549
333.59 0.99509
334.74 0.99569
336.66 0.99587
346.28 0.99593
350.9 0.99547
353.21 0.99524
360.14 0.99469
362.83 0.99459
364.37 0.99507
366.29 0.99433
368.22 0.99484
394.76 0.99544
395.92 0.99465
412.08 0.99447
413.23 0.99414
415.16 0.99378
436.32 0.99385
437.09 0.9931
438.63 0.9944
439.78 0.99413
441.32 0.9941
442.86 0.99336
572.91 0.99806
574.45 0.99829
582.91 0.99814
586.76 0.99796
592.53 0.99849
602.53 0.99857
607.15 0.9988
621.39 0.99874
630.24 0.99917
679.87 0.99941
703.34 0.99953
1429 0.99984
1554.4 0.99952
1575.2 0.99911
1607.9 0.99921
1644.8 0.99891
1728 0.99985
1820.3 0.99969
1861.1 0.99962
1882.2 0.99958
1896.1 0.99956
1916.1 0.99952
1980 0.99942
1997.3 0.99962
2015.4 0.99946
2147 0.99929
2160.8 0.99942
2174.7 0.99947
2188.9 0.99926
2215.1 0.99944
2234.7 0.99917
2245.8 0.99949
2257 0.99888
2265.1 0.99948
2277.8 0.9989
2285.5 0.99888
2316.6 0.99898
2327.4 0.99923
2351.7 0.99881
2359.3 0.99891
2367.4 0.99913
2406.3 0.99864
2413.2 0.99896
2420.9 0.99876
2429.8 0.99825
2440.9 0.99855
2450.5 0.99853
2454.4 0.99849
2485.9 0.99757
2507.1 0.998
2511.3 0.99807
2546 0.99775
2549.8 0.99748
2563.3 0.99715
2568.7 0.99704
2583.3 0.99719
2599.4 0.99686
2655.6 0.99588
2664.1 0.99668
2673.3 0.99725
2677.5 0.99697
2691.4 0.99405
2701 0.99679
2704.9 0.99628
2746.4 0.99619
2754.9 0.99423
2759.1 0.99541
2765.7 0.99672
2783 0.99567
2789.9 0.99797
2794.5 0.99784
2819.9 0.99621
2821.8 0.99627
2823.8 0.99644
2851.8 0.99415
2853.4 0.99542
2854.1 0.99411
2855.3 0.99595
2858.8 0.99557
2859.5 0.99546
2860.7 0.99552
2875.3 0.98691
2876.1 0.98777
2878.8 0.98693
2879.2 0.98605
2880.3 0.98901
2881.1 0.99075
2887.6 0.99144
2891.1 0.99015
2894.2 0.99507
2898.4 0.99497
2899.2 0.99537
2901.5 0.99411
2902.6 0.99356
2904.6 0.98864
2905.7 0.98895
2906.1 0.98639
2907.6 0.99024
2908 0.98822
2908.4 0.98356
2908.8 0.98208
2909.2 0.98434
2911.5 0.98044
2912.6 0.9818
2913.4 0.98357
2915.3 0.98547
2916.1 0.98717
2916.5 0.98394
2917.2 0.98668
2918 0.98465
2918.8 0.9858
2919.9 0.98471
2920.7 0.98598
2921.9 0.98744
2923.4 0.99063
2923.8 0.98897
2924.9 0.99267
2926.5 0.99119
2928.4 0.99289
2933.4 0.99389
2934.6 0.99406
2938.8 0.99486
2940.7 0.99422
2941.5 0.99228
2942.6 0.99132
2945.7 0.98318
2947.3 0.97887
2950 0.9756
2950.7 0.97466
2951.5 0.97591
2952.3 0.97562
2953 0.97634
2954.2 0.97435
2955 0.97628
2956.1 0.97478
2956.9 0.97761
2958 0.9802
2966.5 0.99447
2969.6 0.99387
2973.4 0.98795
2976.1 0.9793
2978 0.97532
2980 0.96937
2981.9 0.96629
2982.7 0.96671
2983.4 0.96377
2984.2 0.96289
2985.4 0.96308
2986.1 0.96461
2986.9 0.96351
2989.2 0.96463
2990.7 0.96686
2992.3 0.9709
2993.4 0.97431
2994.6 0.97761
2996.5 0.98483
2998.4 0.99009
3000.7 0.99401
3004.2 0.9925
3005.4 0.99034
3006.9 0.98679
3008.8 0.98039
3014.6 0.96259
3015 0.9597
3017.3 0.95782
3020.4 0.95346
3021.5 0.95515
3025.4 0.96667
3026.5 0.97226
3030.8 0.98505
3031.9 0.9864
3033.4 0.98746
3034.6 0.98495
3035.8 0.98279
3036.5 0.97824
3038.1 0.97593
3041.1 0.96433
3043.1 0.95962
3043.8 0.95947
3046.9 0.9624
3048.1 0.96524
3048.8 0.96592
3049.6 0.96976
3051.5 0.97682
3052.7 0.98032
3054.6 0.98721
3056.9 0.98941
3058.1 0.99157
3058.8 0.99164
3063.1 0.99457
3063.8 0.99409
3066.5 0.99438
3069.2 0.99204
3070.4 0.99099
3075 0.98595
3075.8 0.98299
3076.2 0.9838
3076.9 0.98077
3077.7 0.97993
3079.2 0.9752
3080.8 0.97717
3082.3 0.97409
3083.1 0.97794
3083.9 0.97546
3084.6 0.97754
3085 0.97493
3086.5 0.97929
3087.3 0.97741
3091.2 0.98391
3091.9 0.98266
3093.1 0.98331
3094.6 0.98289
3095 0.98235
3096.2 0.98535
3097.3 0.98468
3097.7 0.98344
3099.6 0.98964
3100.4 0.98706
3100.8 0.98471
3102.3 0.99128
3103.5 0.98897
3103.9 0.99137
3106.2 0.98784
3107.3 0.98882
3108.1 0.98798
3109.2 0.99133
3110 0.9857
3110.8 0.98837
3111.2 0.98622
3112.3 0.98625
3113.1 0.98251
3113.9 0.97383
3114.2 0.97012
3115.4 0.96818
3115.8 0.97241
3116.2 0.97413
3116.6 0.97172
3117.7 0.94511
3118.1 0.94487
3118.9 0.9299
3119.2 0.92908
3119.6 0.93649
3120 0.92212
3120.4 0.89722
3120.8 0.88313
3121.2 0.87369
3121.6 0.88072
3121.9 0.8573
3122.3 0.8469
3122.7 0.87224
3123.1 0.81659
3123.5 0.81834
3123.9 0.82862
3124.3 0.79931
3124.6 0.77497
3125 0.79458
3125.4 0.84484
3125.8 0.87318
3126.2 0.85752
3126.6 0.89349
3126.9 0.90831
3127.3 0.93031
3127.7 0.93224
3128.1 0.9139
3128.5 0.93046
3128.9 0.93069
3129.6 0.95811
3130 0.97231
3130.4 0.97109
3130.8 0.9619
3131.2 0.95932
3131.6 0.95929
3131.9 0.95579
3132.3 0.94555
3133.1 0.94911
3133.9 0.95541
3134.3 0.95283
3134.6 0.94201
3135 0.94506
3135.4 0.93614
3135.8 0.93671
3136.6 0.94864
3136.9 0.94769
3137.3 0.95738
3137.7 0.95646
3138.5 0.93902
3138.9 0.93485
3139.6 0.93744
3140 0.94271
3140.4 0.95927
3140.8 0.94775
3141.2 0.93895
3141.6 0.95654
3141.9 0.96207
3142.3 0.97586
3142.7 0.97484
3143.1 0.97086
3143.5 0.96228
3144.3 0.96216
3144.6 0.96826
3145 0.97087
3145.4 0.97778
3145.8 0.98032
3146.2 0.97831
3146.6 0.97367
3147 0.97516
3147.3 0.97327
3147.7 0.96398
3148.1 0.96592
3148.5 0.96318
3148.9 0.965
3149.3 0.97404
3149.6 0.97622
3150.4 0.97711
3150.8 0.96944
3151.2 0.95547
3152 0.97767
3152.7 0.95997
3153.1 0.9699
3154.3 0.96291
3154.6 0.94818
3155 0.95408
3156.2 0.95532
3156.6 0.95361
3157 0.95574
3157.3 0.94931
3157.7 0.9523
3158.5 0.93973
3159.3 0.9389
3159.6 0.94146
3160 0.94038
3160.4 0.92866
3161.2 0.93002
3161.6 0.93521
3162 0.9303
3162.3 0.92893
3163.1 0.92865
3163.5 0.94403
3164.3 0.95511
3164.7 0.95685
3165 0.95393
3165.4 0.95896
3165.8 0.9586
3166.2 0.9546
3166.6 0.95501
3167.3 0.9717
3167.7 0.97393
3168.1 0.97153
3168.5 0.96688
3169.7 0.97877
3170.4 0.97863
3172.3 0.97746
3172.7 0.98433
3173.1 0.98659
3173.5 0.98448
3175.4 0.98605
3175.8 0.98443
3176.6 0.98516
3177.3 0.98334
3178.9 0.97859
3179.3 0.98408
3179.7 0.98513
3180 0.98851
3180.4 0.98614
3180.8 0.98929
3181.2 0.99021
3182.3 0.98327
3183.5 0.97313
3183.9 0.97636
3184.3 0.97471
3184.7 0.97663
3185 0.97171
3185.4 0.97371
3185.8 0.97307
3186.2 0.97665
3186.6 0.9629
3187.4 0.95587
3187.7 0.94236
3188.1 0.94248
3188.5 0.93772
3188.9 0.92715
3189.3 0.90775
3190 0.90264
3190.4 0.90806
3190.8 0.89854
3191.6 0.87003
3192 0.86048
3192.4 0.84818
3192.7 0.84856
3193.1 0.84538
3193.5 0.82871
3193.9 0.80665
3194.3 0.79112
3194.7 0.79546
3195.4 0.80811
3195.8 0.79338
3196.2 0.80338
3196.6 0.79467
3197 0.7939
3197.4 0.76823
3198.1 0.73351
3198.9 0.73128
3199.3 0.75088
3199.7 0.74404
3200 0.77499
3200.4 0.77938
3201.2 0.77558
3201.6 0.77455
3202 0.8031
3202.7 0.80992
3203.1 0.83896
3203.5 0.85476
3203.9 0.84956
3204.3 0.84033
3204.7 0.85704
3205.1 0.84864
3205.4 0.8332
3205.8 0.83718
3206.2 0.82522
3206.6 0.82376
3207 0.82686
3207.4 0.83603
3207.7 0.81131
3208.1 0.80633
3208.5 0.81068
3208.9 0.80288
3209.3 0.80076
3209.7 0.78974
3210.1 0.76537
3210.4 0.77096
3210.8 0.78394
3211.2 0.78958
3212 0.78278
3212.4 0.78632
3212.7 0.80338
3213.5 0.77994
3213.9 0.78592
3214.3 0.79736
3214.7 0.80376
3215.1 0.82486
3215.4 0.83578
3215.8 0.85812
3216.6 0.86238
3217 0.86511
3217.4 0.88812
3217.7 0.90317
3218.1 0.92578
3218.5 0.91625
3218.9 0.91909
3219.3 0.92433
3219.7 0.93423
3220.1 0.9478
3220.4 0.9413
3220.8 0.94527
3221.2 0.95396
3221.6 0.95194
3222.4 0.95771
3222.7 0.97157
3223.1 0.97156
3224.3 0.9614
3224.7 0.96453
3225.8 0.95748
3226.2 0.94942
3226.6 0.95716
3227.4 0.95401
3227.8 0.96331
3228.1 0.96973
3228.5 0.96099
3228.9 0.95925
3229.3 0.9735
3230.8 0.97739
3231.6 0.97365
3232 0.97721
3232.4 0.97528
3232.8 0.97584
3233.1 0.97356
3233.5 0.97972
3234.3 0.98576
3234.7 0.98292
3235.1 0.98314
3235.8 0.97659
3236.2 0.97716
3236.6 0.97476
3237.4 0.97974
3237.8 0.97787
3239.7 0.98193
3240.4 0.98114
3240.8 0.98286
3241.2 0.9809
3242.4 0.98367
3242.8 0.98579
3243.9 0.98094
3244.7 0.98833
3245.1 0.98784
3245.4 0.98336
3245.8 0.98469
3246.6 0.98345
3247 0.98549
3247.8 0.98336
3248.5 0.98595
3248.9 0.98385
3249.7 0.98303
3250.5 0.98055
3250.8 0.9852
3251.6 0.98414
3252.4 0.98503
3253.1 0.98526
3253.9 0.98513
3255.1 0.98006
3255.5 0.9811
3256.2 0.97835
3257 0.97763
3257.4 0.97948
3257.8 0.9782
3258.5 0.9791
3259.7 0.97813
3260.1 0.9815
3261.2 0.97996
3261.6 0.98049
3262.4 0.97742
3264.3 0.97974
3265.1 0.97683
3265.5 0.97315
3266.6 0.98025
3267 0.97748
3267.8 0.98246
3269.3 0.97836
3269.7 0.98168
3271.6 0.98449
3273.5 0.97997
3273.9 0.98464
3275.1 0.983
3275.5 0.98088
3276.6 0.98406
3277.4 0.98115
3277.8 0.98136
3278.2 0.98423
3278.5 0.98084
3279.3 0.97827
3279.7 0.97394
3280.1 0.97491
3280.8 0.98019
3281.2 0.97935
3281.6 0.97559
3282 0.98024
3282.4 0.97892
3283.2 0.97087
3284.3 0.97204
3284.7 0.97351
3285.1 0.97869
3285.5 0.97977
3286.2 0.9783
3287 0.97724
3287.4 0.97648
3288.2 0.9827
3288.9 0.97628
3290.1 0.97939
3290.9 0.9777
3291.2 0.97996
3294.7 0.97613
3295.5 0.97982
3295.9 0.97828
3296.2 0.97368
3296.6 0.97394
3297 0.97979
3297.4 0.98219
3298.5 0.97684
3300.1 0.98013
3300.9 0.97999
3301.6 0.9843
3302.4 0.97849
3303.9 0.9791
3304.3 0.97838
3304.7 0.98198
3305.1 0.98209
3305.5 0.97533
3307 0.97523
3307.4 0.96705
3308.2 0.97195
3308.6 0.97046
3309.3 0.963
3309.7 0.96936
3310.1 0.95979
3310.5 0.95435
3312 0.94763
3312.4 0.93908
3312.8 0.93559
3313.2 0.9369
3313.6 0.93093
3313.9 0.93276
3314.3 0.93092
3314.7 0.90083
3315.1 0.87819
3315.5 0.88927
3315.9 0.87927
3316.2 0.88642
3316.6 0.91524
3317 0.91105
3317.4 0.89671
3317.8 0.87858
3318.2 0.86405
3318.6 0.86449
3318.9 0.84264
3319.3 0.86848
3319.7 0.88031
3320.1 0.86772
3320.5 0.85013
3320.9 0.85397
3321.2 0.86098
3321.6 0.86119
3322 0.8847
3322.4 0.88799
3322.8 0.89841
3323.2 0.90627
3323.6 0.90635
3323.9 0.89674
3325.1 0.91889
3325.9 0.90768
3326.2 0.904
3326.6 0.91432
3327 0.91597
3327.4 0.92142
3327.8 0.92281
3328.6 0.94143
3329.3 0.94363
3330.5 0.94407
3330.9 0.94695
3331.3 0.95536
3331.6 0.95338
3332 0.95687
3333.6 0.95456
3333.9 0.95399
3334.3 0.94952
3335.1 0.94947
3335.5 0.95157
3335.9 0.95099
3336.6 0.96085
3337 0.96004
3337.8 0.96208
3338.2 0.95961
3338.6 0.95945
3338.9 0.96201
3339.7 0.97053
3340.1 0.97097
3340.5 0.96876
3341.3 0.9703
3341.6 0.97495
3343.2 0.97669
3344.3 0.97316
3345.1 0.9749
3345.5 0.97565
3346.6 0.96668
3347.4 0.97155
3347.8 0.96889
3348.2 0.96071
3348.6 0.95698
3349 0.95608
3349.3 0.96019
3350.1 0.95821
3350.5 0.95878
3350.9 0.95664
3351.3 0.95899
3351.6 0.95413
3352.4 0.95137
3352.8 0.95337
3353.2 0.95264
3353.6 0.94711
3354 0.94582
3354.7 0.95619
3355.1 0.95375
3355.5 0.95568
3356.6 0.94546
3357 0.94505
3357.8 0.94759
3358.6 0.9482
3359 0.94745
3359.3 0.94373
3359.7 0.94407
3360.1 0.9477
3360.5 0.94606
3360.9 0.95115
3361.3 0.94842
3361.6 0.95282
3362 0.94868
3362.4 0.94697
3362.8 0.95499
3363.2 0.95458
3363.6 0.94881
3364 0.94608
3364.7 0.95044
3365.1 0.95834
3365.5 0.96236
3365.9 0.95911
3366.6 0.96292
3367.4 0.96771
3369 0.97371
3370.1 0.96536
3370.5 0.97187
3370.9 0.97525
3371.3 0.97077
3371.7 0.96861
3372 0.97386
3372.4 0.97486
3373.2 0.97114
3374 0.97548
3374.3 0.97282
3374.7 0.97321
3375.1 0.97752
3375.5 0.97336
3376.3 0.98015
3376.7 0.97323
3377.4 0.96599
3377.8 0.97286
3378.2 0.96808
3378.6 0.95419
3379.3 0.94852
3379.7 0.95354
3380.1 0.95171
3380.5 0.95307
3380.9 0.95755
3381.3 0.95903
3381.7 0.95052
3382 0.9576
3382.4 0.95149
3383.2 0.95043
3383.6 0.96257
3384 0.96616
3384.3 0.9588
3384.7 0.96285
3385.1 0.94964
3385.5 0.94743
3385.9 0.93855
3386.3 0.93527
3386.7 0.94971
3387 0.94113
3387.4 0.94001
3387.8 0.94722
3388.2 0.94354
3388.6 0.94384
3389 0.95897
3389.3 0.96093
3389.7 0.95062
3390.1 0.95399
3390.5 0.95374
3390.9 0.94645
3391.3 0.9362
3391.7 0.94792
3392 0.95705
3392.4 0.97162
3392.8 0.9682
3393.2 0.96045
3393.6 0.95662
3394 0.96155
3394.7 0.96463
3395.1 0.97261
3395.5 0.95991
3395.9 0.95519
3396.7 0.9596
3397 0.96487
3397.4 0.96013
3397.8 0.95139
3398.2 0.95311
3398.6 0.95083
3399 0.9403
3399.4 0.94542
3399.7 0.94269
3400.5 0.9429
3400.9 0.93111
3401.3 0.90936
3401.7 0.89528
3402 0.88537
3402.4 0.88235
3402.8 0.89399
3403.2 0.88974
3403.6 0.88939
3404 0.87914
3404.4 0.8889
3404.7 0.8831
3405.1 0.87099
3405.5 0.86697
3405.9 0.85684
3406.3 0.85803
3406.7 0.872
3407 0.86722
3407.4 0.87196
3407.8 0.86461
3408.2 0.86293
3408.6 0.87606
3409.4 0.89038
3409.7 0.88672
3410.1 0.87976
3410.5 0.88979
3410.9 0.89609
3411.3 0.91043
3412.4 0.94122
3412.8 0.94313
3413.2 0.9404
3414 0.95454
3414.4 0.96312
3414.7 0.96871
3416.3 0.97735
3417.4 0.96832
3417.8 0.96899
3418.2 0.96684
3419.4 0.96909
3419.7 0.96743
3420.5 0.9712
3422.8 0.96069
3423.6 0.95945
3425.1 0.9617
3426.3 0.96534
3426.7 0.96219
3427.8 0.96123
3428.2 0.96524
3429 0.9652
3429.7 0.96486
3430.1 0.96565
3430.9 0.9625
3431.3 0.96308
3431.7 0.96848
3432.1 0.97053
3435.9 0.96735
3436.7 0.97518
3437.1 0.97376
3437.4 0.9678
3438.2 0.96924
3438.6 0.97305
3439 0.97148
3439.8 0.97156
3440.5 0.97225
3440.9 0.96686
3441.3 0.96498
3441.7 0.96841
3442.4 0.96755
3443.6 0.96675
3444.4 0.96185
3444.8 0.96407
3445.1 0.96116
3446.3 0.961
3446.7 0.95811
3449.8 0.96255
3450.9 0.96165
3451.3 0.96268
3451.7 0.95855
3452.1 0.95759
3452.5 0.95949
3452.8 0.9578
3454 0.96205
3454.8 0.95847
3455.1 0.96136
3457.8 0.95917
3458.6 0.95611
3461.3 0.96086
3462.1 0.96073
3464.8 0.95965
3468.2 0.96088
3468.6 0.95827
3469.8 0.95967
3470.9 0.96103
3471.3 0.95794
3471.7 0.96027
3472.5 0.96051
3472.8 0.9622
3474 0.95769
3474.8 0.96299
3475.2 0.96188
3475.5 0.95644
3475.9 0.95992
3476.3 0.96609
3479 0.96098
3480.5 0.96527
3481.3 0.96229
3481.7 0.9622
3482.5 0.95277
3482.8 0.955
3483.6 0.95034
3484.4 0.95308
3485.9 0.95105
3486.3 0.94803
3487.5 0.94954
3488.6 0.93955
3489.8 0.94598
3490.5 0.94351
3490.9 0.94453
3492.1 0.94023
3492.5 0.93904
3492.9 0.94223
3493.2 0.94197
3493.6 0.93745
3495.5 0.94485
3496.3 0.93627
3496.7 0.93954
3497.1 0.93749
3497.5 0.94345
3497.9 0.94591
3498.2 0.93807
3498.6 0.93972
3499.4 0.93873
3500.2 0.95185
3500.5 0.94451
3501.3 0.94065
3501.7 0.94509
3502.1 0.94621
3502.5 0.94134
3502.9 0.94224
3504 0.93594
3505.2 0.94078
3505.5 0.94504
3506.3 0.94111
3506.7 0.94276
3507.1 0.94039
3508.2 0.94039
3508.6 0.94429
3509 0.94323
3509.4 0.93954
3510.2 0.94007
3510.5 0.93718
3511.3 0.92328
3511.7 0.91261
3512.1 0.91565
3512.9 0.90279
3513.6 0.89227
3514 0.88128
3514.4 0.86655
3515.2 0.84008
3515.6 0.83835
3515.9 0.82379
3516.3 0.80286
3516.7 0.79638
3517.1 0.76798
3517.5 0.75144
3518.2 0.70671
3518.6 0.68697
3519 0.69338
3519.4 0.65461
3520.2 0.56691
3520.6 0.47224
3520.9 0.37297
3521.3 0.38194
3521.7 0.34512
3522.1 0.31496
3522.5 0.27871
3522.9 0.1928
3523.2 0.16156
3523.6 0.1733
3524 0.22865
3524.4 0.32086
3524.8 0.44911
3525.2 0.54699
3525.6 0.64122
3525.9 0.72125
3526.7 0.7376
3527.1 0.77531
3527.5 0.82316
3527.9 0.86223
3528.2 0.88415
3528.6 0.92792
3529 0.93308
3529.4 0.93288
3529.8 0.94329
3530.9 0.94973
3531.3 0.94652
3532.9 0.96213
3534.4 0.95836
3534.8 0.95217
3535.2 0.94844
3535.9 0.95198
3536.3 0.9441
3537.1 0.94857
3538.6 0.92731
3540.6 0.91984
3541.3 0.91907
3541.7 0.91362
3542.1 0.91329
3542.5 0.90793
3542.9 0.88903
3543.3 0.87599
3544.4 0.88521
3544.8 0.88358
3545.2 0.86443
3545.9 0.85693
3546.3 0.86054
3546.7 0.85072
3547.1 0.84506
3547.5 0.84377
3547.9 0.83356
3548.6 0.81907
3549 0.81669
3549.8 0.78573
3550.2 0.79525
3550.9 0.79581
3551.3 0.78632
3552.1 0.79398
3552.5 0.80216
3552.9 0.79859
3553.3 0.80421
3553.6 0.81277
3554 0.8077
3554.4 0.80024
3554.8 0.80122
3555.2 0.81204
3555.6 0.81051
3556.3 0.81367
3556.7 0.8242
3557.5 0.83384
3558.6 0.85854
3559 0.86044
3559.4 0.86762
3560.2 0.8727
3560.6 0.87692
3561 0.87773
3561.3 0.88145
3562.1 0.88558
3562.5 0.89441
3563.3 0.89566
3564 0.90037
3564.4 0.89918
3564.8 0.90465
3565.2 0.90502
3565.6 0.902
3566 0.9066
3566.7 0.90632
3567.5 0.89038
3568.3 0.88853
3568.6 0.88944
3569 0.88697
3569.8 0.87506
3570.2 0.86752
3570.6 0.86913
3571 0.86683
3571.3 0.86012
3571.7 0.85759
3572.9 0.84216
3573.3 0.82707
3573.6 0.82039
3574.8 0.81603
3575.2 0.80951
3576.3 0.7769
3576.7 0.77211
3577.1 0.7623
3577.5 0.75718
3577.9 0.76049
3579 0.7385
3579.8 0.72577
3581 0.70665
3581.3 0.69667
3581.7 0.68357
3582.1 0.67989
3582.5 0.67349
3582.9 0.67762
3583.3 0.68746
3584 0.67857
3584.8 0.6872
3585.2 0.68772
3585.6 0.69289
3586 0.70058
3586.3 0.71219
3586.7 0.71795
3587.1 0.73101
3587.5 0.75149
3587.9 0.76107
3588.3 0.77421
3588.7 0.78232
3589 0.79637
3589.4 0.80658
3589.8 0.81237
3590.6 0.8329
3591.7 0.84392
3592.5 0.84226
3592.9 0.84101
3593.7 0.84264
3594.8 0.82961
3596 0.8155
3597.5 0.798
3598.3 0.77541
3598.7 0.75886
3599 0.75218
3599.4 0.74876
3600.6 0.72214
3601 0.71932
3601.4 0.71427
3601.7 0.69792
3602.1 0.69589
3604 0.66471
3604.4 0.6637
3604.8 0.65943
3605.2 0.66762
3605.6 0.66923
3606 0.66025
3606.4 0.66517
3606.7 0.66175
3607.1 0.66166
3607.5 0.65024
3607.9 0.64198
3608.3 0.65815
3608.7 0.66543
3609 0.67579
3609.8 0.68484
3610.2 0.70042
3610.6 0.70908
3611 0.73091
3611.4 0.74535
3612.5 0.81523
3612.9 0.83193
3613.3 0.85249
3613.7 0.8645
3614 0.88571
3614.8 0.90696
3615.6 0.92343
3616.4 0.93775
3616.7 0.94087
3617.1 0.94068
3617.9 0.94798
3618.7 0.9455
3619.1 0.94861
3619.4 0.94626
3621 0.95216
3621.4 0.94425
3621.7 0.94072
3622.1 0.93978
3623.3 0.94453
3624.1 0.93774
3625.2 0.93853
3626 0.92525
3626.4 0.92797
3626.7 0.92599
3627.1 0.91966
3627.9 0.91421
3628.3 0.91868
3629.1 0.91871
3629.8 0.91003
3630.2 0.90743
3631.4 0.90598
3632.1 0.89337
3632.9 0.88657
3633.3 0.88945
3634.4 0.88411
3634.8 0.88515
3635.2 0.8838
3636.4 0.86884
3636.8 0.85977
3637.1 0.85431
3637.5 0.84481
3638.3 0.83924
3638.7 0.84135
3639.4 0.83122
3639.8 0.82134
3640.2 0.82304
3640.6 0.83012
3641.4 0.81951
3641.8 0.82512
3642.5 0.8284
3642.9 0.83397
3643.3 0.83146
3643.7 0.83462
3644.1 0.83308
3644.4 0.83975
3645.2 0.84953
3646.4 0.8744
3646.8 0.87263
3647.1 0.87703
3647.5 0.88951
3647.9 0.89874
3649.1 0.91311
3649.8 0.92084
3650.2 0.92055
3650.6 0.92795
3651.8 0.93701
3652.1 0.94353
3652.5 0.94741
3653.3 0.95065
3654.8 0.96043
3655.6 0.9643
3656 0.96252
3657.5 0.96791
3658.3 0.96796
3658.7 0.96714
3659.5 0.9626
3660.2 0.96334
3660.6 0.96058
3661 0.96532
3661.4 0.95871
3661.8 0.95532
3662.1 0.95694
3662.5 0.96165
3662.9 0.96148
3664.1 0.9536
3664.5 0.95392
3665.6 0.94796
3666.8 0.95047
3668.7 0.95176
3669.1 0.94772
3669.8 0.94675
3670.6 0.95168
3672.1 0.94459
3672.5 0.94938
3673.7 0.95183
3674.5 0.95202
3675.6 0.95573
3676.8 0.95442
3677.2 0.9512
3677.5 0.95391
3678.7 0.9512
3679.1 0.95482
3679.8 0.95526
3680.2 0.95557
3680.6 0.95176
3681 0.95559
3681.8 0.95179
3683.7 0.94154
3684.1 0.94676
3684.5 0.94605
3685.2 0.93705
3685.6 0.93843
3686.8 0.93473
3687.5 0.92297
3687.9 0.92811
3688.3 0.92898
3688.7 0.92425
3689.5 0.91759
3690.2 0.93007
3690.6 0.93186
3691 0.92964
3691.8 0.9201
3692.2 0.91552
3694.1 0.92165
3694.5 0.91429
3694.8 0.91328
3695.2 0.91596
3695.6 0.91558
3696 0.91196
3696.4 0.91436
3696.8 0.91996
3697.2 0.9157
3697.9 0.89555
3698.3 0.87544
3698.7 0.8699
3699.1 0.84666
3699.5 0.83746
3699.9 0.8508
3700.2 0.83933
3700.6 0.8378
3701 0.82065
3701.4 0.84296
3701.8 0.83549
3702.2 0.82496
3702.5 0.80887
3702.9 0.81167
3703.3 0.81849
3703.7 0.81613
3704.1 0.82467
3704.5 0.82228
3704.9 0.80684
3705.2 0.80357
3705.6 0.80956
3706 0.80493
3706.4 0.80385
3706.8 0.80956
3707.2 0.82603
3707.5 0.82878
3707.9 0.8239
3708.7 0.84609
3709.1 0.85143
3709.5 0.85078
3709.9 0.84632
3710.2 0.83343
3710.6 0.83026
3711 0.84825
3711.4 0.85539
3712.2 0.85411
3712.5 0.86142
3713.3 0.85486
3713.7 0.86713
3714.5 0.84895
3714.9 0.85054
3715.2 0.86235
3715.6 0.8525
3716 0.8478
3716.4 0.83949
3716.8 0.84042
3717.2 0.84432
3717.6 0.84599
3717.9 0.84502
3718.3 0.85025
3718.7 0.85254
3719.1 0.84657
3719.5 0.83448
3719.9 0.8352
3720.2 0.8423
3720.6 0.84366
3721 0.85034
3721.8 0.85536
3722.6 0.87802
3722.9 0.89077
3723.3 0.89988
3723.7 0.91156
3724.1 0.9181
3725.2 0.91944
3725.6 0.92948
3726 0.93195
3726.4 0.93145
3726.8 0.93809
3727.2 0.93414
3727.6 0.93385
3727.9 0.92849
3729.5 0.9176
3730.6 0.90142
3731 0.89067
3731.4 0.88668
3731.8 0.87817
3732.2 0.87501
3732.6 0.86699
3732.9 0.86392
3733.3 0.86519
3734.5 0.84775
3734.9 0.85568
3735.2 0.85006
3735.6 0.84219
3736 0.8236
3736.4 0.82205
3736.8 0.82312
3737.2 0.82119
3737.6 0.81697
3738.3 0.81801
3738.7 0.81252
3739.1 0.80993
3739.5 0.81625
3739.9 0.80713
3740.3 0.80208
3741 0.80567
3741.4 0.80428
3741.8 0.81241
3742.2 0.81721
3742.6 0.81629
3742.9 0.81225
3744.1 0.82234
3744.5 0.81893
3744.9 0.81891
3745.3 0.82556
3745.6 0.83514
3746 0.84113
3747.2 0.84417
3747.9 0.84687
3748.7 0.86215
3749.1 0.86481
3749.5 0.87143
3749.9 0.87137
3752.2 0.89017
3752.9 0.90221
3754.1 0.9105
3754.5 0.91123
3755.3 0.91898
3756 0.91378
3758.3 0.91912
3759.9 0.91577
3760.3 0.91668
3760.6 0.91064
3761 0.91205
3762.2 0.9059
3763 0.90632
3763.3 0.90861
3763.7 0.90788
3764.1 0.90487
3764.5 0.90606
3764.9 0.90494
3765.3 0.90097
3765.6 0.90129
3766.4 0.89585
3767.2 0.90035
3770.3 0.88917
3771 0.89077
3771.4 0.89024
3771.8 0.8856
3773 0.88137
3773.3 0.87334
3774.1 0.87137
3775.3 0.8786
3776 0.87003
3776.4 0.87477
3776.8 0.87634
3777.2 0.87138
3779.1 0.8748
3779.5 0.87726
3779.9 0.88563
3780.7 0.89065
3781 0.89052
3781.4 0.89418
3781.8 0.90109
3782.2 0.90472
3782.6 0.90517
3783.3 0.91274
3783.7 0.91749
3787.6 0.92793
3788.3 0.91901
3788.7 0.925
3789.1 0.92666
3789.5 0.91988
3790.3 0.92175
3791 0.91868
3791.4 0.92085
3791.8 0.91957
3792.2 0.92502
3792.6 0.9193
3793 0.92347
3793.7 0.92107
3794.1 0.92161
3794.9 0.91664
3795.7 0.92762
3796 0.92433
3797.2 0.92966
3799.1 0.92544
3799.5 0.92923
3800.7 0.92501
3801.4 0.92801
3802.2 0.92186
3803.4 0.92454
3804.1 0.93367
3805.3 0.93027
3806.4 0.93752
3807.2 0.94267
3808.4 0.95127
3809.5 0.95122
3809.9 0.95423
3811.8 0.95325
3812.6 0.95313
3813 0.95707
3813.4 0.95618
3813.7 0.95273
3816 0.94916
3816.8 0.94954
3817.6 0.94783
3818 0.94511
3818.4 0.93981
3818.7 0.94243
3819.1 0.94196
3820.3 0.93148
3821.4 0.93132
3822.6 0.92723
3824.5 0.92119
3824.9 0.9138
3826.1 0.91594
3828 0.90619
3828.7 0.90579
3829.1 0.90023
3829.5 0.8991
3830.3 0.9067
3831.4 0.90596
3832.2 0.90531
3832.6 0.90719
3833 0.90616
3833.7 0.91624
3834.5 0.90573
3834.9 0.90587
3835.3 0.91091
3835.7 0.9122
3836.1 0.90196
3836.4 0.89529
3836.8 0.89964
3837.2 0.89715
3837.6 0.90118
3838 0.90097
3838.4 0.8908
3839.1 0.87741
3839.5 0.86925
3840.3 0.86385
3841.1 0.84542
3841.4 0.83324
3841.8 0.8097
3842.6 0.79512
3843 0.77148
3843.8 0.73228
3844.1 0.70354
3844.5 0.66546
3844.9 0.63542
3845.3 0.63123
3845.7 0.62235
3846.4 0.59111
3846.8 0.5672
3847.6 0.57148
3848 0.57168
3848.4 0.58156
3848.8 0.5838
3851.1 0.7257
3853 0.81996
3853.4 0.84163
3853.8 0.85059
3854.1 0.85509
3854.5 0.86195
3855.3 0.86876
3855.7 0.87551
3856.1 0.86696
3856.4 0.86226
3856.8 0.86564
3857.2 0.8575
3859.1 0.8423
3859.5 0.84105
3859.9 0.84456
3860.3 0.83825
3860.7 0.84037
3861.5 0.83782
3861.8 0.85059
3862.2 0.84807
3863 0.85204
3863.4 0.86183
3864.1 0.86216
3864.5 0.86002
3864.9 0.85556
3865.7 0.86702
3866.1 0.86564
3867.2 0.84099
3867.6 0.83759
3868 0.83757
3868.4 0.82189
3868.8 0.81491
3869.1 0.81155
3869.5 0.80431
3869.9 0.79348
3870.3 0.78864
3870.7 0.78018
3871.1 0.77828
3871.8 0.75822
3872.2 0.74761
3872.6 0.73115
3873.4 0.71421
3873.8 0.70893
3874.1 0.69156
3874.9 0.66989
3875.3 0.66575
3875.7 0.65574
3876.5 0.61839
3876.8 0.60142
3877.6 0.58111
3878 0.5602
3878.4 0.54444
3878.8 0.52568
3879.1 0.51131
3879.5 0.50049
3879.9 0.48493
3880.7 0.45945
3881.1 0.44022
3882.2 0.394
3882.6 0.38643
3883 0.38359
3883.4 0.37591
3883.8 0.38587
3884.2 0.39961
3884.9 0.41142
3885.7 0.43031
3886.1 0.43428
3886.5 0.4422
3886.8 0.46762
3887.2 0.48582
3888 0.5339
3888.4 0.54327
3888.8 0.56869
3889.2 0.60568
3889.5 0.63173
3889.9 0.6412
3890.3 0.64278
3890.7 0.6522
3891.1 0.64945
3891.8 0.68152
3892.2 0.68772
3892.6 0.68899
3893 0.69498
3893.4 0.69361
3893.8 0.68686
3894.5 0.65897
3894.9 0.64954
3895.3 0.64573
3896.1 0.61786
3896.5 0.60268
3896.8 0.5852
3897.2 0.57497
3897.6 0.55703
3898 0.53608
3898.4 0.52266
3898.8 0.53206
3899.2 0.51203
3899.5 0.47863
3899.9 0.45498
3900.3 0.45854
3900.7 0.43867
3901.5 0.41903
3901.9 0.41985
3902.2 0.41008
3902.6 0.40871
3903 0.40376
3903.4 0.40144
3903.8 0.40603
3904.2 0.42855
3904.5 0.43996
3904.9 0.44235
3905.3 0.45381
3905.7 0.47114
3906.1 0.48617
3906.5 0.50519
3906.9 0.54437
3907.2 0.57829
3907.6 0.60668
3908 0.6146
3908.4 0.61778
3908.8 0.63326
3909.5 0.67288
3909.9 0.68613
3910.3 0.71042
3910.7 0.72966
3911.1 0.73905
3911.5 0.75457
3911.9 0.77276
3912.2 0.78313
3912.6 0.79725
3913 0.80617
3913.4 0.8126
3913.8 0.82768
3915.3 0.85286
3916.1 0.85363
3916.9 0.87466
3917.2 0.87701
3918 0.88791
3918.8 0.89936
3919.2 0.90554
3919.5 0.90451
3919.9 0.91103
3920.3 0.91276
3920.7 0.90862
3921.1 0.91281
3921.5 0.90958
3921.9 0.91399
3922.6 0.91223
3923 0.90636
3923.8 0.90303
3924.2 0.90421
3924.6 0.90068
3924.9 0.90179
3925.7 0.8951
3926.1 0.89391
3926.5 0.88562
3926.9 0.88005
3927.6 0.87895
3928.8 0.8693
3929.6 0.86751
3929.9 0.86179
3930.3 0.86627
3931.1 0.85664
3931.5 0.84594
3931.9 0.84292
3932.6 0.85344
3933.8 0.8494
3934.6 0.84592
3934.9 0.85051
3935.3 0.84488
3936.1 0.85772
3936.9 0.85101
3937.2 0.85112
3938 0.86351
3939.6 0.86506
3939.9 0.87338
3940.3 0.87525
3940.7 0.88207
3941.1 0.88583
3941.9 0.88636
3942.2 0.89397
3942.6 0.89585
3943 0.89057
3943.4 0.89241
3943.8 0.9014
3944.2 0.9046
3944.9 0.90803
3946.1 0.9134
3946.5 0.91525
3946.9 0.91177
3947.6 0.91874
3948.4 0.91113
3950.3 0.92784
3950.7 0.92964
3951.1 0.9259
3951.9 0.92959
3952.6 0.93663
3953 0.93544
3953.4 0.93976
3954.2 0.93936
3954.9 0.9365
3956.9 0.93489
3957.3 0.93775
3958 0.93178
3958.4 0.93448
3959.6 0.93251
3959.9 0.92722
3960.7 0.92506
3961.1 0.92046
3961.9 0.92063
3962.3 0.91468
3963 0.90979
3963.8 0.9092
3964.6 0.90305
3965.3 0.90526
3965.7 0.91105
3966.5 0.9102
3967.3 0.91356
3967.6 0.911
3968.4 0.91707
3968.8 0.91143
3970 0.91905
3970.3 0.91785
3971.5 0.92689
3973 0.93637
3974.2 0.93512
3974.6 0.93847
3975.3 0.93963
3976.5 0.94713
3977.3 0.94244
3978.8 0.94851
3979.2 0.94619
3980 0.94526
3980.3 0.94247
3980.7 0.94401
3981.5 0.93511
3982.3 0.93605
3982.6 0.93367
3983 0.93696
3983.4 0.93477
3984.6 0.93438
3985 0.93296
3985.3 0.93415
3985.7 0.93004
3986.1 0.93344
3986.5 0.93385
3986.9 0.93089
3989.2 0.92991
3989.6 0.92774
3990.3 0.92692
3991.1 0.92422
3991.9 0.92486
3992.3 0.91851
3993.4 0.91472
3993.8 0.91353
3994.2 0.90876
3995.3 0.91032
3995.7 0.90402
3996.1 0.90209
3996.9 0.90111
3997.3 0.89956
3997.7 0.90071
3998.8 0.9099
4000.7 0.92266
4001.5 0.92188
4001.9 0.92461
4002.3 0.93078
4002.7 0.93258
4003.4 0.94219
4004.2 0.94321
4004.6 0.94931
4005.7 0.95067
4006.5 0.94709
4006.9 0.94991
4007.3 0.95598
4007.7 0.95284
4009.2 0.95226
4010.7 0.94219
4011.1 0.94294
4012.3 0.93493
4012.7 0.93106
4013 0.92961
4013.8 0.92169
4014.2 0.92067
4015.4 0.90775
4016.1 0.90505
4019.2 0.88971
4019.6 0.89361
4020 0.89528
4020.4 0.89386
4020.7 0.89807
4021.1 0.89894
4021.5 0.89487
4021.9 0.89321
4022.7 0.89841
4023 0.89842
4023.4 0.90068
4024.2 0.89823
4025 0.90506
4025.7 0.90227
4026.1 0.90837
4026.5 0.90834
4026.9 0.91078
4027.3 0.91683
4028.4 0.92465
4029.2 0.92432
4030.4 0.94122
4030.7 0.94661
4031.9 0.95381
4032.3 0.9582
4034.2 0.95868
4035.4 0.95657
4036.5 0.95089
4037.7 0.94252
4038.4 0.93887
4039.6 0.93216
4041.1 0.92975
4041.5 0.92595
4043.4 0.92506
4045 0.92984
4045.4 0.93267
4046.9 0.93639
4047.7 0.93946
4049.2 0.9347
4050 0.93851
4051.1 0.93835
4051.9 0.9343
4052.7 0.92847
4053.4 0.92928
4054.6 0.91813
4055.8 0.91064
4056.1 0.90616
4056.5 0.90392
4057.7 0.90303
4059.2 0.8995
4061.9 0.91046
4062.3 0.91774
4065 0.9443
4065.4 0.9449
4066.1 0.95204
4067.3 0.95609
4067.7 0.95571
4068.8 0.96148
4073.5 0.95131
4074.6 0.9398
4075.4 0.94021
4075.8 0.9354
4076.5 0.93206
4077.3 0.9243
4080.8 0.90877
4081.5 0.90778
4082.3 0.9075
4083.1 0.90141
4083.5 0.90323
4084.6 0.89731
4085.4 0.90218
4086.5 0.90218
4087.3 0.89805
4088.1 0.90215
4088.8 0.9019
4089.6 0.90853
4090 0.90817
4090.4 0.91239
4098.5 0.93564
4101.5 0.93049
4102.3 0.92864
4103.1 0.92376
4106.5 0.91168
4107.7 0.9056
4108.5 0.90269
4108.9 0.90029
4109.6 0.89898
4110.4 0.89274
4111.2 0.891
4112.7 0.87932
4114.2 0.87381
4116.5 0.87155
4118.5 0.87339
4125.8 0.9054
4127.3 0.90536
4131.9 0.89829
4132.7 0.89362
4135 0.88887
4137.7 0.88296
4138.5 0.88332
4139.6 0.87954
4140.4 0.88057
4142.7 0.8782
4143.9 0.87966
4146.6 0.88039
4151.2 0.8891
4151.9 0.88977
4152.7 0.89208
4154.3 0.89239
4155.4 0.89345
4158.1 0.89292
4166.6 0.88417
4174.3 0.88735
4177.7 0.88565
4186.6 0.8683
4188.9 0.86285
4191.2 0.86117
4198.1 0.8632
4201.2 0.86325
4202.3 0.86216
4217 0.84575
4218.9 0.84648
4224.7 0.85365
4227 0.85299
4232.7 0.85584
4233.9 0.85623
4235.1 0.85674
4236.6 0.85724
4243.5 0.85235
4247 0.8516
4248.1 0.85291
4250.1 0.8536
4251.2 0.85473
4252.4 0.85679
4254.7 0.85729
4256.2 0.86038
4257.4 0.86182
4259.7 0.86472
4263.9 0.86797
4264.7 0.86882
4266.6 0.86776
4267.4 0.8686
4268.1 0.8683
4269.3 0.86842
4273.1 0.8662
4273.9 0.86776
4274.7 0.86596
4275.8 0.86672
4281.6 0.86898
4282.8 0.86737
4287.4 0.87053
4288.1 0.86871
4290.5 0.87171
4295.5 0.87269
4296.6 0.87556
4297.4 0.87463
4298.9 0.87562
4301.2 0.87749
4302 0.87769
4305.5 0.87732
4306.2 0.87839
4307 0.87719
4310.1 0.87657
4310.5 0.87448
4312.4 0.8781
4313.9 0.87578
4318.9 0.87598
4319.3 0.87348
4320.9 0.87623
4321.6 0.87434
4322.4 0.8767
4323.2 0.87565
4324.7 0.87467
4325.5 0.87344
4325.9 0.87218
4327 0.875
4329.3 0.87385
4330.1 0.87454
4331.6 0.87342
4332.4 0.87277
4333.6 0.87522
4334.7 0.87369
4335.5 0.87446
4336.2 0.87409
4337 0.87138
4338.2 0.87208
4339.3 0.87231
4340.1 0.87524
4343.6 0.87199
4345.1 0.87336
4345.9 0.87
4347 0.86953
4347.8 0.86725
4348.6 0.86498
4350.9 0.86528
4351.2 0.86431
4352 0.86573
4352.8 0.86218
4353.6 0.86132
4353.9 0.85936
4354.7 0.86059
4355.9 0.8582
4358.6 0.85865
4359.3 0.85841
4362.8 0.85827
4363.2 0.85649
4365.1 0.86081
4366.3 0.85791
4367.4 0.85743
4368.2 0.85557
4368.9 0.85574
4372 0.86246
4373.2 0.85711
4378.2 0.85921
4379 0.85498
4379.7 0.85477
4381.3 0.85864
4382 0.85776
4382.8 0.85409
4383.6 0.85883
4384.7 0.85717
4395.1 0.85619
4395.9 0.85568
4396.7 0.85812
4397.4 0.85485
4400.1 0.85362
4401.3 0.85442
4402 0.8531
4405.5 0.85499
4405.9 0.85642
4407 0.85346
4407.8 0.85442
4409 0.85446
4409.3 0.85459
4410.1 0.86153
4411.7 0.85408
4414 0.85795
4415.1 0.85119
4416.3 0.85467
4417 0.85221
4420.9 0.85361
4421.7 0.85106
4422.8 0.85353
4424 0.85203
4424.4 0.84903
4425.9 0.85082
4426.7 0.85374
4427.4 0.85275
4428.6 0.85065
4430.5 0.85524
4430.9 0.8535
4433.2 0.85681
4434.7 0.85378
4436.3 0.85945
4437.1 0.85626
4439.4 0.85392
4440.1 0.85716
4442.8 0.85606
4443.6 0.8545
4445.9 0.85697
4447.1 0.85368
4449.7 0.85368
4450.9 0.85576
4451.7 0.85043
4452.8 0.85248
4455.5 0.85476
4455.9 0.85289
4456.3 0.8569
4456.7 0.85764
4457.4 0.85535
4458.2 0.85662
4458.6 0.85614
4459.4 0.85966
4460.1 0.85848
4460.5 0.85503
4462.4 0.85318
4462.8 0.85207
4463.6 0.85491
4465.5 0.85444
4467.1 0.85551
4467.8 0.85222
4468.6 0.8522
4469.8 0.85717
4470.9 0.85098
4471.3 0.85011
4472.1 0.85336
4472.4 0.85024
4473.2 0.84925
4473.6 0.85322
4474.8 0.85128
4476.7 0.84628
4477.8 0.84315
4479 0.84164
4480.1 0.84371
4480.5 0.8406
4481.3 0.83913
4482.1 0.83693
4482.8 0.84144
4483.6 0.83979
4484.4 0.84173
4484.8 0.84201
4485.1 0.83833
4485.9 0.83859
4486.7 0.84392
4487.8 0.84294
4488.6 0.84569
4491.3 0.84082
4491.7 0.8431
4493.2 0.84372
4493.6 0.84594
4494 0.84468
4494.8 0.84686
4496.3 0.84097
4497.1 0.84518
4501.7 0.84727
4502.1 0.84446
4502.8 0.84506
4503.2 0.84016
4503.6 0.83772
4504 0.84196
4505.2 0.84152
4507.1 0.82911
4507.5 0.83017
4507.8 0.82706
4508.2 0.82717
4509 0.83245
4509.4 0.83403
4509.8 0.83146
4510.5 0.82045
4514.4 0.82949
4515.2 0.82445
4515.5 0.82358
4515.9 0.82654
4516.7 0.8185
4517.1 0.82453
4518.6 0.83125
4519.4 0.83072
4520.2 0.8313
4520.5 0.82992
4522.1 0.83852
4522.5 0.83799
4522.9 0.84176
4523.2 0.84106
4524 0.83675
4524.8 0.8355
4525.5 0.83976
4525.9 0.83849
4526.3 0.83997
4526.7 0.8385
4527.5 0.83974
4529.4 0.83212
4529.8 0.83421
4530.2 0.83325
4530.5 0.83551
4532.5 0.83289
4533.2 0.82972
4533.6 0.82653
4534.4 0.83012
4535.5 0.82419
4535.9 0.82122
4536.3 0.82372
4536.7 0.82266
4537.1 0.81912
4537.9 0.81994
4538.2 0.8209
4539 0.81804
4539.8 0.82125
4540.9 0.81729
4541.3 0.82098
4542.1 0.81587
4542.5 0.82216
4542.9 0.82339
4543.2 0.81935
4544 0.81872
4544.4 0.81476
4544.8 0.81408
4545.2 0.80734
4545.6 0.80871
4546.3 0.82087
4547.5 0.81711
4548.2 0.81918
4548.6 0.81854
4549.4 0.8127
4549.8 0.8119
4550.2 0.81465
4550.9 0.80939
4551.3 0.81363
4551.7 0.81347
4552.1 0.81009
4552.5 0.81262
4552.9 0.81847
4553.2 0.81893
4553.6 0.81201
4554 0.80944
4555.6 0.81113
4555.9 0.8085
4556.3 0.8027
4557.1 0.80259
4557.5 0.80041
4559 0.8107
4559.4 0.80608
4559.8 0.8074
4560.2 0.81114
4560.9 0.80211
4561.3 0.80337
4562.1 0.79729
4562.5 0.79923
4562.9 0.80433
4563.3 0.80606
4564.4 0.80028
4565.6 0.80046
4565.9 0.80382
4566.3 0.80177
4566.7 0.80583
4567.1 0.80511
4567.5 0.80217
4569 0.80603
4569.4 0.80328
4570.2 0.80771
4570.6 0.80793
4571.3 0.80309
4571.7 0.80666
4572.9 0.80734
4573.3 0.81064
4574.4 0.80709
4574.8 0.80768
4575.9 0.8171
4576.3 0.81644
4576.7 0.81292
4577.1 0.81445
4577.5 0.81048
4577.9 0.81158
4578.3 0.80991
4578.6 0.80586
4579 0.81298
4579.4 0.81565
4580.2 0.8141
4580.6 0.81179
4581 0.8148
4581.3 0.82028
4582.1 0.81515
4582.5 0.81945
4582.9 0.81457
4584.4 0.81942
4584.8 0.81853
4585.6 0.82356
4586 0.82151
4586.7 0.82483
4587.1 0.82143
4587.9 0.82313
4588.6 0.81737
4589 0.82547
4589.4 0.82896
4589.8 0.82597
4591.7 0.82258
4592.1 0.82512
4592.5 0.82349
4592.9 0.81733
4594.4 0.82047
4594.8 0.82753
4595.2 0.8279
4595.6 0.81859
4596 0.8185
4596.3 0.82255
4596.7 0.82236
4597.1 0.8244
4597.5 0.81926
4598.3 0.8204
4598.7 0.82246
4599.4 0.81843
4599.8 0.81903
4600.2 0.81031
4601 0.8113
4601.3 0.80975
4601.7 0.8155
4602.5 0.81797
4604.4 0.81598
4604.8 0.8179
4606 0.81579
4606.3 0.81825
4607.5 0.81792
4608.3 0.82445
4608.7 0.82332
4609 0.81715
4609.4 0.81376
4609.8 0.81473
4610.2 0.81833
4611 0.81813
4611.3 0.81962
4611.7 0.81661
4612.1 0.81698
4612.5 0.81979
4612.9 0.81672
4613.3 0.81825
4613.7 0.82383
4614.4 0.82686
4615.2 0.82383
4615.6 0.82425
4616.3 0.81788
4616.7 0.8198
4617.5 0.81868
4618.7 0.8293
4619 0.82762
4619.8 0.81823
4621 0.81507
4621.4 0.8187
4621.7 0.82666
4622.1 0.8277
4622.5 0.82519
4622.9 0.82506
4623.3 0.82176
4625.2 0.81986
4625.6 0.81525
4627.1 0.81812
4627.5 0.81472
4627.9 0.81729
4628.7 0.81819
4629 0.82015
4629.8 0.81433
4630.6 0.8206
4631 0.81338
4631.4 0.81264
4632.9 0.8187
4633.3 0.81511
4634 0.81548
4634.4 0.81945
4634.8 0.81726
4635.6 0.82457
4636.4 0.81874
4636.7 0.82295
4637.1 0.82401
4637.5 0.82977
4640.2 0.82714
4640.6 0.82423
4641 0.82479
4641.4 0.8303
4641.7 0.83154
4642.1 0.83021
4642.9 0.83483
4644.4 0.83157
4644.8 0.82798
4645.2 0.83197
4646.4 0.83531
4647.5 0.83597
4647.9 0.83424
4648.3 0.82718
4648.7 0.82581
4649.1 0.83085
4649.8 0.82877
4651.4 0.8257
4652.5 0.82757
4653.3 0.82632
4654.1 0.82865
4654.4 0.82207
4654.8 0.81787
4655.2 0.82122
4655.6 0.81895
4656 0.81913
4656.4 0.82357
4656.7 0.82303
4657.1 0.82506
4657.5 0.82941
4657.9 0.82952
4658.3 0.82447
4658.7 0.82702
4659.1 0.82471
4659.8 0.82583
4660.2 0.82285
4660.6 0.82358
4661 0.82007
4661.8 0.82265
4662.5 0.82112
4662.9 0.81552
4664.1 0.82534
4664.4 0.82011
4665.2 0.81756
4665.6 0.81976
4666.4 0.81383
4666.8 0.81432
4667.1 0.81214
4667.5 0.81579
4668.7 0.81654
4669.1 0.8226
4669.4 0.82365
4669.8 0.81823
4670.2 0.81784
4670.6 0.82407
4672.1 0.82402
4672.5 0.81813
4673.3 0.81738
4673.7 0.81455
4674.1 0.81758
4674.4 0.81737
4675.2 0.82205
4675.6 0.82234
4676.4 0.81816
4676.8 0.81949
4677.1 0.81648
4677.9 0.81905
4678.3 0.82181
4679.1 0.81824
4679.4 0.8202
4679.8 0.81473
4681.4 0.81882
4681.8 0.82408
4682.1 0.82621
4682.9 0.82057
4683.3 0.82547
4684.1 0.82259
4684.8 0.82748
4685.2 0.82571
4686 0.82913
4686.4 0.82743
4687.1 0.83007
4687.9 0.82867
4688.3 0.83111
4690.6 0.82539
4691 0.82177
4691.4 0.82342
4692.1 0.83038
4692.5 0.83064
4692.9 0.82442
4693.7 0.82479
4694.1 0.82774
4695.6 0.83029
4696 0.82487
4696.4 0.82393
4697.1 0.82854
4697.5 0.82349
4698.7 0.82725
4699.5 0.82374
4699.8 0.8277
4700.6 0.82921
4701 0.82634
4701.8 0.83005
4702.2 0.83052
4702.5 0.82455
4702.9 0.82347
4703.3 0.82596
4703.7 0.82579
4704.1 0.82211
4704.8 0.82554
4705.2 0.82234
4705.6 0.82668
4706.4 0.82901
4708.7 0.82772
4709.1 0.82505
4709.8 0.82782
4711.4 0.81776
4712.2 0.81795
4712.5 0.81821
4712.9 0.82301
4714.1 0.82522
4714.5 0.82655
4714.8 0.82413
4715.6 0.82574
4716 0.8242
4716.4 0.82774
4716.8 0.82582
4717.5 0.82684
4717.9 0.82574
4718.3 0.82911
4719.1 0.82826
4719.5 0.82306
4720.6 0.82816
4721 0.8272
4721.4 0.82941
4721.8 0.82277
4722.2 0.82439
4722.9 0.83518
4723.3 0.83342
4724.1 0.82431
4725.2 0.82352
4725.6 0.82727
4726.4 0.82699
4727.2 0.82563
4727.9 0.82316
4730.2 0.82771
4730.6 0.82605
4731.4 0.83095
4732.2 0.82553
4732.9 0.82173
4733.3 0.82456
4733.7 0.82499
4734.1 0.81868
4736 0.82726
4736.8 0.82314
4737.2 0.82358
4737.5 0.82903
4739.1 0.82294
4739.9 0.82231
4740.6 0.82942
4741.4 0.82655
4741.8 0.82367
4742.2 0.82522
4742.6 0.83173
4743.3 0.83075
4743.7 0.83311
4744.5 0.82913
4744.9 0.82887
4745.2 0.826
4745.6 0.82834
4746.4 0.82428
4747.2 0.82446
4747.6 0.82276
4749.1 0.83413
4750.2 0.82839
4752.2 0.83063
4754.9 0.82385
4755.2 0.82718
4756 0.82781
4756.4 0.83146
4758.7 0.82725
4759.1 0.83054
4759.9 0.82391
4760.2 0.81999
4760.6 0.82067
4761.8 0.82999
4762.2 0.82796
4763.7 0.83019
4764.5 0.827
4764.9 0.82923
4765.6 0.82732
4766.8 0.82475
4768.7 0.8224
4769.1 0.82496
4769.5 0.82445
4770.3 0.82984
4771.4 0.82777
4772.9 0.8344
4773.3 0.83339
4773.7 0.82945
4775.3 0.82927
4775.6 0.83363
4776.4 0.83257
4777.2 0.82574
4777.9 0.82108
4778.7 0.82202
4779.5 0.825
4779.9 0.82965
4780.6 0.82818
4781 0.82147
4781.8 0.8249
4782.2 0.82797
4782.6 0.82696
4783 0.8302
4783.3 0.82626
4785.3 0.82876
4786 0.82585
4786.8 0.82791
4787.2 0.82616
4787.6 0.82847
4788.3 0.82397
4789.9 0.8247
4790.6 0.83225
4791 0.8314
4791.8 0.82205
4792.2 0.82328
4792.6 0.82741
4793.7 0.83246
4794.5 0.82856
4795.3 0.82725
4795.6 0.82209
4796.4 0.82647
4796.8 0.82399
4797.6 0.82511
4798.3 0.82473
4799.1 0.82817
4799.9 0.82261
4800.3 0.82423
4801.4 0.81762
4801.8 0.81892
4802.6 0.82853
4803.3 0.82225
4803.7 0.82213
4804.1 0.82436
4804.5 0.82281
4804.9 0.8281
4805.3 0.82825
4805.7 0.8224
4806.4 0.82582
4807.2 0.82528
4807.6 0.823
4808.3 0.82449
4808.7 0.82198
4811 0.82904
4812.6 0.8271
4813 0.82354
4814.1 0.82925
4814.5 0.82359
4814.9 0.82074
4815.3 0.82183
4815.7 0.81865
4816.4 0.82594
4817.2 0.82512
4818 0.8212
4818.3 0.81892
4818.7 0.81989
4819.1 0.81822
4819.9 0.82136
4820.3 0.81911
4820.7 0.82161
4821.4 0.82359
4822.2 0.8251
4822.6 0.81962
4823 0.8218
4823.4 0.82137
4824.1 0.81467
4824.9 0.81206
4825.3 0.81499
4826.4 0.81532
4827.2 0.81289
4827.6 0.82036
4828.4 0.81974
4828.7 0.81729
4829.5 0.81632
4829.9 0.81279
4830.3 0.81725
4830.7 0.81851
4831.8 0.81661
4832.2 0.81661
4833 0.82298
4833.7 0.82351
4834.1 0.82048
4834.9 0.82457
4835.3 0.82278
4836 0.82324
4836.4 0.82207
4836.8 0.82543
4837.2 0.82649
4838.4 0.81834
4838.7 0.82124
4839.1 0.82147
4839.5 0.8189
4839.9 0.82082
4840.3 0.8195
4841.8 0.82154
4842.2 0.82137
4843 0.83109
4843.4 0.82681
4843.7 0.82484
4844.1 0.82864
4846.1 0.83282
4846.4 0.83252
4846.8 0.82789
4847.6 0.83086
4848.4 0.83253
4848.7 0.82749
4849.1 0.8258
4849.5 0.82641
4849.9 0.82943
4852.2 0.8225
4852.6 0.8274
4853 0.82979
4853.4 0.82554
4854.1 0.82381
4854.5 0.82614
4854.9 0.82497
4855.3 0.82896
4858.7 0.82455
4859.1 0.82765
4859.9 0.82428
4860.3 0.82708
4861.4 0.82349
4862.2 0.82869
4863 0.82461
4863.4 0.82649
4863.8 0.82515
4864.5 0.8305
4864.9 0.8303
4865.3 0.82529
4865.7 0.82659
4866.1 0.83078
4866.8 0.82792
4867.6 0.83275
4871.8 0.82881
4872.2 0.83247
4872.6 0.83298
4873 0.82868
4873.8 0.83103
4875.7 0.83001
4876.1 0.83449
4876.8 0.83541
4878 0.83957
4878.8 0.8351
4879.9 0.84179
4880.7 0.83945
4881.1 0.83791
4881.4 0.83937
4881.8 0.83853
4882.2 0.83325
4882.6 0.83202
4883 0.82785
4884.1 0.8331
4884.5 0.83115
4886.1 0.83414
4886.5 0.83729
4887.6 0.83111
4888.4 0.8382
4888.8 0.83818
4889.1 0.8343
4889.5 0.83674
4890.7 0.83607
4891.5 0.83152
4892.2 0.83739
4893 0.83331
4893.8 0.83539
4894.1 0.83953
4894.9 0.84051
4895.7 0.83853
4896.1 0.84077
4897.2 0.83547
4898 0.83606
4898.4 0.83423
4900.3 0.83683
4900.7 0.83271
4901.1 0.83891
4901.5 0.84256
4902.2 0.84218
4902.6 0.84485
4903.4 0.83791
4903.8 0.83582
4904.5 0.84017
4905.3 0.83713
4905.7 0.83315
4906.1 0.83807
4906.5 0.84008
4908 0.83621
4908.4 0.83453
4908.8 0.83729
4909.9 0.83661
4910.3 0.83767
4910.7 0.83515
4913 0.8374
4913.8 0.83678
4914.2 0.83988
4916.8 0.84167
4917.2 0.84574
4917.6 0.84305
4918 0.84406
4918.8 0.84184
4919.9 0.84233
4920.3 0.84107
4921.1 0.84481
4922.6 0.84617
4923 0.84442
4923.8 0.847
4924.2 0.85011
4925.3 0.84753
4926.1 0.84888
4926.5 0.84452
4927.2 0.84216
4927.6 0.84633
4928 0.84473
4929.2 0.8479
4929.9 0.84252
4931.5 0.84013
4932.2 0.84951
4932.6 0.84741
4933 0.84165
4933.8 0.83973
4934.2 0.83873
4934.9 0.84465
4935.3 0.84328
4935.7 0.84563
4936.5 0.84494
4936.9 0.8485
4937.6 0.84318
4938 0.84293
4938.4 0.8454
4939.2 0.84394
4939.9 0.84328
4940.3 0.84343
4940.7 0.84604
4941.9 0.84506
4942.2 0.8475
4943 0.84638
4944.2 0.85116
4945.3 0.84875
4945.7 0.85059
4946.1 0.84929
4946.9 0.85288
4947.6 0.84787
4948.8 0.85152
4949.9 0.84666
4950.7 0.84639
4951.1 0.84703
4951.9 0.8442
4955.3 0.84655
4955.7 0.84394
4956.5 0.84455
4956.9 0.84012
4957.6 0.84392
4958.8 0.84242
4959.6 0.84764
4960.7 0.84668
4961.1 0.84224
4963 0.84323
4963.4 0.84952
4964.6 0.84603
4965.7 0.84871
4966.5 0.84539
4966.9 0.84637
4967.6 0.84172
4968 0.83957
4968.8 0.8437
4969.6 0.84392
4970.3 0.84224
4971.9 0.84804
4972.3 0.84775
4972.6 0.84393
4973 0.84254
4973.8 0.84563
4974.2 0.84674
4974.6 0.84502
4974.9 0.84624
4975.3 0.84324
4975.7 0.84699
4976.1 0.84788
4976.5 0.84499
4977.3 0.84835
4978 0.84459
4978.8 0.84985
4979.2 0.84756
4980.7 0.84991
4981.5 0.84548
4982.3 0.8489
4982.6 0.84684
4983 0.8475
4983.4 0.85207
4985.3 0.85391
4986.1 0.85269
4986.5 0.85394
4986.9 0.85127
4988 0.85346
4988.4 0.85017
4989.2 0.85369
4990 0.84748
4990.7 0.84924
4991.5 0.84599
4992.3 0.84592
4993 0.84272
4993.8 0.84713
4994.2 0.84808
4994.6 0.84617
4995 0.84962
4995.3 0.84828
4995.7 0.84372
4996.1 0.8445
4996.5 0.84213
4997.6 0.84414
4998 0.84163
5000.7 0.84528
5002.3 0.84421
5002.6 0.84213
5003.8 0.84646
5007.3 0.85287
5007.6 0.85232
5008 0.84737
5009.2 0.84737
5009.6 0.85079
5012.3 0.85475
5013 0.86149
5014.2 0.85729
5014.6 0.85918
5015.7 0.85436
5016.5 0.85823
5020 0.85374
5021.5 0.84749
5022.7 0.84836
5023.4 0.84672
5023.8 0.84692
5024.6 0.84276
5026.5 0.84587
5027.7 0.84576
5028.4 0.84801
5028.8 0.85088
5029.2 0.84895
5029.6 0.84945
5030 0.84714
5031.1 0.84623
5031.5 0.84428
5032.3 0.8482
5033 0.84653
5033.4 0.85046
5033.8 0.85021
5034.2 0.84625
5034.6 0.84635
5035 0.85106
5035.7 0.84969
5036.1 0.85352
5037.3 0.84869
5040 0.85605
5041.5 0.85039
5041.9 0.85155
5042.7 0.8567
5043.4 0.85808
5045 0.8567
5045.4 0.85933
5046.1 0.85632
5047.3 0.85674
5047.7 0.8592
5050.7 0.8565
5051.9 0.85321
5052.7 0.85689
5056.9 0.84782
5057.3 0.85027
5060 0.84268
5060.4 0.84367
5060.7 0.84826
5061.1 0.84982
5061.9 0.84636
5063.1 0.84273
5063.8 0.84173
5064.6 0.84413
5065 0.84656
5065.7 0.84279
5066.1 0.8444
5066.5 0.84371
5066.9 0.84027
5067.7 0.84491
5068.8 0.84612
5069.2 0.84403
5070 0.84748
5070.8 0.84747
5071.9 0.85562
5073.1 0.85385
5074.2 0.8534
5075.4 0.85605
5075.8 0.8554
5076.1 0.85737
5076.9 0.85544
5077.7 0.85684
5079.2 0.85653
5080 0.86051
5081.1 0.85556
5082.3 0.85458
5083.1 0.85435
5083.4 0.85178
5085.4 0.85295
5085.8 0.84649
5086.5 0.84686
5086.9 0.84637
5087.7 0.85028
5088.4 0.8479
5088.8 0.84453
5089.6 0.84781
5091.1 0.84262
5092.3 0.84539
5092.7 0.84354
5093.1 0.84518
5094.2 0.84285
5096.5 0.8399
5099.2 0.84171
5099.6 0.84072
5100.4 0.84182
5101.1 0.83805
5101.5 0.83624
5102.3 0.84235
5103.5 0.8439
5103.8 0.84821
5104.6 0.84722
5105 0.8436
5106.5 0.84757
5108.1 0.84634
5109.6 0.85254
5110 0.8537
5111.2 0.84797
5111.5 0.84784
5112.3 0.85115
5113.8 0.85196
5114.2 0.84893
5117.3 0.84794
5117.7 0.84906
5118.5 0.84752
5120 0.84572
5121.2 0.84087
5123.5 0.84835
5124.2 0.84273
5125.8 0.84609
5126.5 0.84701
5129.6 0.84624
5130.8 0.85008
5131.2 0.84848
5132.7 0.85261
5135.4 0.85529
5136.5 0.85159
5137.3 0.85638
5138.1 0.85677
5139.6 0.85952
5140.8 0.85602
5141.9 0.85828
5142.3 0.86086
5142.7 0.85877
5143.1 0.85892
5143.5 0.8624
5145 0.85763
5145.4 0.86058
5145.8 0.86011
5146.2 0.8572
5146.5 0.85747
5146.9 0.8615
5147.3 0.86291
5148.1 0.85913
5149.2 0.86041
5150.4 0.85903
5152.7 0.85891
5153.1 0.85708
5154.2 0.86016
5155 0.85771
5156.6 0.85609
5158.1 0.85839
5158.5 0.85885
5159.2 0.85671
5160 0.85662
5160.8 0.85787
5162.7 0.85688
5163.1 0.8587
5164.2 0.85767
5165.8 0.85955
5168.5 0.85744
5168.9 0.86079
5169.6 0.85949
5170.4 0.86241
5171.2 0.85949
5171.6 0.86235
5171.9 0.86263
5172.3 0.86052
5173.1 0.86339
5175 0.86363
5176.2 0.86651
5176.9 0.86495
5178.1 0.86327
5178.9 0.86299
5179.3 0.86557
5181.2 0.86685
5181.9 0.8665
5185 0.86533
5185.8 0.86758
5186.2 0.86514
5186.6 0.86677
5189.3 0.86424
5192.7 0.86452
5193.1 0.86368
5193.5 0.86546
5195.8 0.86291
5198.5 0.866
5198.9 0.86341
5200.4 0.8691
5200.8 0.86813
5202 0.86998
5203.5 0.86804
5204.3 0.86844
5207 0.8721
5207.7 0.87054
5208.5 0.8708
5209.3 0.87243
5210 0.87414
5210.4 0.87439
5211.2 0.87215
5217.3 0.86957
5218.1 0.8683
5218.9 0.86952
5221.2 0.86815
5223.1 0.86882
5224.3 0.86385
5225 0.86625
5226.2 0.86263
5228.1 0.8612
5229.7 0.86316
5230.8 0.85836
5232 0.85859
5232.4 0.86039
5233.5 0.8587
5234.3 0.85942
5235 0.86092
5235.4 0.86317
5236.6 0.86123
5237.4 0.8608
5238.5 0.86383
5242 0.86275
5243.9 0.85952
5244.7 0.85895
5249.3 0.85722
5249.7 0.8589
5250.4 0.85754
5251.6 0.86012
5252 0.85676
5256.2 0.85967
5256.6 0.8566
5261.6 0.86152
5262 0.85942
5263.5 0.86221
5264.3 0.86015
5269.3 0.86445
5270.4 0.86214
5271.2 0.86331
5272 0.86154
5272.7 0.8619
5276.2 0.86235
5277 0.85962
5277.8 0.85944
5278.5 0.85961
5278.9 0.85932
5279.3 0.8615
5280.1 0.86036
5280.4 0.86095
5281.2 0.85829
5285.4 0.85788
5286.2 0.85637
5290.4 0.85513
5291.2 0.85428
5292 0.85496
5294.3 0.85779
5294.7 0.85806
5295.5 0.85551
5297 0.85459
5313.1 0.85858
5313.9 0.8598
5315.1 0.85861
5315.5 0.86022
5316.2 0.85856
5317 0.85986
5319.3 0.85814
5320.8 0.85778
5325.1 0.85471
5325.8 0.85405
5327.4 0.85691
5329.3 0.85624
5332.8 0.85798
5333.5 0.85735
5334.7 0.85815
5336.2 0.85573
5339.7 0.85499
5340.5 0.85341
5342 0.85212
5347.4 0.84329
5349.7 0.84706
5359.7 0.85809
5360.1 0.85687
5360.9 0.85898
5368.2 0.85818
5370.5 0.85763
5379.3 0.85846
5380.9 0.85885
5381.6 0.85949
5383.6 0.85779
5385.1 0.85811
5386.6 0.85779
5387.4 0.85739
5388.2 0.85862
5392 0.85825
5392.8 0.85771
5394.7 0.85873
5396.3 0.85656
5397 0.85831
5403.6 0.85022
5417.8 0.83352
5419 0.83242
5425.9 0.83116
5429.7 0.83546
5430.9 0.83741
5433.2 0.83771
5434 0.83746
5434.7 0.83676
5437.4 0.83599
5438.6 0.83398
5443.6 0.829
5451.3 0.81664
5452 0.81703
5452.8 0.81511
5455.1 0.81366
5455.9 0.8137
5456.7 0.8134
5464.7 0.81561
5475.1 0.8121
5476.3 0.81241
5495.5 0.81344
5498.6 0.8152
5500.5 0.81663
5504 0.81656
5517.1 0.80929
5529.8 0.80868
5532.1 0.80739
5541.7 0.80433
5547.5 0.80481
5557.9 0.80258
5559.4 0.8038
5564 0.80098
5565.9 0.80012
5575.6 0.79201
5577.9 0.7888
5582.9 0.78505
5588.3 0.78237
5599.8 0.78511
5602.5 0.78219
5621.3 0.76066
5629 0.7594
5633.3 0.75587
5636 0.75427
5637.9 0.75157
5639 0.75081
5641 0.74595
5646.4 0.73817
5649.8 0.73617
5653.7 0.73542
5660.6 0.73336
5661.4 0.7326
5663.3 0.73257
5664.4 0.73028
5666.7 0.72856
5670.2 0.72222
5672.5 0.72205
5674.1 0.71679
5675.6 0.71514
5676.4 0.71244
5679.4 0.71329
5682.1 0.70749
5683.7 0.70342
5684.4 0.70192
5689.1 0.69223
5691.8 0.6852
5692.5 0.68658
5694.1 0.68321
5695.2 0.68368
5696 0.68578
5697.1 0.68493
5698.3 0.68679
5699.1 0.68924
5699.8 0.68792
5701 0.69093
5702.5 0.69044
5703.7 0.68988
5707.1 0.68451
5710.2 0.68058
5712.9 0.67679
5714.1 0.6766
5715.2 0.67548
5719.5 0.67511
5721.4 0.67455
5722.5 0.67411
5724.1 0.67361
5728.7 0.66986
5730.2 0.66799
5731.8 0.6671
5733.3 0.66432
5735.2 0.66421
5744.1 0.6517
5744.9 0.64911
5752.5 0.64203
5753.3 0.64277
5755.6 0.63802
5757.2 0.64133
5757.9 0.6393
5759.9 0.63773
5760.6 0.63878
5761.8 0.63827
5762.5 0.63866
5771.4 0.62792
5771.8 0.6292
5772.6 0.62584
5775.6 0.62071
5776.4 0.62189
5777.2 0.62013
5777.6 0.61734
5778.3 0.61764
5778.7 0.61962
5780.6 0.61669
5781.4 0.61822
5783.7 0.61553
5784.9 0.6164
5785.2 0.61836
5787.6 0.61552
5788.7 0.61432
5809.5 0.59587
5809.9 0.59325
5811.8 0.59257
5814.1 0.58645
5814.9 0.58791
5818.3 0.58671
5818.7 0.58867
5819.5 0.58706
5820.6 0.58563
5821 0.58456
5821.8 0.58727
5823 0.58395
5823.7 0.58697
5827.6 0.58171
5828.3 0.58145
5829.1 0.57798
5830.3 0.57752
5831.8 0.57327
5833 0.57277
5833.7 0.57047
5836.4 0.56742
5836.8 0.56428
5837.6 0.56511
5838.3 0.56508
5839.9 0.55966
5840.3 0.56204
5840.7 0.56173
5841 0.55909
5842.2 0.55673
5846 0.54696
5846.8 0.54646
5849.1 0.54085
5849.9 0.53923
5850.7 0.53626
5853 0.53469
5854.1 0.53749
5854.5 0.53811
5854.9 0.53632
5856 0.53597
5857.6 0.53426
5859.5 0.53459
5859.9 0.53099
5861 0.5348
5861.4 0.53266
5863 0.53355
5863.7 0.5301
5867.2 0.52338
5868.7 0.52074
5871.1 0.51371
5872.6 0.51323
5873 0.50951
5875.3 0.50292
5876.4 0.50132
5876.8 0.49896
5878 0.49975
5879.5 0.49828
5880.3 0.49423
5882.2 0.49068
5884.1 0.49269
5885.3 0.4862
5885.7 0.48644
5886.1 0.48423
5887.2 0.48378
5888 0.47978
5888.8 0.48008
5889.9 0.47955
5890.3 0.47995
5891.1 0.47274
5894.1 0.46628
5894.9 0.46125
5895.3 0.46297
5899.1 0.45682
5899.5 0.45781
5901.1 0.45142
5902.2 0.454
5902.6 0.45009
5903.4 0.44748
5906.4 0.44717
5909.1 0.44164
5909.9 0.44426
5911.5 0.43379
5912.2 0.43476
5913 0.42694
5915.7 0.42282
5916.1 0.42018
5916.8 0.42171
5919.1 0.41257
5921.1 0.41119
5924.1 0.4004
5924.9 0.40364
5926.5 0.3916
5928 0.39169
5928.4 0.39309
5931.8 0.38449
5933.8 0.38529
5934.2 0.38185
5934.5 0.38084
5935.3 0.38519
5939.5 0.36851
5940.3 0.37152
5941.5 0.36803
5941.8 0.36524
5943.8 0.36271
5944.5 0.3572
5944.9 0.35957
5946.1 0.35912
5946.8 0.35462
5947.6 0.357
5948 0.35315
5948.8 0.35266
5949.2 0.35599
5949.5 0.35519
5949.9 0.35148
5950.3 0.35194
5951.1 0.34597
5954.2 0.3352
5955.3 0.33924
5956.5 0.33275
5956.9 0.33597
5957.6 0.33185
5958 0.32871
5964.9 0.32189
5965.3 0.32308
5968.8 0.31454
5969.9 0.3174
5970.7 0.31748
5971.5 0.31677
5973.4 0.30873
5974.9 0.30746
5975.7 0.30657
5976.1 0.30791
5976.9 0.30153
5977.6 0.30316
5978.4 0.30108
5978.8 0.30118
5979.9 0.29517
5980.7 0.29338
5981.5 0.29042
5982.2 0.29005
5983 0.28675
5984.6 0.2816
5984.9 0.27822
5986.5 0.2752
5989.2 0.26435
5989.6 0.26632
5990.3 0.26284
5990.7 0.26292
5991.1 0.25951
5992.3 0.2582
5993 0.25883
5993.4 0.25455
5993.8 0.25463
5994.6 0.25124
5995.3 0.25404
5996.1 0.24988
5996.9 0.24983
5997.3 0.24906
5998 0.25229
5999.6 0.24695
5999.9 0.24809
6000.3 0.24462
6001.1 0.2423
6001.5 0.24594
6005.3 0.24285
6006.5 0.23886
6006.9 0.24074
6007.6 0.23743
6009.9 0.23474
6011.1 0.23256
6012.6 0.22707
6014.2 0.22072
6014.6 0.21741
6016.5 0.21637
6017.6 0.20848
6018 0.20898
6018.8 0.20453
6019.2 0.19979
6020 0.20399
6020.7 0.1995
6021.9 0.20025
6023.4 0.19601
6025 0.19587
6026.5 0.18989
6027.3 0.18927
6027.6 0.18506
6029.2 0.18539
6030 0.1867
6031.9 0.18212
6032.7 0.18246
6033.8 0.17887
6041.5 0.16775
6042.3 0.16759
6045.7 0.16323
6046.1 0.16034
6046.9 0.16477
6047.3 0.16375
6048 0.165
6049.2 0.16329
6049.6 0.16559
6051.1 0.15952
6051.5 0.15797
6052.7 0.15784
6053 0.15625
6053.4 0.15735
6054.2 0.15514
6054.6 0.15749
6055.4 0.1532
6056.9 0.15544
6057.3 0.15211
6058 0.15403
6058.4 0.14994
6058.8 0.15015
6059.2 0.15297
6060.7 0.14795
6062.7 0.14616
6063.8 0.14158
6064.6 0.14493
6065.4 0.14021
6066.5 0.13926
6067.7 0.1313
6070 0.12501
6070.7 0.12617
6071.5 0.12531
6071.9 0.12269
6073.1 0.12366
6073.8 0.11929
6074.6 0.11759
6075.7 0.1177
6077.7 0.11794
6080 0.11789
6080.7 0.11924
6082.3 0.11773
6083.1 0.1136
6083.4 0.11337
6083.8 0.11713
6084.6 0.1181
6085.4 0.11593
6086.9 0.11881
6087.7 0.11727
6088.8 0.11907
6090.4 0.11432
6091.1 0.11582
6091.9 0.11249
6093.8 0.11234
6095 0.11224
6096.1 0.11175
6096.5 0.11189
6096.9 0.10928
6100 0.10989
6101.5 0.10767
6102.7 0.10772
6103.8 0.10692
6104.6 0.10406
6105.8 0.10449
6106.5 0.10578
6107.3 0.10765
6108.1 0.10687
6108.8 0.10594
6110.4 0.10772
6110.8 0.10547
6113.1 0.10313
6113.8 0.10289
6114.6 0.10425
6116.5 0.10263
6118.5 0.10509
6120 0.10104
6120.8 0.10302
6121.5 0.10257
6122.3 0.10417
6124.2 0.10041
6125 0.10295
6126.1 0.099859
6126.9 0.099934
6128.1 0.10291
6130 0.10037
6130.4 0.10249
6135 0.10119
6136.2 0.10422
6137.7 0.10528
6138.8 0.099883
6139.2 0.10156
6140.4 0.10111
6142.3 0.10169
6148.5 0.098956
6150 0.10245
6151.5 0.1014
6151.9 0.10345
6152.7 0.10167
6153.5 0.10563
6154.2 0.1057
6155 0.10303
6158.1 0.10736
6158.9 0.10621
6160 0.10863
6163.9 0.10922
6164.6 0.1116
6165.8 0.11031
6167.3 0.10705
6168.9 0.11048
6170 0.10952
6170.8 0.11099
6171.2 0.10776
6171.9 0.10773
6172.7 0.11167
6174.2 0.10781
6175.4 0.11056
6176.2 0.11161
6176.9 0.11252
6178.5 0.11042
6179.6 0.11392
6180.8 0.11136
6181.6 0.11333
6183.1 0.11453
6183.9 0.11167
6185 0.1153
6185.8 0.11225
6188.9 0.1176
6189.2 0.11566
6189.6 0.11898
6190.4 0.11859
6191.6 0.11605
6193.5 0.11569
6194.2 0.11863
6195.4 0.11707
6198.1 0.11648
6198.9 0.11525
6201.9 0.11668
6202.3 0.11598
6203.1 0.11825
6205 0.11685
6205.8 0.11923
6206.6 0.11969
6209.6 0.12144
6210 0.11998
6211.2 0.12214
6211.9 0.12266
6212.3 0.1251
6214.6 0.1266
6215.4 0.12807
6217.3 0.12379
6218.5 0.12891
6219.3 0.12826
6220.4 0.13286
6222 0.13213
6222.3 0.13407
6223.9 0.13357
6224.6 0.13439
6225.4 0.1349
6225.8 0.13443
6226.2 0.1363
6227.3 0.1343
6228.5 0.13566
6228.9 0.13838
6230 0.13695
6230.8 0.13955
6231.6 0.13898
6232 0.13669
6233.5 0.13729
6234.3 0.14166
6235 0.13619
6235.4 0.1349
6237 0.13882
6237.3 0.1386
6237.7 0.14176
6238.5 0.14126
6238.9 0.14331
6240 0.14013
6241.6 0.14632
6242.3 0.14353
6243.1 0.14606
6244.3 0.14507
6245.8 0.14949
6247.7 0.1469
6249.7 0.15142
6250 0.15088
6250.8 0.15238
6251.6 0.15318
6253.1 0.15708
6253.9 0.15441
6254.3 0.15758
6255.8 0.16108
6256.6 0.15874
6257.7 0.16183
6258.9 0.16159
6260.4 0.16054
6260.8 0.16403
6262.4 0.16715
6263.9 0.16845
6264.3 0.16994
6264.7 0.1683
6265 0.171
6265.8 0.16772
6267.7 0.16683
6268.5 0.16842
6268.9 0.17104
6270.4 0.16953
6271.2 0.17255
6272.4 0.17106
6272.7 0.17071
6273.5 0.173
6273.9 0.17374
6274.3 0.1718
6275.4 0.17155
6275.8 0.17087
6277 0.17488
6277.4 0.17192
6278.9 0.17436
6280.1 0.17764
6282 0.17704
6284.7 0.17915
6285.4 0.17881
6287 0.18314
6287.7 0.18367
6288.5 0.18693
6289.3 0.18741
6289.7 0.18446
6290.4 0.18933
6291.2 0.18446
6291.6 0.18631
6292 0.1907
6292.4 0.19015
6293.1 0.19428
6293.5 0.19566
6294.3 0.19497
6294.7 0.19932
6295.4 0.19658
6296.2 0.19546
6297.4 0.19414
6298.1 0.2002
6298.5 0.2016
6299.3 0.19772
6299.7 0.19673
6300.1 0.20037
6301.6 0.20301
6302.8 0.20556
6303.5 0.20414
6304.7 0.20477
6306.2 0.20468
6306.6 0.20771
6307 0.20663
6308.5 0.20997
6309.7 0.2109
6310.1 0.21436
6311.6 0.21369
6312 0.21792
6312.4 0.21966
6313.9 0.21857
6314.3 0.21831
6314.7 0.2221
6315.4 0.22075
6316.6 0.22236
6317 0.22456
6318.1 0.22169
6318.5 0.22525
6319.7 0.22694
6320.5 0.22536
6321.2 0.22772
6322 0.227
6323.5 0.23373
6325.5 0.23044
6326.6 0.23485
6327.4 0.23429
6327.8 0.23768
6328.5 0.24029
6328.9 0.23518
6329.3 0.23461
6330.8 0.24009
6331.2 0.23986
6331.6 0.24333
6332 0.24263
6332.4 0.23929
6332.8 0.23888
6333.1 0.24286
6334.7 0.24369
6335.1 0.2398
6335.8 0.23699
6337 0.24381
6338.5 0.24384
6339.3 0.24732
6339.7 0.24921
6340.1 0.24754
6340.5 0.25014
6341.2 0.24187
6341.6 0.24292
6342 0.24657
6342.4 0.2462
6342.8 0.24268
6343.2 0.24637
6345.1 0.25107
6345.5 0.2483
6346.2 0.2478
6347.4 0.25657
6347.8 0.25285
6348.5 0.25259
6350.1 0.25382
6351.6 0.25672
6352 0.25207
6357 0.2644
6357.8 0.26062
6358.5 0.26382
6358.9 0.26648
6359.7 0.26555
6360.1 0.26638
6360.5 0.26428
6361.2 0.26806
6361.6 0.27261
6363.5 0.28008
6364.3 0.27765
6365.5 0.27603
6366.2 0.27827
6366.6 0.28042
6367.4 0.27738
6368.2 0.2763
6369.3 0.281
6370.1 0.28373
6370.5 0.28701
6372.8 0.28559
6373.5 0.28433
6374.3 0.28649
6375.1 0.27972
6377 0.28487
6377.8 0.28499
6378.2 0.28246
6378.5 0.28386
6378.9 0.28139
6379.3 0.28324
6380.1 0.27812
6381.2 0.28517
6382 0.28583
6382.8 0.28441
6383.6 0.2812
6383.9 0.28409
6384.7 0.2819
6385.9 0.28576
6387 0.28444
6387.4 0.28575
6387.8 0.29
6388.6 0.2904
6388.9 0.28812
6389.3 0.29155
6390.5 0.28854
6391.6 0.29859
6392 0.29594
6392.8 0.29873
6393.2 0.29288
6394.3 0.29537
6394.7 0.29858
6395.9 0.30113
6396.6 0.30679
6397 0.30478
6397.4 0.29898
6397.8 0.29891
6398.2 0.30253
6398.6 0.30076
6399.7 0.30483
6400.1 0.29901
6400.5 0.29647
6400.9 0.30108
6401.6 0.30639
6402 0.30255
6402.4 0.30207
6403.2 0.30831
6404.7 0.30339
6405.5 0.30511
6406.3 0.30426
6406.6 0.30792
6407 0.30826
6407.4 0.30474
6408.9 0.30611
6409.3 0.30944
6410.1 0.30399
6411.3 0.30767
6412 0.30798
6412.4 0.31173
6412.8 0.311
6413.2 0.30639
6414.7 0.31592
6415.1 0.31991
6415.5 0.3203
6416.3 0.31506
6417 0.31988
6417.8 0.31427
6418.2 0.31511
6418.6 0.31883
6419.7 0.31946
6420.5 0.31868
6420.9 0.31533
6421.6 0.31454
6423.2 0.31938
6423.6 0.31699
6424 0.31694
6424.7 0.32194
6425.1 0.31948
6425.5 0.31948
6426.3 0.32456
6427 0.32173
6427.8 0.32724
6428.6 0.32311
6429.3 0.32977
6434 0.33279
6434.3 0.33191
6435.1 0.33543
6435.9 0.33156
6436.6 0.33513
6437.4 0.33978
6438.2 0.33571
6439.3 0.34036
6440.1 0.33719
6440.5 0.34227
6441.7 0.33937
6442 0.3399
6442.8 0.34566
6443.2 0.3418
6444.3 0.34146
6444.7 0.34449
6445.5 0.33871
6446.3 0.34299
6446.7 0.33976
6447.8 0.34265
6449 0.34164
6449.3 0.34446
6451.7 0.34651
6452.4 0.34492
6452.8 0.34093
6453.2 0.33965
6453.6 0.34451
6454 0.34647
6454.3 0.34586
6455.1 0.34901
6455.9 0.34854
6456.3 0.34633
6456.7 0.35069
6457.4 0.34528
6457.8 0.34775
6458.2 0.34418
6458.6 0.34392
6459 0.346
6459.3 0.34417
6459.7 0.34764
6460.1 0.34861
6460.5 0.34678
6462 0.35021
6462.4 0.35362
6463.2 0.34992
6463.6 0.352
6464.4 0.34753
6464.7 0.35258
6465.9 0.35743
6466.7 0.35121
6467 0.35353
6467.4 0.35814
6467.8 0.35973
6469 0.35633
6470.9 0.35751
6471.3 0.3561
6471.7 0.35794
6472 0.36201
6473.2 0.35737
6473.6 0.36097
6474.7 0.36037
6475.5 0.36301
6476.3 0.3645
6477 0.37013
6477.4 0.36692
6477.8 0.36654
6478.2 0.36383
6479.7 0.36525
6480.1 0.36809
6480.5 0.36467
6480.9 0.36388
6481.3 0.36611
6482.1 0.36471
6482.8 0.36798
6483.2 0.36655
6484.7 0.37184
6485.5 0.36788
6485.9 0.37068
6486.3 0.36977
6486.7 0.3715
6488.2 0.37068
6488.6 0.37186
6489.4 0.36706
6490.1 0.37295
6490.5 0.37006
6491.7 0.37893
6492.1 0.37965
6492.4 0.38492
6493.2 0.37781
6494 0.37311
6494.4 0.37665
6494.7 0.37763
6495.1 0.38194
6495.9 0.3794
6496.7 0.38478
6499 0.37911
6499.4 0.37747
6499.7 0.38165
6501.7 0.38785
6502.4 0.38806
6503.2 0.38868
6503.6 0.38477
6504 0.38316
6504.8 0.38417
6505.1 0.38239
6505.5 0.38336
6506.3 0.39072
6507.8 0.39066
6508.6 0.38426
6509 0.38452
6509.4 0.38704
6509.8 0.3853
6510.1 0.39258
6512.8 0.39593
6513.2 0.39858
6515.1 0.39617
6515.5 0.39557
6515.9 0.39922
6516.3 0.39864
6516.7 0.40208
6518.2 0.39914
6518.6 0.40137
6519 0.39701
6519.8 0.39844
6520.1 0.40013
6521.7 0.39736
6522.1 0.39765
6523.2 0.40671
6524 0.39949
6524.8 0.40557
6525.9 0.40222
6526.3 0.40497
6527.1 0.40289
6527.5 0.39804
6528.6 0.40549
6529 0.40665
6530.1 0.40422
6530.5 0.40552
6531.3 0.40239
6531.7 0.40205
6532.5 0.40511
6532.8 0.40644
6533.2 0.40313
6534.4 0.40347
6534.8 0.40753
6535.1 0.40912
6535.9 0.40629
6536.3 0.40452
6537.1 0.41299
6537.5 0.41459
6538.2 0.40956
6539.8 0.4136
6540.1 0.41144
6541.3 0.41343
6541.7 0.40845
6542.1 0.40906
6542.5 0.413
6543.2 0.41358
6544 0.41717
6544.8 0.41934
6545.9 0.41692
6546.3 0.41377
6547.8 0.4155
6548.2 0.41812
6549.4 0.41672
6549.8 0.41479
6550.2 0.41511
6550.9 0.42109
6551.3 0.41859
6551.7 0.41908
6552.1 0.42226
6552.5 0.42204
6552.8 0.41884
6553.2 0.42237
6555.5 0.42089
6556.3 0.42408
6557.8 0.42164
6558.6 0.4256
6559.4 0.42179
6560.2 0.42381
6560.9 0.42449
6561.3 0.42144
6561.7 0.42328
6562.1 0.4281
6563.2 0.42255
6563.6 0.42755
6564.4 0.42953
6565.2 0.42383
6566.3 0.43208
6566.7 0.43634
6567.5 0.43856
6567.9 0.44194
6568.2 0.43316
6568.6 0.43036
6570.2 0.43608
6570.9 0.43462
6571.3 0.4362
6572.1 0.43333
6572.5 0.43237
6573.2 0.43841
6574.4 0.43128
6575.5 0.43658
6575.9 0.43323
6576.3 0.43593
6576.7 0.43504
6577.1 0.43103
6577.9 0.44024
6578.6 0.4355
6579 0.43501
6579.4 0.4384
6580.5 0.43767
6580.9 0.43396
6581.7 0.43429
6582.9 0.43686
6583.6 0.43723
6584 0.43922
6585.2 0.43595
6585.6 0.43358
6585.9 0.43957
6586.3 0.4414
6587.1 0.43702
6587.5 0.44211
6587.9 0.44422
6589.4 0.4379
6589.8 0.44124
6590.2 0.44739
6590.6 0.44218
6591.3 0.4375
6592.1 0.4402
6592.5 0.44052
6592.9 0.44387
6593.6 0.44504
6594 0.45054
6594.4 0.44761
6595.2 0.44845
6595.9 0.44613
6596.3 0.44749
6596.7 0.44305
6597.5 0.4448
6597.9 0.44779
6599 0.44402
6599.4 0.44623
6599.8 0.44502
6600.2 0.44631
6600.6 0.44535
6600.9 0.44736
6601.7 0.45733
6602.1 0.45845
6602.5 0.45504
6603.6 0.45285
6605.2 0.45019
6606.3 0.45544
6607.1 0.45975
6607.5 0.45774
6608.6 0.46014
6609 0.45867
6609.4 0.45949
6610.2 0.45775
6610.9 0.45854
6611.7 0.46251
6612.1 0.45758
6612.5 0.4606
6614 0.45692
6614.4 0.46257
6615.6 0.46068
6615.9 0.46355
6616.3 0.46334
6616.7 0.45831
6618.3 0.45474
6620.2 0.46247
6620.9 0.45659
6622.5 0.45864
6622.9 0.45669
6623.3 0.46064
6625.2 0.45833
6626.3 0.46477
6627.5 0.46294
6628.3 0.46529
6629 0.46278
6630.2 0.47175
6631.7 0.47336
6632.1 0.46689
6632.9 0.46506
6633.3 0.46584
6633.6 0.4702
6634 0.46629
6634.4 0.46596
6634.8 0.46889
6635.6 0.46775
6636 0.47116
6636.3 0.47037
6636.7 0.46664
6637.1 0.4652
6637.5 0.47165
6637.9 0.47175
6638.3 0.46746
6639 0.47261
6639.4 0.46988
6639.8 0.47178
6640.2 0.47638
6641.7 0.47639
6642.1 0.4727
6643.6 0.47694
6645.2 0.47824
6646.7 0.48742
6647.1 0.48276
6647.5 0.48084
6650.6 0.48539
6651 0.48168
6651.7 0.4804
6652.9 0.48347
6653.7 0.48513
6654 0.4886
6654.8 0.49038
6655.6 0.48807
6656 0.48994
6656.7 0.48588
6657.5 0.49071
6658.3 0.48553
6658.7 0.48835
6659 0.48756
6660.2 0.49001
6660.6 0.49072
6662.5 0.48425
6663.3 0.49214
6664.4 0.48862
6664.8 0.4905
6665.6 0.48777
6666 0.48515
6666.7 0.4917
6667.1 0.49105
6669 0.49943
6669.8 0.4966
6671.7 0.49785
6672.5 0.49496
6672.9 0.49937
6674.8 0.50305
6675.6 0.49933
6676.4 0.49833
6677.1 0.49829
6678.3 0.50015
6678.7 0.50252
6679.4 0.50113
6681 0.50884
6681.7 0.50181
6682.1 0.49618
6682.5 0.49557
6683.7 0.50459
6687.9 0.50794
6688.7 0.51071
6689.4 0.50962
6690.2 0.51361
6690.6 0.51336
6691 0.51081
6691.4 0.51387
6692.5 0.51034
6693.3 0.51526
6693.7 0.51568
6694.4 0.5112
6695.2 0.51109
6696.4 0.51281
6697.1 0.5191
6698.3 0.52015
6699.1 0.52248
6699.8 0.51773
6700.6 0.51869
6701.4 0.51733
6702.5 0.51989
6703.3 0.51972
6703.7 0.51802
6704.8 0.51983
6706.4 0.51166
6708.3 0.52088
6708.7 0.51745
6709.1 0.51841
6709.4 0.51642
6709.8 0.5121
6710.2 0.51676
6711 0.51727
6711.8 0.51629
6712.5 0.51778
6712.9 0.51443
6713.7 0.51724
6715.2 0.51738
6716 0.51952
6716.8 0.51961
6717.9 0.52046
6718.7 0.52815
6719.4 0.52713
6720.2 0.52473
6720.6 0.52281
6722.5 0.52459
6722.9 0.52463
6723.7 0.52958
6724.1 0.52802
6724.4 0.5291
6724.8 0.52583
6726 0.52838
6726.8 0.52807
6727.5 0.52708
6728.3 0.52424
6728.7 0.52606
6730.6 0.51826
6731.4 0.52035
6732.5 0.52265
6733.7 0.5161
6734.1 0.51848
6735.2 0.5187
6736 0.52173
6736.8 0.51865
6737.1 0.52267
6737.5 0.51859
6737.9 0.51752
6738.3 0.52251
6739.1 0.52389
6739.5 0.52084
6741.8 0.52164
6742.1 0.52376
6742.9 0.52372
6743.3 0.51966
6743.7 0.52293
6744.1 0.52142
6744.5 0.5247
6745.6 0.51997
6746.4 0.52731
6747.1 0.52168
6748.3 0.52761
6748.7 0.52932
6749.5 0.5239
6750.2 0.52436
6750.6 0.5228
6753.3 0.52663
6754.1 0.52769
6754.8 0.52817
6756.4 0.52686
6757.2 0.52854
6758.7 0.52747
6759.1 0.531
6759.8 0.52911
6760.2 0.53295
6760.6 0.53443
6761 0.52832
6761.8 0.52652
6762.5 0.52646
6762.9 0.52306
6763.7 0.52492
6765.6 0.52648
6766 0.52804
6766.8 0.52521
6767.9 0.52092
6768.3 0.52701
6768.7 0.52945
6769.5 0.52951
6769.9 0.5336
6770.2 0.52804
6771 0.52735
6771.8 0.53298
6772.2 0.53347
6772.5 0.5316
6775.6 0.53708
6776.4 0.53754
6777.2 0.53875
6777.9 0.53753
6779.1 0.54339
6780.2 0.54018
6781.8 0.54228
6783.7 0.5417
6784.5 0.54244
6784.9 0.53965
6787.9 0.54725
6788.7 0.54458
6790.2 0.54907
6790.6 0.54422
6791.4 0.54515
6792.6 0.54453
6792.9 0.54701
6794.1 0.54522
6794.9 0.54971
6796.4 0.54886
6796.8 0.54931
6797.2 0.54691
6797.6 0.54725
6798.3 0.55075
6798.7 0.54818
6802.2 0.54509
6802.9 0.55165
6803.3 0.55212
6804.1 0.55019
6804.5 0.54911
6805.2 0.55292
6806.8 0.55176
6809.1 0.555
6812.2 0.55458
6812.9 0.55626
6813.7 0.55577
6814.1 0.55464
6815.6 0.56304
6816 0.56179
6816.4 0.55807
6819.5 0.56191
6820.3 0.56114
6821.4 0.56166
6822.2 0.56284
6829.1 0.56848
6829.5 0.5708
6830.3 0.56774
6831 0.57016
6832.2 0.56815
6833.3 0.56655
6835.6 0.56877
6836.4 0.56732
6836.8 0.56954
6838.3 0.56635
6840.6 0.57001
6841 0.56806
6841.8 0.57042
6842.6 0.56937
6843.3 0.57164
6843.7 0.56949
6846.4 0.57279
6848.3 0.5708
6848.7 0.57023
6849.5 0.57398
6849.9 0.57244
6851 0.57369
6851.8 0.57392
6852.6 0.56997
6853 0.56972
6854.1 0.57439
6856 0.57737
6856.4 0.57342
6857.2 0.57584
6859.1 0.57437
6861.4 0.57571
6862.2 0.57592
6867.6 0.57978
6868 0.58372
6868.3 0.58524
6869.1 0.58278
6869.9 0.58049
6870.7 0.58685
6873 0.58546
6874.9 0.58565
6875.7 0.58537
6876.4 0.58741
6877.2 0.58859
6878 0.58788
6878.7 0.58782
6879.5 0.58696
6881 0.5884
6882.2 0.59255
6884.9 0.5888
6885.3 0.5919
6886 0.59251
6887.6 0.59087
6888 0.59348
6891.8 0.59523
6892.6 0.59474
6893.4 0.59628
6893.7 0.59601
6894.5 0.59886
6895.7 0.59578
6897.2 0.59795
6899.1 0.59957
6899.5 0.59983
6899.9 0.59706
6900.7 0.59971
6901.4 0.60129
6903 0.6028
6904.9 0.60719
6905.7 0.60342
6906.1 0.60598
6907.2 0.6074
6908 0.61059
6908.7 0.60982
6913 0.61521
6913.8 0.61273
6915.3 0.61604
6916.1 0.61801
6916.4 0.62019
6917.2 0.61735
6918 0.61675
6919.9 0.62038
6923 0.62175
6923.8 0.62325
6926.1 0.6226
6927.2 0.62471
6928 0.62434
6928.8 0.62522
6929.1 0.62654
6929.9 0.62552
6930.3 0.62489
6930.7 0.62685
6931.4 0.62731
6932.2 0.63053
6933.4 0.62838
6934.5 0.63068
6935.3 0.63364
6937.2 0.63528
6939.5 0.63895
6940.3 0.64044
6945.3 0.64518
6945.7 0.64699
6947.2 0.64372
6948.4 0.64524
6949.1 0.6464
6955.7 0.65075
6956.5 0.65256
6957.2 0.65183
6961.5 0.6563
6963 0.65809
6965.3 0.66127
6966.5 0.66157
6966.8 0.66284
6967.2 0.66132
6970.7 0.66894
6981.9 0.68725
6987.6 0.68687
6988.4 0.68496
6989.5 0.68474
6990.3 0.68303
6991.1 0.68326
6999.6 0.68317
7002.2 0.68435
7003.4 0.68393
7005.7 0.68346
7006.9 0.68064
7009.2 0.68059
7010.3 0.68044
7011.1 0.68162
7013.4 0.68301
7021.9 0.6925
7025.7 0.69196
7028 0.68741
7028.8 0.68462
7029.9 0.68262
7031.5 0.67687
7038 0.66423
7040.3 0.66413
7041.5 0.66478
7054.2 0.66532
7061.9 0.66169
7065 0.6627
7076.5 0.67529
7078 0.67728
7088.8 0.69055
7091.1 0.6924
7093.4 0.69533
7096.1 0.69761
7111.9 0.71652
7113.4 0.71671
7114.2 0.71733
7116.5 0.71696
7121.9 0.71904
7122.7 0.7197
7124.2 0.72104
7128.1 0.7258
7128.8 0.72506
7130.8 0.72815
7135.4 0.72967
7136.1 0.72974
7137.3 0.73085
7139.6 0.73231
7140.8 0.73202
7142.7 0.73168
7144.2 0.73196
7145 0.73295
7145.8 0.73446
7148.8 0.73584
7150.8 0.74062
7152.7 0.73929
7155 0.74349
7155.8 0.74294
7156.9 0.74538
7159.6 0.74688
7160.4 0.74847
7161.2 0.74875
7163.5 0.75016
7166.2 0.75146
7167.3 0.75057
7168.5 0.75321
7174.2 0.75625
7175 0.76051
7177.3 0.76013
7178.9 0.7576
7179.6 0.75859
7185 0.76215
7186.5 0.75837
7187.7 0.76155
7188.5 0.76003
7190 0.76127
7191.2 0.76438
7191.9 0.76376
7196.5 0.766
7196.9 0.76695
7198.1 0.76342
7201.2 0.77032
7201.9 0.77015
7205 0.76888
7205.8 0.769
7207.3 0.77239
7208.5 0.77461
7209.2 0.77261
7210.4 0.77113
7210.8 0.77114
7211.6 0.76785
7212.7 0.77109
7213.5 0.77048
7214.6 0.77322
7215 0.77004
7216.9 0.76954
7217.7 0.7715
7218.5 0.77134
7219.2 0.76995
7219.6 0.77221
7220.8 0.7695
7221.6 0.77084
7227.3 0.76848
7227.7 0.76565
7228.5 0.76625
7230 0.77295
7230.8 0.76976
7232.3 0.77463
7232.7 0.77266
7233.1 0.77522
7234.3 0.77511
7234.6 0.77825
7236.6 0.77888
7237.3 0.77961
7238.1 0.78096
7238.9 0.7811
7240 0.78224
7240.8 0.78601
7241.2 0.78785
7242 0.78339
7244.6 0.7904
7245.4 0.7849
7247 0.79033
7248.9 0.78743
7249.6 0.79093
7250.4 0.7848
7252.7 0.78762
7254.3 0.78565
7254.6 0.78161
7255.4 0.78351
7255.8 0.77973
7256.2 0.78282
7257.3 0.78331
7258.5 0.78201
7258.9 0.78012
7259.6 0.78261
7260.4 0.78327
7260.8 0.7842
7261.6 0.78148
7262.3 0.78195
7262.7 0.78501
7263.5 0.78327
7263.9 0.785
7264.7 0.78565
7265 0.78814
7265.8 0.78333
7266.6 0.78596
7267.3 0.78473
7268.1 0.78736
7268.5 0.78731
7268.9 0.78438
7269.3 0.78829
7270 0.78666
7270.4 0.78986
7273.1 0.78749
7273.5 0.78531
7277.3 0.79352
7277.7 0.79137
7278.1 0.79542
7278.9 0.79521
7279.3 0.79166
7280.4 0.79455
7281.2 0.79012
7282 0.80071
7282.4 0.80046
7283.1 0.79499
7283.9 0.79779
7285 0.79368
7285.4 0.80052
7285.8 0.80193
7286.6 0.80159
7287.4 0.80583
7288.5 0.80093
7289.3 0.80064
7291.2 0.80018
7291.6 0.80319
7292.4 0.80185
7292.7 0.79829
7293.5 0.79918
7294.7 0.80554
7295 0.8038
7295.4 0.7975
7296.6 0.80086
7297.4 0.80162
7297.7 0.79891
7298.5 0.79883
7298.9 0.79635
7299.3 0.7979
7299.7 0.79574
7300 0.79725
7300.4 0.79415
7300.8 0.79827
7301.2 0.79872
7301.6 0.79584
7307.4 0.80261
7307.7 0.80119
7308.5 0.80678
7308.9 0.80858
7309.3 0.80775
7310.1 0.81186
7311.6 0.80433
7312.4 0.81183
7313.5 0.80573
7315.8 0.80766
7316.2 0.80667
7316.6 0.8087
7317.4 0.80426
7317.7 0.80813
7318.9 0.80807
7319.3 0.80856
7319.7 0.81198
7320.4 0.81016
7322 0.80657
7324.3 0.8128
7324.7 0.81867
7325.1 0.82168
7325.8 0.81395
7326.2 0.81339
7326.6 0.8083
7327 0.80785
7327.8 0.81127
7328.1 0.80677
7328.5 0.80714
7329.3 0.81323
7329.7 0.81148
7330.1 0.81372
7330.8 0.81272
7332.4 0.81554
7333.5 0.81109
7333.9 0.80877
7334.3 0.81504
7335.1 0.81605
7335.4 0.8123
7335.8 0.81171
7336.2 0.80745
7337.4 0.81239
7338.1 0.81643
7338.5 0.81494
7340.1 0.81761
7340.4 0.82257
7341.2 0.81953
7341.6 0.81754
7343.1 0.81993
7343.5 0.81715
7343.9 0.81812
7344.3 0.81489
7345.5 0.81779
7345.8 0.81679
7346.2 0.81973
7346.6 0.8186
7347 0.82087
7347.4 0.81587
7347.8 0.81472
7348.9 0.81662
7349.3 0.81397
7350.8 0.82383
7351.2 0.81838
7351.6 0.81661
7352 0.81927
7352.4 0.81544
7353.1 0.82467
7353.5 0.82547
7353.9 0.82146
7354.3 0.82187
7354.7 0.81985
7355.1 0.82219
7355.8 0.82936
7356.2 0.82649
7356.6 0.82827
7357 0.82585
7357.4 0.82869
7357.8 0.8235
7358.5 0.82985
7359.3 0.8299
7359.7 0.82725
7360.1 0.82926
7360.8 0.82797
7361.6 0.83648
7362 0.83706
7362.4 0.83066
7363.9 0.8273
7364.3 0.83182
7365.1 0.82941
7365.5 0.8296
7365.8 0.83233
7366.2 0.83194
7366.6 0.83818
7367 0.83316
7367.4 0.83285
7367.8 0.82595
7368.9 0.8294
7369.3 0.82754
7370.1 0.83467
7370.5 0.8308
7371.2 0.83055
7371.6 0.83681
7372 0.84031
7372.8 0.84304
7373.5 0.83234
7375.1 0.82385
7375.8 0.8377
7376.2 0.83986
7377 0.83402
7377.4 0.83541
7377.8 0.83954
7378.2 0.84035
7378.9 0.8353
7379.7 0.84289
7380.1 0.83418
7382 0.83074
7383.2 0.83933
7383.5 0.84876
7383.9 0.84983
7385.1 0.83608
7385.9 0.83511
7386.6 0.84576
7387 0.84965
7387.4 0.84607
7387.8 0.84638
7388.2 0.84998
7388.5 0.84423
7388.9 0.84183
7389.3 0.84762
7389.7 0.84568
7390.1 0.84708
7390.9 0.84546
7391.2 0.84507
7391.6 0.84087
7392 0.84579
7392.8 0.83963
7393.2 0.84497
7394.3 0.83732
7394.7 0.84285
7395.1 0.84261
7395.5 0.83794
7395.9 0.84632
7396.2 0.84393
7397 0.84448
7397.4 0.84149
7397.8 0.84182
7398.2 0.84747
7398.5 0.84702
7399.3 0.83732
7399.7 0.83791
7400.1 0.84425
7400.9 0.85155
7401.6 0.84898
7402 0.85193
7403.2 0.84338
7403.5 0.83586
7404.3 0.84033
7405.1 0.85135
7407.8 0.84486
7408.2 0.83925
7409.7 0.84593
7410.1 0.85019
7410.9 0.84825
7411.2 0.84293
7412 0.85328
7412.4 0.84519
7413.2 0.83622
7413.6 0.83628
7413.9 0.84167
7415.1 0.84085
7415.5 0.84761
7415.9 0.84883
7416.2 0.84334
7418.2 0.84485
7418.6 0.85163
7420.1 0.84178
7420.5 0.85103
7420.9 0.85466
7422 0.85363
7422.4 0.85389
7422.8 0.8517
7423.6 0.85537
7424.3 0.85379
7425.1 0.85008
7425.9 0.86068
7426.3 0.85629
7427.8 0.85385
7428.2 0.85534
7428.6 0.85907
7428.9 0.85717
7429.7 0.86843
7430.1 0.86519
7430.9 0.86853
7431.3 0.86228
7431.6 0.85375
7432 0.85108
7433.2 0.8566
7433.6 0.86334
7434.7 0.85353
7435.1 0.85824
7435.5 0.85887
7435.9 0.85405
7436.6 0.85932
7437 0.86114
7438.2 0.85662
7438.6 0.85764
7438.9 0.86666
7439.7 0.85626
7440.1 0.86191
7440.5 0.86368
7440.9 0.85868
7441.3 0.85121
7441.6 0.85693
7442.8 0.85222
7443.6 0.85907
7443.9 0.85706
7444.7 0.84771
7445.1 0.84724
7445.5 0.85021
7446.3 0.85091
7446.6 0.8536
7447.4 0.854
7447.8 0.84983
7448.2 0.85485
7448.6 0.8639
7449 0.86619
7449.3 0.86092
7449.7 0.85102
7450.5 0.86172
7451.3 0.86569
7451.6 0.86272
7452 0.8644
7452.8 0.85948
7453.2 0.85396
7453.6 0.86318
7454 0.86903
7455.1 0.85846
7455.9 0.86176
7456.3 0.8584
7456.6 0.84944
7457.8 0.85704
7458.2 0.86168
7458.6 0.85743
7459 0.86408
7460.5 0.87024
7461.6 0.85941
7462 0.86321
7462.4 0.86341
7462.8 0.86671
7463.2 0.86644
7463.6 0.85636
7464.3 0.86459
7464.7 0.86131
7465.1 0.86451
7465.9 0.85655
7466.7 0.85086
7467 0.8507
7467.4 0.85448
7467.8 0.86343
7468.6 0.85321
7469 0.85971
7469.3 0.85672
7470.9 0.86526
7471.3 0.8561
7471.7 0.8566
7472 0.86093
7472.4 0.8627
7473.2 0.85898
7473.6 0.86248
7474 0.87128
7474.3 0.87306
7475.1 0.87061
7475.5 0.85795
7475.9 0.85308
7476.7 0.8534
7477 0.86026
7477.4 0.85701
7477.8 0.856
7478.2 0.86458
7478.6 0.86874
7479 0.86993
7479.3 0.86248
7480.5 0.85987
7480.9 0.85941
7481.7 0.85559
7482.4 0.86133
7482.8 0.86051
7483.2 0.86217
7483.6 0.86862
7485.5 0.85365
7486.3 0.85344
7487 0.85526
7487.4 0.86418
7487.8 0.85903
7488.6 0.85493
7489 0.85363
7489.4 0.86171
7490.1 0.86289
7490.5 0.86757
7490.9 0.86396
7491.3 0.86397
7491.7 0.86859
7492 0.86345
7492.4 0.86255
7492.8 0.86779
7493.2 0.86786
7493.6 0.87023
7494.4 0.85616
7494.7 0.85851
7495.1 0.87025
7495.5 0.86417
7495.9 0.86625
7496.7 0.85377
7497 0.84495
7497.8 0.84836
7498.2 0.84279
7499 0.859
7499.4 0.86343
7499.7 0.85543
7500.5 0.85369
7500.9 0.8572
7501.3 0.85731
7501.7 0.86027
7502 0.86572
7502.4 0.8521
7502.8 0.85086
7503.2 0.85856
7504 0.84849
7504.7 0.85053
7505.1 0.85323
7505.5 0.85903
7505.9 0.85832
7506.7 0.86676
7507.1 0.87559
7507.8 0.8627
7508.2 0.85993
7508.6 0.86004
7509 0.85173
7509.4 0.8541
7509.7 0.86551
7510.1 0.8703
7510.5 0.86951
7510.9 0.8613
7511.3 0.86517
7511.7 0.87457
7512.1 0.87644
7512.4 0.86034
7512.8 0.85165
7513.2 0.85639
7513.6 0.85377
7514 0.8486
7514.4 0.86152
7514.7 0.86948
7515.9 0.87914
7516.3 0.86556
7516.7 0.86634
7517.1 0.87914
7517.4 0.88339
7517.8 0.87999
7518.2 0.87417
7518.6 0.86491
7519 0.86368
7519.4 0.85388
7520.1 0.86985
7520.5 0.87249
7520.9 0.86937
7521.3 0.87513
7521.7 0.87403
7522.4 0.85423
7522.8 0.85954
7523.2 0.87742
7523.6 0.86821
7524.4 0.86143
7524.7 0.8594
7525.1 0.86343
7525.5 0.86479
7525.9 0.86382
7526.3 0.86753
7526.7 0.86242
7527.1 0.86833
7527.8 0.87399
7528.2 0.86223
7528.6 0.86401
7529 0.87505
7529.4 0.8757
7529.8 0.8732
7530.1 0.87909
7530.9 0.87714
7531.3 0.87667
7531.7 0.86948
7532.1 0.86825
7532.4 0.87032
7532.8 0.87799
7534 0.88018
7534.4 0.88437
7535.1 0.87529
7536.3 0.88135
7536.7 0.88148
7537.4 0.8748
7537.8 0.86434
7538.2 0.87041
7538.6 0.86499
7539 0.86474
7539.8 0.85614
7540.1 0.85202
7540.5 0.85666
7540.9 0.85374
7541.3 0.87091
7541.7 0.87873
7542.1 0.87812
7542.8 0.85706
7543.2 0.84901
7543.6 0.85307
7544 0.86825
7544.4 0.8771
7544.8 0.86409
7545.1 0.86111
7545.5 0.85305
7545.9 0.85639
7546.3 0.86268
7547.1 0.8646
7547.8 0.87551
7548.6 0.86625
7549 0.86437
7549.4 0.8576
7549.8 0.85821
7550.1 0.8676
7550.5 0.86137
7550.9 0.86927
7551.3 0.87227
7551.7 0.8675
7552.1 0.86833
7552.5 0.87167
7553.2 0.87181
7553.6 0.87795
7554 0.86639
7554.4 0.86831
7554.8 0.86503
7555.1 0.87092
7555.5 0.87159
7555.9 0.86488
7556.3 0.86373
7556.7 0.85773
7557.1 0.85435
7557.5 0.86418
7557.8 0.85742
7558.6 0.85962
7559 0.85931
7559.4 0.87249
7559.8 0.87454
7560.1 0.86759
7560.5 0.85472
7560.9 0.8691
7561.3 0.87897
7561.7 0.86976
7562.1 0.8684
7562.5 0.87583
7562.8 0.86461
7563.2 0.86255
7563.6 0.86337
7564 0.86127
7564.4 0.8628
7564.8 0.8769
7565.1 0.88259
7565.5 0.8754
7565.9 0.87622
7566.3 0.86481
7566.7 0.86101
7567.1 0.8696
7567.5 0.86346
7567.8 0.86949
7568.2 0.87976
7568.6 0.87084
7569 0.86489
7569.8 0.87478
7570.2 0.87073
7570.5 0.87361
7570.9 0.87121
7571.3 0.88136
7571.7 0.87835
7572.1 0.86616
7572.8 0.86889
7573.2 0.86886
7574 0.86144
7575.2 0.8722
7575.5 0.86029
7575.9 0.86241
7576.3 0.86785
7576.7 0.86866
7577.5 0.86346
7577.8 0.87071
7578.2 0.8732
7578.6 0.87157
7579 0.86516
7579.4 0.87669
7579.8 0.89221
7580.2 0.89455
7580.5 0.88472
7580.9 0.87788
7581.3 0.88123
7581.7 0.89125
7582.1 0.89054
7582.5 0.87997
7582.8 0.87888
7583.2 0.88174
7583.6 0.87664
7584 0.87841
7584.4 0.8714
7584.8 0.88133
7585.2 0.88298
7585.5 0.87309
7585.9 0.86734
7586.3 0.86405
7586.7 0.86945
7587.1 0.88042
7587.9 0.88819
7588.2 0.88036
7588.6 0.8778
7589 0.86339
7590.2 0.88512
7590.5 0.88309
7590.9 0.87169
7591.3 0.86498
7591.7 0.86838
7592.1 0.88361
7592.5 0.89305
7592.9 0.90732
7593.2 0.9054
7593.6 0.8825
7594 0.87361
7594.4 0.88718
7595.2 0.88079
7595.5 0.88363
7595.9 0.8902
7596.3 0.88345
7596.7 0.89207
7597.9 0.88539
7598.2 0.88932
7598.6 0.88363
7599 0.87447
7599.4 0.87405
7599.8 0.87802
7600.2 0.87445
7600.5 0.86164
7600.9 0.89022
7601.3 0.89874
7601.7 0.88515
7602.5 0.90858
7602.9 0.90179
7603.2 0.88777
7603.6 0.87894
7604 0.86396
7604.4 0.87282
7604.8 0.87923
7605.2 0.86773
7605.5 0.86828
7605.9 0.87513
7606.7 0.85335
7607.1 0.85837
7607.5 0.84104
7607.9 0.85486
7608.2 0.87496
7608.6 0.88432
7609 0.89112
7609.4 0.88897
7609.8 0.87721
7610.2 0.86859
7610.9 0.87454
7611.7 0.88543
7612.1 0.88571
7612.5 0.89029
7612.9 0.88185
7613.2 0.88039
7613.6 0.88884
7614 0.88186
7614.4 0.86501
7614.8 0.87492
7615.2 0.86439
7615.6 0.87437
7615.9 0.89077
7616.7 0.87982
7617.1 0.87917
7617.5 0.87464
7618.2 0.87971
7619.8 0.89042
7620.2 0.8888
7620.6 0.87937
7620.9 0.87978
7621.3 0.87617
7621.7 0.88336
7622.1 0.87667
7622.9 0.89042
7623.2 0.88681
7623.6 0.89469
7624 0.90772
7624.4 0.90061
7624.8 0.8844
7625.2 0.8765
7625.6 0.8739
7626.3 0.90018
7626.7 0.89415
7627.1 0.89211
7627.5 0.89266
7627.9 0.88718
7628.2 0.90084
7628.6 0.90679
7629 0.89945
7629.4 0.8997
7629.8 0.90692
7630.2 0.90803
7630.6 0.88356
7630.9 0.88043
7631.3 0.88004
7631.7 0.89652
7632.5 0.87764
7632.9 0.87904
7633.3 0.8722
7633.6 0.87264
7634 0.88378
7634.4 0.88588
7634.8 0.87695
7635.2 0.8656
7635.6 0.87768
7635.9 0.89814
7636.3 0.90045
7636.7 0.8961
7637.1 0.89817
7637.5 0.88716
7637.9 0.87954
7638.3 0.86451
7638.6 0.87107
7639 0.89228
7639.8 0.8811
7640.2 0.86588
7640.6 0.86805
7640.9 0.88211
7641.3 0.88403
7641.7 0.87319
7642.1 0.87759
7642.5 0.8962
7642.9 0.90039
7643.3 0.88514
7643.6 0.89125
7644 0.89279
7644.4 0.88245
7644.8 0.88104
7645.2 0.88974
7645.6 0.86943
7645.9 0.8735
7646.7 0.90645
7647.1 0.90927
7647.5 0.89128
7647.9 0.88794
7648.3 0.88107
7648.6 0.88607
7649 0.87593
7649.4 0.88088
7649.8 0.88012
7650.2 0.87183
7650.6 0.87566
7651.3 0.86881
7652.1 0.8989
7652.5 0.88154
7652.9 0.88257
7653.3 0.88671
7653.6 0.88425
7654 0.88543
7654.4 0.88077
7654.8 0.88033
7655.2 0.88384
7655.6 0.89061
7656 0.89101
7656.3 0.87982
7656.7 0.87331
7657.1 0.87196
7658.6 0.89101
7659.4 0.8904
7659.8 0.89399
7660.6 0.87447
7661 0.86918
7661.3 0.87417
7661.7 0.86931
7662.1 0.86693
7662.5 0.87713
7663.3 0.8762
7663.6 0.87761
7664 0.86956
7664.4 0.86714
7665.2 0.87912
7666 0.87241
7666.3 0.87528
7666.7 0.87113
7667.1 0.86964
7667.5 0.87566
7668.3 0.87796
7668.6 0.87237
7669 0.88228
7670.2 0.87357
7671 0.8887
7671.3 0.88185
7671.7 0.88366
7672.1 0.87744
7672.5 0.8877
7672.9 0.88821
7673.3 0.88117
7673.7 0.87943
7674 0.87044
7674.8 0.87957
7675.6 0.88327
7676 0.86949
7676.3 0.87105
7676.7 0.8703
7677.1 0.86647
7677.5 0.86737
7677.9 0.87772
7678.3 0.89249
7678.7 0.89971
7679 0.88068
7679.4 0.8736
7679.8 0.87874
7680.2 0.89471
7680.6 0.894
7681 0.89071
7681.3 0.90195
7681.7 0.90543
7682.1 0.89426
7682.5 0.88567
7682.9 0.88472
7683.3 0.88074
7683.7 0.88155
7684 0.87314
7684.4 0.87944
7684.8 0.8793
7685.2 0.88971
7685.6 0.89372
7686 0.89121
7686.3 0.89388
7686.7 0.90388
7687.1 0.9059
7687.5 0.90338
7687.9 0.898
7688.3 0.90249
7688.7 0.8944
7689 0.88996
7689.4 0.87748
7689.8 0.89564
7690.2 0.8876
7690.6 0.88704
7691 0.88924
7691.4 0.88894
7691.7 0.88525
7692.1 0.89772
7692.5 0.90668
7692.9 0.89801
7693.7 0.88885
7694 0.89094
7694.4 0.89647
7694.8 0.88608
7695.2 0.8817
7695.6 0.90046
7696 0.90121
7696.4 0.89837
7696.7 0.88546
7697.1 0.88605
7697.5 0.89399
7697.9 0.89196
7699.4 0.86708
7699.8 0.88251
7700.2 0.88243
7700.6 0.87048
7701 0.87425
7701.7 0.87255
7702.1 0.88156
7703.3 0.88884
7703.7 0.88998
7704 0.89885
7704.4 0.89546
7704.8 0.87768
7705.2 0.86797
7706 0.91367
7706.4 0.90661
7707.1 0.92027
7707.9 0.8989
7708.3 0.90264
7709 0.89292
7709.8 0.8917
7710.2 0.90425
7711 0.88614
7711.4 0.88575
7711.7 0.89676
7712.5 0.87067
7712.9 0.86992
7713.3 0.86554
7713.7 0.8577
7714.1 0.86336
7714.4 0.86521
7714.8 0.86129
7715.2 0.87349
7715.6 0.86294
7716 0.86792
7716.4 0.87514
7716.7 0.87886
7717.1 0.87853
7717.5 0.87208
7717.9 0.85646
7718.3 0.8447
7718.7 0.84312
7719.1 0.84744
7719.4 0.85748
7719.8 0.87822
7720.2 0.88481
7720.6 0.8984
7721 0.88512
7721.4 0.86187
7721.7 0.8618
7722.1 0.86865
7722.5 0.87914
7722.9 0.87027
7723.3 0.86761
7723.7 0.87596
7724.1 0.84658
7724.8 0.87856
7725.2 0.88185
7726 0.85465
7726.4 0.8604
7726.7 0.85327
7727.1 0.85493
7727.5 0.86413
7728.3 0.86358
7728.7 0.8776
7729.1 0.87913
7729.4 0.89201
7730.2 0.90716
7730.6 0.89846
7731 0.88188
7731.8 0.88061
7732.1 0.86503
7732.9 0.90562
7733.3 0.89075
7733.7 0.89172
7734.1 0.87152
7734.4 0.87583
7734.8 0.86984
7735.2 0.86889
7736 0.87324
7736.4 0.86925
7737.1 0.86756
7737.5 0.87742
7737.9 0.88299
7738.3 0.85973
7738.7 0.87763
7739.1 0.88541
7739.4 0.88408
7739.8 0.8643
7740.2 0.85699
7740.6 0.86802
7741 0.87514
7741.4 0.89825
7741.8 0.89914
7742.1 0.90884
7742.9 0.88625
7743.3 0.8986
7743.7 0.91927
7744.1 0.90003
7744.4 0.87317
7744.8 0.8592
7745.2 0.85328
7745.6 0.87109
7746 0.87155
7746.4 0.89108
7747.1 0.85908
7747.5 0.86861
7747.9 0.88041
7748.3 0.86139
7749.1 0.87157
7749.4 0.87552
7749.8 0.88237
7750.2 0.87447
7750.6 0.88487
7751 0.89029
7751.4 0.89177
7751.8 0.86342
7752.1 0.85618
7752.5 0.87477
7752.9 0.88625
7753.3 0.8906
7753.7 0.90398
7754.1 0.89711
7754.5 0.88587
7755.2 0.87124
7755.6 0.88399
7756 0.89346
7756.4 0.87734
7756.8 0.88173
7757.1 0.89959
7757.5 0.8777
7757.9 0.88648
7758.3 0.90724
7758.7 0.89986
7759.1 0.88703
7759.5 0.88968
7760.2 0.91551
7761 0.90059
7761.4 0.89949
7761.8 0.88164
7762.1 0.88639
7762.9 0.86549
7763.3 0.88025
7763.7 0.88344
7764.1 0.86704
7764.5 0.87311
7764.8 0.89421
7765.2 0.89461
7765.6 0.89125
7766 0.925
7766.4 0.92776
7766.8 0.89447
7767.1 0.85445
7767.5 0.86218
7767.9 0.86248
7768.3 0.87691
7768.7 0.85888
7769.1 0.82705
7769.5 0.8313
7769.8 0.82996
7770.2 0.83288
7770.6 0.80975
7771 0.82355
7771.8 0.83525
7772.1 0.85457
7772.5 0.8108
7772.9 0.80678
7773.3 0.83293
7773.7 0.80979
7774.1 0.84013
7774.5 0.8405
7774.8 0.83224
7775.2 0.81127
7775.6 0.81947
7776 0.81118
7776.4 0.84439
7776.8 0.83172
7777.2 0.80143
7777.5 0.80173
7777.9 0.7263
7778.3 0.76091
7778.7 0.76291
7779.1 0.74992
7779.5 0.8165
7779.8 0.8152
7780.2 0.80436
7780.6 0.83159
7781 0.73809
7781.4 0.69399
7781.8 0.74798
7782.2 0.73906
7782.5 0.7922
7782.9 0.85355
7783.3 0.83929
7783.7 0.80286
7784.1 0.82408
7784.5 0.76167
7784.8 0.78487
7785.2 0.82987
7785.6 0.82312
7786 0.76933
7786.4 0.70085
7786.8 0.67249
7787.2 0.6643
7787.5 0.59311
7787.9 0.59413
7788.3 0.5533
7788.7 0.63899
7789.1 0.69285
7789.5 0.69074
7790.2 0.6069
7790.6 0.51464
7791.4 0.50435
7791.8 0.41908
7792.2 0.1757
7792.5 0.27318
7792.9 0.37452
7793.3 0.44285
7793.7 0.35828
7794.1 0.12456
7794.5 0.014023
7795.2 0.083887
7795.6 0.018052
7796 0.054557
7796.4 0.044587
7796.8 0.031132
7797.2 0.020501
7797.5 0.059433
7797.9 0.10412
7798.3 0.2525
7798.7 0.47514
7799.1 0.3551
7799.5 0.32615
7799.9 0.59514
7800.2 0.4392
7800.6 0.39539
7801 0.42824
7801.4 0.52941
7801.8 0.46687
7802.2 0.49864
7802.5 0.56362
7802.9 0.57055
7803.3 0.49963
7803.7 0.43482
7804.1 0.50697
7804.5 0.58483
7804.9 0.64178
7805.2 0.64592
7805.6 0.60245
7806 0.66968
7806.4 0.7512
7806.8 0.63121
7807.2 0.7197
7807.5 0.72966
7807.9 0.64536
7808.3 0.58941
7808.7 0.57987
7809.1 0.61541
7809.5 0.66691
7809.9 0.68829
7810.2 0.65719
7810.6 0.59321
7811 0.65777
7811.4 0.6579
7811.8 0.62579
7812.2 0.62729
7812.5 0.55188
7812.9 0.49106
7813.3 0.44448
7813.7 0.55223
7814.1 0.58986
7814.5 0.63328
7814.9 0.61134
7815.2 0.53852
7815.6 0.56673
7816 0.58919
7816.4 0.58149
7816.8 0.58007
7817.2 0.63722
7817.6 0.64979
7817.9 0.62201
7818.3 0.68512
7818.7 0.71662
7819.1 0.72248
7819.5 0.75898
7819.9 0.80672
7820.2 0.74
7820.6 0.74178
7821 0.79805
7821.4 0.80392
7821.8 0.76722
7822.2 0.77802
7822.6 0.75682
7822.9 0.73108
7823.3 0.73181
7823.7 0.77135
7824.1 0.78609
7824.5 0.82626
7824.9 0.82156
7825.2 0.80024
7825.6 0.83487
7826 0.86483
7826.4 0.8588
7826.8 0.84247
7827.2 0.85006
7827.6 0.86719
7827.9 0.89485
7828.3 0.9011
7828.7 0.86503
7829.1 0.8538
7829.5 0.86442
7829.9 0.84556
7830.2 0.84236
7830.6 0.81191
7831 0.80533
7831.4 0.80781
7831.8 0.78204
7832.2 0.83785
7832.6 0.86534
7832.9 0.85198
7833.3 0.84134
7833.7 0.88211
7834.9 0.86744
7835.3 0.86949
7835.6 0.87959
7836 0.91689
7836.4 0.90855
7836.8 0.8886
7837.2 0.85693
7837.6 0.86165
7837.9 0.854
7838.3 0.8535
7838.7 0.84894
7839.1 0.84119
7839.5 0.84494
7839.9 0.85495
7840.3 0.82963
7840.6 0.83398
7841 0.84702
7841.4 0.87805
7841.8 0.85531
7842.2 0.82197
7842.9 0.88123
7843.3 0.87615
7843.7 0.8818
7844.1 0.87452
7844.5 0.86165
7844.9 0.85782
7846 0.88476
7846.4 0.86731
7846.8 0.84466
7847.2 0.86109
7848.3 0.89914
7848.7 0.90944
7849.1 0.91002
7849.5 0.89309
7849.9 0.90618
7850.3 0.90834
7850.6 0.90122
7851.4 0.89506
7851.8 0.89987
7852.2 0.9252
7852.6 0.93114
7852.9 0.92918
7853.3 0.91844
7853.7 0.91616
7854.1 0.92483
7854.5 0.92695
7854.9 0.91677
7855.3 0.90293
7855.6 0.89527
7856 0.90155
7856.4 0.91493
7857.2 0.92833
7857.6 0.94329
7858 0.94276
7858.3 0.93331
7858.7 0.92102
7859.1 0.91838
7859.9 0.93947
7860.3 0.93998
7860.6 0.93733
7861 0.94066
7861.8 0.93164
7862.6 0.91474
7863 0.92208
7863.3 0.91783
7864.1 0.9248
7864.5 0.93664
7864.9 0.93391
7865.3 0.92058
7865.6 0.91909
7866.4 0.93115
7867.2 0.93009
7867.6 0.92587
7868 0.91654
7868.3 0.92558
7868.7 0.9267
7869.1 0.92107
7869.5 0.92166
7869.9 0.91835
7870.6 0.91743
7871 0.91854
7871.4 0.92369
7871.8 0.92073
7872.2 0.93087
7873 0.93551
7873.3 0.92792
7873.7 0.92651
7874.1 0.91933
7874.5 0.91485
7874.9 0.92201
7875.3 0.92002
7876.4 0.92881
7876.8 0.92949
7877.2 0.92562
7878 0.92423
7878.3 0.9315
7878.7 0.93164
7879.5 0.93844
7879.9 0.92796
7880.7 0.93376
7881.4 0.92724
7881.8 0.92792
7882.6 0.93342
7883.3 0.93243
7883.7 0.93926
7884.5 0.93842
7885.3 0.94359
7886 0.93787
7886.4 0.94189
7886.8 0.93818
7887.2 0.93154
7887.6 0.93466
7888 0.93485
7888.3 0.93053
7888.7 0.93234
7889.1 0.93017
7889.5 0.93373
7889.9 0.93413
7890.3 0.92849
7890.7 0.92728
7891 0.93145
7891.4 0.92723
7892.6 0.93039
7893 0.92604
7894.5 0.93133
7894.9 0.934
7895.3 0.92897
7896.8 0.93466
7898 0.92989
7898.4 0.93033
7898.7 0.92353
7899.1 0.92181
7899.5 0.92863
7900.3 0.92842
7901 0.92115
7901.4 0.91738
7902.2 0.92117
7903 0.91778
7903.7 0.91268
7904.9 0.92185
7905.3 0.93368
7905.7 0.93028
7906.4 0.92835
7906.8 0.92028
7908 0.93806
7908.4 0.93992
7908.7 0.93741
7909.1 0.93864
7909.9 0.92799
7911 0.92579
7911.4 0.92957
7911.8 0.92921
7912.2 0.92501
7913 0.9313
7914.1 0.92847
7914.5 0.92955
7914.9 0.92568
7915.3 0.92945
7916.1 0.92842
7917.2 0.92197
7918 0.91959
7918.7 0.92576
7920.3 0.92733
7920.7 0.92566
7921.4 0.93073
7921.8 0.92932
7922.2 0.9306
7923.4 0.9241
7924.1 0.9287
7924.9 0.92941
7925.3 0.925
7926.1 0.92674
7926.8 0.92903
7927.6 0.93077
7930.7 0.92584
7931.8 0.92828
7932.2 0.92975
7933 0.9249
7934.5 0.9284
7935.3 0.92316
7935.7 0.92456
7936.1 0.92312
7938.4 0.92768
7939.1 0.92688
7939.9 0.92978
7940.3 0.93442
7941.1 0.9339
7942.2 0.9319
7943 0.92872
7943.8 0.92919
7944.5 0.93267
7945.7 0.93133
7946.4 0.93438
7948.4 0.931
7949.5 0.93408
7950.3 0.93032
7950.7 0.93058
7951.4 0.93416
7952.2 0.92978
7953.8 0.93101
7954.1 0.92983
7956.1 0.93582
7957.2 0.92969
7957.6 0.93021
7958 0.92596
7958.8 0.92558
7959.5 0.92885
7963 0.93295
7963.8 0.92378
7964.5 0.92723
7964.9 0.93285
7965.3 0.93212
7965.7 0.93507
7966.1 0.93255
7966.8 0.93426
7967.2 0.93181
7967.6 0.93464
7968 0.93451
7968.8 0.92917
7969.1 0.92881
7969.5 0.93228
7971.5 0.93502
7972.2 0.92905
7972.6 0.93157
7973 0.93178
7973.4 0.94017
7973.8 0.93902
7974.1 0.93282
7975.7 0.92922
7976.1 0.92588
7976.5 0.93224
7976.8 0.93242
7977.2 0.93667
7977.6 0.93645
7978 0.9327
7978.8 0.93448
7979.2 0.93947
7979.9 0.93793
7980.3 0.94281
7980.7 0.945
7981.5 0.93807
7982.2 0.95137
7982.6 0.94433
7983 0.94121
7983.4 0.94493
7983.8 0.93988
7984.5 0.94842
7984.9 0.94779
7985.7 0.9406
7986.1 0.94205
7986.5 0.93141
7986.8 0.92498
7987.6 0.93918
7988 0.93404
7988.4 0.91766
7988.8 0.92236
7989.2 0.91526
7989.5 0.89454
7989.9 0.89425
7990.3 0.87504
7990.7 0.87699
7991.1 0.88685
7991.5 0.87398
7991.8 0.86988
7992.2 0.85798
7992.6 0.85445
7993 0.86862
7993.4 0.87513
7994.2 0.86609
7994.5 0.86676
7994.9 0.8611
7996.1 0.87968
7996.5 0.88309
7996.8 0.87671
7997.2 0.8672
7997.6 0.87258
7998 0.86377
7998.4 0.86567
7999.2 0.86162
7999.5 0.86835
7999.9 0.87245
8000.3 0.86449
8000.7 0.86061
8001.1 0.87348
8001.5 0.88282
8001.9 0.86616
8002.2 0.86811
8002.6 0.85828
8003 0.86692
8003.4 0.86552
8003.8 0.88089
8004.2 0.87554
8004.5 0.87891
8004.9 0.86748
8005.3 0.86237
8006.1 0.86186
8006.5 0.85031
8006.9 0.85195
8007.2 0.8638
8007.6 0.8719
8008 0.86733
8008.4 0.86921
8008.8 0.86495
8010.3 0.86103
8010.7 0.8733
8011.5 0.87829
8012.2 0.87626
8012.6 0.87025
8013 0.88477
8013.8 0.89488
8014.2 0.88545
8014.5 0.88355
8014.9 0.88503
8015.7 0.89715
8016.1 0.89284
8016.5 0.88273
8016.9 0.89056
8017.2 0.89303
8017.6 0.88832
8018 0.89103
8018.4 0.89771
8018.8 0.88505
8019.2 0.88098
8019.9 0.89936
8020.3 0.89153
8020.7 0.89285
8021.1 0.89714
8021.5 0.89873
8021.9 0.90603
8022.6 0.90591
8023 0.89535
8023.4 0.89544
8023.8 0.90743
8024.6 0.90587
8024.9 0.90562
8025.7 0.91031
8026.1 0.91001
8026.5 0.91349
8026.9 0.9039
8027.2 0.90321
8028 0.90836
8028.4 0.91068
8028.8 0.90576
8029.2 0.89619
8029.6 0.89951
8029.9 0.90942
8030.3 0.91483
8030.7 0.90835
8031.1 0.90863
8031.9 0.89937
8032.2 0.90035
8032.6 0.8975
8033.8 0.8974
8034.2 0.90401
8034.6 0.90632
8034.9 0.91146
8035.3 0.90327
8035.7 0.90264
8036.5 0.89844
8037.6 0.90152
8038 0.90485
8038.4 0.91576
8038.8 0.90502
8039.2 0.91726
8039.6 0.91966
8039.9 0.91386
8040.3 0.91679
8040.7 0.9148
8041.1 0.91018
8041.5 0.91655
8042.3 0.92119
8042.6 0.91645
8043 0.92209
8043.4 0.91337
8044.2 0.90764
8044.9 0.91896
8045.3 0.91439
8045.7 0.9044
8046.1 0.90785
8046.5 0.92256
8046.9 0.92226
8047.3 0.91767
8047.6 0.91004
8048 0.91889
8048.4 0.91043
8048.8 0.91
8049.2 0.91359
8049.6 0.90395
8049.9 0.90915
8050.7 0.91356
8051.1 0.92436
8051.9 0.93245
8052.6 0.92081
8053 0.91555
8053.4 0.92048
8053.8 0.91679
8054.2 0.90729
8054.6 0.91368
8054.9 0.91211
8055.3 0.90632
8055.7 0.90571
8056.1 0.90162
8056.5 0.9098
8057.3 0.90969
8057.6 0.91189
8058.4 0.89722
8058.8 0.90651
8059.2 0.90357
8059.6 0.89491
8060 0.9005
8060.3 0.91302
8060.7 0.91538
8061.1 0.90945
8061.5 0.91348
8061.9 0.92255
8062.6 0.90121
8063.4 0.88925
8064.2 0.90595
8064.6 0.89586
8065 0.89237
8065.3 0.91648
8065.7 0.89757
8066.1 0.89893
8066.5 0.89036
8066.9 0.91202
8067.3 0.91089
8067.6 0.91706
8068 0.93227
8068.4 0.92923
8068.8 0.89992
8069.2 0.89446
8070 0.89845
8070.3 0.90707
8070.7 0.91289
8071.5 0.87213
8071.9 0.86514
8072.3 0.87062
8072.6 0.86818
8073 0.87248
8073.4 0.8869
8073.8 0.87763
8074.2 0.86276
8074.6 0.87528
8075 0.88027
8075.3 0.89865
8075.7 0.90492
8076.1 0.87645
8076.5 0.89066
8076.9 0.88126
8077.3 0.86587
8077.6 0.8692
8078 0.89495
8078.4 0.89966
8078.8 0.89402
8079.2 0.90518
8079.6 0.92024
8080 0.90826
8080.3 0.90157
8080.7 0.90094
8081.1 0.89358
8081.5 0.90472
8081.9 0.9074
8082.3 0.9179
8083 0.88551
8083.4 0.89007
8083.8 0.89181
8084.2 0.91606
8084.6 0.90745
8085 0.91629
8085.3 0.90378
8085.7 0.90667
8086.1 0.90481
8086.5 0.87989
8086.9 0.90161
8087.3 0.89787
8088 0.90921
8088.4 0.92628
8088.8 0.93826
8089.2 0.92155
8089.6 0.89564
8090 0.88681
8090.3 0.90168
8090.7 0.90366
8091.1 0.9112
8091.5 0.90202
8091.9 0.88797
8092.7 0.91089
8093.8 0.91629
8094.2 0.91211
8094.6 0.91533
8095.3 0.91005
8095.7 0.92165
8096.1 0.91778
8096.5 0.92485
8096.9 0.92697
8097.3 0.93669
8098 0.93214
8098.4 0.93449
8098.8 0.92968
8099.2 0.92965
8099.6 0.94348
8100 0.93712
8100.4 0.93515
8100.7 0.92685
8101.1 0.93389
8101.5 0.9379
8101.9 0.92918
8102.3 0.92453
8102.7 0.91742
8103 0.9227
8103.4 0.92139
8103.8 0.92685
8104.2 0.94282
8104.6 0.94748
8105 0.94297
8105.4 0.92934
8105.7 0.91051
8106.1 0.91662
8106.5 0.93578
8106.9 0.9361
8107.3 0.93137
8107.7 0.92985
8108 0.92329
8108.4 0.93118
8108.8 0.92854
8109.2 0.91547
8109.6 0.92148
8110 0.91654
8110.4 0.93462
8111.1 0.92209
8111.9 0.93886
8112.7 0.93535
8113 0.92521
8113.4 0.92139
8113.8 0.92369
8114.2 0.92294
8114.6 0.92898
8115 0.92286
8115.4 0.91342
8115.7 0.916
8116.1 0.92529
8116.5 0.94505
8116.9 0.93616
8117.3 0.93356
8117.7 0.91969
8118 0.9119
8118.4 0.91054
8119.2 0.89768
8119.6 0.89858
8120 0.91631
8120.4 0.92856
8120.7 0.91499
8121.1 0.91376
8121.5 0.90877
8121.9 0.89685
8122.3 0.89171
8122.7 0.89836
8123.1 0.90771
8123.4 0.91229
8123.8 0.91062
8124.2 0.90459
8125.4 0.93564
8125.7 0.93179
8126.1 0.92417
8126.5 0.92186
8126.9 0.92219
8127.3 0.91589
8127.7 0.9226
8128.1 0.92236
8128.4 0.93048
8128.8 0.93136
8129.2 0.91715
8129.6 0.91414
8130.4 0.91832
8130.7 0.90552
8131.1 0.90688
8131.5 0.91591
8131.9 0.9123
8132.3 0.91099
8133.4 0.91816
8133.8 0.91752
8134.2 0.8989
8134.6 0.90781
8135 0.90803
8135.4 0.90239
8135.7 0.90593
8136.1 0.89563
8136.5 0.89251
8136.9 0.8955
8137.3 0.90665
8137.7 0.9068
8138.1 0.88867
8138.4 0.90183
8138.8 0.90454
8139.2 0.90259
8139.6 0.89024
8140 0.89128
8140.4 0.89624
8140.8 0.87871
8141.1 0.88172
8141.5 0.87766
8141.9 0.86982
8142.3 0.89067
8142.7 0.89751
8143.1 0.90688
8143.4 0.90408
8144.6 0.90441
8145 0.90684
8145.4 0.91423
8145.8 0.912
8146.1 0.91404
8146.5 0.91874
8146.9 0.92063
8147.3 0.89856
8147.7 0.89373
8148.1 0.90646
8148.4 0.9108
8149.2 0.90868
8149.6 0.91872
8150 0.91155
8150.4 0.89977
8150.8 0.91207
8151.1 0.92063
8151.5 0.92213
8151.9 0.91475
8152.7 0.92593
8153.1 0.92217
8153.8 0.90169
8154.2 0.90231
8154.6 0.90743
8155 0.89639
8155.4 0.89941
8155.8 0.90837
8156.1 0.91437
8156.5 0.91374
8156.9 0.90522
8157.3 0.91014
8157.7 0.89062
8158.1 0.88098
8158.4 0.89394
8158.8 0.90422
8159.2 0.89542
8159.6 0.89291
8160 0.90587
8160.8 0.88155
8161.1 0.90064
8162.3 0.8733
8162.7 0.84401
8163.1 0.84568
8163.5 0.85686
8163.8 0.87572
8164.2 0.88812
8165 0.88014
8165.4 0.87224
8165.8 0.85646
8166.1 0.8665
8166.5 0.84884
8166.9 0.87098
8167.3 0.88159
8167.7 0.84855
8168.1 0.8569
8168.5 0.87731
8168.8 0.86736
8169.2 0.84346
8169.6 0.84394
8170 0.84787
8170.4 0.82878
8170.8 0.81322
8171.1 0.82727
8171.5 0.83511
8171.9 0.83228
8172.7 0.81716
8173.1 0.83374
8173.5 0.8397
8173.8 0.82484
8174.2 0.82707
8174.6 0.85942
8175.4 0.88078
8175.8 0.88209
8176.1 0.86431
8176.5 0.87043
8177.7 0.87932
8178.1 0.8727
8178.5 0.84174
8178.8 0.86088
8179.2 0.86931
8179.6 0.85851
8180 0.86895
8180.4 0.87352
8180.8 0.88472
8181.1 0.8918
8181.5 0.86759
8181.9 0.87075
8182.3 0.89214
8182.7 0.8916
8183.1 0.88699
8183.5 0.87731
8183.8 0.84408
8184.2 0.85743
8184.6 0.8663
8185 0.85691
8185.4 0.84052
8186.2 0.84733
8186.5 0.85661
8186.9 0.84643
8187.3 0.85618
8187.7 0.87665
8188.1 0.86122
8188.5 0.87751
8188.8 0.86531
8189.2 0.86113
8189.6 0.84672
8190 0.84647
8190.4 0.87255
8190.8 0.8356
8191.2 0.87111
8191.5 0.9279
8191.9 0.92919
8192.3 0.91848
8192.7 0.92272
8193.1 0.89645
8193.5 0.86789
8193.8 0.87172
8194.2 0.89447
8194.6 0.88464
8195 0.85759
8195.8 0.87216
8196.5 0.85797
8196.9 0.87949
8197.3 0.90916
8197.7 0.9129
8198.1 0.90041
8198.5 0.88541
8198.8 0.89346
8199.2 0.89072
8199.6 0.89288
8200 0.92348
8200.4 0.92546
8200.8 0.91664
8201.2 0.92207
8201.5 0.92331
8201.9 0.9091
8202.3 0.88997
8202.7 0.88868
8203.1 0.91078
8203.5 0.90199
8203.9 0.89727
8204.2 0.88858
8204.6 0.89822
8205 0.90407
8205.4 0.90104
8205.8 0.8904
8206.2 0.88605
8206.5 0.87621
8206.9 0.88676
8207.3 0.88269
8207.7 0.88278
8208.1 0.8862
8208.5 0.90401
8208.9 0.90054
8209.6 0.91215
8210 0.89527
8210.4 0.88823
8210.8 0.88872
8211.2 0.87792
8211.9 0.89848
8212.3 0.89346
8213.1 0.864
8213.5 0.85589
8213.9 0.86384
8214.6 0.90998
8215 0.91011
8215.4 0.89262
8216.2 0.82996
8216.5 0.82389
8216.9 0.83665
8217.3 0.84315
8217.7 0.86894
8218.1 0.88435
8218.5 0.88017
8218.9 0.87979
8219.2 0.89908
8219.6 0.89188
8220.4 0.86484
8220.8 0.86904
8221.2 0.8411
8221.5 0.84614
8221.9 0.88018
8222.3 0.90274
8222.7 0.90678
8223.1 0.89924
8223.5 0.9095
8223.9 0.90183
8224.2 0.91067
8224.6 0.92887
8225 0.92723
8225.4 0.90493
8225.8 0.91387
8226.2 0.9037
8226.6 0.89673
8226.9 0.90196
8227.3 0.91612
8227.7 0.91478
8228.1 0.90886
8228.5 0.89245
8228.9 0.86794
8229.2 0.87469
8229.6 0.87484
8230 0.88375
8230.4 0.87495
8230.8 0.86249
8231.2 0.88076
8231.6 0.86501
8231.9 0.85734
8232.3 0.87822
8232.7 0.8743
8233.5 0.88372
8233.9 0.88448
8234.2 0.87459
8234.6 0.87039
8235 0.86385
8235.4 0.86253
8235.8 0.86796
8236.2 0.86871
8236.6 0.86546
8236.9 0.87367
8237.3 0.87663
8237.7 0.86338
8238.1 0.86851
8238.5 0.8657
8238.9 0.87197
8239.2 0.87167
8239.6 0.87812
8240 0.86419
8240.4 0.86403
8241.2 0.87204
8241.6 0.882
8241.9 0.88355
8242.7 0.87151
8243.1 0.86836
8243.5 0.87793
8243.9 0.86886
8244.2 0.86447
8244.6 0.87866
8245 0.88157
8245.4 0.87968
8245.8 0.86582
8246.2 0.85673
8246.9 0.8718
8247.3 0.86857
8247.7 0.872
8248.1 0.88081
8248.5 0.88145
8248.9 0.87957
8249.3 0.87356
8249.6 0.873
8250 0.86679
8250.4 0.86876
8250.8 0.86584
8251.2 0.88015
8252.7 0.86986
8253.1 0.86753
8253.9 0.873
8254.3 0.87101
8254.6 0.86569
8255 0.86556
8255.4 0.85891
8255.8 0.85776
8256.2 0.85955
8256.6 0.86954
8256.9 0.86163
8257.7 0.84986
8258.1 0.85335
8258.5 0.86911
8258.9 0.86979
8259.3 0.85981
8260 0.86383
8260.4 0.86605
8260.8 0.86528
8261.2 0.85892
8261.9 0.85815
8262.3 0.86531
8262.7 0.86596
8263.1 0.86968
8263.5 0.86233
8263.9 0.85984
8264.3 0.87064
8264.6 0.86086
8265 0.85732
8265.8 0.8578
8266.2 0.85683
8267 0.86524
8267.3 0.86085
8267.7 0.85886
8268.9 0.86653
8269.3 0.86206
8269.6 0.86328
8270 0.87065
8270.4 0.86966
8271.2 0.86366
8272.3 0.86524
8273.1 0.86752
8273.9 0.87203
8274.3 0.8794
8274.6 0.8765
8275 0.88134
8275.4 0.88258
8275.8 0.87327
8276.2 0.87086
8276.6 0.87099
8277 0.87359
8277.3 0.88014
8277.7 0.8823
8278.1 0.88121
8278.9 0.87199
8280.4 0.88347
8281.2 0.88281
8281.6 0.8881
8282 0.8821
8282.3 0.88264
8282.7 0.8874
8283.5 0.88748
8284.3 0.88953
8285.4 0.89875
8285.8 0.89225
8287.3 0.88786
8287.7 0.89206
8288.5 0.89163
8288.9 0.8899
8289.3 0.89181
8289.7 0.88988
8290 0.89375
8290.8 0.89221
8291.2 0.89607
8292 0.89587
8292.7 0.89501
8293.5 0.90522
8295.4 0.89301
8295.8 0.89447
8296.2 0.90193
8296.6 0.9003
8297 0.89514
8298.1 0.90021
8299.3 0.90251
8299.7 0.90804
8300 0.90617
8300.8 0.89589
8301.6 0.90389
8302.7 0.89949
8303.1 0.90289
8303.5 0.90318
8304.3 0.89934
8305 0.90496
8305.4 0.90286
8307.7 0.91184
8308.5 0.90989
8308.9 0.91359
8310.4 0.90199
8311.2 0.90887
8312 0.90273
8312.7 0.90974
8313.1 0.90605
8313.5 0.90538
8313.9 0.90774
8314.7 0.90624
8315 0.9043
8317 0.90916
8317.4 0.90651
8318.1 0.90727
8318.5 0.90362
8319.7 0.9097
8320 0.91346
8320.4 0.91477
8321.2 0.91183
8321.6 0.91357
8322 0.91041
8322.7 0.91395
8324.3 0.91062
8324.7 0.90646
8325 0.90937
8325.8 0.9111
8326.2 0.91305
8327.4 0.90973
8328.1 0.91118
8328.9 0.91057
8329.3 0.90738
8330.4 0.90711
8332 0.91075
8335.4 0.90695
8335.8 0.91033
8336.6 0.904
8337 0.90623
8337.7 0.90446
8338.1 0.90775
8338.5 0.91348
8338.9 0.91069
8339.7 0.91209
8340.4 0.90709
8341.6 0.90898
8342.4 0.90634
8343.1 0.899
8343.5 0.90233
8343.9 0.91032
8344.3 0.90836
8344.7 0.90213
8345.1 0.90212
8345.8 0.90959
8346.6 0.90826
8347.4 0.90343
8347.8 0.90616
8348.1 0.90511
8348.9 0.91095
8349.7 0.90382
8350.4 0.90388
8350.8 0.90006
8352.8 0.89885
8353.1 0.90773
8353.5 0.9128
8353.9 0.91246
8354.3 0.90189
8354.7 0.89813
8356.6 0.90059
8357 0.90516
8357.4 0.90101
8357.8 0.90235
8358.1 0.8989
8358.5 0.89276
8359.3 0.89461
8359.7 0.89337
8360.1 0.88665
8360.4 0.89505
8361.2 0.89801
8361.6 0.89607
8362 0.8964
8362.4 0.89309
8362.8 0.90159
8363.1 0.90058
8363.5 0.9018
8364.3 0.89671
8365.5 0.90168
8365.8 0.89711
8366.2 0.89826
8367 0.89058
8367.4 0.89391
8367.8 0.89053
8368.1 0.89805
8368.5 0.9002
8368.9 0.89855
8369.3 0.88921
8369.7 0.88532
8370.1 0.88683
8370.8 0.89454
8372.4 0.89758
8372.8 0.89507
8373.1 0.895
8373.5 0.89947
8374.3 0.89371
8374.7 0.8945
8375.1 0.89028
8375.5 0.89646
8375.8 0.89668
8376.2 0.90419
8376.6 0.90265
8377 0.89428
8377.4 0.89304
8377.8 0.89465
8378.5 0.90521
8379.3 0.89199
8379.7 0.89572
8380.1 0.89035
8381.6 0.88898
8382 0.87955
8382.4 0.88402
8382.8 0.89086
8383.1 0.89057
8383.5 0.88568
8384.3 0.89313
8384.7 0.89177
8385.5 0.89831
8385.8 0.89836
8386.2 0.90237
8386.6 0.89905
8387 0.89819
8387.8 0.88676
8388.5 0.89292
8389.3 0.89314
8389.7 0.88498
8390.1 0.88279
8390.5 0.88804
8390.8 0.88946
8391.6 0.88375
8392 0.88931
8392.8 0.8906
8393.2 0.88085
8393.5 0.8759
8393.9 0.87887
8394.3 0.89265
8394.7 0.89822
8395.1 0.88921
8395.5 0.89073
8395.8 0.8898
8396.2 0.88576
8396.6 0.89182
8397 0.89228
8397.4 0.89839
8397.8 0.8878
8398.2 0.8814
8398.5 0.88811
8398.9 0.88882
8399.7 0.8936
8400.1 0.89417
8400.5 0.88804
8401.2 0.89173
8402 0.90416
8402.8 0.89939
8403.5 0.90483
8403.9 0.90012
8404.3 0.89942
8404.7 0.90279
8405.1 0.89995
8405.5 0.89451
8405.8 0.90292
8406.2 0.90308
8406.6 0.89536
8407.4 0.89395
8407.8 0.89727
8408.2 0.8961
8408.5 0.8999
8408.9 0.89748
8409.3 0.89911
8410.5 0.89302
8410.9 0.89671
8411.2 0.88837
8411.6 0.88757
8412 0.89085
8412.4 0.88847
8412.8 0.89291
8413.2 0.90109
8413.9 0.90605
8414.3 0.90244
8414.7 0.9026
8415.1 0.89483
8415.5 0.90481
8415.9 0.91096
8417 0.90519
8417.4 0.90931
8418.2 0.90834
8418.5 0.91179
8418.9 0.91264
8419.3 0.90717
8420.1 0.90759
8420.5 0.90253
8420.9 0.90601
8421.6 0.90387
8422 0.90811
8422.8 0.89659
8423.2 0.89191
8423.9 0.89788
8424.3 0.89436
8424.7 0.89672
8425.1 0.90596
8425.9 0.90618
8427.4 0.89482
8427.8 0.89698
8428.6 0.89231
8428.9 0.89678
8429.7 0.89506
8430.1 0.90545
8430.5 0.90576
8431.2 0.89317
8431.6 0.89627
8432.4 0.88959
8432.8 0.87834
8433.6 0.88211
8433.9 0.88296
8434.3 0.87751
8434.7 0.88189
8435.1 0.89109
8435.5 0.88978
8436.2 0.89261
8436.6 0.88843
8437 0.8802
8438.2 0.88168
8438.9 0.87865
8439.7 0.88014
8440.1 0.88612
8440.5 0.88535
8441.2 0.86984
8441.6 0.87043
8442.8 0.88239
8443.2 0.87909
8443.6 0.88382
8443.9 0.88537
8444.3 0.88065
8444.7 0.88121
8445.5 0.88626
8446.6 0.86519
8447 0.86907
8447.4 0.87743
8448.2 0.87661
8448.6 0.88122
8449.3 0.87354
8449.7 0.87188
8450.1 0.8668
8450.5 0.86877
8450.9 0.86841
8451.3 0.8758
8451.6 0.86827
8452 0.86697
8453.2 0.87695
8453.6 0.87731
8455.1 0.88852
8455.5 0.88736
8455.9 0.89055
8456.3 0.8858
8456.6 0.88788
8457 0.88307
8458.9 0.87781
8459.3 0.88661
8460.1 0.89232
8461.3 0.8803
8462 0.86766
8462.8 0.87115
8463.2 0.87038
8463.6 0.87287
8463.9 0.8731
8464.3 0.87694
8464.7 0.87838
8465.1 0.87068
8465.5 0.87692
8465.9 0.87551
8466.3 0.86835
8467.4 0.8718
8467.8 0.87596
8468.2 0.87326
8468.6 0.87721
8469.3 0.87123
8470.1 0.88028
8470.9 0.88287
8471.6 0.87665
8472 0.88598
8472.4 0.8737
8472.8 0.87545
8473.2 0.87303
8473.6 0.87883
8474 0.88219
8475.1 0.88394
8475.5 0.8877
8476.3 0.88255
8476.6 0.87573
8477 0.87116
8477.4 0.87628
8478.2 0.8948
8478.6 0.89206
8479 0.88495
8479.7 0.88654
8480.1 0.8791
8480.9 0.87972
8481.3 0.87589
8481.6 0.88438
8482 0.89046
8482.4 0.88819
8482.8 0.88028
8483.2 0.86837
8483.6 0.86502
8484 0.87412
8484.3 0.87836
8484.7 0.87813
8485.1 0.87443
8485.5 0.87707
8485.9 0.88229
8486.3 0.89041
8486.6 0.89251
8487 0.89172
8487.8 0.87977
8488.2 0.88446
8488.6 0.8803
8489 0.87845
8489.3 0.87926
8490.1 0.87322
8490.5 0.8798
8490.9 0.88154
8491.3 0.87974
8492 0.88301
8492.8 0.879
8493.6 0.87541
8494 0.88132
8494.7 0.88049
8495.5 0.86901
8496.3 0.88124
8497.8 0.87447
8498.6 0.88634
8499 0.88159
8499.3 0.87247
8499.7 0.87016
8500.5 0.8894
8500.9 0.88767
8501.3 0.87733
8501.7 0.878
8502 0.86275
8502.4 0.86658
8502.8 0.88262
8503.2 0.88482
8503.6 0.87794
8504.3 0.87886
8504.7 0.87627
8505.1 0.8798
8505.5 0.88011
8505.9 0.88419
8506.7 0.8831
8507 0.87876
8507.4 0.87019
8507.8 0.8676
8508.2 0.85889
8508.6 0.86602
8509.3 0.87293
8510.1 0.87439
8510.5 0.88559
8512 0.89043
8512.8 0.89437
8513.2 0.88972
8513.6 0.8966
8514 0.88675
8514.7 0.88444
8515.1 0.89037
8515.5 0.88462
8516.7 0.88019
8517 0.88035
8517.4 0.8861
8517.8 0.88766
8518.2 0.89413
8519.4 0.89023
8519.7 0.88443
8520.1 0.88592
8520.5 0.8848
8520.9 0.8918
8521.3 0.89453
8521.7 0.89153
8522 0.88061
8522.4 0.87873
8522.8 0.89346
8523.2 0.8899
8524 0.89079
8524.4 0.8863
8524.7 0.88746
8525.1 0.89473
8525.5 0.88454
8525.9 0.88513
8526.7 0.89832
8527 0.88932
8527.8 0.89011
8528.2 0.88042
8528.6 0.88791
8529 0.89948
8530.1 0.90707
8531.3 0.8889
8531.7 0.88746
8532.4 0.87682
8532.8 0.87913
8533.2 0.87798
8533.6 0.88418
8534 0.87674
8534.4 0.88423
8534.7 0.88799
8535.1 0.88731
8535.5 0.89079
8535.9 0.88598
8536.3 0.88584
8536.7 0.8954
8537.1 0.90187
8537.4 0.89254
8537.8 0.89133
8538.2 0.88644
8538.6 0.88801
8539.4 0.88627
8539.7 0.88787
8540.5 0.88078
8540.9 0.87425
8541.7 0.87172
8542.1 0.87916
8542.4 0.87769
8542.8 0.8796
8543.2 0.88977
8543.6 0.8903
8544 0.89537
8544.4 0.88792
8544.7 0.88394
8545.5 0.86646
8545.9 0.86804
8546.3 0.87282
8546.7 0.89047
8547.4 0.90092
8547.8 0.89375
8548.2 0.88938
8548.6 0.88
8549.4 0.89299
8549.8 0.89549
8550.1 0.88774
8550.5 0.88346
8550.9 0.8899
8551.7 0.89746
8552.1 0.89769
8552.8 0.89268
8553.6 0.89574
8554.8 0.88402
8555.1 0.88715
8555.5 0.88331
8555.9 0.87718
8556.3 0.89033
8556.7 0.89253
8557.1 0.89243
8557.4 0.88531
8557.8 0.88112
8558.6 0.89071
8559 0.89085
8559.8 0.90662
8560.1 0.90886
8560.5 0.90293
8560.9 0.89127
8561.3 0.89177
8561.7 0.88887
8562.4 0.89563
8563.2 0.89232
8564 0.90725
8564.8 0.90068
8565.1 0.89386
8565.5 0.88215
8565.9 0.89295
8566.7 0.89305
8567.1 0.90344
8567.4 0.90128
8567.8 0.89186
8568.2 0.88706
8568.6 0.89636
8569 0.89545
8569.8 0.8908
8570.1 0.87852
8570.5 0.8784
8570.9 0.8864
8571.3 0.88328
8571.7 0.87676
8572.1 0.87963
8572.5 0.88976
8573.2 0.89094
8573.6 0.88631
8574 0.89064
8575.1 0.8788
8575.5 0.88278
8575.9 0.88001
8576.3 0.88615
8576.7 0.88143
8577.1 0.88336
8577.5 0.88032
8577.8 0.89246
8578.2 0.8982
8579.4 0.89178
8579.8 0.88867
8580.1 0.89004
8580.5 0.90763
8581.7 0.88408
8582.5 0.87888
8584.4 0.8801
8584.8 0.89277
8585.9 0.89357
8586.3 0.88624
8586.7 0.88562
8587.1 0.89189
8588.2 0.8871
8588.6 0.88247
8589 0.88435
8589.4 0.8926
8589.8 0.89098
8590.1 0.88682
8590.5 0.89462
8590.9 0.90614
8591.7 0.89612
8592.5 0.9024
8592.8 0.89486
8593.2 0.89753
8593.6 0.89618
8594 0.90115
8594.4 0.89597
8594.8 0.89917
8595.2 0.90013
8595.5 0.89196
8595.9 0.88981
8596.3 0.89428
8596.7 0.90154
8597.5 0.88943
8599 0.89821
8599.4 0.89137
8599.8 0.8875
8600.2 0.89918
8600.5 0.90744
8600.9 0.91079
8601.7 0.90129
8602.1 0.90621
8602.5 0.89525
8602.8 0.88148
8603.2 0.88249
8604 0.89443
8604.4 0.89027
8604.8 0.89601
8605.2 0.8928
8605.5 0.90054
8605.9 0.89721
8606.3 0.89619
8606.7 0.90149
8607.5 0.88066
8607.8 0.87278
8608.6 0.87905
8609 0.86384
8609.4 0.87933
8609.8 0.8899
8610.2 0.88079
8610.5 0.87669
8610.9 0.88525
8611.7 0.88989
8612.1 0.88047
8612.9 0.87822
8613.6 0.8595
8614 0.85196
8614.4 0.8752
8615.2 0.86835
8615.9 0.87901
8616.3 0.87647
8616.7 0.86544
8617.1 0.86738
8617.5 0.86224
8617.9 0.87643
8618.2 0.87932
8618.6 0.87345
8619 0.87995
8619.4 0.87001
8620.2 0.8656
8620.5 0.85922
8620.9 0.85802
8621.3 0.86198
8622.1 0.86459
8622.5 0.859
8622.9 0.8685
8623.2 0.85652
8623.6 0.87127
8624 0.88302
8624.4 0.87381
8625.9 0.87352
8626.3 0.87989
8626.7 0.87978
8627.1 0.85995
8627.5 0.86257
8627.9 0.87789
8628.2 0.88622
8628.6 0.88881
8629 0.87583
8629.4 0.87051
8629.8 0.87553
8630.5 0.86149
8630.9 0.85908
8631.3 0.85432
8631.7 0.85884
8632.1 0.8744
8632.5 0.87814
8632.9 0.88444
8633.2 0.8767
8633.6 0.8736
8634 0.87468
8634.4 0.88046
8634.8 0.86828
8635.2 0.8718
8635.6 0.87921
8636.3 0.86954
8636.7 0.86878
8637.1 0.87988
8637.5 0.87391
8638.2 0.86636
8638.6 0.87188
8639.4 0.86719
8639.8 0.86144
8640.6 0.84063
8640.9 0.85197
8641.3 0.84656
8641.7 0.85515
8642.1 0.86687
8642.5 0.85694
8642.9 0.85929
8643.2 0.85703
8644 0.84791
8644.4 0.84587
8644.8 0.85538
8645.2 0.83202
8645.9 0.84779
8646.3 0.85822
8646.7 0.85658
8647.1 0.84807
8647.5 0.83631
8647.9 0.83278
8648.2 0.82357
8648.6 0.8303
8649 0.82221
8649.4 0.8241
8649.8 0.82326
8650.2 0.82576
8650.6 0.84106
8650.9 0.83221
8651.3 0.82848
8651.7 0.82148
8652.1 0.83113
8652.5 0.83624
8652.9 0.82752
8653.2 0.82777
8653.6 0.81952
8654 0.82482
8654.4 0.84114
8654.8 0.84952
8655.6 0.84696
8655.9 0.8463
8656.3 0.83911
8656.7 0.8376
8657.5 0.83166
8657.9 0.83062
8658.6 0.84902
8659 0.83746
8659.4 0.81109
8659.8 0.81591
8660.2 0.83567
8660.6 0.82963
8660.9 0.8155
8661.3 0.80767
8661.7 0.81184
8662.1 0.82488
8662.5 0.83329
8662.9 0.8297
8663.3 0.81367
8663.6 0.81959
8664 0.81312
8664.4 0.7992
8664.8 0.80219
8665.2 0.81607
8665.6 0.80619
8665.9 0.82272
8666.3 0.81343
8667.1 0.81748
8667.5 0.80779
8668.3 0.81515
8668.6 0.81583
8669 0.82823
8669.4 0.82483
8670.2 0.85412
8670.6 0.84232
8670.9 0.83492
8671.3 0.82058
8671.7 0.81965
8672.1 0.82314
8672.5 0.82261
8672.9 0.81984
8673.3 0.81971
8673.6 0.82188
8674 0.81465
8674.4 0.8212
8674.8 0.8169
8675.2 0.82106
8675.6 0.81593
8676 0.8207
8676.3 0.81311
8676.7 0.81078
8677.1 0.82382
8677.9 0.81648
8678.3 0.82926
8678.6 0.83329
8679 0.82293
8679.4 0.80961
8679.8 0.80783
8680.2 0.82421
8680.6 0.82592
8681 0.81723
8681.3 0.81463
8681.7 0.80921
8682.5 0.80832
8682.9 0.82343
8683.3 0.82001
8683.6 0.82228
8684 0.81678
8684.4 0.80518
8684.8 0.81439
8685.2 0.81749
8685.6 0.80886
8686 0.82961
8686.7 0.80812
8687.1 0.81489
8687.5 0.809
8687.9 0.83063
8688.3 0.84044
8688.6 0.83603
8689 0.83912
8689.8 0.82035
8690.2 0.81174
8690.6 0.83646
8691.3 0.83938
8691.7 0.82878
8692.1 0.82497
8692.5 0.834
8692.9 0.83752
8693.3 0.83116
8693.7 0.81073
8694 0.8251
8694.8 0.82601
8695.2 0.83816
8695.6 0.83296
8696 0.83785
8696.3 0.8486
8696.7 0.84862
8697.5 0.83922
8697.9 0.84655
8698.3 0.84716
8699 0.8278
8699.4 0.82558
8699.8 0.83556
8700.2 0.83273
8700.6 0.83483
8701 0.84636
8701.3 0.82951
8702.1 0.85306
8702.5 0.84583
8702.9 0.84123
8703.3 0.84552
8703.7 0.84075
8704 0.85038
8704.8 0.85105
8705.2 0.84378
8705.6 0.84682
8706 0.85364
8706.7 0.85253
8707.1 0.83943
8707.5 0.83326
8708.3 0.84845
8708.7 0.84563
8709 0.82642
8709.8 0.84093
8710.2 0.8398
8710.6 0.83114
8711.3 0.83499
8711.7 0.84106
8712.1 0.84974
8712.5 0.84432
8712.9 0.84809
8713.3 0.84515
8714 0.84418
8714.4 0.84093
8714.8 0.82624
8715.2 0.8234
8715.6 0.8385
8716 0.84481
8716.4 0.8426
8716.7 0.82362
8717.1 0.82457
8717.5 0.83354
8718.7 0.82179
8719 0.83501
8719.4 0.84534
8719.8 0.83673
8720.2 0.84007
8720.6 0.83319
8721 0.82935
8721.4 0.82974
8721.7 0.84597
8722.1 0.84572
8722.5 0.82586
8722.9 0.82781
8723.3 0.83574
8723.7 0.83617
8724 0.84718
8724.4 0.84668
8724.8 0.84921
8725.2 0.84906
8725.6 0.85245
8726 0.84672
8726.4 0.83125
8726.7 0.81034
8727.1 0.81738
8727.5 0.8302
8727.9 0.84079
8728.7 0.80947
8729 0.82464
8729.4 0.83641
8729.8 0.83484
8730.2 0.81575
8730.6 0.82182
8731 0.83181
8731.4 0.83684
8731.7 0.83487
8732.1 0.8484
8732.5 0.84032
8732.9 0.83955
8733.3 0.84445
8733.7 0.84531
8734 0.85674
8734.4 0.85845
8734.8 0.84205
8735.6 0.82828
8736 0.83611
8736.4 0.82874
8736.7 0.82764
8737.1 0.83062
8737.5 0.82725
8737.9 0.83071
8738.3 0.8222
8738.7 0.8238
8739.1 0.82069
8739.4 0.8239
8739.8 0.82169
8740.2 0.80872
8740.6 0.81087
8741 0.82251
8741.4 0.83151
8741.7 0.83662
8742.1 0.83001
8742.5 0.83609
8742.9 0.83494
8743.3 0.82676
8743.7 0.82894
8744.4 0.82832
8744.8 0.81784
8745.2 0.81973
8745.6 0.81122
8746 0.82244
8746.4 0.83673
8746.7 0.8271
8747.5 0.82198
8747.9 0.82633
8748.3 0.82138
8748.7 0.82595
8749.1 0.82588
8749.4 0.82956
8749.8 0.83872
8750.2 0.84292
8750.6 0.84168
8751 0.83377
8751.4 0.83809
8751.7 0.83763
8752.1 0.83235
8752.5 0.84058
8752.9 0.84358
8753.3 0.83361
8753.7 0.82621
8754.1 0.82493
8754.4 0.83277
8755.2 0.83834
8756 0.83184
8756.4 0.83076
8756.8 0.84554
8757.5 0.83865
8757.9 0.84246
8758.3 0.84121
8758.7 0.83508
8759.4 0.8332
8759.8 0.82899
8760.2 0.83426
8761 0.83748
8761.4 0.82713
8761.8 0.83086
8762.1 0.83902
8762.5 0.83463
8762.9 0.83957
8763.3 0.85129
8764.4 0.83079
8764.8 0.82967
8765.2 0.83319
8765.6 0.83397
8766.4 0.82749
8766.8 0.82779
8767.1 0.82178
8767.5 0.82274
8767.9 0.83104
8768.3 0.82718
8769.1 0.83953
8769.8 0.83208
8770.2 0.83383
8771 0.81658
8771.4 0.8275
8771.8 0.83042
8772.5 0.83123
8773.3 0.84129
8773.7 0.84236
8774.1 0.82609
8774.4 0.81717
8774.8 0.81936
8775.2 0.82439
8775.6 0.83279
8776.4 0.82474
8777.1 0.8225
8777.5 0.82628
8777.9 0.83819
8778.3 0.83909
8778.7 0.83447
8779.1 0.83575
8779.5 0.83447
8779.8 0.84403
8780.6 0.83654
8781 0.84056
8781.4 0.842
8781.8 0.82829
8782.5 0.82806
8782.9 0.83549
8783.3 0.83683
8783.7 0.82906
8784.1 0.82962
8784.5 0.82386
8784.8 0.8223
8785.2 0.82631
8786 0.83947
8786.4 0.83616
8786.8 0.82898
8787.1 0.83062
8787.5 0.81847
8787.9 0.82337
8788.3 0.82257
8788.7 0.83123
8789.5 0.83548
8789.8 0.83509
8790.6 0.82006
8791 0.82788
8791.4 0.83126
8791.8 0.83833
8792.1 0.83786
8792.5 0.83141
8792.9 0.8211
8793.3 0.82581
8793.7 0.82742
8794.1 0.83411
8794.8 0.83478
8795.2 0.83344
8795.6 0.83539
8796 0.83311
8797.2 0.84644
8797.5 0.84373
8797.9 0.83361
8798.3 0.8361
8798.7 0.82965
8799.1 0.82904
8799.5 0.83162
8799.8 0.83729
8800.2 0.83686
8800.6 0.83082
8801 0.83178
8801.4 0.8417
8801.8 0.83911
8802.2 0.83006
8802.5 0.83004
8802.9 0.8327
8803.3 0.82499
8803.7 0.81495
8804.1 0.82452
8804.8 0.81865
8805.2 0.8213
8805.6 0.82746
8806 0.82631
8806.4 0.80982
8806.8 0.81317
8807.5 0.82886
8807.9 0.82843
8808.3 0.82533
8808.7 0.82633
8809.1 0.81745
8809.5 0.82615
8809.8 0.81896
8810.2 0.81692
8810.6 0.81846
8811 0.81704
8811.4 0.81022
8811.8 0.81587
8812.2 0.81139
8812.5 0.79824
8814.8 0.81726
8815.2 0.80521
8815.6 0.8002
8816.8 0.80585
8817.2 0.81908
8817.5 0.81943
8817.9 0.82625
8818.3 0.8093
8818.7 0.81641
8819.5 0.81957
8819.9 0.807
8820.2 0.80106
8820.6 0.80318
8821 0.80965
8821.4 0.80686
8821.8 0.79523
8822.2 0.79248
8822.5 0.80783
8823.3 0.80964
8823.7 0.80476
8824.1 0.79491
8824.5 0.79275
8824.9 0.79988
8825.2 0.81014
8826.4 0.79792
8826.8 0.78892
8827.2 0.78231
8827.5 0.78983
8827.9 0.79992
8828.7 0.80458
8829.1 0.79684
8829.9 0.81035
8830.2 0.80144
8831.4 0.80534
8831.8 0.80653
8832.2 0.80521
8832.5 0.80651
8832.9 0.81193
8833.3 0.8242
8834.1 0.79444
8834.5 0.79948
8834.9 0.80064
8835.6 0.81407
8836.4 0.79227
8837.2 0.7919
8837.5 0.79588
8837.9 0.80758
8838.3 0.79041
8838.7 0.78751
8839.1 0.80069
8839.5 0.80927
8839.9 0.80879
8840.2 0.80501
8840.6 0.79208
8841 0.78843
8841.4 0.79033
8841.8 0.80448
8842.2 0.79664
8842.6 0.79385
8843.3 0.77612
8843.7 0.764
8844.1 0.78408
8844.5 0.7926
8844.9 0.79407
8845.6 0.79224
8846 0.7967
8846.4 0.78076
8846.8 0.78676
8847.2 0.77824
8847.6 0.77611
8847.9 0.77969
8848.3 0.77139
8848.7 0.77362
8849.5 0.78601
8849.9 0.78223
8850.2 0.78726
8850.6 0.79674
8851 0.80906
8851.4 0.79402
8852.2 0.78571
8852.6 0.78546
8852.9 0.77829
8853.7 0.78781
8854.5 0.78252
8854.9 0.77649
8855.2 0.76055
8855.6 0.76814
8856 0.77274
8856.4 0.77116
8856.8 0.77813
8857.6 0.771
8857.9 0.77204
8858.7 0.77133
8859.1 0.78077
8859.5 0.78025
8859.9 0.76414
8860.3 0.76825
8860.6 0.78247
8861 0.77844
8861.4 0.78526
8861.8 0.77932
8862.2 0.77725
8862.6 0.7834
8862.9 0.79431
8863.3 0.78312
8863.7 0.77507
8864.1 0.77288
8864.5 0.76812
8864.9 0.7666
8865.3 0.77051
8866 0.76594
8866.8 0.75028
8867.2 0.75153
8867.9 0.76754
8868.3 0.75595
8868.7 0.75056
8869.1 0.76094
8869.5 0.76341
8870.3 0.76119
8871.4 0.762
8871.8 0.75698
8872.2 0.76348
8872.6 0.76532
8872.9 0.7644
8873.3 0.75916
8873.7 0.75098
8874.1 0.7575
8874.5 0.76092
8875.3 0.77212
8876.4 0.76777
8876.8 0.76139
8877.6 0.77682
8878 0.77907
8878.7 0.7799
8879.9 0.77095
8880.3 0.78137
8880.6 0.78528
8881 0.78565
8881.4 0.78873
8881.8 0.78276
8882.2 0.77457
8882.6 0.77863
8883 0.78846
8883.3 0.78996
8883.7 0.7773
8884.1 0.77717
8884.5 0.77273
8884.9 0.77705
8885.3 0.7896
8885.6 0.79027
8886 0.79498
8886.4 0.78508
8886.8 0.78136
8887.2 0.78949
8887.6 0.78716
8888 0.79408
8888.3 0.80795
8888.7 0.80765
8889.1 0.79632
8889.5 0.79294
8889.9 0.79615
8890.3 0.80242
8890.6 0.80336
8891.4 0.79893
8892.2 0.80162
8892.6 0.79264
8893.3 0.78781
8893.7 0.78667
8894.1 0.79472
8894.5 0.79176
8894.9 0.7919
8895.3 0.79731
8896.4 0.79433
8896.8 0.80264
8897.2 0.80382
8897.6 0.8073
8898 0.80751
8898.3 0.80249
8898.7 0.80824
8899.1 0.80436
8900.3 0.80787
8900.7 0.8106
8901 0.81677
8901.4 0.81941
8901.8 0.81151
8903 0.8121
8903.3 0.81229
8903.7 0.80967
8904.1 0.81343
8904.5 0.8062
8904.9 0.80409
8905.3 0.79959
8905.7 0.80438
8906 0.80681
8906.4 0.80424
8906.8 0.80801
8907.2 0.80435
8908 0.7917
8908.7 0.79138
8909.5 0.77873
8909.9 0.78706
8910.3 0.78949
8910.7 0.77553
8911 0.76676
8911.4 0.7697
8911.8 0.7847
8912.2 0.79165
8912.6 0.78987
8913.3 0.7729
8913.7 0.7809
8914.1 0.79539
8914.5 0.79613
8916 0.78427
8916.4 0.77468
8917.2 0.78483
8918.7 0.78309
8919.1 0.77706
8919.9 0.77417
8920.3 0.76617
8921 0.76571
8921.4 0.75735
8921.8 0.76383
8922.2 0.76688
8922.6 0.77716
8923 0.76761
8923.4 0.76525
8923.7 0.75428
8924.1 0.75283
8924.5 0.75503
8924.9 0.75016
8925.3 0.75296
8926 0.74226
8926.4 0.74828
8927.2 0.75005
8927.6 0.75907
8928.4 0.7461
8928.7 0.74061
8929.1 0.72648
8929.9 0.73496
8930.7 0.74844
8931 0.75358
8931.4 0.74701
8931.8 0.75368
8932.2 0.7441
8932.6 0.75211
8933 0.76945
8933.4 0.76778
8933.7 0.76841
8934.1 0.76287
8934.5 0.76539
8934.9 0.7559
8935.3 0.75402
8935.7 0.74131
8936 0.7464
8936.4 0.74592
8936.8 0.75217
8937.6 0.77131
8938 0.76879
8938.4 0.75902
8939.1 0.76723
8939.5 0.7628
8939.9 0.76396
8941.1 0.75513
8941.4 0.7613
8941.8 0.76094
8942.2 0.76862
8942.6 0.77221
8943 0.76297
8943.4 0.76617
8943.7 0.77682
8944.1 0.7695
8944.5 0.76638
8944.9 0.75843
8945.7 0.75364
8946.4 0.76715
8946.8 0.76163
8947.2 0.76046
8947.6 0.77396
8948 0.77599
8948.4 0.77128
8948.7 0.77104
8949.1 0.76681
8949.5 0.76525
8949.9 0.77565
8950.3 0.77169
8950.7 0.76408
8951.1 0.762
8951.4 0.7717
8951.8 0.77661
8952.2 0.77697
8952.6 0.78678
8953 0.78863
8954.5 0.78146
8954.9 0.78174
8955.7 0.7703
8956.1 0.77608
8956.4 0.78441
8957.2 0.78082
8957.6 0.7729
8958 0.77891
8958.4 0.78153
8958.8 0.77187
8959.1 0.76896
8959.5 0.76828
8959.9 0.77164
8960.3 0.77759
8960.7 0.7762
8961.4 0.76852
8961.8 0.77448
8962.2 0.77252
8962.6 0.77829
8963 0.77782
8963.4 0.78431
8964.1 0.77044
8964.5 0.76105
8965.3 0.76464
8965.7 0.77447
8966.1 0.78126
8966.4 0.78164
8966.8 0.77464
8967.2 0.7784
8967.6 0.77194
8968.8 0.77506
8969.1 0.7828
8969.9 0.77793
8970.3 0.77375
8970.7 0.77589
8971.1 0.78251
8971.4 0.78526
8972.2 0.77052
8972.6 0.76979
8973 0.77759
8974.5 0.7724
8975.3 0.76609
8975.7 0.76119
8976.1 0.76675
8976.8 0.77309
8977.2 0.77144
8977.6 0.77658
8978.4 0.77213
8978.8 0.77125
8979.1 0.76786
8979.9 0.76746
8980.3 0.76675
8980.7 0.77034
8981.5 0.76049
8982.2 0.75534
8982.6 0.75438
8983 0.75924
8983.4 0.75887
8983.8 0.75334
8984.1 0.75127
8984.9 0.76041
8986.5 0.75291
8986.8 0.74826
8987.2 0.74773
8988.4 0.75256
8988.8 0.75368
8989.1 0.75248
8989.5 0.74838
8989.9 0.75075
8990.7 0.75164
8991.1 0.75742
8991.5 0.75511
8991.8 0.7495
8992.2 0.75011
8992.6 0.74689
8993 0.74818
8993.8 0.74074
8996.8 0.74654
8997.2 0.74139
8997.6 0.74036
8998 0.74538
8998.8 0.7429
8999.9 0.73795
9000.3 0.73238
9001.5 0.73939
9002.2 0.73639
9002.6 0.74389
9003.8 0.72983
9004.2 0.73484
9004.5 0.73311
9005.3 0.7404
9006.1 0.7331
9006.5 0.72877
9007.6 0.72974
9008 0.7271
9008.4 0.72731
9009.5 0.73536
9009.9 0.73558
9010.7 0.72847
9011.8 0.73288
9012.2 0.73328
9012.6 0.72904
9013.4 0.73271
9013.8 0.73745
9014.9 0.73563
9015.7 0.7302
9016.1 0.73056
9016.5 0.73403
9017.2 0.73087
9017.6 0.73514
9018.4 0.73493
9019.2 0.73118
9019.9 0.73383
9020.3 0.73122
9020.7 0.73104
9021.1 0.73339
9021.9 0.72667
9022.6 0.72891
9023 0.73277
9024.2 0.73154
9024.5 0.72644
9024.9 0.72499
9025.3 0.73023
9025.7 0.7295
9026.1 0.72552
9026.5 0.72894
9027.6 0.73068
9028 0.73003
9028.4 0.7265
9029.2 0.72957
9029.9 0.73021
9030.3 0.73353
9031.5 0.72819
9032.2 0.73401
9033.8 0.72908
9034.9 0.73
9035.7 0.72687
9036.1 0.7264
9036.5 0.72999
9037.2 0.72991
9037.6 0.73161
9038.4 0.72994
9038.8 0.73388
9040.7 0.72379
9041.1 0.72592
9041.9 0.72032
9042.2 0.72897
9043 0.72615
9043.4 0.72344
9043.8 0.72447
9044.2 0.72187
9044.6 0.72383
9044.9 0.72898
9045.7 0.72969
9046.5 0.73749
9046.9 0.73818
9048 0.72975
9049.9 0.7305
9050.3 0.73417
9050.7 0.73033
9051.9 0.72896
9052.2 0.73795
9052.6 0.73746
9053 0.73306
9053.8 0.73601
9055.3 0.72777
9055.7 0.72134
9056.1 0.71941
9056.5 0.72235
9056.9 0.7228
9057.2 0.72568
9058.8 0.71474
9059.6 0.71413
9059.9 0.70801
9060.7 0.70762
9061.1 0.70312
9061.9 0.69765
9062.2 0.69085
9063.4 0.69636
9064.2 0.68543
9064.9 0.68991
9066.1 0.67857
9066.9 0.67808
9067.6 0.66939
9068 0.66691
9068.4 0.67058
9069.2 0.6675
9069.9 0.66025
9070.3 0.65907
9070.7 0.66222
9071.1 0.65866
9071.5 0.66185
9071.9 0.6607
9072.6 0.6504
9073 0.65336
9073.4 0.64856
9073.8 0.64693
9074.2 0.64797
9074.6 0.64141
9074.9 0.64526
9075.7 0.64628
9076.1 0.6508
9076.5 0.65259
9077.3 0.63776
9078.4 0.64983
9078.8 0.65815
9079.2 0.64727
9079.6 0.64569
9080.3 0.65958
9080.7 0.66895
9081.9 0.66111
9082.3 0.65949
9082.6 0.65415
9083.4 0.65154
9083.8 0.66418
9084.2 0.67124
9084.6 0.67232
9085 0.68462
9085.3 0.69031
9085.7 0.68389
9086.5 0.67921
9086.9 0.6865
9087.6 0.67644
9088 0.67575
9088.4 0.67993
9088.8 0.67762
9089.2 0.67851
9090 0.69832
9090.7 0.69443
9091.5 0.68156
9092.3 0.69059
9092.6 0.68757
9093 0.69754
9093.4 0.70367
9093.8 0.7069
9094.2 0.70559
9094.6 0.7012
9095 0.69409
9095.3 0.70137
9095.7 0.69813
9096.1 0.69974
9096.5 0.70491
9096.9 0.69649
9097.3 0.69625
9097.6 0.70299
9098 0.70536
9098.4 0.69719
9098.8 0.69651
9099.6 0.68889
9100.3 0.6721
9100.7 0.68101
9101.1 0.67631
9101.5 0.68294
9102.6 0.67059
9103 0.68533
9103.4 0.69192
9104.2 0.67808
9104.6 0.67513
9105 0.67685
9105.3 0.67576
9105.7 0.6806
9106.1 0.67334
9106.5 0.67684
9107.3 0.66877
9107.7 0.68747
9108.4 0.67698
9108.8 0.68529
9109.2 0.67686
9109.6 0.67501
9110 0.66767
9110.3 0.68386
9110.7 0.67928
9111.1 0.66624
9111.5 0.67041
9111.9 0.68479
9112.3 0.69467
9112.7 0.68833
9113 0.68986
9113.4 0.68495
9113.8 0.6906
9114.6 0.69347
9115 0.68355
9115.3 0.68632
9115.7 0.69481
9116.1 0.69398
9116.9 0.69757
9117.3 0.69433
9117.7 0.68705
9118 0.69703
9118.4 0.69331
9118.8 0.68732
9119.2 0.69682
9119.6 0.70355
9120 0.69543
9121.1 0.68982
9121.5 0.68757
9121.9 0.69214
9122.3 0.68679
9123 0.69708
9123.4 0.68848
9123.8 0.69249
9124.2 0.68924
9124.6 0.69344
9125 0.70541
9125.7 0.69538
9126.5 0.69274
9126.9 0.70079
9127.7 0.7085
9128 0.7124
9128.4 0.71065
9129.2 0.7027
9129.6 0.70472
9130 0.69374
9130.4 0.68975
9130.7 0.69309
9131.1 0.68035
9131.5 0.68719
9131.9 0.70226
9132.3 0.70424
9132.7 0.69633
9133.4 0.70663
9133.8 0.69129
9134.2 0.68765
9134.6 0.67638
9135.4 0.68368
9135.7 0.68451
9136.1 0.69142
9136.5 0.68544
9136.9 0.68391
9137.3 0.67952
9137.7 0.68984
9138.4 0.67888
9138.8 0.67212
9139.2 0.67492
9139.6 0.68526
9140 0.70042
9140.7 0.70768
9141.9 0.69973
9142.3 0.69064
9142.7 0.67489
9143 0.69533
9143.4 0.71075
9143.8 0.69429
9144.2 0.70069
9144.6 0.68346
9145 0.6929
9145.4 0.67665
9145.7 0.6946
9146.1 0.69472
9146.5 0.68306
9146.9 0.68955
9147.7 0.66986
9148.1 0.68004
9148.4 0.68026
9148.8 0.67589
9149.2 0.67523
9150 0.70977
9150.4 0.69761
9150.7 0.66564
9151.1 0.65786
9151.5 0.67273
9151.9 0.66876
9152.3 0.64925
9152.7 0.65966
9153.1 0.66441
9153.4 0.67656
9153.8 0.6788
9154.2 0.68772
9154.6 0.69171
9155 0.67734
9155.7 0.65825
9156.1 0.66943
9156.9 0.65978
9157.3 0.65267
9158.4 0.6717
9158.8 0.68701
9159.2 0.65887
9159.6 0.63557
9160 0.63495
9160.7 0.65814
9161.1 0.6572
9161.5 0.66766
9161.9 0.66796
9162.3 0.64941
9162.7 0.67282
9163.1 0.68226
9163.4 0.65635
9163.8 0.65054
9164.2 0.66908
9164.6 0.69283
9165 0.71257
9165.4 0.7085
9165.8 0.68949
9166.5 0.6982
9166.9 0.70015
9167.3 0.69904
9167.7 0.69073
9168.1 0.69588
9168.4 0.68714
9168.8 0.68229
9169.6 0.71545
9170 0.71633
9170.4 0.6865
9170.8 0.69927
9171.1 0.70792
9171.5 0.70887
9171.9 0.70698
9172.3 0.69474
9172.7 0.69775
9173.1 0.70931
9173.4 0.71685
9173.8 0.68432
9174.2 0.6814
9174.6 0.69822
9175 0.70638
9175.4 0.70958
9175.8 0.68583
9176.1 0.64766
9176.5 0.67107
9176.9 0.68737
9177.3 0.68066
9177.7 0.70448
9178.1 0.68195
9178.4 0.65532
9178.8 0.68394
9179.2 0.69519
9179.6 0.69089
9180 0.68097
9180.4 0.66308
9180.8 0.66091
9181.1 0.68506
9181.5 0.69964
9181.9 0.68804
9182.3 0.65782
9182.7 0.68723
9183.1 0.72277
9183.4 0.73432
9183.8 0.71637
9184.2 0.70994
9184.6 0.71901
9185 0.69178
9185.4 0.71536
9185.8 0.71899
9186.1 0.71916
9186.5 0.71476
9186.9 0.69432
9187.3 0.6967
9187.7 0.71608
9188.1 0.73934
9188.5 0.73448
9188.8 0.70908
9189.6 0.76097
9190 0.73941
9190.4 0.73798
9190.8 0.74828
9191.1 0.74324
9191.5 0.7226
9191.9 0.72366
9192.3 0.75537
9192.7 0.77341
9193.1 0.777
9193.8 0.7701
9194.2 0.76813
9194.6 0.77515
9195 0.78524
9195.4 0.77282
9195.8 0.75307
9196.1 0.74419
9196.5 0.74932
9196.9 0.7457
9197.7 0.75318
9198.1 0.7353
9198.5 0.7609
9198.8 0.76768
9199.6 0.75189
9200 0.77796
9200.4 0.75998
9200.8 0.7487
9201.1 0.75283
9201.5 0.76065
9201.9 0.79172
9202.3 0.78471
9202.7 0.75163
9203.5 0.78991
9203.8 0.78452
9204.2 0.79695
9204.6 0.78715
9205.4 0.78672
9206.2 0.73575
9206.5 0.73413
9206.9 0.76183
9207.7 0.75291
9208.1 0.71508
9208.5 0.70675
9208.8 0.71322
9209.2 0.71634
9209.6 0.72819
9210 0.71976
9210.4 0.71399
9210.8 0.72398
9211.2 0.70866
9211.5 0.70808
9211.9 0.6855
9212.3 0.68129
9212.7 0.72412
9213.1 0.72235
9213.5 0.71307
9213.8 0.69717
9214.2 0.6979
9214.6 0.70507
9215 0.67744
9215.4 0.70175
9215.8 0.68899
9216.2 0.69322
9216.5 0.70523
9216.9 0.69825
9217.3 0.66081
9217.7 0.66834
9218.1 0.68649
9218.5 0.70087
9218.8 0.69022
9219.2 0.68611
9219.6 0.69578
9220 0.72934
9220.4 0.7185
9220.8 0.69635
9221.2 0.66123
9221.5 0.68433
9221.9 0.71691
9223.1 0.69226
9223.5 0.6819
9223.8 0.66731
9224.2 0.67973
9224.6 0.68017
9225 0.67524
9225.8 0.68875
9226.2 0.66205
9226.5 0.68929
9226.9 0.71281
9227.3 0.72106
9227.7 0.71761
9228.1 0.70198
9228.5 0.68858
9228.9 0.72663
9229.2 0.74833
9229.6 0.72089
9230 0.71473
9230.4 0.7391
9230.8 0.73072
9231.2 0.71165
9231.5 0.71994
9231.9 0.72246
9232.3 0.68646
9232.7 0.65782
9233.1 0.66063
9233.5 0.69526
9233.9 0.71825
9234.2 0.69997
9234.6 0.68548
9235.4 0.71864
9235.8 0.76272
9236.2 0.7266
9236.5 0.71371
9236.9 0.73889
9237.3 0.72148
9237.7 0.70039
9238.1 0.71468
9238.5 0.74876
9238.9 0.76419
9239.2 0.73673
9239.6 0.74316
9240 0.79049
9240.4 0.7794
9242.3 0.80336
9242.7 0.78701
9243.1 0.76802
9243.5 0.81045
9243.9 0.79143
9244.2 0.79217
9244.6 0.78952
9245 0.82016
9245.4 0.80451
9245.8 0.77131
9246.2 0.74182
9246.5 0.7474
9246.9 0.73274
9247.3 0.73693
9248.1 0.77648
9248.5 0.7642
9248.9 0.77866
9249.2 0.80536
9249.6 0.78859
9250.4 0.7055
9250.8 0.72896
9251.2 0.76203
9251.6 0.77991
9251.9 0.78013
9252.3 0.7462
9253.1 0.73434
9253.5 0.72482
9253.9 0.68681
9254.2 0.67672
9254.6 0.72479
9255 0.71214
9255.4 0.71392
9255.8 0.69806
9256.2 0.70258
9256.6 0.75097
9256.9 0.73915
9257.3 0.74679
9257.7 0.7244
9258.1 0.7388
9258.5 0.74021
9258.9 0.73099
9259.2 0.69736
9259.6 0.71226
9260 0.69879
9260.4 0.71741
9260.8 0.73191
9261.2 0.69284
9261.6 0.66433
9262.3 0.74257
9262.7 0.7306
9263.1 0.69546
9263.5 0.73615
9263.9 0.76162
9264.2 0.74544
9264.6 0.78197
9265 0.75109
9265.4 0.69571
9265.8 0.68633
9266.2 0.6939
9266.6 0.7223
9266.9 0.75926
9267.3 0.74725
9267.7 0.74915
9268.1 0.68896
9268.5 0.73255
9268.9 0.81066
9269.3 0.77305
9269.6 0.77385
9270 0.78966
9270.4 0.76035
9270.8 0.76177
9271.2 0.81307
9271.6 0.83426
9271.9 0.78945
9272.3 0.78402
9272.7 0.75827
9273.1 0.72146
9273.9 0.72681
9274.3 0.73549
9274.6 0.72751
9275 0.71666
9275.4 0.66287
9275.8 0.59329
9276.2 0.60903
9276.6 0.64216
9276.9 0.74055
9277.3 0.66426
9277.7 0.69372
9278.1 0.69784
9278.5 0.69232
9278.9 0.69094
9279.3 0.74196
9279.6 0.72864
9280 0.69435
9280.4 0.72078
9280.8 0.75724
9281.2 0.76877
9281.6 0.7307
9281.9 0.69522
9282.3 0.68032
9282.7 0.73509
9283.1 0.74083
9283.5 0.71928
9283.9 0.67494
9284.3 0.64277
9284.6 0.60735
9285 0.66774
9285.4 0.68447
9285.8 0.71394
9286.2 0.695
9286.6 0.66336
9287 0.68134
9287.3 0.64598
9287.7 0.68436
9288.1 0.72045
9288.5 0.6756
9288.9 0.67031
9289.3 0.70027
9289.6 0.69739
9290 0.72479
9290.4 0.70604
9290.8 0.7213
9291.2 0.7301
9291.6 0.72971
9292 0.7062
9292.3 0.73103
9292.7 0.74309
9293.1 0.81108
9293.5 0.80174
9293.9 0.78388
9294.3 0.78767
9294.6 0.77666
9295 0.7293
9295.4 0.69797
9295.8 0.76058
9296.2 0.78036
9296.6 0.72662
9297 0.6603
9297.3 0.69329
9297.7 0.70764
9298.1 0.68337
9298.5 0.64442
9298.9 0.64144
9299.3 0.65607
9299.6 0.69902
9300 0.72772
9300.4 0.67604
9300.8 0.66844
9301.2 0.64586
9301.6 0.63961
9302 0.69588
9302.3 0.77111
9302.7 0.78548
9303.1 0.75636
9303.5 0.71604
9303.9 0.64986
9304.3 0.6116
9304.6 0.6152
9305 0.69454
9305.4 0.67977
9305.8 0.56286
9306.2 0.62238
9306.6 0.64973
9307 0.62313
9307.3 0.59151
9307.7 0.63016
9308.1 0.571
9308.5 0.53776
9308.9 0.58383
9309.3 0.6704
9309.7 0.65425
9310 0.65141
9310.4 0.66934
9310.8 0.61024
9311.2 0.52097
9311.6 0.56327
9312 0.5692
9312.3 0.65821
9312.7 0.68396
9313.1 0.66839
9313.5 0.64247
9313.9 0.5833
9314.3 0.63788
9314.7 0.62645
9315 0.61043
9315.4 0.58331
9315.8 0.49581
9316.2 0.52501
9316.6 0.56153
9317 0.49766
9317.3 0.485
9317.7 0.59337
9318.1 0.47946
9318.5 0.42663
9318.9 0.44321
9319.3 0.52696
9319.7 0.50088
9320 0.50521
9320.4 0.56228
9320.8 0.55504
9321.2 0.52072
9321.6 0.42782
9322 0.50531
9322.3 0.49738
9322.7 0.34865
9323.1 0.29592
9323.5 0.23237
9323.9 0.34921
9324.3 0.35554
9324.7 0.3653
9325 0.43923
9325.4 0.41544
9325.8 0.24188
9326.2 0.25687
9326.6 0.31117
9327 0.28907
9327.3 0.37718
9327.7 0.35118
9328.1 0.21632
9328.5 0.15453
9328.9 0.14299
9329.3 0.10861
9329.7 0.11933
9330 0.20465
9330.4 0.21799
9330.8 0.2185
9331.2 0.24893
9331.6 0.22067
9332 0.22555
9333.1 0.26164
9333.5 0.21463
9333.9 0.2538
9334.3 0.33372
9334.7 0.3974
9335 0.33827
9335.4 0.33029
9335.8 0.31646
9336.2 0.26601
9336.6 0.26809
9337 0.32159
9337.7 0.25546
9338.1 0.37647
9338.5 0.42353
9338.9 0.36782
9339.3 0.39994
9339.7 0.4087
9340.4 0.50621
9340.8 0.51254
9341.2 0.43584
9341.6 0.48766
9342 0.52217
9342.4 0.46364
9342.7 0.55743
9343.1 0.5155
9343.5 0.46803
9343.9 0.38089
9344.3 0.38145
9344.7 0.46531
9345 0.47548
9345.4 0.52066
9345.8 0.50695
9346.2 0.4625
9346.6 0.44221
9347 0.40646
9347.4 0.42352
9347.7 0.36363
9348.1 0.35393
9348.5 0.37218
9348.9 0.51131
9349.3 0.52777
9349.7 0.42325
9350.1 0.39026
9350.4 0.43352
9351.2 0.43972
9351.6 0.37086
9352 0.46577
9352.4 0.41671
9352.7 0.40747
9353.1 0.43859
9353.5 0.42304
9353.9 0.43968
9354.3 0.48026
9354.7 0.49158
9355.1 0.39455
9355.4 0.26625
9355.8 0.29951
9356.2 0.3583
9356.6 0.37694
9357 0.31716
9357.4 0.25354
9357.7 0.32617
9358.1 0.39395
9358.5 0.28187
9358.9 0.23527
9359.3 0.27208
9359.7 0.31284
9360.1 0.37221
9360.4 0.35997
9360.8 0.38583
9361.2 0.42041
9361.6 0.32639
9362 0.20186
9362.4 0.1915
9362.7 0.22763
9363.1 0.25496
9363.5 0.24814
9363.9 0.27034
9364.3 0.3808
9364.7 0.44644
9365.1 0.3985
9365.4 0.22535
9365.8 0.17876
9366.2 0.29335
9366.6 0.24925
9367 0.29049
9367.4 0.29456
9367.7 0.41931
9368.1 0.32307
9368.5 0.17564
9368.9 0.22877
9369.3 0.27121
9369.7 0.34317
9370.4 0.37571
9370.8 0.3396
9371.2 0.28267
9371.6 0.262
9372 0.24507
9372.4 0.26627
9372.8 0.38321
9373.1 0.1908
9373.5 0.17679
9373.9 0.2369
9374.3 0.26
9374.7 0.34706
9375.1 0.39685
9375.4 0.42196
9375.8 0.22951
9376.2 0.29422
9376.6 0.24381
9377 0.16666
9377.4 0.18463
9377.8 0.27519
9378.1 0.23132
9378.5 0.25788
9378.9 0.22404
9379.3 0.25326
9379.7 0.2064
9380.1 0.33608
9380.4 0.22182
9380.8 0.19291
9381.2 0.19044
9381.6 0.25919
9382 0.26014
9382.4 0.2369
9382.8 0.2421
9383.1 0.18457
9383.5 0.20592
9383.9 0.26702
9384.3 0.26621
9384.7 0.2911
9385.1 0.24371
9385.4 0.23053
9385.8 0.23659
9386.2 0.21924
9386.6 0.13816
9387 0.14861
9387.4 0.14659
9387.8 0.12477
9388.1 0.10858
9388.5 0.11352
9388.9 0.22046
9389.3 0.11325
9389.7 0.25823
9390.1 0.23214
9390.5 0.15731
9390.8 0.22906
9391.2 0.23857
9391.6 0.23391
9392 0.25144
9392.4 0.25678
9392.8 0.10505
9393.1 0.03881
9393.5 0.064253
9394.3 0.075105
9394.7 0.23784
9395.1 0.22229
9395.5 0.24723
9395.8 0.38679
9396.2 0.31703
9396.6 0.43663
9397 0.29688
9397.4 0.267
9397.8 0.35332
9398.1 0.34187
9398.5 0.28856
9398.9 0.28395
9399.3 0.23967
9399.7 0.20817
9400.1 0.098405
9400.5 0.19513
9400.8 0.18318
9401.2 0.077372
9401.6 0.12821
9402 0.20358
9402.4 0.17809
9402.8 0.14377
9403.1 0.17682
9403.5 0.1348
9403.9 0.12719
9404.3 0.15323
9404.7 0.1294
9405.1 0.088354
9405.5 0.037069
9405.8 0.048424
9406.2 0.051577
9406.6 0.057813
9407 0.00054657
9407.4 0.0028912
9408.1 0.021114
9408.5 0.0070755
9408.9 0.016582
9409.3 0.017066
9409.7 0.0077088
9410.1 0.0044752
9410.5 0.0053788
9410.8 0.021302
9411.2 0.028732
9411.6 0.011209
9412 0.052774
9412.4 0.077191
9412.8 0.065962
9413.2 0.037321
9413.5 0.030272
9413.9 0.018382
9414.3 0.019618
9414.7 0.02878
9415.1 0.081802
9415.5 0.10317
9415.8 0.057115
9416.2 0.0037792
9416.6 0.0013615
9417 0.043668
9417.4 0.12618
9417.8 0.072377
9418.2 0.068298
9418.5 0.10493
9418.9 0.083832
9419.3 0.19003
9419.7 0.28831
9420.1 0.24018
9420.5 0.045694
9420.8 0.013506
9421.2 0.13931
9421.6 0.21115
9422 0.16824
9422.4 0.16107
9422.8 0.089202
9423.2 0.084675
9423.5 0.074265
9423.9 0.11859
9424.3 0.14846
9424.7 0.14372
9425.1 0.13051
9425.5 0.1052
9425.8 0.15796
9426.2 0.072742
9426.6 0.12025
9427 0.12666
9427.4 0.11882
9427.8 0.04302
9428.2 0.1856
9428.5 0.16053
9428.9 0.25218
9429.7 0.25542
9430.1 0.16762
9430.5 0.17649
9430.8 0.36466
9431.2 0.42901
9431.6 0.38178
9432 0.25062
9432.4 0.27052
9432.8 0.20396
9433.2 0.13336
9433.5 0.20533
9433.9 0.2742
9434.3 0.36648
9434.7 0.25032
9435.1 0.18676
9435.5 0.19046
9435.9 0.16258
9436.2 0.28687
9437 0.22746
9437.4 0.27708
9437.8 0.37391
9438.2 0.23267
9438.5 0.14314
9438.9 0.098571
9439.3 0.10259
9439.7 0.04564
9440.1 0.1036
9440.5 0.023219
9440.9 0.012897
9441.2 0.024215
9441.6 0.042964
9442 0.046376
9442.4 0.01778
9442.8 0.045125
9443.2 0.064454
9443.5 0.091816
9443.9 0.10168
9444.3 0.11473
9444.7 0.099384
9445.1 0.072786
9445.5 0.093662
9445.9 0.081184
9446.2 0.025235
9446.6 0.054805
9447 0.014457
9447.4 0.029387
9447.8 0.069077
9448.2 0.075893
9448.5 0.12713
9448.9 0.11291
9449.3 0.081267
9449.7 0.10295
9450.1 0.084603
9450.5 0.087797
9450.9 0.16376
9451.2 0.17551
9451.6 0.34051
9452 0.34677
9452.4 0.22711
9452.8 0.15595
9453.2 0.17396
9453.6 0.21461
9453.9 0.32658
9454.3 0.35591
9454.7 0.18996
9455.1 0.17071
9455.5 0.16723
9455.9 0.11701
9456.2 0.28917
9456.6 0.29766
9457 0.25183
9457.4 0.27652
9457.8 0.24336
9458.2 0.17165
9458.6 0.15588
9458.9 0.24453
9459.3 0.2071
9459.7 0.22437
9460.1 0.080942
9460.9 0.14471
9461.2 0.073706
9461.6 0.20311
9462 0.15947
9462.4 0.08718
9462.8 0.16324
9463.2 0.16281
9463.6 0.067258
9463.9 0.14319
9464.3 0.12445
9464.7 0.10131
9465.1 0.14789
9465.5 0.12101
9465.9 0.11672
9466.2 0.098605
9466.6 0.10185
9467 0.13613
9467.4 0.15537
9467.8 0.16187
9468.2 0.14832
9468.6 0.16487
9468.9 0.16982
9469.3 0.13678
9469.7 0.072948
9470.1 0.069814
9470.5 0.21487
9470.9 0.27709
9471.2 0.23115
9471.6 0.19343
9472 0.14967
9472.4 0.081926
9472.8 0.10848
9473.2 0.25151
9473.6 0.21921
9473.9 0.20155
9474.3 0.0717
9474.7 0.083923
9475.1 0.048214
9475.5 0.12631
9475.9 0.15595
9476.3 0.057866
9476.6 0.053422
9477 0.072406
9477.4 0.1332
9477.8 0.1225
9478.2 0.045238
9478.6 0.087737
9478.9 0.099467
9479.3 0.036178
9479.7 0.07621
9480.1 0.12296
9480.5 0.1202
9481.3 0.087448
9481.6 0.09964
9482 0.034578
9482.4 0.028228
9482.8 0.080965
9483.2 0.069787
9483.6 0.072116
9483.9 0.10889
9484.3 0.12513
9484.7 0.10874
9485.1 0.064441
9485.5 0.083617
9485.9 0.10676
9486.3 0.12323
9486.6 0.097584
9487 0.10476
9487.4 0.083523
9487.8 0.097955
9488.2 0.13037
9488.6 0.12483
9488.9 0.21695
9489.3 0.33161
9489.7 0.33229
9490.1 0.24321
9490.5 0.12859
9490.9 0.070311
9491.3 0.045673
9491.6 0.10365
9492 0.10009
9492.4 0.043435
9492.8 0.10985
9493.2 0.10974
9494 0.20023
9494.3 0.25624
9494.7 0.179
9495.1 0.26708
9495.5 0.30805
9495.9 0.43696
9496.3 0.30843
9496.6 0.16322
9497 0.20105
9497.4 0.3443
9497.8 0.38507
9498.2 0.31674
9498.6 0.31292
9499.3 0.34324
9499.7 0.24411
9500.5 0.27997
9501.3 0.29431
9501.6 0.27735
9502 0.21109
9502.4 0.16545
9502.8 0.20886
9503.2 0.15377
9503.6 0.19485
9504 0.14478
9504.3 0.15226
9504.7 0.2098
9505.1 0.20349
9505.5 0.24505
9505.9 0.17977
9506.3 0.10637
9506.6 0.075097
9507 0.14336
9507.4 0.20661
9507.8 0.18688
9508.2 0.20895
9508.6 0.24377
9509 0.20663
9509.3 0.16613
9509.7 0.14955
9510.1 0.20148
9510.5 0.2032
9510.9 0.10098
9511.3 0.099671
9511.6 0.10585
9512 0.18925
9512.4 0.16267
9512.8 0.15798
9513.2 0.16918
9513.6 0.10164
9514 0.13773
9514.3 0.11832
9514.7 0.16886
9515.1 0.19439
9515.5 0.1341
9515.9 0.18101
9516.3 0.12091
9516.7 0.086193
9517 0.12468
9517.4 0.15221
9517.8 0.13714
9518.2 0.11674
9518.6 0.072131
9519 0.11777
9519.3 0.10701
9519.7 0.086507
9520.1 0.04791
9520.5 0.072043
9520.9 0.070761
9521.3 0.090621
9521.7 0.035534
9522 0.084173
9522.4 0.052112
9522.8 0.034734
9523.2 0.0401
9523.6 0.070369
9524 0.063058
9524.3 0.062639
9524.7 0.10289
9525.1 0.066318
9525.5 0.10136
9525.9 0.089307
9526.3 0.13134
9526.7 0.11573
9527 0.060142
9527.4 0.029688
9527.8 0.092478
9528.2 0.097965
9528.6 0.087124
9529 0.14183
9529.3 0.12287
9529.7 0.1426
9530.1 0.043073
9530.5 0.10866
9530.9 0.14086
9531.3 0.21269
9531.7 0.16503
9532 0.13571
9532.4 0.1731
9532.8 0.15724
9533.2 0.18793
9533.6 0.24192
9534 0.1796
9534.4 0.21937
9534.7 0.23109
9535.1 0.22852
9535.5 0.20133
9535.9 0.23988
9536.3 0.16689
9536.7 0.23277
9537 0.18776
9537.4 0.25504
9537.8 0.31379
9538.2 0.29989
9538.6 0.23004
9539 0.25253
9539.4 0.27166
9539.7 0.27844
9540.1 0.26156
9540.5 0.19405
9540.9 0.29372
9541.3 0.22941
9541.7 0.21231
9542 0.2414
9542.4 0.28967
9542.8 0.31821
9543.2 0.32322
9543.6 0.26056
9544.4 0.24297
9544.7 0.19049
9545.1 0.1409
9545.5 0.20454
9545.9 0.2045
9546.3 0.22754
9546.7 0.29717
9547 0.29697
9547.4 0.17966
9547.8 0.15378
9548.2 0.15112
9548.6 0.16429
9549 0.15666
9549.4 0.23113
9549.7 0.25637
9550.1 0.23835
9550.5 0.26028
9550.9 0.2508
9551.3 0.21793
9551.7 0.2163
9552 0.29287
9552.4 0.2503
9552.8 0.16176
9553.2 0.10631
9553.6 0.11178
9554 0.14493
9554.4 0.13047
9554.7 0.15055
9555.1 0.14117
9555.5 0.12389
9555.9 0.11826
9556.3 0.18833
9556.7 0.13714
9557.1 0.12837
9557.4 0.072537
9557.8 0.078406
9558.2 0.10716
9558.6 0.18499
9559 0.23048
9559.4 0.19665
9559.7 0.22299
9560.1 0.3193
9560.5 0.23033
9560.9 0.21079
9561.3 0.2036
9561.7 0.16982
9562.1 0.20035
9562.4 0.21243
9562.8 0.26753
9563.2 0.32532
9563.6 0.29201
9564 0.24138
9564.4 0.2449
9564.7 0.28691
9565.1 0.26598
9565.5 0.32396
9565.9 0.29503
9566.3 0.30855
9566.7 0.21527
9567.1 0.26366
9567.4 0.26083
9567.8 0.2112
9568.2 0.2426
9568.6 0.24578
9569 0.2438
9569.4 0.20196
9569.7 0.1432
9570.1 0.16134
9570.5 0.11671
9570.9 0.087126
9571.3 0.16784
9571.7 0.084788
9572.1 0.061233
9572.4 0.0097251
9572.8 0.01408
9573.2 0.066642
9573.6 0.065176
9574 0.0998
9574.4 0.061746
9574.8 0.088686
9575.1 0.12398
9575.5 0.1628
9575.9 0.13058
9576.3 0.083526
9576.7 0.059498
9577.1 0.052974
9577.4 0.065116
9577.8 0.11574
9578.2 0.072809
9578.6 0.1009
9579 0.10209
9579.4 0.034022
9579.8 0.040674
9580.1 0.061112
9580.5 0.057224
9580.9 0.1325
9581.3 0.11739
9581.7 0.16822
9582.1 0.16463
9582.4 0.17488
9582.8 0.23608
9583.2 0.25286
9583.6 0.15098
9584 0.12341
9584.4 0.082991
9584.8 0.066969
9585.1 0.063488
9585.5 0.027048
9585.9 0.023489
9586.3 0.12469
9586.7 0.22051
9587.1 0.32703
9587.4 0.24075
9587.8 0.14266
9588.2 0.16847
9588.6 0.20482
9589 0.29502
9589.4 0.29911
9589.8 0.27136
9590.1 0.32139
9590.5 0.3069
9590.9 0.19566
9591.3 0.19548
9591.7 0.16138
9592.1 0.25966
9592.4 0.29645
9592.8 0.20619
9593.2 0.1466
9593.6 0.13138
9594 0.22064
9594.4 0.24052
9594.8 0.28119
9595.1 0.21526
9595.5 0.20302
9595.9 0.25309
9596.3 0.29567
9596.7 0.21497
9597.1 0.22231
9597.5 0.25242
9597.8 0.21916
9598.2 0.24911
9598.6 0.31843
9599 0.28792
9599.4 0.33662
9599.8 0.41954
9600.1 0.41798
9600.5 0.29046
9600.9 0.21468
9601.3 0.20801
9601.7 0.27224
9602.1 0.2837
9602.5 0.26537
9602.8 0.37614
9603.2 0.40496
9603.6 0.4283
9604 0.32492
9604.4 0.22754
9604.8 0.14043
9605.1 0.069986
9605.5 0.20965
9605.9 0.25928
9606.3 0.21813
9606.7 0.17263
9607.1 0.16962
9607.5 0.23078
9607.8 0.30137
9608.2 0.38185
9608.6 0.39747
9609 0.2506
9609.4 0.13957
9609.8 0.13502
9610.1 0.13945
9610.5 0.22293
9610.9 0.32631
9611.3 0.39977
9611.7 0.40789
9612.1 0.4478
9612.5 0.31955
9612.8 0.33945
9613.6 0.32148
9614 0.33204
9614.4 0.33036
9614.8 0.23321
9615.2 0.25525
9615.5 0.25985
9615.9 0.2112
9616.3 0.29695
9616.7 0.30508
9617.1 0.33923
9617.5 0.42387
9617.8 0.45274
9618.2 0.53399
9618.6 0.40261
9619 0.27988
9619.4 0.23765
9619.8 0.33698
9620.2 0.3884
9620.5 0.2996
9620.9 0.19962
9621.7 0.34569
9622.1 0.30931
9622.5 0.25097
9622.8 0.2304
9623.2 0.26859
9623.6 0.33098
9624 0.31147
9624.4 0.24342
9625.2 0.23147
9625.5 0.23165
9626.3 0.2221
9626.7 0.2474
9627.1 0.28174
9627.5 0.2459
9627.8 0.29721
9628.2 0.28017
9628.6 0.20578
9629 0.19792
9629.4 0.21588
9629.8 0.22257
9630.2 0.26367
9630.5 0.24599
9630.9 0.20361
9631.3 0.18361
9631.7 0.17906
9632.1 0.18321
9632.5 0.22442
9632.8 0.26853
9633.2 0.26497
9633.6 0.33202
9634 0.31475
9634.4 0.30489
9634.8 0.27303
9635.2 0.28108
9635.5 0.15981
9635.9 0.186
9636.3 0.2069
9636.7 0.14697
9637.1 0.16649
9637.5 0.19553
9638.2 0.21109
9638.6 0.23776
9639 0.25572
9639.4 0.23081
9639.8 0.21092
9640.5 0.22553
9640.9 0.30838
9641.3 0.29028
9641.7 0.26145
9642.1 0.27264
9642.5 0.31574
9642.9 0.25012
9643.2 0.23747
9643.6 0.23474
9644 0.27357
9644.4 0.2857
9644.8 0.2558
9645.2 0.245
9645.5 0.18804
9645.9 0.27267
9646.3 0.25552
9646.7 0.25905
9647.1 0.26827
9647.5 0.27027
9647.9 0.20806
9648.2 0.23015
9648.6 0.24885
9649 0.32305
9649.4 0.35807
9649.8 0.27786
9650.2 0.28346
9650.5 0.21875
9650.9 0.25632
9651.3 0.28316
9651.7 0.24589
9652.1 0.26775
9652.5 0.25511
9653.6 0.18353
9654 0.18216
9654.4 0.19652
9654.8 0.14101
9655.2 0.15331
9655.5 0.19279
9655.9 0.1706
9656.3 0.19486
9656.7 0.24964
9657.1 0.24345
9657.5 0.22828
9657.9 0.18848
9658.2 0.1714
9658.6 0.20834
9659 0.18623
9659.4 0.14208
9659.8 0.14679
9660.2 0.13226
9660.6 0.1461
9660.9 0.14904
9661.3 0.12839
9661.7 0.17284
9662.1 0.20556
9662.5 0.21938
9662.9 0.21564
9663.2 0.19263
9663.6 0.31927
9664 0.31751
9664.4 0.18789
9664.8 0.13741
9665.6 0.10791
9665.9 0.11265
9666.3 0.15892
9666.7 0.18506
9667.1 0.23053
9667.5 0.1607
9667.9 0.1504
9668.2 0.12727
9668.6 0.17091
9669.4 0.16336
9669.8 0.21109
9670.2 0.28783
9670.6 0.18725
9670.9 0.15311
9671.3 0.1446
9671.7 0.16887
9672.1 0.17963
9672.5 0.16796
9672.9 0.14763
9673.2 0.074253
9673.6 0.078786
9674 0.066226
9674.4 0.051385
9674.8 0.093178
9675.2 0.078176
9675.6 0.10374
9675.9 0.08082
9676.3 0.071784
9676.7 0.084885
9677.5 0.10068
9677.9 0.12037
9678.3 0.079789
9678.6 0.11633
9679 0.16475
9679.8 0.15229
9680.2 0.1554
9680.9 0.12615
9681.3 0.14853
9681.7 0.12011
9682.1 0.148
9682.5 0.24685
9682.9 0.23185
9683.3 0.23026
9683.6 0.30392
9684 0.27551
9684.4 0.28873
9684.8 0.21648
9685.2 0.22148
9685.6 0.17769
9685.9 0.17776
9686.3 0.2894
9686.7 0.33491
9687.1 0.31554
9687.5 0.32884
9687.9 0.40584
9688.3 0.49054
9688.6 0.29948
9689 0.31147
9689.4 0.35478
9689.8 0.34805
9690.2 0.2982
9690.6 0.33006
9690.9 0.25558
9691.3 0.19945
9691.7 0.17557
9692.1 0.15856
9692.5 0.14507
9692.9 0.21905
9693.3 0.26929
9693.6 0.16876
9694 0.1146
9694.4 0.1753
9694.8 0.23862
9695.2 0.25068
9695.6 0.30258
9695.9 0.34437
9696.3 0.30463
9696.7 0.33196
9697.1 0.35593
9697.5 0.26897
9697.9 0.20379
9698.3 0.18798
9698.6 0.18931
9699 0.24255
9699.4 0.20721
9699.8 0.27261
9700.2 0.22519
9700.6 0.20915
9701 0.18598
9701.3 0.1785
9701.7 0.17862
9702.1 0.20793
9702.5 0.25843
9702.9 0.21994
9703.3 0.20827
9703.6 0.1922
9704 0.22394
9704.4 0.23281
9704.8 0.22912
9705.2 0.21437
9705.6 0.13612
9706 0.20356
9706.3 0.21229
9706.7 0.20275
9707.1 0.21205
9707.5 0.13968
9707.9 0.17354
9708.3 0.16705
9708.6 0.13828
9709 0.129
9709.4 0.12491
9709.8 0.12519
9710.2 0.17032
9710.6 0.17554
9711 0.15166
9711.3 0.14036
9711.7 0.18744
9712.1 0.18345
9712.5 0.23378
9712.9 0.19171
9713.3 0.20894
9713.6 0.19435
9714 0.23002
9714.4 0.25939
9714.8 0.21071
9715.2 0.17558
9715.6 0.25313
9716 0.22648
9716.3 0.27203
9716.7 0.24391
9717.1 0.20317
9717.5 0.20337
9717.9 0.21212
9718.3 0.18059
9718.7 0.18338
9719.4 0.1988
9719.8 0.18581
9720.2 0.22549
9720.6 0.20874
9721 0.1863
9721.3 0.18908
9721.7 0.20396
9722.1 0.23083
9722.5 0.2482
9722.9 0.27531
9723.3 0.28276
9723.7 0.21832
9724 0.22218
9724.4 0.2368
9724.8 0.24284
9725.2 0.27683
9725.6 0.22077
9726 0.20352
9726.3 0.2591
9726.7 0.27924
9727.1 0.35911
9727.5 0.36105
9727.9 0.34761
9728.3 0.35546
9728.7 0.39808
9729 0.35232
9729.4 0.3498
9729.8 0.32334
9730.2 0.32477
9730.6 0.31058
9731 0.31723
9731.3 0.34247
9731.7 0.37629
9732.1 0.33173
9732.5 0.38564
9732.9 0.37028
9733.3 0.3607
9733.7 0.44309
9734 0.39969
9734.4 0.37198
9734.8 0.31204
9735.2 0.35221
9735.6 0.415
9736 0.46807
9736.3 0.45108
9736.7 0.43945
9737.1 0.43696
9737.5 0.37614
9737.9 0.39644
9738.3 0.42945
9738.7 0.45067
9739 0.49237
9739.4 0.52505
9739.8 0.54746
9740.6 0.49401
9741 0.51144
9741.4 0.54276
9741.7 0.55577
9742.1 0.5275
9742.5 0.53665
9742.9 0.52821
9743.3 0.54561
9744 0.53521
9744.4 0.52131
9744.8 0.52853
9745.2 0.57683
9745.6 0.61378
9746 0.62859
9746.4 0.6137
9746.7 0.60899
9747.1 0.63576
9747.5 0.62808
9747.9 0.62773
9748.3 0.64052
9748.7 0.61958
9749 0.62498
9749.4 0.6361
9749.8 0.64334
9750.2 0.67171
9750.6 0.67193
9751 0.66173
9751.4 0.64258
9751.7 0.66271
9752.1 0.65309
9752.5 0.63298
9752.9 0.63498
9753.3 0.67152
9753.7 0.63353
9754 0.62765
9754.4 0.64294
9754.8 0.63053
9755.2 0.60009
9755.6 0.62333
9756 0.62964
9756.4 0.64741
9756.7 0.67842
9757.1 0.68216
9757.5 0.69113
9757.9 0.69412
9758.3 0.6684
9758.7 0.6484
9759 0.64922
9759.4 0.69678
9759.8 0.65472
9760.2 0.64361
9760.6 0.59032
9761 0.60205
9761.4 0.62448
9761.7 0.63264
9762.1 0.63579
9762.9 0.66144
9763.3 0.65655
9763.7 0.64855
9764.1 0.61938
9764.4 0.62331
9764.8 0.61738
9765.2 0.6438
9766 0.67514
9766.4 0.66332
9767.1 0.65589
9767.9 0.61924
9768.3 0.6394
9768.7 0.63767
9769.1 0.65415
9769.4 0.63765
9769.8 0.64917
9770.2 0.65147
9770.6 0.64664
9771 0.6368
9771.4 0.62261
9771.7 0.64849
9772.1 0.65893
9772.5 0.67666
9772.9 0.70344
9773.7 0.69403
9774.1 0.69787
9774.4 0.67419
9774.8 0.68469
9775.2 0.69954
9775.6 0.68814
9776 0.65631
9776.4 0.69122
9776.7 0.71083
9777.1 0.69621
9777.5 0.70488
9777.9 0.71702
9778.3 0.69634
9778.7 0.68965
9779.1 0.6946
9779.4 0.70799
9779.8 0.72946
9780.2 0.72675
9780.6 0.71351
9781 0.71931
9781.4 0.73125
9781.8 0.70018
9782.1 0.67498
9782.5 0.70317
9782.9 0.72727
9783.3 0.74392
9783.7 0.74015
9784.1 0.74177
9784.4 0.73503
9784.8 0.70875
9785.2 0.72405
9786 0.74188
9786.4 0.72992
9786.8 0.71299
9787.1 0.71001
9787.5 0.69687
9787.9 0.67959
9788.3 0.67987
9788.7 0.68665
9789.1 0.68554
9789.4 0.67377
9790.2 0.70617
9790.6 0.69755
9791 0.6794
9791.4 0.68165
9791.8 0.6581
9792.1 0.65238
9792.5 0.66314
9792.9 0.66244
9793.3 0.65373
9793.7 0.67386
9794.4 0.68707
9794.8 0.68026
9795.2 0.67032
9795.6 0.67891
9796 0.67733
9796.4 0.66737
9796.8 0.67427
9797.1 0.68788
9797.5 0.67499
9797.9 0.65095
9798.3 0.65274
9798.7 0.64165
9799.1 0.64723
9799.5 0.63779
9799.8 0.65016
9800.2 0.65687
9800.6 0.65543
9801 0.67295
9801.4 0.68768
9801.8 0.68986
9802.5 0.66543
9802.9 0.65734
9803.3 0.67095
9803.7 0.67884
9804.1 0.676
9804.5 0.66936
9804.8 0.67271
9805.2 0.67922
9805.6 0.69018
9806 0.68743
9806.4 0.68794
9806.8 0.68487
9807.1 0.68855
9807.9 0.65178
9808.3 0.65939
9808.7 0.67509
9809.1 0.66702
9809.5 0.67566
9809.8 0.66868
9810.2 0.67522
9810.6 0.6922
9811 0.6802
9811.4 0.6769
9811.8 0.67115
9812.1 0.68543
9812.5 0.70971
9812.9 0.72153
9813.7 0.67468
9814.1 0.67852
9814.5 0.70036
9814.8 0.69543
9815.2 0.6682
9815.6 0.66304
9816 0.67968
9816.4 0.66525
9817.1 0.64929
9817.5 0.65094
9817.9 0.65712
9819.1 0.68981
9819.5 0.67912
9819.8 0.6856
9820.2 0.66265
9820.6 0.68251
9821 0.67711
9821.4 0.65136
9821.8 0.64713
9822.2 0.65688
9822.5 0.65229
9822.9 0.66213
9823.3 0.6898
9823.7 0.66526
9824.1 0.66242
9824.5 0.66582
9824.8 0.6239
9825.2 0.66081
9825.6 0.68388
9826 0.68613
9826.4 0.66716
9826.8 0.65269
9827.2 0.62626
9827.5 0.63116
9827.9 0.66197
9828.3 0.65904
9828.7 0.67553
9829.1 0.66788
9829.5 0.63287
9829.8 0.63004
9830.2 0.61962
9830.6 0.61341
9831 0.61466
9831.4 0.63062
9831.8 0.66047
9832.5 0.64872
9832.9 0.67856
9833.7 0.65407
9834.1 0.65227
9834.5 0.64316
9834.8 0.68943
9835.2 0.69558
9835.6 0.64884
9836 0.64022
9836.4 0.65645
9836.8 0.6393
9837.2 0.63316
9837.5 0.70371
9837.9 0.70138
9838.3 0.64649
9838.7 0.6158
9839.1 0.59518
9839.5 0.60948
9839.8 0.64415
9840.2 0.62137
9841 0.66973
9841.4 0.65595
9841.8 0.62724
9842.2 0.6398
9842.5 0.67023
9842.9 0.68659
9843.3 0.66788
9843.7 0.63147
9844.1 0.64151
9844.5 0.69159
9844.9 0.69089
9845.6 0.67835
9846 0.65762
9846.4 0.67149
9847.2 0.66902
9847.5 0.67126
9847.9 0.69954
9848.3 0.70243
9848.7 0.69575
9849.1 0.71493
9849.9 0.69224
9850.6 0.70406
9851 0.74612
9851.4 0.75857
9851.8 0.71917
9852.2 0.7273
9852.5 0.69429
9852.9 0.70935
9853.3 0.71397
9853.7 0.69738
9854.1 0.70349
9854.5 0.72421
9854.9 0.76204
9855.2 0.79137
9855.6 0.73493
9856 0.75894
9856.4 0.75816
9856.8 0.76103
9857.2 0.68739
9857.5 0.68613
9857.9 0.71167
9858.3 0.74178
9858.7 0.78675
9859.1 0.76921
9859.5 0.78771
9859.9 0.71161
9860.2 0.64826
9860.6 0.62176
9861 0.58914
9861.8 0.61872
9862.2 0.64378
9862.6 0.67932
9862.9 0.69954
9863.3 0.63915
9863.7 0.58228
9864.1 0.60385
9864.5 0.66709
9864.9 0.6766
9865.2 0.69201
9865.6 0.73406
9866 0.75604
9866.4 0.73003
9866.8 0.71108
9867.2 0.64907
9867.6 0.58374
9867.9 0.58855
9868.3 0.57836
9868.7 0.53426
9869.1 0.50464
9869.5 0.5699
9869.9 0.54841
9870.2 0.54914
9870.6 0.61067
9871 0.57154
9871.4 0.58331
9871.8 0.65032
9872.2 0.67107
9872.6 0.6417
9872.9 0.65043
9873.3 0.64111
9873.7 0.63749
9874.1 0.68897
9874.9 0.57896
9875.2 0.59842
9875.6 0.57747
9876 0.46836
9876.4 0.44943
9876.8 0.523
9877.2 0.54149
9877.6 0.5299
9877.9 0.52516
9878.3 0.61929
9878.7 0.57674
9879.1 0.55432
9879.5 0.55391
9879.9 0.54976
9880.2 0.50076
9880.6 0.44539
9881.4 0.53425
9881.8 0.51995
9882.6 0.54307
9882.9 0.57051
9883.3 0.58812
9883.7 0.61365
9884.1 0.59279
9884.5 0.58996
9884.9 0.5412
9885.3 0.50569
9885.6 0.46627
9886 0.48536
9886.4 0.52051
9886.8 0.63278
9887.2 0.60515
9887.6 0.52124
9887.9 0.44634
9888.3 0.54311
9888.7 0.48385
9889.1 0.44044
9889.5 0.49188
9889.9 0.4732
9890.3 0.49223
9890.6 0.45042
9891 0.48202
9891.4 0.50726
9891.8 0.56551
9892.2 0.5316
9892.6 0.48655
9892.9 0.50118
9893.3 0.4535
9893.7 0.39532
9894.1 0.37439
9894.5 0.41691
9894.9 0.44405
9895.3 0.40462
9895.6 0.40528
9896 0.33195
9896.4 0.38319
9896.8 0.41412
9897.2 0.39661
9897.6 0.35209
9898.3 0.44941
9898.7 0.4593
9899.1 0.35704
9899.5 0.32255
9899.9 0.40224
9900.3 0.43478
9900.6 0.38105
9901 0.28588
9901.4 0.28787
9901.8 0.32888
9902.2 0.33651
9902.6 0.25198
9903 0.2599
9903.3 0.19426
9903.7 0.22549
9904.1 0.19825
9904.5 0.21402
9904.9 0.22414
9905.3 0.23823
9905.6 0.21623
9906 0.14136
9906.4 0.19792
9906.8 0.23153
9907.2 0.25033
9908 0.27867
9908.3 0.30964
9908.7 0.27892
9909.1 0.25176
9909.5 0.15268
9909.9 0.16215
9910.3 0.22543
9910.6 0.36298
9911 0.40502
9911.4 0.37871
9911.8 0.37321
9912.2 0.33828
9912.6 0.34838
9913 0.41482
9913.3 0.41013
9913.7 0.39814
9914.1 0.31888
9914.5 0.25891
9914.9 0.34034
9915.3 0.39451
9915.6 0.42397
9916 0.45736
9916.4 0.5172
9916.8 0.43853
9917.2 0.4075
9917.6 0.26904
9918 0.40906
9918.3 0.47245
9918.7 0.40496
9919.1 0.39304
9919.5 0.38744
9919.9 0.33666
9920.3 0.2465
9920.6 0.27643
9921 0.26588
9921.4 0.27524
9921.8 0.35587
9922.2 0.44015
9923 0.42383
9923.3 0.39927
9923.7 0.44755
9924.1 0.3852
9924.5 0.39524
9924.9 0.42452
9925.3 0.54736
9925.7 0.48991
9926 0.46101
9926.4 0.35228
9926.8 0.28006
9927.2 0.2691
9927.6 0.36795
9928 0.39592
9928.3 0.25372
9928.7 0.24296
9929.1 0.28236
9929.5 0.3439
9929.9 0.31308
9930.3 0.33126
9931 0.26912
9931.4 0.37889
9931.8 0.46442
9932.2 0.42188
9932.6 0.34911
9933 0.32444
9933.3 0.30474
9933.7 0.18206
9934.1 0.18046
9934.5 0.19547
9934.9 0.15716
9935.3 0.086951
9935.7 0.15755
9936 0.18869
9936.4 0.17186
9936.8 0.29031
9937.2 0.36754
9937.6 0.29136
9938 0.30945
9938.3 0.35401
9938.7 0.27033
9939.1 0.21823
9939.5 0.18356
9939.9 0.14497
9940.3 0.225
9940.7 0.34834
9941 0.194
9941.4 0.31968
9941.8 0.32701
9942.2 0.35229
9942.6 0.4292
9943 0.33567
9943.4 0.30597
9943.7 0.19106
9944.1 0.13833
9944.5 0.18606
9944.9 0.10609
9945.3 0.14111
9945.7 0.23873
9946 0.14065
9946.4 0.058789
9946.8 0.092371
9947.2 0.13919
9947.6 0.11472
9948 0.13616
9948.4 0.20921
9948.7 0.26919
9949.1 0.21208
9949.5 0.11297
9949.9 0.12849
9950.3 0.11705
9950.7 0.15972
9951 0.12784
9951.4 0.19418
9951.8 0.15819
9952.2 0.16779
9952.6 0.16499
9953 0.16753
9953.4 0.18413
9953.7 0.22024
9954.1 0.21493
9954.5 0.24188
9954.9 0.14039
9955.3 0.12451
9955.7 0.19209
9956 0.24855
9956.4 0.20229
9956.8 0.21895
9957.2 0.28554
9957.6 0.29239
9958.4 0.34662
9958.7 0.25685
9959.1 0.25845
9959.5 0.18159
9959.9 0.16901
9960.3 0.32262
9960.7 0.2477
9961 0.26378
9961.4 0.36857
9961.8 0.26811
9962.2 0.30527
9962.6 0.29129
9963 0.323
9963.4 0.33718
9963.7 0.29052
9964.1 0.27747
9964.5 0.32203
9964.9 0.36961
9965.3 0.30662
9965.7 0.22267
9966.4 0.19731
9966.8 0.37871
9967.2 0.35829
9967.6 0.41243
9968 0.43536
9968.4 0.38442
9968.7 0.46012
9969.1 0.4491
9969.5 0.27773
9969.9 0.18054
9970.3 0.27084
9970.7 0.42344
9971.1 0.48011
9971.4 0.46863
9971.8 0.32514
9972.2 0.22494
9972.6 0.28302
9973 0.26272
9973.4 0.32418
9973.7 0.23518
9974.1 0.32587
9974.5 0.3701
9974.9 0.34756
9975.3 0.38961
9975.7 0.28417
9976.1 0.28123
9976.4 0.30396
9976.8 0.3408
9977.2 0.24162
9977.6 0.26766
9978 0.36238
9978.4 0.43894
9978.7 0.44311
9979.1 0.35605
9979.5 0.29901
9979.9 0.3492
9980.3 0.33315
9980.7 0.27395
9981.1 0.32539
9981.4 0.30721
9981.8 0.34843
9982.2 0.37157
9982.6 0.37165
9983 0.31098
9983.4 0.25985
9983.8 0.30936
9984.1 0.37095
9984.5 0.38644
9984.9 0.32921
9985.3 0.31241
9985.7 0.33965
9986.1 0.36214
9986.4 0.36003
9986.8 0.46151
9987.2 0.48277
9987.6 0.41265
9988 0.33167
9988.4 0.33439
9988.8 0.39671
9989.1 0.44316
9989.5 0.38394
9989.9 0.36916
9990.3 0.34839
9990.7 0.36488
9991.1 0.34622
9991.4 0.45122
9991.8 0.42184
9992.2 0.37439
9992.6 0.35343
9993 0.34706
9993.4 0.28886
9993.8 0.35582
9994.1 0.39213
9994.5 0.43262
9994.9 0.49402
9995.3 0.45275
9995.7 0.45877
9996.1 0.3992
9996.4 0.29881
9996.8 0.36706
9997.2 0.43263
9997.6 0.48406
9998 0.42408
9998.4 0.40603
9998.8 0.50093
9999.1 0.45499
9999.5 0.34684
9999.9 0.3265
10000 0.26792
10001 0.30481
10001 0.31797
10001 0.1595
10002 0.14591
10002 0.18175
10003 0.12667
10003 0.30612
10003 0.36666
10004 0.36986
10004 0.35354
10005 0.3152
10005 0.37338
10005 0.29653
10006 0.26567
10006 0.35274
10006 0.40627
10007 0.37216
10007 0.25008
10008 0.30885
10008 0.28712
10008 0.31286
10009 0.32757
10009 0.29175
10010 0.31278
10010 0.26724
10010 0.22422
10011 0.21015
10011 0.32758
10011 0.32266
10012 0.34527
10012 0.2471
10013 0.31618
10013 0.29975
10014 0.17709
10015 0.11543
10015 0.23142
10015 0.32467
10016 0.37533
10016 0.2922
10017 0.21033
10017 0.20455
10018 0.21865
10018 0.20713
10018 0.2396
10019 0.16684
10019 0.10816
10020 0.072434
10020 0.17612
10020 0.19544
10021 0.18136
10021 0.094993
10021 0.14749
10022 0.14262
10022 0.11286
10023 0.15296
10023 0.15339
10024 0.11866
10024 0.18846
10025 0.21233
10025 0.10088
10025 0.10236
10026 0.071612
10026 0.088754
10026 0.10893
10027 0.15389
10027 0.25801
10028 0.21065
10028 0.13711
10028 0.18427
10029 0.1243
10029 0.15056
10030 0.16838
10030 0.14987
10030 0.12552
10031 0.043105
10031 0.10892
10031 0.11315
10032 0.1252
10032 0.11357
10033 0.15993
10033 0.094996
10033 0.12711
10034 0.18494
10034 0.13489
10035 0.13402
10035 0.097298
10035 0.11302
10036 0.096816
10036 0.11332
10036 0.12688
10037 0.1269
10037 0.11615
10038 0.12582
10038 0.14886
10038 0.15702
10039 0.14353
10039 0.19106
10040 0.16434
10040 0.12301
10040 0.116
10041 0.11314
10041 0.061693
10041 0.1725
10042 0.20231
10042 0.094694
10043 0.12809
10043 0.15207
10043 0.088515
10044 0.081174
10044 0.055516
10045 0.066061
10045 0.084573
10045 0.17409
10046 0.17543
10046 0.050344
10046 0.013583
10047 0.013545
10047 0.042367
10048 0.027428
10048 0.017894
10048 0.082954
10049 0.072821
10049 0.082974
10050 0.032174
10050 0.078202
10050 0.045189
10051 0.034596
10051 0.038184
10051 0.033508
10052 0.011674
10052 0.025931
10053 0.0587
10053 0.066385
10053 0.071594
10054 0.064273
10054 0.070112
10055 0.027217
10055 0.0096297
10055 0.055945
10056 0.07568
10056 0.021985
10056 0.019389
10057 0.054786
10057 0.056391
10058 0.023104
10058 0.015054
10058 0.013465
10059 0.0045532
10059 0.0034053
10060 0.013668
10060 0.031418
10061 0.0018545
10061 0.019509
10061 0.082263
10062 0.074342
10062 0.046877
10063 0.013171
10063 0.0076504
10063 0.041794
10064 0.086694
10064 0.064635
10065 0.071505
10065 0.11756
10065 0.10823
10066 0.079491
10066 0.070272
10066 0.15114
10067 0.14264
10067 0.11705
10068 0.10719
10068 0.13108
10068 0.14647
10069 0.13578
10069 0.079416
10070 0.12424
10070 0.1598
10070 0.15546
10071 0.12298
10071 0.062258
10071 0.078245
10072 0.13392
10072 0.053906
10073 0.10821
10073 0.14241
10073 0.16774
10074 0.18123
10074 0.22825
10075 0.19225
10075 0.10376
10075 0.099023
10076 0.088873
10076 0.18376
10076 0.21585
10077 0.16755
10077 0.15113
10078 0.14293
10078 0.13409
10079 0.13364
10079 0.10984
10080 0.10182
10080 0.096376
10080 0.10659
10081 0.15948
10081 0.11486
10081 0.081697
10082 0.12173
10082 0.13707
10083 0.12513
10083 0.10853
10083 0.053547
10084 0.038687
10084 0.056947
10085 0.065667
10085 0.068069
10085 0.085668
10086 0.070421
10086 0.078545
10086 0.11219
10087 0.054678
10088 0.1001
10088 0.14948
10088 0.1166
10089 0.10554
10089 0.055715
10090 0.1008
10090 0.11865
10090 0.13962
10091 0.21195
10091 0.17902
10091 0.20256
10092 0.18939
10092 0.11104
10093 0.12278
10093 0.18154
10094 0.13396
10094 0.11789
10095 0.12873
10095 0.12975
10095 0.096683
10096 0.11157
10096 0.12347
10096 0.1595
10097 0.18801
10097 0.16576
10098 0.15781
10098 0.13904
10098 0.1424
10099 0.15527
10099 0.15507
10100 0.1739
10100 0.14718
10100 0.15978
10101 0.10129
10101 0.098354
10102 0.10829
10102 0.089336
10103 0.11706
10103 0.11635
10103 0.07405
10104 0.11203
10104 0.10369
10105 0.1015
10105 0.15981
10105 0.17854
10106 0.13296
10106 0.097876
10106 0.098792
10107 0.097297
10107 0.098176
10108 0.07418
10108 0.10805
10108 0.11258
10109 0.1613
10109 0.084522
10110 0.12017
10110 0.13728
10111 0.13554
10111 0.1168
10111 0.1162
10112 0.13176
10112 0.11495
10113 0.17888
10113 0.17399
10113 0.19372
10114 0.1706
10114 0.13219
10115 0.08838
10115 0.06953
10115 0.078852
10116 0.094048
10116 0.12736
10116 0.16955
10117 0.2002
10117 0.21354
10118 0.23049
10118 0.27652
10119 0.22121
10119 0.18049
10120 0.21216
10120 0.19122
10120 0.17255
10121 0.18077
10121 0.20583
10122 0.19354
10122 0.24135
10123 0.16881
10124 0.18285
10124 0.20091
10125 0.19657
10125 0.18376
10125 0.21959
10126 0.19554
10126 0.17711
10127 0.22855
10127 0.22736
10128 0.20579
10128 0.19602
10129 0.21304
10129 0.2005
10130 0.18439
10130 0.18381
10130 0.1797
10131 0.17574
10131 0.16068
10132 0.17761
10132 0.1999
10133 0.21989
10133 0.21008
10134 0.21636
10134 0.2138
10135 0.19651
10135 0.19225
10135 0.21733
10136 0.21182
10136 0.1937
10136 0.2114
10137 0.18997
10137 0.19475
10138 0.20705
10138 0.22896
10139 0.20787
10139 0.18744
10140 0.1867
10140 0.19731
10140 0.19957
10141 0.18825
10141 0.18859
10142 0.20018
10142 0.19106
10142 0.20987
10143 0.19897
10144 0.18103
10144 0.1907
10145 0.18576
10145 0.1955
10145 0.2144
10146 0.21999
10146 0.21729
10147 0.22893
10147 0.21861
10147 0.22529
10148 0.22645
10148 0.2097
10148 0.20611
10149 0.20629
10149 0.19981
10150 0.20651
10150 0.23407
10150 0.25208
10151 0.23387
10152 0.22281
10152 0.20416
10153 0.22669
10154 0.24755
10155 0.2431
10155 0.25972
10155 0.26096
10156 0.24507
10156 0.20874
10157 0.21211
10157 0.23247
10157 0.24993
10158 0.25223
10158 0.25806
10158 0.22385
10159 0.22342
10160 0.21565
10160 0.22678
10160 0.27141
10161 0.27334
10161 0.25788
10162 0.26135
10162 0.22134
10162 0.1905
10163 0.20513
10163 0.19566
10163 0.18917
10164 0.21811
10164 0.23696
10165 0.22197
10165 0.22181
10166 0.2012
10166 0.21656
10167 0.21806
10167 0.226
10167 0.25809
10168 0.2654
10168 0.234
10168 0.25654
10169 0.23896
10169 0.20685
10170 0.2202
10170 0.20906
10170 0.19274
10171 0.18251
10171 0.18888
10172 0.21548
10172 0.24446
10172 0.20934
10173 0.21903
10173 0.22074
10173 0.24341
10174 0.30662
10174 0.30309
10175 0.31454
10175 0.32335
10175 0.329
10176 0.29779
10176 0.26122
10177 0.2981
10177 0.30613
10177 0.25215
10178 0.22805
10178 0.25149
10178 0.28291
10179 0.29336
10179 0.33342
10180 0.35153
10180 0.32198
10180 0.30288
10181 0.28742
10181 0.3106
10182 0.32346
10182 0.32096
10182 0.26894
10183 0.28258
10183 0.31764
10183 0.31862
10184 0.3157
10184 0.29469
10185 0.34474
10185 0.3214
10185 0.32261
10186 0.34105
10186 0.31425
10187 0.29856
10187 0.35556
10187 0.38633
10188 0.35014
10188 0.32683
10188 0.36812
10189 0.35241
10189 0.34572
10190 0.39188
10190 0.39784
10190 0.38967
10191 0.40707
10191 0.3644
10192 0.31412
10192 0.35239
10192 0.34651
10193 0.37433
10193 0.33429
10193 0.3039
10194 0.31802
10194 0.30342
10195 0.30992
10195 0.26255
10195 0.27146
10196 0.31859
10196 0.29704
10197 0.31956
10197 0.3135
10197 0.31048
10198 0.30109
10198 0.3043
10198 0.33086
10199 0.36264
10199 0.3712
10200 0.31881
10200 0.31556
10200 0.29925
10201 0.32055
10201 0.32167
10202 0.37328
10202 0.3744
10202 0.35604
10203 0.31658
10203 0.33286
10204 0.33528
10204 0.31246
10205 0.33559
10205 0.39107
10205 0.36021
10206 0.3758
10206 0.32936
10207 0.3551
10207 0.3402
10207 0.39492
10208 0.38734
10208 0.37186
10208 0.39923
10209 0.39457
10209 0.37132
10210 0.3681
10210 0.39422
10210 0.38147
10211 0.40891
10211 0.34085
10212 0.34549
10212 0.35456
10212 0.38571
10213 0.37225
10213 0.37419
10214 0.39365
10214 0.42209
10215 0.41206
10215 0.42156
10215 0.44788
10216 0.43222
10217 0.46648
10217 0.44421
10218 0.45221
10218 0.42745
10218 0.3972
10219 0.39072
10220 0.40999
10220 0.45505
10220 0.47193
10221 0.45534
10221 0.46869
10222 0.4957
10222 0.53452
10222 0.51114
10223 0.53237
10223 0.49186
10223 0.50015
10224 0.51743
10224 0.49861
10225 0.53524
10225 0.51692
10225 0.52958
10226 0.5682
10226 0.57485
10227 0.62384
10227 0.61066
10227 0.58817
10228 0.54911
10228 0.51526
10228 0.54347
10229 0.54046
10229 0.54829
10230 0.51731
10230 0.51359
10230 0.52879
10231 0.58364
10231 0.54595
10232 0.53652
10232 0.5496
10232 0.58901
10233 0.55136
10233 0.52229
10233 0.53481
10234 0.51283
10234 0.57213
10235 0.57182
10235 0.5748
10235 0.60503
10236 0.5675
10236 0.52459
10237 0.54644
10237 0.55687
10237 0.54621
10238 0.54307
10238 0.53562
10238 0.51319
10239 0.50769
10239 0.53841
10240 0.55035
10240 0.54155
10240 0.54015
10241 0.56726
10241 0.5871
10242 0.53454
10242 0.57997
10242 0.57541
10243 0.52207
10243 0.46504
10243 0.47302
10244 0.49029
10244 0.48462
10245 0.53222
10245 0.5658
10245 0.55226
10246 0.60362
10246 0.60539
10247 0.54402
10247 0.53379
10247 0.53672
10248 0.61913
10248 0.59392
10248 0.58495
10249 0.58899
10249 0.58679
10250 0.66563
10250 0.61287
10250 0.61796
10251 0.66101
10252 0.68404
10252 0.63402
10252 0.60628
10253 0.68146
10253 0.67625
10253 0.66811
10254 0.66312
10254 0.65324
10255 0.61384
10255 0.60107
10255 0.6495
10256 0.68914
10256 0.63004
10257 0.62239
10257 0.70628
10257 0.70129
10258 0.61525
10258 0.58586
10258 0.64356
10259 0.6165
10259 0.606
10260 0.66471
10260 0.68774
10260 0.69267
10261 0.69997
10261 0.68274
10262 0.64844
10262 0.69694
10263 0.6579
10263 0.55851
10264 0.63429
10264 0.62401
10265 0.60474
10265 0.61833
10265 0.60703
10266 0.64395
10266 0.6394
10267 0.59014
10267 0.58851
10267 0.61712
10268 0.63597
10268 0.66828
10268 0.61927
10269 0.66931
10269 0.61529
10270 0.62158
10270 0.58913
10270 0.61813
10271 0.65055
10271 0.59526
10272 0.59637
10272 0.59477
10272 0.63977
10273 0.64244
10273 0.57317
10273 0.56462
10274 0.59412
10274 0.60702
10275 0.57674
10275 0.58208
10275 0.61587
10276 0.6527
10276 0.59772
10277 0.57642
10277 0.62273
10277 0.58809
10278 0.61709
10278 0.61179
10278 0.6591
10279 0.66346
10279 0.68443
10280 0.68079
10280 0.66481
10280 0.68584
10281 0.66118
10281 0.69432
10282 0.6875
10282 0.69871
10282 0.66991
10283 0.68054
10283 0.7747
10284 0.73799
10284 0.70891
10285 0.73255
10285 0.70532
10285 0.68872
10286 0.67704
10286 0.65808
10287 0.68308
10287 0.65275
10287 0.68238
10288 0.66623
10288 0.68823
10288 0.66323
10289 0.64447
10289 0.62223
10290 0.67576
10290 0.68904
10290 0.65944
10291 0.62244
10291 0.5983
10292 0.60801
10292 0.67141
10292 0.69153
10293 0.71904
10293 0.67396
10293 0.71722
10294 0.69354
10294 0.63223
10295 0.64067
10295 0.609
10295 0.60472
10296 0.62028
10296 0.58312
10297 0.63061
10297 0.64825
10297 0.61025
10298 0.62077
10298 0.62696
10298 0.60499
10299 0.56858
10299 0.51654
10300 0.57697
10300 0.55435
10300 0.61424
10301 0.63323
10302 0.61415
10303 0.58236
10303 0.57586
10303 0.6047
10304 0.57473
10304 0.54765
10305 0.56203
10305 0.55253
10305 0.62036
10306 0.66901
10306 0.66424
10307 0.69495
10307 0.6668
10307 0.68278
10308 0.63159
10308 0.66105
10308 0.67801
10309 0.6659
10309 0.61842
10310 0.63891
10310 0.67679
10310 0.68031
10311 0.68745
10311 0.66535
10312 0.62606
10312 0.65912
10312 0.71731
10313 0.76351
10313 0.7248
10313 0.69947
10314 0.68168
10314 0.65728
10315 0.68371
10315 0.68895
10315 0.68328
10316 0.67429
10316 0.70715
10317 0.7046
10317 0.66138
10317 0.65346
10318 0.66725
10318 0.66555
10318 0.69107
10319 0.73754
10319 0.72215
10320 0.69118
10320 0.64326
10320 0.63009
10321 0.64919
10321 0.70145
10322 0.70084
10322 0.69668
10322 0.68842
10323 0.68524
10323 0.69089
10324 0.73615
10324 0.73516
10325 0.72946
10325 0.74079
10325 0.71069
10326 0.71803
10326 0.73661
10327 0.73099
10327 0.72038
10328 0.74885
10328 0.74068
10328 0.73713
10329 0.69957
10329 0.72388
10330 0.75729
10330 0.69891
10331 0.69867
10331 0.67916
10332 0.68996
10332 0.6955
10332 0.68149
10333 0.67587
10333 0.71219
10333 0.72108
10334 0.73443
10334 0.71755
10335 0.75597
10335 0.76715
10335 0.73716
10336 0.73841
10336 0.74506
10337 0.78447
10337 0.76205
10338 0.73262
10338 0.6846
10338 0.69633
10339 0.71858
10339 0.68125
10340 0.68941
10340 0.68814
10340 0.70551
10341 0.70975
10341 0.70743
10342 0.72956
10342 0.69474
10342 0.66316
10343 0.66453
10343 0.68721
10344 0.69068
10344 0.72426
10344 0.7206
10345 0.722
10345 0.75083
10345 0.77585
10346 0.70692
10347 0.70784
10347 0.73207
10347 0.73485
10348 0.70339
10348 0.73693
10349 0.73863
10349 0.72333
10349 0.71678
10350 0.71694
10350 0.68329
10350 0.70891
10351 0.7181
10351 0.68953
10352 0.69379
10352 0.73856
10352 0.73419
10353 0.74272
10353 0.71431
10354 0.69205
10354 0.74825
10355 0.72628
10355 0.67941
10355 0.70995
10356 0.71933
10356 0.71443
10357 0.69311
10358 0.72495
10358 0.73545
10359 0.74021
10359 0.73545
10359 0.6888
10360 0.66815
10360 0.6984
10360 0.73479
10361 0.69633
10361 0.68744
10362 0.69477
10362 0.70432
10363 0.6961
10363 0.70619
10364 0.72014
10364 0.76845
10364 0.76022
10365 0.69765
10365 0.68904
10365 0.65567
10366 0.65771
10366 0.63351
10367 0.62523
10367 0.67209
10368 0.71052
10368 0.67152
10369 0.65803
10369 0.67974
10369 0.67746
10370 0.65288
10370 0.68996
10371 0.67194
10371 0.64001
10372 0.6323
10372 0.59814
10372 0.61046
10373 0.66483
10374 0.6755
10374 0.69118
10374 0.67568
10375 0.62709
10375 0.64401
10375 0.68442
10376 0.6766
10376 0.64422
10377 0.62949
10377 0.64654
10377 0.62132
10378 0.64501
10379 0.56701
10379 0.61551
10379 0.63007
10380 0.63695
10380 0.65
10380 0.66644
10381 0.64487
10381 0.65613
10382 0.67662
10382 0.66796
10382 0.69609
10383 0.69624
10383 0.67372
10384 0.66391
10384 0.67342
10384 0.72219
10385 0.68092
10385 0.69777
10385 0.72146
10386 0.71588
10386 0.72471
10387 0.69961
10387 0.68739
10387 0.6383
10388 0.65682
10388 0.69457
10389 0.6782
10389 0.68584
10390 0.68986
10390 0.70267
10391 0.67061
10391 0.67675
10392 0.67599
10392 0.66309
10392 0.66349
10393 0.65778
10393 0.63799
10394 0.64077
10394 0.67235
10394 0.68981
10395 0.64586
10395 0.67334
10396 0.68265
10396 0.68692
10397 0.67185
10397 0.64328
10397 0.61967
10398 0.63588
10398 0.63399
10399 0.62769
10399 0.60363
10399 0.63581
10400 0.59916
10400 0.58546
10400 0.62504
10401 0.63674
10402 0.67259
10402 0.65449
10402 0.66919
10403 0.70173
10403 0.71072
10404 0.67994
10404 0.67117
10404 0.70294
10405 0.6497
10405 0.65795
10406 0.68573
10406 0.69622
10407 0.66759
10407 0.65955
10407 0.64434
10408 0.62148
10409 0.64251
10409 0.6475
10409 0.68914
10410 0.69355
10410 0.66333
10410 0.65099
10411 0.64851
10411 0.64927
10412 0.61585
10412 0.59848
10412 0.61297
10413 0.60267
10413 0.62303
10414 0.62856
10414 0.61315
10415 0.61574
10415 0.64895
10415 0.63209
10416 0.60887
10416 0.61873
10417 0.63134
10417 0.61747
10417 0.59918
10418 0.6146
10418 0.61108
10419 0.58678
10419 0.57752
10419 0.58334
10420 0.58619
10420 0.606
10420 0.63252
10421 0.64969
10421 0.61783
10422 0.61709
10422 0.61864
10422 0.63917
10423 0.6293
10423 0.63238
10424 0.6255
10424 0.63973
10424 0.60874
10425 0.64276
10425 0.66112
10425 0.63645
10426 0.59866
10426 0.61156
10427 0.58988
10427 0.63355
10428 0.66534
10428 0.63239
10429 0.62986
10429 0.61555
10429 0.62118
10430 0.63811
10430 0.59836
10430 0.5921
10431 0.62566
10431 0.64712
10432 0.68702
10432 0.65671
10432 0.64566
10433 0.66259
10433 0.64914
10434 0.63883
10434 0.67886
10434 0.67507
10435 0.62639
10435 0.65026
10435 0.65539
10436 0.66342
10436 0.65971
10437 0.67038
10437 0.65741
10437 0.67691
10438 0.71759
10438 0.69
10439 0.66891
10439 0.65024
10439 0.61948
10440 0.63916
10440 0.69086
10441 0.67247
10441 0.68385
10442 0.67576
10442 0.65468
10442 0.64295
10443 0.65391
10443 0.62309
10444 0.6258
10444 0.61747
10444 0.63979
10445 0.66817
10445 0.66184
10446 0.63361
10446 0.63471
10447 0.62703
10447 0.62883
10447 0.64617
10448 0.67584
10449 0.67796
10449 0.67682
10449 0.66077
10450 0.63308
10450 0.63508
10450 0.62536
10451 0.64224
10451 0.63728
10452 0.60706
10452 0.60842
10452 0.60563
10453 0.60854
10453 0.62259
10454 0.60692
10454 0.60987
10454 0.62104
10455 0.61064
10455 0.61102
10455 0.62722
10456 0.60196
10456 0.59588
10457 0.59221
10457 0.63951
10459 0.62131
10459 0.60742
10459 0.61095
10460 0.60151
10460 0.61172
10460 0.63573
10461 0.63096
10461 0.63269
10462 0.61656
10462 0.5976
10462 0.60069
10463 0.5941
10463 0.59951
10464 0.6094
10464 0.63593
10464 0.62205
10465 0.62701
10465 0.63882
10465 0.62451
10466 0.62232
10466 0.62463
10467 0.60936
10467 0.59861
10467 0.61563
10468 0.59321
10469 0.61967
10469 0.62785
10470 0.62044
10470 0.62615
10470 0.64406
10471 0.62806
10471 0.63301
10472 0.632
10472 0.63204
10473 0.62583
10473 0.59984
10474 0.58579
10474 0.60639
10474 0.63971
10475 0.63693
10475 0.62453
10476 0.63594
10477 0.68251
10477 0.64781
10477 0.63449
10478 0.63264
10478 0.61894
10479 0.6298
10479 0.6326
10479 0.6547
10480 0.63466
10480 0.62953
10480 0.62846
10481 0.6353
10481 0.63863
10482 0.6499
10482 0.63122
10483 0.6588
10483 0.66258
10484 0.65758
10485 0.66479
10485 0.66174
10485 0.67589
10486 0.65565
10486 0.64595
10487 0.65775
10487 0.64104
10488 0.61685
10488 0.60665
10489 0.62376
10489 0.6458
10489 0.64474
10490 0.63641
10490 0.62566
10490 0.62659
10491 0.63293
10491 0.63196
10492 0.62778
10492 0.64136
10492 0.65997
10493 0.65309
10493 0.65933
10494 0.65101
10494 0.63237
10494 0.62472
10495 0.62325
10495 0.61187
10495 0.61277
10496 0.65085
10496 0.67217
10497 0.66504
10497 0.64067
10497 0.63017
10498 0.62464
10498 0.6329
10499 0.62956
10499 0.60849
10499 0.61761
10500 0.62422
10500 0.64156
10500 0.6532
10501 0.66292
10502 0.64799
10502 0.62944
10502 0.61933
10503 0.62063
10503 0.64593
10504 0.64569
10504 0.65037
10505 0.62803
10505 0.62176
10505 0.60682
10506 0.60879
10506 0.6205
10507 0.63988
10507 0.64322
10507 0.63891
10508 0.63189
10508 0.66183
10509 0.6667
10509 0.65447
10509 0.65996
10510 0.64896
10510 0.6429
10510 0.65916
10511 0.6619
10511 0.64689
10512 0.66614
10512 0.65306
10513 0.6443
10513 0.65655
10514 0.63707
10514 0.64566
10514 0.64204
10515 0.65591
10515 0.65835
10516 0.65735
10516 0.64825
10517 0.66161
10517 0.65367
10517 0.6389
10518 0.643
10518 0.66061
10519 0.64475
10519 0.66097
10519 0.65458
10520 0.65636
10520 0.66893
10521 0.6607
10521 0.65926
10522 0.64039
10523 0.66999
10523 0.68561
10524 0.68719
10524 0.66083
10525 0.67902
10525 0.67112
10525 0.67396
10526 0.6659
10527 0.64457
10527 0.65316
10527 0.6534
10528 0.6699
10529 0.64371
10529 0.64842
10529 0.65741
10530 0.65748
10530 0.64163
10530 0.65142
10531 0.64463
10532 0.65961
10532 0.64381
10533 0.63915
10533 0.62833
10534 0.62401
10534 0.64366
10534 0.6564
10535 0.65794
10535 0.63731
10535 0.64505
10536 0.6421
10536 0.65019
10537 0.63445
10537 0.634
10537 0.63858
10538 0.65552
10539 0.64668
10539 0.66463
10539 0.65852
10540 0.66945
10540 0.66487
10540 0.65407
10542 0.65686
10542 0.67764
10542 0.6725
10543 0.65553
10543 0.64937
10544 0.64215
10544 0.65569
10545 0.64866
10545 0.659
10546 0.64853
10546 0.6338
10547 0.64245
10547 0.63498
10547 0.63867
10548 0.64715
10548 0.63969
10549 0.62203
10549 0.6338
10549 0.64923
10550 0.6601
10550 0.64824
10551 0.64134
10552 0.63462
10552 0.62557
10552 0.62775
10553 0.63559
10553 0.6353
10554 0.63813
10554 0.63012
10554 0.63152
10555 0.64321
10556 0.61033
10556 0.62961
10556 0.64401
10557 0.62062
10557 0.6234
10557 0.62842
10558 0.61736
10558 0.6092
10559 0.62718
10559 0.62836
10559 0.63366
10560 0.62731
10561 0.62933
10561 0.63767
10561 0.6428
10562 0.64296
10562 0.64078
10562 0.64111
10563 0.65216
10563 0.6475
10564 0.64887
10564 0.66045
10564 0.65702
10565 0.66049
10565 0.65494
10566 0.65601
10566 0.64818
10567 0.65289
10568 0.65703
10568 0.64947
10569 0.65106
10569 0.65949
10570 0.67003
10571 0.64792
10571 0.64437
10572 0.64981
10572 0.64883
10572 0.65087
10573 0.63489
10574 0.64172
10574 0.64176
10574 0.64916
10575 0.6448
10575 0.62722
10576 0.62521
10576 0.63653
10576 0.63281
10577 0.63639
10577 0.63539
10577 0.63044
10578 0.62227
10578 0.61768
10579 0.62419
10579 0.62494
10580 0.62197
10580 0.61409
10581 0.62904
10581 0.63408
10581 0.63304
10582 0.62513
10582 0.626
10583 0.61895
10583 0.62329
10584 0.62583
10584 0.6356
10585 0.63954
10585 0.64626
10586 0.6379
10587 0.63965
10587 0.64525
10587 0.63914
10589 0.6463
10589 0.64067
10590 0.63909
10590 0.64077
10591 0.63915
10591 0.64212
10591 0.64016
10592 0.64072
10592 0.64503
10592 0.64127
10593 0.64774
10593 0.64681
10594 0.64859
10594 0.64624
10595 0.6406
10595 0.6379
10596 0.63752
10596 0.6448
10596 0.64333
10597 0.63066
10597 0.63912
10598 0.6399
10599 0.63108
10600 0.63593
10600 0.6351
10601 0.64051
10601 0.63852
10601 0.63206
10602 0.6442
10602 0.63416
10603 0.64596
10604 0.64552
10604 0.63844
10605 0.64069
10605 0.63102
10606 0.63839
10606 0.6422
10606 0.65303
10607 0.65878
10607 0.6619
10607 0.66258
10608 0.63686
10609 0.63799
10609 0.62861
10610 0.63967
10610 0.63943
10611 0.63502
10611 0.63968
10611 0.64871
10612 0.65539
10612 0.65879
10613 0.66029
10613 0.65805
10614 0.6459
10615 0.65111
10615 0.6519
10616 0.64536
10616 0.64728
10617 0.64402
10617 0.65131
10618 0.65656
10619 0.64936
10619 0.64959
10619 0.65761
10620 0.65109
10620 0.64704
10621 0.64971
10622 0.64269
10622 0.6465
10623 0.64023
10623 0.65026
10624 0.64329
10624 0.64518
10624 0.63765
10625 0.63563
10625 0.63744
10626 0.63456
10626 0.62376
10627 0.62529
10627 0.62189
10629 0.62115
10629 0.62445
10629 0.62446
10630 0.62005
10630 0.62079
10631 0.62687
10631 0.62905
10632 0.63597
10632 0.6178
10633 0.62386
10634 0.62216
10634 0.62437
10634 0.62345
10635 0.6307
10635 0.62775
10636 0.61632
10636 0.61774
10637 0.62166
10637 0.6203
10637 0.61259
10639 0.61739
10639 0.60875
10639 0.60481
10640 0.6058
10640 0.6131
10641 0.61482
10641 0.6115
10642 0.60784
10643 0.61461
10643 0.62065
10644 0.61464
10644 0.6126
10644 0.61453
10645 0.61375
10646 0.60331
10646 0.61073
10647 0.61372
10647 0.62104
10647 0.62416
10648 0.61518
10648 0.6099
10649 0.60878
10649 0.62311
10649 0.62985
10650 0.6153
10651 0.61513
10651 0.62365
10652 0.6188
10652 0.61078
10652 0.6109
10653 0.618
10653 0.61838
10654 0.61407
10654 0.61549
10655 0.59595
10656 0.62785
10656 0.62586
10656 0.62773
10657 0.63702
10657 0.64002
10657 0.63503
10658 0.62389
10658 0.62527
10659 0.6341
10659 0.62157
10660 0.63088
10660 0.63464
10661 0.62302
10661 0.62129
10661 0.63454
10662 0.63919
10662 0.63057
10662 0.63159
10663 0.62498
10664 0.62909
10664 0.62798
10665 0.63185
10665 0.62661
10666 0.63551
10667 0.6295
10667 0.62812
10667 0.63129
10668 0.63926
10668 0.63101
10669 0.63375
10669 0.6392
10670 0.637
10670 0.63766
10671 0.63065
10671 0.63683
10672 0.6193
10673 0.62596
10673 0.62235
10674 0.62218
10674 0.62557
10674 0.63119
10675 0.63176
10676 0.62371
10677 0.62335
10677 0.61658
10677 0.61857
10678 0.61463
10678 0.6174
10679 0.61608
10679 0.62097
10680 0.62298
10680 0.62125
10681 0.6108
10681 0.61148
10682 0.60689
10682 0.60789
10682 0.6138
10683 0.61594
10684 0.62065
10684 0.62181
10684 0.61585
10685 0.6157
10685 0.61222
10686 0.6132
10686 0.61786
10686 0.61793
10687 0.61392
10688 0.61679
10688 0.60959
10689 0.61993
10690 0.6204
10691 0.6362
10692 0.63165
10692 0.63732
10694 0.63144
10694 0.62316
10695 0.64159
10696 0.63078
10696 0.62435
10696 0.62195
10697 0.6236
10697 0.6203
10697 0.63042
10698 0.631
10698 0.62677
10699 0.61163
10699 0.61182
10700 0.61891
10700 0.6164
10701 0.60988
10701 0.61231
10701 0.60763
10702 0.60786
10702 0.61723
10702 0.62141
10703 0.61259
10703 0.61373
10704 0.62002
10704 0.61377
10706 0.60595
10707 0.62246
10707 0.61557
10708 0.6121
10708 0.60909
10709 0.6109
10709 0.61608
10710 0.61261
10710 0.62347
10711 0.62575
10711 0.62545
10711 0.61759
10712 0.61866
10712 0.61597
10712 0.61841
10713 0.61854
10713 0.61418
10714 0.62397
10714 0.62154
10714 0.63241
10715 0.63341
10716 0.62512
10716 0.62295
10716 0.62668
10717 0.63988
10717 0.64253
10717 0.63316
10718 0.63463
10718 0.64243
10719 0.62817
10719 0.62691
10720 0.6198
10720 0.63016
10721 0.63558
10721 0.63154
10721 0.6373
10722 0.63382
10723 0.63675
10724 0.63498
10724 0.64053
10725 0.6324
10725 0.62801
10726 0.6286
10726 0.63378
10726 0.6307
10727 0.62884
10727 0.62736
10728 0.62002
10728 0.61615
10729 0.62538
10729 0.63208
10729 0.62113
10730 0.61262
10730 0.61143
10731 0.61917
10732 0.62637
10732 0.62634
10732 0.62397
10733 0.61281
10734 0.6224
10734 0.63586
10734 0.6369
10735 0.6314
10735 0.61994
10736 0.62357
10736 0.65265
10737 0.63746
10737 0.62895
10737 0.63534
10738 0.63189
10738 0.63117
10739 0.65258
10740 0.63803
10740 0.62716
10741 0.64153
10741 0.64213
10741 0.64504
10742 0.64286
10742 0.62718
10743 0.62681
10743 0.63392
10744 0.64783
10744 0.64626
10744 0.62941
10745 0.6276
10745 0.62212
10746 0.63479
10746 0.62292
10747 0.62607
10747 0.63268
10748 0.64237
10748 0.64007
10749 0.62787
10749 0.63878
10750 0.63207
10750 0.63073
10751 0.63777
10751 0.65234
10752 0.65522
10752 0.64465
10752 0.6381
10753 0.64004
10753 0.63915
10754 0.6346
10754 0.63608
10754 0.63137
10755 0.62856
10756 0.63487
10756 0.651
10756 0.655
10757 0.6354
10758 0.63956
10758 0.63967
10759 0.64582
10759 0.63999
10759 0.63087
10760 0.6171
10760 0.61599
10761 0.62241
10761 0.62032
10761 0.62602
10762 0.63567
10763 0.63541
10763 0.62829
10764 0.62795
10764 0.62071
10764 0.60694
10765 0.61314
10765 0.63288
10766 0.62906
10766 0.60984
10766 0.60305
10767 0.61081
10767 0.59449
10768 0.5953
10768 0.60781
10769 0.61454
10769 0.62651
10769 0.62798
10770 0.61987
10770 0.62025
10771 0.60014
10771 0.60587
10772 0.60806
10772 0.6059
10773 0.61355
10773 0.6021
10773 0.5972
10774 0.60707
10774 0.61694
10775 0.60955
10776 0.62613
10776 0.62716
10776 0.61211
10777 0.61374
10778 0.60186
10778 0.61659
10779 0.60943
10780 0.61337
10780 0.60986
10781 0.61467
10781 0.61307
10781 0.60519
10782 0.60624
10782 0.60985
10783 0.5994
10783 0.59895
10783 0.60314
10784 0.60199
10784 0.61035
10785 0.61068
10785 0.61394
10786 0.6141
10786 0.59733
10786 0.60297
10787 0.61284
10787 0.60821
10788 0.58922
10788 0.60047
10788 0.59634
10790 0.59148
10791 0.60583
10791 0.61151
10791 0.59291
10792 0.57786
10792 0.56654
10793 0.57273
10793 0.5946
10794 0.61038
10794 0.62676
10794 0.62264
10795 0.62608
10795 0.61264
10796 0.60544
10796 0.6024
10796 0.61467
10797 0.62201
10797 0.6165
10798 0.59557
10798 0.5852
10798 0.58191
10799 0.58872
10799 0.58467
10799 0.58393
10800 0.60359
10801 0.60624
10801 0.60343
10801 0.60812
10802 0.61055
10802 0.60331
10803 0.58201
10803 0.60266
10803 0.61533
10804 0.59095
10804 0.58659
10804 0.60222
10805 0.59631
10806 0.56769
10806 0.56011
10806 0.58761
10807 0.59125
10807 0.59071
10808 0.58685
10808 0.57064
10808 0.58225
10809 0.58286
10809 0.57334
10809 0.59578
10810 0.60797
10810 0.59284
10811 0.58747
10811 0.57459
10811 0.58526
10812 0.60583
10812 0.62143
10813 0.61266
10813 0.59391
10813 0.60206
10814 0.60009
10814 0.5946
10815 0.56536
10815 0.55835
10816 0.54199
10816 0.55362
10816 0.55724
10817 0.55269
10817 0.56274
10818 0.56879
10818 0.5697
10818 0.55441
10819 0.56786
10819 0.60971
10819 0.62988
10820 0.61553
10820 0.61624
10821 0.59838
10821 0.5896
10821 0.58576
10822 0.59152
10822 0.58279
10823 0.58293
10823 0.60115
10823 0.60682
10824 0.60051
10824 0.60546
10825 0.61252
10825 0.59739
10826 0.59991
10826 0.59975
10826 0.58976
10827 0.58572
10828 0.60463
10828 0.61938
10828 0.59728
10829 0.60382
10829 0.60028
10829 0.59282
10830 0.62301
10831 0.60718
10831 0.58856
10832 0.60115
10833 0.59305
10833 0.59546
10833 0.6075
10834 0.6078
10834 0.5832
10834 0.58504
10835 0.60665
10835 0.5966
10836 0.59294
10836 0.60523
10837 0.61436
10837 0.60876
10838 0.61583
10838 0.6039
10839 0.58185
10839 0.56246
10839 0.56475
10840 0.58423
10840 0.6141
10841 0.61992
10841 0.6376
10842 0.59908
10842 0.59725
10843 0.57765
10843 0.5717
10843 0.59332
10844 0.61145
10844 0.59795
10844 0.6052
10845 0.58785
10845 0.58684
10846 0.57213
10846 0.56208
10846 0.57549
10847 0.5558
10847 0.55734
10848 0.58643
10848 0.60815
10849 0.61029
10849 0.61838
10849 0.62888
10850 0.63202
10850 0.62558
10851 0.64891
10851 0.62085
10852 0.62556
10853 0.62032
10853 0.64063
10853 0.63818
10854 0.61105
10854 0.59351
10854 0.60529
10855 0.61298
10855 0.59884
10856 0.59312
10856 0.59439
10856 0.59067
10857 0.60148
10857 0.61987
10858 0.62761
10858 0.62257
10858 0.59761
10859 0.61072
10859 0.61237
10859 0.624
10860 0.63231
10860 0.62566
10861 0.612
10861 0.62909
10861 0.61999
10862 0.61997
10862 0.61301
10863 0.62361
10863 0.62305
10863 0.60635
10864 0.56929
10864 0.59605
10864 0.5899
10865 0.57783
10865 0.57411
10866 0.5779
10866 0.59449
10867 0.61156
10867 0.60651
10868 0.6185
10868 0.60132
10868 0.63538
10869 0.62713
10869 0.59812
10869 0.58058
10870 0.59193
10870 0.57046
10871 0.57869
10871 0.6027
10871 0.64114
10872 0.65004
10872 0.61336
10873 0.57086
10873 0.55803
10873 0.56254
10874 0.55014
10874 0.56393
10874 0.58511
10875 0.57779
10875 0.56192
10876 0.5734
10876 0.57548
10876 0.59955
10877 0.60189
10877 0.6019
10878 0.59243
10878 0.55437
10878 0.56029
10879 0.56308
10879 0.56895
10880 0.541
10880 0.52158
10881 0.55462
10881 0.56609
10881 0.59546
10882 0.58037
10882 0.57817
10883 0.56903
10883 0.57235
10883 0.58314
10884 0.56751
10884 0.58796
10884 0.58291
10885 0.59363
10885 0.60059
10886 0.57872
10886 0.56569
10886 0.58113
10887 0.55053
10887 0.5421
10888 0.56823
10888 0.59872
10888 0.58924
10889 0.57167
10889 0.58843
10890 0.57108
10890 0.55694
10891 0.56669
10891 0.5508
10891 0.57414
10892 0.58631
10892 0.60398
10893 0.58656
10893 0.5425
10893 0.51971
10894 0.54992
10894 0.57778
10894 0.53139
10895 0.52076
10895 0.52332
10896 0.5765
10896 0.55983
10897 0.53722
10897 0.54332
10898 0.52278
10898 0.52848
10898 0.53703
10899 0.52504
10899 0.53678
10899 0.54601
10900 0.57956
10900 0.58326
10901 0.5455
10901 0.5247
10901 0.52886
10902 0.54631
10902 0.52719
10903 0.54488
10903 0.5276
10903 0.5358
10904 0.51274
10905 0.55551
10905 0.54116
10906 0.53262
10906 0.52778
10906 0.51686
10907 0.51576
10907 0.49684
10908 0.52311
10908 0.52443
10908 0.51744
10909 0.5138
10909 0.47354
10909 0.45183
10910 0.43907
10910 0.43023
10911 0.45868
10911 0.50877
10911 0.51107
10912 0.49929
10912 0.46983
10913 0.45055
10913 0.47774
10914 0.47781
10914 0.49749
10914 0.46567
10915 0.44661
10915 0.4755
10916 0.53195
10916 0.49274
10917 0.46137
10917 0.45384
10918 0.43392
10918 0.42267
10918 0.43967
10919 0.45219
10919 0.48017
10919 0.4989
10920 0.48001
10920 0.46644
10921 0.47199
10921 0.4833
10921 0.46903
10922 0.44959
10922 0.45731
10923 0.44944
10923 0.41944
10923 0.46463
10924 0.50002
10924 0.48926
10924 0.50969
10925 0.4884
10925 0.49372
10926 0.4963
10926 0.49259
10926 0.49743
10927 0.49229
10927 0.48404
10928 0.4709
10928 0.49613
10929 0.51583
10929 0.52677
10929 0.48915
10930 0.49407
10930 0.52097
10931 0.55082
10931 0.56553
10931 0.5681
10932 0.52673
10933 0.46264
10933 0.45763
10933 0.46896
10934 0.46039
10934 0.48157
10934 0.51055
10935 0.5213
10935 0.48538
10936 0.47339
10936 0.46765
10936 0.45918
10937 0.49747
10937 0.54206
10938 0.52317
10938 0.51849
10939 0.48283
10939 0.44922
10939 0.48232
10940 0.47502
10940 0.48127
10941 0.47919
10941 0.46911
10941 0.43039
10942 0.40757
10942 0.42091
10943 0.43154
10943 0.42865
10943 0.46539
10944 0.46366
10944 0.42532
10944 0.4615
10945 0.44332
10945 0.44044
10946 0.44262
10946 0.44244
10946 0.48172
10947 0.4525
10948 0.42264
10948 0.45075
10948 0.47383
10949 0.4742
10949 0.48103
10950 0.45474
10950 0.46851
10951 0.49024
10951 0.48778
10951 0.46297
10952 0.4731
10952 0.48599
10953 0.47207
10953 0.46063
10953 0.5087
10954 0.53514
10954 0.5123
10954 0.51068
10955 0.52995
10955 0.51585
10956 0.49258
10956 0.49601
10956 0.53201
10957 0.52762
10957 0.47908
10958 0.46342
10958 0.47292
10959 0.49261
10959 0.51652
10960 0.53551
10960 0.51622
10960 0.51687
10961 0.53039
10961 0.53273
10961 0.50714
10962 0.50418
10962 0.48333
10963 0.47896
10963 0.49424
10964 0.47251
10965 0.48535
10965 0.5067
10965 0.49613
10966 0.50721
10966 0.51211
10966 0.50578
10967 0.50588
10967 0.51217
10968 0.5291
10968 0.50405
10969 0.49561
10969 0.50876
10970 0.50647
10970 0.52283
10970 0.49836
10971 0.48446
10971 0.48973
10971 0.48936
10972 0.51631
10972 0.5182
10973 0.51302
10973 0.49347
10973 0.50036
10974 0.5049
10974 0.49676
10975 0.48019
10975 0.4719
10975 0.47313
10976 0.48458
10976 0.47856
10976 0.48059
10977 0.4918
10977 0.48188
10978 0.48918
10978 0.46369
10979 0.44417
10979 0.47203
10980 0.4799
10980 0.47674
10981 0.47149
10981 0.50804
10981 0.51306
10982 0.493
10983 0.49121
10983 0.47024
10983 0.47709
10985 0.50674
10985 0.50842
10985 0.49073
10986 0.48097
10986 0.46751
10986 0.43115
10987 0.42044
10988 0.45435
10988 0.44064
10989 0.45795
10989 0.49196
10990 0.48746
10990 0.46199
10990 0.41448
10991 0.43021
10991 0.42372
10991 0.43492
10992 0.47408
10993 0.44955
10993 0.46287
10993 0.49364
10994 0.48064
10994 0.48304
10995 0.46127
10995 0.48792
10995 0.48966
10996 0.48605
10996 0.46467
10996 0.49217
10997 0.50936
10997 0.5611
10998 0.52155
10998 0.50267
10998 0.45211
10999 0.44164
10999 0.43736
11000 0.41296
11000 0.44006
11000 0.45681
11001 0.42087
11001 0.41958
11001 0.41325
11002 0.42938
11002 0.43566
11003 0.46035
11003 0.47746
11003 0.4681
11004 0.46692
11005 0.45687
11005 0.43795
11005 0.43381
11006 0.41281
11006 0.38437
11006 0.39189
11007 0.40184
11007 0.47208
11008 0.46032
11008 0.45757
11008 0.39564
11009 0.39467
11009 0.39767
11010 0.45945
11010 0.49129
11010 0.48004
11011 0.47923
11011 0.50589
11011 0.49044
11012 0.44342
11012 0.47899
11013 0.50461
11013 0.51491
11013 0.50151
11014 0.5016
11014 0.49273
11015 0.51495
11015 0.52386
11015 0.52368
11016 0.45931
11016 0.48901
11017 0.51137
11017 0.50668
11018 0.51567
11018 0.53579
11019 0.54084
11019 0.49322
11020 0.47501
11020 0.47833
11020 0.49412
11021 0.52215
11021 0.51451
11021 0.52039
11022 0.48763
11022 0.51064
11023 0.527
11023 0.52217
11023 0.52612
11024 0.5246
11024 0.48227
11025 0.51987
11025 0.53825
11025 0.50503
11026 0.4927
11026 0.5024
11026 0.48098
11027 0.52566
11028 0.49169
11028 0.48138
11028 0.49351
11029 0.48449
11029 0.45974
11030 0.48479
11030 0.51971
11030 0.56736
11031 0.52079
11031 0.4904
11031 0.50526
11032 0.53698
11032 0.52109
11033 0.49762
11033 0.49402
11033 0.50058
11034 0.49647
11034 0.48925
11035 0.50175
11035 0.50636
11035 0.49794
11036 0.50531
11036 0.52989
11036 0.53686
11037 0.52552
11037 0.53484
11038 0.50337
11038 0.50905
11038 0.54468
11039 0.53348
11040 0.51509
11040 0.51559
11040 0.50863
11041 0.53228
11041 0.52273
11041 0.50066
11042 0.51058
11042 0.52734
11043 0.48988
11043 0.47393
11043 0.47805
11044 0.49105
11044 0.5196
11045 0.50251
11045 0.51957
11046 0.48449
11046 0.46534
11046 0.46523
11047 0.50859
11047 0.50781
11048 0.5041
11048 0.51596
11048 0.51957
11049 0.51043
11049 0.48957
11050 0.46473
11050 0.49031
11051 0.48187
11051 0.48082
11051 0.44643
11052 0.44104
11052 0.45489
11053 0.48277
11053 0.50339
11053 0.47756
11054 0.4751
11055 0.51004
11055 0.49517
11055 0.50448
11056 0.50944
11056 0.51163
11056 0.50555
11057 0.49114
11057 0.49672
11058 0.47394
11058 0.49594
11059 0.48289
11059 0.47369
11060 0.48355
11060 0.46674
11060 0.45877
11061 0.49804
11061 0.51947
11061 0.53827
11062 0.54025
11062 0.53056
11063 0.51753
11063 0.53063
11064 0.51805
11065 0.47132
11065 0.48288
11065 0.46129
11066 0.46628
11066 0.5014
11066 0.51775
11067 0.49773
11067 0.48319
11068 0.50708
11068 0.53444
11068 0.54745
11069 0.53178
11069 0.51896
11070 0.52642
11070 0.48725
11070 0.47271
11071 0.49868
11071 0.55434
11071 0.55766
11072 0.54122
11072 0.53383
11073 0.52861
11073 0.53439
11074 0.52186
11074 0.4996
11075 0.50638
11075 0.50788
11075 0.49543
11076 0.49752
11076 0.5224
11076 0.50241
11077 0.49304
11077 0.51164
11078 0.53808
11078 0.54487
11078 0.54366
11079 0.55158
11079 0.53728
11080 0.53606
11080 0.52327
11080 0.49744
11081 0.5019
11081 0.49611
11081 0.47898
11082 0.47591
11082 0.50549
11083 0.53911
11083 0.5468
11083 0.51364
11084 0.52331
11084 0.5577
11085 0.5695
11085 0.55911
11085 0.50699
11086 0.53091
11086 0.50559
11086 0.51386
11087 0.54436
11087 0.54298
11088 0.50132
11088 0.50727
11088 0.50439
11089 0.54386
11089 0.55747
11090 0.54052
11090 0.56367
11090 0.57524
11091 0.54125
11091 0.52214
11091 0.49062
11092 0.50701
11092 0.49776
11093 0.48425
11093 0.48027
11093 0.48241
11094 0.49679
11094 0.50782
11095 0.50413
11095 0.52174
11096 0.50587
11096 0.51242
11096 0.48975
11097 0.49817
11097 0.52256
11098 0.50699
11098 0.50146
11098 0.5132
11099 0.46924
11099 0.48409
11100 0.48495
11100 0.49142
11101 0.49132
11101 0.49278
11102 0.47811
11103 0.48503
11103 0.47456
11103 0.48203
11104 0.49847
11104 0.50222
11105 0.50989
11105 0.499
11105 0.46531
11106 0.46777
11106 0.49566
11106 0.49705
11107 0.47148
11107 0.47441
11108 0.48307
11108 0.48255
11108 0.50927
11109 0.51315
11109 0.52716
11110 0.49576
11110 0.48535
11110 0.46132
11111 0.45764
11111 0.48117
11111 0.49538
11112 0.48144
11112 0.50133
11113 0.47378
11113 0.47037
11113 0.49207
11114 0.49022
11114 0.4925
11115 0.48994
11115 0.5129
11116 0.5365
11116 0.493
11117 0.49433
11117 0.49057
11118 0.4772
11118 0.48767
11118 0.50538
11119 0.4966
11119 0.52494
11120 0.53838
11120 0.5643
11120 0.5741
11121 0.56417
11121 0.53658
11121 0.53603
11122 0.54785
11123 0.5245
11123 0.49678
11123 0.51738
11124 0.50446
11124 0.48124
11125 0.48268
11125 0.50227
11125 0.49593
11126 0.47802
11126 0.48105
11126 0.48865
11127 0.45592
11128 0.48823
11128 0.47288
11128 0.4885
11129 0.48288
11129 0.43463
11130 0.44131
11130 0.46135
11130 0.44566
11131 0.46
11131 0.48379
11131 0.4845
11132 0.49821
11132 0.4949
11133 0.48624
11133 0.46651
11133 0.4772
11134 0.52989
11134 0.51027
11135 0.4811
11135 0.48011
11135 0.48573
11136 0.51625
11136 0.50153
11137 0.5183
11137 0.49258
11138 0.50643
11138 0.53597
11138 0.54605
11139 0.5367
11140 0.52547
11140 0.53762
11140 0.52013
11141 0.53489
11141 0.56193
11141 0.5624
11142 0.57441
11142 0.57798
11143 0.51729
11144 0.53504
11144 0.54075
11145 0.55838
11145 0.5735
11145 0.54937
11146 0.53784
11146 0.54046
11146 0.5496
11147 0.55135
11147 0.55843
11148 0.56807
11148 0.55977
11149 0.57494
11149 0.54232
11150 0.55788
11150 0.54843
11151 0.54504
11151 0.53446
11151 0.51191
11152 0.52857
11152 0.56579
11153 0.59431
11153 0.56372
11153 0.53729
11154 0.54355
11154 0.52791
11155 0.52112
11155 0.55008
11155 0.55131
11156 0.53403
11156 0.53165
11156 0.55893
11157 0.55451
11158 0.52941
11158 0.53814
11158 0.55792
11159 0.54245
11159 0.54222
11160 0.51724
11160 0.53478
11160 0.52892
11161 0.52583
11161 0.56584
11162 0.54966
11162 0.54704
11162 0.57597
11163 0.5776
11163 0.5933
11163 0.57076
11164 0.56179
11164 0.54661
11165 0.52462
11165 0.54254
11165 0.57329
11166 0.56121
11166 0.56181
11167 0.55091
11167 0.55137
11167 0.56836
11168 0.55756
11168 0.53233
11168 0.52813
11169 0.53404
11170 0.52595
11170 0.53871
11170 0.50991
11171 0.50899
11171 0.54609
11172 0.5367
11172 0.54144
11172 0.54361
11173 0.52981
11173 0.53152
11173 0.52182
11174 0.52385
11174 0.521
11175 0.51426
11175 0.5144
11175 0.52916
11176 0.5286
11176 0.52029
11177 0.52871
11177 0.51747
11177 0.5124
11178 0.50973
11178 0.53739
11178 0.52893
11179 0.53411
11180 0.53624
11180 0.53016
11180 0.50788
11181 0.51234
11181 0.54361
11182 0.5559
11182 0.54432
11182 0.54052
11183 0.5449
11183 0.53935
11183 0.52553
11184 0.54681
11185 0.50814
11185 0.51377
11185 0.5422
11186 0.53426
11186 0.52894
11187 0.57248
11187 0.55665
11187 0.53727
11188 0.54987
11188 0.51237
11188 0.51255
11189 0.54127
11189 0.53351
11190 0.53212
11190 0.5019
11190 0.49738
11191 0.5229
11191 0.52149
11192 0.53177
11192 0.53293
11192 0.51749
11193 0.50625
11193 0.52223
11193 0.5121
11194 0.52303
11194 0.55154
11195 0.54958
11195 0.53674
11195 0.512
11196 0.5208
11196 0.49506
11197 0.50095
11197 0.49878
11197 0.514
11198 0.519
11198 0.50687
11198 0.48978
11199 0.49234
11199 0.51043
11200 0.4964
11200 0.48704
11200 0.4539
11201 0.46677
11201 0.49693
11202 0.47496
11202 0.49753
11203 0.50039
11203 0.4982
11203 0.50232
11204 0.49616
11204 0.49985
11205 0.48359
11205 0.48045
11205 0.49519
11206 0.49347
11206 0.49902
11207 0.49024
11207 0.51377
11207 0.50366
11208 0.50966
11208 0.50142
11208 0.52889
11209 0.53924
11209 0.52194
11210 0.52938
11210 0.52507
11210 0.51741
11211 0.50547
11211 0.49725
11212 0.50772
11212 0.49366
11212 0.49037
11213 0.4904
11213 0.4985
11214 0.49077
11214 0.50175
11215 0.48778
11215 0.48701
11215 0.49235
11216 0.52679
11216 0.52959
11217 0.51996
11217 0.48868
11217 0.5003
11218 0.48639
11218 0.4874
11218 0.50562
11219 0.50338
11219 0.52435
11220 0.51115
11220 0.50819
11220 0.49667
11221 0.49512
11221 0.50828
11222 0.51051
11222 0.5055
11222 0.50371
11223 0.48966
11223 0.50504
11223 0.53485
11224 0.53285
11224 0.54619
11225 0.51172
11225 0.4988
11226 0.47525
11226 0.50059
11227 0.52382
11227 0.52166
11228 0.51718
11229 0.51371
11229 0.52466
11230 0.51487
11230 0.4891
11230 0.51007
11231 0.51674
11231 0.50231
11232 0.48492
11232 0.49365
11232 0.47876
11233 0.47066
11233 0.48098
11233 0.4822
11234 0.49244
11234 0.49737
11235 0.51856
11235 0.51375
11235 0.4764
11236 0.47523
11236 0.48206
11237 0.46545
11237 0.49237
11237 0.49503
11238 0.48488
11238 0.48479
11238 0.49772
11239 0.4881
11239 0.48248
11240 0.46943
11240 0.4842
11240 0.49378
11241 0.48756
11241 0.47075
11242 0.4696
11242 0.45355
11242 0.43186
11243 0.44644
11243 0.4638
11243 0.46223
11244 0.46292
11244 0.45215
11245 0.46998
11245 0.47028
11245 0.48167
11246 0.47172
11247 0.42732
11247 0.41959
11247 0.42866
11248 0.4456
11248 0.47786
11248 0.48831
11249 0.48779
11249 0.45486
11250 0.46549
11250 0.49213
11250 0.45852
11251 0.45567
11251 0.47315
11252 0.46004
11252 0.44164
11252 0.43849
11253 0.43784
11253 0.43237
11253 0.46506
11254 0.44543
11254 0.44719
11255 0.42515
11255 0.44703
11255 0.43771
11256 0.40192
11256 0.43004
11257 0.46935
11257 0.46869
11258 0.47648
11258 0.46143
11258 0.43172
11259 0.39357
11259 0.41299
11260 0.41267
11260 0.45117
11260 0.44683
11261 0.43904
11261 0.45302
11262 0.44723
11262 0.43377
11262 0.41605
11263 0.40659
11263 0.41044
11263 0.4184
11264 0.40882
11264 0.42043
11265 0.40152
11265 0.41909
11265 0.44894
11266 0.47086
11266 0.4324
11267 0.40864
11267 0.44348
11268 0.42587
11268 0.40887
11268 0.4042
11269 0.41954
11269 0.4192
11270 0.42375
11270 0.41254
11270 0.4134
11271 0.39973
11271 0.4367
11272 0.45428
11272 0.43194
11272 0.42619
11273 0.42536
11273 0.41818
11273 0.40146
11274 0.412
11274 0.4306
11275 0.41681
11275 0.40989
11275 0.3946
11276 0.41719
11276 0.4371
11277 0.44188
11277 0.41402
11278 0.40728
11278 0.43869
11278 0.45011
11279 0.40566
11280 0.41433
11280 0.39194
11280 0.39214
11281 0.41408
11281 0.40074
11282 0.37816
11282 0.37462
11282 0.39802
11283 0.41181
11283 0.41277
11284 0.42147
11284 0.40825
11285 0.4103
11285 0.36727
11286 0.38991
11286 0.37927
11287 0.38226
11287 0.40917
11287 0.43175
11288 0.4238
11288 0.40505
11288 0.40622
11289 0.42675
11289 0.42857
11290 0.41578
11290 0.39593
11290 0.39346
11291 0.4053
11291 0.36762
11292 0.42771
11292 0.42596
11293 0.4188
11293 0.40666
11293 0.39843
11294 0.37259
11294 0.39333
11295 0.42546
11295 0.45236
11296 0.42363
11296 0.42424
11297 0.42002
11297 0.45394
11297 0.43514
11298 0.43098
11298 0.44503
11298 0.4381
11299 0.41455
11299 0.40653
11300 0.39536
11300 0.4069
11300 0.42152
11301 0.42564
11301 0.43786
11302 0.41345
11302 0.42306
11302 0.41449
11303 0.38455
11303 0.39842
11303 0.40072
11304 0.41933
11304 0.42041
11305 0.43694
11305 0.44758
11306 0.43638
11306 0.41393
11307 0.4349
11307 0.45264
11307 0.44545
11308 0.41874
11308 0.3974
11308 0.41523
11309 0.39817
11309 0.3939
11310 0.41948
11310 0.42658
11310 0.40805
11311 0.38118
11311 0.38028
11312 0.39577
11312 0.43255
11312 0.44161
11313 0.42791
11313 0.40679
11313 0.43005
11314 0.4351
11314 0.43375
11315 0.41289
11315 0.41282
11316 0.40405
11316 0.38571
11317 0.35664
11317 0.38106
11317 0.40957
11318 0.3986
11318 0.37977
11318 0.38586
11319 0.38759
11319 0.39581
11320 0.39164
11320 0.41698
11320 0.40535
11321 0.42087
11322 0.41117
11323 0.40125
11323 0.41053
11323 0.38872
11324 0.38335
11324 0.39353
11325 0.39525
11325 0.39088
11325 0.39053
11326 0.39445
11326 0.3753
11327 0.37574
11327 0.39128
11327 0.37633
11328 0.37398
11328 0.34451
11328 0.37518
11329 0.38494
11329 0.3693
11330 0.38778
11330 0.37134
11330 0.38883
11331 0.40175
11332 0.39788
11332 0.38926
11332 0.37611
11333 0.36006
11333 0.35444
11333 0.35372
11334 0.35821
11334 0.37771
11335 0.36796
11335 0.38401
11335 0.39512
11336 0.38118
11336 0.38431
11337 0.37048
11337 0.36694
11337 0.38725
11338 0.37573
11338 0.3413
11338 0.36014
11339 0.38331
11339 0.38642
11340 0.42301
11340 0.38038
11341 0.38408
11341 0.38175
11342 0.39952
11342 0.39534
11342 0.36855
11343 0.36173
11343 0.36312
11344 0.34892
11344 0.34457
11345 0.36384
11345 0.33811
11345 0.33164
11346 0.31146
11347 0.32154
11347 0.33416
11347 0.31239
11348 0.34038
11348 0.35409
11349 0.36575
11349 0.35694
11350 0.3128
11350 0.3383
11350 0.34437
11351 0.31189
11351 0.328
11352 0.3087
11352 0.29832
11352 0.33238
11353 0.3413
11353 0.32187
11353 0.3332
11354 0.30641
11354 0.30235
11355 0.31587
11355 0.33201
11355 0.30393
11356 0.2941
11356 0.31069
11357 0.28507
11357 0.27843
11357 0.302
11358 0.30507
11358 0.31691
11358 0.32409
11359 0.33536
11359 0.33975
11360 0.33642
11360 0.31252
11360 0.31522
11361 0.32125
11361 0.324
11362 0.31677
11362 0.29104
11362 0.30957
11363 0.28952
11363 0.29673
11363 0.31834
11364 0.32855
11364 0.30524
11365 0.30433
11365 0.30721
11365 0.29514
11366 0.27154
11366 0.26307
11367 0.26942
11367 0.29107
11367 0.31681
11368 0.33164
11368 0.30136
11369 0.26108
11369 0.25623
11370 0.33152
11370 0.3201
11370 0.31127
11371 0.32264
11371 0.31617
11372 0.30485
11372 0.30013
11372 0.31631
11373 0.32814
11373 0.30516
11374 0.33966
11374 0.33023
11375 0.31603
11375 0.31601
11375 0.30164
11376 0.32575
11376 0.32034
11377 0.31917
11377 0.33597
11377 0.3338
11378 0.35625
11378 0.33805
11379 0.33171
11379 0.31377
11379 0.3283
11380 0.31796
11380 0.3436
11381 0.32587
11381 0.29987
11382 0.2877
11382 0.2883
11382 0.29314
11383 0.30409
11383 0.31748
11384 0.34384
11384 0.31323
11384 0.29824
11385 0.29108
11385 0.29813
11385 0.28861
11386 0.29364
11386 0.29124
11387 0.26725
11387 0.26955
11387 0.27905
11388 0.27094
11388 0.26935
11389 0.23826
11389 0.23399
11390 0.23362
11390 0.24615
11390 0.24153
11391 0.24191
11391 0.23828
11392 0.25009
11392 0.23076
11392 0.23151
11393 0.25139
11393 0.22852
11394 0.23357
11394 0.25513
11394 0.24721
11395 0.22178
11395 0.20546
11395 0.2009
11396 0.20549
11396 0.22677
11397 0.23962
11397 0.22802
11397 0.23211
11398 0.22764
11398 0.22966
11399 0.21466
11399 0.22593
11399 0.21966
11400 0.24749
11400 0.23375
11400 0.25369
11401 0.25255
11401 0.22389
11402 0.21866
11402 0.21577
11402 0.20815
11403 0.21538
11403 0.20923
11404 0.21949
11404 0.22388
11405 0.2176
11405 0.22427
11405 0.21998
11406 0.21062
11407 0.21604
11407 0.20641
11407 0.20101
11409 0.20783
11409 0.20495
11409 0.19903
11410 0.21667
11410 0.20077
11410 0.17974
11411 0.17391
11411 0.19091
11412 0.22029
11412 0.24584
11412 0.22877
11413 0.24191
11413 0.24362
11414 0.21499
11414 0.22248
11414 0.19552
11415 0.2019
11415 0.21252
11415 0.22771
11416 0.22749
11416 0.21626
11417 0.22966
11417 0.18948
11417 0.1719
11418 0.18013
11418 0.20537
11419 0.17913
11419 0.17539
11419 0.17763
11420 0.18264
11420 0.21104
11420 0.21372
11421 0.21874
11421 0.18354
11422 0.18102
11422 0.15908
11422 0.15914
11423 0.16469
11423 0.18672
11424 0.2027
11424 0.20492
11424 0.19283
11425 0.18976
11425 0.19374
11425 0.21933
11426 0.21533
11426 0.23467
11427 0.22976
11427 0.219
11428 0.23752
11429 0.20663
11429 0.20082
11429 0.16754
11430 0.15727
11430 0.15835
11430 0.17999
11431 0.19086
11431 0.17752
11432 0.19523
11432 0.20111
11432 0.21198
11433 0.20477
11433 0.1796
11434 0.20902
11434 0.17968
11434 0.18745
11435 0.196
11435 0.21721
11436 0.23182
11436 0.20713
11437 0.19023
11437 0.17991
11437 0.19611
11438 0.1901
11438 0.20263
11439 0.20232
11439 0.19701
11439 0.18517
11440 0.16837
11440 0.16969
11441 0.16713
11441 0.19085
11442 0.22636
11442 0.1891
11442 0.20318
11443 0.20236
11443 0.19279
11444 0.19027
11444 0.19336
11444 0.22347
11445 0.19968
11445 0.20294
11445 0.21629
11446 0.22215
11446 0.23041
11447 0.19511
11447 0.23413
11447 0.25822
11448 0.24885
11448 0.22408
11449 0.25258
11449 0.23836
11450 0.22551
11450 0.24699
11450 0.24262
11451 0.25685
11452 0.27688
11452 0.27535
11452 0.28274
11453 0.29696
11453 0.29445
11454 0.30437
11454 0.28893
11454 0.30156
11455 0.27053
11455 0.26901
11455 0.2757
11456 0.25744
11456 0.26271
11457 0.25992
11457 0.27776
11457 0.29027
11458 0.27597
11459 0.31895
11459 0.29253
11459 0.27388
11460 0.25808
11460 0.25281
11460 0.27187
11461 0.26857
11461 0.27222
11462 0.24488
11462 0.24676
11463 0.26067
11463 0.25292
11464 0.23228
11464 0.22024
11464 0.22923
11465 0.22271
11465 0.22987
11465 0.25077
11466 0.22458
11466 0.23591
11467 0.27863
11467 0.27063
11467 0.24102
11468 0.2402
11468 0.25041
11469 0.27284
11469 0.27728
11469 0.28615
11470 0.22039
11470 0.21852
11471 0.22238
11471 0.23498
11472 0.25317
11472 0.24105
11472 0.21998
11473 0.2198
11473 0.207
11474 0.21346
11474 0.2132
11475 0.22551
11475 0.23199
11476 0.24925
11476 0.20986
11477 0.18953
11477 0.15922
11478 0.14278
11478 0.15818
11479 0.14955
11479 0.13742
11479 0.17084
11480 0.16292
11480 0.14503
11480 0.11902
11481 0.14389
11481 0.15678
11482 0.13465
11482 0.086711
11482 0.080311
11483 0.086543
11483 0.096465
11484 0.10548
11485 0.12375
11485 0.085864
11485 0.090621
11486 0.12629
11486 0.14351
11487 0.11741
11487 0.1002
11487 0.094439
11488 0.11258
11488 0.1058
11489 0.13405
11489 0.15064
11489 0.13127
11490 0.14471
11490 0.15104
11490 0.14315
11491 0.1615
11491 0.12799
11492 0.099406
11492 0.076284
11492 0.062068
11493 0.10509
11493 0.089852
11494 0.099726
11494 0.10221
11494 0.12197
11495 0.11178
11495 0.10804
11495 0.10858
11496 0.10482
11496 0.12719
11497 0.13706
11497 0.12782
11497 0.13362
11498 0.12592
11498 0.1337
11499 0.1206
11499 0.15534
11499 0.17486
11500 0.16217
11500 0.12476
11501 0.13968
11502 0.17781
11502 0.18382
11502 0.19719
11503 0.19307
11503 0.15657
11504 0.12336
11504 0.12932
11504 0.15756
11505 0.16152
11505 0.18027
11506 0.18581
11506 0.17231
11507 0.17923
11507 0.1929
11507 0.20094
11508 0.16808
11508 0.15956
11509 0.16499
11509 0.18451
11510 0.15047
11510 0.16885
11510 0.16059
11511 0.16776
11511 0.16977
11512 0.15912
11512 0.15743
11512 0.13778
11513 0.15349
11513 0.18107
11514 0.19219
11514 0.18933
11514 0.20172
11515 0.16467
11515 0.1825
11515 0.18157
11516 0.16018
11516 0.1818
11517 0.1713
11517 0.17257
11518 0.20267
11519 0.17717
11519 0.2034
11519 0.21338
11520 0.19401
11520 0.1942
11520 0.1882
11521 0.17376
11521 0.18629
11522 0.20457
11522 0.20605
11522 0.15552
11523 0.19661
11523 0.22672
11524 0.23264
11524 0.22082
11524 0.18614
11525 0.16687
11525 0.17377
11525 0.19141
11526 0.18254
11526 0.21305
11527 0.20399
11527 0.1712
11527 0.19046
11528 0.17923
11528 0.20193
11529 0.21951
11529 0.21491
11529 0.22024
11530 0.22126
11530 0.17743
11531 0.16428
11531 0.14069
11532 0.14484
11532 0.16819
11532 0.18315
11533 0.15044
11533 0.14659
11534 0.12816
11534 0.15818
11534 0.15816
11535 0.16721
11535 0.13729
11536 0.14293
11537 0.16007
11537 0.15004
11537 0.1057
11538 0.097993
11538 0.096626
11539 0.13802
11539 0.12774
11539 0.10597
11540 0.12076
11540 0.15126
11540 0.18872
11541 0.18249
11541 0.17275
11542 0.15378
11542 0.14169
11542 0.13241
11543 0.13932
11543 0.18102
11544 0.15086
11544 0.13258
11544 0.1663
11545 0.20826
11545 0.20964
11545 0.16652
11546 0.12609
11546 0.1278
11547 0.16441
11547 0.15332
11547 0.16457
11548 0.1798
11548 0.13904
11549 0.13005
11549 0.16911
11549 0.19317
11550 0.19442
11550 0.14426
11550 0.17254
11551 0.19198
11551 0.18701
11552 0.1851
11552 0.19017
11552 0.19007
11553 0.18354
11553 0.1824
11554 0.18438
11554 0.16895
11554 0.13569
11555 0.1538
11555 0.16141
11555 0.13448
11556 0.14698
11556 0.1851
11557 0.21486
11557 0.21985
11557 0.1924
11558 0.14309
11558 0.16395
11559 0.20385
11559 0.19826
11559 0.18218
11560 0.17259
11560 0.16689
11560 0.17597
11561 0.19912
11561 0.21906
11562 0.21005
11562 0.20514
11562 0.18621
11563 0.20969
11564 0.19926
11564 0.21148
11564 0.21555
11565 0.2025
11565 0.16833
11565 0.21633
11566 0.18501
11566 0.18717
11567 0.20158
11567 0.18886
11567 0.15966
11568 0.20016
11568 0.14541
11569 0.12522
11569 0.14798
11569 0.14879
11570 0.15673
11570 0.12125
11570 0.11338
11571 0.1098
11572 0.15548
11572 0.15659
11573 0.15337
11573 0.1444
11574 0.1464
11574 0.15855
11574 0.1536
11575 0.13565
11576 0.10637
11576 0.12057
11576 0.15219
11577 0.17344
11577 0.18389
11577 0.14565
11578 0.13601
11578 0.15318
11579 0.14869
11579 0.11627
11579 0.11536
11580 0.14037
11580 0.14063
11581 0.12892
11581 0.12911
11582 0.14878
11582 0.16259
11582 0.1444
11583 0.1098
11583 0.13603
11584 0.17637
11584 0.14422
11584 0.1061
11585 0.075762
11585 0.10597
11586 0.1203
11586 0.18004
11586 0.1561
11587 0.19189
11587 0.19223
11587 0.1851
11588 0.16728
11588 0.17468
11589 0.21347
11589 0.22915
11589 0.22188
11590 0.23207
11590 0.20859
11591 0.18032
11591 0.18482
11591 0.14121
11592 0.12658
11592 0.14591
11592 0.17567
11593 0.15075
11593 0.14253
11594 0.13941
11594 0.13918
11594 0.14375
11595 0.11754
11595 0.12781
11596 0.18119
11596 0.18222
11596 0.16124
11597 0.15286
11597 0.12753
11597 0.10877
11598 0.1323
11598 0.096708
11599 0.12706
11599 0.16933
11600 0.11283
11600 0.15115
11601 0.12758
11601 0.13241
11601 0.10202
11602 0.1515
11602 0.13563
11602 0.12745
11603 0.10789
11603 0.090625
11604 0.14351
11604 0.1259
11604 0.089425
11605 0.11845
11605 0.16663
11606 0.11487
11606 0.13063
11606 0.18483
11607 0.16504
11607 0.15553
11608 0.18434
11608 0.23187
11609 0.22445
11609 0.19447
11609 0.19473
11610 0.19044
11610 0.19247
11611 0.18862
11611 0.18924
11611 0.1981
11612 0.20201
11612 0.1998
11613 0.22137
11613 0.209
11614 0.19203
11614 0.1686
11614 0.21867
11615 0.20403
11615 0.17223
11616 0.1685
11616 0.18713
11616 0.20347
11617 0.24741
11617 0.24638
11617 0.21357
11618 0.21817
11618 0.20049
11619 0.24365
11619 0.26153
11620 0.2432
11620 0.23486
11621 0.23377
11621 0.22306
11621 0.23809
11622 0.22777
11622 0.20889
11622 0.23708
11623 0.27141
11623 0.27478
11624 0.28403
11624 0.26485
11624 0.27227
11625 0.2449
11625 0.23143
11626 0.27783
11626 0.27797
11626 0.27465
11627 0.27958
11627 0.28028
11627 0.30421
11628 0.27322
11628 0.26389
11629 0.24226
11629 0.27153
11629 0.27444
11630 0.28831
11630 0.28387
11631 0.28935
11631 0.31901
11632 0.30563
11632 0.25577
11632 0.23396
11633 0.20851
11633 0.24015
11634 0.25403
11634 0.24698
11634 0.26357
11635 0.27503
11635 0.28337
11636 0.32655
11636 0.30343
11636 0.2844
11637 0.27944
11637 0.29739
11639 0.32352
11639 0.32661
11639 0.33795
11640 0.32931
11641 0.30863
11641 0.32124
11641 0.31688
11642 0.32826
11642 0.33732
11642 0.29437
11643 0.2828
11644 0.2636
11644 0.27318
11644 0.27489
11645 0.26929
11645 0.27775
11646 0.28387
11646 0.31233
11647 0.2833
11647 0.28755
11647 0.284
11648 0.3127
11648 0.31471
11649 0.27599
11649 0.25951
11650 0.29333
11650 0.2851
11651 0.29896
11651 0.33371
11652 0.34531
11652 0.33388
11652 0.27769
11653 0.26302
11653 0.28402
11654 0.31803
11654 0.31406
11654 0.29039
11655 0.28391
11655 0.25773
11656 0.27088
11656 0.27192
11656 0.29704
11657 0.28664
11657 0.28915
11657 0.28678
11658 0.30731
11658 0.30599
11659 0.3073
11659 0.31564
11660 0.32105
11660 0.29344
11661 0.27846
11661 0.3038
11661 0.33936
11662 0.32862
11662 0.32048
11662 0.30928
11663 0.32617
11663 0.32661
11664 0.30666
11664 0.27356
11665 0.30385
11666 0.28614
11666 0.26057
11666 0.24502
11667 0.29078
11667 0.3245
11667 0.31008
11668 0.32586
11668 0.31327
11669 0.29226
11669 0.25456
11669 0.23842
11670 0.28372
11670 0.28436
11671 0.29722
11671 0.28991
11672 0.28605
11672 0.27034
11672 0.29845
11673 0.3002
11673 0.27109
11674 0.22682
11674 0.19149
11674 0.21318
11675 0.29497
11675 0.33421
11676 0.35524
11676 0.2921
11676 0.20411
11677 0.23418
11677 0.25583
11677 0.25867
11678 0.25002
11678 0.25132
11679 0.22531
11679 0.21401
11679 0.26832
11680 0.25598
11680 0.27836
11681 0.29023
11681 0.28421
11681 0.287
11682 0.24718
11682 0.19912
11682 0.17806
11683 0.18603
11683 0.21056
11684 0.20529
11684 0.17974
11685 0.21166
11685 0.22147
11686 0.2541
11686 0.24055
11686 0.27596
11687 0.25526
11687 0.27027
11687 0.25116
11688 0.25797
11688 0.23553
11689 0.2331
11689 0.26712
11689 0.25977
11690 0.21611
11690 0.25893
11691 0.25771
11691 0.27206
11691 0.23449
11692 0.2336
11692 0.2069
11692 0.1857
11693 0.1418
11693 0.15104
11694 0.21543
11694 0.26389
11694 0.2412
11695 0.22615
11695 0.18342
11696 0.16663
11696 0.16763
11696 0.20958
11697 0.19824
11697 0.1428
11697 0.15799
11698 0.17656
11698 0.11172
11699 0.14468
11699 0.14814
11700 0.18821
11700 0.13245
11701 0.14206
11701 0.18274
11701 0.21266
11702 0.20047
11702 0.16262
11702 0.13068
11703 0.17754
11703 0.16694
11704 0.19477
11704 0.1929
11704 0.12694
11705 0.13495
11705 0.20036
11706 0.1957
11706 0.21483
11706 0.18729
11707 0.18635
11707 0.21102
11707 0.24484
11708 0.2502
11708 0.22776
11709 0.17664
11709 0.1847
11709 0.23828
11710 0.25536
11710 0.23656
11711 0.18048
11711 0.17107
11711 0.15129
11712 0.1685
11712 0.20915
11712 0.21267
11713 0.20822
11713 0.20669
11714 0.20084
11714 0.21914
11714 0.20962
11715 0.16882
11715 0.18012
11716 0.2027
11716 0.16927
11716 0.17226
11717 0.18787
11717 0.18139
11717 0.14074
11718 0.13544
11719 0.147
11720 0.1791
11721 0.21251
11721 0.20821
11722 0.21173
11722 0.2272
11722 0.2362
11723 0.23554
11723 0.24128
11724 0.21478
11724 0.18213
11724 0.20681
11725 0.22157
11725 0.18812
11726 0.14425
11726 0.15499
11726 0.18625
11727 0.20648
11727 0.20782
11727 0.23695
11728 0.21824
11728 0.20687
11729 0.19884
11729 0.23629
11729 0.2458
11730 0.1833
11730 0.18638
11731 0.17248
11731 0.15086
11731 0.15537
11732 0.17144
11732 0.22161
11733 0.20926
11733 0.15199
11734 0.15449
11734 0.14934
11734 0.16183
11735 0.17008
11736 0.13509
11736 0.15467
11736 0.15544
11737 0.18564
11737 0.19344
11737 0.15013
11738 0.15904
11738 0.17752
11739 0.17792
11739 0.15282
11739 0.17965
11740 0.19952
11740 0.19838
11741 0.13732
11741 0.16034
11741 0.1875
11742 0.20635
11742 0.21844
11742 0.18046
11743 0.15998
11743 0.17718
11744 0.15262
11744 0.16435
11744 0.21464
11745 0.20754
11745 0.24248
11746 0.24084
11746 0.22702
11746 0.17768
11747 0.18321
11747 0.18409
11747 0.17723
11748 0.15831
11748 0.12488
11749 0.12149
11749 0.15102
11749 0.11602
11750 0.13118
11750 0.14008
11751 0.11564
11751 0.12074
11751 0.10164
11752 0.12182
11752 0.13344
11752 0.13795
11753 0.14641
11753 0.17277
11754 0.16179
11754 0.11986
11755 0.11174
11755 0.092756
11756 0.10272
11756 0.11405
11757 0.087042
11757 0.090877
11757 0.070145
11758 0.081205
11758 0.065418
11759 0.066094
11759 0.069923
11759 0.080462
11760 0.10823
11760 0.086754
11761 0.12359
11761 0.13265
11761 0.12276
11762 0.12765
11762 0.10138
11763 0.070449
11763 0.094279
11764 0.085341
11764 0.086823
11764 0.058235
11765 0.084587
11765 0.084026
11766 0.043054
11766 0.046299
11766 0.06228
11767 0.05625
11767 0.033954
11767 0.066404
11768 0.064852
11768 0.045792
11769 0.020677
11769 0.054613
11769 0.076174
11770 0.058157
11771 0.046568
11771 0.025275
11772 0.042946
11772 0.042032
11773 0.032528
11773 0.017866
11774 0.021328
11774 0.042199
11774 0.054237
11775 0.046178
11775 0.031259
11776 0.019731
11776 0.038628
11776 0.034557
11777 0.05495
11777 0.053425
11778 0.032609
11778 0.034575
11778 0.03248
11779 0.048656
11779 0.037404
11779 0.042256
11780 0.059372
11780 0.042415
11781 0.044457
11781 0.056959
11781 0.052497
11782 0.040933
11782 0.04097
11783 0.05182
11783 0.065207
11783 0.062933
11784 0.047051
11784 0.039594
11785 0.03738
11786 0.025981
11786 0.029835
11786 0.018472
11787 0.026951
11787 0.020709
11788 0.022306
11788 0.040287
11788 0.047895
11789 0.061803
11789 0.061702
11790 0.038063
11791 0.033814
11791 0.045652
11791 0.035288
11792 0.016837
11792 0.031001
11793 0.033662
11793 0.030155
11793 0.036419
11794 0.048959
11794 0.023327
11794 0.021427
11796 0.031346
11796 0.040469
11796 0.021988
11797 0.01926
11798 0.031648
11798 0.047413
11798 0.043308
11799 0.03444
11799 0.042358
11800 0.075031
11800 0.076656
11801 0.070272
11801 0.04369
11802 0.046966
11802 0.04382
11803 0.050669
11803 0.037544
11804 0.041094
11804 0.051042
11804 0.077045
11805 0.06686
11805 0.086989
11806 0.061977
11806 0.043777
11807 0.054581
11807 0.064811
11808 0.060186
11808 0.065363
11808 0.10599
11809 0.1377
11809 0.097978
11810 0.12201
11810 0.096555
11811 0.082309
11811 0.074275
11811 0.082905
11812 0.08382
11812 0.072407
11813 0.080546
11813 0.08152
11814 0.076137
11814 0.082716
11815 0.083926
11816 0.05516
11816 0.071442
11817 0.059405
11817 0.074909
11818 0.087202
11818 0.055938
11818 0.040307
11819 0.060614
11819 0.062614
11819 0.05095
11821 0.05907
11821 0.05678
11821 0.043749
11822 0.039142
11822 0.044505
11823 0.035639
11823 0.04131
11824 0.066698
11824 0.035207
11824 0.041313
11825 0.032897
11825 0.052055
11826 0.056842
11826 0.027472
11826 0.018698
11827 0.029808
11828 0.031003
11828 0.043821
11828 0.050556
11829 0.07063
11829 0.063883
11829 0.049006
11830 0.051209
11831 0.027195
11831 0.049133
11832 0.058402
11832 0.049456
11833 0.057356
11833 0.053541
11833 0.077909
11834 0.068741
11834 0.051889
11834 0.052897
11835 0.067507
11835 0.050152
11836 0.022912
11836 0.018811
11837 0.024033
11837 0.021652
11838 0.0096298
11838 0.023723
11839 0.032972
11839 0.027359
11839 0.040482
11840 0.078671
11840 0.10681
11841 0.11129
11841 0.057984
11841 0.043273
11842 0.059142
11842 0.049615
11843 0.037217
11843 0.03097
11843 0.027081
11844 0.0087473
11844 0.012744
11844 0.028543
11845 0.025598
11845 0.031575
11846 0.046088
11846 0.049293
11846 0.065947
11847 0.090493
11847 0.046928
11848 0.036381
11848 0.015548
11848 0.014156
11849 0.022936
11849 0.040411
11850 0.032357
11850 0.050847
11851 0.048978
11851 0.0289
11851 0.025879
11852 0.035953
11852 0.057522
11853 0.049115
11853 0.059261
11853 0.057905
11854 0.041146
11854 0.034326
11854 0.038307
11855 0.049714
11855 0.054005
11856 0.061136
11856 0.071152
11857 0.05588
11857 0.032258
11858 0.023884
11858 0.037108
11858 0.028351
11859 0.031836
11859 0.026311
11859 0.027988
11860 0.019856
11860 0.015655
11861 0.02397
11861 0.016745
11861 0.01528
11862 0.019843
11863 0.03624
11863 0.03627
11864 0.018943
11864 0.023802
11864 0.012098
11865 0.0095955
11865 0.019561
11866 0.022263
11866 0.0053021
11866 0.013904
11867 0.013616
11867 0.015952
11868 0.0085745
11868 0.012551
11869 0.014885
11869 0.034532
11869 0.032694
11870 0.033198
11870 0.026363
11871 0.041575
11871 0.040377
11871 0.031457
11872 0.024835
11872 0.024491
11873 0.018823
11873 0.023838
11874 0.025906
11874 0.040234
11875 0.038751
11875 0.058173
11876 0.041793
11876 0.028043
11876 0.025845
11877 0.032669
11877 0.033587
11878 0.018992
11878 0.036605
11878 0.038744
11879 0.038497
11879 0.035082
11879 0.034811
11880 0.012964
11881 0.013885
11881 0.012692
11881 0.01419
11882 0.022156
11882 0.022641
11883 0.010932
11883 0.033815
11883 0.06059
11884 0.048343
11884 0.024091
11884 0.023012
11885 0.0084428
11886 0.038029
11886 0.040295
11887 0.057189
11887 0.044256
11888 0.051995
11888 0.079951
11888 0.094521
11889 0.083758
11889 0.061601
11889 0.079341
11890 0.079115
11890 0.059352
11891 0.052854
11891 0.059819
11891 0.073477
11892 0.045401
11893 0.043535
11893 0.046033
11893 0.038382
11894 0.033269
11894 0.054559
11894 0.090366
11895 0.086362
11895 0.061354
11896 0.086479
11896 0.10021
11896 0.11049
11897 0.099692
11897 0.066721
11898 0.064747
11898 0.054829
11898 0.049326
11899 0.039397
11899 0.03834
11899 0.074251
11900 0.079924
11900 0.081445
11901 0.088709
11901 0.096282
11902 0.065686
11902 0.076408
11903 0.11479
11903 0.070483
11903 0.037299
11904 0.09323
11904 0.096291
11905 0.077409
11906 0.037196
11906 0.045211
11907 0.028252
11907 0.026509
11908 0.070697
11908 0.084072
11908 0.067224
11909 0.083565
11909 0.093146
11910 0.10537
11910 0.094498
11911 0.12001
11912 0.092151
11912 0.094911
11913 0.079912
11913 0.085409
11913 0.082437
11914 0.10464
11914 0.11532
11914 0.13417
11915 0.090758
11915 0.10302
11916 0.10786
11916 0.1236
11916 0.14906
11917 0.19247
11917 0.13733
11918 0.13576
11918 0.12366
11918 0.10856
11919 0.12668
11919 0.10251
11919 0.10881
11920 0.14876
11920 0.15165
11921 0.098612
11921 0.099868
11922 0.12719
11922 0.13123
11923 0.16947
11923 0.091262
11924 0.091779
11924 0.11859
11924 0.1058
11925 0.07647
11925 0.07893
11926 0.094805
11926 0.096159
11926 0.11554
11927 0.093949
11927 0.080947
11928 0.064902
11928 0.10922
11928 0.11048
11929 0.080687
11929 0.087589
11929 0.13418
11930 0.17
11930 0.1419
11931 0.12785
11931 0.12756
11932 0.13398
11932 0.11609
11933 0.15124
11933 0.1635
11933 0.13453
11934 0.14032
11934 0.12162
11934 0.17233
11935 0.18498
11935 0.14275
11936 0.10316
11936 0.14023
11936 0.12495
11937 0.10684
11937 0.10818
11938 0.1522
11938 0.16334
11938 0.1266
11939 0.11418
11939 0.11109
11939 0.18274
11940 0.22341
11940 0.17464
11941 0.14756
11941 0.12462
11941 0.11573
11942 0.09641
11942 0.099049
11943 0.11863
11943 0.11806
11943 0.097019
11944 0.11842
11944 0.1432
11944 0.20558
11945 0.19462
11945 0.14315
11946 0.12277
11946 0.16475
11946 0.16984
11947 0.061751
11948 0.066299
11948 0.077702
11948 0.11811
11949 0.17335
11949 0.18081
11949 0.14232
11950 0.094743
11950 0.094433
11951 0.1506
11951 0.18316
11952 0.14623
11952 0.083052
11953 0.093821
11953 0.11206
11953 0.10504
11954 0.10677
11954 0.12805
11954 0.15531
11955 0.15623
11955 0.17415
11956 0.14166
11956 0.15802
11956 0.1459
11957 0.14159
11957 0.1279
11958 0.11265
11958 0.12851
11959 0.1167
11959 0.1421
11959 0.18344
11960 0.17333
11960 0.16945
11961 0.16845
11961 0.12628
11962 0.1009
11962 0.11995
11963 0.18794
11963 0.2031
11963 0.17264
11964 0.15709
11964 0.15181
11964 0.15026
11965 0.17555
11965 0.20731
11966 0.21147
11966 0.1991
11967 0.20811
11967 0.22767
11968 0.27812
11968 0.26104
11968 0.26188
11969 0.22912
11969 0.23226
11969 0.21497
11970 0.18532
11970 0.19804
11971 0.19512
11971 0.18384
11971 0.17008
11972 0.19901
11972 0.23452
11973 0.20738
11973 0.18767
11973 0.19188
11974 0.22233
11974 0.22098
11974 0.21111
11975 0.22754
11975 0.23003
11976 0.17437
11976 0.22813
11976 0.24888
11977 0.16874
11978 0.1702
11978 0.21324
11978 0.24493
11979 0.20057
11979 0.17216
11979 0.19272
11980 0.24328
11980 0.24215
11981 0.23618
11981 0.19068
11981 0.20281
11982 0.20032
11982 0.24542
11983 0.2486
11983 0.23301
11983 0.21297
11984 0.22017
11984 0.2509
11985 0.29319
11985 0.32759
11985 0.28933
11986 0.2984
11986 0.28454
11986 0.29968
11987 0.29973
11987 0.27856
11988 0.27267
11988 0.26926
11989 0.31311
11989 0.30096
11990 0.30922
11990 0.35706
11990 0.37327
11991 0.37046
11991 0.37167
11991 0.38521
11992 0.36373
11992 0.38073
11993 0.377
11993 0.38487
11993 0.39702
11994 0.40393
11994 0.38802
11995 0.38407
11995 0.38805
11995 0.37185
11996 0.36948
11996 0.41518
11997 0.44727
11998 0.42218
11998 0.36975
11998 0.38015
11999 0.40626
12000 0.41302
12000 0.43715
12000 0.46519
12001 0.47589
12001 0.42852
12001 0.43037
12002 0.39739
12002 0.40175
12003 0.42893
12003 0.44862
12003 0.41272
12004 0.41586
12004 0.42133
12005 0.44224
12005 0.41856
12006 0.42966
12006 0.45807
12007 0.48129
12008 0.5223
12008 0.49288
12008 0.49066
12009 0.46477
12009 0.45803
12010 0.4393
};
\end{groupplot}

\end{tikzpicture}


==> figures/validation/FRF_7.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.5cm}]
\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Sensor 7+Z},
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Accelerance / (g/N)},
ymin=0.0041569, ymax=2804.8,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,1e+05},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.80838
0.39063 0.10874
0.78126 0.63142
1.1719 0.21113
1.5625 0.52034
1.9532 0.11763
2.3438 0.2467
2.7344 0.29099
3.125 0.26587
3.5157 0.17945
3.9063 0.2105
4.2969 0.23581
4.6876 0.19432
5.0782 0.1223
5.4688 0.123
5.8595 0.10657
6.2501 0.14664
6.6407 0.12638
7.0314 0.092771
7.422 0.15247
7.8126 0.17253
8.2032 0.07806
8.5939 0.12874
8.9845 0.16184
9.3751 0.091497
9.7658 0.12828
10.156 0.10734
10.547 0.1291
10.938 0.13301
11.328 0.059051
11.719 0.055832
12.11 0.080639
12.5 0.10797
12.891 0.050212
13.281 0.084751
13.672 0.12825
14.063 0.10006
14.453 0.06821
14.844 0.10722
15.235 0.095311
15.625 0.093369
16.016 0.10151
16.406 0.073928
16.797 0.094094
17.188 0.051541
17.578 0.084742
18.36 0.059925
18.75 0.042566
19.141 0.027413
19.532 0.022401
19.922 0.032077
20.313 0.044474
20.703 0.033473
21.094 0.029139
21.485 0.04219
21.875 0.031775
22.266 0.035268
22.657 0.051669
23.047 0.059239
23.438 0.07308
23.828 0.073276
24.219 0.05173
24.61 0.071125
25 0.050802
25.391 0.081996
25.782 0.084923
26.172 0.093972
26.563 0.065518
26.954 0.086155
27.344 0.087432
27.735 0.10045
28.125 0.10446
28.516 0.098942
28.907 0.074343
29.297 0.071807
29.688 0.077271
30.079 0.097164
30.469 0.046218
30.86 0.070287
31.25 0.042303
31.641 0.05771
32.032 0.024316
32.422 0.04489
32.813 0.02418
33.204 0.010695
33.594 0.02993
34.376 0.028121
34.766 0.017766
35.157 0.038542
35.547 0.029039
35.938 0.0375
36.329 0.050494
36.719 0.053907
37.11 0.04474
37.501 0.064822
37.891 0.058104
38.282 0.079354
38.672 0.071071
39.063 0.059106
39.454 0.059709
39.844 0.046537
40.235 0.070278
41.016 0.055278
41.407 0.048454
41.798 0.052214
42.188 0.0422
42.579 0.028953
42.969 0.035164
43.36 0.018487
43.751 0.031267
44.141 0.0076513
44.532 0.030408
44.923 0.04304
45.313 0.045742
45.704 0.03106
46.094 0.06945
46.485 0.059716
46.876 0.1024
47.266 0.12035
47.657 0.067895
48.048 0.10244
48.438 0.08862
48.829 0.10805
49.22 0.12277
50.001 0.10836
50.391 0.14095
51.173 0.10722
51.563 0.12506
51.954 0.10206
52.345 0.11142
52.735 0.094288
53.516 0.088966
53.907 0.080076
54.298 0.067267
54.688 0.069182
55.079 0.074491
55.47 0.060682
55.86 0.10424
56.251 0.12175
56.641 0.11456
57.032 0.14287
58.204 0.22518
58.595 0.24328
59.376 0.29706
59.767 0.32329
60.157 0.33548
60.938 0.38413
62.501 0.45682
63.282 0.46291
64.063 0.50065
64.454 0.48329
65.235 0.47603
65.626 0.50033
66.017 0.47703
66.798 0.50589
67.189 0.50258
67.97 0.56757
69.142 0.78159
69.532 0.88546
70.704 1.4113
71.485 1.9414
72.267 2.8092
73.048 4.3362
73.439 5.699
73.829 8.0918
74.22 13.259
74.611 32.337
75.001 33.683
75.392 14.014
75.782 8.6495
76.173 6.1412
76.564 4.7103
76.954 3.7796
77.736 2.6697
78.126 2.2689
79.298 1.5746
80.079 1.3012
81.251 1.0696
82.033 0.99498
82.423 1.0071
83.204 0.97273
84.376 0.93929
84.767 1.0643
85.548 1.0044
89.064 0.8602
91.017 0.70796
91.798 0.66529
92.189 0.63314
92.58 0.6334
92.97 0.60429
93.361 0.59865
93.751 0.57409
95.314 0.57165
98.048 0.6417
99.22 0.64045
100 0.65799
100.39 0.64378
100.78 0.66578
103.13 0.608
103.52 0.58066
104.69 0.56712
105.47 0.5136
106.25 0.51346
108.6 0.49307
108.99 0.51787
110.55 0.539
110.94 0.55406
111.33 0.55194
112.5 0.58446
114.45 0.58812
115.24 0.57448
116.02 0.56516
116.8 0.5577
117.19 0.53813
119.14 0.52571
119.53 0.51509
120.31 0.53094
120.7 0.52012
121.1 0.53088
121.88 0.53205
123.44 0.56105
124.61 0.60016
126.96 0.62492
134.38 0.60147
137.11 0.66411
141.41 0.72049
142.97 0.71072
145.71 0.71481
146.49 0.70936
149.61 0.8055
150 0.76869
151.56 0.83753
152.35 0.83951
153.52 0.8757
155.08 0.88767
157.03 0.91282
160.16 0.9609
164.07 1.0966
165.24 1.1398
175.39 1.4618
176.17 1.5128
187.89 2.4564
191.41 3.0424
196.49 4.3361
199.22 5.5351
201.57 7.3108
203.13 9.3098
204.3 11.696
205.47 15.517
206.25 19.737
207.03 27.052
207.43 33.124
207.82 42.539
208.21 59.115
208.6 92.259
208.99 164.43
209.38 167.5
209.77 85.033
210.16 53.699
210.55 38.997
210.94 30.827
211.33 25.429
212.11 18.855
212.89 14.978
214.07 11.468
215.63 8.8109
217.19 7.1932
219.53 5.6859
222.66 4.4282
226.96 3.3624
230.47 2.9026
237.89 2.2159
245.32 1.8327
245.71 1.8847
257.04 1.4593
260.16 1.4117
267.19 1.2664
271.1 1.2249
275 1.2094
275.39 1.1137
276.96 1.1156
280.08 1.0864
283.21 1.0748
284.38 1.0861
285.16 1.0656
286.72 1.0521
291.41 1.0144
292.19 1.001
294.54 0.97704
295.32 0.9791
296.49 0.97223
299.22 0.96666
307.43 0.90371
308.99 0.90458
311.72 0.90344
312.9 0.9067
323.05 0.84368
323.44 0.85791
324.22 0.85083
334.77 0.82021
336.33 0.82888
337.9 0.82106
339.07 0.82569
341.8 0.82984
343.36 0.8131
343.76 0.7792
344.93 0.79531
345.71 0.79874
348.83 0.7979
350.4 0.81108
355.47 0.81302
356.26 0.80635
358.99 0.8011
359.77 0.79067
373.44 0.7868
374.62 0.78675
377.35 0.80156
379.3 0.79107
380.87 0.79697
389.85 0.79364
391.41 0.80536
393.76 0.80561
395.32 0.80433
398.83 0.81177
400.01 0.81169
413.68 0.78233
414.85 0.79438
416.8 0.80753
418.76 0.82909
420.32 0.8042
421.88 0.80963
424.62 0.80046
430.08 0.81285
433.21 0.81914
459.38 0.86368
461.34 0.87394
464.07 0.86179
466.8 0.87984
472.27 0.89204
478.13 0.8593
479.3 0.89015
485.94 0.90765
489.46 0.91474
492.59 0.91505
493.37 0.90083
494.15 0.95153
495.71 0.96235
498.45 0.95319
500.79 0.95085
501.57 0.94188
516.41 0.99237
519.15 1.0006
521.49 1.0113
526.18 1.0268
530.48 1.0324
533.21 1.051
535.16 1.0566
537.9 1.0613
542.59 1.0689
556.26 1.16
557.43 1.1646
561.34 1.1762
568.37 1.1622
577.35 1.2438
579.7 1.2478
585.17 1.2826
598.84 1.3319
601.57 1.3552
604.31 1.3676
606.65 1.3897
609.38 1.4259
614.85 1.4546
620.71 1.4714
628.53 1.5387
629.7 1.5387
632.82 1.574
639.07 1.6387
645.71 1.6737
649.23 1.7043
655.87 1.7549
662.12 1.7967
666.81 1.8473
676.18 1.9684
684.39 2.0729
688.29 2.1269
695.71 2.2269
709 2.4113
713.29 2.5643
718.37 2.6412
719.15 2.5297
723.06 2.6587
737.9 3.0379
756.26 3.5411
760.17 3.6498
768.37 3.9624
777.36 4.2382
780.48 4.4198
802.75 5.6652
816.81 6.5839
835.56 8.5871
840.64 9.2675
846.5 10.176
854.31 11.487
860.17 12.888
870.72 16.724
878.92 21.974
891.81 35.459
895.72 44.977
905.09 87.44
907.05 107.52
910.17 162.59
911.73 194.18
912.9 209.55
914.08 211.6
915.25 200.19
916.81 172.84
919.55 122.8
922.67 84.665
925.4 65.516
928.53 52.256
932.44 42.04
937.51 33.802
943.76 27.382
953.92 20.947
963.3 17.409
977.36 14.208
991.81 12.265
1010.2 10.512
1027.8 9.4471
1058.6 8.1935
1120.3 7.1665
1124.6 7.5317
1129.7 7.1318
1136.3 6.9572
1151.6 6.9267
1182.8 6.9698
1191 7.0483
1250 7.6061
1266 7.8864
1327 9.7605
1336 10.129
1350.4 10.942
1360.6 11.521
1372.3 12.424
1382.8 13.456
1393 14.065
1402.4 14.742
1418.8 15.564
1427 15.149
1431.3 14.885
1436 16.009
1444.6 17.564
1451.2 17.583
1461.7 17.795
1465.3 19.233
1468.4 18.761
1477.8 16.157
1485.2 15.281
1489.9 15.486
1496.1 16.845
1501.2 19.248
1508.2 23.835
1514.9 27.145
1518.8 27.189
1524.6 26.775
1529.7 28.558
1541.8 34.452
1546.1 34.637
1555.1 40.474
1560.2 41.064
1568.8 50.582
1573.5 61.874
1581.3 93.36
1584.4 105.91
1587.9 130.49
1590.6 151.95
1592.6 158.38
1594.6 153.26
1596.9 138.99
1598.9 124.67
1605.5 91.745
1610.6 77.098
1616.4 67.452
1644.2 41.144
1659 33.831
1670.3 29.356
1690.7 23.471
1739.1 15.538
1757.1 14.48
1768 13.8
1784.8 12.684
1796.9 12.31
1807.8 12.114
1816 11.898
1825.4 12.39
1828.2 11.689
1833.6 10.111
1837.9 10.095
1845.3 10.148
1890.7 9.5677
1909.4 9.1955
1932.1 8.8565
1943.8 8.6909
1956.7 8.5674
1993.8 8.2762
2002.8 8.2092
2141 8.1915
2159.8 8.2934
2178.2 8.3947
2191.8 8.5126
2213.7 8.6785
2221.5 8.7571
2239.5 8.9612
2250.4 9.1009
2269.6 9.3773
2296.9 9.8642
2308.2 10.151
2332.1 10.497
2351.2 11.036
2395.3 11.761
2405.1 11.292
2432.5 12.998
2455.1 14.531
2467.2 15.112
2473.5 15.199
2489.1 16.943
2500.4 17.632
2504.7 17.372
2509.4 17.241
2514.9 16.82
2528.9 19.39
2544.2 22.381
2594.2 37.145
2607.1 44.127
2617.6 49.276
2636.8 73.914
2641.1 76.981
2645.7 87.396
2653.6 109.87
2656.3 109.64
2659 103.43
2662.1 90.806
2669.6 62.519
2673.5 50.47
2675.4 48.866
2677.8 50.593
2680.1 55.851
2682.5 65.616
2691.1 130.69
2693 137.85
2695 135.89
2698.5 121.48
2700.4 113.86
2703.6 113.92
2718.4 84.268
2722.3 72.041
2733.6 44.96
2742.2 33.139
2745 32.611
2748.9 33.995
2752 37.339
2757.5 45.683
2759.8 45.874
2762.9 43.217
2767.2 39.933
2770.4 40.196
2779.3 43.093
2793.8 36.605
2809.8 27.516
2822.7 24.764
2837.5 21.469
2865.7 17.226
2871.1 16.874
2915.3 11.538
2925.8 10.029
2930.1 10.033
2933.2 10.837
2936.8 12.658
2939.9 14.339
2943.4 15.224
2947.3 15.276
2952.4 14.224
2958.2 13.042
2966.5 12.615
2974.3 13.325
2993.8 15.35
3004.7 16.2
3009.8 16.88
3019.2 16.709
3032.1 16.111
3038.7 15.406
3048.5 14.501
3057.9 13.973
3068.4 13.261
3083.6 12.483
3096.9 11.211
3103.2 11.096
3107.1 11.539
3113.7 13.531
3118.4 14.797
3123.5 15.143
3152.4 13.865
3185.2 12.119
3189.9 12.565
3196.9 13.425
3202.8 13.064
3252.4 10.104
3261 10.158
3282.9 10.928
3292.6 11.268
3296.5 11.292
3309.8 10.792
3332.1 11.667
3337.9 10.718
3347.3 8.2071
3361 7.5225
3364.5 7.5455
3367.6 7.9946
3376.2 10.284
3380.1 10.432
3392.6 10.588
3396.5 11.281
3402 12.722
3405.9 13.173
3412.6 13.221
3419.2 13.524
3428.2 15.084
3433.3 16.202
3437.9 15.822
3446.5 15.067
3455.1 14.446
3471.9 12.697
3481.7 12.13
3484.8 10.984
3489.1 9.528
3492.6 9.0687
3505.1 8.7618
3514.1 7.7031
3518.8 7.9672
3521.1 8.5151
3523.9 9.8171
3527.4 11.997
3530.1 12.96
3532.9 13.118
3542.2 12.694
3546.5 13.832
3550.4 14.881
3554.7 15.045
3563.3 14.522
3568.8 15.38
3573.9 15.937
3577.8 15.417
3582.1 13.755
3586 12.295
3587.9 12.394
3592.2 13.846
3595 14.544
3598.1 14.942
3601.2 14.348
3604.4 12.708
3608.3 10.769
3609.8 10.546
3611.8 10.98
3619.6 13.786
3624.3 14.391
3627.8 14.454
3632.5 13.644
3638.7 12.165
3644.2 11.742
3659.8 11.91
3669.6 14.292
3673.5 13.959
3677 12.957
3680.1 11.405
3683.3 10.277
3686 10.218
3695.4 11.488
3715.3 13.953
3721.9 13.88
3730.1 15.05
3743.4 16.157
3750.1 15.308
3755.1 14.998
3759.4 15.248
3767.6 16.29
3772.7 15.375
3781.7 12.689
3786 11.932
3788.7 12.094
3791.9 13.067
3796.5 15.019
3800.1 15.56
3811.4 14.757
3816.1 15.138
3820 14.519
3829.7 11.776
3833.7 11.145
3836.4 11.211
3839.5 12.126
3846.2 15.713
3851.2 16.58
3855.5 16.565
3861.8 15.632
3864.1 15.976
3871.5 19.177
3875.4 19.301
3878.2 18.684
3880.1 17.665
3882.5 15.64
3886.8 12.419
3888.3 12.056
3889.5 12.051
3890.7 12.315
3896.9 14.713
3901.6 15.52
3905.9 16.397
3914.5 18.167
3919.6 19.008
3936 21.223
3940.3 21.222
3953.2 22.709
3962.2 23.847
3969.2 23.561
3976.2 24.26
3988 25.046
3996.2 25.321
4004 25.089
4011.4 27.189
4018 28.903
4026.6 30.245
4032.9 31.08
4040.7 34.384
4057.1 37.157
4067.2 33.925
4076.6 38.033
4115.7 60.543
4126.6 61.475
4130.9 64.22
4141.5 75.107
4152 82.793
4158.3 89.99
4161 86.838
4164.5 82.949
4167.6 85.292
4171.5 93.412
4178.2 119.52
4186 158.97
4189.9 170.9
4193 170.48
4196.2 160.7
4202.8 138.9
4208.3 127.93
4214.1 109.52
4230.1 70.385
4233.7 72.336
4238.3 74.681
4243 72.036
4258.3 59.808
4291.5 47.261
4305.1 46.346
4320.8 42.19
4340.7 40.053
4366.5 32.48
4385.6 31.912
4402.4 30.646
4413 28.816
4421.2 28.802
4430.1 29.754
4438.3 30.038
4461.4 33.048
4465.7 33.265
4479.8 30.858
4484.8 30.31
4489.5 32.185
4493 32.928
4496.9 31.911
4504 28.166
4509.1 24.59
4517.3 18.832
4519.6 18.442
4521.6 19.185
4528.2 22.984
4530.9 23.298
4533.7 22.322
4536.8 20.058
4546.9 13.436
4557.1 9.6356
4559.1 9.1082
4564.5 7.8722
4570.4 5.8965
4573.9 5.5959
4575.5 5.6968
4587.2 5.9064
4589.9 6.2581
4594.2 6.616
4595.8 6.6709
4600.9 6.8077
4607.1 6.9235
4609.1 6.9538
4628.2 8.2835
4631.7 8.2483
4635.2 8.2207
4637.2 8.2496
4643 8.2915
4652.8 7.8041
4663.4 8.6888
4668.4 8.9804
4679 10.439
4687.6 10.745
4691.1 10.576
4693.8 10.553
4697.3 10.521
4707.5 11.077
4739.1 12.071
4745.8 12.665
4753.6 12.56
4764.1 12.149
4766.5 12.018
4780.9 12.503
4808.3 13.877
4812.2 13.759
4820 13.651
4824.7 13.533
4832.1 13.5
4837.2 13.544
4841.1 13.493
4844.2 13.606
4871.9 15.081
4878.6 15.272
4888 15.188
4891.9 14.992
4905.9 15.564
4909.4 15.861
4916.9 16.094
4931.3 16.346
4952.8 16.827
4962.2 16.941
4964.5 17.107
4985.2 17.814
4996.2 18.292
5013 19.383
5017.7 19.507
5036.8 20.726
5042.3 20.551
5064.5 22.168
5073.9 21.285
5079.8 21.129
5099.7 22.48
5106.7 22.321
5112.6 22.848
5126.6 24.219
5140.7 25.843
5146.2 26.994
5154.4 27.888
5161.4 27.84
5178.2 30.682
5223.5 38.635
5262.6 40.069
5271.2 42.038
5298.1 49.142
5304 50.071
5330.2 60.531
5351.3 68.037
5364.1 76.056
5371.2 82.245
5379.4 91.164
5414.5 112.19
5422 107.41
5428.6 106.51
5434.5 112.29
5445 125.67
5450.1 123.67
5457.1 119.95
5477 129.06
5496.6 151.97
5511.4 187.13
5519.6 183.21
5523.9 200.21
5529 237.79
5534.5 283.06
5537.6 292.72
5541.9 280.82
5545.4 278.14
5552 281.49
5557.5 266.14
5560.6 264.31
5563.4 280.68
5566.5 318.5
5570.4 395.38
5574.3 486.04
5576.6 515.63
5578.6 508.45
5580.9 465.54
5593.1 259.28
5601.3 190.12
5603.2 187.92
5605.6 198.56
5607.9 224.56
5613 305.53
5614.9 320.33
5617.3 317.28
5620.8 289.28
5639.5 168.21
5643.1 169.13
5648.5 184.72
5653.6 202.46
5656.3 200.35
5665.3 171.85
5670.4 147.72
5679.4 107.98
5682.5 104.24
5686.4 108.9
5693.1 122.62
5699.3 125.1
5701.3 137.28
5706.3 185.22
5708.3 193.28
5711 192.27
5771.2 106.55
5779 108.29
5787.2 107.21
5800.1 100.04
5810.2 98.062
5824.7 99.754
5832.5 97.85
5844.6 98.804
5851.3 96.289
5860.2 91.147
5902.4 79.053
5926.3 82.52
5932.5 86.703
5952.8 75.476
5959.9 73.883
5976.3 75.834
5984.9 77.599
5995 79.826
6009.1 83.311
6015.3 81.88
6033.7 72.251
6040.3 66.828
6046.2 66.521
6056 66.119
6061.4 64.145
6070 62.957
6076.3 67.377
6086.4 80.874
6091.5 85.55
6096.6 85.11
6105.2 86.864
6111.8 89.776
6117.3 87.992
6126.7 85.46
6132.5 89.365
6141.5 93.286
6149.3 94.894
6161 99.475
6168.8 95.041
6176.7 89.071
6194.2 82.898
6216.5 85.115
6225.9 81.823
6233.7 79.503
6241.9 80.655
6251.3 83.413
6256 83.2
6261.4 82.426
6267.7 80.787
6281.3 80.126
6322 88.49
6328.2 85.988
6340.3 84.283
6363 82.456
6369.6 80.441
6382.1 80.556
6395 81.701
6404 81.012
6427.4 84.836
6475.9 88.63
6481.3 89.861
6489.6 89.768
6498.5 93.803
6506.3 96.506
6637.2 112.95
6641.5 113.43
6650.9 115.71
6711 128.39
6715.7 130.51
6729.4 134.36
6737.2 137.26
6760.6 145.35
6774.7 150.14
6779 151.19
6829 179.34
6836.8 184.88
6874.7 229.52
6909.5 278.66
6915.7 284.92
6937.2 336.61
6955.2 370.69
6965.7 389.03
6982.9 395.86
6993.9 408.85
7006.7 443.79
7011.8 519.45
7017.7 615.11
7021.2 649.97
7033.7 734.91
7059.1 1181.4
7069.2 1463.6
7073.2 1523.1
7077.1 1487.3
7084.1 1316.5
7090.7 1118.1
7102.8 801.37
7116.1 621.54
7141.1 404.62
7150.9 346.29
7165 287.11
7190.7 220.29
7204.4 197.25
7218.1 183.14
7243.1 154.06
7260.7 139.99
7285.3 112.19
7293.1 105.28
7298.9 101.46
7302.5 98.889
7305.6 97.519
7315.3 91.947
7322 88.69
7393.1 55.049
7398.9 53.966
7402.8 52.558
7406.8 51.961
7411.8 50.606
7414.6 49.56
7469.3 35.018
7476.3 34.832
7477.8 34.455
7484.5 34.071
7490.7 33.306
7498.6 33.023
7499.3 32.775
7514.6 32.032
7522.8 30.039
7528.6 28.198
7531 27.541
7534.5 26.618
7540.3 25.894
7547 24.754
7549.3 24.564
7552.1 23.918
7554 23.843
7565 22.976
7566.1 22.911
7568.9 22.792
7570.8 22.4
7579.8 21.273
7582.1 20.761
7583.3 20.794
7585.3 20.625
7588 20.471
7588.8 20.169
7589.2 20.456
7590 20.21
7594.3 20.322
7595 20.348
7596.2 20.26
7599.7 19.949
7619.3 18.665
7620 18.771
7624.3 18.969
7626.7 18.847
7633.3 17.418
7638.4 16.346
7641.5 16.326
7642.3 16.676
7648.2 19.222
7649.3 20.185
7650.9 20.855
7652.5 22.244
7658.7 26.134
7665 28.181
7680.2 24.939
7682.1 24.448
7686.8 23.26
7689.6 22.633
7691.9 22.139
7695 21.505
7695.8 21.566
7697.4 21.165
7708.3 19.705
7710.7 19.421
7712.6 19.35
7714.6 19.042
7723.2 18.472
7725.9 18.984
7727.1 18.899
7727.5 19.25
7728.2 19.044
7730.2 19.327
7733.7 19.474
7740.4 18.545
7742.7 18.033
7746.2 17.395
7747.4 17.262
7750.1 16.686
7750.9 16.665
7753.2 16.597
7763 15.182
7764.2 14.63
7765 14.26
7766.1 13.915
7767.7 13.125
7774.3 10.361
7778.2 9.1732
7779 8.8717
7779.4 8.9594
7780.6 8.3612
7781 8.515
7782.1 8.132
7782.5 8.0938
7782.9 7.8076
7783.7 7.7485
7786.1 7.0697
7796.2 5.0197
7799.3 4.8342
7799.7 5.0632
7801.7 4.9792
7803.2 5.4109
7803.6 5.5393
7804 5.4524
7810.3 6.7656
7810.7 6.5836
7811.8 6.8969
7814.6 6.8718
7817.3 6.8549
7817.7 7.0439
7818.5 7.087
7818.9 7.1594
7819.3 7.0109
7820.4 7.3526
7821.6 7.4943
7828.2 8.4968
7829.4 8.6118
7831 8.6416
7831.4 8.4868
7832.5 8.6154
7835.3 8.4306
7836.1 8.3373
7836.8 8.2304
7837.6 8.2301
7838.8 8.0731
7841.9 7.8678
7842.7 7.699
7844.7 7.468
7845.8 7.3416
7847.4 7.3917
7848.2 7.0884
7852.1 7.3747
7853.2 7.8635
7854 7.9966
7856 8.9924
7856.4 9.0602
7856.8 9.4185
7857.2 9.4634
7857.5 9.8573
7857.9 9.7954
7859.1 10.554
7859.9 10.982
7860.7 11.461
7861.4 11.851
7866.5 13.937
7870.8 15.228
7872.8 15.627
7874.7 16.316
7879.8 19.054
7885.3 24.433
7888 28.068
7892.3 32.845
7894.3 32.984
7898.9 27.818
7904.4 21.514
7908.7 19.479
7913 20.811
7917.3 24.309
7922.4 33.125
7927.1 48.644
7929 54.609
7931.4 59.351
7935.3 61.623
7947.4 57.219
7949.7 54.828
7953.6 50.717
7964.2 40.542
7966.1 38.182
7972.4 32.379
7977.1 27.38
7978.6 25.445
7982.5 18.977
7984.5 14.916
7985.7 12.367
7986.8 9.7293
7987.6 7.9241
7988.4 6.1576
7989.2 4.8013
7989.6 4.4972
7990 3.9903
7990.4 3.8196
7990.7 3.9769
7992.7 6.719
7993.9 8.6143
7995.4 10.642
7998.2 12.423
7999 12.638
8000.1 13.064
8000.9 12.792
8001.7 12.882
8006 13.916
8009.1 16.269
8016.9 21.559
8021.2 22.325
8024 21.583
8026.7 20.279
8027.9 19.908
8030.6 18.865
8034.1 18.376
8035.7 18.047
8037.6 17.786
8040 17.181
8041.9 16.825
8043.1 16.511
8045.4 16.12
8047 15.638
8047.4 15.84
8048.6 15.408
8054.8 13.525
8055.2 13.037
8056.4 12.585
8057.9 11.495
8058.7 10.916
8061.5 8.7219
8061.8 8.4763
8063 7.3006
8064.6 5.9383
8065.4 5.094
8066.9 3.9507
8067.7 3.4618
8068.1 3.3142
8068.9 3.2003
8069.3 3.0952
8069.7 3.2124
8070 3.1523
8071.6 3.9006
8072 4.049
8072.4 4.3938
8073.2 4.6142
8074.3 5.3038
8075.5 5.7261
8075.9 6.1
8077.1 6.3857
8078.2 6.8108
8079.4 7.2329
8093.9 13.117
8094.7 13.388
8096.2 14.05
8104 15.559
8105.2 15.379
8106.4 15.415
8107.2 15.182
8113.8 13.692
8114.6 13.489
8115.7 13.351
8118.5 13.434
8119.7 13.687
8120.8 13.927
8121.6 14.311
8122.8 14.522
8127.5 15.862
8131.4 15.986
8132.5 15.63
8137.6 16.234
8139.6 16.725
8143.5 17.721
8147.4 17.834
8150.5 17.078
8152.9 16.461
8161.8 12.437
8164.2 11.123
8165 10.794
8166.1 10.14
8170.4 9.2692
8172.4 9.6542
8173.2 9.8398
8174.7 10.425
8175.5 10.4
8176.7 10.594
8178.6 10.547
8180.2 10.282
8182.5 9.7798
8184.5 8.9979
8185.7 8.5273
8188.8 7.2995
8189.6 7.0995
8190.4 6.8889
8191.1 6.718
8191.5 6.7375
8192.3 6.4965
8194.3 6.6873
8195.4 7.0669
8197.4 7.7611
8198.2 8.2113
8201.3 9.9029
8205.6 11.316
8208.3 11.453
8210.3 11.144
8211.5 10.89
8216.9 9.1664
8218.1 8.9072
8219.3 8.7028
8220 8.7165
8220.4 8.5738
8220.8 8.8279
8221.2 8.6705
8221.6 8.8477
8222 8.634
8222.8 8.9048
8228.6 9.5104
8229.4 9.5943
8232.9 9.7597
8234.5 10.084
8235.3 10.128
8237.2 10.749
8239.2 11.623
8240 12.018
8242.3 13.215
8244.3 14.385
8246.2 15.325
8247.8 15.756
8250.1 16.016
8254 15.347
8257.9 15.873
8265 21.182
8268.9 25.603
8274 30.184
8278.3 31.855
8281 32.519
8286.1 32.965
8287.6 33.018
8294.7 32.288
8300.1 34.331
8304.8 38.223
8307.5 40.395
8312.2 41.394
8315 40.774
8338 36.464
8353.3 29.611
8355.6 29.032
8357.5 28.401
8359.9 27.455
8361.8 26.99
8380.6 24.389
8384.5 24.829
8387.6 25.121
8395.8 25.126
8401.3 24.41
8409.5 24.017
8412.6 24.712
8431 27.117
8433.3 27.59
8454.4 26.567
8460.7 25.955
8474.3 25.92
8476.7 25.662
8481 25.445
8488 24.978
8492.3 24.657
8495.8 24.33
8504.8 24.35
8513 23.794
8516.1 23.717
8517.7 23.462
8521.6 23.097
8533.3 22.48
8535.7 22.342
8550.5 21.981
8555.2 21.916
8557.9 22.019
8561.1 21.899
8563 21.934
8570.8 21.797
8573.6 21.628
8576.3 21.417
8579.4 21.233
8582.6 20.95
8607.6 18.253
8610.7 17.932
8623.6 17.236
8628.3 17.403
8645.8 15.771
8647 16.054
8649 16.008
8652.1 16.051
8666.1 16.062
8668.5 15.962
8670.4 16.041
8678.3 16.597
8688 17.044
8691.9 17.174
8696.6 17.374
8699 17.364
8700.9 17.419
8704.4 17.401
8707.9 17.625
8718.5 19.229
8721.2 19.717
8730.2 20.69
8732.6 21.045
8739.2 21.701
8756 23.656
8757.2 23.658
8760.3 24.084
8764.6 24.519
8767.3 24.729
8777.9 25.296
8784.1 26.045
8788 26.495
8804 26.489
8815.8 26.17
8829.8 27.083
8837.6 29.866
8843.9 29.934
8853.7 29.782
8858.3 30.541
8864.2 31.503
8870.8 34.315
8882.9 40.015
8890.4 43.102
8897.4 44.249
8920.4 39.458
8935.3 39.799
8942.3 42.367
8993.5 68.14
8999.4 72.069
9003.3 77.369
9019.3 106.7
9025.1 108.96
9031.8 106.64
9035.7 99.881
9039.6 89.601
9043.9 80.983
9049 77.345
9056 78.871
9063 83.676
9065.8 81.365
9070.8 71.3
9078.7 56.052
9083.3 51.297
9101.7 41.48
9108 36.973
9111.5 36.274
9121.6 37.015
9129 34.819
9133.7 33.985
9144.3 32.021
9147.8 30.173
9154 26.617
9161.1 23.442
9164.2 22.493
9170.1 20.998
9175.5 19.966
9177.9 19.417
9196.2 16.837
9198.2 16.541
9213.4 15.055
9214.6 15.183
9216.2 15.179
9217.7 15.261
9220.8 15.355
9221.6 15.438
9223.6 15.46
9227.5 15.107
9232.2 14.42
9237.2 13.595
9240 13.131
9241.2 13.083
9258.3 11.27
9262.6 11.518
9265 11.948
9268.5 12.297
9270.1 12.354
9278.7 11.905
9279.4 11.71
9280.6 11.641
9286.5 11.396
9297.8 11.584
9300.5 11.646
9303.3 11.608
9304 11.439
9306 11.368
9306.8 11.29
9308.7 11.062
9324.8 9.8083
9325.5 9.9082
9326.7 9.8751
9333 10.719
9337.3 11.763
9345.1 11.655
9349.4 10.951
9354.8 10.066
9356.4 9.7138
9357.2 9.6868
9359.1 9.2373
9359.5 9.3263
9359.9 9.0929
9360.3 9.1607
9361.1 8.8915
9361.9 8.8615
9365 8.575
9366.5 8.4882
9368.9 8.5899
9373.2 8.7475
9376.7 8.833
9383.3 8.7901
9388.4 8.5061
9390.8 8.418
9391.2 8.2495
9391.9 8.2906
9393.9 8.1586
9394.7 8.0009
9396.6 7.7472
9397.4 7.794
9399.4 7.4862
9400.1 7.3693
9401.7 7.2901
9408.7 6.6616
9409.1 6.7512
9409.9 6.5864
9410.7 6.4614
9412.6 6.4395
9414.6 6.1922
9415.8 6.2064
9416.2 6.0897
9416.9 6.2137
9417.3 6.0244
9420.1 5.9534
9433 5.6597
9433.7 5.7177
9434.1 5.5724
9434.9 5.6725
9438 5.4872
9438.4 5.6162
9438.8 5.4662
9439.2 5.5397
9440 5.4043
9440.4 5.553
9442.3 5.4457
9443.5 5.476
9446.2 5.429
9447.4 5.4108
9447.8 5.3226
9448.6 5.4212
9449 5.2524
9450.1 5.4199
9450.9 5.2687
9451.7 5.3282
9452.5 5.273
9456.8 5.1254
9457.2 5.0627
9457.6 5.2319
9459.5 4.9812
9459.9 5.0943
9461.5 4.9653
9462.3 5.0534
9463.4 4.9584
9468.5 4.9331
9469.7 5.0666
9470.5 4.9201
9470.8 5.0174
9471.6 5.0031
9479.4 4.7958
9485.7 4.4069
9486.5 4.5326
9487.3 4.5848
9487.6 4.3451
9488.4 4.3603
9488.8 4.3103
9489.2 4.4816
9489.6 4.4582
9490 4.2964
9490.8 4.3206
9491.6 4.3081
9495.8 4.3348
9497.8 4.5341
9498.2 4.4069
9498.6 4.5347
9499 4.3934
9499.8 4.5012
9500.5 4.536
9501.7 4.6575
9502.1 4.5197
9503.7 4.6661
9504.4 4.6479
9505.2 4.8288
9505.6 4.7989
9506 4.973
9506.8 4.9291
9507.6 5.0756
9508.3 5.1177
9509.5 5.2374
9509.9 5.3882
9510.7 5.3629
9511.5 5.4534
9511.9 5.426
9512.6 5.5695
9513.8 5.6721
9520.8 5.4638
9521.6 5.3122
9527.5 5.0395
9529.1 4.9588
9529.4 5.0275
9529.8 4.9033
9530.6 4.971
9531 4.8767
9531.4 5.0989
9531.8 4.8104
9532.2 4.9271
9533.7 4.7264
9535.7 4.8053
9537.3 4.6932
9537.6 4.8984
9538 4.6575
9538.4 4.7909
9538.8 4.6746
9539.2 4.8102
9541.6 4.7393
9542.3 4.8867
9547.8 5.1114
9548.2 5.2382
9549 5.1419
9549.8 5.3356
9550.1 5.2061
9550.5 5.3711
9555.6 5.3462
9556 5.3825
9556.8 5.2465
9563.4 5.3848
9563.8 5.5377
9564.6 5.3819
9567.3 5.4411
9567.7 5.5732
9570.5 5.4431
9572.4 5.4583
9579.8 4.8689
9580.2 4.7455
9580.6 4.8783
9582.6 4.5992
9583 4.3986
9583.3 4.4925
9591.6 3.6652
9591.9 3.5722
9592.7 3.6547
9593.5 3.5273
9594.3 3.55
9594.7 3.3533
9595.1 3.4152
9595.5 3.3052
9596.6 3.2744
9597.4 3.1693
9597.8 3.2812
9598.6 3.0918
9599 3.1469
9600.1 2.7916
9600.5 3.1106
9600.9 2.9632
9602.1 2.8726
9603.3 2.8023
9603.7 2.6834
9604.1 2.8022
9604.8 2.6771
9605.6 2.5594
9606 2.6808
9606.4 2.6333
9606.8 2.4696
9607.2 2.5599
9611.9 2.167
9612.6 2.0287
9613 2.0951
9613.8 2.0603
9614.2 1.9589
9614.6 2.0489
9617.3 1.913
9618.5 1.8181
9618.9 1.9251
9620.1 1.8235
9620.5 1.7106
9620.8 1.8865
9621.2 1.9189
9621.6 1.894
9622.4 1.9668
9622.8 1.9226
9623.6 2.0494
9624.4 1.9848
9625.1 2.1799
9625.5 2.1902
9626.3 2.3418
9626.7 2.2874
9627.1 2.4929
9627.5 2.3908
9627.9 2.4091
9628.3 2.617
9628.7 2.5271
9629.4 2.7349
9630.6 2.9091
9631 2.9608
9631.4 2.8987
9632.6 3.2192
9633 3.1302
9633.4 3.2586
9634.9 3.3484
9635.7 3.4812
9636.1 3.3956
9636.5 3.4528
9636.9 3.6306
9637.6 3.6072
9638.8 3.7051
9643.1 4.1798
9643.5 4.0721
9644.7 4.3854
9645.1 4.2864
9645.5 4.4102
9646.2 4.4086
9647 4.5038
9647.4 4.4465
9647.8 4.6314
9648.6 4.6383
9649.4 4.7385
9649.8 4.6543
9650.5 4.8889
9655.6 4.9898
9656 4.781
9657.2 4.8221
9658.4 4.5511
9660.3 4.357
9660.7 4.2
9661.1 4.2948
9661.5 4.0874
9662.6 4.025
9663.4 3.739
9663.8 3.867
9664.6 3.6363
9665 3.6777
9665.8 3.5601
9666.9 3.388
9667.3 3.4601
9668.1 3.2402
9669.3 3.2423
9669.7 3.0832
9670.1 3.1631
9673.6 2.8369
9674 2.8297
9675.1 2.5788
9675.9 2.7041
9676.3 2.5112
9676.7 2.6084
9677.5 2.5154
9677.9 2.3575
9678.3 2.4344
9679.1 2.2846
9679.4 2.3424
9680.2 2.2334
9680.6 2.1561
9681 2.1909
9681.4 1.9937
9681.8 2.009
9682.2 1.907
9682.6 1.9611
9683 1.8464
9683.4 1.88
9684.1 1.6409
9684.5 1.6341
9684.9 1.5768
9685.7 1.5744
9686.1 1.38
9686.5 1.4111
9686.9 1.2726
9687.3 1.3664
9688.8 1.0649
9689.2 1.1007
9689.6 0.92709
9690 0.88975
9690.4 0.77379
9691.2 0.74513
9691.6 0.69655
9691.9 0.51215
9692.3 0.45196
9692.7 0.54583
9693.1 0.37644
9693.5 0.412
9693.9 0.192
9694.3 0.19941
9694.7 0.18466
9695.1 0.17796
9695.5 0.067589
9695.9 0.078037
9696.2 0.15996
9696.6 0.17587
9697 0.14589
9697.4 0.21776
9697.8 0.26572
9698.2 0.39985
9698.6 0.389
9699 0.36383
9699.4 0.45548
9699.8 0.62178
9700.1 0.67512
9700.5 0.59425
9700.9 0.58065
9701.7 0.60092
9702.1 0.74342
9702.5 0.74548
9702.9 0.6081
9703.3 0.64279
9703.7 0.75288
9704.4 0.61289
9704.8 0.71549
9705.2 0.75168
9705.6 0.62916
9706 0.62137
9706.4 0.57
9707.2 0.68993
9707.6 0.68422
9708 0.57001
9708.4 0.71355
9708.7 0.60967
9709.1 0.61628
9710.3 0.71997
9710.7 0.81233
9711.1 0.7275
9711.5 0.83542
9712.6 1.0106
9713 1.1469
9713.4 1.1109
9713.8 1.044
9714.2 1.2137
9714.6 1.3048
9715.4 1.3751
9715.8 1.5673
9716.6 1.6339
9717.7 1.8334
9718.1 1.8615
9718.5 2.1246
9718.9 2.1392
9719.3 2.2257
9719.7 2.1737
9720.5 2.3782
9724 3.1538
9724.8 3.3201
9725.1 3.4866
9725.5 3.4316
9726.3 3.609
9726.7 3.7872
9730.2 4.0967
9730.6 4.289
9731.8 4.267
9732.6 4.3638
9733 4.3579
9733.7 4.5828
9734.1 4.4763
9734.5 4.6461
9735.3 4.621
9736.1 4.6784
9736.5 4.6137
9737.3 4.9063
9737.6 4.7779
9739.2 5.0245
9741.2 5.2131
9741.6 5.2584
9741.9 5.4806
9742.7 5.5432
9744.3 5.7522
9744.7 5.7017
9745.1 5.9152
9747.8 6.1945
9749.4 6.4228
9752.9 6.6494
9758.7 7.4344
9759.5 7.6541
9763 8.4516
9765.8 9.238
9767.3 9.7077
9770.5 10.622
9771.2 10.785
9774.4 11.668
9783.7 13.809
9784.9 14.22
9785.7 14.222
9787.3 14.739
9801.7 18.683
9808 18.847
9810.7 18.132
9812.6 17.638
9819.7 15.291
9824 13.603
9825.9 13.142
9827.1 12.624
9827.9 12.411
9831.4 11.353
9836.1 10.435
9848.6 9.1913
9849 9.2847
9849.8 9.1236
9851.3 8.9669
9852.1 8.972
9852.5 9.0768
9853.3 8.9248
9856 8.598
9856.8 8.7249
9857.6 8.5802
9858 8.6956
9859.1 8.4452
9861.5 8.2102
9865.8 7.9711
9866.2 8.0497
9866.9 7.8738
9867.3 8.0062
9867.7 7.8323
9868.5 7.9398
9869.3 7.8772
9869.7 7.9342
9870.1 7.7373
9871.2 7.9167
9871.6 7.7686
9872 7.9345
9872.8 7.8134
9873.6 8.1189
9874 7.8962
9875.5 8.1685
9876.3 8.2265
9882.2 8.8942
9883.7 9.1257
9890.8 9.4574
9891.2 9.3341
9891.9 9.6294
9893.9 9.399
9895.1 9.3734
9898.2 9.2765
9899.8 9.1285
9900.2 9.1696
9900.5 8.9183
9900.9 9.1287
9901.7 8.9942
9905.6 8.5175
9906.4 8.4031
9909.1 8.1521
9911.9 8.0766
9913.4 7.8539
9915 7.7822
9915.4 7.5905
9916.2 7.6595
9918.1 7.269
9918.5 7.4247
9918.9 7.1989
9920.1 7.1792
9921.6 6.9074
9922.8 6.8892
9923.6 6.693
9924 6.7022
9924.4 6.4811
9924.8 6.6759
9925.5 6.4336
9925.9 6.6167
9926.7 6.3115
9927.9 6.2793
9928.7 6.2559
9935.3 5.7068
9936.5 5.5936
9936.9 5.6897
9937.7 5.626
9939.6 5.5417
9940 5.4707
9940.4 5.573
9940.8 5.4305
9941.6 5.5743
9943.5 5.5175
9943.9 5.7212
9944.7 5.6123
9957.6 6.4865
9958.7 6.3044
9959.1 6.5231
9961.5 6.3582
9962.3 6.3628
9964.2 6.2828
9965 6.3446
9965.8 6.2717
9966.9 6.2807
9967.3 6.122
9970.5 6.3504
9970.9 6.2555
9971.2 6.4169
9971.6 6.2122
9973.2 6.3867
9973.6 6.1861
9974 6.3961
9974.8 6.3839
9975.5 6.4155
9977.5 6.6592
9980.2 6.8119
9980.6 7.0807
9981.8 7.0733
9984.5 7.3214
9986.9 7.295
9987.3 7.4844
9987.7 7.284
9989.2 7.4618
9991.2 7.4938
9992.7 7.3519
9993.9 7.2989
9994.3 7.4626
9995.1 7.3154
9997.4 7.3472
9998.2 7.252
9998.6 7.3567
9999.4 7.2062
9999.8 7.351
10001 7.1936
10010 7.0113
10010 6.9249
10010 7.0655
10011 6.813
10011 6.9724
10012 6.8805
10015 6.7605
10015 6.554
10015 6.7378
10016 6.5118
10017 6.4201
10017 6.338
10019 6.2011
10019 6.0916
10022 5.7996
10022 5.7769
10023 5.5239
10023 5.6149
10024 5.4742
10024 5.6417
10024 5.3808
10026 5.413
10026 5.2304
10027 5.1468
10029 4.9463
10029 4.8165
10030 5.0385
10030 4.8221
10033 4.5748
10034 4.4908
10034 4.6396
10035 4.3417
10040 4.2411
10040 4.4881
10041 4.2845
10044 4.3914
10044 4.3479
10045 4.4829
10045 4.5077
10046 4.3733
10046 4.5373
10047 4.3589
10048 4.4559
10048 4.2683
10049 4.5103
10049 4.3909
10050 4.5
10052 4.4172
10053 4.5447
10053 4.367
10054 4.4332
10054 4.3721
10056 4.349
10056 4.289
10057 4.39
10058 4.1897
10058 4.2601
10059 4.0734
10060 4.2786
10060 4.0637
10060 4.1647
10061 4.0675
10061 4.24
10061 3.9353
10062 4.0845
10062 4.1026
10063 3.9646
10064 4.0334
10065 3.8559
10065 3.9089
10066 3.7629
10068 3.7948
10069 3.6296
10069 3.8282
10069 3.6101
10070 3.8327
10070 3.7123
10071 3.8302
10071 3.8638
10072 3.7298
10072 3.8655
10073 4.0444
10074 3.8481
10074 3.8403
10074 4.0511
10075 4.0101
10075 4.2345
10076 4.1284
10076 4.217
10076 4.1653
10077 4.2704
10077 4.3089
10079 4.388
10080 4.5433
10087 5.4319
10088 5.3529
10090 5.5398
10091 5.5282
10091 5.7024
10092 5.6379
10094 5.6709
10095 5.7681
10096 5.6251
10097 5.6751
10099 5.6513
10099 5.8553
10100 5.6154
10100 5.7065
10101 5.4816
10101 5.666
10102 5.538
10103 5.5594
10104 5.5534
10105 5.5192
10106 5.5587
10113 5.3742
10113 5.5344
10116 5.3603
10116 5.5474
10117 5.4497
10120 5.427
10121 5.4895
10122 5.4333
10122 5.5503
10124 5.3787
10124 5.5254
10125 5.4648
10126 5.531
10126 5.3557
10127 5.4481
10128 5.2521
10129 5.4274
10129 5.3582
10130 5.5091
10130 5.3065
10131 5.3109
10131 5.2306
10132 5.3775
10133 5.2474
10135 5.2783
10135 5.1255
10136 5.158
10138 5.0862
10141 5.0161
10142 4.8662
10144 4.9732
10145 4.8564
10145 5.0568
10145 4.8744
10146 4.9956
10146 4.8577
10147 5.0074
10148 4.9497
10149 4.9259
10149 4.8342
10150 4.9575
10150 4.8349
10151 4.9349
10152 4.7869
10152 4.9372
10153 4.8248
10154 4.8023
10154 4.8644
10155 4.955
10155 4.7754
10156 4.8829
10157 4.7896
10158 4.8705
10160 4.7593
10160 4.9222
10160 4.778
10161 4.8875
10161 4.8304
10163 4.8736
10163 4.7777
10166 4.8064
10167 4.8374
10167 4.864
10167 4.6869
10168 4.8805
10169 4.8172
10169 4.8132
10170 4.8481
10170 4.6596
10170 4.8801
10171 4.6584
10172 4.7401
10173 4.6076
10174 4.7222
10179 4.6801
10179 4.743
10180 4.593
10180 4.6721
10181 4.5593
10182 4.5538
10183 4.6104
10183 4.5163
10184 4.5687
10184 4.483
10185 4.6094
10187 4.4677
10188 4.5491
10188 4.5156
10188 4.6288
10189 4.4959
10191 4.4273
10192 4.4798
10194 4.3274
10194 4.4357
10195 4.3155
10195 4.4036
10196 4.2975
10197 4.3272
10198 4.3075
10199 4.2516
10200 4.2363
10200 4.3532
10201 4.2062
10203 4.1818
10204 4.0025
10204 4.0838
10204 3.9247
10205 4
10209 3.8277
10209 3.9643
10210 3.7438
10210 3.6928
10210 3.8407
10211 3.812
10211 3.6426
10212 3.805
10212 3.7949
10213 3.645
10213 3.8399
10213 3.8533
10214 3.6243
10215 3.7365
10216 3.6871
10217 3.7337
10217 3.5654
10218 3.791
10219 3.5485
10219 3.5438
10220 3.6895
10220 3.6366
10222 3.5197
10222 3.6497
10223 3.5324
10223 3.628
10225 3.5914
10225 3.7306
10226 3.5922
10226 3.6562
10227 3.7082
10227 3.6075
10228 3.6874
10228 3.6409
10228 3.7604
10229 3.6267
10229 3.7956
10230 3.6024
10230 3.7679
10232 3.5919
10233 3.7189
10233 3.673
10233 3.7877
10234 3.5448
10234 3.7458
10236 3.8292
10236 3.6183
10237 3.8994
10237 3.7156
10238 3.9407
10239 3.7857
10239 3.9029
10240 3.8057
10240 3.8866
10241 3.8275
10241 3.9987
10242 4.0173
10242 3.886
10242 3.9651
10243 3.737
10243 3.8574
10244 3.7831
10244 3.883
10244 3.8292
10245 3.9764
10245 3.7935
10247 3.8528
10248 3.8247
10248 3.9835
10249 3.8112
10252 3.9148
10252 3.6855
10254 3.9173
10254 3.7682
10256 3.7972
10257 3.6297
10258 3.7282
10258 3.6155
10259 3.6313
10260 3.6665
10260 3.7406
10261 3.5506
10261 3.691
10264 3.529
10265 3.7004
10266 3.598
10266 3.6037
10267 3.4386
10267 3.5712
10268 3.4079
10269 3.4139
10270 3.524
10270 3.3387
10271 3.4544
10272 3.3962
10273 3.4689
10274 3.3281
10274 3.4308
10274 3.3271
10279 3.4023
10280 3.3568
10280 3.4739
10281 3.2769
10281 3.3263
10284 3.3085
10285 3.3421
10285 3.2139
10286 3.3946
10286 3.3958
10286 3.293
10288 3.3434
10288 3.2361
10290 3.4137
10290 3.2368
10291 3.3879
10292 3.3122
10294 3.3261
10294 3.1672
10295 3.1909
10295 3.3199
10296 3.2326
10296 3.2907
10297 3.1951
10297 3.209
10299 3.0671
10299 3.2406
10299 3.1058
10301 3.1362
10301 3.1133
10302 3.0901
10303 2.9765
10303 3.1332
10304 2.8895
10304 2.8327
10304 2.9445
10305 2.9297
10305 3.051
10306 3.0408
10306 2.9136
10307 2.925
10307 2.8834
10308 2.9721
10309 2.7936
10310 2.8794
10311 2.7779
10312 2.872
10312 2.8545
10313 2.7185
10314 2.854
10315 2.8488
10315 2.7497
10317 2.7532
10318 2.652
10318 2.7284
10319 2.5538
10320 2.7061
10320 2.6041
10320 2.6766
10321 2.4802
10321 2.6665
10322 2.4678
10322 2.5841
10323 2.3654
10324 2.4621
10324 2.4654
10324 2.3431
10326 2.3144
10327 2.2292
10328 2.2348
10328 2.024
10329 2.2082
10329 2.1159
10330 1.9808
10330 2.1696
10331 2.0325
10332 2.0866
10333 1.8531
10333 1.9105
10335 1.7549
10335 1.8796
10335 1.7497
10336 1.8382
10336 1.7859
10338 1.7953
10338 1.7077
10339 1.7034
10340 1.7871
10340 1.5999
10340 1.5145
10341 1.6268
10342 1.7017
10342 1.6307
10343 1.6908
10343 1.6182
10344 1.8865
10344 1.8768
10345 1.7986
10345 1.8757
10345 1.834
10346 1.892
10347 1.8248
10347 1.9603
10347 1.8984
10348 1.9043
10349 1.8486
10349 2.0701
10349 1.9794
10350 2.0399
10350 1.9552
10351 2.0402
10351 2.0347
10352 2.1294
10352 1.963
10353 2.1073
10354 2.181
10355 2.0239
10356 2.1838
10356 2.2062
10357 2.2323
10357 2.1385
10358 2.2526
10360 2.2185
10360 2.1018
10360 2.1694
10361 2.1495
10361 2.3459
10362 2.1609
10363 2.3283
10363 2.25
10364 2.2012
10365 2.3364
10365 2.1714
10365 2.2562
10366 2.1992
10366 2.3159
10367 2.3547
10367 2.2521
10368 2.3137
10369 2.3153
10369 2.1931
10369 2.304
10370 2.0536
10370 2.3548
10370 2.2917
10371 2.3536
10371 2.1799
10372 2.2198
10373 2.3308
10374 2.1327
10374 2.2262
10374 2.0975
10375 2.3195
10375 2.169
10376 2.1055
10376 2.1255
10377 2.0555
10377 2.0627
10378 2.2202
10378 2.0087
10378 2.1607
10379 2.045
10379 1.9991
10380 2.0974
10380 1.972
10381 1.9687
10381 2.2142
10381 1.929
10382 2.0646
10383 2.098
10383 2.0931
10384 1.943
10384 2.1038
10385 1.9675
10385 2.0353
10385 2.2254
10386 2.0337
10386 2.1709
10387 2.0402
10387 2.0735
10388 1.9115
10388 2.0547
10388 1.9668
10390 2.0154
10390 1.9244
10390 2.1314
10391 1.9787
10392 2.0577
10392 1.9495
10393 2.1258
10393 2.1234
10394 1.9843
10394 2.0709
10394 2.0283
10395 2.0558
10395 2.014
10396 2.1219
10396 2.0233
10397 2.0991
10397 1.9595
10397 2.0705
10398 2.0319
10398 2.2053
10399 2.1015
10400 2.3257
10400 2.1035
10401 2.2213
10401 2.3161
10403 2.3129
10403 2.3938
10404 2.31
10404 2.4622
10404 2.2795
10406 2.4603
10406 2.3205
10406 2.4199
10407 2.4032
10407 2.5119
10408 2.4632
10409 2.5093
10410 2.4022
10410 2.5262
10410 2.4361
10411 2.5683
10411 2.4019
10411 2.5338
10412 2.4103
10413 2.6131
10413 2.3651
10413 2.5714
10414 2.4945
10414 2.4958
10415 2.6001
10415 2.4781
10417 2.5065
10417 2.6095
10419 2.4718
10419 2.63
10419 2.5676
10420 2.6649
10421 2.4943
10421 2.4907
10422 2.6449
10422 2.6995
10423 2.6
10424 2.6824
10426 2.6379
10426 2.6913
10427 2.4746
10428 2.7255
10428 2.6682
10429 2.6973
10429 2.5993
10429 2.6859
10430 2.6668
10430 2.5622
10431 2.6778
10431 2.5173
10432 2.6927
10432 2.5684
10433 2.6341
10433 2.5448
10435 2.6939
10435 2.5625
10438 2.6442
10438 2.5174
10439 2.6863
10440 2.4946
10440 2.6274
10441 2.572
10441 2.6653
10443 2.6464
10443 2.5307
10444 2.6518
10444 2.6122
10446 2.8052
10446 2.7198
10447 2.7616
10447 2.8059
10448 2.683
10448 2.8187
10449 2.7069
10449 2.8613
10450 2.9458
10450 2.8296
10451 2.9759
10451 2.7933
10451 2.816
10452 2.9946
10452 2.8809
10453 2.8575
10453 2.9953
10454 2.8801
10454 2.922
10455 2.9491
10456 2.9699
10456 3.0906
10456 2.9904
10457 3.1418
10457 2.9585
10458 3.1251
10459 3.013
10461 3.4528
10462 3.2304
10462 3.4032
10463 3.1429
10463 3.1675
10463 3.2932
10464 3.5804
10465 3.4365
10467 3.5298
10467 3.4385
10467 3.5901
10468 3.5795
10469 3.8974
10470 3.7906
10471 3.8352
10472 4.0408
10472 3.8295
10473 4.1516
10474 4.1864
10475 4.3427
10476 4.3724
10477 4.5392
10478 4.7123
10478 4.8938
10479 4.7447
10479 4.9931
10480 4.8588
10480 4.9628
10481 4.9043
10482 5.1002
10485 5.2297
10486 4.9933
10486 5.2376
10486 5.0706
10487 5.0211
10488 5.0504
10489 5.0058
10490 4.871
10491 4.8911
10491 4.7085
10492 4.6681
10492 4.5818
10493 4.7162
10497 4.3367
10497 4.3758
10498 4.1941
10499 4.254
10499 4.1601
10500 4.1826
10502 4.052
10502 4.2106
10503 4.2028
10503 4.0347
10503 4.0931
10504 3.9064
10504 4.0644
10504 3.8954
10505 4.1625
10505 4.0975
10506 4.1758
10506 3.9831
10506 4.1035
10508 3.909
10508 4.1319
10509 3.975
10509 4.0716
10510 3.9029
10510 4.0438
10511 3.9717
10511 4.0512
10513 3.8517
10514 3.7967
10514 3.6983
10515 3.8692
10515 3.8097
10516 3.7966
10517 3.5692
10517 3.5275
10518 3.6129
10518 3.5899
10519 3.4568
10521 3.5296
10521 3.3787
10522 3.4823
10522 3.3849
10523 3.5154
10523 3.3774
10524 3.4971
10525 3.3301
10526 3.4371
10527 3.2196
10527 3.4555
10528 3.2631
10529 3.3018
10529 3.1949
10529 3.3155
10530 3.122
10530 3.4178
10531 3.2829
10531 3.2821
10531 3.4179
10532 3.2327
10534 3.2889
10535 3.5003
10535 3.3271
10536 3.33
10536 3.4427
10537 3.3022
10538 3.3282
10538 3.2406
10540 3.5154
10540 3.4162
10540 3.5769
10541 3.5783
10541 3.7027
10542 3.4856
10542 3.678
10542 3.6775
10543 3.5318
10543 3.6379
10544 3.6189
10544 3.7299
10545 3.7074
10545 3.9042
10547 3.7184
10549 3.9898
10550 3.9396
10550 4.0637
10552 4.0456
10553 4.1885
10553 3.9425
10553 4.2663
10554 4.0746
10554 4.4376
10554 4.1799
10555 4.3357
10555 4.2275
10556 4.3165
10556 4.2513
10557 4.3577
10558 4.3428
10558 4.5063
10559 4.3144
10560 4.2649
10560 4.5302
10561 4.4277
10563 4.6033
10563 4.8183
10564 4.611
10565 4.9423
10565 4.6864
10566 4.9593
10567 5.0043
10567 5.1145
10567 4.9788
10568 5.1707
10569 5.1997
10570 5.3601
10571 5.3789
10572 5.5945
10573 5.6434
10573 5.7972
10574 5.7568
10576 5.9125
10578 6.1857
10579 6.3589
10579 6.2621
10579 6.376
10580 6.1906
10581 6.4953
10582 6.4664
10582 6.6677
10583 6.5157
10583 6.7664
10585 6.8168
10585 7.0402
10586 6.9649
10587 7.2624
10590 7.799
10591 7.8907
10592 7.9788
10592 8.2108
10593 8.2819
10600 8.6178
10602 8.2075
10603 8.2571
10604 7.9156
10604 8.0768
10604 7.7588
10605 7.9045
10606 7.6729
10607 7.3745
10608 7.1634
10610 7.0464
10610 6.7519
10611 6.5393
10612 6.4956
10614 6.2741
10615 6.274
10618 6.0489
10618 6.3138
10619 6.1536
10619 6.3276
10620 6.2513
10622 6.4037
10622 6.3774
10623 6.7115
10623 6.6089
10624 6.9511
10626 7.1652
10628 7.4595
10632 8.2267
10632 7.9948
10633 8.3528
10633 8.2692
10634 8.6114
10635 8.5547
10636 8.7544
10638 9.1382
10644 9.631
10644 9.4855
10646 9.6805
10647 9.3442
10647 9.5107
10647 9.2455
10649 9.3719
10654 8.7022
10655 8.6274
10656 8.4541
10657 8.3873
10666 7.8035
10666 8.065
10667 7.9061
10669 7.8469
10669 8.1572
10671 8.328
10683 10.769
10684 10.659
10687 10.748
10692 10.483
10693 10.758
10694 10.564
10695 10.678
10700 10.856
10701 11.049
10701 11.04
10703 11.01
10706 11.14
10707 10.751
10708 10.895
10717 10.158
10718 10.212
10719 9.9434
10721 10.068
10722 9.9325
10723 9.6996
10724 9.7703
10724 9.8532
10725 9.4933
10725 9.787
10728 9.4848
10728 9.6124
10729 9.3197
10729 9.4751
10730 9.2414
10731 9.2791
10731 9.0421
10733 9.2607
10733 9.1454
10734 9.3096
10735 8.9613
10736 9.0004
10736 8.8337
10738 8.9335
10739 8.7656
10740 8.7527
10740 8.5597
10741 8.7772
10745 8.461
10745 8.6357
10747 8.272
10748 8.4574
10749 8.3628
10750 8.5217
10751 8.1865
10751 8.3939
10751 8.288
10752 8.4613
10753 8.2834
10754 8.3479
10756 8.2372
10757 8.375
10771 7.9426
10772 7.8383
10772 8.0807
10774 7.8642
10775 7.879
10776 7.7071
10777 7.8216
10778 7.4685
10780 7.7206
10780 7.5705
10781 7.7233
10782 7.6238
10783 7.4485
10783 7.6556
10784 7.49
10785 7.7455
10785 7.5598
10786 7.6929
10787 7.4556
10788 7.5923
10788 7.3785
10788 7.5488
10790 7.4931
10793 7.4671
10794 7.3265
10794 7.4662
10795 7.3565
10797 7.4536
10799 7.4286
10799 7.5397
10800 7.3924
10801 7.5337
10802 7.3854
10803 7.6674
10803 7.3841
10804 7.447
10806 7.3787
10807 7.5936
10808 7.4267
10811 7.4275
10811 7.4618
10813 7.5909
10814 7.3783
10815 7.2832
10816 7.3213
10826 7.0442
10826 7.2717
10826 7.0122
10827 7.0828
10829 6.9784
10829 7.0887
10836 6.8352
10837 6.88
10837 6.8337
10838 7.0264
10838 6.9598
10838 7.1575
10839 6.8441
10840 6.8963
10841 6.6961
10841 6.8723
10842 6.7675
10843 6.7864
10855 6.7257
10855 6.521
10856 6.6631
10858 6.599
10863 6.4869
10864 6.2653
10865 6.3953
10866 6.2416
10867 6.4035
10868 6.1723
10868 6.4829
10869 6.2019
10870 6.2798
10870 6.2001
10871 6.3724
10872 6.1967
10874 6.1862
10875 6.2363
10876 6.4887
10876 6.0583
10877 6.2947
10877 6.208
10878 6.342
10880 6.4374
10881 6.2358
10881 6.2978
10882 6.0806
10883 6.3913
10883 6.1897
10883 6.3951
10884 6.1415
10886 6.4708
10887 6.3492
10888 6.189
10891 6.3157
10899 6.1059
10899 6.2583
10901 5.8864
10902 6.0209
10904 5.7757
10904 5.8075
10904 5.5441
10905 5.7659
10906 5.5439
10906 5.7037
10908 5.5594
10908 5.7181
10908 5.6716
10909 5.4351
10910 5.4566
10910 5.1997
10911 5.5628
10911 5.2968
10911 5.4927
10912 5.4096
10913 5.4538
10913 5.2811
10914 5.4984
10914 5.5467
10915 5.1947
10915 5.4077
10918 5.2783
10918 5.4286
10919 5.3374
10919 5.4736
10919 5.1811
10920 5.4774
10920 5.3438
10921 5.4569
10921 5.215
10922 5.1927
10923 5.5567
10923 5.3402
10926 5.2841
10926 5.4423
10929 5.3137
10929 5.5296
10929 5.3434
10932 5.3
10933 5.2125
10933 5.39
10935 5.3563
10936 5.5105
10936 5.3629
10937 5.4474
10937 5.303
10938 5.4463
10938 5.2983
10939 5.3336
10940 5.1955
10941 5.4252
10941 5.2194
10942 5.465
10944 5.341
10945 5.297
10946 5.1843
10946 5.3653
10947 5.1625
10947 5.5516
10948 5.2116
10949 5.3217
10949 5.1251
10950 5.2706
10950 5.0208
10951 5.0799
10951 4.9185
10952 5.2363
10953 4.9941
10954 5.2726
10955 5.115
10955 5.3277
10956 5.1512
10956 5.3288
10956 5.1746
10957 5.3513
10958 5.0202
10959 5.2137
10960 5.1119
10960 5.4219
10960 5.2578
10961 5.3118
10961 5.1229
10962 5.3614
10963 5.1309
10963 5.3195
10965 5.4659
10965 5.2798
10967 5.406
10967 5.3615
10968 5.5668
10969 5.584
10969 5.7428
10970 5.5395
10970 5.6745
10971 5.6963
10972 5.9094
10972 5.7547
10974 6.0086
10974 5.7678
10975 5.9998
10976 6.0915
10977 6.0531
10977 6.2547
10978 6.0734
10979 6.1732
10979 6.1457
10980 6.4049
10980 6.2289
10982 6.4268
10982 6.1739
10983 6.578
10984 6.2617
10985 6.4118
10985 6.2733
10985 6.4318
10986 6.3917
10987 6.4151
10987 6.3285
10988 6.4979
10988 6.3309
10989 6.6614
10990 6.4568
10990 6.5244
10990 6.365
10991 6.5727
10992 6.3753
10992 6.6028
10993 6.3751
10994 6.6848
10994 6.4991
11000 6.7827
11001 6.6318
11001 6.8476
11003 6.7718
11003 6.9728
11004 6.783
11009 7.0907
11009 6.8682
11010 7.17
11022 7.2757
11022 7.4156
11022 7.1995
11024 7.2669
11024 7.082
11025 7.1294
11026 6.9798
11027 7.1828
11027 6.9395
11028 7.0413
11029 6.9138
11030 6.6949
11030 6.9552
11032 6.5287
11033 6.577
11034 6.3742
11037 6.3823
11037 6.1161
11038 6.1951
11039 5.984
11040 6.3088
11041 6.1763
11042 6.2426
11042 6.4272
11043 6.135
11044 6.3766
11048 6.5967
11048 6.6835
11049 6.462
11049 6.6694
11050 6.5336
11050 6.718
11051 6.6221
11051 6.8158
11052 6.8643
11053 6.6658
11053 7.1278
11053 6.8326
11054 7.0736
11054 6.8679
11055 6.9423
11055 7.1639
11056 7.0891
11059 7.3778
11061 7.3674
11061 7.4967
11061 7.1959
11062 7.5904
11062 7.6807
11063 7.5093
11064 7.6824
11065 7.4408
11068 7.5335
11068 7.3456
11069 7.5961
11069 7.4286
11070 7.6248
11070 7.3173
11072 7.4074
11072 7.2815
11073 7.5042
11074 7.1366
11075 7.5093
11075 7.1305
11076 7.3212
11080 6.7972
11081 7.0216
11082 6.6971
11082 6.9541
11083 6.6698
11084 6.8128
11084 6.567
11086 6.584
11087 6.2817
11087 6.5392
11088 6.2523
11089 6.0245
11090 5.8449
11090 5.9597
11093 5.3373
11093 5.3071
11094 5.0368
11094 5.3151
11094 5.2481
11095 4.9394
11095 4.8509
11096 4.706
11097 4.6456
11097 4.5106
11097 4.6345
11098 4.397
11098 4.5123
11099 4.1515
11099 4.1184
11100 3.877
11100 3.9659
11101 3.8498
11101 3.9363
11104 3.5694
11104 3.6545
11104 3.3955
11105 3.3242
11106 3.486
11106 3.159
11106 3.3565
11107 3.106
11108 3.117
11108 3.3683
11108 3.2377
11109 3.352
11109 3.0875
11110 3.1704
11110 3.3819
11110 3.2329
11111 3.3371
11111 3.2879
11111 3.04
11112 3.2141
11113 3.2439
11113 3.4876
11114 3.3241
11114 3.0748
11115 3.3201
11116 3.2054
11117 3.2791
11117 3.2534
11117 3.3305
11118 3.2787
11118 3.4456
11119 3.24
11119 3.3843
11120 3.4777
11121 3.3647
11122 3.6457
11123 3.6117
11124 3.7365
11125 4.0215
11126 3.7166
11126 3.9291
11127 3.7974
11127 4.0008
11128 3.8768
11128 3.9235
11128 4.1609
11129 4.0081
11129 4.1392
11131 4.1038
11131 4.2405
11132 4.0267
11133 4.1878
11133 4.2015
11133 4.0911
11134 4.3123
11134 4.2917
11135 4.4448
11135 4.2414
11136 4.4779
11136 4.3024
11136 4.4936
11137 4.3697
11138 4.4389
11138 4.367
11139 4.5975
11141 4.5347
11142 4.9035
11143 4.7576
11144 4.8624
11145 4.6736
11145 4.9171
11145 4.7965
11146 4.9974
11146 4.8965
11147 5.1676
11147 4.9481
11148 5.1232
11148 4.8145
11149 5.2965
11149 5.0807
11149 5.1482
11150 5.022
11151 5.3453
11152 5.158
11153 5.2795
11153 5.1173
11153 5.2658
11154 5.1095
11154 5.3714
11154 5.3171
11155 5.4474
11156 5.4039
11157 5.5346
11157 5.3547
11158 5.5247
11159 5.5756
11160 5.7828
11161 5.8081
11161 5.9755
11162 5.8531
11163 6.14
11164 6.1288
11164 6.4095
11165 6.2174
11165 6.52
11166 6.3245
11166 6.5755
11167 6.4853
11167 6.7027
11167 6.5764
11169 6.8979
11169 6.9294
11170 7.2891
11170 7.3306
11171 7.0653
11172 7.4883
11172 7.3173
11173 7.6661
11174 7.7724
11182 9.3452
11183 9.0509
11183 9.5407
11202 10.981
11203 10.651
11205 11.047
11206 10.726
11207 10.832
11209 10.675
11210 10.509
11210 10.602
11211 10.431
11219 9.1041
11220 8.8816
11220 9.0548
11221 8.8152
11222 8.7774
11223 8.6085
11228 8.5802
11229 8.2248
11229 8.5459
11230 8.3593
11231 8.3188
11231 8.2705
11232 8.2548
11233 8.3016
11233 8.0493
11234 8.0793
11235 8.123
11235 7.7715
11235 7.9368
11236 7.9243
11240 7.9308
11241 7.738
11242 7.8342
11242 7.4833
11243 7.917
11243 8.0846
11244 7.8168
11244 7.9306
11245 7.6049
11245 7.8261
11247 7.5485
11247 7.8171
11249 7.5727
11250 7.5402
11251 7.5763
11252 7.3701
11253 7.5642
11254 7.4951
11254 7.5427
11255 7.2965
11258 7.4677
11259 7.2767
11260 7.3814
11260 7.3337
11262 7.1917
11263 7.3433
11263 7.1599
11264 7.4859
11265 7.3267
11265 7.4766
11266 7.178
11267 7.3511
11267 7.2719
11267 7.4295
11268 7.4028
11273 7.4699
11273 7.6815
11275 7.55
11276 7.7068
11277 7.6973
11277 7.6151
11278 7.912
11279 7.9014
11279 8.0657
11279 7.8575
11288 8.6402
11288 8.5672
11289 8.9675
11290 8.6049
11291 8.9836
11292 9.0349
11294 9.3061
11294 9.1012
11295 9.2138
11297 9.3115
11297 9.0872
11299 9.2444
11300 9.1423
11302 9.1919
11303 9.0155
11304 9.4096
11305 9.2182
11324 10.593
11327 10.371
11328 10.343
11329 10.186
11329 10.437
11333 10.07
11334 10.189
11338 10.094
11338 10.448
11339 10.245
11339 10.564
11342 10.789
11344 11.186
11344 11.677
11345 11.341
11346 11.796
11347 11.79
11347 12.219
11348 12.373
11356 14.293
11357 14.403
11359 15.041
11360 15.255
11361 15.174
11362 15.38
11364 15.511
11364 15.87
11365 15.643
11366 15.953
11367 15.726
11369 16.101
11371 16.119
11372 16.458
11374 16.86
11377 17.657
11386 19.611
11387 19.568
11388 19.77
11395 19.711
11397 19.743
11397 19.758
11403 19.532
11404 19.425
11410 18.631
11412 18.323
11415 17.516
11415 17.321
11417 17.179
11418 16.9
11419 16.54
11419 16.824
11420 16.322
11421 16.48
11426 15.334
11426 14.897
11428 14.73
11428 14.259
11429 14.418
11430 14.015
11431 14.239
11434 13.554
11436 13.615
11437 13.548
11437 13.83
11438 13.723
11440 14.01
11442 14.492
11443 14.526
11444 14.973
11444 14.759
11445 15.047
11446 15.245
11447 15.724
11448 15.923
11451 17.015
11451 16.683
11452 17.448
11453 17.142
11454 17.722
11457 18.374
11458 19.01
11462 20.16
11462 20.098
11464 20.955
11466 21.375
11467 21.595
11475 20.363
11482 17.428
11486 15.018
11487 14.669
11490 13.13
11490 12.555
11492 12.163
11493 11.609
11493 11.222
11494 10.978
11495 10.431
11497 9.4989
11498 9.7371
11498 9.4138
11500 9.1544
11501 9.0619
11502 8.9024
11503 8.6984
11504 8.9062
11504 8.5315
11504 8.738
11505 8.3486
11505 8.729
11506 8.5089
11506 8.6023
11506 8.4242
11507 8.5467
11508 8.1761
11508 8.4762
11509 8.1596
11510 8.1476
11511 8.2612
11511 7.9962
11512 8.1375
11512 7.9089
11513 7.9791
11515 7.9485
11516 7.6574
11516 7.8839
11519 7.5519
11520 7.749
11521 7.5628
11522 7.1888
11524 7.1197
11524 6.7858
11525 6.7562
11526 6.4801
11527 6.2768
11530 5.5275
11530 5.2419
11531 5.1561
11531 5.3218
11531 4.9821
11532 5.1945
11532 5.147
11533 4.8242
11535 4.8142
11535 4.5693
11536 4.7494
11537 4.6601
11538 4.3276
11538 4.5527
11539 4.2126
11540 4.325
11540 4.1755
11541 4.539
11541 4.163
11542 4.3863
11542 4.3146
11543 4.2016
11544 4.3252
11545 4.358
11546 4.5852
11546 4.2572
11547 4.5546
11547 4.2842
11548 4.3987
11549 4.4706
11549 4.3405
11549 4.6588
11550 4.2958
11550 4.5335
11551 4.3788
11551 4.6244
11551 4.3083
11552 4.5267
11552 4.206
11553 4.2185
11553 4.3885
11553 4.0531
11555 4.0387
11556 3.9688
11557 3.4751
11558 3.7701
11558 3.7882
11559 3.5087
11559 3.8251
11560 3.3803
11560 3.6013
11561 3.4746
11562 3.2077
11562 3.3668
11562 3.1893
11563 3.2351
11564 3.015
11565 3.294
11565 3.0311
11565 3.0501
11566 2.9546
11566 3.0082
11567 2.7404
11567 2.9449
11568 2.6417
11568 2.9015
11569 2.4934
11569 2.6951
11570 2.4982
11570 2.4212
11570 2.4901
11571 2.4097
11571 2.4899
11572 2.4481
11572 2.2016
11572 2.42
11573 2.0872
11573 2.4973
11574 2.1018
11575 2.294
11576 2.1686
11576 1.8994
11576 2.1432
11577 2.1082
11577 2.2101
11578 1.9966
11578 1.8982
11579 2.0608
11579 2.0944
11580 2.2421
11580 2.0062
11581 2.1501
11581 2.5169
11582 2.1181
11583 2.1461
11583 2.3057
11584 2.3016
11584 2.6026
11585 2.4166
11586 2.7063
11587 2.9163
11587 2.6852
11587 2.5828
11588 2.8419
11588 2.9405
11588 2.752
11589 2.9366
11589 3.0223
11590 2.8747
11591 3.2123
11591 3.0964
11592 3.1325
11593 3.2686
11594 3.1708
11594 3.6612
11594 3.6812
11595 3.5377
11595 3.7789
11596 3.9367
11596 4.0834
11597 4.0002
11597 4.4036
11598 4.3617
11598 4.5856
11599 4.6201
11601 5.2337
11601 5.4995
11601 5.4245
11602 5.7647
11603 5.5541
11604 6.1897
11604 6.3575
11605 6.7558
11605 6.5966
11607 7.0726
11607 7.0213
11608 7.339
11608 7.1718
11608 7.4989
11609 7.3626
11609 7.6578
11610 7.6807
11611 7.8918
11612 7.8822
11613 8.0825
11614 7.9968
11615 8.1883
11617 7.9483
11618 7.9857
11618 7.7042
11619 8.1729
11620 7.8464
11620 8.2578
11620 7.9248
11621 8.0647
11621 8.6501
11622 8.2708
11623 8.4614
11623 8.221
11624 8.7266
11626 8.7675
11627 9.3177
11628 9.3948
11630 9.916
11630 10.309
11631 10.186
11631 10.45
11632 10.281
11632 10.697
11633 10.685
11641 11.569
11648 11.615
11649 11.976
11649 11.579
11651 11.895
11653 12.124
11654 12.558
11655 12.439
11659 12.579
11660 12.394
11661 12.672
11663 11.929
11663 12.164
11665 11.401
11666 11.681
11667 10.849
11668 10.852
11669 10.391
11669 10.739
11669 10.701
11670 10.147
11670 10.321
11670 10.073
11671 10.28
11672 10.097
11673 10.289
11674 9.9832
11674 10.119
11676 10.086
11676 10.01
11677 10.197
11678 10.194
11681 9.8334
11682 10.194
11684 10.033
11684 10.243
11685 9.7857
11685 10.162
11686 10.142
11688 10.022
11690 10.384
11690 10.053
11692 10.185
11693 9.8368
11694 10.026
11695 9.7834
11695 9.9288
11695 9.7351
11696 10
11697 9.7775
11699 9.6511
11699 9.7762
11700 9.3738
11701 9.5789
11702 9.4723
11704 9.8672
11705 9.6946
11706 10.141
11707 10.137
11707 9.8831
11708 10.231
11710 10.339
11711 10.84
11712 10.624
11712 10.98
11713 11.107
11714 11.503
11715 11.315
11716 11.677
11716 11.535
11717 11.961
11717 11.776
11717 11.997
11718 11.806
11718 12.197
11719 12.009
11720 12.508
11721 12.005
11721 12.415
11727 12.313
11728 12.394
11729 12.079
11731 12.326
11733 12.382
11735 12.401
11736 12.316
11743 12.176
11744 11.819
11744 12.353
11744 11.978
11745 12.042
11747 11.93
11747 11.961
11748 11.687
11749 11.804
11751 11.723
11752 11.806
11753 11.499
11753 11.75
11754 11.45
11755 11.775
11755 11.303
11756 11.677
11759 11.461
11760 11.839
11760 11.499
11760 11.985
11762 11.527
11762 11.973
11763 11.887
11765 11.63
11765 11.76
11766 11.483
11767 11.77
11768 11.702
11769 11.472
11770 12.105
11771 11.4
11772 11.91
11772 12.1
11773 11.843
11776 12.012
11777 11.82
11778 12.315
11786 13.028
11787 13.465
11788 12.999
11788 13.449
11791 13.357
11791 13.573
11792 13.219
11792 13.514
11793 13.409
11795 13.499
11795 13.682
11795 13.452
11796 13.691
11797 13.952
11798 13.757
11799 14.113
11805 15.233
11806 14.971
11806 15.488
11807 15.241
11808 15.485
11843 13.839
11844 13.52
11845 13.667
11845 13.448
11846 13.924
11847 13.6
11848 13.701
11849 13.708
11853 13.035
11854 13.342
11855 13.056
11855 13.239
11856 12.748
11857 12.681
11858 12.518
11859 12.872
11859 12.387
11866 11.51
11867 11.776
11868 11.689
11870 11.856
11872 11.827
11873 12.389
11874 12.07
11874 12.578
11874 12.275
11876 12.743
11877 12.299
11878 12.556
11878 12.738
11878 12.316
11879 12.816
11880 12.429
11881 12.559
11887 11.902
11888 11.509
11888 11.728
11890 11.766
11890 11.329
11891 11.639
11892 11.25
11893 11.486
11893 11.336
11894 11.542
11895 11.609
11896 11.279
11897 11.699
11897 11.636
11899 11.924
11900 11.772
11900 12.027
11901 11.774
11902 11.955
11903 12.115
11903 11.853
11904 11.983
11905 11.624
11907 11.742
11907 11.292
11908 11.617
11910 10.838
11912 10.92
11915 9.8286
11915 10.076
11918 9.2744
11919 8.9299
11920 8.6648
11920 8.7376
11921 8.2224
11922 8.4067
11923 8.3776
11923 7.8227
11924 8.188
11924 7.7342
11925 7.7217
11926 7.6036
11928 6.8644
11928 6.9436
11928 6.7095
11931 6.67
11931 6.5818
11931 6.1882
11933 6.2939
11933 6.0629
11934 5.9024
11935 5.7955
11935 5.9187
11936 5.5512
11938 5.6005
11939 5.1759
11939 5.3399
11940 5.144
11940 5.3503
11941 4.9241
11942 5.4066
11942 5.0347
11942 5.1655
11943 5.0388
11944 5.0569
11945 4.928
11945 5.2496
11945 4.9761
11946 5.0814
11947 5.28
11947 5.4418
11948 5.1428
11948 5.3501
11950 5.4949
11950 5.7174
11951 5.5636
11951 5.9408
11952 5.7571
11953 5.8859
11953 5.8617
11953 6.1514
11955 6.5393
11955 6.2742
11956 6.5159
11956 6.8103
11957 6.1918
11957 6.646
11958 6.8273
11958 6.4619
11960 7.122
11960 6.6853
11961 7.0944
11961 6.8439
11962 6.9897
11963 6.7685
11963 7.0964
11967 6.9638
11968 7.238
11968 7.368
11969 7.1499
11970 7.6326
11970 7.0423
11971 7.4524
11972 7.2554
11972 7.7531
11973 7.2386
11977 7.9112
11978 7.8025
11981 7.7532
11982 8.2284
11983 7.9551
11984 8.1617
11985 8.1314
11985 7.6214
11985 8.2397
11986 8.3858
11986 8.1995
11987 8.3692
11988 8.1647
11989 8.4502
11989 8.1497
11993 7.9934
11994 8.4899
11994 8.157
11997 8.0279
11998 8.7334
11998 8.1584
11999 8.4982
11999 8.7939
12000 8.3108
12000 8.5716
12001 8.5792
12002 8.777
12002 8.4315
12004 8.9188
12004 8.4723
12005 9.0397
12005 8.6847
12006 9.1282
12008 8.9494
12008 9.2421
12010 8.9431
};

\addplot [thick, chocolate22711434]
table {%
0.38476 3.3359
2.3086 3.7323
4.6171 4.3621
7.3104 4.7997
10.773 4.8736
16.929 4.4806
21.162 4.0042
30.396 2.7651
32.32 2.5696
33.859 2.4146
37.322 2.057
44.247 1.4925
45.786 1.4113
48.48 1.2332
50.404 1.1374
52.712 1.022
56.56 0.89614
58.484 0.87602
60.407 0.88066
62.716 0.91534
66.563 1.0863
67.718 1.1839
69.257 1.407
70.026 1.5739
71.181 2.0064
71.95 2.4867
72.72 3.3067
73.104 3.988
73.489 5.0368
73.874 6.7929
74.259 10.097
74.643 16.013
75.028 14.602
75.413 8.9272
75.798 6.1883
76.182 4.7015
76.567 3.791
77.337 2.7576
78.106 2.2089
79.261 1.7289
80.415 1.4664
81.954 1.2658
83.878 1.1003
84.262 1.0997
84.647 1.135
85.032 1.1227
85.801 1.0524
95.036 0.73615
95.805 0.70342
96.19 0.70349
96.959 0.66852
97.729 0.65501
98.883 0.59577
102.73 0.53075
105.04 0.50822
106.58 0.48629
107.73 0.49597
110.04 0.52179
110.81 0.54055
111.58 0.5527
114.66 0.63461
116.2 0.66615
117.35 0.70873
119.28 0.76068
128.13 0.98028
130.05 1.0088
131.59 1.0166
134.28 1.05
135.82 1.0683
136.97 1.0548
139.28 1.0766
149.29 1.0699
150.06 1.0953
151.21 1.0825
160.83 1.2007
174.68 1.4748
185.07 2.0941
194.3 3.5419
196.61 4.2458
199.69 5.7061
201.61 7.202
203.15 9.1235
204.31 11.345
205.46 14.944
206.23 18.85
207 25.352
207.39 30.484
207.77 37.935
208.16 49.355
208.92 90.953
209.31 96.739
209.69 73.219
210.08 52.812
210.46 40.003
210.85 31.878
211.62 22.619
212.39 17.542
213.54 13.149
214.7 10.565
216.24 8.4063
217.77 7.0184
220.08 5.6717
223.55 4.422
227.39 3.5869
233.93 2.7244
240.09 2.1828
245.09 1.8777
246.25 1.8788
255.48 1.4542
270.1 1.1498
272.41 1.1212
275.1 1.0648
275.49 1.0091
276.26 0.98409
277.8 0.98212
283.57 0.92734
284.34 0.9113
285.11 0.85974
287.03 0.82996
292.03 0.8027
294.73 0.7921
296.27 0.80832
297.03 0.81323
299.73 0.8196
300.88 0.8423
304.35 0.89369
306.65 0.9107
309.35 0.9395
311.66 0.96311
315.89 0.9607
317.04 0.97174
324.74 0.94989
325.89 0.95303
327.05 0.95383
335.9 0.96248
337.43 0.94474
342.82 0.92448
345.9 0.90174
386.3 0.74167
387.45 0.75357
391.3 0.75479
392.84 0.75664
399.38 0.77628
400.54 0.78298
406.69 0.74227
408.23 0.75441
409.77 0.75535
411.69 0.77662
412.46 0.77873
413.62 0.78768
425.54 0.87867
430.16 0.91389
433.24 0.92345
437.09 0.91722
439.78 0.92564
443.63 0.90598
444.4 0.90895
446.32 0.89739
447.09 0.89496
448.25 0.8839
449.4 0.89147
452.09 0.88455
453.25 0.87552
454.4 0.88655
455.56 0.88108
457.09 0.8806
460.17 0.86726
461.71 0.87346
462.87 0.86802
464.79 0.87337
465.94 0.87618
467.1 0.87935
479.03 0.90256
492.49 0.92978
493.65 0.92896
498.65 0.94546
499.8 0.93559
501.34 0.94496
515.96 1.0064
517.89 1.0053
520.58 0.99639
533.28 1.0208
534.82 1.033
538.28 1.053
542.13 1.092
543.28 1.1026
557.13 1.2649
560.21 1.2782
564.06 1.2765
571.75 1.2839
577.52 1.3262
585.99 1.3555
589.07 1.3573
593.3 1.359
600.61 1.33
602.92 1.3159
609.07 1.3527
618.69 1.4067
637.55 1.5456
639.47 1.5821
642.93 1.5995
648.71 1.6745
652.17 1.7073
655.63 1.7869
661.79 1.9003
684.49 2.2383
687.57 2.2462
693.72 2.2386
708.34 2.2564
711.42 2.3408
719.12 2.4812
722.96 2.6295
738.74 3.0051
746.05 3.2791
754.13 3.5456
769.9 4.0046
776.45 4.2523
782.6 4.4874
794.14 5.1492
804.15 5.8036
813 6.3022
832.24 8.0515
865.71 14.684
872.64 17.793
879.95 22.906
892.64 37.227
896.88 48.734
905.72 93.035
908.03 118.55
911.5 172.26
912.65 183.86
913.8 186.15
914.96 178.7
916.5 159.11
919.19 119.68
923.04 79.68
926.12 61.366
929.58 48.758
933.81 39.208
939.97 30.738
946.12 25.494
954.2 20.755
964.21 17.064
973.06 14.862
983.06 13.495
987.68 12.837
998.84 11.285
1016.9 9.7825
1116.2 6.8358
1120.8 7.0502
1125.4 7.2383
1136.2 6.8687
1172.4 6.8384
1192.8 6.962
1201.2 7.114
1206.6 6.8949
1230.1 7.1775
1240.1 7.2586
1245.9 7.368
1274.3 7.8194
1293.2 8.3438
1300.1 8.6358
1353.6 10.803
1362.4 11.341
1425.5 15.635
1432.8 15.37
1450.2 18.704
1457.5 18.048
1460.9 18.179
1467.9 20.106
1472.5 18.674
1482.5 15.968
1489.4 15.201
1494.8 15.625
1498.6 16.967
1514.8 26.904
1517.9 27.23
1527.5 26.157
1532.9 28.896
1541.7 33.843
1547.9 34.312
1554.4 38.744
1562.1 38.955
1568.7 45.053
1572.5 52.445
1576 64.068
1579.4 77.388
1586.7 106.97
1591 134.63
1592.9 139.85
1594.8 136.21
1597.5 121.64
1607.1 77.003
1612.1 65.266
1619.1 56.118
1658.7 32.122
1668.3 28.882
1681 25.113
1701 20.286
1724.1 16.805
1737.2 15.275
1748 14.494
1799.9 11.611
1808.8 11.368
1818 11.355
1826.1 11.679
1829.9 10.81
1834.2 9.9438
1839.5 9.7121
1873.8 9.2892
2035.4 7.8147
2047.3 7.8204
2056.2 7.793
2078.9 7.7606
2106.6 7.7805
2177 8.0905
2190.4 8.2055
2287.8 9.3149
2297 9.5462
2345.5 10.815
2370.1 11.581
2390.9 11.523
2407.4 11.038
2443.2 13.407
2483.2 15.845
2499.4 17.816
2516.7 16.613
2529 17.968
2600.2 38.704
2608.7 42.205
2619.1 47.363
2637.9 69.831
2641.8 75.163
2647.1 88.913
2652.9 106
2655.6 108.27
2658.3 104.52
2661.4 93.992
2666.8 72.659
2670.6 56.977
2673.3 48.889
2675.2 47.134
2677.2 48.535
2679.5 53.577
2682.2 63.95
2686.8 94.248
2689.9 118.95
2691.8 130.28
2693.7 133.77
2696 128.95
2699.5 115.48
2701 111.34
2703.7 111.6
2707.6 103.33
2713.3 92.142
2718.3 83.769
2722.2 72.394
2734.5 42.924
2740.6 35.414
2744.1 33.946
2748.7 34.354
2751.8 36.367
2758.3 42.632
2761 41.729
2768.3 38.315
2771.8 40.376
2776.4 43.106
2779.5 42.669
2786 38.219
2811.8 26.061
2821.4 23.9
2839.1 20.013
2856.5 17.135
2864.9 16.18
2885.3 14.685
2898.4 13.162
2930.3 9.6456
2933 10.288
2936.5 11.83
2939.2 13.195
2942.6 14.174
2948.4 14.085
2956.9 12.57
2967.3 11.581
2974.6 11.813
2985 13.403
2989.2 13.888
2997.7 14.026
3003.1 14.42
3013.8 16.278
3020.8 15.969
3036.9 14.561
3050 13.907
3064.2 12.125
3081.5 11.81
3097.3 10.112
3101.5 10.018
3107.3 10.243
3110.8 11.035
3117.7 13.081
3120.8 13.568
3126.6 13.542
3134.6 13.736
3140 13.726
3177.7 11.395
3182.3 11.121
3186.2 10.917
3201.6 12.194
3252.4 9.2901
3262.8 9.4846
3268.9 9.7774
3272.8 9.8964
3276.2 9.9891
3290.9 10.128
3295.9 10.134
3299.7 9.7531
3303.5 9.3031
3310.5 9.4314
3317.8 9.7117
3323.2 9.9935
3332 10.15
3337 9.526
3344.3 7.9282
3347.4 7.7288
3352.8 7.5609
3362 6.9559
3367.4 7.2453
3377 9.6417
3380.9 9.79
3387.8 9.5319
3392.4 9.3355
3396.3 9.9661
3402 11.629
3406.7 12.1
3419.4 12.662
3430.9 14.345
3434.8 14.472
3444 13.752
3460.5 12.858
3468.6 11.988
3479.4 11.701
3482.5 11.393
3485.9 10.277
3489.4 9.3635
3494 8.8634
3496.7 8.7146
3503.6 8.5283
3506.7 8.2598
3510.2 7.8931
3516.7 7.0822
3519.4 7.1119
3521.3 7.484
3523.2 8.2985
3527.5 10.645
3529.8 11.446
3532.5 11.786
3537.5 11.567
3541.3 11.469
3545.2 11.745
3553.3 12.424
3570.6 13.633
3576.3 12.962
3583.7 11.328
3587.1 12.247
3590.2 13.331
3592.9 13.558
3596 12.985
3598.3 12.084
3604 9.694
3606.4 9.3565
3609 9.7637
3612.1 11.036
3614.8 12.413
3617.5 13.328
3620.6 13.817
3627.9 13.327
3637.1 11.941
3651.4 11.994
3654.8 11.145
3658.7 10.193
3660.2 10.218
3661.8 10.553
3665.2 11.769
3667.5 12.333
3669.8 12.444
3674.1 11.838
3680.6 9.7329
3682.5 9.1975
3684.5 9.086
3699.5 10.609
3707.2 11.906
3717.9 12.736
3721.4 12.862
3729.9 14.033
3739.9 15.205
3743.7 15.252
3758.3 15.354
3769.1 15.366
3771.8 14.549
3781 11.977
3785.7 11.582
3787.6 11.383
3790.3 11.728
3798.3 14.447
3802.6 14.645
3807.2 14.566
3813.7 14.316
3819.1 13.242
3822.2 12.388
3826.8 11.248
3829.5 10.838
3842.6 11.537
3845.7 12.203
3848 13.376
3851.8 15.46
3854.5 15.775
3856.8 14.811
3859.9 13.817
3863 14.17
3868.4 16.022
3871.8 16.093
3874.5 15.243
3877.2 13.966
3878.8 13.192
3881.5 12.321
3884.2 12.86
3886.5 13.744
3892.2 15.884
3896.1 15.594
3900.3 14.781
3904.2 15.802
3908.4 18.046
3916.5 20.809
3928.4 21.108
3939.6 20.721
3958 23.067
3970.3 22.814
3977.3 23.792
3999.6 24.199
4010.4 26.971
4019.2 28.389
4054.2 35.615
4063.4 33.131
4071.1 35.034
4083.1 38.873
4089.2 43.302
4103.5 56.103
4124.2 68.181
4155 104.79
4158.1 108.19
4160.8 104.98
4165 98.631
4168.1 101.12
4172 110.92
4178.5 141.33
4186.2 188.56
4190 206.36
4193.5 211.99
4197 204.91
4203.9 188.2
4210 174.3
4217.4 150.5
4229.7 112.29
4233.5 115.05
4238.5 118.56
4243.5 115.92
4283.9 80.961
4372 52.143
4408.6 50.919
4423.6 50.711
4436.3 52.819
4453.6 53.172
4465.1 55.374
4482.1 54.663
4491.7 58.497
4498.2 55.114
4507.8 43.41
4512.1 39.824
4516.3 38.642
4526.7 39.744
4530.2 41.329
4533.6 40.331
4537.5 36.089
4551.3 20.755
4552.9 19.962
4557.9 17.806
4562.9 15.671
4572.5 11.932
4577.5 12.178
4582.5 12.402
4583.6 12.698
4592.9 13.657
4601.3 13.266
4605.2 14.057
4607.1 14.438
4619.8 17.499
4622.9 17.753
4628.3 16.92
4635.2 17.145
4642.1 18.513
4644.8 18.276
4649.4 17.447
4651.4 17.326
4672.1 20.847
4684.1 22.943
4693.3 23.072
4718.7 25.356
4721 25.499
4731 24.958
4734.5 24.957
4739.5 25.838
4747.2 26.832
4752.9 26.934
4761 26.57
4762.9 26.287
4771 26.256
4776 26.713
4779.1 26.981
4781.8 27.424
4786.4 27.817
4798.3 29.276
4802.6 29.331
4804.9 29.137
4806.4 29.128
4820.7 29.475
4823.7 29.143
4825.7 29.196
4833.4 29.565
4836.8 30.128
4840.7 30.394
4854.5 30.704
4860.7 30.653
4863 31.133
4867.2 32.026
4872.6 32.751
4891.5 31.608
4904.5 33.203
4907.2 33.358
4914.2 33.781
4923 34.527
4953.8 35.603
4955.7 35.745
4986.9 37.986
4989.2 37.818
5015 39.979
5018 40.231
5028.8 41.52
5035.7 40.992
5042.3 41.758
5048 42.8
5063.8 44.101
5070 43.736
5078.8 43.385
5083.4 43.2
5088.1 43.868
5095.4 44.355
5103.5 45.33
5106.1 45.542
5108.5 45.809
5122.7 45.317
5140 48.996
5144.2 49.904
5147.7 50.324
5164.2 52.816
5182.3 57.314
5186.2 57.977
5190.8 58.647
5207.3 62.816
5211.2 64.446
5228.1 68.297
5241.2 67.041
5273.5 72.327
5282.4 75.761
5296.2 82.002
5303.9 83.181
5307.4 84.481
5339.7 102.85
5354.7 110.01
5360.1 114.96
5371.2 125.06
5380.5 136.18
5393.6 150.15
5406.6 168.17
5418.2 174.73
5425.9 167.37
5432 169.83
5440.5 190.09
5445.1 199.84
5452 198.25
5461.7 193.35
5468.2 190.97
5472.4 193.52
5485.9 212.52
5493.2 223.37
5499.4 244.98
5508.2 278.1
5511.7 278.88
5517.8 272.68
5521.7 288.67
5525.9 325.93
5535.2 432.27
5538.2 436.54
5548.2 419.89
5553.2 413.57
5560.9 394.5
5563.6 423.74
5567.1 495.26
5574.8 726.74
5576.7 748.29
5578.6 730.08
5580.9 668.38
5590.9 422.3
5601.7 284.09
5603.6 285.5
5605.6 301.52
5608.3 350.86
5612.5 453.19
5614.8 482.26
5617.1 480.61
5620.6 443.97
5633.3 304.49
5637.1 273.34
5639.8 264.39
5644 270.98
5649 296.35
5653.3 316.56
5656.4 313.46
5662.9 282.43
5668.3 247.49
5676 189.42
5679.8 170.23
5684.1 166.87
5686.8 174.65
5693.7 199.33
5698.3 202.87
5700.6 218.83
5706.4 283.86
5709.1 290.93
5714.1 278.33
5744.5 204.2
5761.8 177.11
5770.6 165.14
5776.4 161.68
5804.5 144.34
5811 139
5817.2 137.59
5822.6 138.84
5828.7 135.42
5836.8 133.92
5844.9 130.77
5848.4 128.08
5858.4 120.23
5863.4 118.19
5872.6 112.01
5904.9 96.004
5915.7 93.117
5921.1 87.761
5926.1 88.972
5929.1 92.282
5931.8 93.614
5934.2 92.062
5964.5 68.883
5965.7 68.257
5968.8 67.139
5981.1 69.062
5983.4 67.982
5989.2 65.066
5991.1 64.685
6008.8 66.255
6011.1 65.368
6013.8 64.415
6020 61.43
6021.9 60.408
6025.7 58.742
6026.9 57.729
6028 57.456
6037.7 48.562
6043.4 46.42
6045 45.66
6046.1 45.635
6050.3 45.171
6051.9 45.353
6054.2 44.673
6061.9 42.995
6062.7 41.769
6074.6 39.051
6083.8 44.509
6087.7 47.099
6094.2 47.072
6095.8 46.121
6103.1 43.405
6112.3 43.649
6113.8 43.852
6115 43.603
6116.5 43.538
6118.5 43.647
6119.6 42.97
6131.9 41.985
6141.5 42.945
6143.5 42.409
6151.5 44.314
6153.5 44.904
6156.2 46.238
6158.1 46.743
6163.9 46.611
6165.8 45.937
6166.9 45.562
6168.1 45.24
6169.2 45.37
6170.4 44.695
6173.5 44.315
6176.6 43.407
6178.1 42.841
6180.8 42.117
6186.9 40.726
6188.5 40.512
6190 39.963
6192.3 40.224
6208.5 39.006
6210 39.249
6211.2 39.02
6213.9 39.457
6239.7 36.712
6244.3 37.913
6247.3 37.531
6248.5 38.099
6251.6 38.107
6254.7 38.023
6272.4 35.282
6273.9 35.133
6279.7 35.103
6280.8 35.083
6282 35.076
6284.7 35.484
6287.4 35.409
6288.9 35.776
6289.7 36.204
6296.2 36.65
6298.5 37.587
6307.8 38.355
6310.8 39.657
6322.8 41.547
6324.7 41.241
6327 40.775
6335.5 38.994
6337 38.791
6339.3 38.413
6348.5 38.488
6352.4 38.103
6387 35.003
6388.2 35.227
6396.2 34.614
6399.7 34.093
6400.9 34.247
6402.8 33.71
6405.5 33.8
6406.6 33.843
6415.9 34.751
6418.6 34.833
6420.9 35.403
6423.2 34.824
6425.5 35.194
6427 34.977
6431.6 35.461
6433.6 35.99
6439.7 35.751
6441.3 36.097
6457.4 34.076
6459.3 34.175
6460.9 34.196
6465.1 34.221
6468.6 33.834
6471.7 34.129
6472.8 34.243
6477 34.281
6478.2 34.092
6479.4 33.753
6481.3 33.884
6486.3 33.571
6490.9 33.522
6496.3 35.354
6498.2 36.156
6500.1 36.293
6500.9 36.327
6501.7 36.978
6551.7 37.848
6554 37.963
6556.7 38.11
6574 38.072
6606.7 38.309
6609.4 38.428
6610.6 38.799
6621.7 38.787
6624 39.485
6639.8 39.542
6643.3 39.733
6652.5 39.89
6656.3 40.136
6701 42.034
6702.9 42.148
6704.4 42.528
6708.3 42.854
6740.6 44.739
6742.9 45.002
6746 45.045
6748.7 45.654
6761.8 46.802
6765.2 47.209
6849.1 61.849
6852.2 62.896
6865.7 66.788
6877.2 71.025
6913 84.742
6916.4 86.216
6921.8 90.34
6929.5 96.105
6938.8 104.49
6944.5 107.8
6979.2 133.19
6986.9 132.87
7006.1 144.3
7010.3 159.72
7021.5 210.73
7025.3 216.82
7036.5 230.84
7045.3 260.98
7057.7 324.89
7070.7 420.26
7074.6 429.51
7078.8 413.7
7088 353.58
7094.2 302.81
7101.9 250.85
7116.1 200.37
7139.6 143.03
7156.9 113.39
7202.3 75.977
7208.1 72.744
7212.7 70.868
7216.6 69.021
7240 61.027
7253.1 55.625
7267 49.735
7273.9 47.668
7292 40.867
7294.3 40.434
7300 39.522
7302.4 39.054
7312 37.1
7314.3 36.53
7321.2 35.391
7324.3 34.836
7325.8 34.632
7328.5 34.661
7338.1 32.796
7342 32.085
7343.9 31.52
7345.8 31.244
7356.2 28.338
7359.7 27.912
7362.8 27.347
7370.5 26.12
7375.5 25.436
7377 25.103
7378.9 24.813
7384.3 23.412
7385.9 23.563
7388.5 22.871
7390.1 23.464
7391.2 22.999
7393.2 23.152
7398.2 22.873
7399.3 22.944
7404.7 22.185
7410.1 21.811
7413.9 21.141
7415.1 21.007
7417.8 21.03
7418.6 20.885
7419.7 20.827
7422 20.473
7422.8 20.419
7424.7 19.962
7427.8 19.288
7429.7 19.321
7431.3 19.155
7432.4 19.368
7433.9 18.931
7442.4 18.544
7445.5 18.106
7447 18.165
7449.7 17.571
7451.6 17.218
7463.6 16.971
7465.9 16.974
7468.2 16.812
7469.3 16.82
7472.4 16.717
7473.6 17.189
7475.9 16.798
7480.5 16.781
7481.3 17.098
7482.8 16.603
7483.6 16.652
7484.7 16.441
7490.9 16.505
7491.7 16.493
7492.4 16.11
7494.7 16.358
7496.3 16.553
7499.7 16.663
7500.5 16.786
7501.7 16.845
7509 17.242
7509.7 17.15
7510.5 17.248
7511.7 17.012
7514.7 16.86
7527.1 14.674
7527.8 14.687
7528.6 14.723
7535.1 14.023
7536.7 13.964
7538.6 13.297
7539.8 13.118
7540.5 13.234
7543.2 13.131
7545.9 13.169
7569.4 12.526
7570.2 12.267
7572.1 12.568
7572.8 12.456
7574 12.729
7577.1 12.372
7580.2 12.302
7583.6 12.386
7586.3 12.484
7588.2 12.541
7589.8 12.945
7591.3 12.539
7595.2 12.468
7598.2 12.17
7600.9 12.464
7603.2 11.934
7604 11.974
7605.2 11.901
7605.9 11.97
7615.6 11.566
7616.3 11.748
7617.1 11.647
7617.9 11.914
7619 11.64
7619.4 11.961
7620.9 11.656
7622.5 11.634
7623.2 12.235
7624.4 11.826
7625.2 11.255
7628.2 11.216
7629.8 10.588
7632.1 10.509
7632.9 10.125
7633.6 10.42
7636.7 10.174
7638.6 9.9549
7639.4 9.6588
7643.3 9.862
7644 10.017
7645.6 9.9688
7646.7 9.8958
7647.5 9.8328
7647.9 10.101
7649.4 9.9264
7650.2 10.447
7655.6 11.386
7656.3 11.503
7658.3 11.92
7659.4 12.411
7660.6 12.603
7661.3 12.937
7662.9 12.951
7663.6 13.15
7665.6 13.247
7668.6 13.541
7670.6 13.349
7672.1 12.973
7674 12.895
7677.9 12.775
7678.7 12.489
7689.8 10.48
7690.2 9.9953
7690.6 9.8629
7691.4 10.209
7692.1 9.8077
7692.9 9.7508
7693.7 9.5471
7694.4 9.5478
7695.2 9.4619
7696 8.8915
7696.4 8.9576
7696.7 8.7017
7698.7 8.8206
7701 7.9347
7702.9 7.9089
7705.2 7.3881
7706 7.2288
7706.7 6.9218
7708.7 6.5225
7709 6.3018
7709.8 6.2729
7710.2 5.9362
7710.6 5.9546
7711.4 5.7653
7712.5 5.8533
7713.3 5.3005
7713.7 5.3675
7714.1 5.2089
7714.4 5.2551
7714.8 5.0816
7715.6 5.0841
7716.4 4.9228
7717.1 4.7273
7717.5 4.8437
7717.9 4.7885
7718.3 4.489
7719.4 4.5965
7721 4.3583
7721.4 4.2164
7721.7 4.2853
7722.1 4.4995
7722.5 4.4127
7723.3 4.5412
7723.7 4.3701
7724.1 4.5121
7724.4 4.3283
7724.8 4.3274
7725.2 4.6145
7725.6 4.655
7726 4.4516
7726.4 4.4541
7727.1 4.1871
7727.5 4.3424
7727.9 4.2308
7728.3 4.4862
7729.4 4.5297
7729.8 4.3938
7730.6 4.7947
7731.4 4.5193
7734.4 4.5678
7734.8 4.6084
7736.4 4.1023
7737.1 4.4814
7738.7 4.6816
7741.4 4.3485
7741.8 4.523
7742.5 4.5495
7742.9 4.6568
7744.8 4.3772
7745.2 4.1984
7746 4.3332
7746.4 4.1208
7747.9 4.1681
7748.3 4.0899
7748.7 4.2044
7750.2 4.2082
7751.4 4.3972
7756.4 3.8992
7757.1 4.1671
7757.5 4.0726
7758.3 4.1208
7759.1 4.1594
7759.5 4.4092
7759.8 4.4159
7760.6 4.2237
7761.4 4.0271
7762.1 3.7859
7763.3 3.8348
7763.7 3.7863
7764.1 4.0089
7764.5 3.7951
7764.8 3.7686
7765.2 3.6242
7766 3.7821
7766.4 3.5075
7767.1 3.6797
7767.5 3.6419
7768.3 3.2039
7768.7 3.0807
7769.5 3.0329
7769.8 2.9432
7770.2 3.0334
7770.6 2.8871
7771 2.9372
7771.4 2.7926
7771.8 2.4747
7772.5 2.3918
7772.9 2.4586
7773.7 2.2407
7774.5 2.4288
7774.8 2.4851
7775.2 2.3083
7775.6 2.0359
7776.4 2.1509
7776.8 1.9436
7777.2 2.0401
7777.9 2.1122
7778.3 1.9328
7779.1 1.7807
7779.5 1.5563
7779.8 1.5934
7780.2 1.7
7780.6 1.7257
7781 1.528
7781.4 1.5647
7781.8 1.536
7782.5 1.5296
7782.9 1.4057
7784.1 1.3032
7784.5 1.1684
7784.8 1.1608
7785.2 1.0451
7785.6 0.83931
7786 0.78258
7786.4 0.91469
7787.2 0.9628
7787.5 0.83333
7787.9 0.67526
7788.3 0.66733
7788.7 0.60219
7789.1 0.60994
7789.5 0.76993
7789.8 0.64899
7790.2 0.49498
7790.6 0.43751
7791 0.2599
7791.4 0.40876
7791.8 0.56484
7792.2 0.81268
7792.5 0.74335
7792.9 0.70468
7793.3 0.61215
7793.7 0.50638
7794.1 0.46432
7794.5 0.46408
7794.9 0.37485
7795.2 0.27053
7795.6 0.34075
7796 0.33863
7796.4 0.38965
7796.8 0.62577
7797.5 0.73086
7797.9 0.83267
7798.3 0.83919
7798.7 0.93332
7799.1 1.1044
7799.5 1.1278
7799.9 1.0941
7800.6 1.4096
7801 1.4414
7801.4 1.5993
7801.8 1.5437
7802.2 1.5529
7802.5 1.5095
7803.7 1.8933
7804.1 2.0088
7804.5 2.2382
7804.9 2.2606
7805.2 2.1137
7805.6 2.2593
7806.4 2.2987
7806.8 2.591
7807.2 2.6497
7808.3 2.2834
7808.7 2.2571
7809.1 2.2987
7809.5 2.4817
7809.9 2.5064
7810.2 2.3775
7810.6 2.552
7811 2.4397
7811.4 2.4353
7811.8 2.6461
7812.2 2.4084
7812.5 2.3463
7812.9 2.4034
7813.3 2.3015
7814.5 2.5549
7814.9 2.7513
7815.2 2.8332
7815.6 2.7422
7816.4 2.858
7817.6 2.5317
7817.9 2.6667
7818.7 3.1246
7819.1 2.8766
7819.9 2.9136
7820.6 3.3235
7822.9 3.1669
7824.1 3.3086
7825.2 3.5726
7826.8 3.4243
7827.2 3.429
7827.9 3.7657
7828.3 3.8624
7828.7 3.7514
7830.2 3.9388
7830.6 3.8152
7832.9 4.089
7833.3 4.2062
7835.3 3.9284
7836 4.1114
7836.4 3.8833
7836.8 3.8202
7837.9 4.1236
7838.7 4.0194
7839.1 4.1604
7839.5 4.0699
7839.9 3.7169
7840.3 3.7811
7840.6 3.709
7841 3.8114
7841.4 4.0412
7842.2 4.1315
7842.6 3.9557
7844.9 4.0759
7845.3 3.7679
7845.6 3.7754
7846 3.9052
7846.8 3.691
7847.6 3.687
7848.7 4.2021
7849.1 4.2377
7849.5 4.1199
7849.9 4.2176
7850.3 4.4675
7852.6 4.6032
7852.9 4.8412
7853.3 4.8636
7854.5 5.2745
7854.9 5.2164
7855.6 5.5343
7856 5.8437
7857.2 6.055
7858.3 6.5782
7859.9 6.815
7863.7 8.2315
7864.1 8.1267
7864.9 8.4713
7866.8 8.8792
7867.6 8.978
7868.3 8.8713
7869.1 9.179
7869.9 9.1564
7872.2 10.046
7873 9.6489
7877.6 10.846
7878.7 11.496
7892.6 18.794
7894.1 18.571
7897.6 16.579
7904.5 12.309
7911 11.5
7913 11.705
7913.7 11.926
7915.3 12.515
7916.4 13.046
7921.1 16.28
7926.8 26.808
7929.5 31.462
7934.1 34.417
7945.3 33.447
7954.5 28.474
7958.4 25.73
7960.7 24.495
7962.6 23.464
7975.3 16.485
7976.1 16.097
7976.8 15.634
7977.6 15.118
7978.8 14.512
7979.5 13.555
7979.9 13.027
7980.7 12.502
7983.4 9.9799
7984.2 8.9544
7984.9 8.0982
7985.7 7.3061
7986.8 6.1193
7987.6 4.7365
7988.4 4.0417
7989.2 3.1081
7989.9 2.7471
7990.3 2.4448
7990.7 2.4587
7991.1 2.1859
7991.5 2.0665
7991.8 2.1276
7992.2 2.3793
7992.6 2.4274
7993 2.6568
7993.4 2.7839
7993.8 3.3071
7994.2 3.6785
7994.5 3.8282
7994.9 4.1151
7995.7 3.9979
7996.5 4.7742
7997.2 4.976
7998.4 5.0876
8000.3 5.3841
8001.1 5.3213
8003 5.5806
8004.5 6.0599
8005.3 6.2547
8007.2 6.9062
8007.6 7.3354
8009.2 8.1309
8010.7 8.7542
8011.9 9.448
8013 10.202
8014.5 10.676
8016.9 11.659
8017.6 11.795
8019.2 11.871
8019.9 11.678
8021.9 11.946
8024.6 11.523
8026.1 11.552
8031.5 10.593
8032.2 10.678
8033.4 10.853
8034.2 10.771
8036.5 10.49
8037.2 10.563
8038.8 10.279
8041.1 10.047
8044.9 9.6667
8046.5 9.5635
8047.3 9.3359
8048.8 9.4041
8050.3 8.8987
8051.9 8.8468
8053.4 8.6127
8054.6 8.5473
8059.2 6.8076
8060.7 6.4437
8062.3 5.5664
8063 5.0119
8065 4.4662
8065.3 4.0722
8066.1 3.9524
8066.9 3.5215
8067.6 3.2325
8068 2.9642
8068.4 2.8897
8068.8 3.0008
8070 2.4752
8070.7 2.425
8071.1 2.3606
8072.3 2.4967
8072.6 2.7048
8073.4 2.8389
8074.6 2.6303
8075 2.7809
8075.7 2.7929
8076.5 3.0714
8076.9 3.0087
8077.3 3.1577
8078.4 2.9424
8078.8 2.9344
8079.2 3.0264
8079.6 3.2702
8080 3.3662
8080.7 3.1533
8081.1 3.3109
8081.5 3.6314
8082.7 3.8587
8083 3.7211
8083.8 3.9394
8084.6 4.2453
8085 4.2651
8085.3 4.4436
8086.5 4.3673
8087.3 4.6951
8088 4.882
8088.8 4.8385
8089.2 5.0589
8089.6 5.092
8090 5.288
8091.1 5.2704
8091.9 5.5947
8093 5.7764
8093.4 5.6563
8094.2 6.1602
8096.1 6.3962
8096.5 6.5681
8097.7 6.6113
8098.8 6.8973
8099.6 6.8616
8100.4 7.3136
8103.4 7.394
8103.8 7.5667
8106.9 6.9505
8107.3 6.6529
8108 6.6108
8108.8 6.7638
8109.2 6.7853
8110 6.3701
8111.1 6.0404
8112.7 6.0472
8113 5.8346
8113.4 5.9076
8113.8 5.7638
8114.6 5.9196
8118.4 5.942
8118.8 6.1296
8120.4 6.1143
8120.7 6.2887
8121.5 6.3052
8124.6 6.8779
8125 6.742
8126.5 7.0972
8126.9 6.9688
8128.1 7.0546
8131.9 7.4994
8132.7 7.2525
8134.2 7.2578
8135 7.1289
8137.7 7.6457
8138.8 8.1849
8139.6 7.9928
8143.1 8.4574
8144.2 8.7639
8145.4 8.4558
8146.1 8.5535
8149.6 8.3775
8150 8.1667
8150.8 8.294
8152.7 7.9054
8153.1 8.0487
8153.8 7.792
8155 7.4386
8155.8 7.2277
8156.1 7.3555
8156.9 6.9236
8157.7 6.4721
8158.1 6.3607
8158.8 5.8109
8159.6 5.5446
8160.4 5.6292
8161.9 4.788
8162.3 4.8076
8164.2 3.8706
8164.6 3.529
8165.4 3.3586
8166.1 3.2171
8166.5 3.372
8167.3 3.068
8167.7 3.0107
8168.5 2.5622
8168.8 2.7534
8169.2 2.7376
8169.6 2.6251
8170 2.6429
8170.4 2.5782
8170.8 2.8789
8171.1 3.0599
8171.9 3.0035
8173.1 2.9786
8173.5 3.021
8174.2 3.425
8174.6 3.3264
8175.4 3.4299
8175.8 3.3068
8176.1 3.7368
8176.5 3.8296
8177.3 3.8147
8177.7 3.8595
8179.6 3.5551
8180 3.5171
8180.4 3.2385
8181.9 3.0597
8182.7 3.2724
8183.1 3.0707
8183.8 2.8699
8184.6 2.967
8185 2.7592
8185.4 2.8139
8185.8 2.6359
8186.2 2.2606
8186.9 1.8625
8187.7 1.737
8188.1 1.9594
8188.5 1.8135
8188.8 1.5734
8189.2 1.6132
8189.6 1.8576
8190 1.7199
8190.4 1.6626
8190.8 1.7537
8191.2 1.7109
8191.5 1.4776
8191.9 1.4521
8192.3 1.6586
8192.7 1.6203
8193.5 2.1234
8196.9 3.0968
8197.3 3.3541
8198.1 3.5178
8198.5 3.6826
8198.8 3.7084
8199.6 4.015
8200.8 4.3705
8201.9 4.4418
8202.7 4.8416
8203.1 4.7027
8203.5 4.7423
8203.9 4.9553
8204.2 4.909
8205 4.9961
8205.4 4.8
8205.8 4.8246
8206.5 5.2373
8206.9 5.1722
8207.7 4.8463
8208.5 5.0057
8209.6 4.6532
8210 4.5801
8211.2 4.762
8211.5 4.4598
8211.9 4.4078
8212.3 4.1185
8212.7 4.0025
8213.5 3.9804
8213.9 3.7843
8214.6 3.9327
8215.4 3.689
8219.2 3.4727
8220 3.8812
8221.2 3.9837
8221.5 3.905
8221.9 3.9853
8222.7 4.5211
8223.9 4.5123
8224.2 4.6601
8224.6 4.9661
8225.4 4.8889
8225.8 5.1546
8226.9 5.0226
8228.1 5.3378
8228.5 5.2926
8229.2 5.5484
8230.4 5.2188
8230.8 5.1331
8231.9 5.7412
8234.6 6.5429
8235 6.9032
8235.4 7.0422
8235.8 6.8642
8238.9 8.1429
8247.7 10.98
8250.8 10.69
8257.3 11.092
8259.3 12.084
8261.9 13.092
8271.6 19.845
8275 21.252
8276.6 21.809
8278.5 22.375
8280.8 22.844
8282 22.814
8285.8 22.623
8287.3 22.338
8291.2 21.305
8292 20.912
8300 22.417
8306.6 24.999
8311.2 25.883
8318.1 25.349
8320 25.225
8323.1 25.319
8325.8 25.289
8334.7 23.247
8355.1 17.532
8358.9 16.84
8362.8 15.867
8365.8 15.306
8366.6 15.334
8367.8 14.815
8369.3 14.779
8370.8 14.755
8373.1 14.431
8374.7 14.622
8375.5 14.614
8376.6 14.591
8377.8 14.238
8378.5 13.97
8379.3 14.23
8383.9 14.187
8387 14.385
8387.8 14.38
8392.4 14.305
8394.3 14.072
8395.1 13.911
8396.2 14.122
8397.8 13.615
8402.8 13.46
8403.9 13.244
8405.5 13.298
8406.2 13.172
8407 13.419
8409.3 13.746
8411.2 14.059
8412 14.225
8413.2 14.41
8414.3 14.552
8415.5 14.741
8417.8 14.971
8421.2 14.958
8424.7 15.319
8428.2 15.144
8429.7 15.342
8432.8 14.895
8435.1 15.043
8444.3 14.569
8445.9 14.554
8448.9 14.68
8457.8 13.947
8458.6 13.73
8459.3 13.823
8461.3 13.846
8462 14.109
8474 13.51
8474.7 13.374
8475.5 13.299
8476.3 13.55
8481.6 13.138
8482.8 13.347
8487 13.044
8488.6 13.203
8489.3 13.179
8492.4 13.035
8493.6 12.855
8495.9 12.802
8497.4 13.069
8498.6 12.963
8500.9 12.814
8505.1 12.726
8508.6 12.783
8510.5 12.621
8512.4 12.79
8513.2 12.917
8514 12.905
8514.7 12.576
8515.5 12.795
8516.3 12.542
8517 12.753
8518.2 12.489
8528.2 12.557
8529 12.449
8530.1 12.108
8530.9 12.242
8532.4 12.235
8534 12.062
8534.7 11.976
8535.5 12.074
8535.9 12.331
8537.4 11.999
8539 12.046
8542.4 11.765
8544.4 11.923
8547.1 11.889
8549 11.894
8549.8 11.715
8550.9 11.996
8553.2 11.868
8554 11.919
8556.3 12.025
8557.1 12.068
8560.1 11.765
8561.3 11.793
8564 11.669
8577.5 11.842
8578.6 11.757
8580.1 11.816
8580.5 11.554
8583.2 11.949
8584.4 11.434
8585.5 11.753
8586.7 11.656
8588.2 11.748
8590.5 11.45
8591.3 11.477
8592.8 11.368
8595.2 10.888
8596.7 11.01
8597.5 10.969
8601.3 10.466
8602.8 10.616
8605.2 10.112
8605.9 10.125
8608.6 9.9563
8609 9.8862
8609.4 10.199
8616.7 9.5989
8617.1 9.7247
8617.9 9.4229
8620.2 9.4777
8622.9 9.2029
8624.4 9.3703
8626.7 9.2707
8627.9 9.268
8629 8.9853
8629.8 9.2212
8635.6 8.8393
8636.3 8.9125
8637.1 8.8044
8638.2 8.7092
8639 8.8277
8652.1 8.6025
8652.5 8.4251
8653.6 8.4741
8655.2 8.4814
8655.6 8.7485
8657.1 8.5661
8657.9 8.8143
8658.3 8.8774
8658.6 8.5978
8660.2 9.0373
8662.9 8.4559
8664 8.4274
8664.8 8.2919
8666.7 8.8119
8669.4 8.7913
8672.9 8.8605
8673.3 8.7325
8674.8 9.1162
8676.3 8.8672
8677.1 8.8877
8678.3 9.1726
8679 9.0053
8679.8 9.2979
8684 9.5336
8685.2 9.5672
8686 9.7816
8686.7 9.5205
8687.9 9.8302
8704 9.8825
8704.8 9.7807
8705.6 9.9917
8706.3 9.9876
8713.3 10.588
8714.4 10.482
8715.6 10.875
8719.8 11.1
8721 11.309
8722.1 11.345
8725.2 11.74
8726.4 11.429
8727.1 11.67
8729 11.633
8729.8 11.918
8732.9 12.107
8735.2 12.294
8736 12.204
8737.5 12.35
8738.3 12.306
8759.1 13.933
8759.8 13.968
8760.6 14.206
8761.8 13.871
8766 14.468
8767.1 14.325
8780.6 14.37
8781.4 14.124
8782.9 14.847
8784.8 14.66
8786.8 14.927
8793.3 15.469
8796 15.595
8797.5 15.454
8799.5 15.229
8804.1 14.816
8806 14.381
8807.5 14.02
8809.5 13.923
8811 13.967
8811.8 14.072
8812.5 13.894
8814.5 13.961
8815.6 14.138
8817.9 13.929
8820.2 14.04
8827.2 13.63
8827.9 13.703
8834.9 14.63
8835.6 14.8
8836.8 14.99
8841 14.791
8841.8 14.594
8844.9 14.333
8846.8 14.061
8847.6 14.335
8848.3 14.032
8861 14.601
8862.9 14.569
8868.3 14.319
8869.9 14.333
8871.8 14.7
8874.1 15.905
8883.3 19.283
8886 20.027
8888.7 20.953
8892.6 21.527
8894.1 21.946
8895.6 22.079
8899.1 21.784
8901.8 21.435
8912.6 18.884
8917.2 18.463
8920.7 17.864
8922.2 17.722
8930.3 17.574
8939.9 19.416
8941.4 19.69
8942.6 19.991
8955.7 23.626
8957.6 23.938
8966.1 26.375
8983 29.749
8984.5 30.363
8986.1 31.14
8992.6 32.634
8995.7 33.196
9000.7 35.368
9011.1 45.565
9019.2 50.997
9034.5 48.855
9038.4 44.497
9043 40.309
9054.2 38.753
9063 39.003
9066.5 36.157
9068 34.638
9072.6 29.757
9077.6 25.963
9079.2 25.425
9081.5 24.916
9086.1 24.107
9090.3 23.942
9096.1 22.606
9098.8 21.674
9101.5 20.693
9103.8 19.907
9105 19.432
9105.7 19.035
9106.5 19.079
9107.7 18.751
9111.1 18.663
9114.6 18.725
9117.7 19.019
9119.6 18.531
9121.5 18.52
9124.2 18.367
9128.4 17.781
9132.7 17.487
9133.8 17.594
9136.1 17.263
9138.4 17.282
9145.7 15.915
9146.5 15.926
9148.1 15.401
9148.8 15.009
9150.4 14.765
9152.3 14.193
9161.9 12.199
9163.1 12.187
9164.2 11.689
9166.5 12.172
9168.8 11.684
9170 11.375
9170.8 11.484
9175 11.107
9177.7 11.081
9179.2 10.833
9181.1 10.65
9193.8 10.527
9194.6 10.426
9196.9 9.9286
9199.6 9.7947
9201.1 9.5147
9201.9 9.489
9204.6 9.0334
9205.8 9.1636
9206.2 8.8743
9206.9 8.8722
9208.5 8.9049
9209.6 8.8591
9211.5 8.8775
9215 8.7282
9215.8 8.971
9216.5 8.6654
9218.5 9.1583
9219.2 8.9435
9220 9.3904
9220.8 9.2833
9221.5 9.0906
9222.3 8.9424
9225.4 9.1003
9226.2 8.8741
9227.3 8.9058
9227.7 8.7062
9228.5 8.726
9230 8.6206
9233.5 8.7001
9233.9 8.4728
9235.4 8.5331
9236.2 8.529
9236.9 8.0828
9238.1 8.2019
9238.9 8.1347
9241.9 7.4861
9242.7 7.7945
9243.1 7.759
9243.5 7.4778
9244.6 7.5516
9245 7.4159
9245.8 7.7846
9249.2 7.2612
9250 7.2048
9251.6 6.9767
9252.3 7.0303
9253.9 7.25
9254.6 7.0551
9255 7.2855
9255.4 7.0414
9258.9 6.9056
9259.6 6.8614
9260.4 6.8655
9271.2 6.5817
9272.3 6.498
9280 6.0603
9281.6 5.9645
9282.7 5.8973
9283.9 5.7523
9284.3 5.7657
9284.6 5.9695
9285.4 6.0084
9285.8 5.7497
9287 5.7137
9287.7 5.4932
9288.1 5.6712
9288.9 5.6137
9290 5.7901
9292.7 5.4328
9293.5 5.398
9294.3 5.412
9295.4 5.6142
9295.8 5.2912
9296.6 5.3359
9297 5.4885
9297.3 5.4283
9297.7 5.6329
9299.3 5.4823
9300 5.608
9302.3 5.1418
9302.7 5.2935
9303.5 5.247
9304.3 5.4239
9304.6 5.4934
9306.2 5.1502
9306.6 5.1599
9307 5.3742
9307.7 4.9953
9308.1 5.1501
9308.9 5.1334
9309.3 5.2258
9310.4 4.8138
9311.2 4.7006
9312.3 4.9106
9312.7 4.7758
9314.3 4.871
9314.7 4.6932
9315.8 4.7741
9317 4.3766
9317.3 4.5441
9318.9 4.5035
9319.7 4.477
9320.8 4.1267
9321.2 4.1228
9321.6 3.959
9322 3.9542
9322.3 4.1286
9322.7 3.961
9323.9 3.8565
9325 3.5968
9325.8 3.7777
9326.2 3.5762
9326.6 3.2577
9327.7 3.3779
9328.1 3.3327
9328.9 3.6281
9329.3 3.6457
9330.4 3.2987
9331.2 3.3651
9332 3.4727
9332.4 3.1875
9332.7 3.1406
9333.1 3.3866
9333.5 3.3858
9333.9 3.5998
9334.7 3.5136
9335 3.6051
9335.8 3.345
9336.6 3.803
9337 3.6697
9337.7 3.909
9338.1 3.7658
9338.5 3.9703
9339.3 3.7169
9339.7 3.7895
9340 4.0293
9340.8 4.0263
9341.6 4.4183
9342.4 4.3167
9342.7 4.1055
9343.5 4.0815
9346.2 4.4239
9347.7 4.2345
9348.5 4.2142
9348.9 4.1103
9349.3 4.3566
9349.7 4.4321
9351.2 4.17
9351.6 4.2294
9352 4.143
9352.4 4.3269
9352.7 4.1167
9354.3 3.8948
9354.7 4.0033
9355.1 3.8854
9355.4 4.0359
9356.2 3.522
9356.6 3.7556
9357 3.8184
9357.4 3.6669
9359.3 3.5728
9359.7 3.3524
9361.2 3.634
9361.6 3.5398
9362 3.5936
9363.1 3.1576
9363.5 3.256
9364.3 3.1197
9364.7 3.0559
9365.8 3.2942
9366.2 3.1799
9366.6 3.3541
9367 3.3976
9367.4 3.2565
9368.5 3.2702
9369.3 3.0459
9370.1 3.0646
9370.4 2.8317
9371.2 2.9159
9372.4 3.2364
9372.8 3.1262
9374.7 3.2969
9375.4 3.1494
9375.8 3.376
9376.2 3.3754
9376.6 3.1513
9377.4 3.281
9378.9 3.3824
9379.3 3.2531
9380.1 3.3249
9380.8 3.5227
9381.2 3.4528
9381.6 3.2091
9383.1 3.425
9383.5 3.2336
9383.9 3.2741
9384.3 3.4309
9384.7 3.3704
9385.1 2.9407
9385.4 2.867
9386.6 2.878
9387 2.8334
9387.4 3.0372
9388.1 3.2402
9390.1 2.7862
9390.8 3.0463
9391.2 3.0751
9391.6 2.8174
9392 2.7401
9392.8 2.7983
9393.1 2.5705
9393.5 2.5496
9394.3 2.8342
9394.7 2.7611
9395.5 2.7689
9395.8 2.5144
9396.2 2.6295
9396.6 2.5496
9397 2.623
9397.4 2.5714
9397.8 2.343
9398.1 2.3754
9398.5 2.2644
9398.9 2.2264
9399.3 2.1205
9400.1 2.3305
9400.8 2.0956
9401.6 2.2013
9402 2.0196
9402.4 2.2357
9403.1 2.2756
9403.5 2.1994
9404.3 1.7991
9405.1 2.1207
9405.5 2.1243
9405.8 2.2203
9406.2 2.2424
9406.6 2.0943
9407 2.0162
9407.8 2.0949
9408.1 2.0888
9408.9 1.9664
9410.5 2.1202
9410.8 2.0242
9411.2 2.0593
9411.6 2.1625
9412 1.8755
9412.8 1.7643
9413.2 1.8719
9413.9 1.8178
9414.3 1.6116
9414.7 1.8234
9415.1 1.7299
9415.8 1.8816
9416.2 1.7343
9416.6 1.8508
9417 2.0386
9417.4 1.8814
9418.2 1.9413
9418.9 1.934
9419.7 1.5754
9420.1 1.312
9420.5 1.3717
9420.8 1.2083
9421.2 1.3311
9421.6 1.3262
9422 1.4394
9423.2 1.5041
9423.5 1.6344
9423.9 1.6938
9424.3 1.4495
9424.7 1.3434
9425.8 1.436
9426.2 1.4504
9426.6 1.3922
9427 1.4238
9427.4 1.3789
9427.8 1.1399
9428.2 1.1956
9428.5 1.3287
9428.9 1.3901
9429.7 1.3193
9430.1 1.4424
9430.5 1.38
9431.2 1.3519
9431.6 1.5352
9433.2 1.5111
9433.5 1.4037
9433.9 1.3748
9434.3 1.4006
9434.7 1.3749
9435.1 1.2371
9436.2 1.4244
9436.6 1.304
9437.4 1.1911
9437.8 1.219
9438.2 1.3135
9438.5 1.345
9438.9 1.2577
9439.3 1.041
9440.1 1.3505
9441.6 1.5369
9442 1.6392
9442.8 1.7365
9443.2 1.5038
9443.9 1.3934
9444.3 1.3824
9445.1 1.6049
9445.5 1.5887
9445.9 1.5237
9447 1.8945
9447.8 1.6709
9449.3 1.7051
9449.7 1.4673
9450.1 1.1195
9450.5 1.2045
9450.9 1.2527
9451.6 1.6554
9452 1.5459
9452.8 1.6708
9453.2 1.6002
9453.6 1.7897
9453.9 1.7547
9454.3 1.4882
9454.7 1.6781
9455.1 1.7181
9455.5 1.6304
9455.9 1.9132
9456.2 1.879
9457 1.9388
9457.4 1.7601
9457.8 1.7107
9458.2 1.7651
9458.6 1.6868
9458.9 1.4544
9459.3 1.742
9459.7 1.9076
9460.1 1.9797
9460.9 1.7076
9461.2 1.9856
9461.6 1.9664
9462 1.7101
9463.2 1.8908
9463.6 1.7437
9463.9 1.7869
9464.3 1.77
9464.7 1.6704
9465.1 1.7475
9466.2 1.7348
9466.6 1.563
9467 1.5743
9467.8 1.9032
9468.2 1.878
9468.9 1.976
9469.7 1.8524
9470.1 1.9846
9470.5 1.9151
9472 2.197
9472.4 2.0697
9472.8 1.8279
9473.2 1.9853
9473.6 2.0077
9473.9 1.8638
9474.7 1.8956
9475.1 1.8522
9475.5 1.8858
9475.9 2.0335
9476.3 2.0852
9476.6 1.9641
9477 1.9301
9477.4 1.7503
9477.8 1.7124
9478.2 1.856
9478.6 1.8479
9478.9 1.9314
9479.3 1.7624
9479.7 1.6682
9480.1 1.4709
9480.5 1.6188
9481.3 1.7439
9481.6 1.847
9482 1.6967
9482.4 1.464
9482.8 1.4049
9483.2 1.5049
9483.6 1.7176
9484.3 1.5579
9484.7 1.7297
9485.1 1.8498
9485.5 1.7959
9486.3 1.4461
9486.6 1.5223
9487 1.4681
9487.4 1.5134
9487.8 1.5092
9488.2 1.412
9488.6 1.5307
9488.9 1.4852
9489.3 1.2738
9489.7 1.1755
9490.5 1.475
9490.9 1.3505
9491.3 1.3082
9491.6 1.4959
9492 1.5503
9492.4 1.4286
9492.8 1.6306
9493.2 1.7862
9493.6 1.528
9494 1.55
9494.3 1.6476
9494.7 1.6607
9495.1 1.7404
9495.9 1.7266
9496.3 1.5915
9496.6 1.5619
9497 1.7782
9497.4 1.8765
9498.2 1.7393
9498.6 1.8008
9499 1.9356
9499.3 1.9727
9499.7 1.8603
9500.1 1.8182
9500.5 1.5091
9500.9 1.4317
9501.3 1.6638
9501.6 1.831
9502 1.6726
9502.4 1.8237
9502.8 1.8575
9503.2 1.8161
9503.6 1.7119
9504 1.8407
9505.1 1.9365
9505.9 1.8323
9506.3 1.7318
9506.6 1.5767
9507 1.5509
9507.4 1.7072
9508.2 1.8088
9509 1.7341
9509.3 1.5096
9509.7 1.5339
9510.5 1.7573
9511.3 2.1752
9512 1.9386
9512.4 1.8771
9513.2 1.9171
9514.3 1.7186
9515.1 1.9801
9515.5 1.8017
9516.3 1.8633
9517.8 2.0991
9518.2 1.7983
9518.6 1.6422
9519 1.6757
9520.1 1.5646
9520.5 1.8337
9520.9 1.7534
9521.3 1.7901
9521.7 1.9501
9522 1.8207
9522.4 1.7958
9523.2 2.0587
9523.6 2.1285
9524 1.9383
9524.3 1.8254
9525.1 2.1175
9526.7 1.8951
9527 1.6801
9527.8 1.6363
9528.2 1.6695
9528.6 1.8874
9529.3 1.7644
9529.7 1.6336
9530.1 1.6421
9530.5 2.0523
9530.9 1.982
9531.3 1.766
9532.8 1.8558
9533.2 2.0182
9533.6 1.8104
9534.7 2.0264
9535.1 1.8708
9535.5 1.8974
9535.9 1.7936
9536.3 1.7937
9537 1.9396
9537.4 2.1631
9537.8 2.0642
9538.2 1.7962
9538.6 1.7283
9539.4 2.1212
9539.7 2.0617
9540.1 1.7372
9540.5 1.6342
9540.9 1.7843
9541.3 1.7772
9542 1.4861
9542.4 1.6458
9542.8 1.7389
9543.2 1.4778
9543.6 1.573
9544.4 1.4476
9544.7 1.702
9545.5 1.8189
9545.9 1.9419
9547.4 1.7868
9547.8 1.8849
9548.2 1.8522
9548.6 2.0672
9549 2.2011
9549.4 2.1989
9549.7 2.0066
9550.1 2.0166
9550.5 2.1699
9551.3 1.838
9551.7 1.9096
9552.4 1.7027
9552.8 1.6612
9553.2 1.7327
9553.6 1.5635
9554 1.6111
9554.4 1.8416
9555.1 1.7833
9555.9 1.8654
9556.3 1.7778
9556.7 1.9409
9557.1 1.8347
9557.8 1.8647
9558.2 2.1393
9559 1.7226
9559.4 1.6986
9560.1 2.0279
9560.5 2.0196
9560.9 1.8796
9561.3 2.0298
9561.7 1.9841
9562.1 1.6482
9562.4 1.5189
9563.2 1.8643
9564.4 1.6822
9565.1 1.73
9565.5 1.7993
9566.7 1.7609
9567.1 1.895
9567.4 1.8852
9567.8 1.6349
9568.2 1.576
9568.6 1.3587
9569 1.3506
9569.4 1.3901
9570.1 1.7666
9570.9 1.8088
9571.3 1.6662
9571.7 1.764
9572.1 1.6496
9572.4 1.8362
9573.2 1.8255
9573.6 1.6767
9574 1.6059
9574.4 1.71
9575.1 1.5698
9575.5 1.715
9575.9 1.4205
9576.3 1.6741
9576.7 1.8001
9577.1 1.7949
9577.8 1.9987
9578.2 1.8678
9578.6 1.6712
9579 1.3633
9579.4 1.4263
9579.8 1.5761
9580.1 1.5587
9580.5 1.5933
9580.9 1.8191
9581.3 1.8795
9581.7 1.7747
9582.1 1.3746
9582.4 1.271
9582.8 1.2201
9583.2 1.066
9583.6 0.98498
9584 1.1102
9584.4 1.1392
9584.8 1.0503
9585.5 1.2081
9585.9 1.1853
9586.3 1.1111
9586.7 1.1744
9587.1 1.1521
9587.4 1.1835
9587.8 1.2821
9588.2 1.3039
9588.6 1.1912
9589 1.3659
9589.4 1.3027
9589.8 1.3076
9590.1 1.0084
9590.5 0.99022
9590.9 1.3275
9591.3 1.13
9591.7 0.90955
9592.1 0.98907
9592.4 0.95041
9592.8 0.83568
9594.4 1.0247
9594.8 0.77728
9595.1 0.83502
9595.5 0.94692
9595.9 0.92888
9596.3 0.77456
9597.1 1.0411
9597.5 1.0401
9597.8 1.2356
9598.2 1.2563
9598.6 1.0976
9599 1.1659
9599.4 1.146
9599.8 1.2367
9600.1 1.1544
9600.5 0.9664
9600.9 0.8364
9601.3 0.81267
9601.7 0.96652
9602.1 0.88435
9602.5 0.67799
9602.8 0.74786
9603.2 0.78918
9603.6 0.86915
9604 1.1013
9604.4 0.84468
9604.8 1.079
9605.1 0.98964
9605.5 1.0408
9605.9 0.96476
9606.3 0.84452
9606.7 0.92259
9607.1 0.79601
9607.5 1.0307
9608.6 0.89426
9609.4 0.70815
9610.1 0.77038
9610.9 0.77252
9611.3 0.73912
9611.7 0.95431
9612.1 1.1421
9612.5 0.8847
9612.8 0.88376
9613.2 0.71268
9613.6 0.73262
9614 0.70069
9614.4 0.53238
9615.2 0.7453
9615.5 0.55366
9615.9 0.22249
9616.3 0.31525
9616.7 0.46667
9617.1 0.65689
9617.5 0.45741
9617.8 0.38646
9618.2 0.24625
9618.6 0.44194
9619 0.62683
9619.4 0.63606
9619.8 0.36978
9620.2 0.40693
9620.5 0.07245
9620.9 0.30053
9621.3 0.43355
9622.1 0.79744
9622.8 0.59957
9623.2 0.70087
9623.6 0.64672
9624 0.45898
9624.4 0.34744
9624.8 0.47165
9625.2 0.35046
9625.5 0.19068
9625.9 0.24973
9626.3 0.38479
9627.1 0.37701
9627.5 0.40157
9627.8 0.551
9628.2 0.71499
9628.6 0.71247
9629 0.65443
9629.4 0.70143
9629.8 0.94515
9630.2 0.71936
9630.5 0.62097
9631.3 0.93439
9631.7 0.89584
9632.1 0.65846
9632.5 0.68523
9632.8 0.64137
9633.2 0.4933
9633.6 0.66263
9634 0.84631
9634.4 0.78018
9634.8 0.62108
9635.2 0.41089
9635.5 0.39312
9635.9 0.56135
9636.7 0.6203
9637.9 0.68628
9638.2 0.78439
9638.6 0.81495
9639 0.80282
9639.4 0.9344
9639.8 0.8742
9640.2 0.51108
9640.5 0.48184
9640.9 0.69712
9641.7 0.86456
9642.1 0.62904
9642.5 0.59172
9642.9 0.58206
9643.2 0.36123
9643.6 0.73443
9644 0.88379
9644.8 1.1734
9645.2 1.3222
9645.5 1.6326
9646.3 1.0583
9646.7 1.0688
9647.1 1.1314
9647.5 1.036
9647.9 1.1221
9648.2 1.0095
9648.6 1.1582
9649 0.97549
9649.4 0.69631
9649.8 1.0002
9650.2 1.1898
9650.5 1.357
9650.9 1.4448
9651.3 1.2926
9651.7 1.259
9652.1 1.3834
9652.5 1.3434
9652.9 1.2441
9653.2 1.089
9653.6 1.2436
9654.4 1.385
9654.8 1.5858
9655.2 1.4352
9655.5 1.4584
9655.9 1.5817
9656.3 1.5806
9656.7 1.3063
9657.1 1.2982
9657.9 1.5828
9658.2 1.5211
9658.6 1.6552
9659 1.5772
9659.4 1.3534
9659.8 1.2848
9660.2 1.5114
9660.6 1.3277
9660.9 1.4101
9661.3 1.3494
9661.7 1.5798
9662.1 1.6196
9662.5 1.5074
9662.9 1.2512
9663.2 1.4767
9663.6 1.5102
9664 1.39
9664.4 1.4772
9664.8 1.2806
9665.2 1.2026
9665.6 1.4097
9665.9 1.4816
9666.3 1.4858
9666.7 1.6179
9667.9 1.3963
9668.2 1.368
9668.6 1.5347
9669 1.433
9669.8 1.3904
9670.2 1.0584
9670.6 1.0501
9670.9 1.093
9671.3 1.2017
9672.1 0.98543
9672.5 0.7851
9672.9 0.70342
9673.2 0.98764
9673.6 1.0088
9674 1.07
9675.2 0.59411
9675.6 0.61416
9675.9 0.5922
9676.3 0.73572
9676.7 0.75041
9677.1 0.58842
9677.5 0.39873
9677.9 0.462
9678.3 0.61896
9678.6 0.5377
9679 0.55226
9679.4 0.53805
9679.8 0.39203
9680.2 0.12315
9680.6 0.2278
9680.9 0.38357
9681.3 0.49669
9681.7 0.48383
9682.1 0.37297
9682.5 0.32639
9682.9 0.23921
9683.3 0.35266
9683.6 0.35202
9684 0.32808
9684.4 0.34219
9684.8 0.22455
9685.2 0.16925
9685.6 0.31373
9685.9 0.3916
9686.3 0.37148
9686.7 0.31461
9687.1 0.3958
9687.5 0.40558
9687.9 0.28998
9688.3 0.12529
9688.6 0.25284
9689 0.37542
9689.4 0.46449
9689.8 0.4904
9690.2 0.572
9690.6 0.53608
9690.9 0.16725
9691.3 0.2913
9691.7 0.32437
9692.1 0.26712
9692.5 0.44105
9692.9 0.56756
9693.3 0.42536
9693.6 0.3014
9694 0.33783
9694.4 0.46199
9694.8 0.50231
9695.2 0.63973
9695.6 0.65994
9695.9 0.50516
9696.3 0.52743
9696.7 0.65014
9697.1 0.42112
9697.5 0.51933
9697.9 0.51508
9698.3 0.65529
9698.6 0.54438
9699 0.24611
9699.4 0.45217
9699.8 0.4943
9700.2 0.48375
9700.6 0.38292
9701 0.232
9701.3 0.38006
9701.7 0.39284
9702.1 0.51708
9702.5 0.36648
9703.3 0.38923
9703.6 0.48524
9704 0.5798
9704.4 0.60292
9704.8 0.3576
9705.2 0.273
9705.6 0.1575
9706 0.16433
9706.3 0.13893
9706.7 0.13804
9707.1 0.085929
9707.5 0.12478
9707.9 0.12803
9708.3 0.22342
9708.6 0.17738
9709 0.25248
9709.4 0.1951
9709.8 0.11337
9710.2 0.16294
9710.6 0.35161
9711.3 0.25194
9711.7 0.42914
9712.1 0.50333
9712.5 0.34532
9712.9 0.50756
9713.3 0.71032
9713.6 0.7622
9714.4 0.6878
9715.2 0.84356
9715.6 0.59449
9716 0.47945
9716.3 0.43243
9716.7 0.71006
9717.1 0.73421
9717.5 0.63131
9718.3 0.9598
9718.7 0.89667
9719.4 0.63603
9719.8 0.602
9720.2 0.79425
9720.6 0.8965
9721 0.79024
9721.3 0.52824
9721.7 0.7017
9722.5 1.0408
9722.9 1.0351
9723.3 0.94936
9723.7 1.1094
9724 0.94026
9724.4 0.98923
9724.8 0.9537
9725.2 0.81908
9725.6 1.0994
9726 1.1616
9726.7 1.2132
9727.1 1.0538
9727.5 0.9779
9727.9 0.9921
9728.7 1.4567
9729 1.5159
9729.4 1.3108
9729.8 1.5386
9730.2 1.5521
9731.3 1.3896
9732.1 1.7488
9732.5 1.7771
9732.9 2.047
9733.3 1.9375
9733.7 1.8923
9734 2.1329
9734.4 2.1431
9734.8 2.3588
9735.2 2.493
9736.3 2.2835
9737.5 2.6564
9737.9 2.5586
9738.3 2.632
9738.7 2.8436
9739.4 2.7768
9739.8 2.9769
9740.2 2.9867
9740.6 3.2153
9741.4 3.1695
9741.7 3.3883
9742.1 3.4799
9742.5 3.3938
9742.9 3.5188
9743.3 3.3583
9743.7 3.4749
9744 3.846
9744.4 4.05
9744.8 4.0938
9746 3.7915
9746.4 4.0573
9746.7 4.1087
9747.1 3.9548
9747.9 4.2389
9748.3 4.1613
9748.7 4.4261
9749 4.4765
9749.4 4.3759
9751 4.5081
9751.4 4.2574
9751.7 4.2319
9752.1 4.4343
9752.5 4.506
9752.9 4.7653
9753.3 4.7185
9754 4.9965
9755.2 5.1579
9756 5.1039
9757.1 5.1813
9757.9 5.3187
9758.7 5.5759
9759.8 5.4964
9761 5.7664
9762.9 6.0825
9763.7 6.2528
9764.1 6.4177
9764.4 6.3518
9764.8 6.554
9766 6.2283
9767.9 6.8812
9769.4 6.6895
9770.2 6.8917
9771 7.2305
9772.9 7.1986
9773.3 7.1222
9774.1 7.2597
9774.8 7.4338
9777.9 8.1637
9779.8 7.9441
9780.2 7.9289
9781 8.1538
9782.5 8.0369
9783.3 8.4656
9784.4 8.5028
9784.8 8.8393
9787.1 8.8045
9787.9 9.1399
9789.4 9.2008
9792.1 9.6913
9792.9 9.8826
9793.7 10.194
9794.4 10.764
9795.2 11.027
9796 10.292
9796.4 10.601
9797.1 10.673
9798.7 11.183
9799.5 11.515
9799.8 11.765
9801 11.643
9801.4 11.928
9803.3 11.683
9804.5 11.727
9809.5 11.428
9810.6 10.872
9813.7 10.278
9814.5 10.572
9816.4 9.7594
9817.5 10.012
9819.1 9.3856
9819.8 9.4849
9821.8 8.9657
9822.2 8.6893
9822.9 8.8278
9823.3 8.75
9823.7 8.3748
9824.5 8.5212
9825.2 8.6785
9826.4 8.825
9828.7 8.114
9829.8 8.0434
9830.2 7.7957
9831 7.7757
9831.4 7.7256
9832.2 7.9278
9832.5 7.9437
9833.3 7.507
9833.7 7.6349
9834.8 7.3242
9836.8 7.6058
9837.9 7.1035
9838.7 7.4579
9839.1 7.2756
9839.8 7.2688
9841 7.0882
9843.7 7.1562
9844.5 7.4445
9846.8 7.0428
9849.1 7.132
9849.9 6.7327
9851.8 6.5958
9852.5 6.6678
9854.5 6.6349
9854.9 6.3929
9856.4 6.5285
9857.2 6.5327
9857.5 6.4196
9858.3 6.5243
9859.1 6.1271
9860.2 6.3072
9860.6 6.4329
9861.8 6.2253
9862.2 5.8681
9862.6 5.9258
9863.3 5.5801
9864.5 5.4158
9864.9 5.7883
9867.2 5.3317
9867.6 5.6325
9867.9 5.697
9868.3 5.4864
9870.2 5.6154
9871.8 5.3923
9872.6 5.376
9873.3 5.4258
9874.9 5.1917
9876 5.4034
9878.3 5.0327
9878.7 4.8122
9880.2 5.461
9881 4.8427
9881.4 4.9144
9881.8 5.2145
9882.2 5.269
9882.9 5.0542
9883.7 5.1304
9886 4.8622
9886.8 4.8534
9887.2 4.707
9887.9 4.8798
9888.3 4.5465
9889.1 5.0461
9889.5 4.5356
9889.9 4.7143
9890.6 4.6037
9892.6 4.6103
9893.3 4.8283
9893.7 4.7298
9894.1 4.4652
9896.8 4.0392
9897.2 4.2655
9897.9 4.2922
9898.7 3.9287
9899.1 3.8801
9899.5 4.0673
9899.9 4.046
9900.3 3.7992
9901 3.6519
9901.4 3.8533
9901.8 3.9251
9902.6 3.2086
9903.3 3.4292
9903.7 3.649
9904.5 3.196
9904.9 2.9743
9905.3 3.223
9906.8 3.4624
9907.2 3.5039
9907.6 3.3373
9908.7 3.4402
9910.3 3.4174
9910.6 3.4981
9911 3.4293
9911.8 3.7396
9913.3 3.9787
9913.7 3.9399
9914.1 3.7867
9914.5 3.996
9916 4.3147
9917.2 4.0556
9917.6 4.1409
9918 3.898
9918.7 3.8767
9919.1 4.3637
9919.9 4.2288
9920.3 4.3881
9921 3.7718
9921.8 3.6573
9923 3.7546
9923.3 3.7094
9923.7 3.5155
9924.9 3.8273
9926 3.6182
9926.8 3.7235
9927.2 3.6107
9927.6 3.2303
9928 3.2692
9928.7 3.6186
9929.1 3.1661
9929.9 3.4582
9930.3 3.4184
9930.7 3.4877
9931 3.4058
9931.4 3.524
9931.8 3.7693
9932.2 3.6888
9932.6 3.4987
9933.7 3.661
9934.1 3.6925
9934.5 3.5005
9935.3 3.5105
9936 3.9219
9938.3 2.8432
9939.1 3.1823
9939.9 3.0347
9941 3.172
9941.4 3.2503
9941.8 2.9271
9942.6 2.7822
9943 2.9862
9943.4 3.0719
9943.7 3.2937
9944.9 3.0974
9945.3 3.3353
9945.7 2.7689
9946 2.6949
9946.8 2.9458
9947.2 2.8069
9948 2.9362
9948.4 2.9962
9948.7 3.3092
9949.5 3.2849
9951 3.318
9951.4 3.1573
9951.8 3.3715
9952.6 2.8546
9953 2.8081
9953.4 3.0732
9954.1 3.2529
9954.5 3.2187
9954.9 3.485
9955.3 3.2352
9955.7 3.1553
9956 3.4919
9956.8 3.6124
9957.2 3.3892
9957.6 3.4324
9958 3.3445
9958.4 3.3901
9958.7 3.5938
9959.1 3.3074
9959.9 3.0626
9960.7 3.2667
9961 3.2388
9961.8 3.5623
9962.2 3.5105
9962.6 3.3417
9963.4 3.3267
9963.7 3.6307
9964.1 3.5076
9965.3 3.5526
9966.1 3.5313
9966.4 3.6108
9966.8 3.3752
9967.2 3.3765
9967.6 3.2523
9968 3.2432
9968.4 3.5536
9969.9 3.5918
9970.7 3.4759
9971.1 3.4665
9971.4 3.8205
9971.8 4.0282
9972.6 3.7519
9973 3.9493
9973.7 4.0269
9974.1 3.8764
9974.9 3.8895
9975.3 3.7423
9975.7 3.7241
9976.1 3.5066
9976.4 3.5541
9976.8 3.3091
9977.6 3.6789
9978.4 3.2657
9979.1 3.8199
9979.5 3.8847
9980.3 3.5853
9981.1 3.4917
9981.4 3.8246
9981.8 3.9443
9982.2 3.699
9982.6 3.8714
9983 4.1917
9983.4 4.1896
9984.1 3.7857
9985.3 4.1518
9985.7 3.9442
9986.1 3.9302
9986.4 4.2273
9987.6 3.9664
9988 4.2638
9988.4 4.3621
9988.8 4.1797
9989.5 4.1913
9990.7 4.3966
9991.4 4.0649
9992.2 4.3924
9993 4.3622
9993.4 4.3519
9993.8 4.533
9994.1 4.5331
9994.5 4.2145
9995.7 4.2229
9996.1 4.4829
9996.4 4.5314
9996.8 4.3453
9997.2 3.9909
9998 4.3498
9998.4 4.4168
9998.8 4.1514
9999.1 4.3047
9999.5 4.3001
9999.9 4.1382
10000 4.4746
10002 4.2636
10002 4.4311
10003 4.3037
10003 3.9971
10004 4.016
10004 3.8093
10005 3.7446
10005 3.8593
10005 4.1662
10006 4.2407
10006 3.9162
10006 3.8371
10007 4.0654
10007 4.1608
10008 3.9074
10009 3.3644
10009 3.5948
10011 3.7534
10011 3.2818
10012 3.4073
10013 3.2022
10013 3.2053
10014 3.3987
10014 3.3964
10015 3.5562
10015 3.3214
10016 3.3453
10016 3.0816
10017 3.0514
10017 3.1784
10018 3.1746
10018 3.3082
10018 3.1552
10019 3.1643
10019 3.0679
10020 3.183
10022 3.2521
10023 3.1563
10024 3.4359
10024 3.2272
10025 3.1678
10025 3.3391
10025 3.3131
10026 3.0712
10026 3.0115
10026 3.2027
10027 3.0217
10027 3.029
10028 3.3151
10028 3.4454
10028 3.2882
10029 3.2526
10030 3.4934
10031 3.5095
10031 3.2343
10032 3.2859
10033 3.4494
10033 3.4475
10034 3.1728
10034 3.4404
10035 3.1657
10035 3.2205
10035 3.4559
10036 3.2941
10036 3.0545
10038 3.4396
10038 3.3133
10038 3.0945
10039 3.4054
10040 3.2061
10040 3.3765
10041 3.1642
10041 3.3238
10042 3.272
10042 3.5025
10043 3.2876
10044 3.4127
10044 3.7702
10045 3.6463
10045 3.2667
10046 3.7381
10046 3.6802
10047 3.3101
10047 3.0691
10048 3.2398
10048 3.2772
10049 3.7257
10050 3.5626
10050 3.5893
10051 3.1843
10051 3.0835
10051 3.085
10052 3.2362
10052 3.0594
10053 2.969
10053 3.0643
10054 3.291
10055 3.3838
10055 3.2924
10056 3.1009
10056 3.0332
10056 3.3038
10057 3.1684
10058 3.3752
10058 3.5537
10059 3.4323
10059 3.464
10060 3.3813
10060 3.1244
10061 3.3947
10062 3.0785
10062 3.0702
10063 3.183
10063 3.1921
10063 3.368
10064 3.3701
10065 3.4643
10065 3.3193
10065 3.4311
10066 3.296
10067 3.3824
10068 3.5796
10069 3.3524
10069 3.8203
10070 3.4435
10071 3.399
10071 3.5889
10071 3.6404
10072 4.1022
10073 3.9805
10073 4.0029
10075 3.646
10075 4.1076
10076 3.8844
10077 4.0863
10079 3.9403
10080 3.5993
10080 3.727
10080 4.0968
10081 4.281
10081 4.6275
10081 4.6304
10082 4.4136
10082 3.9663
10083 4.2081
10083 4.1128
10084 4.2272
10084 4.1355
10085 4.2747
10085 4.0712
10085 4.2524
10086 4.1139
10086 4.1797
10087 3.903
10087 4.1799
10088 4.1918
10088 4.0024
10088 4.2763
10089 4.1285
10089 4.1694
10090 4.0241
10091 4.1941
10091 3.983
10092 4.2759
10092 4.3996
10093 4.0108
10094 4.2056
10094 4.4316
10095 4.828
10095 4.4395
10095 4.645
10096 4.055
10097 3.9795
10098 4.2659
10098 4.2612
10099 4.0152
10100 4.1595
10101 4.4157
10103 4.5332
10103 4.3091
10105 4.7635
10105 4.4673
10106 4.5229
10107 4.0412
10107 4.3831
10108 4.6107
10108 4.2877
10109 4.0958
10110 4.544
10110 4.4823
10111 4.7136
10111 4.4367
10112 4.2174
10113 4.3545
10113 4.6048
10114 4.5696
10114 4.397
10116 4.5782
10116 4.3805
10116 4.4242
10117 4.287
10117 4.372
10118 4.1436
10118 4.1094
10120 4.5702
10120 4.3747
10121 4.2345
10121 4.6109
10121 4.8302
10122 4.4111
10123 4.5964
10123 4.3104
10124 4.0211
10125 4.3441
10125 4.3766
10125 4.2598
10126 4.7634
10126 4.9478
10127 4.5462
10128 4.4919
10128 4.2328
10129 4.3915
10129 4.2828
10130 4.5302
10130 4.4949
10131 4.6216
10132 4.4739
10132 4.6011
10133 4.5495
10133 4.1141
10133 3.9173
10134 4.3994
10135 3.9146
10136 3.7719
10136 3.9554
10136 4.3299
10137 4.4103
10137 4.298
10138 4.0597
10139 3.8627
10140 3.7255
10141 4.3216
10142 4.24
10142 4.0105
10143 3.8491
10143 3.4463
10143 3.3981
10144 3.7439
10144 3.4108
10145 3.417
10145 3.1276
10147 3.5184
10147 3.3218
10147 3.251
10148 3.462
10149 3.3217
10149 2.9563
10150 2.8803
10150 3.1567
10150 3.3443
10151 3.1694
10151 3.1209
10152 3.2508
10152 3.1607
10152 3.1899
10153 3.1323
10153 2.8941
10154 2.4508
10154 2.411
10155 2.1493
10155 2.1711
10155 2.5218
10156 2.4005
10156 2.3979
10157 2.1689
10158 2.2808
10158 2.524
10158 2.2778
10159 2.2373
10159 2.5609
10160 2.0219
10160 1.9557
10160 2.4908
10161 2.5074
10161 2.4136
10162 2.4356
10163 2.1782
10163 1.9199
10163 1.9439
10164 2.062
10164 2.0263
10165 2.3176
10165 2.2362
10166 2.0751
10166 2.1427
10167 1.9919
10167 2.1047
10167 2.1136
10168 2.013
10168 2.0265
10168 1.7357
10169 1.8292
10169 2.0805
10170 2.2338
10170 2.3209
10170 2.2932
10171 2.1188
10172 2.1292
10172 2.29
10172 2.2508
10173 2.1105
10173 2.0631
10173 1.8823
10174 1.7839
10174 2.0033
10175 2.102
10175 2.0494
10176 2.1987
10176 2.0441
10177 2.2067
10177 2.5012
10177 2.2856
10178 2.4528
10178 2.2213
10179 2.0794
10179 2.0754
10180 2.1713
10180 2.4267
10180 2.4847
10181 2.3724
10181 2.0846
10182 2.3671
10182 2.5339
10182 2.1457
10183 2.067
10183 2.5748
10183 2.6029
10184 2.0981
10184 1.8204
10185 1.9517
10185 1.7945
10186 2.1698
10187 2.0485
10187 2.1037
10187 1.9703
10188 1.9818
10188 1.7911
10188 1.7516
10189 1.7834
10189 1.7442
10190 2.0692
10190 2.2499
10190 2.0546
10191 2.3658
10191 2.3529
10192 2.1473
10192 1.8605
10192 1.996
10193 2.0454
10193 1.8468
10193 2.1171
10194 1.8908
10194 1.9524
10195 1.6057
10195 1.3205
10196 1.4043
10196 1.3868
10197 1.2261
10197 1.2934
10197 1.5281
10198 1.6434
10198 1.6478
10198 1.9999
10199 1.758
10200 1.66
10200 1.9905
10200 2.0928
10201 2.0472
10201 1.817
10202 1.7192
10202 1.4523
10202 1.3324
10203 1.8783
10204 1.8447
10204 1.6658
10205 1.6815
10205 1.8533
10205 1.7276
10206 1.527
10206 1.2678
10207 1.2625
10207 1.6928
10207 1.6348
10208 1.4907
10208 1.452
10208 1.2965
10209 1.4973
10209 2.2112
10210 2.2206
10210 2.291
10211 2.1951
10211 2.1814
10212 1.9815
10212 1.5089
10212 1.4579
10213 1.7696
10213 1.9459
10213 1.9692
10214 2.1342
10215 2.38
10215 2.1377
10215 2.0619
10216 2.3074
10216 2.4262
10217 2.153
10217 2.0174
10217 2.0339
10218 2.2362
10218 2.1708
10218 1.9351
10219 2.0068
10220 1.8773
10220 1.9833
10220 1.6321
10221 1.6618
10221 1.7715
10222 2.2958
10223 2.1677
10224 1.5917
10224 1.7256
10225 1.7325
10225 1.4539
10226 1.4057
10227 1.4851
10227 1.6226
10227 1.5321
10228 1.3683
10228 1.1016
10228 1.1126
10229 1.413
10229 1.5115
10230 1.346
10230 1.321
10230 0.96331
10231 0.97779
10231 1.4924
10232 1.7019
10233 1.4134
10233 1.3784
10233 1.1294
10234 1.2535
10234 1.7141
10235 1.7779
10235 1.7055
10235 1.5765
10236 1.3452
10237 1.7243
10237 1.5064
10238 1.6122
10238 1.5119
10238 1.8169
10239 2.0325
10240 2.2106
10240 2.2295
10241 2.0714
10241 1.6885
10242 1.6402
10242 1.8232
10242 1.7674
10243 1.6155
10243 1.6424
10243 1.8312
10244 1.747
10244 2.0116
10245 2.1842
10245 2.1707
10245 2.0582
10246 1.6666
10246 1.3948
10247 1.6514
10247 2.0301
10247 2.1153
10248 2.1081
10248 1.9098
10249 1.6148
10249 1.7859
10250 1.7397
10250 1.4126
10250 1.5081
10251 1.7193
10251 1.6453
10252 1.9841
10252 1.9525
10252 2.0923
10253 1.7657
10253 1.6599
10253 1.7638
10254 1.7411
10254 1.358
10255 1.2918
10255 1.725
10255 1.7512
10256 1.723
10256 1.7949
10257 1.9433
10257 1.803
10257 1.9089
10258 1.6521
10258 2.1015
10258 2.0636
10260 1.7184
10260 1.7105
10260 1.4656
10261 1.4282
10261 1.4969
10262 1.7542
10262 1.5729
10262 1.4838
10263 1.291
10263 1.276
10263 1.6426
10264 1.7901
10264 1.3787
10265 1.6013
10265 1.791
10266 1.9641
10266 1.8597
10267 1.1755
10267 1.5616
10268 1.6833
10268 1.6009
10268 1.448
10269 1.6525
10269 1.4936
10270 1.8342
10270 1.8591
10271 1.6155
10271 1.6633
10272 1.6452
10272 1.5195
10273 1.7054
10273 1.9029
10273 1.9775
10274 1.8749
10274 1.7174
10275 1.95
10275 1.6089
10276 1.5299
10276 1.5921
10277 2.048
10277 1.8108
10277 1.3095
10278 1.5594
10278 1.6608
10278 1.9555
10279 1.7406
10279 1.8
10280 1.4953
10281 1.2355
10281 1.2705
10282 1.4748
10282 1.3944
10282 1.081
10283 1.283
10283 1.4686
10284 1.4632
10284 1.3877
10285 1.4324
10285 0.96029
10285 0.81623
10286 1.2733
10286 1.2854
10287 1.2196
10287 1.3131
10287 1.2418
10288 1.2608
10288 1.4873
10289 1.6111
10289 1.9354
10290 1.537
10290 1.6704
10290 1.7577
10291 1.4001
10291 1.3727
10292 1.417
10292 1.5291
10292 1.7854
10293 1.863
10293 2.1468
10294 1.7596
10295 1.7419
10295 1.9818
10295 1.8623
10296 1.9036
10296 1.6991
10297 1.8259
10297 1.6837
10297 2.0316
10298 2.0895
10298 1.8724
10298 1.7955
10299 1.9767
10299 1.9864
10300 1.8757
10300 1.5619
10300 1.6054
10301 1.1385
10301 1.3587
10302 1.6303
10302 1.6344
10303 1.1521
10303 1.3984
10303 1.1816
10304 1.2102
10304 1.1637
10305 0.88428
10305 0.98157
10305 1.4717
10306 1.4179
10306 1.2133
10307 1.2109
10307 1.4905
10308 1.5082
10308 1.2858
10308 1.0488
10309 1.6052
10310 1.2851
10310 1.4268
10311 1.62
10311 1.3805
10312 1.3458
10312 1.235
10312 1.2362
10313 1.3272
10313 1.5571
10314 1.4583
10314 1.5
10315 1.7279
10315 1.747
10316 1.8271
10316 1.6005
10317 1.3251
10317 1.5593
10317 1.6398
10318 1.148
10318 1.6857
10319 1.8986
10319 1.7191
10320 1.3776
10320 1.24
10321 1.2129
10321 1.4444
10322 1.2111
10322 1.6752
10323 1.5333
10323 1.6029
10323 1.555
10324 1.3638
10324 1.2808
10325 1.5984
10325 1.5349
10325 1.1806
10326 1.2548
10326 1.2892
10327 1.7076
10327 1.4552
10327 1.5192
10328 1.3432
10329 1.3192
10329 1.2304
10330 1.2905
10330 1.0545
10330 1.0862
10331 1.3565
10331 1.6188
10332 1.5632
10332 1.4663
10333 1.4619
10333 1.5205
10333 1.2535
10334 1.1267
10334 1.065
10335 0.96846
10335 0.98929
10336 1.523
10336 1.3747
10337 1.3299
10337 0.88213
10338 0.96256
10338 0.74741
10339 0.50985
10339 0.85398
10340 0.79838
10340 0.57686
10340 0.60096
10341 1.0862
10341 1.1183
10342 0.85328
10342 1.1072
10342 1.3512
10343 1.0318
10343 1.0672
10344 0.93137
10344 0.74532
10344 1.1466
10345 1.3153
10345 1.3793
10345 1.2667
10346 1.5245
10346 1.5297
10347 1.4585
10347 1.6292
10347 1.5585
10348 1.4254
10348 1.7453
10349 1.9012
10349 1.6432
10349 1.2766
10350 1.3737
10350 1.6316
10350 1.5775
10351 1.7799
10351 1.6075
10352 1.4039
10352 1.5121
10352 2.0012
10353 1.8073
10354 1.5457
10354 1.6009
10354 1.9813
10355 1.7025
10355 1.7251
10355 1.8126
10356 1.4091
10356 1.3816
10357 1.1916
10357 1.2701
10357 1.5397
10358 1.5125
10358 1.8544
10359 1.3348
10360 1.4314
10361 1.3314
10361 1.3864
10362 1.7607
10362 1.4288
10363 1.3863
10363 1.4737
10364 1.4284
10364 1.3039
10364 1.0756
10365 1.522
10365 1.6109
10365 1.4794
10366 1.4829
10366 1.5996
10367 1.5954
10367 1.4697
10367 1.2621
10368 1.238
10368 0.96183
10369 1.3667
10369 1.7278
10369 1.7664
10370 1.68
10370 1.9606
10371 1.7425
10372 1.7621
10372 1.8312
10372 1.7498
10373 1.7754
10373 1.7145
10374 1.4627
10374 1.3146
10374 1.2238
10375 1.4778
10375 1.6979
10376 1.5671
10377 1.8153
10377 2.0897
10377 2.1273
10378 2.0819
10378 1.6883
10379 1.4433
10379 1.7157
10379 1.4383
10380 1.5888
10380 2.0865
10380 1.9663
10381 2.0094
10381 1.6469
10382 1.7151
10382 1.7279
10382 1.4667
10383 1.456
10383 1.7609
10384 1.9232
10384 1.9646
10384 1.9268
10385 1.741
10385 1.6382
10386 1.6922
10386 1.3306
10387 1.3677
10387 1.3495
10387 1.557
10388 1.5736
10388 1.6414
10389 1.3255
10389 1.4391
10389 1.4842
10390 1.4033
10390 0.85119
10391 1.1615
10392 0.73663
10392 0.86084
10392 1.226
10393 1.1901
10393 1.2178
10394 1.3581
10394 1.38
10394 1.4461
10395 1.5914
10395 1.2859
10395 1.7481
10396 1.833
10396 1.0825
10397 0.77541
10397 1.3601
10398 1.4616
10398 1.3267
10399 1.4568
10399 1.3863
10399 1.4497
10400 1.0283
10400 0.85335
10400 1.4684
10401 1.6093
10401 1.4121
10402 1.5439
10402 1.806
10402 1.746
10403 1.4094
10404 1.5957
10404 1.5475
10404 1.3658
10405 1.4981
10405 1.1797
10406 1.1269
10406 1.3874
10407 1.602
10407 1.6411
10407 1.4603
10408 1.565
10408 1.8583
10409 1.7813
10409 1.6047
10409 1.7926
10410 1.5112
10410 1.5319
10411 1.9008
10412 2.0311
10412 1.9145
10413 1.9853
10413 2.3042
10414 1.8868
10414 1.3798
10414 1.768
10415 1.5314
10416 1.0706
10416 1.0686
10417 1.2688
10417 1.6602
10417 1.7053
10418 1.6768
10419 1.1678
10419 1.2852
10420 1.5071
10420 1.4006
10420 1.6694
10421 1.5059
10421 1.2466
10422 1.5922
10422 1.8933
10422 1.2783
10423 1.3417
10423 1.5645
10424 1.4583
10424 1.8283
10425 1.7631
10425 1.739
10426 1.598
10426 1.6884
10427 1.5222
10427 1.7472
10427 1.9126
10428 1.9327
10428 1.7323
10429 2.0479
10429 2.2182
10430 1.9582
10431 1.6375
10431 1.6602
10432 1.5107
10432 1.522
10432 1.8264
10433 2.2274
10434 2.5061
10434 2.173
10434 2.055
10435 1.6952
10435 1.7905
10435 1.7453
10436 2.0015
10436 2.2184
10437 1.9511
10437 2.0761
10438 2.0674
10438 1.8086
10439 1.808
10439 2.3105
10439 2.1409
10440 2.1485
10440 2.3061
10440 2.275
10441 1.689
10442 2.0867
10442 2.1631
10442 2.3796
10443 2.3131
10443 2.1665
10444 2.2129
10444 2.0735
10445 1.5029
10445 1.7654
10446 1.7777
10446 1.9869
10447 2.3941
10447 2.4715
10447 2.0099
10448 2.0285
10448 1.6708
10449 2.1977
10449 2.1906
10450 2.4546
10450 2.2566
10450 2.4198
10451 2.4442
10451 2.7171
10452 2.5875
10452 2.3081
10453 2.4089
10454 2.2418
10454 1.8797
10455 1.8221
10455 2.1211
10456 2.3143
10457 1.8708
10457 1.8217
10457 1.5699
10458 1.9436
10458 2.1833
10459 2.3768
10460 2.1895
10460 2.1452
10460 1.8835
10461 1.9285
10461 2.2477
10462 1.9848
10462 2.0604
10462 1.8252
10463 1.7207
10463 1.9711
10464 2.2002
10464 1.6338
10465 1.8147
10465 2.2637
10465 2.558
10466 2.3356
10467 2.4925
10467 2.5387
10467 2.7004
10468 2.0358
10469 2.3044
10469 2.2836
10469 2.4417
10470 2.4977
10470 2.4434
10470 2.2069
10471 2.207
10472 2.3981
10472 2.6509
10473 2.5894
10473 2.2513
10474 2.9973
10475 2.8767
10476 3.4267
10477 3.4385
10478 2.9356
10478 3.2234
10479 3.6728
10479 3.8182
10479 3.3822
10480 3.7508
10480 3.8823
10480 3.7912
10481 3.5545
10482 3.6192
10482 3.8685
10483 3.964
10484 3.7144
10484 3.8489
10485 4.1345
10485 3.8609
10485 3.7657
10486 4.0253
10487 3.6777
10487 3.5917
10487 3.7277
10488 3.7992
10489 3.4401
10489 3.2715
10490 3.4786
10491 3.3135
10491 3.4871
10492 3.4137
10492 3.6376
10492 3.2952
10493 3.2667
10493 3.3794
10494 3.275
10494 2.4911
10495 2.6058
10495 2.9524
10495 3.4803
10496 3.4939
10497 3.2345
10497 3.0876
10497 3.2301
10498 2.9472
10499 3.0427
10499 2.7282
10499 2.8292
10500 3.1699
10500 3.2584
10500 3.1288
10501 3.5187
10502 3.1339
10502 2.9643
10502 3.2689
10503 2.9916
10503 3.1018
10504 3.0137
10504 2.7092
10505 2.6745
10505 3.032
10505 3.3022
10506 3.1838
10507 3.1576
10507 2.8413
10508 3.2652
10509 3.431
10509 3.0152
10509 2.9382
10510 2.9577
10510 3.2243
10511 2.9563
10511 2.9968
10512 2.8382
10512 2.8697
10512 2.6388
10513 2.6377
10514 3.0805
10514 2.8278
10515 2.9234
10515 2.7244
10516 2.7658
10516 2.488
10517 2.4521
10517 2.2943
10517 2.3229
10518 2.5566
10518 2.1947
10519 2.6497
10520 2.8689
10521 2.5004
10522 3.1621
10522 2.9934
10523 2.7839
10524 2.5491
10524 3.1501
10525 2.9397
10525 2.4082
10525 2.1288
10526 2.5455
10526 2.197
10527 2.1437
10527 2.7393
10527 2.6931
10528 2.3353
10528 2.4394
10529 2.6649
10529 2.3902
10529 2.4289
10530 2.5957
10530 2.9788
10530 2.8302
10531 2.6096
10531 2.3206
10532 2.3676
10532 2.6107
10532 2.5344
10533 2.3002
10533 1.8862
10534 2.3768
10534 2.4432
10535 2.2587
10535 2.3828
10536 2.5736
10536 2.0023
10537 2.159
10537 2.4528
10537 2.696
10538 2.8011
10538 2.3679
10539 2.7025
10539 2.7714
10540 2.4549
10540 2.4151
10540 2.4722
10541 2.3581
10542 2.7014
10542 2.454
10543 2.2332
10543 2.4427
10544 2.4408
10544 2.6708
10544 2.6191
10545 2.3894
10545 2.7569
10545 2.6169
10546 2.8109
10546 3.2926
10547 2.7051
10547 3.4634
10548 3.5179
10549 2.9801
10550 3.5707
10551 3.8388
10551 3.3824
10551 3.6583
10552 3.8309
10552 3.87
10553 2.9064
10553 3.4934
10554 3.015
10554 2.9982
10554 3.225
10555 2.8697
10555 2.9153
10556 3.3101
10556 3.4802
10557 3.2605
10557 3.0786
10557 2.7992
10558 3.0448
10558 3.0633
10559 3.2907
10559 3.1875
10561 3.3864
10561 3.2856
10562 3.5701
10562 3.5248
10563 3.3127
10564 3.4284
10564 3.7449
10565 3.4747
10565 3.4962
10566 4.0171
10566 4.1598
10566 4.4455
10567 4.0378
10568 4.4008
10569 4.2305
10569 4.5018
10570 3.7775
10571 4.5779
10571 4.4104
10571 4.4769
10572 4.7493
10572 4.6541
10572 4.9733
10573 5.0477
10574 4.749
10574 5.1301
10576 4.81
10576 5.0084
10577 5.2822
10577 5.1696
10578 5.4567
10578 5.3645
10579 5.502
10579 5.2843
10579 4.8765
10580 5.397
10580 5.5312
10581 5.4853
10582 5.8556
10582 5.5863
10582 5.649
10583 5.5001
10583 5.8844
10584 6.1909
10585 5.4798
10586 5.6939
10587 5.8715
10587 6.3534
10588 6.2966
10588 6.0153
10590 6.2092
10590 6.5477
10591 6.4338
10592 6.8235
10592 7.209
10593 7.0697
10593 6.7082
10594 6.7525
10594 6.7271
10596 7.5465
10597 7.4427
10598 6.7942
10598 7.2562
10599 7.5138
10599 7.055
10601 6.5182
10602 6.5191
10602 5.5473
10603 5.4536
10603 5.6408
10604 6.2042
10604 5.7529
10605 6.1543
10605 5.8165
10606 5.7936
10607 6.4152
10607 5.8402
10607 5.6318
10608 5.7405
10609 5.6619
10609 4.5552
10610 4.3196
10611 4.9156
10611 5.1491
10612 4.9128
10612 4.2555
10612 4.2228
10613 3.7974
10613 4.1674
10614 4.2936
10614 3.9061
10615 3.4493
10616 3.0888
10616 3.5399
10617 3.5411
10617 3.3299
10617 3.3274
10618 3.2214
10618 3.3375
10619 3.037
10619 3.2364
10619 3.1912
10620 3.3611
10620 3.2715
10621 3.0824
10621 3.5356
10622 3.5487
10622 3.7353
10622 3.668
10623 3.9995
10624 4.088
10625 4.5719
10625 3.9306
10626 3.8449
10626 4.3236
10627 3.9294
10627 4.3804
10628 4.1485
10628 4.2418
10629 4.9146
10630 5.4902
10630 5.1736
10631 4.7234
10631 4.6061
10631 5.2053
10632 5.2412
10632 5.0197
10632 5.0084
10633 5.6046
10634 5.1551
10635 5.2036
10635 5.5525
10636 5.1775
10636 5.1099
10637 5.9067
10638 5.9116
10639 6.1556
10639 6.4181
10641 6.101
10641 6.1574
10642 6.2525
10642 6.7662
10644 6.2159
10645 7.0774
10645 6.8221
10646 7.0184
10647 5.8237
10647 6.2854
10648 6.2758
10648 6.6024
10649 6.7369
10649 6.4424
10651 6.6874
10652 6.8764
10652 6.5266
10652 6.6885
10653 6.4943
10653 6.6424
10654 6.3722
10654 6.4
10654 6.0068
10656 6.9032
10656 7.0575
10657 6.2408
10657 6.3488
10659 6.0678
10659 6.1487
10659 5.8767
10660 6.1023
10661 6.3963
10661 5.7072
10662 6.562
10662 6.3437
10663 6.4828
10663 6.127
10665 5.8387
10666 6.1153
10666 6.1389
10667 6.7231
10668 6.5538
10669 6.7637
10669 7.2791
10671 7.2059
10671 7.3962
10672 7.7921
10672 7.6391
10674 8.1111
10675 7.79
10675 7.8291
10676 8.3633
10677 8.5673
10677 9.3761
10678 9.1759
10678 9.6359
10679 9.6786
10679 9.0678
10681 10.003
10682 8.9925
10682 9.4966
10683 9.3516
10684 9.4421
10685 9.4174
10686 9.6574
10687 9.6599
10689 9.9631
10689 9.8569
10690 10.192
10691 10.081
10692 10.185
10692 9.7688
10693 10.058
10695 10.993
10697 10.142
10698 10.491
10698 10.286
10700 10.514
10700 10.408
10701 10.769
10701 10.933
10702 10.273
10702 10.267
10703 10.977
10703 11.16
10704 10.718
10704 11.014
10705 11.363
10711 10.275
10711 10.372
10711 10.122
10712 10.217
10712 9.7719
10714 9.6444
10714 10.046
10717 9.6505
10717 9.8493
10719 9.4473
10719 9.7249
10720 9.2356
10721 9.1681
10721 8.6971
10722 8.9639
10723 8.6045
10724 8.7826
10724 8.7251
10725 8.9717
10726 8.6295
10727 9.1671
10727 8.5737
10727 8.277
10729 8.7263
10729 8.3273
10730 8.4502
10731 7.8145
10732 9.0923
10733 8.9157
10734 9.1477
10734 8.2682
10735 7.6248
10736 8.1783
10736 8.4558
10737 8.1571
10737 8.3002
10738 7.6847
10739 8.1293
10739 8.3143
10739 8.1382
10740 8.4243
10740 8.3707
10741 7.8638
10741 8.2065
10742 7.9292
10743 7.287
10743 7.2377
10744 7.6391
10744 7.505
10746 8.2073
10746 7.9316
10746 7.9984
10747 7.7677
10748 8.2155
10749 8.2355
10749 7.7109
10749 6.8362
10750 7.3104
10751 7.3183
10751 7.7909
10752 7.8732
10752 7.7049
10753 8.0457
10754 7.9213
10754 7.177
10755 7.4379
10757 7.4394
10758 7.7992
10758 7.9466
10759 7.6804
10759 7.917
10759 7.7524
10760 8.1924
10761 7.6469
10761 7.6024
10761 7.292
10763 7.7684
10763 7.4188
10764 7.5673
10764 7.4607
10764 7.5965
10765 7.4702
10765 7.074
10766 7.2658
10766 7.7065
10766 7.8312
10767 7.6274
10768 7.6126
10768 7.9098
10770 7.3396
10771 7.8014
10772 7.3375
10772 7.6692
10773 7.7126
10774 7.1571
10774 7.4224
10776 7.2499
10776 7.7143
10777 7.5007
10778 8.0471
10778 8.2116
10778 7.4766
10779 7.6406
10779 7.8635
10781 7.8162
10781 8.1986
10783 8.2116
10783 7.8771
10784 8.6942
10785 7.8986
10786 7.7739
10786 8.1968
10787 7.8537
10788 7.7692
10789 7.0587
10790 7.8083
10791 8.4088
10792 7.6773
10793 8.0997
10793 7.6307
10793 7.641
10794 8.1713
10794 8.3439
10795 7.6568
10796 8.2486
10796 7.7142
10799 7.6042
10799 7.9148
10800 7.7934
10801 8.1997
10801 7.6669
10801 7.5039
10802 7.8929
10803 7.8551
10803 7.0804
10804 7.0781
10804 7.3346
10804 7.3125
10806 8.1222
10806 7.8319
10808 8.2469
10808 7.8115
10808 7.9191
10809 7.7332
10811 8.1485
10811 7.6399
10812 7.5894
10812 7.312
10813 7.3071
10813 7.0557
10813 7.1504
10814 6.9787
10814 7.501
10815 8.1457
10819 7.3318
10820 7.5839
10820 7.4668
10822 7.8006
10824 7.2537
10825 7.5839
10826 7.3326
10826 7.7105
10827 7.2271
10828 7.138
10830 7.489
10830 7.1107
10831 7.0871
10831 6.7487
10831 6.8822
10832 7.286
10832 7.0939
10833 6.6665
10834 7.6365
10834 7.6309
10835 7.288
10839 7.5629
10839 8.1336
10840 7.1066
10841 7.3491
10843 6.9282
10843 7.3195
10843 7.1537
10844 7.5296
10845 6.1846
10845 6.2605
10846 6.9241
10846 7.2416
10847 6.8111
10848 6.9886
10849 6.9256
10850 7.2477
10850 7.5575
10851 7.1037
10851 7.287
10851 6.9541
10853 7.6746
10854 6.5014
10854 6.9169
10854 6.6859
10855 6.9102
10855 6.8221
10856 7.3202
10856 6.8402
10857 6.7843
10857 7.2463
10858 6.5032
10858 6.7219
10859 6.7387
10859 6.9988
10860 7.0228
10860 7.2722
10861 7.1969
10861 6.3081
10861 5.8305
10863 6.7811
10864 6.7823
10866 6.8696
10866 7.221
10867 6.8872
10868 7.226
10869 7.526
10870 6.7562
10871 7.4647
10871 7.2623
10872 6.8431
10872 6.9856
10873 7.4205
10873 7.2093
10873 7.2693
10874 7.5609
10874 6.8565
10876 6.7435
10876 7.0937
10877 7.0814
10878 7.443
10878 7.0478
10878 7.4983
10879 7.2673
10879 6.7257
10879 7.3135
10880 7.3432
10881 6.53
10882 7.0096
10882 6.9306
10883 7.763
10883 7.3245
10884 7.3337
10884 6.4005
10884 6.7457
10885 6.9994
10886 7.0769
10886 7.4001
10886 7.114
10887 7.2251
10888 6.6827
10889 6.7112
10890 6.9292
10890 6.2786
10891 6.4438
10891 6.9053
10891 6.928
10892 6.4525
10893 6.1572
10894 6.7948
10894 7.4574
10895 6.819
10896 7.0827
10896 6.7315
10897 6.4768
10897 6.7109
10898 6.7309
10899 6.7325
10899 6.908
10900 6.1206
10900 6.0965
10901 6.3774
10901 6.4255
10901 5.9566
10902 6.7521
10902 6.4816
10903 6.5451
10903 6.256
10903 5.7642
10904 6.1155
10904 5.7912
10905 6.2301
10906 5.9706
10907 6.3827
10908 6.6093
10908 5.8726
10909 5.9902
10909 6.2357
10910 5.8475
10911 6.064
10911 5.8255
10912 5.6289
10913 6.2028
10913 6.1975
10913 5.8044
10914 5.9488
10914 6.5266
10914 6.6959
10915 6.4468
10915 6.6825
10916 6.5154
10917 6.4238
10917 6.7246
10918 6.3264
10918 5.6256
10918 6.1191
10919 6.3297
10919 5.8558
10920 6.6702
10920 6.4433
10921 6.4148
10922 6.3293
10922 6.0045
10923 6.3722
10924 6.2551
10924 6.2984
10925 6.7149
10925 6.3161
10926 6.2728
10927 6.3458
10928 5.6289
10929 5.4134
10929 5.1878
10929 5.5877
10930 5.538
10930 6.0569
10931 6.2093
10931 5.6387
10931 5.4553
10932 5.8431
10933 5.4908
10933 6.1589
10934 6.6941
10934 5.6897
10935 5.5321
10935 5.5793
10936 5.3863
10936 5.9008
10938 6.3093
10938 6.038
10938 6.2114
10939 6.0628
10939 5.7681
10940 5.7371
10940 6.1408
10941 6.3683
10941 6.3301
10941 5.7953
10943 6.1179
10944 5.8961
10944 6.2068
10945 5.1223
10946 5.6555
10946 5.3901
10946 5.6894
10947 6.4833
10947 6.7332
10948 6.4826
10948 6.7843
10949 6.1384
10949 6.4051
10949 6.0034
10950 5.9486
10950 6.183
10951 5.9277
10952 5.5587
10952 6.158
10953 6.4902
10953 6.1599
10953 6.1373
10954 5.7846
10955 5.7236
10955 6.2984
10956 6.4829
10956 6.3626
10956 5.7759
10957 6.081
10958 5.9758
10958 6.1376
10959 5.7583
10960 6.4821
10960 6.4734
10961 6.9327
10961 6.4048
10962 6.1945
10963 6.4056
10963 6.1411
10963 6.2758
10964 6.1332
10965 6.7416
10966 7.1331
10967 6.3888
10968 5.9019
10969 6.2616
10969 6.9469
10970 6.6227
10970 6.9809
10971 6.9962
10972 6.7851
10973 6.5713
10974 7.4353
10974 6.5088
10975 6.7487
10978 7.8074
10979 7.5394
10979 7.8805
10980 7.7073
10980 7.2883
10980 7.2038
10981 7.5777
10981 7.1185
10981 7.2243
10982 6.8724
10983 7.5925
10985 7.3249
10985 7.0146
10986 7.7163
10986 7.3847
10987 7.4316
10987 7.2577
10988 7.4852
10988 6.9705
10989 7.1981
10990 7.0737
10990 7.1682
10991 7.0777
10992 7.3629
10992 6.787
10993 6.655
10994 7.8559
10995 7.1884
10996 8.06
10996 7.4826
10997 7.2682
10998 7.8701
10998 7.6697
10999 7.8997
11000 7.5436
11000 7.7194
11000 7.0101
11001 6.7602
11001 7.4174
11002 7.8962
11002 7.8657
11003 7.4345
11004 8.1134
11004 7.7609
11005 8.3929
11005 9.1478
11006 8.5658
11006 8.2674
11007 8.3607
11007 7.9972
11008 8.3542
11008 8.4498
11009 7.8544
11010 8.3299
11010 8.5898
11011 8.2385
11011 8.6419
11012 8.4807
11013 9.2105
11014 8.1759
11015 9.3987
11015 9.05
11016 9.2285
11016 8.6442
11018 9.7307
11018 9.2729
11019 9.2569
11020 9.6385
11021 9.2032
11021 9.0185
11022 9.4688
11023 9.7506
11023 9.1686
11024 9.3781
11025 8.9936
11025 8.9842
11025 9.4281
11026 8.7464
11028 8.5598
11028 8.1205
11029 8.4997
11030 8.3522
11031 8.187
11031 8.779
11032 8.5155
11034 8.4495
11035 7.8536
11037 8.208
11037 7.5079
11038 7.1133
11038 7.0617
11039 7.6485
11041 7.6372
11041 7.8958
11041 7.6308
11042 7.8635
11043 7.951
11044 8.2302
11045 7.8169
11045 8.2613
11046 8.1367
11047 8.8521
11049 8.6377
11049 8.8263
11051 8.2581
11051 8.4582
11052 8.3084
11052 8.7804
11056 8.8051
11056 8.5662
11056 8.6861
11057 9.225
11058 8.8939
11058 8.6886
11059 9.1366
11060 9.2315
11060 9.1905
11061 9.9909
11062 9.154
11062 9.6417
11063 9.1005
11063 9.0404
11063 9.7161
11064 10.155
11065 10.001
11065 9.2269
11065 9.0197
11066 9.2679
11066 8.8123
11066 8.6959
11067 9.2452
11068 9.1262
11069 8.9478
11070 9.5642
11072 8.9862
11073 8.683
11073 9.3787
11074 9.0419
11078 9.2375
11079 9.1945
11079 9.781
11080 9.7576
11080 9.3614
11083 9.0397
11084 8.5209
11086 8.7595
11086 8.6574
11087 8.9282
11088 8.4574
11091 7.6075
11091 7.8977
11092 7.7778
11092 7.2374
11093 7.077
11093 7.3358
11093 7.2142
11094 6.8493
11094 6.9552
11095 6.5689
11096 7.1586
11096 6.6326
11097 6.4537
11097 6.4764
11098 5.9282
11098 5.7922
11099 5.9576
11099 5.7874
11100 5.2325
11100 4.9061
11100 5.0364
11101 4.9773
11101 5.5943
11103 4.9662
11103 5.2591
11104 5.2915
11104 4.6722
11105 4.467
11105 5.0094
11105 5.1045
11106 4.7098
11106 4.6714
11106 4.4066
11107 4.4578
11107 4.939
11108 5.1424
11108 4.9683
11108 4.5739
11109 4.5972
11110 4.9693
11111 5.2108
11112 4.6087
11113 4.8017
11113 4.5387
11114 4.9738
11115 4.5878
11115 4.9103
11115 4.9855
11116 4.8925
11116 4.4365
11117 4.7229
11117 5.0954
11118 5.0088
11118 5.2245
11118 4.7201
11119 4.7043
11119 4.8645
11120 5.2138
11120 5.1914
11121 4.6053
11123 5.4185
11123 5.3033
11123 4.7336
11124 4.5382
11125 5.5885
11125 5.93
11125 5.4262
11126 5.9137
11126 6.0794
11128 5.896
11128 6.6092
11130 6.1071
11130 6.1535
11131 5.9393
11131 6.0118
11131 6.2714
11132 5.9055
11132 5.8152
11133 5.0664
11133 5.1888
11133 5.6036
11134 5.8127
11135 5.7466
11135 5.5361
11135 5.1087
11136 5.1224
11136 5.594
11138 6.0747
11138 5.8812
11138 5.9488
11139 6.3133
11139 5.568
11140 5.7016
11140 5.4824
11140 5.6933
11141 5.4313
11141 5.5446
11142 5.3517
11143 5.5213
11143 5.668
11144 5.1035
11145 5.4041
11145 5.5535
11146 5.1102
11146 5.4203
11146 5.4399
11147 5.8045
11148 4.928
11148 5.2716
11149 5.236
11150 4.8872
11150 5.103
11150 4.78
11151 4.3363
11151 5.8299
11152 5.7139
11153 4.9685
11153 5.5308
11153 5.8023
11155 5.389
11155 5.1524
11156 5.3976
11156 5.2349
11156 5.5598
11158 5.8988
11158 6.1523
11158 5.665
11159 5.5628
11159 6.1003
11160 6.1541
11160 5.5633
11160 5.2813
11161 5.6921
11162 5.514
11162 5.8089
11163 6.225
11163 5.8915
11164 5.9206
11164 5.3042
11165 5.6822
11167 5.558
11168 6.669
11170 5.9383
11170 6.1769
11170 6.0074
11171 6.1594
11172 5.9836
11173 5.7599
11174 5.7295
11174 5.6896
11175 6.2611
11176 5.9946
11176 6.4034
11177 6.8726
11177 6.486
11178 6.5568
11178 6.0946
11178 6.5546
11179 5.7186
11180 6.5868
11180 6.8194
11181 6.0743
11182 6.9587
11182 6.9708
11183 7.3169
11183 7.254
11184 6.7438
11185 6.6479
11185 6.9361
11185 7.7126
11186 7.7402
11186 7.4298
11187 7.569
11187 8.2828
11187 8.2584
11188 7.6192
11190 7.5065
11190 7.9382
11192 7.7426
11193 8.163
11193 8.0535
11194 7.9553
11195 8.2178
11195 8.7506
11195 8.9554
11196 8.5786
11196 9.3146
11197 8.7698
11197 8.8166
11198 9.1738
11199 8.9828
11200 8.3617
11200 8.3492
11200 7.9622
11201 8.7439
11202 8.8818
11202 8.2607
11202 8.1271
11203 8.4578
11203 8.4413
11203 8.8598
11204 8.9648
11205 8.5216
11205 8.4632
11205 8.8143
11207 9.0808
11208 8.0777
11208 8.4676
11209 8.9694
11209 9.056
11210 8.4711
11211 8.0118
11212 8.8622
11213 8.497
11213 8.6501
11214 8.1821
11214 8.4931
11216 7.7671
11217 7.2231
11217 6.8296
11218 7.4146
11218 7.4368
11219 8.0364
11219 7.9156
11220 7.2914
11220 7.0474
11221 7.0548
11222 6.6072
11223 7.2782
11223 6.9411
11224 7.2351
11225 6.7573
11225 7.0029
11226 6.9883
11227 6.3078
11227 6.6503
11228 6.6863
11228 7.1848
11228 7.4782
11230 6.7806
11230 6.9303
11232 5.4707
11232 6.1695
11232 6.1897
11233 5.9611
11233 6.2035
11233 5.9134
11234 5.3517
11234 5.6961
11235 5.3021
11235 5.8537
11235 6.1276
11236 5.8581
11236 5.0887
11237 6.1519
11237 6.3178
11238 5.1405
11239 5.8797
11239 6.1642
11240 5.8749
11240 6.5764
11241 5.5625
11241 5.2023
11242 5.2604
11243 5.6893
11244 5.4603
11245 5.86
11245 5.5677
11245 5.087
11246 5.286
11246 5.7073
11247 5.5282
11247 5.1948
11248 4.9043
11248 5.421
11250 5.0775
11251 5.3588
11252 5.3357
11252 4.8154
11252 4.8815
11253 5.7923
11253 5.5304
11254 4.3441
11255 4.2218
11255 4.6407
11256 5.068
11256 5.2819
11257 5.1407
11258 4.5307
11258 4.3038
11259 4.8502
11260 4.1012
11260 4.7274
11261 4.4313
11261 3.9386
11262 3.6865
11262 3.7954
11263 4.2331
11263 4.2564
11264 3.5667
11265 3.3286
11265 3.3923
11266 3.1713
11267 3.6961
11267 3.2161
11267 3.1077
11268 3.1517
11268 2.4822
11268 2.3743
11269 3.1549
11270 3.2193
11270 3.9585
11271 4.0622
11271 3.9925
11272 3.6069
11272 3.871
11273 3.4476
11273 3.8368
11274 4.0419
11274 3.6443
11275 3.8984
11275 3.3809
11275 3.0957
11276 3.1769
11276 3.1106
11277 3.4182
11277 3.591
11277 3.1472
11278 3.5531
11278 2.8621
11279 2.9839
11279 2.7146
11280 2.6384
11280 2.3742
11280 3.1659
11281 3.6804
11281 3.916
11282 3.544
11282 3.1034
11283 3.2924
11283 3.7993
11283 3.8247
11284 4.293
11285 4.1182
11285 3.8359
11286 3.8879
11287 4.5967
11287 4.6636
11287 4.1727
11288 4.7474
11288 4.414
11290 4.1803
11290 4.4017
11291 4.2863
11292 4.9775
11292 4.7118
11293 4.8034
11293 5.2892
11293 4.9188
11294 4.2292
11294 4.0835
11295 4.2674
11297 4.4479
11298 3.9591
11298 4.1158
11298 4.0573
11299 4.1441
11300 5.0971
11300 4.755
11301 4.4342
11301 4.4833
11302 3.9428
11302 4.3694
11303 5.0509
11303 5.1004
11304 4.827
11304 4.7696
11305 4.5362
11305 4.9911
11306 3.9673
11306 4.2959
11307 4.472
11307 3.9921
11308 3.9863
11308 3.8069
11308 4.2632
11309 4.9291
11309 4.8933
11310 4.2023
11311 4.0734
11311 4.2499
11312 4.6037
11312 4.1045
11312 3.4891
11313 3.5923
11313 4.2308
11313 4.2604
11314 4.9439
11314 5.0072
11315 4.7164
11315 4.079
11316 3.958
11317 4.5507
11317 4.4768
11318 4.8378
11318 4.7439
11318 4.8952
11320 4.2361
11320 4.3879
11321 4.2229
11321 4.3853
11322 3.7402
11322 4.5598
11323 4.7919
11323 4.4009
11324 4.2605
11325 4.5067
11325 4.2753
11325 4.4183
11326 4.7313
11326 4.7084
11327 4.3973
11327 4.4656
11328 4.1629
11328 3.9021
11329 4.7633
11330 4.6026
11330 3.8123
11330 3.7073
11331 3.7646
11331 3.6678
11332 4.1099
11332 4.0985
11332 4.5475
11333 4.8177
11333 5.2793
11333 5.0505
11334 4.6406
11334 4.6582
11335 4.4295
11335 4.4692
11335 4.6496
11336 4.5695
11337 4.5515
11338 4.1797
11338 5.1771
11339 4.6284
11339 3.906
11340 3.9248
11340 4.3169
11340 4.4452
11341 4.2895
11341 4.2799
11342 4.5217
11342 4.596
11343 4.9155
11343 4.661
11344 5.2823
11345 5.0397
11345 4.4189
11345 4.1
11346 4.3735
11347 4.5085
11347 5.1933
11347 5.315
11348 4.9451
11348 4.3986
11348 4.6635
11349 5.5248
11350 5.8514
11350 5.4109
11350 5.2831
11352 5.7682
11354 5.9738
11354 6.5413
11355 6.5409
11355 5.9548
11356 6.3267
11357 5.6672
11357 5.5102
11358 5.9905
11358 6.3385
11359 6.3095
11359 6.0593
11362 8.1249
11362 8.1753
11363 7.584
11364 7.6824
11365 8.2302
11367 7.5823
11367 8.1948
11368 8.0819
11369 8.9497
11369 9.0392
11370 8.801
11371 9.4164
11372 9.1125
11372 9.2433
11373 9.8068
11374 9.7062
11374 9.0838
11375 8.6387
11376 9.2955
11377 8.9272
11377 8.4486
11378 8.6415
11378 9.2166
11379 8.6155
11379 8.1271
11380 8.7034
11381 8.4568
11381 8.7467
11382 8.7421
11382 9.1978
11383 9.0973
11384 8.7205
11384 9.0816
11384 8.7048
11385 8.8364
11386 8.6001
11386 8.5946
11387 9.2736
11387 9.0763
11388 8.2189
11389 8.4614
11389 8.4306
11389 9.0771
11390 9.0074
11390 9.4559
11391 9.1621
11392 9.6213
11393 9.3447
11394 8.9949
11394 8.8067
11395 8.9613
11395 9.54
11396 9.5136
11397 10.136
11398 8.9477
11399 9.0583
11400 9.1891
11401 10.026
11401 9.4833
11402 9.7664
11402 9.351
11403 9.5104
11403 9.4879
11404 9.9584
11406 9.4557
11407 8.7413
11408 8.9892
11408 8.4528
11409 8.3712
11410 8.6881
11410 8.7527
11410 9.2758
11411 9.4272
11411 8.9473
11412 8.8392
11412 9.0041
11412 8.5384
11413 8.9041
11414 8.8824
11414 8.9491
11415 7.9362
11415 8.5648
11416 8.78
11417 8.1061
11419 8.5944
11419 8.279
11421 9.1711
11421 8.5706
11422 8.6
11423 8.2055
11425 7.9731
11425 8.4676
11426 8.4433
11426 8.2544
11427 8.6184
11427 8.4576
11428 9.1864
11429 8.9376
11429 8.6855
11430 8.8398
11431 7.8515
11432 7.7596
11432 8.5691
11433 8.1027
11434 8.4244
11434 7.8222
11435 7.5846
11436 8.0008
11436 8.8356
11437 8.059
11438 8.0034
11439 9.1866
11439 7.9798
11440 8.1793
11440 8.7152
11440 8.9464
11441 8.7803
11441 8.984
11442 8.977
11442 9.5015
11445 9.1261
11445 9.563
11447 9.7932
11447 9.2997
11448 9.2456
11448 9.5141
11449 9.2134
11449 9.3264
11449 9.9868
11450 9.3456
11450 9.8834
11451 10.129
11451 9.7401
11452 10.248
11452 10.297
11453 9.72
11453 9.705
11454 10.522
11454 11.039
11454 10.685
11455 10.923
11455 10.748
11455 10.969
11456 10.829
11456 10.299
11457 11.122
11458 10.56
11458 10.829
11459 11.493
11459 11.517
11459 11.099
11460 11.444
11460 11.009
11461 10.326
11461 10.284
11462 10.825
11462 11.115
11464 12.254
11466 11.587
11467 12.18
11468 11.809
11469 11.671
11470 12.418
11470 12.838
11471 12.145
11472 12.001
11472 11.62
11474 11.421
11475 11.149
11475 11.522
11475 11.351
11476 11.683
11477 11.096
11478 10.195
11479 9.8146
11479 10.021
11482 8.9836
11483 8.4699
11483 8.9358
11484 8.8369
11484 8.3015
11484 8.1902
11485 7.798
11485 8.0182
11485 7.8827
11486 7.5116
11486 6.6773
11487 6.1518
11487 6.7628
11488 6.6952
11488 6.3042
11489 6.417
11489 6.2824
11490 6.7183
11490 6.1502
11490 6.5118
11491 6.2088
11491 5.6478
11492 5.4617
11492 6.3303
11493 6.2237
11493 6.4698
11495 5.8246
11495 5.8396
11496 5.3855
11496 6.0571
11497 6.328
11497 6.7174
11498 7.3826
11498 6.7353
11499 6.3517
11499 6.425
11499 5.7467
11500 5.6511
11500 5.7778
11501 5.7104
11501 5.4643
11502 5.9638
11502 5.3344
11502 5.0264
11503 5.4514
11504 4.9582
11504 5.232
11505 5.2429
11505 5.5032
11506 5.5437
11507 5.325
11508 4.9634
11508 5.0723
11509 4.6528
11510 5.597
11510 5.7838
11511 5.3313
11511 5.4485
11512 5.1843
11512 5.2948
11513 4.5222
11513 4.5744
11514 5.0259
11514 4.883
11514 4.3369
11515 4.1033
11515 4.631
11515 4.8037
11516 4.7768
11516 4.2755
11517 4.176
11517 4.9342
11518 4.3028
11518 4.5453
11519 4.5365
11519 3.7905
11520 3.6974
11520 3.8608
11521 2.9482
11521 2.7525
11522 3.452
11522 4.3195
11523 4.332
11524 4.6212
11524 3.7823
11524 3.5615
11525 3.7665
11525 3.3991
11525 3.5444
11526 4.1242
11526 4.262
11527 3.9415
11527 4.3794
11528 4.2984
11529 3.817
11529 4.0037
11529 3.878
11530 3.8894
11530 4.2552
11531 3.9523
11531 4.1073
11532 3.6442
11532 4.4474
11532 4.6678
11533 4.3332
11533 4.2497
11534 4.5057
11534 4.613
11534 3.6686
11535 3.8611
11537 3.5528
11537 3.8821
11538 4.4397
11538 4.8956
11539 4.969
11539 4.4183
11539 3.794
11540 3.6183
11540 4.0803
11540 4.3054
11541 4.399
11541 4.0243
11542 3.7669
11543 3.5695
11543 3.8024
11544 3.6565
11544 4.0387
11544 3.8041
11545 3.7844
11546 4.6315
11546 4.6025
11547 4.3078
11547 4.6519
11547 4.8721
11548 4.2284
11548 4.4296
11549 4.4833
11549 4.2278
11549 4.5306
11550 4.645
11550 4.1747
11552 4.169
11552 4.3284
11553 4.2476
11553 3.5281
11554 3.5338
11554 3.7923
11554 3.4987
11555 3.1119
11555 3.448
11556 3.5324
11556 3.2829
11557 3.5011
11557 3.634
11558 3.4694
11558 3.5796
11559 4.3801
11559 4.3607
11560 3.7419
11560 3.8297
11560 3.753
11561 4.1473
11562 3.5866
11562 4.2455
11563 4.6173
11564 4.2036
11564 4.1186
11564 3.9144
11565 4.291
11565 4.3625
11565 3.9228
11566 4.4707
11566 4.5988
11567 4.155
11568 4.03
11569 4.4033
11569 4.3683
11569 4.5683
11570 4.602
11570 4.2783
11570 4.3567
11571 4.1755
11571 4.3585
11572 4.3734
11572 4.8497
11573 4.6243
11574 4.5533
11574 3.5125
11574 3.4796
11575 3.1947
11575 3.55
11576 3.6644
11576 3.9565
11576 4.0408
11577 4.7938
11577 4.3453
11577 4.3686
11578 4.6761
11578 4.5066
11579 3.9507
11579 3.2082
11579 3.0273
11580 3.6691
11580 3.7266
11581 3.3823
11581 4.1522
11582 4.9434
11582 4.5316
11583 4.1533
11583 4.4013
11584 4.0716
11584 4.3758
11584 4.9244
11585 4.7681
11585 5.1186
11586 5.0005
11586 4.5357
11586 4.5623
11587 4.7633
11587 4.3562
11587 4.8222
11588 4.5443
11589 5.0145
11589 5.1805
11589 4.8874
11590 5.1525
11591 5.4767
11591 5.2767
11591 5.2465
11592 4.6641
11593 5.1556
11594 4.824
11594 4.3018
11594 4.4149
11595 5.1416
11595 5.2367
11596 4.347
11596 4.8517
11597 4.9141
11597 4.4609
11597 4.1974
11598 3.4409
11598 3.499
11599 3.2195
11599 3.4933
11600 4.3396
11600 4.5954
11601 4.7162
11601 4.2439
11601 4.004
11602 4.1442
11602 3.801
11603 3.4474
11603 3.269
11604 3.6282
11604 3.8065
11604 3.6153
11605 3.6471
11606 2.5459
11606 2.9673
11606 2.7893
11607 2.8597
11607 3.071
11607 2.8655
11608 3.1352
11608 3.154
11609 2.7569
11609 2.6571
11609 3.2371
11610 3.5034
11610 3.3121
11611 2.9311
11611 2.9733
11611 3.5142
11612 3.5624
11612 4.2261
11613 4.2851
11613 3.6807
11614 3.497
11614 3.475
11614 3.1895
11615 3.2423
11615 3.0832
11616 3.1207
11616 3.5505
11616 3.8706
11617 3.9569
11617 4.4871
11618 3.9802
11619 4.5521
11619 4.6532
11619 4.0224
11620 4.6289
11621 4.841
11621 4.4193
11621 3.9054
11622 4.3799
11623 5.0578
11623 6.1184
11624 6.115
11624 5.8488
11624 6.1689
11625 6.2456
11626 5.5278
11626 6.3074
11627 6.181
11628 6.6733
11629 6.5985
11629 7.0694
11629 6.9108
11630 6.2987
11631 7.7974
11631 7.0436
11631 6.9165
11632 7.3244
11632 8.0403
11633 8.3139
11633 8.673
11634 8.526
11636 9.267
11637 8.3873
11637 9.0624
11638 9.2763
11639 9.0356
11639 8.4797
11640 9.4627
11640 9.1304
11641 9.2649
11641 10.059
11641 10.152
11642 9.7906
11643 10.044
11644 9.7769
11644 10.109
11644 9.8422
11645 10.031
11646 9.606
11646 9.9494
11647 10.923
11648 10.869
11649 11.619
11649 12.057
11650 11.2
11650 11.383
11651 11.99
11651 12.019
11651 11.479
11652 12.285
11653 12.344
11653 13.117
11654 13.132
11654 12.458
11655 13.189
11656 13.653
11656 12.402
11657 12.407
11658 12.979
11659 12.114
11659 11.786
11659 11.958
11660 11.725
11660 12.12
11661 11.942
11661 11.859
11662 10.845
11662 11.225
11663 11.364
11664 11.866
11664 11.518
11664 10.181
11665 9.8533
11666 11.107
11667 9.6279
11667 8.8013
11667 8.7884
11668 9.3698
11669 9.3149
11669 9.678
11669 9.5945
11671 8.4265
11671 8.3562
11672 8.9658
11674 7.9035
11674 8.0245
11675 7.9417
11675 7.5563
11676 8.0923
11676 7.7877
11677 7.6444
11677 6.9992
11678 7.3367
11679 6.799
11679 7.2597
11679 6.78
11680 6.0607
11681 6.3582
11681 7.1246
11681 7.2957
11682 8.1186
11683 6.5538
11684 6.3269
11684 6.5204
11684 6.9335
11685 7.1355
11685 6.9103
11686 6.4426
11686 6.2343
11687 6.1869
11687 6.4505
11688 6.3303
11689 6.7165
11689 5.6403
11690 5.7818
11690 6.4407
11691 6.3821
11691 5.8944
11691 5.7688
11692 6.3393
11692 6.5416
11693 6.097
11693 6.2045
11694 5.5018
11694 5.1246
11695 5.5155
11696 4.9467
11696 4.6365
11696 4.8193
11697 4.4623
11697 5.0439
11698 4.4569
11699 5.9246
11699 6.0301
11700 5.3874
11700 5.9708
11701 5.7858
11701 5.8915
11701 5.5615
11702 5.7109
11702 6.1473
11702 6.4037
11703 6.0676
11703 6.4824
11704 6.2865
11705 5.7445
11706 5.9938
11706 5.9265
11707 6.6086
11707 6.524
11708 6.1032
11708 6.0566
11709 6.6441
11709 6.8348
11709 7.3161
11710 7.1044
11710 6.2314
11711 7.5893
11712 7.533
11712 7.7993
11712 7.5577
11713 7.6539
11713 7.4184
11716 8.1537
11716 8.0417
11716 7.6181
11717 8.2346
11718 8.4294
11719 7.9313
11719 7.3556
11719 7.5184
11720 8.0847
11720 8.2361
11721 8.6498
11721 8.5122
11721 8.9689
11722 9.1516
11722 8.0119
11722 7.9648
11723 9.0387
11724 9.4
11724 9.2712
11725 8.4724
11725 8.149
11726 8.1417
11726 8.5975
11726 9.6138
11727 10.119
11728 9.8267
11728 9.2513
11729 9.7784
11729 9.6438
11730 10.191
11731 10.011
11731 10.452
11732 10.097
11732 10.832
11734 10.527
11734 10.08
11735 11.121
11736 11.206
11736 10.719
11737 10.994
11737 11.742
11738 12.48
11738 11.576
11739 11.291
11739 11.507
11739 11.161
11741 12.356
11741 11.332
11742 10.859
11744 12.315
11745 11.935
11746 10.896
11746 11.444
11747 11.468
11747 10.984
11748 11.591
11748 12.287
11749 12.439
11749 11.42
11751 11.107
11752 11.603
11753 11.561
11754 10.989
11754 11.628
11755 11.221
11756 11.576
11756 11.078
11757 11.571
11757 11.593
11757 10.377
11758 9.9155
11759 9.3866
11759 9.3569
11759 10.012
11760 10.061
11760 9.5715
11761 9.9549
11761 9.8184
11761 9.133
11762 8.8351
11763 9.6467
11763 9.8182
11764 9.337
11764 9.29
11765 9.2709
11766 7.6204
11766 7.7154
11767 7.7095
11767 7.3922
11767 7.4239
11768 7.1787
11768 7.703
11769 7.7259
11769 7.1615
11769 7.8357
11770 7.5904
11771 7.8466
11771 7.1983
11771 7.3372
11772 8.1254
11772 7.5093
11773 7.615
11773 7.3054
11774 7.6589
11775 6.8246
11776 7.5005
11777 6.9248
11777 7.1853
11778 7.9806
11778 8.1694
11778 7.3786
11779 6.9825
11779 7.1174
11779 7.9254
11780 8.4246
11781 7.1017
11782 8.1457
11783 8.5039
11783 8.0295
11783 8.0754
11784 9.2619
11784 9.3772
11785 9.1284
11785 9.3531
11786 8.8663
11787 8.9255
11787 8.8491
11788 9.3979
11788 9.6277
11789 9.1503
11789 9.6508
11790 9.4368
11790 9.1447
11791 9.2071
11791 9.6882
11793 8.8241
11794 9.1981
11794 9.1099
11794 8.6188
11795 9.351
11795 9.3057
11796 8.5267
11797 9.3466
11797 8.783
11798 8.5827
11798 9.2444
11798 9.2823
11799 8.8315
11799 7.894
11799 8.4989
11801 8.3583
11801 9.6102
11802 9.2785
11802 9.4168
11803 9.2849
11804 10.318
11804 9.9043
11804 9.0943
11806 9.5328
11806 10.297
11806 10.562
11807 9.7635
11807 9.38
11808 9.5183
11808 9.2153
11808 9.4507
11809 10.104
11810 9.2277
11810 9.2605
11811 10.312
11811 10.091
11813 11.207
11813 10.443
11813 10.132
11814 11.03
11814 11.179
11815 10.549
11816 10.883
11816 10.364
11816 10.584
11817 10.124
11818 10.7
11818 10.642
11818 10.939
11819 10.609
11819 9.625
11820 9.592
11820 9.7963
11821 9.7066
11821 10.261
11822 10.47
11823 10.72
11823 9.5772
11824 10.161
11825 8.6036
11826 9.0754
11826 9.9113
11826 10.273
11828 9.1393
11829 9.9953
11831 9.0866
11831 8.534
11832 8.9335
11833 8.6529
11833 9.2039
11834 9.0961
11834 8.8251
11834 9.3072
11835 8.6688
11836 8.7744
11836 9.5557
11836 9.5334
11837 9.086
11837 9.356
11838 8.98
11839 9.2948
11839 9.3307
11840 8.6866
11840 9.4811
11841 8.4809
11842 8.9124
11842 9.7222
11843 9.9223
11844 9.4874
11845 9.437
11846 9.682
11846 8.5811
11847 8.7089
11847 9.6372
11848 10.344
11848 10.548
11849 10.377
11849 9.818
11849 9.6217
11850 10.724
11851 10.008
11851 10.714
11852 10.565
11852 10.766
11853 9.6899
11855 10.1
11855 9.6162
11856 9.4394
11856 9.6851
11857 9.5696
11857 9.4817
11858 9.8302
11858 9.6111
11859 10.097
11859 9.4484
11860 9.5499
11860 9.2399
11861 9.3048
11862 10.303
11862 9.9215
11863 10.074
11863 9.8876
11864 8.9043
11865 9.0068
11866 9.5612
11866 9.7317
11866 9.569
11868 10.317
11869 9.2916
11869 9.4311
11870 10.188
11870 10.287
11871 9.4688
11871 9.2639
11871 9.8846
11872 10.429
11873 9.7464
11873 10.002
11874 9.6304
11875 10.149
11876 9.493
11876 10.08
11877 10.59
11877 10.083
11878 10.785
11878 10.963
11879 10.79
11879 10.276
11880 10.923
11881 11.517
11881 11.242
11881 11.465
11883 10.682
11883 11.461
11884 11.309
11884 11.119
11884 11.711
11885 11.963
11885 11.599
11886 11.934
11886 12.691
11886 12.309
11887 11.425
11888 11.499
11888 12.07
11889 11.921
11889 11.178
11889 11.262
11890 10.383
11892 11.436
11893 11.482
11893 12.231
11894 11.963
11894 11.565
11895 11.971
11896 11.801
11896 10.901
11896 10.601
11897 11.319
11898 11.476
11898 12.22
11899 11.267
11899 11.189
11899 10.418
11902 10.794
11902 10.076
11903 10.909
11903 10.799
11904 11.304
11904 10.638
11906 11.209
11907 10.889
11908 10.823
11908 11.34
11909 10.647
11910 10.8
11911 11.779
11911 10.557
11912 10.546
11913 11.842
11913 11.535
11914 12.013
11914 11.367
11915 11.7
11916 11.393
11917 11.867
11917 11.446
11918 10.566
11918 11.491
11918 11.325
11919 10.221
11919 10.327
11920 11.239
11921 11.678
11921 11.831
11921 11.063
11922 10.948
11922 11.595
11923 11.817
11923 11.517
11924 12.152
11925 11.423
11926 10.885
11926 10.575
11927 11.347
11927 11.327
11928 11.716
11928 11.452
11928 11.6
11929 10.744
11930 11.332
11930 10.8
11931 11.702
11931 11.067
11932 11.083
11933 11.625
11933 12.44
11934 12.831
11934 11.02
11935 11.001
11936 12.266
11936 11.59
11937 11.586
11937 12.36
11938 11.981
11938 12.484
11939 11.88
11939 12.254
11939 13.059
11940 13.423
11941 12.694
11941 12.146
11943 13.506
11943 12.689
11944 13.727
11945 13.728
11945 14.559
11946 14.908
11947 14.561
11947 14.886
11948 14.532
11948 15.041
11949 15.853
11950 14.352
11951 15.44
11951 15.721
11951 15.139
11952 15.516
11952 15.226
11953 16.222
11953 15.614
11954 16.107
11956 17.26
11956 17.386
11956 16.484
11958 17.252
11960 17.102
11961 18.432
11961 19.191
11962 19.25
11964 19.782
11966 19.21
11966 19.839
11966 19.815
11967 19.083
11968 19.628
11969 20.991
11970 21.057
11970 21.807
11972 21.792
11973 21.891
11974 21.877
11975 22.371
11976 21.699
11976 22.475
11977 21.951
11978 21.654
11978 22.179
11979 21.3
11982 22.456
11983 22.002
11983 22.061
11984 23.148
11986 23.469
11987 23.981
11988 23.721
11989 24.943
11990 24.884
11991 25.297
11992 25.991
11993 26.812
12000 30.132
12001 28.509
12002 29.947
12003 29.918
12004 30.585
12008 31.217
12008 30.615
12009 31.962
12010 30.625
};


\nextgroupplot[
height=3cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xmin=0, xmax=12000,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Phase / °},
ymin=-180, ymax=180,
ytick={-180,-90,0,90,180},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 180
0.78126 -8.7074
1.1719 4.7824
1.9532 -29.037
2.7344 -10.505
3.125 -1.0031
3.5157 -34.76
4.2969 -5.4104
4.6876 -7.38
5.0782 -34.28
5.4688 -6.1597
6.2501 -25.931
6.6407 22.488
7.422 -9.6912
7.8126 -21.224
8.2032 6.612
9.3751 -49.623
10.156 -23.691
10.547 -16.714
10.938 17.661
11.719 -1.945
12.5 -29.25
13.281 -11.087
14.063 -26.237
14.844 -15.435
16.016 -33.252
17.188 0.45651
17.969 -44.843
19.141 -7.487
19.922 -19.69
20.703 15.914
21.875 -61.816
22.657 -113.05
23.828 -66.952
24.219 -64.566
25.391 -95.528
26.172 -73.852
26.563 -82.18
27.735 -45.622
29.297 -29.24
29.688 -32.637
30.079 -27.572
30.86 -28.549
31.25 -0.69554
32.032 -102.5
32.813 -34.689
33.204 -43.228
33.594 -117.93
34.376 157.29
35.157 -111.59
36.329 -73.267
37.11 -118.73
38.672 -72.538
40.235 -51.162
40.626 -53.146
41.798 -18.09
42.188 -24.777
42.969 0.5105
43.36 -3.5966
43.751 62.715
44.141 -17.984
44.923 136.01
45.313 130.2
46.094 158.91
46.485 168.02
46.876 145.87
47.657 171.88
48.829 -165.78
49.22 -164.22
50.391 -147.23
50.782 -150.69
51.954 -132.17
52.345 -139.77
53.126 -130.15
53.516 -131.73
54.688 -154.52
55.079 179.45
55.86 169.22
56.641 162.78
57.423 158.72
58.985 172.47
59.376 169.17
60.548 179.37
61.72 -172.73
65.235 -154.9
67.579 -170.25
68.36 -179.28
69.532 172.46
70.704 169.73
71.485 169.4
73.439 173.73
74.22 170.3
74.611 156.49
75.782 18.435
76.564 17.11
78.126 17.559
79.298 14.927
83.595 -5.131
83.986 -5.8981
84.767 -2.9762
85.548 -4.0291
91.017 10.219
92.97 6.0516
94.533 0.63229
96.486 -4.194
96.876 -3.2376
97.658 -5.1813
103.13 7.2761
104.3 8.4743
108.2 -0.99413
108.99 -0.47236
110.94 -3.9795
112.89 -0.24294
114.45 1.7377
116.02 4.2164
116.41 5.2501
117.58 3.2732
118.36 4.0519
120.7 -0.4983
121.88 -2.7086
123.05 -2.243
123.83 -3.6714
124.61 -2.4313
125.78 -1.6834
126.56 -1.2905
127.74 1.5849
130.08 3.6679
130.86 2.1312
131.64 2.9777
133.21 -0.1511
136.33 -2.6214
139.06 -1.6624
140.24 -0.6415
142.19 0.96836
143.36 1.5886
146.1 0.097797
147.66 -2.0642
150.78 -2.7847
151.96 -1.4274
154.69 -0.18548
155.86 1.0243
157.42 0.81245
164.46 -2.1221
165.24 -1.7736
170.71 0.33026
171.49 0.1699
174.22 -1.2175
176.96 -1.733
180.47 0.055056
186.72 0.15362
189.07 -1.1641
194.53 -0.44094
198.44 -0.42881
204.69 -3.9596
206.64 -6.6171
207.82 -12.321
208.6 -29.174
210.94 -170.54
212.89 -174.65
216.41 -177.05
220.71 -177.49
227.35 -177
229.3 -177.28
231.64 -178.24
236.33 -177.31
239.85 -177.2
244.14 -177.5
245.71 -176.14
246.88 -177.99
253.52 -177.82
258.99 -178.72
262.89 -177.77
264.46 -177.86
266.41 -177.63
268.75 -178.57
272.66 -179.07
273.83 -179.17
275.39 177.74
276.57 -177.99
279.69 -177.5
283.6 -178.14
284.77 -179.87
288.68 -178.52
291.8 -178.11
292.97 -178.01
297.66 -179.45
299.61 -178.32
300.4 -178.99
303.52 -178.14
304.3 -177.32
305.47 -177.96
307.04 -178.22
308.6 -178.58
309.38 -179.14
311.33 -179.09
312.5 -179.05
319.54 -179.63
320.71 179.33
321.88 -179.43
323.44 -179.2
324.22 -179.37
325.4 -179.53
326.18 -178.93
329.69 -178.42
330.86 -178.22
335.55 -178.81
337.51 -179.59
342.58 -178.55
343.36 -179.27
344.93 -177.46
346.49 -178.03
350.79 -178.95
351.96 -178.64
353.52 -178.7
355.86 -177.95
357.04 -178.36
357.82 -178.35
358.6 -177.85
359.38 -178.43
362.11 -179.32
371.49 -177.91
373.44 -178.56
376.18 -179.17
377.74 -179.26
380.47 -177.9
381.65 -178.64
382.43 -177.98
384.38 -178.66
385.16 -178.5
389.07 -179.56
389.85 -179.78
391.02 -178.91
395.32 -177.93
398.83 -179.04
400.01 -179.91
401.18 178.11
403.52 177.49
405.47 179.44
406.65 -179.59
408.6 -178.31
409.38 -179.25
410.16 -178.56
413.68 -179.14
417.58 -177.53
418.37 -179.08
418.76 179.58
419.93 -179.53
421.88 -178.69
423.83 -178.83
428.13 -179.51
429.3 -179.58
432.82 -178.91
434.38 -178.35
436.33 -178.3
437.9 -178.63
441.02 -179.12
442.58 -178.9
443.76 -179.39
444.54 -178.59
447.66 -177.83
449.62 -178.57
451.96 -178.56
453.52 -178.91
456.26 -178.7
458.99 -178.52
461.73 -178.35
464.07 -178.57
467.98 -179.66
470.71 -179.81
471.1 179.86
472.27 -179.72
472.66 179.94
473.84 -179.78
474.62 -179.59
475.4 -179.57
476.57 -179.53
477.35 179.58
478.52 -177.9
479.69 -179.57
491.02 -178.65
492.2 -179.23
492.98 179.81
494.15 -178.27
495.71 -179.43
497.27 179.97
498.45 -179.85
501.57 -179.37
503.52 -179.73
505.48 -179.75
505.87 179.93
507.04 -179.97
508.21 -179.94
508.99 -179.81
510.95 -179.39
514.85 -179.05
518.37 -179.74
519.15 -179.71
520.32 -179.85
521.1 179.97
522.27 -179.93
525.01 -179.14
531.26 -179.67
532.43 179.96
533.6 -179.99
534.38 -179.69
535.56 179.94
536.73 -179.53
539.46 -179.63
541.41 -179.15
542.98 -179.38
547.27 -178.32
553.13 -179.77
554.7 -179.98
555.87 179.87
558.99 178.86
568.76 179.96
569.93 -179.88
575.79 -179.83
576.57 -179.59
577.35 -179.94
578.13 -179.83
580.09 -179.79
581.26 179.64
586.73 179.57
589.85 179.31
598.06 179.42
601.18 179.74
602.35 -179.79
605.87 -179.4
608.21 -179.6
608.6 179.98
609.38 179.85
611.73 179.45
615.24 178.85
618.76 179.84
623.45 179.68
625.79 179.89
626.96 -179.16
628.53 178.67
629.31 179.66
629.7 -179.99
630.48 179.99
631.65 -179.78
633.6 -179.91
634.78 179.87
641.42 179.1
643.76 179.03
654.7 178.83
657.82 178.97
668.76 179.91
669.15 -179.98
669.93 -179.96
670.71 179.92
671.89 -179.84
673.06 -179.86
673.45 179.82
674.23 -179.76
674.62 179.95
675.79 -179.92
676.57 179.98
676.96 -179.97
678.14 179.98
679.31 -179.92
684.78 -179.93
685.17 179.85
685.95 -179.95
687.12 179.89
692.2 179.99
692.98 179.84
700.79 179.57
703.92 179.65
705.48 -179.69
710.95 -178.11
716.03 -179.99
717.2 178.95
718.76 176.45
720.32 179.88
721.5 -179.62
739.07 -179.45
746.5 -179.88
747.28 179.82
748.06 -179.93
749.23 179.82
778.53 179.73
791.42 179.13
807.43 177.13
816.81 177.01
825.01 176.84
836.73 177.43
841.81 175.8
847.67 175.84
854.7 175.04
864.86 176.12
875.4 176.09
879.7 174.46
886.34 171.34
894.54 169.8
897.67 166.57
900.79 160.34
908.61 139.12
910.95 120.13
920.33 22.562
923.06 14.299
926.19 10.045
930.48 7.3194
938.69 4.5348
952.75 2.5368
972.28 2.5438
984.39 2.3341
989.47 0.9177
1007.4 1.1668
1033.6 0.93254
1039.5 0.587
1061.3 0.29195
1112.1 0.93133
1122.3 3.4249
1128.5 -1.2936
1133.6 -0.34927
1139.9 0.44107
1150.4 0.29975
1176.6 0.74299
1186 1.0454
1205.9 0.47654
1213.7 0.78833
1257.8 0.78341
1304.7 0.17026
1318.4 -0.56857
1357.4 -3.0698
1366 -3.5607
1375.4 -4.8276
1385.2 -7.7932
1393.8 -10.336
1404.3 -13.222
1428.5 -21.067
1435.6 -17.333
1441 -19.499
1455.1 -27.206
1458.6 -26.353
1462.5 -24.793
1464.5 -27.306
1469.2 -34.459
1472.3 -35.553
1478.1 -34.209
1484 -29.901
1491 -22.258
1501.2 -12.885
1504.3 -12.803
1508.2 -15.089
1512.5 -19.081
1520.3 -27.506
1523.5 -27.184
1530.5 -25.468
1536.7 -27.162
1540.3 -30.075
1543 -32.331
1545.7 -31.135
1548.5 -30.287
1551.2 -32.066
1556.3 -36.657
1559.4 -34.882
1562.9 -33.275
1568.8 -31.474
1573.1 -30.339
1575.4 -31.222
1577.8 -35.262
1585.2 -51.258
1587.9 -59.11
1590.6 -73.263
1597.7 -114.31
1601.2 -124.63
1606.3 -133.11
1611 -137.38
1621.5 -145.59
1628.1 -151.38
1636.4 -156.11
1645.7 -159.9
1655.5 -163.29
1662.1 -165.56
1670.3 -168.52
1698.1 -173.53
1716.4 -174.84
1762.9 -174.58
1774.2 -175.51
1793.4 -174.07
1801.6 -174.21
1810.2 -175.47
1819.9 -175.03
1823.5 -177.87
1825 -179.95
1826.2 178.45
1828.9 175.68
1831.3 176.27
1834.4 179.83
1835.6 -178.98
1839.1 -176.99
1851.6 -175.49
1862.5 -176.73
1881.3 -177.29
1901.2 -177.83
2093.4 -178.47
2132.8 -178.87
2145.7 -179.03
2203.2 -179.31
2213.7 -179.44
2273.5 -179.97
2274.6 179.92
2327.8 178.72
2335.2 178.93
2373.5 176.01
2387.9 173.51
2394.2 172.91
2398.5 172.37
2399.6 172.82
2400.4 173.21
2408.6 176.78
2415.7 178.12
2451.2 178.6
2471.1 176.49
2482.5 177.86
2488.7 177.26
2495.7 175.15
2502.4 172.62
2506.7 172.87
2510.6 172.64
2513.3 174.56
2518 177.98
2527.4 179.81
2528.9 179.95
2529.3 -180
2530.1 179.98
2530.9 -179.98
2532.1 179.99
2566.8 177.98
2583.6 174.5
2589.1 173.34
2596.1 173.08
2600.4 171.42
2610.2 166.59
2614.5 166.89
2619.2 167.52
2623.5 166
2628.6 162.19
2632.9 156.59
2637.9 149.84
2645.7 145.11
2648.9 139.93
2652 131.07
2663.3 95.063
2667.2 90.831
2669.6 90.48
2671.1 92.104
2673.1 97.285
2682.5 128.31
2684.4 129.62
2686.4 127.69
2688.3 122.62
2691.1 110.29
2697.3 79.667
2699.7 74.272
2701.2 73.419
2709 55.414
2715.7 44.362
2722.3 30.926
2726.2 27.512
2730.9 26.329
2734.8 27.176
2737.9 29.529
2741.1 34.92
2750 53.34
2752.8 56.089
2754.7 55.342
2757.1 51.189
2762.2 40.888
2764.5 39.388
2767.6 40.33
2771.5 41.476
2774.3 39.84
2778.9 33.512
2783.2 28.429
2788.3 25.114
2793 20.696
2797.3 17.047
2801.6 16.14
2808.2 17.004
2813.7 17.246
2827.4 14.756
2836.4 16.038
2853.9 14.806
2859 16.107
2865.7 18.004
2882.1 17.625
2887.9 17.38
2893.8 17.084
2910.6 19.771
2917.2 22.364
2921.9 26.206
2925.8 31.523
2930.1 40.302
2934.8 48.931
2936.8 49.757
2938.7 48.47
2943 41.91
2949.7 32.97
2953.2 31.11
2957.1 31.669
2962.5 34.708
2973.9 41.01
2979 41.44
2985.2 40.706
3001.2 37.725
3005.5 37.109
3011.4 32.959
3018.4 28.92
3027.4 25.347
3042.6 20.176
3054 19.398
3060.6 18.547
3077.4 18.429
3084.4 17.217
3090.7 18.837
3096.5 22.183
3102.4 26.913
3109 33.805
3112.2 34.672
3115.3 33.371
3120.4 28.34
3125.8 23.473
3131.7 20.9
3139.9 17.754
3147.3 14.651
3163.3 11.496
3168.8 11.766
3179.7 13.847
3183.6 14.296
3191.8 16.473
3196.1 13.88
3202.4 9.7643
3206.7 8.7686
3217.2 6.983
3224.7 5.4226
3232.1 5.4876
3250 8.4532
3262.5 13.216
3267.6 14.239
3295 11.123
3300.8 9.1536
3305.5 10.257
3311.4 11.867
3317.2 11.609
3323.1 9.1103
3328.6 5.1298
3334.8 -0.79902
3339.9 -5.1622
3342.2 -5.0576
3344.6 -3.1467
3352.4 6.2206
3360.6 14.695
3364.9 22.05
3370 29.854
3371.9 30.22
3374.3 28.536
3378.2 25.115
3386 23.641
3389.5 24.251
3392.6 26.289
3396.9 28.879
3399.7 28.438
3403.2 25.9
3408.6 21.74
3414.5 20.272
3429 18.366
3432.9 13.441
3437.9 6.8142
3441.8 4.5816
3450.1 0.57441
3457.1 -4.0462
3462.6 -5.3633
3474.3 -6.9781
3478.2 -8.9061
3486 -15.357
3488.3 -13.337
3498.5 -2.5749
3502 -2.1642
3507.1 -1.0677
3510.2 2.8112
3517.6 17.645
3524.3 31.094
3526.6 29.851
3530.5 22.32
3533.6 17.196
3536.4 15.322
3539.5 15.828
3545.4 18.187
3548.1 16.838
3550.8 13.975
3556.7 7.8773
3560.6 6.8706
3566.5 6.9803
3569.6 5.0908
3573.9 0.2546
3580.5 -8.1765
3582.9 -8.5984
3584.8 -6.5154
3590.3 2.2604
3593 1.2046
3596.1 -1.9032
3604.4 -14.017
3605.9 -13.162
3608.3 -8.3681
3612.9 4.0321
3614.9 5.1313
3618 3.5594
3627.4 -5.5059
3633.3 -10.993
3636 -11.221
3640.3 -9.3459
3645.8 -6.3259
3657.5 -1.2729
3662.2 2.4818
3664.9 1.5752
3668.8 -3.2487
3675.8 -12.953
3679 -15.397
3680.9 -14.26
3684.4 -6.992
3688.7 -0.014604
3693.4 3.5972
3699.3 5.6524
3705.9 5.9074
3710.6 4.0576
3717.6 1.2548
3725.8 3.2334
3735.6 0.32456
3748.5 -8.1638
3753.6 -7.7214
3761.4 -6.5109
3764.9 -8.6065
3768.4 -12.327
3772.7 -16.593
3776.2 -18.044
3779.4 -17.134
3783.7 -13.392
3787.2 -7.7614
3790.7 -1.7926
3793 -0.11605
3795.8 -1.0127
3799.3 -5.4511
3802.8 -8.9712
3806.7 -9.6858
3812.2 -9.0477
3814.9 -10.656
3823.5 -15.804
3827.4 -14.547
3830.5 -11.2
3835.2 -2.0528
3839.1 6.9255
3841.5 9.8072
3843.4 9.7524
3845.4 7.7144
3857.1 -3.4193
3860.2 -2.3207
3866.1 2.2651
3868.8 0.96735
3873.5 -6.4189
3879.7 -18.039
3882.1 -21.269
3884 -20.856
3885.6 -17.465
3892.2 2.1028
3895 4.2882
3897.3 4.9486
3899.7 4.7667
3907.5 7.03
3925.8 4.6622
3938.3 0.57333
3941.1 0.56411
3956.3 -0.2976
3964.9 -4.062
3973.9 -3.5317
4000.5 -5.4811
4008.7 -1.7582
4014.9 -2.0083
4029.4 -4.4256
4035.2 -2.9527
4044.6 -6.507
4054.4 -12.102
4059 -16.002
4061.8 -15.422
4066.9 -11.006
4071.5 -8.1466
4077.4 -7.3954
4098.9 -8.2613
4105.5 -12.431
4120 -22.329
4127.4 -22.724
4132.9 -22.14
4138 -24.858
4147.3 -30.708
4152.8 -32.624
4155.9 -35.983
4161.4 -43.364
4163.7 -42.654
4171.5 -37
4174.3 -36.847
4177.4 -38.781
4180.9 -43.343
4184.8 -51.942
4190.3 -69.113
4197.3 -90.888
4200.8 -96.475
4205.1 -102.98
4213.3 -116.44
4218.8 -121.8
4222.7 -123.22
4225.8 -122.37
4229.4 -118.75
4232.9 -115.58
4235.6 -116.22
4240.3 -120.5
4245.4 -124.69
4249.7 -125.93
4266.1 -128.69
4278.2 -131.96
4283.7 -131.24
4292.3 -129.52
4297.7 -130.79
4307.9 -134.77
4314.1 -135.9
4331.3 -137.86
4350.8 -144.37
4356.7 -144.82
4366.9 -142.52
4375.1 -141.62
4392.3 -142.78
4404.4 -146.51
4417.3 -144.28
4425.1 -143.51
4452 -148.2
4459.1 -150.38
4464.9 -154.86
4477.4 -164.1
4481.3 -165.04
4488 -165.33
4490.7 -168.3
4497.7 -179.65
4498.9 178.74
4506.7 170.11
4510.6 167.4
4513.4 168.17
4516.9 171.35
4520.8 179.54
4521.9 -178.93
4523.9 -178.47
4525.5 -179.83
4526.6 178.5
4530.9 169.24
4537.6 154.28
4540.7 151.62
4544.6 151.6
4549.7 151.97
4555.1 153.7
4564.1 159.92
4567.6 162.2
4571.9 174.29
4573.5 179.89
4574.7 -177.07
4577.4 -171.56
4580.9 -166.8
4588.4 -153.24
4591.5 -150.77
4596.2 -148.66
4609.8 -140.26
4616.5 -135.7
4623.9 -134.26
4631.3 -134.73
4642.3 -131.96
4646.6 -131.3
4653.6 -123.8
4660.6 -120.07
4664.5 -119.06
4672.7 -115.37
4692.6 -121.07
4701.6 -118.43
4709.1 -118.45
4720 -117.75
4722.3 -117.88
4727.4 -117.43
4738.4 -115.65
4744.6 -117.9
4753.2 -120.64
4759.1 -121.72
4764.9 -121.7
4768.8 -120.63
4776.6 -116.83
4788.4 -115.86
4791.5 -115.08
4796.2 -115.72
4803.6 -117.72
4808.3 -118.24
4822.7 -117.61
4869.6 -113.72
4894.6 -115.22
4901.2 -114.33
4936.8 -115.52
4942.3 -115.35
4959.8 -114.36
4993.8 -111.43
5000.1 -110.48
5008.7 -111.43
5014.5 -111.93
5017.3 -111.5
5029.8 -112.37
5035.6 -113.97
5041.1 -113.57
5056.3 -112.86
5071.6 -115.83
5077.4 -114.42
5084.8 -111.85
5090.3 -112.64
5100.1 -113.96
5117.3 -109.95
5148.5 -107.29
5155.9 -108.7
5167.7 -106.41
5179.4 -106.93
5189.1 -107.92
5197.7 -109.1
5212.6 -110.18
5216.9 -110.44
5225.1 -112.72
5234.5 -114.77
5242.7 -114.12
5251.3 -113.53
5257.1 -113.26
5269.2 -110.73
5279.4 -109.81
5286.4 -110.09
5301.3 -111.91
5315.7 -110.7
5324.3 -111.45
5341.5 -113.95
5347.7 -113.76
5352.8 -113.27
5371.6 -114.26
5378.2 -117.28
5384.1 -120.77
5390.3 -122.08
5397 -124.66
5422.7 -137.75
5427.8 -136.59
5434.8 -135.42
5439.5 -136.9
5444.2 -140.55
5449.7 -144.9
5453.6 -145.73
5463 -145.51
5467.3 -146.48
5478.6 -144.42
5485.2 -144.4
5499.7 -142.48
5504 -144.63
5508.7 -148.86
5513 -152.87
5515.7 -152.78
5520.8 -149.28
5525.1 -147
5527.8 -147.45
5530.6 -149.93
5534.1 -156.22
5541.5 -170.89
5552 -179.67
5553.2 179.32
5556.7 177.71
5559.1 178.93
5559.9 179.71
5561 -178.95
5564.9 -175.48
5567.7 -175.44
5570 -178.02
5570.8 -179.59
5572 177.35
5574.7 166.72
5583.3 128.63
5586.4 123.33
5589.9 120.18
5593.8 119.45
5596.6 120.4
5598.9 123.45
5602 131.36
5607.5 145.67
5609.1 146.54
5610.6 144.97
5612.6 139.9
5621.2 113.02
5625.1 108.04
5631.7 102.46
5634.5 102.75
5637.2 105.53
5644.6 114.65
5647.7 115.81
5650.5 114.55
5653.6 109.92
5659.5 100.61
5669.6 90.549
5672.7 89.952
5675.5 91.701
5679 97.184
5688.8 115.3
5691.1 115.64
5694.6 115.3
5697 118.15
5702.4 127.6
5704 126.36
5706.7 119.38
5711.8 105.67
5715.7 100.26
5723.5 92.529
5728.6 89.437
5741.5 84.908
5750.1 83.678
5761.4 84.117
5770.4 85.689
5777.4 86.807
5782.1 86.135
5793.4 83.78
5809.9 84.878
5820 84.983
5831.3 82.969
5841.1 81.965
5851.7 77.732
5857.1 76.892
5883.3 76.522
5912.2 79.131
5919.6 78.716
5928.2 80.311
5931.3 77.573
5935.6 74.366
5939.5 73.508
5948.9 73.341
5957.9 74.41
5966.1 76.262
5970.4 76.896
5980.2 76.928
6000.9 75.405
6009.9 71.791
6020.4 67.703
6031.7 65.136
6035.2 65.017
6039.9 66.649
6048.1 70.631
6060.6 71.843
6066.5 75.57
6078.2 84.899
6081.3 85.127
6087.6 82.63
6097.7 76.552
6107.1 75.223
6113.4 71.984
6118.8 69.81
6124.3 70.262
6134.1 71.675
6158.7 62.457
6167.7 56.891
6175.9 54.598
6182.5 54.666
6188.4 55.157
6206 56.277
6229.8 52.013
6234.9 53.072
6241.5 54.67
6247.4 53.932
6255.6 52.222
6268.5 50.382
6277.8 51.621
6283.7 52.578
6296.2 51.899
6310.6 49.194
6317.3 46.625
6323.1 44.44
6329.4 43.274
6351.3 42.393
6358.3 41.3
6373.5 41.304
6381.7 42.434
6402.1 42.118
6408.7 42.725
6419.6 42.431
6425.1 41.945
6434.1 41.363
6449.3 38.992
6475.9 39.791
6481.7 39.172
6491.1 39.688
6498.5 39.837
6512.2 36.673
6547.4 33.468
6556 33.068
6581.4 30.547
6615.7 28.011
6621.2 27.207
6630.2 26.457
6663 23.748
6699.7 20.898
6703.2 21.078
6708.7 20.366
6729.4 18.503
6766.5 14.257
6789.2 11.871
6863 6.8352
6881.7 2.5804
6894.6 -1.5885
6909.5 -8.6643
6916.1 -8.7111
6920.8 -9.7071
6935.3 -16.105
6941.9 -18.889
6957.9 -24.884
6965 -30.187
6970 -32.939
6974.3 -33.919
6980.2 -35.943
6986.4 -37.722
7002.5 -37.807
7011.8 -33.528
7014.6 -35.474
7018.9 -41.056
7023.9 -47.252
7029.4 -50.898
7039.2 -57.65
7045.4 -64.179
7059.5 -81.087
7066.5 -95.806
7071.6 -110.3
7082.1 -142.39
7090 -160.02
7094.6 -167.38
7099.7 -172.46
7108.7 -179.82
7109.9 179.41
7130.6 166.22
7145.4 159.12
7165 155.55
7193.9 151
7198.5 150.58
7204.4 150.56
7218.1 146.46
7225.1 143.99
7232.5 142.55
7240 140.45
7254 137.58
7267.3 133.17
7281.4 131.09
7313 129.3
7327.5 127.11
7345.8 123.08
7364.2 122.28
7371.6 121.73
7382.9 121.6
7387.2 122.28
7390 122.62
7410.3 120.58
7416.1 119.26
7418.1 119.51
7423.9 119.44
7427.8 119.64
7442.3 120.03
7447.8 120.77
7454.4 120.46
7461.4 122.15
7464.6 122.55
7466.9 122.44
7472 123.54
7475.9 124.23
7489.6 123.87
7499.3 124.26
7501.3 124.32
7503.2 123.4
7509.5 122.61
7519.3 118.95
7521.2 118.32
7525.1 117.31
7525.9 117.46
7528.2 117.83
7530.6 117.73
7533.3 118.81
7535.3 118.75
7538.4 119.87
7540.3 120.31
7542.3 119.94
7546.2 120.98
7548.6 120.77
7549.7 121.09
7556.4 122.56
7557.5 122.78
7561.4 123.72
7563 123.61
7564.6 123.71
7567.3 123.96
7571.2 123.93
7573.2 123.66
7577.9 124.96
7590.7 128.09
7591.9 129.07
7600.1 130.49
7600.9 129.96
7602.1 130.79
7603.2 130.72
7606 131.07
7606.8 131.93
7607.5 131.49
7615.4 135.03
7616.5 136.7
7617.3 136.56
7620 137.49
7623.2 137.21
7624.7 137.75
7625.5 137.07
7628.6 136.85
7630.6 136.84
7633.7 138.41
7635.3 139.55
7637.2 141.73
7642.3 150.34
7645 154.66
7649.7 158.54
7650.9 158.59
7651.7 159.03
7652.5 158.54
7655.2 157.24
7657.1 155.47
7666.9 141.44
7670 137.42
7673.2 134.4
7676.7 131.46
7681.4 129.61
7686.8 127.2
7694.3 125.61
7697 126.04
7700.1 125.34
7711.8 125.52
7714.6 125.67
7716.5 125.45
7725.1 128.15
7725.9 127.58
7728.6 126.55
7731.8 125.18
7732.9 123.74
7736.4 121.29
7740.7 118.63
7743.9 117.4
7746.6 117.11
7748.9 117.22
7750.9 116.35
7759.9 110.31
7762.6 107.12
7764.2 104.74
7765.7 104.03
7767.3 102.04
7769.3 101.55
7774.7 103.71
7775.9 103.5
7777.1 105.62
7777.5 104.62
7778.6 106.75
7780.6 107.32
7784.9 110.09
7786.1 111.99
7786.8 111.6
7788.4 113.32
7790 117.8
7791.9 121.22
7792.7 123.85
7793.1 121.75
7794.7 128.67
7795 127.91
7797 136.77
7798.2 138.84
7800.9 151.79
7801.3 150.95
7802.5 156.27
7804 161.29
7804.4 159.94
7805.6 163.99
7807.2 165.4
7808.3 165.41
7808.7 166.78
7809.9 164.54
7812.2 165.84
7813.4 165.52
7814.2 167.34
7814.6 166.62
7816.5 169.73
7816.9 168.64
7818.1 172.11
7818.9 172.35
7820 174.24
7821.6 175.06
7823.9 177.14
7824.7 176.86
7825.5 175.02
7826.3 175.68
7827.1 176.3
7828.2 175.67
7829 176.13
7830.6 173.97
7831.4 174.35
7832.9 174.8
7833.7 173.96
7834.5 174.31
7835.7 174.33
7836.1 175.38
7836.8 175.4
7838 174.9
7838.8 176.59
7840 176.14
7841.9 179.01
7842.7 179.31
7843.9 -179.82
7846.2 -174.47
7857.5 -143.85
7863.8 -144.21
7865.4 -145.64
7866.9 -146.63
7868.5 -146.51
7869.3 -146.92
7871.2 -147.49
7873.6 -146.87
7877.1 -144.49
7881.8 -143.38
7886.1 -146.93
7890 -155.77
7893.1 -167.24
7896.6 -179.79
7897.8 176.98
7900.5 172.98
7902.1 172.42
7905.2 176.12
7906.8 179.62
7907.9 -176.53
7915.7 -157.92
7922.8 -149.53
7924.7 -151.09
7927.1 -156.88
7932.2 -176.87
7932.9 -179.98
7934.1 175.91
7938.4 162.75
7948.2 137.01
7960.7 113.84
7966.9 104.35
7970.4 99.183
7978.2 82.389
7986.1 62.454
7987.6 64.664
7989.6 88.471
7992.3 150.79
7994.3 154.94
7995.4 153.29
7996.2 152.94
7998.2 148.74
7999.3 147.26
8000.1 147.44
8000.9 146.69
8002.9 148.2
8009.1 155.95
8014.6 150.15
8025.5 126.65
8029.4 123.77
8031 122.92
8041.9 116.91
8043.1 115.62
8044.7 114.81
8046.2 113.03
8049.3 109.77
8052.9 104.63
8057.9 94.915
8059.1 92.898
8061.5 89.171
8061.8 89.91
8062.6 89.287
8064.2 91.005
8065 91.303
8066.5 98.587
8069.3 131.39
8071.2 157.17
8071.6 158.37
8073.2 167.64
8076.7 175.58
8077.5 174.89
8079.4 176.2
8080.2 177.11
8081.8 179.01
8082.5 178.73
8083.3 179.98
8084.5 -178.5
8085.3 -179.15
8086.1 -179.45
8086.8 -178.09
8090.7 -179.83
8091.1 179.72
8091.9 178.62
8093.1 178.19
8096.6 174.3
8099.3 170.9
8104.4 162.29
8109.5 156.89
8113 156.64
8122 163.44
8126.3 162.02
8131 157.14
8132.2 156.93
8136.8 156.65
8139.2 156.03
8141.5 153.84
8143.9 151.21
8151.3 138.49
8155.2 133.66
8157.9 131.36
8160.7 129.38
8162.6 129.01
8164.2 129.63
8165.7 131.36
8173.2 148.68
8174.7 148.88
8176.7 148.05
8181.4 142.6
8185.7 142.05
8186.8 143.71
8188.8 147.08
8193.1 164.03
8195 172.92
8195.4 173.78
8196.6 178.07
8197 179.02
8198.2 -178.56
8199 -178.04
8199.7 -177.53
8200.5 -177.35
8200.9 -176.24
8202.1 -178.11
8203.2 -179.21
8204.4 177.97
8205.6 176.78
8207.9 172.63
8211.8 167.28
8214.2 166.19
8215.8 168.04
8218.9 173.2
8221.2 179.01
8222.4 -177.47
8223.6 -176.48
8225.5 -173.91
8229.8 -169.77
8231.4 -166.95
8236.1 -157.97
8237.2 -156.42
8238.4 -154.29
8242.3 -151.59
8244.3 -152.47
8248.6 -157.09
8250.1 -159.12
8253.6 -158.98
8258.3 -151.04
8261.8 -146.22
8265.4 -144.77
8268.1 -146.55
8274 -156.11
8276.3 -160.71
8279.8 -166.09
8284.1 -171.56
8287.6 -175.71
8292.3 -178.56
8295.8 -179.01
8300.1 -178.72
8302.9 -179.77
8304 179.17
8307.9 173.76
8315.4 161.66
8319.3 158.17
8327.1 152.15
8341.1 137.68
8347 135.55
8350.1 134.99
8357.5 133.62
8361.1 133.29
8365.4 134.01
8378.6 138.66
8383.3 139.46
8388 139.68
8393.1 138.07
8396.2 137.18
8403.3 137.5
8412.2 140.9
8428.3 139.03
8431.8 137.89
8438.8 134.21
8441.9 132.87
8450.9 128.73
8475.5 125.27
8482.2 124
8487.2 122.8
8506 121.33
8529 118.46
8537.2 118.42
8543.9 117.59
8545.8 117.91
8551.7 117.47
8555.2 116.93
8557.2 116.51
8559.1 116.54
8562.6 116.26
8601.7 109.88
8604 110.21
8613.4 112
8624.4 114.65
8627.5 114.61
8638.4 114.35
8640.4 115.2
8647.4 118.69
8649.7 119.55
8673.6 126.91
8681.8 128.22
8691.5 128.66
8693.9 129.1
8697.8 129.84
8702.1 130.47
8704.4 131.32
8709.1 132.95
8713.4 135.02
8725.9 134.99
8730.6 134.71
8736.5 134.29
8740 134.03
8748.2 133.63
8750.1 133.37
8755.2 132.64
8759.5 132.15
8764.6 130.92
8790 127.35
8794.3 125.66
8804.8 122.55
8806.8 122.67
8810.3 123.39
8813.8 124.14
8824.7 125.51
8834.1 127.77
8838.4 126.01
8845.1 123.15
8849.7 123.78
8858.3 125.31
8863 125.89
8869.7 128.29
8872.8 128.39
8888 120.16
8900.1 109.37
8904.8 106.52
8909.5 106
8929 106.18
8940.4 109.22
8959.1 108.01
8965.8 105.57
8975.9 101.45
8980.2 100.24
8985.3 98.49
8992.7 94.26
9006.8 89.985
9010.3 86.609
9015.4 78.382
9038.4 34.077
9041.5 31.814
9047 30.973
9056 28.984
9058.7 26.225
9062.6 18.924
9070.1 4.1181
9074.4 -0.33922
9078.3 -1.3442
9090.8 -0.63124
9099.4 -5.1691
9104 -5.9137
9107.6 -4.241
9112.6 -1.1716
9117.3 -1.8367
9121.2 -4.0319
9130.6 -8.0449
9134.5 -9.1064
9139.2 -12.1
9147.8 -19.192
9151.7 -21.028
9157.6 -21.944
9172.8 -19.216
9177.9 -18.964
9180.2 -18.382
9182.6 -17.648
9189.2 -16.086
9191.9 -16.305
9194.3 -16.002
9198.2 -15.684
9202.5 -15.336
9205.6 -13.75
9208 -12.395
9216.9 -9.768
9218.1 -9.1872
9218.9 -9.8802
9222.4 -10.731
9225.5 -11.872
9227.5 -13.036
9236.5 -14.822
9240.4 -14.396
9243.5 -14.143
9246.2 -13.594
9251.3 -11.544
9258.3 -5.9229
9265.4 -2.6691
9266.5 -2.7868
9274.8 -6.4195
9277.5 -7.2607
9278.3 -6.7611
9280.6 -6.1481
9282.6 -6.1163
9296.2 -4.6328
9301.7 -6.7445
9313.4 -8.9111
9316.2 -8.6742
9316.9 -8.3574
9318.9 -7.5462
9323.6 -4.9608
9324.8 -3.6931
9329.8 -0.16897
9331.8 0.092344
9334.9 -0.11792
9336.9 -1.5899
9338.4 -3.8419
9345.8 -12.993
9349.4 -16.07
9357.2 -18.514
9359.1 -18.85
9365 -14.933
9365.4 -15.658
9366.5 -13.45
9373.6 -10.781
9374.8 -11.613
9375.9 -12.682
9377.1 -12.087
9378.3 -12.826
9379.4 -12.458
9380.6 -13.838
9385.7 -16.123
9386.9 -17.166
9391.5 -18.964
9397 -20.795
9398.6 -19.773
9399.4 -21.185
9401.7 -20.643
9402.5 -20.822
9403.7 -20.773
9406 -20.157
9407.2 -20.267
9408 -18.807
9408.7 -19.987
9411.9 -18.25
9412.3 -19.423
9413 -18.991
9415.8 -17.395
9417.3 -16.635
9418.9 -16.151
9419.3 -16.925
9420.5 -15.076
9421.2 -15.161
9424.4 -13.571
9425.1 -13.807
9426.7 -11.937
9427.9 -12.489
9434.1 -10.001
9434.9 -10.154
9435.7 -11.884
9437.3 -9.339
9438 -10.145
9441.9 -8.8107
9442.3 -9.8158
9443.5 -8.383
9444.7 -8.188
9446.2 -7.1984
9447 -9.2244
9448.2 -8.1006
9449 -8.4343
9449.8 -6.9214
9450.5 -7.79
9452.5 -7.6521
9453.7 -7.6864
9454.1 -6.9231
9454.8 -7.6501
9455.6 -8.4487
9456.4 -7.6231
9458.7 -5.944
9459.5 -7.0894
9461.9 -4.213
9462.6 -4.4072
9463.4 -2.2371
9464.6 -4.6123
9465.8 -2.9731
9466.9 -3.1436
9467.7 -3.0761
9471.6 -1.8069
9472.4 -2.8117
9473.2 -1.845
9474.4 -2.5802
9475.1 -3.1305
9475.9 -1.9698
9476.7 -2.5528
9478.3 -2.6717
9479.8 -3.1503
9480.6 -1.9759
9481.4 -3.2214
9482.2 -2.2102
9482.6 -3.2566
9483.3 -1.9646
9484.5 -1.7349
9485.7 -1.8373
9486.5 0.29222
9487.3 -0.16248
9488.4 1.2821
9489.6 3.0632
9490.4 3.0578
9491.6 2.5194
9492.7 5.1841
9493.9 6.2676
9494.7 6.2561
9495.8 7.5548
9496.6 9.8544
9497.4 8.8459
9498.2 9.9031
9498.6 9.166
9499.8 10.722
9501.3 12.95
9502.1 11.544
9503.3 13.777
9504.4 13.076
9505.6 15.169
9506.4 14.944
9507.2 16.022
9508 16.504
9508.7 14.972
9509.9 14.804
9511.1 12.461
9511.9 13.496
9512.6 12.59
9513 13.547
9514.2 11.118
9515.4 8.8924
9518.5 4.9522
9519.3 5.5526
9520.8 3.2995
9523.6 3.9526
9524 4.9114
9524.8 3.5705
9526.7 3.0405
9527.5 3.7109
9528.7 4.5833
9529.4 3.8411
9534.5 4.6795
9537.6 7.7354
9538.4 6.5473
9539.6 8.9593
9540.4 8.2447
9541.2 9.1947
9542.3 8.7857
9543.5 9.5247
9544.3 10.034
9545.1 10.127
9545.8 10.41
9546.6 9.6131
9547 10.4
9547.8 9.958
9549.4 8.644
9550.1 9.222
9550.9 8.5362
9552.5 7.9552
9554.4 7.2684
9555.2 7.0261
9556 5.4848
9556.4 6.8142
9557.2 5.5015
9558 6.1048
9559.5 4.0294
9560.3 5.1018
9561.5 3.4352
9561.9 4.7566
9563 3.3782
9564.2 4.2656
9565 3.3392
9568.1 0.41082
9568.9 1.11
9570.1 -1.3039
9576.3 -9.0477
9577.1 -8.3857
9578.7 -10.832
9579.4 -11.144
9580.6 -14.241
9581.4 -13.903
9582.2 -14.675
9583.7 -15.87
9584.5 -15.594
9585.7 -15.623
9586.1 -13.887
9586.9 -17.271
9588 -15.667
9588.8 -15.707
9590 -14.884
9591.2 -15.696
9592.7 -13.882
9593.9 -14.425
9594.3 -13.039
9595.5 -15.573
9596.2 -14.935
9597 -15.014
9597.8 -14.407
9598.6 -14.901
9599.8 -14.7
9600.5 -14.578
9601.3 -13.433
9602.9 -12.853
9604.8 -12.046
9605.6 -9.0632
9606.4 -9.828
9608 -9.6385
9609.1 -6.1838
9609.9 -6.5599
9610.3 -8.1608
9611.5 -3.1371
9613.4 1.71
9614.2 1.3821
9615 4.3776
9616.6 10.702
9619.3 16.485
9620.5 24.408
9621.6 26.754
9622 26.039
9623.2 30.948
9624.4 35.312
9626.7 40.909
9628.3 44.448
9628.7 45.508
9629.8 42.491
9630.6 44.838
9631.8 42.497
9634.5 41.079
9635.3 41.722
9636.5 38.136
9637.6 39.685
9638.8 37.662
9640.4 36.037
9641.2 36.141
9642.3 34.563
9642.7 35.831
9643.9 33.311
9647 30.431
9648.6 27.84
9650.5 23.564
9652.1 20.428
9654.1 14.497
9661.9 -3.7378
9664.6 -8.5668
9665.8 -7.665
9666.6 -7.949
9667.7 -8.9888
9668.1 -10.649
9668.5 -7.1354
9669.3 -10.543
9670.5 -11.306
9671.2 -9.9929
9672 -11.378
9672.8 -11.655
9674 -14.901
9674.8 -15.667
9675.5 -12.953
9676.7 -16.9
9677.5 -20.529
9678.3 -18.606
9679.1 -19.762
9679.8 -20.487
9680.2 -19.128
9681.4 -23.933
9682.2 -26.671
9683 -25.072
9684.1 -28.438
9684.5 -26.763
9686.9 -35.751
9687.3 -34.386
9687.6 -36.731
9688 -30.138
9689.2 -41.281
9690 -43.601
9690.8 -43.584
9691.2 -42.681
9691.9 -51.201
9692.7 -51.071
9693.1 -62.142
9693.9 -47.798
9695.1 -60.049
9695.5 -24.919
9696.6 137.03
9697.8 92.452
9698.6 93.293
9699 96.395
9699.8 103.77
9700.5 106.56
9702.1 101.29
9702.9 102.86
9703.3 101.35
9704.1 94.91
9704.4 92.763
9705.2 95.671
9706 97.526
9706.4 100.7
9706.8 97.293
9707.6 102.82
9708 101.99
9709.1 118.18
9709.5 112.04
9710.7 129.56
9713 150.79
9713.8 146.67
9715 150.86
9716.6 149.66
9717.3 152.03
9717.7 149.54
9718.1 152.24
9719.3 147.64
9720.1 148.88
9721.2 145.14
9722 145.09
9723.6 140.86
9724.4 140.71
9725.5 138.25
9728.7 132.44
9729.1 134.09
9730.2 129.79
9731 129.08
9732.6 124.63
9735.3 122.64
9736.1 123.22
9737.3 121.69
9738 120.64
9738.8 120.69
9739.6 121.12
9740.8 120.24
9741.9 120.8
9742.7 119.86
9749 114.64
9749.4 115.67
9750.9 112.04
9752.1 112.54
9753.3 111.85
9754.8 112.41
9756 111.73
9757.6 113.6
9759.1 113.2
9759.9 113.43
9760.7 113.28
9763 111.44
9763.8 111.96
9765.4 110.69
9769.3 107.12
9772.4 102.93
9774.4 100.35
9775.5 98.791
9776.7 97.718
9778.3 95.911
9780.6 93.151
9782.6 90.391
9784.5 88.587
9794.3 75.751
9796.2 71.826
9814.6 32.395
9820.1 23.746
9823.2 20.013
9829.1 16.615
9829.8 16.423
9832.6 15.702
9833.4 16.559
9834.1 16.247
9835.7 16.444
9836.5 15.956
9840.8 17.217
9841.9 17.211
9843.1 17.572
9843.9 18.176
9844.7 17.996
9845.9 18.037
9847.4 18.461
9849.4 18.624
9850.9 18.134
9851.7 18.6
9853.3 18.474
9854.1 18.402
9855.2 18.326
9857.2 17.559
9858.4 17.401
9859.1 17.746
9860.7 17.634
9861.9 17.866
9864.2 19.339
9865 20.01
9865.8 19.965
9866.9 20.175
9868.1 21.184
9869.3 21.561
9870.5 22.856
9872.4 23.101
9873.6 25.071
9874.8 25.54
9875.2 24.735
9876.3 26.573
9877.1 25.26
9878.3 26.671
9879.1 26.155
9879.8 26.015
9881.8 25.57
9886.1 22.995
9887.3 21.887
9888.4 20.833
9892.7 17.107
9894.7 15.344
9897 12.161
9899.8 9.9869
9900.9 8.9401
9904.1 7.2726
9906 6.6867
9914.2 3.9054
9914.6 4.835
9915.8 2.8924
9918.1 2.1146
9918.9 1.2865
9919.7 2.3464
9920.9 1.5939
9922 2.0398
9922.8 2.0566
9925.2 1.8369
9925.9 1.4404
9926.7 2.5986
9927.1 1.7724
9927.9 1.9858
9929.8 4.9435
9930.6 3.9452
9931.4 4.8612
9932.2 4.7164
9933 5.2874
9934.1 7.2105
9935.3 6.3011
9936.5 8.361
9937.3 9.4561
9938 9.2984
9938.8 10.388
9940.4 12.006
9944.7 17.449
9945.1 16.356
9946.2 19.043
9947 17.886
9947.8 19.661
9950.5 18.928
9950.9 20.016
9952.1 18.616
9952.5 19.484
9953.3 18.384
9954.1 18.876
9955.2 16.926
9957.6 16.247
9958.7 14.325
9959.9 15.936
9961.1 14.897
9962.7 15.462
9963 16.524
9963.8 14.615
9965.4 16.436
9966.6 14.373
9967.3 16.145
9968.1 15.574
9970.1 15.716
9970.9 16.932
9973.6 18.195
9974.4 18.639
9975.5 19.15
9976.3 19.08
9977.5 19.342
9978.7 18.827
9980.6 18.532
9993.5 9.0294
9994.3 7.9949
9995.5 7.6906
9997 6.4879
9997.8 6.25
9998.2 5.2629
9999 5.8984
10000 4.4446
10001 5.5202
10002 2.538
10003 3.5516
10004 2.793
10006 1.5672
10008 -0.047427
10009 -0.3569
10010 -3.3871
10011 -2.2622
10013 -3.3765
10014 -4.9974
10015 -4.991
10016 -6.0885
10020 -8.1882
10021 -8.8742
10022 -8.4306
10022 -9.1732
10025 -9.5938
10027 -9.7676
10027 -9.5521
10031 -6.9991
10031 -7.3467
10033 -5.6318
10034 -4.9118
10035 -3.4882
10036 -2.717
10037 -2.9633
10038 -0.282
10038 -1.9598
10039 1.0392
10040 -0.04881
10041 2.5178
10042 2.8497
10043 2.9484
10044 4.6826
10045 4.3776
10045 2.7379
10046 4.5617
10047 5.4943
10049 5.053
10051 5.5533
10052 3.3153
10053 5.588
10054 4.1255
10054 5.1915
10055 3.96
10056 6.0128
10056 4.5736
10058 5.9261
10059 4.27
10060 7.3591
10061 6.83
10061 8.1741
10062 7.1442
10063 7.5096
10063 8.8672
10064 7.103
10065 7.5687
10065 6.4922
10067 10.308
10071 17.107
10073 22.176
10074 21.222
10076 24.813
10076 25.589
10077 24.826
10078 25.682
10078 24.473
10079 26.063
10080 26.573
10081 25.878
10082 26.403
10083 26.247
10084 26.137
10085 27.166
10086 24.632
10086 25.568
10087 23.355
10088 24.451
10088 22.764
10089 22.433
10090 23.235
10090 21.71
10092 19.895
10097 15.068
10097 16.84
10098 14.749
10099 13.971
10100 14.41
10104 12.461
10105 12.119
10105 13.332
10106 10.844
10107 11.986
10108 11.986
10109 13.035
10110 10.945
10111 11.922
10111 11.249
10113 11.546
10115 10.194
10115 10.576
10117 9.6976
10118 10.401
10119 8.8155
10120 9.1344
10120 7.5524
10121 7.8965
10122 6.9836
10123 7.7323
10124 7.1733
10125 7.2406
10126 6.8095
10127 6.6591
10128 7.0486
10129 7.4026
10130 5.7112
10131 6.0642
10132 4.2874
10133 4.9476
10135 2.3417
10136 5.076
10137 3.2252
10138 3.767
10139 3.6619
10140 5.0731
10141 4.8358
10142 3.9436
10143 4.7249
10144 3.2824
10145 4.7108
10146 5.1917
10147 4.1902
10148 5.5268
10149 4.8606
10150 3.2729
10151 4.8664
10152 5.0748
10153 4.0301
10153 4.9616
10154 4.3954
10155 3.8565
10156 5.4186
10157 4.0867
10158 2.8046
10159 4.4561
10160 2.624
10161 4.914
10162 2.7643
10163 4.8254
10164 3.3784
10165 3.9105
10167 3.043
10168 4.1972
10169 2.0118
10170 2.5437
10171 1.9813
10172 2.7366
10172 1.7213
10174 2.0338
10175 1.8626
10176 2.4939
10176 0.94363
10177 2.3566
10177 0.99308
10178 1.5487
10179 3.4132
10180 1.8002
10181 1.8835
10182 1.4925
10183 0.50635
10183 2.221
10185 0.18005
10186 1.3409
10187 0.53228
10188 -0.015129
10189 1.0523
10190 -1.0693
10191 0.79548
10192 -2.1188
10193 -1.9435
10194 -0.39946
10195 -1.2861
10197 -1.2125
10197 -1.7949
10199 -2.5689
10200 -4.3487
10201 -2.0457
10202 -2.2657
10203 -4.408
10204 -2.3314
10205 -2.9256
10206 -4.0483
10207 -2.5031
10208 -2.1335
10208 -4.053
10209 -0.86432
10210 -1.8374
10211 -0.75481
10211 -1.8821
10213 0.15689
10213 -1.2489
10215 0.37678
10215 -0.82512
10217 1.4175
10217 -0.23513
10218 0.62655
10219 1.7527
10219 0.58598
10220 2.669
10220 1.4082
10221 3.9019
10222 5.6283
10223 0.76474
10224 3.2945
10226 4.5062
10226 3.5807
10227 4.4432
10228 6.864
10229 5.1722
10230 6.373
10231 4.7563
10231 6.8335
10232 6.235
10233 7.4391
10234 7.8306
10235 6.3472
10235 8.5098
10236 6.785
10236 4.4257
10238 6.083
10240 5.1117
10240 6.7673
10241 3.971
10242 5.9395
10243 5.0238
10243 6.2934
10244 4.7661
10245 4.1004
10245 5.1184
10246 2.254
10247 4.3211
10249 3.0515
10249 3.3636
10250 2.9035
10251 1.5096
10252 1.4107
10253 0.95653
10254 1.7999
10255 2.2319
10256 -0.7845
10256 -0.098552
10258 2.8134
10258 1.93
10259 2.6173
10260 0.2055
10262 0.86696
10262 -0.85837
10263 1.5783
10264 1.3934
10264 2.8721
10265 0.24494
10267 1.3595
10268 -0.92367
10269 1.5001
10270 1.4512
10270 -2.4063
10271 2.5411
10272 -0.31174
10273 0.4509
10274 2.0524
10275 0.76435
10276 1.7206
10276 0.76068
10277 3.3279
10278 -0.39422
10279 2.5632
10279 0.42977
10279 2.8723
10280 0.73401
10281 2.0409
10282 0.18808
10283 1.098
10284 -0.85416
10285 1.9932
10286 1.7006
10287 4.0588
10288 1.1692
10288 1.9105
10289 0.78545
10290 -0.069569
10291 2.1094
10292 1.3412
10293 -0.090344
10293 0.68962
10294 -0.98501
10296 0.58456
10297 -1.1744
10298 -3.3519
10299 -2.1771
10300 -2.8871
10300 -6.3473
10301 -1.0364
10303 -3.8121
10304 -0.63816
10305 -2.1294
10306 -1.3889
10306 -2.6158
10308 0.63576
10308 -3.9346
10309 -2.7583
10310 -1.1923
10311 -3.1152
10311 -2.2132
10312 -1.7332
10313 -2.7317
10315 -0.34789
10316 -4.6489
10317 -4.0874
10318 -2.5051
10319 -5.6702
10319 -3.0636
10320 -4.9105
10320 -2.723
10321 -3.8383
10322 -1.0452
10323 -4.9767
10324 -4.0914
10324 -3.0787
10326 -6.5224
10326 -2.2421
10327 -5.1237
10327 -3.5125
10328 -5.7166
10329 -3.9601
10329 -5.0426
10331 -6.2602
10331 -2.9684
10332 -3.2648
10333 5.5371
10334 2.4277
10335 4.8186
10336 3.9324
10337 9.4132
10339 12.669
10339 10.612
10340 14.791
10341 17.962
10342 13.123
10343 25.084
10344 21.164
10344 22.949
10345 24.181
10345 21.804
10347 26.646
10347 29.071
10349 24.609
10349 25.533
10350 24.651
10351 28.179
10352 24.532
10353 29.323
10354 26.105
10354 28.796
10355 26.395
10356 27.716
10357 26.777
10358 28.112
10358 25.186
10359 28.318
10360 32.274
10361 26.248
10361 33.073
10362 29.109
10363 28.367
10363 29.956
10364 28.287
10365 32.781
10366 28.637
10367 27.933
10368 28.665
10369 26.657
10370 28.092
10370 25.567
10371 29.54
10372 29.391
10372 27.599
10373 28.112
10374 25.981
10374 28.93
10375 28.652
10376 25.762
10378 31.987
10378 30.087
10379 33.832
10380 28.711
10381 28.804
10382 29.696
10383 37.733
10385 32.529
10385 34.076
10386 30.84
10386 38.876
10387 36.305
10388 33.754
10390 39.881
10390 39.775
10393 42.541
10394 45.912
10394 44.364
10395 40.335
10395 47.158
10396 45.78
10397 48.648
10397 47.846
10398 48.929
10399 44.11
10399 47.842
10401 50.036
10402 47.38
10403 48.975
10403 47.876
10404 49.284
10406 49.309
10406 51.215
10407 46.507
10409 49.597
10410 47.381
10410 46.597
10411 47.431
10413 49.76
10413 46.995
10414 48.701
10415 50.268
10415 48.222
10417 50.708
10417 52.051
10418 50.398
10418 51.941
10419 49.59
10420 52.378
10421 50.463
10422 51.502
10423 51.467
10424 52.464
10425 49.037
10426 51.502
10427 52.206
10427 55.608
10428 50.479
10429 53.945
10430 50.009
10431 55.906
10431 52.875
10432 53.67
10433 49.666
10435 52.976
10435 52.031
10436 54.258
10437 53.148
10438 55.569
10439 52.725
10440 57.008
10441 54.862
10442 58.273
10443 52.442
10444 62.018
10445 61.391
10445 59.258
10446 60.666
10447 59.499
10448 61.731
10448 59.85
10449 61.692
10449 60.986
10450 63.807
10451 62.114
10453 61.384
10454 62.761
10454 64.934
10455 64.895
10457 63.696
10458 65.044
10458 67.66
10459 65.267
10460 66.332
10461 67.167
10463 70.005
10463 69.773
10465 69.154
10466 70.877
10467 67.396
10468 68.204
10469 69.115
10469 71.605
10470 68.349
10472 71.094
10472 69.909
10473 70.967
10474 68.184
10474 68.929
10475 69.077
10479 67.647
10480 64.206
10484 57.324
10486 52.573
10488 49.454
10489 46.543
10490 47.613
10491 44.655
10492 45.69
10493 43.579
10494 44.602
10495 44.666
10496 45.713
10497 44.937
10498 44.149
10499 43.351
10500 46.473
10501 43.305
10501 46.428
10503 44.084
10505 45.376
10506 44.575
10506 47.253
10507 45.758
10508 45.154
10509 44.537
10510 47.37
10511 44.069
10512 42.182
10513 42.97
10513 41.372
10515 46.933
10516 43.982
10517 44.578
10518 43.964
10519 45.623
10519 45.592
10520 47.012
10520 45.439
10521 47.074
10522 48.026
10523 46.361
10524 49.778
10525 47.922
10526 50.435
10526 47.801
10528 53.841
10528 52.36
10529 52.504
10530 53.182
10531 55.969
10533 56.845
10533 59.154
10534 58.331
10535 57.625
10536 64.255
10537 61.188
10538 64.07
10539 61.998
10540 65.865
10541 64.497
10542 67.184
10543 68.694
10544 65.641
10545 70.895
10547 69.157
10547 68.377
10548 72
10548 69.109
10549 71.115
10549 70.051
10550 71.112
10551 73.172
10553 70.422
10554 72.32
10554 70.375
10555 71.528
10556 69.385
10556 71.678
10557 70.304
10558 72.617
10560 73.179
10560 73.669
10561 74.307
10562 75.471
10563 74.915
10564 74.737
10565 76.922
10567 75.014
10568 76.869
10569 77.797
10570 78.887
10571 76.182
10572 78.116
10572 76.972
10573 78.484
10574 76.457
10574 75.081
10575 75.488
10580 74.249
10581 73.025
10582 75.392
10583 74.954
10584 72.883
10585 74.718
10586 72.849
10589 71.544
10590 69.815
10593 67.128
10595 62.416
10595 62.34
10604 48.321
10605 46.668
10606 46.949
10608 43.944
10608 46.036
10610 45.048
10611 46.508
10612 46.746
10613 48.744
10616 52.861
10619 55.363
10620 55.674
10621 60.045
10622 59.935
10622 58.774
10624 60.396
10624 60.642
10625 62.152
10626 61.29
10627 60.744
10628 61.526
10629 61.091
10629 61.655
10630 61.001
10631 61.718
10631 60.753
10634 59.219
10635 58.258
10635 59.19
10637 56.695
10641 52.466
10642 52.128
10643 49.913
10645 47.416
10645 48.118
10647 45.396
10650 41.372
10651 41.536
10653 40.558
10653 41.657
10654 39.586
10656 39.101
10658 38.147
10659 38.908
10662 41.751
10664 42.345
10665 43.608
10667 43.836
10667 45.941
10668 45.479
10670 48.817
10670 48.118
10671 48.57
10672 50.486
10674 49.797
10675 50.779
10676 50.22
10678 47.805
10679 44.967
10688 36.781
10689 36.024
10691 35.219
10695 32.723
10697 32.064
10697 32.874
10698 31.68
10700 29.818
10701 30.497
10703 28.556
10703 28.755
10705 25.679
10706 25.735
10707 24.12
10708 24.556
10710 21.631
10710 22.833
10711 19.796
10713 19.54
10714 18.971
10717 17.178
10717 18.284
10718 17.373
10718 18.133
10720 15.406
10723 16.323
10725 14.279
10726 15.819
10727 13.559
10728 12.765
10729 13.168
10731 12.155
10733 11.71
10734 10.41
10735 12.206
10736 11.396
10737 12.204
10738 12.065
10739 12.123
10740 11.836
10742 11.219
10742 11.583
10743 11.333
10744 10.729
10745 10.847
10746 12.244
10747 11.13
10748 11.046
10751 12.006
10751 10.829
10752 10.848
10753 11.556
10756 10.571
10756 9.7631
10758 10.62
10758 9.4578
10759 9.8065
10760 9.6271
10760 10.954
10761 9.0933
10762 9.2308
10763 10.231
10764 10.04
10765 9.0207
10767 9.7754
10767 9.6945
10768 7.4247
10769 7.4013
10770 8.9859
10770 7.0173
10771 7.1408
10772 7.7481
10773 6.5943
10774 8.4741
10776 5.7676
10776 7.2457
10777 6.918
10778 7.6251
10778 6.5264
10783 7.114
10783 5.8553
10785 7.7952
10786 6.1947
10787 7.4006
10788 7.842
10789 7.9512
10791 7.5832
10792 7.9067
10793 9.0309
10794 7.4062
10795 8.6068
10796 7.3756
10797 6.1607
10798 8.0075
10799 6.8389
10800 6.856
10801 8.119
10803 6.388
10804 8.298
10804 6.8336
10805 7.9747
10806 6.7351
10806 7.1364
10807 7.2481
10808 5.4962
10809 5.8389
10810 4.573
10811 6.4582
10813 5.3959
10814 6.0918
10815 5.0735
10816 5.2147
10817 3.8105
10818 3.51
10819 5.2535
10820 3.5325
10821 4.9848
10822 3.7629
10823 4.8689
10824 3.1842
10825 3.4029
10827 3.7225
10827 2.7821
10828 4.3761
10829 3.6092
10829 4.5041
10830 3.7347
10831 4.6097
10832 3.4871
10832 4.2097
10833 4.2123
10834 3.5893
10835 4.3291
10836 3.1371
10836 3.9759
10837 2.5298
10838 4.3604
10839 3.1703
10841 4.1926
10842 2.6859
10843 4.576
10844 1.7424
10845 3.357
10846 2.6979
10847 2.9512
10848 4.2451
10849 2.0553
10849 2.1109
10851 2.7551
10851 2.7584
10852 1.2594
10853 3.0042
10853 2.2106
10854 2.8274
10854 1.9594
10855 3.2156
10855 0.79929
10856 3.9199
10858 0.054845
10859 2.6347
10860 1.4666
10860 3.2949
10861 2.0719
10862 0.18704
10863 0.81235
10863 1.6718
10864 0.59365
10865 1.6908
10866 0.86514
10867 0.75333
10867 0.053917
10868 2.158
10869 0.85477
10871 4.1753
10872 0.79127
10873 2.1132
10874 3.0574
10875 1.7575
10876 2.5464
10877 4.9983
10878 2.5088
10879 4.0503
10879 4.5021
10881 2.9736
10881 4.5807
10882 2.0901
10883 4.7996
10884 3.8147
10884 4.772
10886 2.2984
10887 1.1231
10888 3.6892
10889 2.0057
10891 1.739
10891 2.5426
10892 0.10345
10892 1.6334
10894 -0.23185
10895 0.41552
10896 0.21254
10897 0.16226
10898 -0.65145
10899 -1.2499
10900 -0.2694
10901 -1.28
10901 0.043602
10902 -2.8525
10903 -0.53135
10904 -2.0818
10905 -0.029426
10906 -1.4407
10906 -0.52804
10907 -1.0991
10908 0.38252
10909 -0.6714
10910 0.82196
10911 0.80932
10911 1.1803
10912 -0.63426
10913 1.4318
10916 2.0617
10917 5.2772
10917 2.8323
10918 5.3328
10919 3.9974
10919 5.2139
10920 3.6347
10921 6.7229
10922 3.3271
10923 4.0258
10924 6.2883
10924 3.7249
10925 5.1307
10926 7.5549
10927 6.3331
10928 5.9322
10928 7.2173
10929 6.0728
10929 7.0534
10930 5.5355
10931 5.9353
10931 5.7277
10932 6.9313
10933 6.4162
10934 7.8157
10935 6.8086
10935 7.6276
10936 5.9077
10936 9.1027
10937 7.8621
10938 6.2825
10939 7.4671
10940 8.6492
10940 8.542
10942 8.5378
10943 6.3952
10944 9.334
10944 8.7154
10945 9.0068
10946 5.8003
10947 7.9075
10948 7.1992
10949 10.036
10951 8.6658
10952 10.143
10953 9.853
10955 13.645
10956 12.214
10957 14.325
10958 14.086
10958 17.788
10959 15.265
10959 13.845
10960 16.236
10961 14.716
10962 15.969
10963 17.065
10963 15.389
10965 18.362
10965 17.5
10967 17.364
10967 17.656
10969 18.825
10969 18.838
10970 19.314
10971 18.51
10972 18.417
10975 19.331
10976 18.427
10977 19.536
10978 16.025
10979 19.593
10980 18.214
10982 16.134
10983 16.966
10983 16.762
10984 15.89
10985 18
10986 16.54
10986 17.268
10988 15.767
10988 15.159
10989 15.236
10990 14.873
10991 15.915
10992 14.226
10993 15.061
10994 14.5
10995 15.746
10995 14.955
10996 16.672
10997 14.675
10998 16.074
10999 14.149
11000 16.427
11001 13.841
11002 14.177
11003 13.43
11004 13.375
11004 14.173
11006 12.593
11007 14.3
11008 12.381
11009 13.378
11010 12.146
11011 10.445
11012 12.31
11013 12.106
11014 8.5401
11015 10.457
11016 8.8024
11017 8.673
11018 8.7588
11019 8.3676
11019 6.8415
11020 7.9185
11021 8.531
11022 5.5198
11024 4.0215
11025 4.5898
11026 4.1566
11027 2.6744
11028 3.6968
11029 2.5607
11029 3.5945
11030 0.49933
11031 1.7019
11033 1.1538
11033 1.4913
11036 3.0005
11036 2.3042
11038 3.788
11038 3.2958
11040 6.7508
11041 5.1474
11042 8.5787
11042 5.334
11044 8.6228
11044 8.2984
11045 9.2218
11045 7.6395
11046 9.201
11049 10.144
11051 8.0939
11052 10.002
11054 7.3218
11054 8.2282
11056 8.0099
11057 7.356
11057 8.5588
11058 6.7377
11059 7.8855
11060 6.4867
11061 5.2363
11062 2.9586
11063 3.1813
11063 1.1542
11064 1.8044
11065 1.8754
11067 -0.75092
11067 -1.6576
11067 0.10624
11069 -2.8364
11069 -1.8561
11071 -4.6121
11072 -5.2255
11072 -5.3113
11074 -4.7142
11075 -6.4066
11077 -8.4164
11078 -9.3999
11079 -8.9977
11080 -11.971
11081 -11.91
11081 -12.592
11082 -13.847
11083 -12.458
11085 -14.477
11087 -17.533
11087 -16.116
11088 -18.618
11088 -17.568
11089 -19.633
11090 -18.957
11091 -21.511
11091 -20.014
11092 -20.013
11094 -22.493
11096 -24.438
11097 -23.365
11098 -20.944
11099 -21.778
11100 -19.836
11100 -21.221
11101 -17.985
11103 -13.957
11104 -14.025
11109 -2.1156
11110 -0.86873
11112 4.1445
11112 7.7413
11113 6.5973
11115 10.097
11116 13.202
11117 11.408
11119 21.989
11119 14.284
11120 18.781
11121 18.737
11122 18.946
11122 19.497
11125 22.864
11125 22.062
11126 23.605
11126 25.753
11127 24.663
11128 28.258
11130 26.438
11130 27.192
11131 26.225
11133 30.264
11134 29.509
11135 29.903
11135 28.732
11136 32.07
11136 30.02
11137 31.305
11138 32.219
11139 34.1
11140 32.217
11140 33.469
11140 30.976
11141 33.078
11142 32.183
11142 33.125
11143 33.725
11144 32.874
11146 35.051
11146 33.581
11147 34.721
11148 35.855
11149 35.363
11150 36.136
11151 35.408
11151 36.961
11152 35.245
11154 37.775
11154 36.283
11155 37.964
11156 36.983
11157 41.61
11159 38.783
11160 41.265
11161 41.33
11161 42.148
11161 40.633
11163 43.345
11163 40.46
11164 43.229
11165 41.86
11166 45.42
11167 44.114
11168 42.946
11169 45.245
11170 44.207
11170 45.562
11171 42.908
11172 44.902
11175 42.647
11177 41.477
11178 39.92
11179 41.169
11180 38.04
11181 39.119
11181 38.303
11184 35.709
11185 33.977
11189 30.888
11190 28.893
11191 29.7
11192 27.694
11194 26.124
11195 25.126
11201 18.43
11202 17.457
11203 16.54
11204 15.306
11206 12.797
11212 7.0003
11213 5.8407
11214 4.5558
11214 5.5031
11215 4.2545
11216 3.6006
11217 3.7967
11219 3.428
11219 2.4086
11220 3.4047
11220 2.5549
11222 3.282
11223 3.227
11224 1.4336
11224 4.1484
11225 2.4011
11225 4.4136
11226 3.5536
11227 1.4708
11228 3.9792
11229 2.8309
11230 3.4978
11231 4.6265
11231 3.4188
11233 3.1557
11234 4.2291
11235 5.7134
11236 4.173
11238 5.6158
11238 3.5585
11239 4.701
11240 3.2389
11241 4.7345
11242 5.9199
11244 5.4856
11244 6.7955
11245 6.4024
11246 5.2982
11248 7.4169
11249 5.7726
11250 6.9065
11251 5.8829
11253 8.5426
11253 7.6427
11254 5.7852
11255 8.0277
11256 8.2121
11256 8.023
11258 9.7107
11259 8.244
11261 10.992
11262 9.5546
11262 9.6537
11263 11.032
11264 10.764
11265 12.628
11265 11.858
11266 11.884
11269 14.686
11270 15.078
11271 14.149
11271 15.567
11272 12.8
11272 14.825
11274 18.367
11275 16.558
11276 16.87
11277 19.022
11278 17.436
11278 18.996
11279 18.738
11280 18.936
11281 19.482
11282 18.491
11283 19.293
11283 21.233
11284 19.457
11286 21.726
11287 20.096
11288 18.557
11288 19.365
11289 20.607
11290 18.741
11292 18.221
11292 19.407
11293 17.107
11294 18.298
11295 16.822
11295 18.735
11296 16.152
11297 16.703
11297 15.352
11298 15.832
11299 16.274
11299 14.942
11302 16.39
11303 15.033
11304 16.478
11304 15.162
11305 17.274
11307 16.655
11308 17.006
11308 18.33
11309 16.948
11310 18.448
11310 16.574
11311 17.958
11313 18.179
11314 17.364
11317 17.386
11317 16.241
11319 17.03
11319 17.549
11320 14.786
11321 16.005
11323 14.074
11324 14.439
11324 14.461
11325 15.001
11326 13.291
11327 13.925
11328 12.892
11329 13.746
11329 13.014
11331 13.642
11331 12.875
11333 15.02
11334 15.208
11337 17.423
11338 19.22
11338 18.747
11340 18.622
11341 19.098
11343 21.285
11344 19.96
11345 20.907
11347 21.118
11349 21.35
11350 20.435
11352 20.451
11357 18.202
11358 16.851
11359 16.249
11360 16.355
11362 14.011
11362 14.433
11363 13.614
11366 10.521
11367 10.718
11368 9.3493
11370 9.7426
11370 9.0876
11372 8.6408
11377 6.7819
11378 5.9845
11378 6.8437
11379 4.5722
11383 1.033
11385 -0.73254
11386 -3.5791
11389 -6.7483
11391 -9.1805
11394 -11.652
11396 -14.295
11400 -18.093
11402 -19.599
11403 -22.385
11409 -28.679
11411 -30.051
11422 -36.34
11423 -36.793
11424 -36.299
11425 -37.541
11426 -37.499
11428 -38.051
11429 -36.536
11429 -36.914
11430 -36.433
11433 -35.032
11434 -35.215
11435 -33.575
11437 -32.643
11438 -32.761
11439 -30.322
11440 -31.377
11441 -29.957
11442 -29.896
11444 -29.729
11445 -30.064
11445 -29.679
11447 -29.559
11448 -29.472
11454 -32.74
11455 -34.406
11457 -35.838
11459 -37.66
11460 -39.368
11462 -42.96
11465 -47.66
11468 -54.478
11469 -58.025
11473 -67.07
11474 -69.173
11476 -74.215
11483 -87.383
11485 -88.365
11486 -92.468
11488 -94.665
11492 -98.123
11493 -96.987
11494 -97.596
11494 -98.227
11495 -97.45
11495 -97.535
11497 -94.54
11497 -94.51
11499 -94.269
11501 -92.436
11502 -94.114
11503 -90.31
11504 -92.106
11505 -91.04
11506 -92.856
11508 -92.233
11508 -94.63
11509 -93.145
11510 -93.018
11511 -91.383
11512 -92.577
11513 -93.343
11514 -91.427
11515 -93.192
11515 -93.39
11516 -93.138
11517 -93.111
11519 -95.165
11520 -97.419
11520 -99.376
11521 -97.233
11522 -99.165
11524 -102.35
11524 -101.4
11524 -104.42
11525 -103.63
11526 -104.53
11528 -103.33
11528 -105.9
11529 -103.31
11530 -106.48
11531 -105.27
11531 -106.45
11532 -102.96
11534 -104.72
11535 -101.21
11536 -102.7
11537 -100.63
11538 -98.932
11539 -99.621
11540 -97.988
11543 -95.18
11544 -95.327
11545 -97.128
11546 -96.544
11547 -98.006
11547 -96.41
11549 -99.364
11550 -102.28
11552 -108.51
11553 -103.72
11554 -111.21
11555 -111.13
11556 -115.7
11557 -114.22
11558 -117.96
11559 -114.13
11560 -120.98
11561 -120.79
11562 -124.03
11562 -126.73
11563 -126.43
11564 -124.34
11565 -131.86
11565 -130.31
11566 -136.8
11567 -130.85
11568 -139.64
11568 -134.64
11569 -141.79
11572 -151.91
11573 -146.52
11574 -152.57
11574 -153.74
11575 -158.35
11576 -160.49
11576 -158.68
11577 -160.91
11578 -159.55
11579 -172.29
11579 -168.41
11580 -176.3
11580 178.58
11581 -177.55
11581 179.68
11582 169.63
11583 170.13
11583 172.08
11584 163.07
11585 164.62
11586 154.08
11587 152.82
11588 145.06
11589 142.06
11590 143.65
11591 129.42
11592 128
11593 131.5
11595 125.28
11596 117.65
11597 117.75
11597 119.16
11600 108.78
11600 110.56
11601 107.47
11602 109.06
11603 100.94
11604 100.46
11606 93.188
11608 86.132
11608 86.512
11610 80.505
11613 69.416
11613 68.495
11615 63.496
11615 64.757
11616 61.204
11617 61.87
11618 59.294
11619 57.796
11620 59.825
11621 57.352
11621 59.857
11622 57.177
11623 57.167
11623 55.599
11624 56.263
11625 56.511
11626 54.298
11627 54.528
11629 52.885
11630 50.855
11631 50.087
11635 41.678
11636 41.015
11637 39.129
11641 32.414
11642 33.132
11643 30.737
11645 27.839
11646 26.504
11647 26.776
11648 24.583
11649 25.635
11650 24.522
11651 24.492
11652 22.013
11654 20.561
11656 16.994
11657 16.78
11659 12.859
11661 9.8165
11662 4.7159
11663 5.6176
11665 2.8323
11667 0.46027
11668 1.1839
11669 3.2428
11670 2.22
11670 3.7137
11671 1.9245
11673 3.0475
11674 2.6683
11675 1.1947
11676 4.8084
11678 2.335
11679 4.5238
11679 1.7204
11680 3.2459
11681 1.9379
11683 4.657
11684 2.5546
11685 3.5443
11686 2.2104
11687 4.5399
11688 2.0567
11688 2.8711
11689 1.5684
11690 3.2252
11690 2.3594
11692 2.2421
11692 0.1166
11693 2.7969
11694 1.3191
11694 0.36725
11694 1.731
11695 1.4683
11696 0.628
11697 0.80259
11697 2.185
11698 0.2411
11699 2.8465
11700 2.7174
11701 2.0557
11703 4.4836
11703 4.0357
11704 4.5054
11707 7.6054
11708 6.2972
11709 8.7543
11710 7.2108
11711 8.2615
11712 6.7833
11713 7.8671
11714 5.37
11715 6.826
11717 3.9477
11718 4.1906
11719 3.1547
11722 1.4593
11724 -0.82653
11729 -3.9504
11729 -3.6301
11731 -5.3742
11731 -4.3177
11732 -5.2277
11733 -4.2318
11734 -6.1913
11735 -6.5633
11736 -6.7065
11737 -5.9374
11737 -7.2651
11738 -6.9948
11739 -7.8418
11740 -7.1368
11741 -8.8909
11743 -9.1031
11744 -9.144
11745 -10.633
11746 -11.442
11747 -9.5982
11748 -12.176
11749 -11.101
11749 -12.325
11751 -10.057
11751 -11.442
11752 -9.1275
11753 -9.9303
11753 -10.809
11754 -9.0232
11755 -11.264
11756 -9.6239
11758 -10.483
11759 -9.3249
11759 -10.254
11760 -8.9038
11760 -10.369
11762 -9.8048
11764 -11.191
11765 -9.9457
11767 -11.263
11768 -11.28
11769 -9.5383
11770 -10.494
11771 -9.8943
11775 -8.8515
11776 -9.2321
11777 -8.9745
11778 -9.4886
11779 -9.4782
11780 -9.6278
11781 -8.8752
11781 -10.563
11782 -9.2241
11783 -10.333
11783 -9.6002
11784 -10.467
11787 -11.521
11788 -11.168
11790 -11.747
11791 -12.574
11792 -12.012
11792 -12.674
11794 -11.893
11795 -12.549
11795 -11.695
11796 -12.986
11797 -12.708
11798 -13.245
11799 -11.673
11799 -13.222
11801 -13.25
11803 -15.041
11803 -14.536
11805 -17.201
11806 -17.663
11806 -18.934
11806 -17.358
11807 -20.007
11808 -19.748
11809 -21.675
11812 -23.891
11812 -25.004
11813 -23.292
11814 -25.382
11816 -26.137
11817 -27.327
11818 -27.326
11818 -26.073
11819 -28.265
11820 -26.813
11821 -28.815
11822 -27.892
11823 -29.843
11825 -30.052
11826 -31.789
11826 -30.064
11827 -31.518
11830 -33.569
11831 -33.565
11833 -33.284
11834 -34.756
11835 -34.486
11835 -35.366
11837 -35.404
11840 -35.651
11843 -37.767
11845 -38.127
11846 -38.608
11849 -41.066
11849 -39.92
11851 -42.472
11852 -41.77
11854 -44.394
11855 -42.799
11856 -44.238
11857 -43.835
11858 -44.689
11859 -45.442
11860 -45.001
11861 -44.049
11863 -43.701
11863 -45.013
11864 -42.134
11865 -42.695
11866 -40.832
11867 -41.731
11869 -41.591
11870 -39.011
11871 -40.852
11872 -39.854
11873 -40.417
11874 -39.175
11874 -40.894
11875 -40.682
11876 -41.24
11877 -43.459
11878 -42.547
11878 -43.061
11880 -44.638
11880 -43.89
11881 -46.012
11883 -45.915
11884 -47.274
11887 -49.652
11887 -48.407
11888 -48.969
11890 -49.444
11891 -49.28
11892 -48.143
11893 -50.052
11894 -48.66
11895 -48.115
11896 -49.143
11897 -48.759
11898 -49.128
11899 -50.864
11901 -53.503
11902 -52.108
11903 -53.487
11904 -55.966
11905 -55.912
11906 -57.616
11906 -56.649
11908 -58.891
11909 -61.322
11910 -60.962
11912 -63.241
11912 -61.871
11913 -65.732
11914 -65.26
11915 -63.747
11916 -66.024
11917 -65.161
11917 -66.35
11918 -65.02
11919 -66.309
11920 -68.425
11920 -67.568
11921 -68.043
11922 -69.067
11923 -67.552
11924 -67.477
11925 -66.408
11926 -67.569
11927 -67.644
11928 -67.435
11928 -65.323
11931 -63.072
11931 -66.088
11932 -61.397
11933 -62.183
11934 -59.658
11935 -58.526
11935 -60.565
11936 -56.348
11937 -57.092
11938 -52.131
11939 -54.974
11940 -46.431
11941 -48.029
11942 -44.917
11943 -44.192
11944 -38.461
11944 -40.221
11945 -35.618
11948 -30.139
11949 -30.956
11950 -25.877
11951 -28.136
11951 -28.029
11952 -26.07
11953 -26.924
11954 -28.318
11955 -23.755
11956 -25.483
11956 -25.015
11958 -25.386
11958 -23.143
11959 -24.046
11960 -24.845
11961 -23.107
11962 -25.551
11962 -24.729
11963 -27.967
11964 -24.412
11965 -25.883
11966 -25.621
11967 -24.284
11968 -24.739
11969 -24.718
11969 -26.18
11970 -22.56
11971 -24.744
11971 -25.544
11972 -24.709
11972 -25.685
11973 -23.93
11974 -24.918
11975 -22.43
11976 -24.868
11977 -23.632
11978 -24.624
11978 -22.794
11979 -24.519
11979 -23.715
11980 -26.277
11981 -23.77
11983 -24.52
11983 -24.893
11984 -23.093
11985 -24.541
11986 -26.052
11987 -24.702
11987 -26.993
11988 -26.548
11989 -25.109
11990 -26.419
11990 -24.608
11991 -26.751
11992 -26.206
11995 -25.319
11995 -20.98
11996 -26.898
11998 -22.55
11998 -23.421
11999 -23.173
12001 -22.409
12002 -24.432
12004 -22.631
12004 -26.537
12005 -25.801
12006 -24.824
12006 -25.659
12007 -27.82
12008 -27.753
12009 -29.54
12010 -30.026
};
\addplot [thick, chocolate22711434]
table {%
0.38476 0.5885
1.539 2.1365
2.6933 1.2175
5.0019 -8.0193
10.773 -39.911
25.009 -110.73
36.167 -151.9
43.093 -173.4
45.402 -179.95
46.556 176.71
50.019 168.66
53.866 162.95
58.099 161.61
60.792 162.24
63.101 162.33
66.563 164.31
72.335 169.81
73.489 165.5
74.259 148.53
76.567 27.642
77.721 26.433
79.645 27.72
81.569 29.393
83.493 29.841
84.647 30.968
85.801 26.669
90.803 18.25
92.342 16.479
95.42 12.023
98.499 10.015
100.42 12.842
102.35 13.39
104.27 17.061
105.81 18.445
108.5 25.968
113.12 32.039
115.43 31.461
116.58 32.275
122.35 26.397
129.28 14.07
132.74 8.4472
135.82 2.8229
136.97 1.8789
143.52 -6.242
145.44 -6.4045
146.59 -7.2991
149.67 -6.9985
150.83 -8.5148
158.52 -8.9356
161.21 -9.5455
170.83 -11.69
172.76 -11.298
176.6 -9.3827
178.91 -7.9341
185.45 -4.0919
196.23 -2.8764
202.77 -4.4228
205.08 -6.9592
206.62 -11.583
207.77 -21.516
208.54 -42.316
211.23 -163.23
213.16 -169.75
216.24 -172.92
233.16 -179.85
234.32 179.39
244.71 178.43
245.86 178.45
247.4 176.53
252.4 176.3
257.02 177.34
260.87 177.94
265.1 179.01
269.33 178.5
270.87 178.57
272.41 177.7
274.33 176.06
275.49 173.54
277.03 177.21
282.41 179.81
283.57 -178.87
284.72 178.31
285.11 179.19
286.26 -178.55
288.19 -175.69
293.96 -169.97
295.11 -168.46
297.42 -166.95
298.96 -166.09
300.5 -164.43
304.35 -163.77
305.5 -164.03
308.19 -164.03
310.89 -165.14
313.58 -166.72
315.5 -167.01
320.89 -169.68
322.04 -169.3
326.28 -171.37
327.82 -171.45
330.51 -173.53
332.43 -173.72
335.51 -174.5
336.66 -175.47
340.9 -176.53
343.21 -178.36
345.13 -177.42
347.44 -178.28
353.21 -179.92
354.36 180
356.67 179.28
357.44 -179.95
358.6 179.38
364.75 178.79
367.06 179.46
368.6 178.92
370.52 179.08
372.06 179.23
373.99 179.98
375.14 179.25
376.68 -179.64
378.22 -179.46
379.37 -179.07
380.14 -179.81
381.68 -179.1
383.22 -178.68
385.14 -178.51
387.45 -177.49
389.38 -177.21
391.69 -176.06
393.99 -176.42
395.92 -176.56
397.07 -175.2
398.61 -174.46
400.54 -175.76
402.07 -177.15
404 -176.71
405.54 -175.31
414.77 -170.61
417.85 -171.07
419 -170.23
420.54 -171.56
421.7 -171.57
427.47 -172.88
429.01 -173.71
436.7 -177.1
438.24 -177.48
446.71 -179.89
447.48 179.94
448.63 -179.26
449.78 -179.9
450.94 179.98
452.09 -179.98
452.86 -179.76
454.02 -179.78
454.79 179.65
455.56 -179.79
456.71 179.6
457.86 179.42
459.4 179.61
460.17 179.97
461.33 -179.87
462.1 179.73
463.25 -179.06
464.02 -178.74
464.79 -178.88
465.94 -178.76
473.25 -179.08
474.41 -178.43
478.26 -178.37
480.18 -177.91
481.72 -178.75
484.41 -178.33
486.34 -178.93
488.65 -178.07
489.8 -179.09
490.95 -178.56
493.26 -178.57
494.42 -177.66
496.34 -178.8
497.49 -178.79
499.42 -178.7
503.65 -178.2
506.73 -177.96
508.27 -177.55
510.96 -178.33
512.88 -178.32
518.66 -179.55
519.81 -178.85
521.35 -179.31
522.89 -178.5
524.43 -178.52
527.51 -177.51
528.28 -177.76
530.2 -176.69
533.66 -175.66
549.44 -172.75
552.9 -175.76
557.52 -177.88
559.83 -178.56
562.13 -179.67
563.29 179.73
565.6 179.2
571.75 179.85
572.91 -180
574.83 179.56
579.06 178.86
582.91 177.31
591.38 175.62
593.68 175.14
596.76 174.65
601.76 175.75
611.38 178.95
622.54 178.93
624.08 179.85
624.85 -179.84
625.62 179.75
626.77 -178.9
627.54 -179.33
627.93 179.94
629.08 -179.45
632.55 -178.39
641.78 -178
646.4 -177.34
648.32 -176.82
652.17 -176.17
660.63 -176.23
667.94 -177.53
676.41 -179.82
677.56 179.6
684.1 176.82
693.72 175.19
699.49 175.56
701.8 176.29
704.88 177.44
708.73 179.98
709.88 -179.79
714.11 -178.61
716.81 -179.47
718.35 179.22
719.89 -179.02
722.96 -177.96
728.35 -178.35
749.13 -179.06
751.82 -179.88
752.98 179.83
757.59 178.47
762.59 179.91
763.75 -179.84
771.44 -179.7
773.75 -179.92
774.91 179.91
786.83 179.88
789.91 179.9
790.68 -179.97
791.84 179.85
797.61 179.31
809.92 177.54
815.69 177.51
848.01 175.72
856.48 175.42
875.71 175.56
880.33 173.66
887.26 170.06
894.95 167.94
898.03 164.41
901.11 157.73
908.03 136.92
910.34 120.87
913.8 81.631
918.04 39.367
921.12 23.181
924.19 15.13
927.66 10.694
932.27 7.7113
941.12 4.8015
958.82 2.2718
974.98 2.2437
984.6 1.9974
989.6 0.56226
1005.4 0.81059
1060.8 0.67388
1068.9 -0.051107
1078.9 -0.4456
1095 -0.51262
1110 0.45651
1119.7 3.2759
1121.6 3.2567
1125.4 0.90887
1128.9 -0.36964
1134.3 0.42408
1139.7 1.2058
1183.9 0.68563
1190.8 0.89434
1198.9 0.053337
1203.5 -1.5144
1208.9 0.29625
1224.7 -0.055674
1230.8 -0.53365
1246.6 0.10477
1285.5 0.72242
1357 -2.3858
1362.1 -3.1608
1383.2 -5.8114
1395.5 -9.0779
1409 -12.763
1417.5 -16.165
1427.8 -20.014
1431.3 -18.234
1435.2 -16.431
1439 -16.944
1445.5 -20.485
1455.5 -28.052
1458.2 -28.087
1463.2 -26.546
1465.6 -29.872
1470.2 -36.941
1473.6 -38.925
1477.9 -39.206
1481.7 -37.78
1487.5 -32.778
1494 -24.407
1500.2 -16.508
1502.9 -15.221
1506 -16.087
1511 -19.768
1514.8 -24.766
1519.8 -31.815
1522.1 -32.527
1526 -30.704
1530.6 -28.621
1534.4 -29.02
1538.3 -31.094
1544.8 -36.787
1549.4 -35.252
1552.1 -37.428
1556.7 -42.426
1559.4 -40.96
1563.3 -38.441
1575.2 -34.089
1577.5 -37.341
1587.9 -60.959
1590.6 -73.666
1599.1 -119.44
1602.5 -128.42
1606.4 -134.38
1611 -138.28
1647.2 -157.2
1683.7 -169.66
1701 -171.98
1740.3 -173.54
1747.6 -173.26
1785.7 -174.61
1807.2 -174.14
1813.4 -173.61
1819.1 -172.97
1822.6 -174.82
1826.8 -179.62
1828 179.23
1830.7 178.21
1833.8 179.75
1834.9 -179.5
1840.3 -176.82
1849.5 -174.95
1881.1 -175.43
1888.8 -175.5
1935.3 -175.95
1957.7 -176.27
2020.8 -175.66
2025.8 -175.74
2034.6 -175.81
2069.2 -176.03
2085 -175.97
2101.2 -176.3
2109.3 -176.01
2131.6 -176.51
2201.2 -176.37
2208.5 -176.6
2218.9 -176.69
2286.6 -177.21
2289.7 -176.99
2299.7 -176.96
2355.9 -179.76
2363.2 -179.97
2364.3 179.87
2397.8 173.77
2403.6 177.35
2410.5 179.96
2411.7 -179.78
2419 -179.44
2425.5 -178.92
2430.1 -178.24
2437.8 -178.34
2458.6 -179.96
2459.8 179.79
2466.3 178.69
2470.5 178.57
2475.9 179.99
2477.1 -179.83
2483.6 -179.28
2489.4 -180
2490.6 179.71
2495.9 177.56
2502.9 173.77
2507.9 173.36
2511.7 173.29
2515.2 175.29
2520.9 177.67
2525.9 179.89
2527.1 -179.57
2535.6 -177.89
2546 -177.56
2564.8 -178.72
2572.5 -180
2573.7 179.81
2584 177.53
2589.4 176.62
2595.6 176.3
2601 174.26
2611.8 169.86
2616.4 170.25
2621.4 170.5
2626.4 168.34
2630.6 164.86
2639.5 156.03
2643.3 153.79
2646.8 149.59
2650.2 142.33
2654.1 129.69
2662.2 102.28
2665.6 96.259
2668.7 93.732
2670.6 94.893
2672.5 99.562
2676.4 115.48
2680.6 129.21
2683.3 133.07
2685.2 132.68
2687.2 129.41
2689.5 121.58
2694.1 97.67
2697.9 82.441
2700.2 77.734
2701.4 77.073
2703.7 71.383
2708.7 60.084
2717.9 43.276
2722.9 33.741
2726.8 30.409
2730.3 29.725
2734.1 30.946
2738 34.232
2742.6 41.48
2749.1 51.337
2752.6 54.95
2754.5 54.811
2756.8 52.05
2761.8 44.371
2764.1 43.297
2767.2 44.587
2770.7 45.948
2773.3 44.344
2776.8 39.267
2782.6 30.157
2786.4 27.043
2793.7 21.794
2797.6 19.692
2802.2 19.497
2812.6 20.482
2830.3 18.366
2834.9 19.382
2848 18.842
2855.7 18.214
2869.5 21.657
2895.7 21.268
2914.6 24.636
2918.8 26.725
2922.6 30.272
2927.3 36.909
2933 48.808
2935.7 51.828
2937.6 51.688
2940.7 48.198
2947.3 39.045
2951.1 35.59
2955 34.719
2960 35.621
2968 39.806
2978.8 46.534
2983 46.794
2991.9 43.827
2997.3 42.833
3002.3 43.892
3005.7 44.056
3008.8 42.322
3013.4 38.155
3021.9 31.209
3030.8 28.508
3044.2 25.409
3057.7 21.47
3065 24.352
3068.8 25.368
3073.1 24.806
3081.9 21.029
3085.8 21.312
3092.3 24.372
3100 29.319
3108.5 38.453
3111.9 40.791
3115.4 40.219
3120 36.082
3125.4 31.323
3151.6 19.903
3163.5 18.52
3168.5 18.773
3172.7 19.978
3178.9 20.251
3182.7 20.242
3186.2 22.506
3191.2 24.656
3193.5 23.834
3198.1 20.883
3205.1 17.276
3217.4 14.212
3230.8 12.738
3235.8 13.194
3253.9 18.053
3264.3 21.099
3275.1 21.131
3277.8 20.785
3294.3 17.667
3300.5 15.54
3303.2 16.484
3309.7 20.351
3320.9 19.701
3327 17.599
3339.3 8.5853
3342.8 9.9544
3352.4 17.922
3355.5 19.482
3362 26.667
3366.3 34.258
3369.3 39.793
3372 41.094
3374.7 39.793
3378.6 35.82
3384 32.861
3388.6 32.92
3391.7 35.286
3397 41.144
3399.4 40.923
3403.6 37.735
3409 33.372
3413.6 32.634
3419 31.856
3426.7 29.57
3430.9 26.306
3437.4 19.615
3441.3 17.76
3449.4 14.122
3461.7 7.4532
3476.7 5.6033
3480.5 2.7229
3485.9 -1.6532
3491.3 2.0005
3494.4 5.084
3497.5 6.9325
3500.9 8.8032
3508.2 10.626
3515.6 18.734
3518.2 25.814
3522.9 39.226
3524.4 41.235
3525.9 40.985
3527.9 38.771
3534 28.545
3538.3 25.855
3544.8 26.644
3549.4 25.755
3569 17.474
3574 12.145
3578.3 9.4809
3581 10.798
3584.8 16.252
3587.5 18.041
3589.4 16.629
3599.8 1.8242
3601.4 3.0956
3604.8 9.5397
3611.7 25.356
3613.3 25.657
3615.2 24.42
3621.7 15.584
3628.3 8.7814
3633.7 6.7812
3638.7 8.1281
3644.1 9.5873
3649.4 6.9732
3654.4 4.0505
3656.4 4.8619
3662.5 15.645
3665.2 15.695
3668.7 10.987
3674.1 4.4251
3678.3 2.2897
3680.6 3.5915
3684.5 11.673
3686.8 15.301
3692.5 19.648
3698.3 24.718
3703.3 26.194
3707.2 25.793
3710.6 25.108
3717.6 21.529
3725.2 23.433
3730.2 22.982
3742.9 15.784
3748.3 13.538
3762.6 9.3547
3766 5.9931
3773 -0.44048
3775.6 0.0087193
3779.1 2.0732
3786.4 9.1961
3791.4 16.974
3794.5 18.632
3797.2 17.175
3806.4 10.239
3821.4 2.2751
3823.7 3.1067
3827.2 6.0629
3833.4 13.678
3848.8 30.335
3850.3 29.168
3852.6 24.959
3856.8 17.445
3858.4 18.036
3864.1 24.394
3866.1 24.2
3871.8 16.563
3873.8 14.271
3876.8 12.508
3879.1 14.73
3881.5 20.746
3884.5 27.523
3887.2 31.214
3889.2 31.228
3895.7 25.613
3898 26.183
3903.8 34.563
3906.1 36.222
3907.6 36.296
3919.2 28.402
3926.9 22.928
3932.2 21.632
3944.2 24.627
3963.4 19.333
3973.4 21.539
3980 19.899
3990.7 20.942
3995 21.578
4001.9 25.191
4008.4 25.158
4011.5 24.698
4026.9 24.626
4038.8 22.471
4046.5 21.663
4058.1 15.815
4061.5 18.152
4066.1 21.272
4071.1 23.1
4080 26.661
4088.1 30.319
4094.6 30.3
4107.3 23.664
4112.3 21.336
4117.7 20.682
4123.1 20.304
4153.5 8.1105
4157.3 2.3831
4161.2 -3.282
4163.1 -3.4576
4167.3 0.40149
4172.3 4.0373
4175.4 4.1618
4178.5 2.4162
4182 -1.9229
4186.2 -10.698
4192.3 -28.399
4198.5 -44.88
4209.7 -63.643
4217.7 -75.308
4222 -78.76
4225 -79.082
4228.1 -77.245
4232.4 -74.511
4235.1 -75.2
4241.2 -80.676
4247.4 -85.574
4266.2 -94.775
4286.2 -98.971
4292.8 -100.33
4313.5 -106.58
4322.4 -107.47
4331.6 -109.52
4348.6 -111.96
4360.5 -110.92
4380.1 -109.7
4390.9 -111.24
4405.5 -114.62
4418.2 -114.43
4426.3 -114.71
4431.3 -115.6
4447.4 -120.68
4454.4 -121.4
4459.8 -123.8
4464.8 -127.15
4469 -129.28
4482.8 -134.04
4485.9 -135.71
4491.7 -142.97
4502.5 -157.94
4505.9 -159.92
4510.5 -159.28
4514.8 -157.45
4519 -157
4524.4 -155.69
4527.5 -157.78
4531.3 -164.44
4539 -179.67
4540.2 179.05
4543.2 177.6
4545.9 178.16
4548.6 179.97
4549.8 -178.94
4552.5 -176.79
4556.3 -174.22
4563.6 -170.09
4568.6 -164.38
4572.9 -152.19
4574.4 -148.41
4577.5 -143.66
4584.8 -133.71
4586.7 -132.09
4590.2 -129.84
4592.5 -130.01
4595.6 -128.57
4597.9 -126.09
4601.3 -120.65
4607.1 -115.1
4614.4 -111.37
4618.7 -112.75
4623.3 -115.92
4626.4 -116.56
4630.2 -114.31
4632.9 -112.89
4639.8 -109.8
4642.9 -111.49
4644.8 -112.43
4649.8 -111.67
4652.5 -108.68
4658.7 -105.45
4662.5 -104.31
4664.1 -103.8
4667.1 -102.29
4671.8 -100.99
4685.2 -104.49
4688.3 -105.18
4691.4 -105.51
4702.9 -106.09
4706.4 -106.4
4719.5 -106.31
4722.2 -107.86
4726 -108.52
4728.3 -109
4734.1 -107.83
4738.3 -106.65
4748.7 -108.96
4764.5 -110.63
4781 -108.28
4784.5 -108.8
4788 -108.08
4789.5 -108.21
4798.3 -110.4
4804.1 -111.76
4806 -111.51
4816.8 -112.6
4828.4 -112.7
4831.8 -112.05
4836.8 -111.89
4839.5 -112.3
4846.8 -112.9
4868.8 -112.59
4878.8 -115.52
4882.2 -116.22
4888.8 -115.75
4891.8 -115.04
4895.3 -114.17
4900.7 -113.54
4908.8 -114.44
4916.8 -114.8
4921.5 -115.34
4925.3 -115.73
4932.2 -116.18
4935.3 -116.23
4939.9 -116.41
4943.8 -116.95
4950.3 -117.78
4981.9 -118.24
4984.2 -118.73
4995.7 -119.16
5010.3 -117.88
5014.2 -118.38
5019.2 -118.7
5021.1 -118.66
5031.5 -120.76
5033.4 -121.17
5036.1 -120.35
5037.7 -120.46
5044.6 -120.02
5047.3 -120.36
5061.5 -122.32
5068.8 -122.98
5079.6 -123.77
5090.4 -122.87
5110.8 -123.02
5112.7 -123.55
5127.3 -121.59
5130.8 -120.33
5146.5 -120.89
5148.9 -121.07
5157.3 -120.81
5164.6 -120.02
5175.8 -120.12
5180.4 -120.48
5184.6 -121.32
5189.6 -121.94
5197 -121.79
5206.6 -121.55
5213.5 -122.85
5219.7 -124.38
5225 -125.98
5236.6 -128.52
5242.4 -128.79
5259.3 -126.13
5264.3 -124.97
5278.9 -124.3
5285.4 -123.74
5290.4 -124.46
5302.8 -125.69
5306.6 -125.37
5325.5 -124.85
5338.9 -127.41
5343.5 -127.9
5347.8 -127.36
5355.9 -126.4
5361.6 -127.34
5366.2 -127.49
5372.4 -127.6
5378.6 -129.51
5383.2 -130.82
5396.3 -133.5
5411.3 -140.52
5421.7 -147.13
5425.5 -147.37
5432 -145.22
5436.3 -144.54
5440.9 -146.09
5445.5 -149.95
5453.6 -155.7
5456.7 -155.97
5462.8 -156.08
5467.1 -156.63
5470.9 -155.32
5474.7 -154.27
5481.3 -155.06
5485.5 -155.63
5501.7 -154.65
5505.9 -157.05
5514.4 -162.72
5517.8 -160.81
5523.6 -157.14
5526.3 -156.9
5529 -158.39
5532.1 -162.49
5536.3 -171.66
5540.2 -179.15
5541.7 179.26
5557.1 169.7
5559.8 172.24
5564.4 177.15
5566.7 177.42
5569 175.42
5571.7 169.54
5574.8 157.68
5582.5 124.62
5585.6 118.96
5589.4 115.38
5593.6 114.18
5596.3 115
5598.6 117.74
5601.3 124.15
5607.5 140.54
5609 141.18
5610.6 139.52
5612.9 133.44
5620.6 109.42
5624.4 103.76
5629.8 98.841
5632.9 97.835
5636 99.671
5644.8 109.16
5647.9 109.71
5650.2 108.31
5653.3 104
5659.4 94.376
5667.9 85.965
5671.7 84.539
5675.2 86.216
5679.1 91.563
5688.7 109.44
5691.4 109.77
5694.8 109.34
5696.8 111.01
5701.4 116.76
5703.3 116.11
5705.6 111.79
5712.1 97.123
5717.5 91.198
5731.4 81.02
5741.8 77.528
5755.2 75.594
5763.3 74.873
5770.2 75.007
5781 76.174
5785.2 75.323
5793.7 72.856
5811 72.524
5820.3 73.396
5830.7 71.019
5834.1 71.07
5836.8 71.087
5854.1 66.102
5861.4 65.803
5865.3 65.036
5874.5 63.431
5877.2 63.771
5879.1 63.062
5883 62.915
5885.3 63.108
5892.6 63.993
5908 64.225
5912.2 63.163
5915.7 62.073
5917.6 62.124
5928.8 65.149
5931.5 62.649
5937.6 58.069
5945.3 56.548
5954.9 55.282
5958 55.875
5967.2 58.407
5973 60.573
5975.3 60.966
5980.3 59.527
5982.2 58.557
5984.6 58.144
5986.1 57.793
5991.9 58.108
5996.1 58.549
6002.3 57.168
6007.6 53.741
6012.3 50.784
6016.1 48.443
6020.3 47.371
6024.2 44.894
6025.7 43.999
6027.3 43.693
6029.2 41.619
6031.5 41.181
6033.8 40.789
6035.7 41.408
6039.2 42.033
6045.3 43.211
6046.5 44.108
6047.7 43.828
6048.8 44.108
6052.3 43.668
6053 43.101
6055.4 42.769
6058 41.644
6061.5 40.482
6062.3 39.388
6065 40.758
6066.1 40.516
6067.3 41.749
6068.4 41.412
6071.9 44.34
6076.5 46.744
6078.4 47.339
6080.4 47.215
6081.9 47.333
6085.7 44.969
6088.1 41.669
6094.6 32.722
6097.3 31.024
6098.8 30.738
6103.8 30.194
6106.9 28.069
6108.4 27.598
6111.5 25.798
6113.5 23.879
6114.6 23.15
6117.7 20.309
6121.5 18.396
6122.7 18.358
6128.1 16.672
6130 17.533
6133.1 15.488
6134.6 14.669
6137.3 11.863
6138.5 11.523
6140 9.9887
6143.1 8.0893
6146.5 7.2174
6147.3 7.4651
6148.5 6.1671
6156.5 0.37209
6158.9 -3.7231
6162.3 -7.1248
6167.3 -13.732
6168.1 -13.13
6170 -15.574
6177.7 -21.248
6180 -22.25
6182.7 -23.099
6183.9 -24.413
6192.7 -28.114
6194.6 -28.485
6198.1 -29.812
6199.6 -31.51
6206.6 -33.472
6209.6 -34.678
6211.2 -34.834
6213.9 -36.737
6228.9 -43.353
6230 -43.296
6231.2 -43.208
6232 -42.814
6233.9 -42.907
6235.8 -42.922
6240.8 -43.315
6244.3 -44.442
6252 -47.505
6257 -49.866
6265.8 -52.477
6267.7 -52.333
6274.7 -51.706
6275.4 -51.498
6277 -51.761
6281.2 -50.824
6282.7 -51.013
6283.9 -50.379
6286.6 -51.032
6291.2 -50.803
6293.1 -50.844
6295.8 -51.081
6297.8 -50.832
6302.4 -51.648
6303.9 -50.691
6307.4 -51.56
6308.9 -50.945
6310.4 -51.638
6312 -52.422
6315.1 -53.02
6320.5 -57.192
6327.4 -61.547
6332.8 -62.885
6342.4 -62.612
6348.5 -64.284
6353.2 -64.663
6354.7 -65.086
6357.8 -64.958
6365.1 -66.545
6366.2 -66.578
6368.5 -67.22
6370.1 -67.261
6374.3 -67.499
6376.6 -67.02
6389.3 -66.415
6390.9 -66.367
6395.1 -67.177
6397.8 -66.775
6399.3 -67.066
6400.5 -66.798
6406.3 -64.599
6413.2 -63.098
6414.3 -63.447
6417 -63.588
6418.9 -63.186
6423.2 -63.741
6427 -64.387
6430.1 -63.991
6432.8 -64.031
6434.3 -65.438
6435.9 -64.864
6439 -66.088
6440.1 -65.61
6444.3 -66.981
6446.3 -66.685
6447.8 -66.99
6450.1 -66.883
6452.4 -66.641
6458.6 -65.086
6460.1 -65.102
6469.4 -64.657
6470.9 -64.3
6472 -64.248
6475.1 -64.085
6476.3 -63.571
6479 -63.934
6481.3 -63.398
6487.4 -62.417
6489 -61.51
6492.1 -60.567
6494.7 -59.437
6499 -59.949
6500.5 -60.374
6501.7 -60.538
6505.5 -61.611
6508.2 -61.977
6518.2 -62.984
6519.4 -63.116
6525.9 -63.272
6529 -63.59
6530.9 -63.591
6536.7 -64.221
6538.6 -64.071
6542.5 -65.177
6547.1 -65.951
6550.9 -66.138
6565.5 -66.129
6567.5 -66.712
6569.4 -66.47
6575.2 -66.547
6577.1 -66.905
6578.6 -66.637
6581.3 -66.986
6584.8 -66.187
6586.3 -67.219
6588.2 -66.72
6590.2 -66.567
6594 -65.941
6595.9 -66.281
6600.6 -66.286
6604 -66.167
6609 -66.365
6610.6 -66.501
6612.5 -66.459
6614.8 -66.19
6616.7 -66.392
6621.3 -66.499
6623.3 -66.021
6626 -66.653
6631.3 -67.08
6635.6 -66.713
6637.1 -66.634
6655.2 -66.993
6660.2 -67.111
6662.5 -66.998
6673.3 -67.383
6676.4 -67.456
6685.6 -66.814
6694.8 -67.048
6701.4 -67.49
6703.3 -66.902
6705.2 -67.041
6706.4 -67.213
6709.4 -67.549
6711 -67.27
6717.1 -67.317
6719.1 -68.148
6720.6 -67.646
6722.9 -68.215
6724.4 -68.227
6734.1 -67.816
6745.2 -67.49
6749.5 -67.361
6753.7 -67.992
6756 -67.772
6762.9 -67.675
6767.2 -67.935
6769.9 -67.374
6772.5 -67.444
6774.5 -67.467
6778.3 -67.235
6788.7 -67.234
6817.6 -67.702
6819.5 -67.699
6821.8 -67.827
6828.7 -67.891
6831 -68.436
6834.1 -68.216
6837.2 -68.427
6846 -68.282
6850.6 -68.542
6853 -68.565
6858.3 -68.481
6861.4 -68.705
6864.1 -68.741
6868.7 -68.841
6874.5 -69.207
6878.4 -69.132
6882.2 -69.569
6891.8 -70.761
6894.5 -71.381
6904.1 -74.218
6908 -75.14
6911.4 -74.881
6921.4 -74.306
6934.5 -76.293
6964.2 -86.01
6975.7 -90.347
6982.6 -93.49
6987.2 -94.507
7001.1 -94.087
7004.9 -92.083
7009.2 -89.079
7012.6 -89.001
7015.3 -90.788
7019.9 -96.355
7026.1 -103.78
7030.7 -107.19
7050.3 -118.12
7056.5 -123.32
7061.9 -130.59
7068 -141.81
7072.7 -153.72
7081.9 -177.23
7083 -179.67
7084.2 178.06
7091.9 164.03
7096.5 158.47
7101.5 155.01
7126.1 141.34
7147.7 133.52
7153.1 132.48
7220 124.35
7222.7 124.28
7236.9 123.81
7243.9 121.51
7247.7 120.44
7250 119.85
7253.9 119.12
7260 118.12
7262.7 117.59
7280.4 115.75
7283.9 115.19
7293.9 116.25
7295.4 116.18
7307 115.55
7309.7 115.09
7312.4 115.47
7314.3 115.14
7315.8 115.22
7318.5 115.01
7322 115.22
7324.3 114.72
7326.2 114.94
7328.9 114.39
7330.4 114.05
7332.4 114.28
7334.3 114.11
7346.2 111.43
7354.3 111.45
7356.6 111.47
7359.3 111.71
7367.4 112.21
7368.9 112.2
7372.8 112.95
7373.9 113.09
7376.6 112.97
7379.7 112.7
7388.5 114.91
7390.1 115.06
7394.7 115.23
7395.9 115.16
7397.4 115.79
7398.5 115.74
7402 115.38
7403.9 115.32
7405.1 115.56
7407 114.97
7409.3 115.82
7412 115.44
7414.3 114.73
7416.2 115.5
7418.2 114.6
7420.9 113.91
7422.4 114.33
7424.3 113.84
7425.9 113.98
7428.6 116.03
7430.1 115.16
7431.3 116.59
7433.2 116.02
7435.5 116.56
7437 116.26
7438.2 117
7440.1 116.58
7441.6 116.84
7443.6 116.11
7445.9 116.62
7446.6 117.05
7448.2 115.61
7449.7 117.33
7451.3 117.04
7453.6 118.03
7454.7 117.72
7455.9 119.79
7457.8 119.22
7460.5 120.38
7463.6 122.06
7465.1 121.31
7467 120.95
7469 121.31
7473.2 121.75
7474.3 120.6
7476.7 121.05
7477.8 121.79
7479 121.35
7480.1 121.18
7480.9 121.79
7482 120.52
7485.9 121.48
7489.7 121.74
7490.5 122.46
7492.4 121.57
7495.1 123.7
7496.7 122.61
7499.7 123.05
7500.9 122.44
7510.1 120.05
7512.1 118.85
7513.2 118.91
7514 118.23
7518.2 116.46
7519 117.06
7520.1 115.63
7522.1 115.45
7525.5 115.49
7526.7 113.79
7528.2 114.94
7529.4 114.46
7530.1 114.93
7530.9 114.09
7532.8 116.29
7534.4 115.15
7535.1 116.54
7536.3 116.05
7537.4 115.66
7539 116.75
7541.3 118.75
7544.8 120.71
7545.5 119.08
7546.7 119.57
7547.8 121.16
7549.4 121.12
7550.1 121.43
7551.3 120.03
7552.5 120.97
7553.6 121.27
7555.1 120.97
7560.5 120.31
7560.9 119.37
7561.7 120.21
7563.2 120.36
7564.4 120.94
7565.5 119.9
7567.8 120.66
7569.4 119.32
7571.3 122.54
7572.5 121.28
7573.2 122.77
7574.8 120.93
7575.9 121.19
7577.8 122.65
7578.6 121.67
7581.3 122.65
7584.4 122.84
7585.5 121.9
7588.6 122.21
7589.4 121.99
7590.5 119.86
7592.1 119.97
7593.2 120.96
7594.8 119.25
7595.9 119.44
7598.6 120.2
7600.5 121.03
7602.9 118.99
7605.2 120.55
7606.7 118.84
7608.2 119.58
7610.6 120.92
7611.3 121.06
7612.1 120.87
7613.2 119.76
7614 121.14
7615.2 121.25
7616.7 120.4
7617.5 120.95
7618.6 119.35
7620.2 118.28
7621.3 118.96
7622.1 118.46
7622.9 119.38
7624.8 114.16
7626.3 116.5
7627.5 114.47
7629 113.32
7630.6 116.04
7632.5 115.47
7633.6 117.21
7634.4 116.62
7635.6 118.22
7636.7 119.16
7637.9 118.53
7639 118.4
7640.2 120.72
7640.9 120.97
7642.1 123.22
7643.3 123.56
7645.2 123.04
7646.3 123.82
7648.6 126.08
7650.6 127.74
7652.9 127.77
7654 128.43
7655.6 129.2
7656.7 128.35
7658.3 128.94
7660.2 127.08
7661 126.64
7662.5 123.91
7663.3 123.69
7665.2 120.69
7668.3 116.91
7671 111.86
7673.3 108.64
7674 109.11
7676.3 106.24
7677.5 104.64
7678.7 102.62
7680.6 100.41
7681.7 101.18
7683.7 97.443
7688.3 94.087
7689.4 93.053
7690.2 91.085
7691 93.439
7692.1 91.427
7692.9 91.692
7694 90.494
7696.7 87.625
7697.5 88.169
7698.3 87.445
7699.8 83.971
7701.7 85.771
7704.8 82.9
7706.7 81.901
7708.7 81.261
7709.4 82.649
7710.2 81.135
7711.7 85.275
7712.9 81.844
7714.1 86.273
7714.8 87.096
7716 88.611
7716.7 89.233
7717.5 92.084
7718.3 91.268
7719.1 94.788
7719.8 95.335
7720.2 96.622
7721 95.646
7722.9 101.91
7723.7 101.14
7724.1 101.87
7724.4 100.69
7725.2 104.64
7726.4 101.71
7728.3 108.07
7729.4 105.79
7730.6 107.4
7731.4 105.17
7732.1 107.29
7733.3 106.04
7734.4 108.86
7735.6 107.19
7736.4 109.17
7737.1 112.16
7739.1 110.51
7739.8 110.34
7740.6 109.72
7742.5 112.87
7743.7 110.16
7744.4 109.53
7745.2 109.3
7745.6 111.61
7746.4 109.68
7747.5 111.88
7748.7 112.98
7749.4 111.7
7750.2 113.84
7752.5 106.42
7753.7 107.94
7754.8 106.37
7755.6 105.21
7756.8 110.13
7757.9 106.79
7758.7 105.91
7759.1 106.86
7762.1 99.242
7762.9 99.699
7763.3 97.685
7763.7 100.95
7764.8 96.625
7765.6 98.128
7766.4 94.987
7766.8 96.522
7768.3 89.489
7769.5 92.209
7771 90.468
7771.8 87.452
7772.9 94.557
7773.3 92.152
7774.5 96.859
7775.6 91.246
7776.4 91.791
7777.5 94.48
7779.1 85.22
7779.5 87.307
7780.2 94.156
7781 86.349
7781.8 86.937
7782.2 88.773
7783.3 81.802
7784.8 76.194
7785.6 70.234
7786.8 82.833
7787.9 70.148
7789.1 88.699
7789.5 83.357
7790.2 64.08
7790.6 69.833
7791.8 104.57
7796 -109.99
7796.8 -88.995
7797.9 -107.41
7798.3 -109.86
7799.1 -107.7
7799.9 -110.63
7801.4 -116.97
7802.2 -122.99
7803.7 -116.16
7804.5 -121.22
7805.2 -126.43
7807.2 -135.5
7808.3 -139.46
7809.5 -134.87
7810.2 -137.76
7811 -140.54
7811.8 -140.4
7812.2 -143.3
7813.7 -134.5
7814.9 -132.42
7816.4 -137.93
7817.2 -140.08
7818.3 -131.15
7819.1 -137.85
7820.2 -131.39
7822.2 -138.53
7822.9 -138.25
7824.5 -135.47
7825.2 -136.57
7826 -138.4
7827.6 -132.67
7827.9 -133.5
7829.1 -136.57
7830.6 -138.41
7831.4 -136.72
7832.6 -138.34
7832.9 -137.32
7834.5 -140.97
7835.6 -139.4
7836.4 -141.91
7837.6 -137.82
7838.3 -141.06
7839.1 -139.9
7839.9 -141.7
7841.4 -135.05
7842.6 -137.51
7843.3 -136.63
7844.1 -135.74
7845.3 -136.58
7846 -132.75
7846.4 -134.33
7848.3 -121.34
7849.5 -122.8
7850.3 -119.38
7850.6 -120.5
7851.8 -118.85
7854.5 -114.33
7856 -111.01
7856.8 -112.33
7858 -111.98
7859.1 -113.5
7860.3 -112.44
7861.8 -112.86
7864.1 -117.37
7864.5 -116.59
7865.6 -117.91
7868 -121.88
7868.7 -120.95
7869.5 -121.97
7870.6 -121.1
7872.2 -124.88
7872.6 -126.26
7874.1 -122.86
7875.3 -124.09
7878 -122.46
7880.3 -124.41
7881.8 -124.35
7887.2 -132.37
7893.7 -153.25
7896.8 -163.56
7900.3 -169.19
7901.4 -169.01
7903 -168.04
7905.3 -164.43
7907.6 -161.81
7909.5 -156.24
7910.7 -155.28
7912.2 -152.52
7913.4 -149.7
7915.7 -144.45
7923.7 -133.89
7927.6 -143.63
7930.3 -154.85
7935.3 -173.78
7937.2 -179.49
7938.4 177.21
7950.3 144.92
7961.1 124.42
7964.1 120.03
7978 92.941
7979.9 85.922
7984.9 71.752
7986.8 67.886
7987.2 65.1
7991.1 105.94
7993 147.68
7994.2 157
7994.5 158.19
7995.3 155.01
7996.5 160.77
7998 158.49
7999.9 159.95
8000.3 158.78
8004.5 171.81
8005.7 171.84
8007.6 178.27
8008.4 177.43
8009.2 178.18
8011.1 175.83
8013 173.09
8014.5 170.09
8018.4 159.58
8019.9 155.8
8021.5 152.54
8024.2 148.07
8026.9 143.47
8027.6 141.77
8029.2 141.89
8030.3 141.03
8031.9 141.22
8032.6 140.5
8036.5 136.22
8038.4 133.83
8038.8 134.59
8039.9 132.47
8046.1 126.42
8047.3 125.79
8049.9 121.55
8053.8 117.91
8055.7 111.62
8057.3 109.27
8058.4 107.62
8059.2 108.83
8062.3 100.31
8064.6 104.06
8065.3 102.79
8066.1 103.79
8067.6 107.03
8070 121.96
8072.6 146.81
8073.4 144.3
8077.3 159.94
8078 159.79
8080 168.82
8080.7 171.94
8081.5 176.73
8082.7 174.33
8083.8 179.11
8085 -179.88
8086.1 178.3
8087.3 -178.42
8088.4 179.96
8089.6 -178.06
8090.7 -178.79
8091.5 -176.76
8092.7 -178.75
8093.4 -178.37
8094.2 -177.88
8095.3 179.49
8096.5 -179.75
8097.7 178.26
8098 179.36
8099.2 176.08
8100 177.31
8101.9 172.84
8106.9 160.88
8108.4 162.72
8110 158.71
8111.1 160.75
8111.9 161.93
8112.7 160.53
8114.6 164.41
8115 163.58
8116.1 165.28
8117.7 167.6
8118.8 169.96
8119.6 168.32
8120.7 171.84
8124.2 172.63
8125 171.46
8125.7 171.96
8126.9 170.33
8127.7 170.58
8128.8 170.89
8130.7 169.38
8132.3 166.04
8133.4 166.82
8134.6 166.12
8135.7 168.61
8137.3 168.41
8138.1 169.03
8140 164.94
8141.5 161.98
8142.3 161.39
8143.4 159.83
8145.8 154.67
8152.3 141.41
8153.8 138.05
8155.4 133.81
8156.1 132.68
8157.3 127.97
8158.8 126.5
8160 129.52
8161.5 125.24
8162.3 126.44
8163.5 124.01
8164.2 123.32
8166.1 134.6
8166.5 136.7
8167.3 136.64
8168.1 135.92
8169.2 148.4
8169.6 149.11
8171.1 160.8
8171.9 159.89
8173.5 165.33
8174.2 166.63
8174.6 163.83
8176.1 169.6
8177.7 160.39
8178.8 155.68
8179.6 157.49
8180.4 154.09
8181.1 157.63
8181.9 157.29
8182.3 160.84
8183.5 155.32
8184.2 158.1
8186.2 147.51
8186.5 149.69
8188.1 169.51
8188.5 166.03
8188.8 172.12
8190 -179.4
8191.2 -172.93
8191.5 -170.63
8192.7 -145.83
8193.5 -138.99
8193.8 -140.09
8195 -136.94
8195.4 -138.01
8196.9 -133.11
8197.7 -136.23
8198.5 -135.77
8199.2 -135.31
8201.5 -142.75
8202.3 -142.25
8203.9 -146.6
8205.4 -151.57
8206.2 -149.26
8207.7 -154
8208.5 -156.73
8209.6 -158.21
8210.8 -156.81
8211.9 -160.92
8214.2 -153.35
8215 -153.66
8216.5 -148.48
8219.2 -134.82
8220 -131.3
8220.8 -131.44
8221.5 -129.68
8222.7 -125.72
8223.5 -125.82
8224.2 -122.73
8225.4 -125.21
8226.6 -126.55
8227.7 -124.18
8228.9 -123.52
8230 -125.21
8232.3 -117.66
8235 -113.46
8235.8 -115.2
8236.9 -113.99
8237.7 -114.04
8238.5 -115.16
8239.6 -115.85
8240.4 -114.99
8241.2 -116.42
8242.3 -115.18
8243.5 -117.58
8244.6 -118.9
8245.8 -120.61
8248.1 -124.32
8250 -126.42
8250.8 -126.64
8251.9 -126.2
8253.9 -127.52
8254.6 -127.93
8258.5 -122.4
8260.4 -121.74
8264.6 -121.29
8266.2 -123.27
8268.1 -125.88
8286.2 -157.61
8291.6 -162.65
8292.7 -161.72
8295 -161.95
8297.7 -162.54
8302.3 -164.6
8303.5 -166.06
8304.7 -166.57
8306.2 -168.96
8311.2 -177.21
8313.1 -179.55
8314.3 178.65
8320.8 172.45
8325.4 167.17
8328.1 163.7
8332 158.6
8333.9 156.15
8337.7 153.5
8339.7 151.29
8342 149.43
8342.7 149.85
8343.9 149.16
8346.6 147.8
8349.3 147.1
8351.2 146.17
8355.4 146.09
8357.8 145.19
8361.2 144.18
8366.2 145.52
8367 144.95
8368.5 146.19
8369.7 147.16
8371.2 147.01
8372 147.56
8373.1 147.49
8373.9 147.99
8375.1 147.73
8378.1 147.33
8379.3 148.66
8380.5 148.76
8383.9 150.27
8385.1 150.24
8386.6 150.45
8387.4 149.94
8389.3 149.63
8392.4 149.8
8393.9 149.2
8395.8 149.5
8397 148.6
8399.7 149.99
8401.2 149.24
8404.7 151.02
8411.2 154.54
8412.4 153.73
8413.5 154.06
8414.7 153.84
8421.6 150.77
8426.2 148.41
8429.7 147.23
8433.6 145.96
8434.7 146.57
8437 145.48
8438.6 145.63
8439.3 145.1
8442.4 144.73
8443.2 143.81
8447.8 144.38
8449.3 143.09
8451.3 142.5
8453.2 142.24
8454.3 142.5
8455.5 141.48
8456.6 141.06
8458.2 140.88
8458.9 141.49
8460.1 141.45
8461.6 142.43
8462.8 140.48
8467.4 140.58
8469.7 138.8
8471.3 139.5
8474 140.3
8474.7 139.28
8475.9 140.7
8477 139.73
8480.5 138.73
8482 140.29
8484 138.74
8485.9 139.35
8490.1 138.43
8491.3 138.74
8492.4 139
8493.6 137.67
8495.1 138.54
8498.2 137.84
8499.3 138.25
8500.5 137.15
8502 137.26
8504 137.74
8505.5 137.59
8506.3 138.11
8507.4 136.94
8509 135.29
8510.9 137.37
8512.4 136.15
8513.2 136.62
8514.4 134.62
8515.1 135.9
8515.9 134.41
8516.7 135.45
8517.8 134.45
8519 134.71
8520.9 134.85
8528.2 136.01
8529.4 134.02
8530.5 135.66
8531.3 135.48
8533.6 134.69
8535.9 135.98
8536.7 134.56
8537.8 135.66
8539.4 134.91
8541.3 134.83
8544.4 135.62
8545.5 135.38
8546.3 135.75
8547.4 135.59
8549.4 134.81
8550.5 136.09
8552.1 134.83
8553.2 136.52
8554.4 135.51
8555.5 135.4
8556.3 136.22
8558.2 133.85
8560.5 135.32
8561.7 134.6
8563.2 134.4
8564.8 135.43
8565.5 135.82
8567.1 134.24
8568.2 134.69
8569 133.93
8569.8 134.38
8571.3 133.33
8572.5 134.55
8574 133.12
8575.5 131.41
8576.3 132.19
8577.5 130.88
8579.4 131.87
8580.5 130.83
8581.7 131.29
8582.5 131.69
8583.6 129.02
8585.1 131.43
8586.3 130.72
8588.2 130.19
8589 129.62
8589.8 129.49
8590.5 128.9
8591.7 129.87
8593.2 128.03
8596.3 129.26
8598.6 128.1
8600.2 128.63
8601.3 128.45
8602.5 128.96
8603.6 127.3
8604.8 126.71
8605.5 127.67
8607.1 127.91
8608.6 126.53
8609.4 128.28
8610.5 126.56
8611.7 127.92
8612.5 126.03
8613.2 127.14
8614 126.75
8616.7 129.62
8617.5 128.28
8619 130.28
8620.2 129.22
8622.5 130.49
8624 132.48
8625.2 131.64
8627.1 132.15
8628.2 130.56
8629.8 132.54
8632.1 131.41
8632.9 131.76
8634.8 131.88
8635.6 130.7
8636.3 132.68
8637.5 131.74
8638.6 133.52
8642.1 133.81
8644 134.69
8644.8 134.15
8646.3 135.47
8647.1 135.33
8647.5 136.04
8648.2 135.44
8649 135.62
8650.2 135.07
8651.3 136.57
8652.1 135.57
8653.2 137.43
8654.4 138.88
8654.8 138.05
8655.6 139.54
8656.3 139.64
8656.7 138.75
8657.5 140.15
8658.6 139.3
8659.4 140.38
8660.9 138.14
8662.5 138.82
8663.6 140.25
8664.8 142.32
8665.6 143.93
8666.3 143.38
8667.9 142.38
8669.4 144.43
8671.7 145.53
8672.9 144.49
8674 147.02
8676.3 145.52
8677.9 148.14
8678.6 147.28
8679.4 149.21
8681 148.17
8681.7 149.58
8682.5 147.76
8683.3 148.48
8684.4 148.17
8685.6 149.37
8686.3 147.77
8687.5 149.09
8691 147.76
8692.9 148.45
8694.8 148.5
8697.5 148.72
8698.7 150.49
8699.8 149.15
8701 149.11
8701.7 147.78
8702.9 149.62
8704.4 150.48
8705.2 152.34
8706 152.17
8709 153.55
8709.8 153.13
8712.5 153.68
8713.7 152.27
8714.8 154.5
8717.1 152.89
8718.3 153.95
8719.4 153.1
8720.2 153.69
8721.4 152.05
8722.5 152.54
8724 152.69
8726 150.85
8726.7 151.93
8727.9 151.22
8729 152.94
8730.6 152.19
8732.1 151.97
8733.3 151.99
8734 151.44
8734.8 152.27
8735.6 151.46
8737.9 151.63
8740.2 152.27
8741.4 151.89
8742.5 152.61
8743.3 153.04
8744.1 151.18
8745.2 152.78
8747.1 152.96
8748.7 151.81
8749.8 151.76
8750.6 152.21
8752.1 149.87
8753.3 150.11
8754.4 149.42
8755.6 149.4
8757.9 147.91
8761.8 146.88
8762.9 147.1
8766.4 144.29
8769.1 145
8771 143.61
8772.5 143.44
8776.8 141.59
8777.9 141.34
8779.8 142.26
8781 141.4
8782.1 143.34
8784.1 141.99
8786 142.16
8791.4 140.21
8792.9 139.71
8796.4 137.41
8798.3 136.32
8799.5 135.74
8800.6 135.55
8801.8 133.52
8804.1 132.91
8806.8 133.29
8808.7 134.39
8809.5 133.24
8811 135.69
8812.2 134.03
8815.2 135.03
8816.4 134.02
8818.3 135.01
8821.8 134.41
8824.5 135.78
8825.2 135.49
8827.2 138.44
8828.3 138.53
8829.9 138.62
8835.6 138.56
8836.8 138.87
8837.9 137.32
8839.1 136.97
8841 134.53
8842.2 135.14
8846 134.77
8847.2 136.18
8847.9 135.17
8849.9 136.5
8855.2 137.94
8856.8 137.99
8858.3 137.86
8861 136.67
8862.2 137.48
8864.1 138.32
8864.9 137.71
8866 139.16
8867.6 140.19
8868.7 141.43
8871.4 144.76
8872.9 146.35
8874.1 146.45
8875.3 146.91
8876 146.58
8877.2 146.65
8878.7 144.92
8880.6 144.85
8886 141.66
8888.7 139.05
8889.9 137.95
8893 135.79
8897.6 129.5
8906.4 121.62
8908 122.11
8909.5 122.14
8910.7 122.32
8912.2 122.15
8913.3 122.73
8914.5 121.94
8915.7 122.35
8919.5 122.27
8923.4 124.1
8924.9 124.97
8926.4 125.16
8927.6 126.38
8934.1 130.14
8935.3 131.2
8939.9 132.7
8941.4 132.17
8943 132.91
8952.6 131.74
8953.7 130.68
8956.8 130.09
8958.8 130.19
8973.8 123.13
8974.9 123.04
8976.4 122.56
8980.7 121.9
8986.5 119.7
8989.1 118.2
8997.2 115.84
9000.7 115.75
9003 115.17
9005.7 113.31
9009.9 108.99
9038.4 59.025
9041.5 57.079
9044.6 56.322
9048.4 54.999
9051.9 53.005
9056.5 49.508
9062.6 38.707
9066.1 32.593
9070.3 26.987
9073.4 26.168
9074.6 25.805
9076.5 26.376
9079.6 27.727
9084.6 29.279
9091.1 27.411
9096.1 23.501
9097.3 23.31
9102.3 21.311
9103.8 22.411
9105.3 21.98
9106.1 22.933
9110 24.415
9111.5 25.002
9113 24.775
9115 24.748
9117.7 23.435
9118.8 22.7
9120 23.13
9126.9 19.801
9129.6 19.404
9132.7 18.398
9135.7 16.395
9138 15.042
9139.6 13.203
9142.3 11.047
9143.4 10.459
9146.1 9.0674
9148.1 6.5728
9149.6 6.2169
9152.7 5.2113
9153.8 4.7353
9155 5.6883
9156.1 6.4926
9158.1 6.507
9158.8 7.4468
9160 6.7126
9163.1 7.0876
9163.8 7.7325
9165 9.6781
9166.1 10.27
9168.1 7.1447
9170.8 8.4567
9172.7 8.9542
9173.4 8.3935
9177.3 9.1056
9180 8.6103
9181.1 9.5358
9182.3 9.4647
9183.4 9.3196
9184.2 10.447
9185.8 9.084
9186.9 10.06
9188.5 10.718
9189.6 9.3081
9190.8 8.8142
9191.9 8.5906
9193.1 7.7049
9193.8 8.7357
9195 5.7417
9196.1 6.238
9197.7 6.4473
9198.8 5.4946
9200.4 4.284
9201.5 5.2902
9202.7 4.1632
9204.2 5.4012
9205 6.2623
9206.2 5.4794
9208.5 7.1503
9209.6 8.0825
9210.4 7.4543
9211.5 9.3057
9214.2 8.6111
9215.4 10.646
9216.2 9.0585
9217.3 11.704
9219.2 10.227
9219.6 11.16
9221.2 7.181
9224.6 7.7945
9225.8 4.4343
9226.5 4.7104
9227.7 3.6918
9228.9 3.7153
9230.8 2.5501
9231.5 3.7409
9233.1 3.3018
9233.9 2.1143
9234.6 1.9856
9235.8 0.88843
9236.5 -1.2139
9238.1 1.7565
9239.2 0.091324
9240.8 -0.15787
9241.5 1.0588
9242.3 3.036
9243.5 1.7752
9244.2 2.1979
9245.4 3.9013
9247.3 1.0759
9248.1 1.8541
9248.9 1.4407
9250.4 0.43441
9251.6 0.89988
9252.7 2.7364
9254.2 -0.79836
9255 -0.69369
9255.8 -1.9728
9256.6 -1.4262
9257.3 -2.2588
9258.1 -1.5268
9258.9 -2.4804
9260 -2.0011
9264.2 -2.8062
9265.8 -2.823
9266.6 -1.1009
9267.3 -2.8911
9268.1 -0.58975
9268.9 -1.6736
9270 -2.0585
9271.2 -3.6711
9271.9 -2.3062
9275 -2.0558
9276.2 -2.3171
9276.9 -1.6052
9277.7 -1.5696
9278.9 -1.4044
9280 -3.8192
9280.8 -2.6205
9281.6 -3.3993
9282.3 -3.9366
9283.1 -4.0601
9283.9 -4.2881
9284.6 -3.0869
9286.6 -6.441
9288.1 -4.2971
9288.5 -5.819
9289.3 -4.4313
9290.8 -8.0283
9293.1 -5.5834
9293.9 -5.062
9295 -3.8832
9295.8 -6.3782
9297 -2.5286
9298.1 -4.7367
9298.9 -4.2447
9299.6 -3.3385
9300.8 -5.924
9302 -5.9482
9302.7 -3.4358
9303.5 -3.3996
9304.3 -2.9142
9305.8 -7.1692
9307 -6.2372
9307.7 -7.234
9308.5 -8.3104
9308.9 -7.3101
9310 -10.738
9310.8 -10.5
9312 -8.1878
9312.7 -10.364
9313.9 -10.797
9314.7 -12.555
9315 -11.151
9316.6 -14.859
9317.3 -11.62
9318.5 -13.25
9320.4 -16.547
9321.6 -15.843
9322.3 -13.613
9322.7 -14.91
9323.5 -14.147
9323.9 -15.572
9325.4 -10.202
9326.2 -15.022
9328.1 -3.8158
9328.9 -2.0079
9329.7 -5.8323
9332 -1.2899
9332.4 -1.9938
9333.5 6.185
9334.3 3.5259
9335 5.2305
9335.4 3.5524
9336.6 7.5286
9337.4 9.3624
9338.1 6.6178
9338.5 7.9384
9339.3 5.8572
9340 8.6582
9340.8 8.3484
9342 3.2371
9342.7 0.10065
9344.3 2.6929
9345.4 1.019
9347.4 -3.8906
9348.1 -3.213
9348.5 -4.7389
9349.3 -1.4244
9350.4 -7.7772
9351.2 -5.9835
9353.9 -10.636
9354.7 -9.5914
9355.1 -8.8089
9355.8 -14.039
9357 -10.029
9357.4 -11.224
9358.5 -9.1961
9359.7 -10.869
9360.8 -8.1785
9362.4 -14.369
9365.4 -5.8273
9366.2 -6.0757
9366.6 -4.2395
9367.4 -8.1832
9368.5 -8.0194
9368.9 -10.023
9369.7 -7.4325
9370.1 -8.5875
9372.4 -1.4374
9373.9 -0.095759
9375.1 -2.8599
9375.8 0.72757
9376.6 -2.207
9377.8 1.3764
9379.3 -3.1641
9380.4 -0.53719
9381.6 -5.402
9382.8 -2.5871
9383.9 -5.4764
9384.3 -6.4824
9385.1 -13.917
9386.2 -6.1477
9386.6 -7.3853
9387.8 -2.6557
9388.9 -11.181
9389.7 -11.521
9390.5 -6.22
9392 -13.8
9392.4 -10.671
9393.1 -12.855
9393.9 -7.2756
9395.5 -17.949
9396.2 -13.721
9397.4 -19.005
9398.1 -16.442
9398.9 -16.91
9400.1 -13.563
9400.5 -16.579
9402 -8.8721
9402.4 -6.0729
9403.9 -14.531
9405.1 -2.7675
9405.8 -4.2293
9406.6 -9.522
9407.8 -6.2299
9408.5 -7.6904
9409.7 -3.0477
9410.8 -7.5181
9411.2 -5.186
9412.4 -10.672
9413.2 -5.3742
9413.9 -9.3602
9415.5 -0.080413
9416.2 -3.745
9417 -3.7323
9418.2 -8.4946
9420.1 -17.587
9422 2.05
9423.2 -0.21699
9423.5 2.1391
9424.3 -10.474
9425.5 -0.1296
9426.6 -4.6212
9427 -0.53648
9427.8 -1.9326
9428.5 10.52
9429.3 5.7846
9430.1 6.5978
9430.5 3.3783
9431.6 10.215
9432.4 4.8757
9432.8 6.1993
9433.5 2.942
9433.9 1.9578
9434.3 5.8146
9435.1 4.1354
9435.9 9.9417
9437 4.1949
9438.2 16.981
9438.9 9.7577
9440.5 27.133
9441.2 28.484
9441.6 27.034
9442 29.154
9443.2 14.673
9444.7 32.73
9445.9 27.131
9446.6 31.603
9448.5 23.273
9448.9 21.608
9449.7 11.469
9451.6 36.967
9452.8 34.49
9453.6 37.263
9454.3 32.927
9455.1 34.307
9455.9 39.323
9457 26.625
9458.2 28.362
9458.6 25.597
9459.7 33.923
9460.5 24.53
9461.2 30.555
9462 22.611
9462.8 28.093
9463.6 22.38
9463.9 24.796
9464.7 23.902
9465.5 25.322
9466.6 22.169
9467.8 30.527
9468.9 27.754
9469.7 27.648
9470.5 26.428
9471.2 26.379
9472.8 20.91
9473.2 22.939
9473.9 19.004
9475.1 23.336
9475.9 25.232
9477.4 16.493
9478.2 24.735
9479.7 15.733
9481.3 27.078
9482.4 19.772
9483.6 28.864
9484.3 27.828
9484.7 34.204
9485.9 16.613
9487 24.872
9487.4 28.397
9488.2 28.107
9488.6 26.795
9489.3 20.87
9490.5 33.45
9490.9 32.539
9491.6 39.87
9492.4 38.108
9492.8 41.822
9493.6 30.615
9494.7 37.582
9495.9 32.811
9496.3 31.375
9497 39.504
9498.2 32.482
9499 33.034
9500.5 22.193
9501.6 33.422
9502.4 36.82
9503.6 33.043
9504.3 35.748
9506.3 24.716
9507.8 37.76
9509.3 33.848
9510.9 48.231
9512 35.483
9512.8 37.344
9514 33.415
9514.7 39.821
9515.9 35.944
9516.7 38.117
9518.2 23.979
9520.5 40.969
9522 35.74
9523.2 38.589
9524.3 33.301
9525.1 33.747
9526.7 23.915
9527 24.854
9528.2 38.616
9528.6 37.749
9529.3 34.82
9529.7 32.297
9530.5 41.987
9531.3 33.588
9532 39.164
9532.4 36.153
9533.2 37.295
9533.6 34.628
9534.4 41.301
9535.5 34.605
9537 40.984
9538.2 29.567
9539 39.202
9540.1 23.131
9540.9 31.222
9541.7 25.096
9542.4 38.528
9543.2 31.415
9545.1 42.387
9545.9 41.059
9547 34.507
9548.2 39.541
9549 36.801
9549.7 28.933
9550.1 30.707
9552 22.525
9552.4 23.738
9553.2 29.405
9553.6 27.04
9554.4 35.465
9555.1 32.033
9555.5 36.461
9556.3 33.104
9556.7 35.134
9557.4 33.994
9557.8 35.034
9558.2 32.885
9559 26.68
9560.1 34.084
9561.7 20.001
9562.1 18.904
9563.2 30.678
9564.4 26.534
9565.1 29.056
9565.9 27.738
9566.3 25.207
9566.7 29.184
9568.2 15.32
9570.1 33.851
9571.3 25.931
9571.7 23.936
9572.4 27.195
9573.6 15.619
9574.4 20.284
9574.8 17.09
9575.5 17.426
9576.7 23.699
9577.4 21.084
9579 6.2367
9579.8 18.224
9580.1 14.434
9580.9 15.974
9582.1 -6.6498
9583.2 2.8475
9584.4 16.875
9584.8 14.736
9585.5 19.774
9586.3 19.503
9587.4 24.576
9590.1 -2.0851
9590.9 10.727
9591.7 0.78798
9592.1 4.3893
9592.8 3.648
9593.2 4.9885
9594 7.9407
9594.8 -2.8433
9595.5 5.4212
9595.9 -1.9058
9597.1 9.9294
9597.8 5.1817
9599 -6.214
9600.9 -20.653
9601.7 -14.053
9602.5 -15.684
9603.6 10.386
9604.4 1.0948
9605.9 -10.884
9607.5 5.5797
9608.6 -3.4442
9609 -7.8198
9610.1 8.1569
9611.7 31.072
9612.8 9.078
9613.6 8.5468
9614 2.7968
9614.8 14.773
9615.2 9.2264
9615.9 4.4026
9616.7 60.642
9617.8 29.178
9619 60.353
9620.2 35.562
9620.5 41.82
9621.3 107.03
9622.1 87.326
9623.2 66.179
9624 44.344
9624.8 57.628
9625.5 53.045
9626.3 104.74
9627.1 99.534
9627.8 118.75
9629 88.618
9629.4 99.876
9630.5 82.07
9630.9 88.179
9632.8 53.062
9634 73.191
9634.8 48.016
9635.5 69.764
9636.3 77.241
9636.7 79.737
9637.1 76.579
9638.2 83.877
9640.2 54.841
9641.3 88.476
9642.1 69.823
9643.2 99.246
9644 113.17
9644.4 115.67
9646.3 73.114
9647.1 80.603
9647.5 77.63
9648.2 79.16
9649 67.784
9650.2 94.581
9650.5 92.488
9651.7 81.622
9652.9 67.946
9654 80.492
9654.8 76.347
9655.5 70.88
9655.9 69.078
9656.7 58.023
9657.5 69.56
9659.4 49.878
9660.2 55.436
9660.9 54.038
9661.7 57.421
9662.9 46.453
9663.6 47.689
9664.4 47.035
9664.8 42.645
9665.6 55.138
9667.5 38.761
9668.6 39.907
9670.2 21.655
9670.9 34.067
9672.5 17.237
9673.2 43.486
9674.8 15.888
9676.3 31.654
9677.5 15.951
9678.3 35.16
9679.8 -9.1656
9681.3 55.274
9682.5 30.838
9683.3 49.518
9684.4 42.321
9684.8 8.5469
9685.6 86.389
9686.7 64.02
9687.1 62.718
9687.9 28.766
9689 101.03
9690.9 15.967
9692.1 100.51
9692.5 109.01
9693.6 76.596
9694.4 111.94
9695.9 87.078
9696.3 89.316
9697.1 85.665
9697.5 83.635
9697.9 92.419
9699 67.2
9699.8 86.892
9700.6 73.276
9701.7 103.31
9702.5 71.898
9703.6 96.356
9705.6 17.621
9706 45.455
9707.1 -87.379
9707.9 45.958
9709.8 -172
9710.6 -10.488
9711.3 -32.04
9712.5 -67.074
9712.9 -58.258
9715.6 -129.57
9716.7 -92.874
9717.5 -108.31
9717.9 -100.11
9719 -134.52
9720.2 -109.5
9721.3 -134.06
9722.1 -109.86
9723.7 -127.87
9724 -133.33
9725.6 -117.48
9727.1 -138.1
9728.7 -119.37
9729.4 -129.9
9729.8 -125.41
9731 -132.57
9732.5 -125.21
9732.9 -126.58
9733.7 -127.4
9736 -142.03
9737.1 -137.16
9737.9 -142.3
9738.7 -140.4
9739.4 -141.49
9740.2 -141.01
9741.4 -144.93
9741.7 -143.58
9742.9 -148.79
9743.3 -149.57
9744 -145.98
9745.6 -157.16
9746.4 -154.31
9747.1 -157.49
9747.5 -156.29
9749 -162.08
9751.4 -167.66
9752.5 -162.61
9754.4 -168.61
9759.8 -176.94
9761.4 -179.97
9762.5 179.21
9763.3 177.42
9766 171.19
9766.7 171.69
9769.8 166.32
9770.6 165.86
9772.5 159.52
9773.7 159.46
9775.2 159.78
9779.1 149.99
9780.6 149.4
9781.8 146.35
9782.9 147.39
9784.4 144.62
9787.1 139.74
9789.1 136.87
9791 134.38
9792.1 132.91
9794.1 131.78
9796 124.52
9796.8 124.17
9797.5 124.33
9811.8 91.156
9812.5 91.512
9813.7 90.238
9815.6 85.163
9816.8 86.327
9819.1 81.128
9820.6 78.707
9821.8 76.717
9822.5 78.054
9823.7 75.491
9824.8 77.851
9827.9 71.195
9829.1 71.703
9830.2 70.156
9831.8 70.713
9833.3 67.472
9833.7 68.43
9834.5 68.017
9835.6 69.27
9837.9 65.786
9838.7 66.154
9840.2 64.495
9841.8 66.33
9843.3 65.167
9844.1 66.159
9845.6 61.986
9846 61.128
9847.2 62.676
9847.9 63.325
9849.9 59.284
9850.6 59.962
9852.2 61.875
9852.9 61.131
9853.7 61.495
9854.9 58.501
9856 61.083
9856.8 60.222
9857.5 59.087
9859.1 57.027
9859.9 58.652
9861.4 54.38
9862.6 53.183
9864.9 57.687
9866 54.945
9866.4 56.018
9866.8 54.45
9867.6 57.9
9868.3 55.028
9869.1 56.193
9871 52.449
9872.2 54.435
9872.9 52.876
9873.3 53.85
9874.1 52.237
9875.6 54.836
9876.8 52.413
9877.6 52.405
9878.3 51.55
9879.9 55.283
9881 51.489
9881.8 54.866
9882.9 52.778
9885.3 50.005
9886.4 49.994
9887.2 49.11
9887.6 51.231
9888.3 48.935
9888.7 52.789
9889.5 46.705
9890.6 48.705
9891.4 47.936
9892.6 49.575
9894.5 42.4
9895.6 44.075
9896.4 43.709
9897.2 46.248
9898.7 42.738
9899.5 45.83
9900.3 41.512
9901.4 46.401
9902.2 38.601
9903.7 48.698
9904.5 47.135
9906 56.673
9907.2 54.429
9908.3 56.941
9908.7 55.813
9911.4 63.811
9912.6 63.057
9914.1 60.884
9915.3 60.054
9917.6 53.364
9918 52.038
9919.1 56.191
9920.6 42.991
9922.6 49.125
9923.7 48.466
9924.5 51.082
9925.7 47.405
9926.4 48.778
9927.6 44.811
9928.3 52.371
9929.1 47.367
9929.9 53.368
9931.8 55.45
9932.6 51.928
9933.3 54.057
9934.5 50.002
9935.7 54.907
9936.8 43.944
9937.6 44.155
9939.1 53.31
9939.5 50.782
9940.7 54.645
9941.8 48.981
9943.4 59.586
9944.5 54.852
9944.9 57.75
9945.7 49.091
9946.8 59.926
9947.2 58.162
9948.4 65.041
9949.5 61.792
9949.9 62.587
9951 57.612
9951.8 58.823
9952.6 55.383
9953.7 65.624
9954.1 64.803
9954.9 64.762
9955.3 61.948
9956 68.156
9957.6 62.649
9958.4 66.682
9959.1 59.257
9960.7 68.334
9961 69.147
9961.8 70.431
9962.6 68.306
9963.7 70.97
9964.9 69.063
9966.1 69.085
9966.8 67.014
9968.4 74.678
9969.5 71.663
9970.3 71.105
9971.4 76.116
9972.6 69.819
9973 71.115
9974.1 64.534
9976.1 60.28
9977.2 67.406
9978 61.858
9979.1 68.689
9980.3 63.924
9981.4 69.37
9982.2 66.218
9983 67.617
9983.8 62.232
9984.1 63.289
9984.9 65.244
9985.7 61.26
9986.4 65.5
9987.2 61.642
9988 65.658
9989.1 62.055
9989.9 63.888
9991.1 58.135
9992.2 61.733
9993.4 60.627
9994.5 56.239
9996.1 60.72
9997.2 54.979
9998 58.36
9998.8 55.339
9999.1 56.405
9999.9 56.133
10000 56.841
10001 53.665
10003 49.846
10003 47.812
10004 46.653
10005 53.108
10006 46.466
10007 50.578
10008 42.397
10010 49.379
10010 47.768
10011 43.026
10014 52.8
10016 49.042
10018 54.669
10019 54.577
10019 55.399
10020 56.275
10021 58.264
10022 58.777
10023 58.117
10023 59.899
10025 57.675
10025 59.555
10026 54.74
10026 58.151
10028 63.647
10029 58.763
10030 58.997
10031 53.345
10032 56.617
10033 51.232
10034 52.801
10035 51.693
10035 54.402
10036 51.928
10037 56.766
10038 51.31
10039 53.996
10040 54.627
10041 53.526
10042 57.4
10043 54.036
10044 59.747
10045 53.618
10046 57.063
10047 47.732
10048 60.579
10049 61.544
10050 50.971
10054 65.451
10056 60.949
10056 64.982
10057 64.185
10058 68.258
10060 59.274
10060 60.29
10061 64.24
10061 60.274
10063 67.244
10065 62.935
10067 66.071
10068 61.487
10069 65.328
10070 61.368
10070 62.194
10071 67.404
10074 58.482
10075 62.638
10076 58.791
10077 61.005
10078 59.303
10079 57.086
10081 66.388
10082 56.166
10083 58.699
10084 59.543
10086 57.552
10086 59.877
10087 58.365
10087 61.807
10088 58.813
10088 59.951
10089 58.082
10090 59.813
10091 56.297
10092 58.982
10092 58.081
10093 55.964
10094 60.818
10096 47.788
10098 52.356
10099 49.216
10100 54.768
10103 46.51
10104 48.7
10105 44.946
10106 41.116
10107 49.388
10108 42.612
10110 47.803
10111 46.077
10112 43.073
10113 45.781
10114 42.562
10115 43.607
10116 39.794
10117 40.897
10118 39.006
10119 44.094
10120 38.691
10121 43.443
10122 35.628
10124 33.049
10125 39.195
10125 39.202
10127 28.457
10128 26.838
10129 30.537
10129 29.496
10130 31.773
10130 29.859
10133 18.6
10134 25.032
10135 21.46
10135 23.155
10136 27.832
10137 26.191
10138 21.706
10138 22.598
10139 22.147
10140 26.843
10143 11.944
10144 17.979
10145 17.565
10145 16.79
10146 22.587
10147 15.717
10148 21.239
10149 12.74
10150 19.615
10152 14.52
10153 10.989
10154 3.5342
10155 8.1788
10155 16.153
10157 11.736
10158 20.951
10158 13.072
10159 16.548
10160 10.857
10160 28.212
10162 17.085
10163 11.256
10164 26.129
10165 25.166
10166 20.167
10166 21.522
10167 18.802
10167 21.488
10168 19.127
10170 32.287
10171 23.434
10172 26.923
10173 21.119
10175 34.218
10176 32.598
10177 34.464
10178 27.861
10178 25.81
10180 35.549
10180 33.697
10181 29.989
10182 38.642
10182 24.56
10183 36.487
10184 16.957
10185 39.309
10186 42.225
10187 36.048
10188 34.153
10190 51.674
10192 30
10192 37.311
10193 33.832
10194 28.555
10195 21.313
10197 52.042
10199 38.251
10200 44.744
10202 24.222
10202 21.995
10203 41.248
10204 26.603
10205 30.922
10206 21.431
10207 44.885
10208 34.5
10208 33.551
10209 58.096
10210 37.301
10212 23.181
10213 48.357
10214 46.008
10215 38.568
10216 42.95
10217 31.21
10218 41.187
10218 33.242
10220 38.221
10220 37.027
10220 32.525
10222 49.686
10223 28.305
10223 29.813
10224 35.065
10225 31.85
10227 42.19
10227 41.178
10228 31.921
10229 54.586
10230 38.096
10232 58.626
10232 59.375
10233 51.115
10233 48.903
10234 66.325
10235 63.101
10235 49.573
10237 60.327
10237 55.8
10238 66.26
10239 66.751
10240 59.626
10241 40.48
10242 52.846
10243 51.063
10244 58.065
10244 61.097
10246 38.88
10247 61.299
10249 44.863
10250 45.493
10250 43.584
10251 60.445
10253 41.725
10253 47.875
10254 42.921
10255 64.799
10256 58.697
10256 63.277
10257 53.412
10258 60.593
10259 46.01
10260 48.218
10260 43.119
10262 55.771
10262 50.632
10263 52.916
10263 71.888
10264 60.458
10265 66.586
10265 67.704
10267 46.247
10268 66.746
10268 59.703
10269 67.687
10270 73.539
10272 61.497
10273 68.162
10274 54.36
10275 62.184
10275 48.009
10276 50.988
10277 53.335
10277 45.541
10278 54.216
10280 30.257
10282 43.457
10282 37.084
10283 48.845
10285 24.237
10286 63.801
10287 59.385
10287 58.166
10288 66.592
10289 71.444
10290 56.279
10290 64.691
10291 52.793
10292 75.835
10292 77.061
10294 61.164
10295 68.536
10296 66.145
10297 77.713
10298 65.835
10299 68.346
10300 51.17
10302 68.847
10303 60.738
10304 66.449
10304 59.232
10305 88.322
10306 71.243
10307 82.74
10308 57.577
10309 77.966
10310 66.635
10310 73.538
10312 65.159
10312 61.291
10313 76.39
10314 71.478
10315 67.824
10317 59.634
10317 62.807
10318 51.405
10318 78.252
10320 49.786
10322 78.86
10324 63.454
10325 75.511
10325 65.604
10327 80.236
10328 71.324
10330 75.929
10330 72.272
10331 91.562
10331 88.433
10332 67.409
10333 71.682
10334 58.785
10335 72.151
10335 82.969
10337 38.093
10338 52.483
10338 41.542
10339 75.79
10340 70.716
10341 99.23
10342 83.755
10342 95.311
10343 76.757
10344 75.656
10345 95.022
10345 90.898
10346 98.695
10347 90.245
10347 89.487
10347 82.436
10348 94.849
10349 79.844
10350 91.868
10351 81.8
10352 94.628
10354 86.126
10354 87.768
10355 74.42
10356 77.943
10358 92.07
10359 80.538
10362 91.792
10362 76.531
10363 79.032
10364 73.15
10365 92.623
10366 80.92
10367 67.422
10369 94.363
10370 82.103
10370 83.904
10371 77.436
10372 78.886
10374 64.23
10375 91.641
10377 95.332
10378 76.681
10380 106.13
10381 86.493
10383 107.28
10384 105.39
10385 89.275
10385 92.64
10386 86.028
10387 103.38
10389 89.042
10389 89.75
10390 82.801
10392 119.95
10393 114.76
10394 108.8
10394 113.2
10395 101.92
10395 104.28
10396 60.118
10397 109.75
10399 99.107
10399 88.1
10400 80.902
10400 117.33
10401 101.76
10402 102.29
10403 92.306
10404 97.671
10404 96.629
10405 88.935
10407 113.82
10407 109.39
10408 114.1
10409 106.53
10409 109.95
10410 107
10411 116.43
10412 113.88
10412 108
10413 109.9
10414 98.498
10415 101.28
10416 94.238
10417 125.44
10419 106.58
10420 124.8
10421 114.3
10422 131.46
10422 108.26
10423 126.43
10424 125.36
10424 125.72
10425 116.66
10427 127.09
10428 122.93
10429 125.92
10430 106.75
10430 103.1
10432 127.02
10433 126.21
10435 107.28
10435 109.56
10436 120.82
10437 113.12
10437 112.38
10438 110.15
10439 117.8
10440 113.1
10440 114.89
10441 104.69
10442 117.16
10444 100.64
10445 100.55
10446 123.79
10446 127.39
10448 111.28
10449 122.96
10449 123.72
10450 118.32
10451 116.21
10452 102.17
10453 105.63
10454 99.099
10455 113.71
10456 111.53
10457 101.67
10457 114.29
10458 119.66
10459 118.11
10460 107.27
10460 105.15
10461 112.04
10462 109.59
10464 122.95
10464 116.92
10465 135.17
10466 123.88
10467 124.97
10467 123.03
10468 115.99
10469 124.42
10470 124.81
10470 122.05
10472 136.09
10473 125.75
10474 140.18
10475 134.99
10475 135.74
10476 136.28
10477 132.47
10477 125.64
10478 141.33
10481 126.76
10482 130.96
10484 121.64
10484 124.08
10487 113.19
10487 115.14
10489 108.63
10490 112.66
10490 111.9
10491 110.47
10494 96.224
10495 114.7
10497 99.939
10497 102.04
10498 104.98
10499 104.27
10500 111.23
10500 106.14
10501 109.2
10502 97.529
10502 102.83
10503 99.947
10504 102.16
10504 101.24
10505 108.16
10507 101.48
10507 109.9
10509 94.593
10510 103.73
10511 99.181
10512 97.891
10513 100.74
10514 106.01
10515 97.458
10515 100.6
10516 98.422
10517 97.006
10519 115
10520 104.25
10521 114.81
10523 99.259
10524 107.65
10525 89.695
10526 104.48
10526 98.084
10527 112.75
10528 104.77
10529 108.2
10530 116.07
10531 103
10532 109.77
10533 101.12
10534 116.83
10535 112.8
10535 119.37
10536 113.74
10537 124.15
10538 120.06
10539 123.82
10540 111.34
10541 120.96
10542 121.09
10542 120.56
10544 128.26
10544 124.08
10546 135.1
10547 124.59
10547 134.51
10549 120.57
10550 129.41
10551 122.56
10551 123.73
10552 115.31
10552 108.78
10553 118.66
10554 114.53
10554 121.55
10555 117.75
10556 129.92
10557 120.58
10559 133.28
10559 131.67
10561 133.56
10561 131.8
10562 135.49
10563 133.4
10564 141.24
10565 137.8
10566 145.42
10566 139.91
10567 136.22
10568 137.62
10569 129.71
10571 138.05
10571 135.68
10572 136.01
10574 130.8
10574 133.19
10575 127.54
10576 131.18
10578 125.05
10579 121.7
10580 125.83
10581 125.41
10582 125.31
10582 123.81
10583 126.59
10585 117.2
10586 123.91
10587 123.14
10587 125.15
10588 121.4
10589 122.65
10590 123.62
10591 121.26
10592 122.92
10592 119.1
10593 115.58
10594 117.66
10596 115.81
10598 106.44
10598 108.63
10600 98.364
10601 99.203
10602 93.895
10604 100.59
10604 100.17
10605 95.937
10606 99.443
10609 82.616
10611 92.857
10611 90.827
10612 86.871
10612 84.815
10614 90.673
10615 86.675
10616 103.54
10617 100.58
10622 120.92
10622 121.56
10623 122.95
10624 119.8
10624 123.27
10625 113.5
10626 120.96
10627 119.76
10627 123.94
10628 122
10629 127.58
10631 116.11
10631 123.31
10632 118.82
10633 123.89
10634 117.55
10635 119.16
10636 117.9
10637 125.3
10638 120.62
10639 121.41
10641 116.6
10642 119.4
10644 116.79
10644 117.33
10646 106.22
10647 109.16
10648 114.27
10649 109.05
10651 111.24
10653 105.53
10654 105.14
10654 105.46
10655 108.75
10657 101.88
10658 104.18
10659 106.54
10659 106.42
10661 108.55
10661 105.58
10662 111.39
10663 108.35
10667 119.62
10667 115.95
10669 121.22
10670 116.94
10671 119.93
10672 117
10673 117.24
10675 114.61
10676 117.93
10676 116.74
10677 117.93
10679 110.56
10679 109.85
10680 109.85
10681 103.47
10682 105.69
10684 103.39
10685 104.88
10687 102.01
10688 103.81
10689 100.89
10692 95.436
10693 98.466
10694 97.255
10695 94.238
10696 89.544
10697 90.59
10698 89.693
10699 90.297
10700 88.151
10701 87.549
10702 84.747
10703 87.96
10704 83.021
10704 84.151
10705 83.19
10706 80.17
10707 76.636
10708 77.034
10709 76.648
10710 75.599
10712 75.473
10712 73.407
10714 76.786
10715 74.413
10716 74.684
10716 74.406
10717 74.795
10719 72.988
10721 69.61
10722 72.137
10723 69.93
10724 72.446
10725 72.196
10726 70.737
10726 72.305
10727 67.164
10728 70.461
10729 68.878
10730 66.223
10731 72.708
10733 65.539
10734 61.874
10735 66.286
10736 68.437
10737 64.534
10737 65.296
10738 62.623
10739 67.063
10739 64.589
10740 65.332
10741 62.029
10741 63.89
10742 60.614
10743 62.092
10744 66.126
10745 66.314
10746 66.613
10746 64.899
10747 65.462
10749 60.543
10749 56.627
10750 66.047
10751 69.068
10752 66.251
10753 65.95
10754 60.471
10755 65.256
10756 65.577
10758 68.838
10759 67.133
10760 67.081
10761 63.262
10762 67.226
10763 64.261
10764 65.096
10764 65.072
10765 64.321
10766 67.582
10767 65.778
10768 66.813
10769 64.191
10770 66.478
10771 65.762
10771 63.773
10772 66.02
10773 60.964
10774 64.043
10776 65.676
10776 65.653
10777 64.152
10778 66.867
10778 60.657
10779 64.734
10780 62.551
10781 64.737
10783 61.074
10783 63.771
10785 58.225
10786 61.169
10787 59.191
10788 56.959
10790 64.949
10791 58.132
10792 62.13
10793 58.709
10794 61.84
10795 58.194
10795 60.024
10796 56.798
10797 57.608
10797 56.332
10798 58.271
10799 59.36
10800 57.502
10800 58.892
10801 53.772
10802 57.063
10803 50.841
10804 58.225
10805 59.57
10806 55.982
10809 52.486
10809 53.958
10812 48.422
10815 57.891
10816 52.404
10817 50.19
10818 52.493
10819 52.601
10821 54.002
10821 52.897
10822 53.676
10823 51.927
10824 52.154
10824 55.205
10825 52.625
10826 53.201
10827 50.515
10828 54.497
10831 51.078
10832 53.911
10833 53.374
10833 57.097
10834 55.724
10835 52.481
10836 53.314
10838 53.946
10838 52.424
10839 54.495
10840 47.384
10841 48.761
10841 46.973
10843 49.885
10845 45.153
10846 53.791
10847 46.641
10848 50.205
10848 49.49
10850 50.215
10851 46.974
10852 48.271
10853 40.755
10854 45.592
10856 47.858
10856 42.772
10857 43.651
10858 41.443
10859 47.034
10860 43.703
10861 37.668
10863 49.391
10864 47.341
10865 47.918
10866 49.554
10867 48.16
10868 50.137
10869 46.556
10869 43.769
10871 50.038
10872 45.996
10873 47.533
10874 42.344
10875 45.904
10877 48.858
10878 45.628
10878 46.762
10879 45.476
10879 46.22
10881 42.796
10882 47.409
10883 49.836
10884 38.659
10885 45.53
10886 46.878
10887 39.185
10888 43.399
10889 42.403
10889 45.009
10890 40.538
10891 45.509
10892 40.382
10894 47.547
10895 42.59
10896 36.857
10897 39.838
10898 38.971
10900 35.036
10901 39.216
10901 35.682
10902 39.145
10903 31.531
10904 38.395
10905 39.889
10906 36.646
10907 40.271
10908 33.465
10909 38.003
10910 36.97
10910 37.839
10911 36.484
10913 44.576
10913 41.047
10914 46.105
10915 42.896
10916 38.59
10917 38.606
10918 36.105
10919 48.002
10921 41.807
10923 43.651
10924 43.923
10924 45.596
10926 43.203
10926 42.12
10927 37.623
10930 48.889
10930 50.809
10931 42.321
10932 48.8
10932 46.382
10933 53.483
10934 41.234
10936 50.204
10939 43.765
10939 42.659
10940 47.274
10942 41.937
10943 43.22
10944 40.248
10944 42.339
10945 36.047
10946 51.568
10948 43.926
10949 40.262
10949 37.951
10950 41.07
10951 38.789
10952 46.428
10953 39.362
10955 48.834
10956 42.196
10958 45.648
10958 44.489
10960 49.441
10961 45.641
10961 44.47
10964 48.884
10965 51.061
10967 43.605
10968 45.926
10969 51.707
10970 50.578
10970 51.969
10971 47.844
10973 49.245
10973 53.204
10974 45.202
10975 51.382
10976 50.175
10977 50.77
10980 41.397
10981 43.8
10981 41.94
10983 48.561
10985 41.936
10985 46.884
10986 43.754
10987 43.078
10988 42.134
10989 43.451
10989 41.435
10990 44.365
10991 45.958
10992 42.265
10993 50.572
10995 43.858
10996 48.308
10996 42.002
10998 46.049
10999 41.733
11000 44.943
11000 41.67
11001 48.473
11002 49.271
11003 46.144
11003 49.469
11004 48.351
11007 39.792
11008 41.752
11009 38.788
11010 42.686
11011 39.324
11011 39.854
11013 39.795
11013 34.908
11015 38.033
11016 34.611
11016 34.018
11017 35.853
11019 32.224
11020 32.518
11020 29.458
11021 27.704
11022 30.1
11023 25.141
11024 27.011
11025 23.864
11025 24.829
11026 22.707
11027 24.297
11028 20.015
11029 23.636
11030 23.193
11031 26.115
11033 22.569
11033 22.981
11035 21.062
11036 23.31
11037 16.762
11039 26.493
11039 24.678
11040 27.805
11040 25.727
11041 26.482
11042 28.661
11043 28.314
11043 29.047
11044 24.943
11045 28.893
11046 27.919
11046 29.466
11048 25.054
11049 26.762
11050 22.825
11052 25.447
11053 24.664
11053 25.48
11055 22.144
11056 21.088
11057 22.866
11058 19.507
11059 22.306
11060 19.978
11061 21.535
11062 18.036
11063 14.84
11063 19.326
11064 14.468
11065 10.009
11066 11.836
11067 16.633
11068 15.355
11068 11.685
11070 15.425
11071 12.169
11072 10.199
11073 12.392
11075 10.225
11075 11.163
11076 11.181
11078 8.9246
11078 7.8265
11079 8.2322
11080 3.6577
11083 -4.6266
11085 -1.9321
11085 -3.1005
11086 -4.7266
11087 -8.9724
11088 -9.9684
11088 -9.0954
11090 -13.122
11091 -13.769
11091 -12.38
11092 -16.527
11093 -13.809
11094 -14.222
11095 -14.916
11096 -10.433
11097 -16.89
11098 -13.877
11099 -13.338
11100 -15.693
11101 -2.2199
11102 -6.3451
11103 0.90677
11104 -4.3767
11105 6.1667
11106 -0.50994
11107 11.858
11108 5.7814
11110 11.931
11111 5.0822
11112 3.9957
11113 6.3305
11113 10.689
11114 5.1024
11115 10.614
11116 4.3604
11117 11.621
11118 10.421
11118 5.0402
11119 12.85
11120 4.5756
11121 13.75
11122 13.283
11123 7.2831
11125 20.705
11125 16.616
11126 18.49
11127 14.596
11128 18.932
11130 9.84
11130 10.617
11131 12.167
11132 6.5646
11133 8.033
11133 16.631
11135 10.708
11136 19.168
11138 16.816
11139 11.67
11140 13.529
11141 13.28
11142 12.874
11143 14.564
11144 10.685
11145 12.973
11146 10.151
11146 12.978
11148 6.1001
11148 9.0048
11149 8.0652
11150 7.3886
11150 4.7485
11151 15.687
11152 7.0414
11153 15.031
11155 8.2837
11156 13.791
11157 15.576
11158 9.5148
11159 14.979
11160 8.929
11161 17.965
11162 16.335
11162 21.276
11164 13.657
11165 20.049
11165 18.404
11167 26.818
11168 28.171
11169 19.329
11170 22.444
11171 20.383
11172 19.069
11173 21.694
11174 19.782
11175 24.683
11176 22.171
11177 22.569
11178 16.229
11178 17.614
11179 12.918
11180 22.872
11180 14.375
11182 20.834
11184 12.823
11185 16.262
11185 19.347
11186 15.788
11187 17.541
11188 11.535
11189 14.601
11190 11.668
11190 15.272
11192 12.585
11193 17.63
11193 14.86
11195 19.014
11196 15.892
11197 12.075
11198 12.234
11199 6.046
11201 11.547
11202 5.5198
11203 8.0096
11205 3.1832
11205 3.3246
11207 -1.2467
11208 -4.1366
11208 -0.89623
11210 -8.1689
11211 -9.9267
11212 -8.4929
11213 -16.341
11214 -15.512
11215 -19.822
11216 -20.968
11217 -20.338
11217 -22.334
11218 -16.706
11219 -16.371
11220 -22.734
11221 -18.051
11221 -19.691
11222 -13.801
11223 -16.848
11223 -14.956
11224 -18.477
11225 -15.381
11226 -15.976
11227 -18.686
11228 -11.427
11230 -18.633
11231 -22.928
11232 -16.777
11233 -16.685
11234 -16.796
11235 -9.3124
11236 -14.635
11237 -8.0036
11238 -18.128
11239 -8.2159
11240 -12.221
11240 -9.9356
11241 -22.442
11242 -11.94
11243 -10.778
11244 -13.272
11244 -11.69
11245 -15.908
11246 -13.675
11247 -17.797
11248 -11.589
11249 -14.855
11250 -13.72
11251 -13.411
11252 -18.812
11253 -12.789
11254 -23.738
11256 -11.721
11258 -24.003
11259 -17.716
11260 -20.162
11260 -19.705
11261 -24.341
11263 -14.769
11264 -24.134
11265 -14.725
11266 -6.492
11267 -18.185
11268 -16.527
11268 4.2958
11269 4.6314
11270 7.7311
11272 0.62616
11273 -3.9176
11273 2.4659
11275 -11.784
11277 3.958
11277 -2.414
11278 0.2885
11278 -2.3697
11279 1.0281
11279 -2.4249
11281 19.129
11282 4.9539
11282 6.8083
11283 17.01
11284 10.144
11285 7.9937
11286 16.17
11287 5.2157
11288 5.9762
11289 4.1472
11291 11.756
11292 5.911
11293 9.6088
11294 -0.73517
11295 8.769
11297 8.5047
11297 6.2829
11299 22.451
11301 10.106
11302 15.641
11303 22.721
11304 9.619
11305 12.36
11306 11.196
11307 12.748
11307 10.108
11308 26.366
11310 11.948
11310 12.951
11311 21.466
11312 12.741
11313 26.184
11315 10.306
11317 19.657
11318 17.583
11320 8.4018
11321 12.17
11321 12.994
11322 7.9703
11322 22.148
11323 11.734
11324 12.705
11325 15.552
11325 13.894
11326 16.205
11327 10.854
11328 11.084
11329 21.765
11330 9.7172
11332 28.677
11332 27.918
11333 31.4
11334 20.63
11334 19.552
11336 22.495
11337 21.9
11337 23.911
11337 20.867
11338 30.639
11339 20.57
11340 28.856
11342 32.462
11342 34.848
11343 32.855
11344 34.309
11345 24.239
11347 40.554
11348 34.046
11349 42.292
11350 32.651
11351 36.84
11353 32.841
11354 37.009
11354 36.002
11355 29.487
11356 30.638
11357 25.322
11358 34.579
11359 34.209
11360 39.013
11361 38.604
11361 39.884
11363 30.489
11364 33.711
11367 28.681
11367 35.453
11368 32.743
11369 36.5
11369 35.394
11370 32.004
11370 34.55
11372 29.197
11373 29.653
11374 24.18
11375 26.204
11377 21.659
11378 23.496
11379 18.93
11380 22.517
11380 21.505
11382 23.982
11384 17.639
11384 14.583
11385 15.673
11386 14.863
11387 16.299
11388 11.045
11389 16.732
11391 11.929
11391 13.31
11393 8.6385
11393 10.274
11394 8.4304
11395 12.223
11396 9.9341
11397 9.2135
11398 5.0696
11399 8.2439
11400 9.8168
11402 6.0936
11403 7.4851
11404 3.3827
11405 1.6348
11407 0.53412
11407 1.1964
11408 -1.007
11409 4.4064
11410 4.0564
11412 -1.6389
11413 -0.85109
11415 -5.919
11416 -1.7518
11417 -5.7437
11418 -1.6123
11419 -2.6482
11420 -1.8487
11420 -3.8351
11420 -1.2155
11422 -4.4989
11422 -7.0192
11425 1.1667
11426 -1.9017
11428 1.6759
11429 -4.6953
11430 -3.9874
11431 -5.2418
11432 -0.93557
11433 -2.8209
11434 -2.0304
11434 -1.6426
11436 7.943
11437 1.4348
11438 7.8257
11439 1.6665
11440 6.3682
11441 4.7533
11442 3.9369
11442 4.8558
11444 1.9661
11445 4.1765
11447 -2.4625
11448 -0.29116
11449 1.2977
11450 0.19228
11450 2.1869
11451 -0.27657
11452 0.65731
11452 -4.3627
11454 2.2341
11455 -4.8137
11456 -6.9612
11457 -4.6283
11458 -7.7781
11459 -6.5978
11460 -10.893
11461 -14.537
11462 -10.585
11463 -10.93
11465 -18.631
11466 -17.454
11468 -24.295
11470 -22.173
11471 -29.119
11472 -31.357
11473 -32.379
11474 -30.443
11475 -33.649
11476 -35.74
11478 -42.256
11479 -42.562
11479 -41.467
11481 -46.659
11482 -46.782
11483 -47.223
11484 -53.152
11485 -52.221
11486 -58.779
11487 -48.321
11488 -51.135
11489 -48.573
11491 -54.068
11492 -47.688
11492 -44.918
11494 -51.728
11495 -47.479
11497 -41.058
11497 -40.106
11499 -53.062
11500 -47.214
11501 -48.417
11502 -46.216
11502 -51.178
11503 -43.614
11504 -44.477
11505 -36.883
11505 -34.981
11506 -38.098
11507 -39.959
11507 -39.288
11509 -32.27
11510 -28.825
11511 -35.964
11512 -42.749
11514 -34.457
11514 -41.279
11515 -35.465
11516 -41.082
11517 -35.801
11518 -41.63
11518 -38.037
11519 -45.509
11520 -43.059
11520 -46.595
11522 -23.57
11524 -42.234
11525 -23.985
11527 -29.946
11527 -28.058
11528 -33.915
11530 -24.254
11531 -27.725
11531 -29.614
11532 -17.099
11533 -27.284
11534 -23.6
11534 -32.397
11535 -25.232
11536 -24.36
11538 -7.7727
11539 -22.936
11540 -14.382
11541 -18.091
11542 -15.505
11542 -17.493
11544 -3.256
11544 -4.8496
11545 -0.0004468
11547 -7.6762
11547 -2.2633
11548 -10.817
11549 -10.808
11549 -7.7941
11550 -16.802
11551 -11.157
11552 -14.67
11553 -20.044
11554 -15.691
11554 -18.822
11555 -8.334
11556 -9.5419
11557 -6.2329
11558 -5.4477
11559 -1.1366
11560 -12.276
11561 -5.3663
11562 -9.7153
11562 -0.39898
11564 -9.2892
11564 -11.527
11565 -5.7396
11565 -10.058
11566 -9.2308
11567 -11.367
11568 -10.473
11569 -6.3273
11570 -10.724
11571 -6.0982
11572 -11.357
11572 -9.4393
11574 -20.579
11576 1.2915
11576 7.0929
11577 -1.9231
11578 -2.8252
11579 -11.443
11580 8.5835
11580 5.8327
11581 14.37
11583 5.7004
11584 8.9145
11584 11.993
11586 3.6295
11587 7.6836
11588 9.1802
11589 11.57
11590 8.1832
11590 9.3266
11592 -0.61313
11592 0.76365
11593 5.376
11594 -3.1886
11595 4.9578
11596 -8.1639
11596 0.59481
11597 -12.458
11598 -3.7518
11600 9.4256
11601 -1.1746
11602 0.43751
11603 -4.8515
11604 5.6947
11605 -11.596
11606 7.8966
11608 17.299
11609 10.703
11609 26.116
11611 20.427
11611 29.716
11612 24.081
11612 26.494
11613 14.501
11616 34.917
11617 33.771
11617 35.192
11618 27.955
11619 33.237
11619 27.405
11620 34.671
11621 27.353
11621 30.522
11622 39.817
11622 40.774
11623 43.506
11624 36.146
11625 28.811
11626 35.917
11628 36.275
11628 34.542
11629 37.248
11630 35.449
11631 36.983
11631 31.847
11632 39.737
11634 33.324
11634 32.381
11635 34.15
11636 23.614
11637 29.786
11639 23.188
11639 27.771
11640 22.915
11641 25.379
11642 19.983
11644 14.838
11645 16.196
11646 14.589
11647 18.032
11648 14.113
11649 14.056
11650 8.56
11651 10.361
11651 7.3748
11652 7.723
11656 -3.5859
11656 -5.2197
11657 -4.1169
11659 -9.5424
11660 -8.6869
11662 -15.477
11662 -12.013
11664 -15.506
11664 -21.74
11666 -15.622
11667 -26.211
11669 -19.352
11669 -23.493
11670 -26.4
11672 -20.255
11673 -28.709
11674 -26.222
11675 -27.508
11676 -24.009
11677 -28.997
11678 -26.821
11679 -25.954
11679 -29.538
11681 -14.026
11683 -27.206
11684 -15.953
11686 -21.655
11686 -20.449
11687 -13.941
11688 -16.465
11688 -11.158
11689 -17.766
11690 -7.2182
11691 -12.707
11692 -6.48
11694 -16.517
11695 -11.157
11696 -13.272
11697 4.8928
11697 2.78
11698 5.5002
11699 12.749
11699 4.1238
11700 8.8711
11701 6.184
11702 10.618
11703 7.3116
11703 8.9023
11704 2.9592
11707 12.307
11708 8.119
11709 15.312
11710 10.441
11711 14.381
11712 9.4089
11713 9.1193
11714 10.734
11715 12.149
11716 7.2382
11717 8.8895
11719 5.3201
11720 13.333
11721 10.679
11722 4.6789
11723 13.142
11724 4.8492
11726 11.298
11726 15.724
11728 5.441
11729 8.4387
11729 7.9252
11730 9.0712
11731 7.3449
11731 6.4694
11732 4.6394
11732 6.7241
11734 2.598
11735 5.9781
11736 1.8418
11737 3.7517
11739 -2.976
11739 -3.6753
11740 -3.3317
11741 -10.403
11742 -5.8479
11743 -5.5415
11746 -13.994
11746 -10.699
11747 -12.613
11748 -9.7821
11750 -18.23
11751 -16.637
11753 -21.909
11754 -18.506
11755 -21.212
11756 -24.378
11757 -32.219
11759 -27.846
11759 -23.289
11760 -25.398
11761 -28.639
11763 -23.599
11764 -27.882
11765 -35.694
11767 -25.961
11767 -24.724
11768 -20.672
11769 -23.153
11769 -19.452
11770 -19.199
11771 -22.253
11772 -18.145
11772 -19.182
11773 -19.115
11774 -17.348
11774 -21.061
11776 -14.442
11776 -16.066
11778 -7.264
11778 -15.94
11779 -5.226
11781 -12.987
11782 -1.982
11783 -5.4601
11784 -1.2198
11785 -6.2817
11786 -8.1918
11786 -5.7359
11788 -3.7293
11788 -6.9702
11789 -5.9404
11790 -8.1771
11791 -6.9715
11793 -9.4236
11794 -6.9173
11794 -7.113
11795 -6.2375
11796 -10.87
11796 -5.0782
11797 -10.806
11798 -7.5453
11799 -9.5668
11800 -6.3588
11801 -1.1515
11802 -6.7858
11803 -4.5712
11804 -10.685
11806 -5.6875
11807 -12.491
11808 -11.853
11809 -10.106
11810 -12.084
11811 -6.8085
11811 -8.5647
11812 -7.8777
11813 -14.031
11814 -10.03
11815 -13.999
11816 -15.499
11816 -13.635
11817 -13.845
11818 -15.804
11819 -20.579
11820 -14.642
11821 -12.754
11822 -14.683
11823 -20.106
11824 -16.1
11825 -20.151
11826 -11.068
11828 -18.763
11828 -16.519
11829 -16.367
11831 -21.853
11833 -15.572
11834 -17.797
11835 -19.278
11836 -14.689
11837 -18.489
11838 -15.792
11839 -20.695
11840 -16.234
11841 -19.233
11842 -12.014
11844 -16.742
11845 -15.945
11846 -18.53
11848 -9.4476
11849 -16.126
11850 -10.811
11851 -14.772
11851 -12.075
11853 -20.219
11854 -15.829
11854 -15.659
11855 -17.568
11857 -11.854
11858 -13.645
11859 -11.933
11859 -16.061
11861 -8.3687
11862 -13.789
11863 -17.556
11864 -11.072
11866 -6.6878
11866 -8.5827
11868 -10.734
11868 -13.13
11869 -7.9848
11871 -13.095
11872 -8.8381
11873 -11.313
11874 -10.994
11874 -11.724
11875 -9.8632
11875 -11.9
11876 -7.1517
11877 -7.1303
11879 -10.362
11880 -5.8343
11882 -12.159
11882 -11.027
11883 -6.8457
11884 -10.147
11884 -7.3236
11885 -9.4156
11886 -8.5719
11887 -12.02
11888 -10.971
11889 -16.418
11891 -9.9541
11892 -11.165
11893 -10.65
11894 -15.443
11895 -14.331
11896 -19.728
11897 -15.237
11898 -14.132
11899 -21.516
11901 -15.739
11901 -16.848
11902 -17.269
11903 -15.915
11904 -15.28
11904 -17.677
11905 -13.537
11906 -15.648
11908 -13.126
11909 -14.564
11910 -8.6668
11911 -13.133
11913 -6.177
11914 -9.5909
11914 -10.149
11916 -10.147
11916 -9.5126
11918 -10.303
11918 -7.1442
11919 -10.697
11921 -4.5239
11921 -8.0578
11922 -3.3409
11923 -6.6312
11924 -6.6469
11925 -10.444
11926 -9.8596
11927 -6.1603
11929 -10.37
11930 -7.6159
11931 -5.0999
11931 -7.9471
11933 -1.8987
11934 -8.0368
11936 -1.5799
11936 -5.5969
11937 -0.98067
11938 -0.99709
11939 -1.564
11939 2.0968
11941 -3.5203
11943 1.7229
11943 0.0069119
11944 3.2034
11945 3.5295
11945 4.9878
11947 1.067
11948 0.17294
11948 1.8784
11950 -4.2928
11951 1.3343
11951 -1.4469
11953 -0.17467
11953 -2.6641
11955 0.8799
11956 -4.8155
11957 -4.1071
11959 -6.2074
11959 -4.9843
11960 -4.0558
11961 -0.031665
11962 -4.2715
11965 -9.2514
11966 -6.4266
11967 -8.4881
11968 -5.7903
11969 -7.9332
11970 -8.7232
11971 -10.648
11972 -9.7896
11973 -12.876
11975 -13.633
11976 -14.987
11976 -14.213
11977 -18.756
11978 -17.75
11979 -19.123
11980 -17.51
11981 -16.891
11983 -19.874
11984 -17.676
11985 -21.174
11986 -19.731
11988 -21.239
11989 -19.909
11990 -21.178
11991 -21.201
11992 -21.825
11995 -23.74
11996 -25.668
11997 -26.057
11998 -28.297
12000 -28.728
12001 -31.203
12004 -34.81
12008 -43.428
12010 -46.723
};

\nextgroupplot[
height=3cm,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
xmin=0, xmax=12000,
scaled x ticks=false,
xtick={0,2000,4000,6000,8000,10000,12000},
xticklabels={0,2,4,6,8,10,12},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Coherence},
ymin=0, ymax=1,
ytick={0,0.25,0.5,0.75,1},
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.98975
0.39063 0.093416
0.78126 0.77199
1.1719 0.16957
1.5625 0.77546
1.9532 0.11199
2.3438 0.68995
2.7344 0.79863
3.125 0.77055
3.5157 0.44263
3.9063 0.69022
4.2969 0.82605
4.6876 0.41587
5.0782 0.52117
5.4688 0.63841
5.8595 0.5162
6.2501 0.59766
6.6407 0.57117
7.0314 0.4304
7.422 0.56575
7.8126 0.79432
8.2032 0.42574
8.5939 0.58514
8.9845 0.63826
9.3751 0.50616
9.7658 0.78638
10.156 0.62873
10.547 0.79141
10.938 0.84016
11.328 0.41425
11.719 0.60946
12.11 0.61046
12.5 0.92598
12.891 0.39229
13.281 0.53174
13.672 0.65562
14.063 0.6642
14.453 0.5336
14.844 0.62142
15.235 0.54429
15.625 0.582
16.016 0.7517
16.406 0.69595
16.797 0.43374
17.188 0.42405
17.578 0.7224
17.969 0.62572
18.36 0.27835
18.75 0.25316
19.141 0.078109
19.532 0.13788
19.922 0.17804
20.313 0.32182
20.703 0.22213
21.094 0.20059
21.485 0.3339
21.875 0.22717
22.266 0.15521
22.657 0.47438
23.047 0.65816
23.438 0.53826
23.828 0.57229
24.219 0.56794
24.61 0.62324
25 0.67298
25.391 0.83099
25.782 0.71992
26.172 0.6404
26.563 0.69595
26.954 0.86693
27.344 0.7562
27.735 0.86494
28.125 0.70946
28.516 0.75355
28.907 0.72922
29.297 0.63747
29.688 0.6123
30.079 0.71483
30.469 0.39271
30.86 0.581
31.25 0.45661
31.641 0.72709
32.032 0.19845
32.422 0.52052
32.813 0.35173
33.204 0.048238
33.594 0.68053
33.985 0.51309
34.376 0.26805
34.766 0.2548
35.157 0.55061
35.547 0.33379
35.938 0.61666
36.329 0.73368
36.719 0.63702
37.11 0.55355
37.501 0.56698
37.891 0.76699
38.282 0.83196
38.672 0.76001
39.063 0.79086
39.454 0.72783
39.844 0.42797
40.235 0.84519
40.626 0.89036
41.016 0.68122
41.407 0.73114
41.798 0.44924
42.188 0.88949
42.579 0.63836
42.969 0.54501
43.36 0.21343
43.751 0.32431
44.141 0.067007
44.532 0.62732
44.923 0.72721
45.313 0.66952
45.704 0.53793
46.094 0.69111
46.485 0.8417
46.876 0.95412
47.266 0.88426
47.657 0.85444
48.048 0.92066
48.438 0.88931
48.829 0.95472
49.22 0.91716
49.61 0.97657
50.001 0.85797
50.391 0.93548
50.782 0.9386
51.173 0.92514
51.563 0.97345
51.954 0.87168
52.345 0.95496
52.735 0.89822
53.126 0.90791
53.516 0.93367
53.907 0.92585
54.298 0.84227
54.688 0.93781
55.079 0.83441
55.47 0.81201
55.86 0.85486
56.251 0.97632
56.641 0.94309
57.032 0.96919
57.423 0.98602
57.813 0.98993
58.204 0.96949
58.595 0.96842
58.985 0.98854
59.376 0.9969
60.157 0.99832
60.548 0.98589
60.938 0.99575
62.892 0.99589
63.282 0.99234
64.063 0.99688
64.454 0.99427
64.845 0.99481
65.235 0.98847
65.626 0.99281
66.017 0.99092
66.407 0.9954
67.579 0.99231
67.97 0.99538
68.36 0.99314
69.142 0.99652
71.485 0.99939
74.611 0.99822
75.001 0.99973
75.782 0.99815
83.204 0.99761
83.595 0.99585
83.986 0.99843
84.376 0.99667
85.939 0.99927
87.892 0.99885
89.064 0.99908
89.454 0.99746
89.845 0.99837
90.236 0.99651
90.626 0.99891
92.97 0.99855
93.361 0.99644
94.142 0.99805
94.533 0.99682
94.923 0.99853
95.314 0.99629
96.095 0.99937
96.876 0.99804
98.83 0.99781
99.22 0.99932
100 0.9978
100.78 0.99825
102.74 0.99791
103.13 0.99913
104.3 0.99696
105.86 0.99843
106.25 0.99536
106.64 0.99766
110.16 0.99762
110.94 0.99918
111.33 0.99625
112.5 0.99917
114.06 0.99833
146.49 0.99956
147.27 0.99892
208.21 0.99894
209.77 0.99815
210.94 0.9997
285.55 0.99979
299.22 0.99991
301.18 0.99982
324.61 0.99983
326.57 0.99974
360.94 0.9998
364.85 0.99979
453.52 0.99982
456.65 0.99987
465.63 0.99977
470.71 0.99986
495.32 0.99977
503.52 0.99992
512.9 0.99989
534.38 0.99992
643.37 0.99995
742.59 0.99978
774.23 0.99988
795.32 0.99995
836.73 0.99977
922.67 0.99935
935.56 0.99994
1098.1 0.99988
1127.4 0.99964
1159.4 0.99988
1221.9 0.99991
1407.4 0.99911
1434 0.99942
1447.7 0.99797
1456.7 0.99797
1467.2 0.99794
1489.9 0.99821
1504.3 0.99971
1555.5 0.99783
1559.4 0.99701
1584.4 0.99865
1594.2 0.99955
1606.3 0.99824
1621.9 0.99647
1638.3 0.99807
1663.7 0.99882
1695.3 0.99941
1762.5 0.99977
1789.5 0.99994
2102.8 0.99988
2162.1 0.99963
2204.3 0.99967
2279.3 0.99964
2316.4 0.99962
2376.6 0.99968
2405.9 0.99929
2421.1 0.99952
2668.8 0.99913
2680.9 0.99831
2698.5 0.99861
2703.9 0.99809
2735.6 0.99933
2809.4 0.99952
2848.1 0.99934
2971.5 0.99882
2980.5 0.99746
3008.6 0.99811
3030.9 0.99895
3040.7 0.99825
3053.6 0.99791
3143 0.99882
3159 0.99883
3198.9 0.99839
3207.9 0.99849
3277.8 0.99824
3291.5 0.99881
3300.8 0.9983
3316.1 0.99641
3320.8 0.99651
3334 0.99674
3343 0.99558
3345.4 0.99488
3350.1 0.99603
3352.8 0.99708
3361.8 0.99839
3379.3 0.99634
3387.6 0.99849
3402 0.99436
3429 0.99691
3452.8 0.99428
3463.3 0.99586
3467.2 0.99677
3490.7 0.99772
3494.6 0.99865
3504.4 0.99747
3508.6 0.99691
3511.8 0.99815
3515.3 0.99922
3520.4 0.99714
3522.7 0.99527
3528.6 0.99499
3551.6 0.99432
3557.9 0.98975
3562.9 0.98608
3567.6 0.98793
3570.4 0.98924
3573.9 0.99019
3576.6 0.99021
3581.7 0.98528
3583.6 0.98035
3587.6 0.96817
3591.1 0.9674
3592.6 0.96857
3600.8 0.97666
3604 0.97846
3610.6 0.98
3615.3 0.98209
3617.6 0.98318
3634 0.99191
3640.3 0.99244
3647.7 0.99666
3652 0.99581
3659.8 0.99163
3669.2 0.99425
3688.3 0.99059
3696.2 0.98941
3699.3 0.98887
3722.7 0.99021
3727.8 0.98287
3735.2 0.98192
3737.6 0.98405
3745.8 0.98949
3766.5 0.98797
3775.1 0.99302
3782.9 0.99168
3784 0.9918
3786 0.99206
3792.6 0.99287
3798.9 0.99084
3816.1 0.99576
3839.1 0.99006
3850.1 0.98821
3854.7 0.99306
3857.1 0.99505
3859.8 0.99039
3865.7 0.97832
3868.4 0.9771
3872.3 0.9787
3874.7 0.97924
3877.4 0.97824
3878.2 0.97635
3882.1 0.96548
3883.3 0.95856
3884 0.95652
3884.4 0.95183
3884.8 0.9508
3886 0.94166
3886.8 0.93896
3887.6 0.93282
3888.3 0.93268
3889.1 0.93601
3889.5 0.93338
3890.7 0.93494
3891.1 0.93707
3892.2 0.93845
3893 0.94294
3893.4 0.9457
3893.8 0.94469
3895.4 0.95144
3896.2 0.95786
3896.5 0.95809
3896.9 0.96163
3898.1 0.96373
3900.5 0.97512
3900.8 0.97569
3901.6 0.98002
3906.3 0.98859
3907.9 0.98844
3909.4 0.99092
3910.6 0.98971
3912.6 0.99028
3914.9 0.98989
3924.3 0.98888
3927.8 0.99243
3932.9 0.99528
3936 0.99462
3947.3 0.98859
3956.7 0.98757
3960.6 0.98835
3970 0.99004
3975.8 0.98619
3984.4 0.9853
3988.3 0.98671
3993.4 0.98889
3996.9 0.9904
4000.8 0.98534
4007.1 0.97538
4011.4 0.97547
4016.1 0.98208
4020 0.98934
4023.5 0.99042
4028.2 0.98626
4034.8 0.97627
4037.6 0.97965
4041.1 0.98541
4045.8 0.98745
4052.8 0.98593
4060.6 0.98836
4065.7 0.97555
4068.8 0.97061
4071.2 0.96982
4073.9 0.97196
4086 0.98466
4089.9 0.98226
4103.2 0.96499
4112.6 0.97378
4118 0.97975
4120.8 0.97723
4124.7 0.96878
4127.4 0.96447
4131.7 0.96314
4136.4 0.96523
4147.7 0.97398
4154 0.96731
4157.9 0.96342
4161 0.96421
4168 0.97024
4173.1 0.96494
4180.5 0.95527
4186.4 0.95122
4196.2 0.94624
4200.1 0.93856
4203.6 0.93314
4210.6 0.93118
4213.7 0.93215
4223.9 0.94393
4227.4 0.94076
4236.8 0.93459
4242.3 0.93404
4253.6 0.94472
4263.3 0.94913
4265.3 0.94986
4277 0.95312
4282.5 0.95638
4290.3 0.95986
4297.7 0.9638
4312.2 0.96605
4314.9 0.96653
4319.2 0.9678
4321.6 0.9692
4324.3 0.97034
4331.3 0.97215
4335.6 0.97153
4339.5 0.97011
4345.4 0.9676
4350.5 0.96531
4352 0.96425
4355.1 0.96229
4372.7 0.95954
4387.6 0.95822
4389.1 0.95768
4396.9 0.95524
4400.5 0.95501
4401.6 0.95494
4405.9 0.95694
4421.2 0.95059
4434.8 0.95933
4446.9 0.95873
4448.9 0.96007
4454.8 0.96248
4461.8 0.96024
4467.6 0.96332
4469.6 0.96423
4475.5 0.95886
4481.3 0.94745
4485.2 0.9489
4487.6 0.95279
4492.3 0.96033
4496.6 0.96235
4504.4 0.95803
4506.3 0.95518
4510.2 0.94892
4517.3 0.93594
4519.2 0.94001
4520 0.94356
4521.2 0.94806
4522.3 0.95335
4525.1 0.95661
4532.1 0.94514
4534.8 0.93866
4536.4 0.93636
4537.6 0.93475
4539.9 0.93326
4542.3 0.93674
4548.5 0.96397
4550.1 0.96635
4550.9 0.968
4551.6 0.96508
4553.6 0.95776
4554.4 0.95258
4555.5 0.948
4556.7 0.94032
4557.9 0.93699
4558.7 0.93381
4559.4 0.93305
4560.6 0.93169
4562.2 0.93249
4562.6 0.93461
4563 0.93278
4563.7 0.93653
4564.5 0.93561
4565.7 0.93791
4566.5 0.9345
4567.3 0.93358
4567.6 0.9304
4568 0.93106
4568.4 0.92872
4569.2 0.92766
4569.6 0.92499
4571.2 0.92639
4572.7 0.92887
4573.1 0.92694
4573.5 0.93315
4573.9 0.93176
4575.9 0.93619
4577 0.93301
4581.3 0.92338
4582.1 0.92044
4582.5 0.92367
4582.9 0.92183
4583.3 0.92241
4583.7 0.917
4584.1 0.92091
4584.4 0.91884
4584.8 0.92165
4585.2 0.91703
4586 0.92073
4588 0.91925
4589.1 0.92078
4589.5 0.91856
4589.9 0.92074
4590.7 0.9193
4591.5 0.91919
4592.6 0.9175
4593 0.9191
4593.8 0.91605
4594.2 0.9184
4594.6 0.91578
4595 0.91868
4596.9 0.92126
4598.1 0.92813
4598.5 0.92484
4599.3 0.93187
4601.6 0.94309
4604.4 0.9474
4605.1 0.94559
4605.9 0.94561
4607.9 0.93722
4608.3 0.93901
4609.4 0.93551
4609.8 0.93749
4611.4 0.93565
4611.8 0.93578
4612.2 0.93277
4612.6 0.93375
4613 0.93158
4613.4 0.93357
4613.7 0.92903
4614.1 0.93106
4614.9 0.92819
4615.3 0.92909
4616.1 0.92385
4616.5 0.92436
4616.9 0.92082
4617.3 0.92171
4618 0.91697
4618.4 0.91803
4619.2 0.91456
4620 0.91434
4621.6 0.91174
4624.3 0.91421
4624.7 0.91192
4625.5 0.91524
4628.2 0.92185
4628.6 0.92032
4635.2 0.94091
4636.4 0.94185
4636.8 0.94473
4637.2 0.94358
4638.4 0.94611
4639.1 0.9438
4640.3 0.94411
4643 0.93534
4645 0.92675
4646.6 0.92039
4646.9 0.91405
4647.7 0.91087
4648.5 0.91048
4650.5 0.90855
4652 0.91477
4652.4 0.91537
4653.2 0.92282
4655.1 0.92837
4655.9 0.93481
4656.3 0.93654
4656.7 0.93524
4658.3 0.93787
4660.6 0.93759
4661 0.93952
4664.1 0.93886
4664.9 0.94257
4665.7 0.94252
4666.1 0.94595
4667.3 0.9447
4667.6 0.94721
4669.2 0.94646
4670.4 0.94717
4670.8 0.94496
4672.3 0.94488
4672.7 0.94298
4673.1 0.94472
4674.3 0.94197
4675.1 0.94276
4676.2 0.94197
4676.6 0.93978
4677.4 0.9424
4677.8 0.94108
4678.6 0.94357
4679.8 0.94209
4691.1 0.94679
4692.3 0.94567
4694.6 0.94289
4695 0.94375
4695.4 0.94097
4695.8 0.94251
4698.1 0.93808
4708.7 0.93594
4710.6 0.93798
4711 0.9395
4711.4 0.93801
4711.8 0.93973
4712.2 0.93777
4712.6 0.94092
4713 0.93992
4714.9 0.94465
4716.9 0.94601
4717.6 0.94715
4718.4 0.94586
4720 0.94472
4720.8 0.94153
4722.3 0.93611
4722.7 0.93721
4724.3 0.93059
4724.7 0.93233
4727 0.93071
4727.4 0.93362
4728.2 0.93341
4730.5 0.93796
4731.7 0.94026
4732.9 0.94377
4733.3 0.94257
4734.8 0.94619
4739.5 0.95114
4740.3 0.95136
4742.3 0.95162
4742.7 0.95343
4743.8 0.95167
4745.4 0.95341
4746.6 0.95002
4747.3 0.9514
4748.9 0.94725
4752.4 0.94279
4753.6 0.93938
4755.2 0.93894
4756.3 0.93658
4761.4 0.93639
4764.5 0.93823
4764.9 0.94078
4768.8 0.93908
4769.6 0.9366
4770 0.93693
4770.8 0.93466
4771.9 0.93329
4772.3 0.93355
4773.1 0.93033
4774.3 0.93048
4774.7 0.92886
4775.5 0.93227
4776.2 0.92863
4776.6 0.92831
4777 0.93101
4778.2 0.93038
4779 0.93165
4779.4 0.93017
4779.8 0.93246
4780.9 0.9316
4781.7 0.93232
4783.3 0.93048
4783.7 0.93302
4784.1 0.93119
4784.4 0.93351
4785.2 0.93251
4793.8 0.93751
4794.6 0.93629
4795.8 0.93628
4797.7 0.93695
4798.1 0.93528
4798.9 0.93754
4799.7 0.93626
4800.1 0.92772
4800.5 0.93684
4805.5 0.93818
4806.3 0.93964
4813.4 0.93794
4814.5 0.93368
4814.9 0.93558
4816.1 0.93194
4816.9 0.93196
4817.7 0.92992
4819.2 0.92839
4819.6 0.92998
4820.4 0.9283
4820.8 0.92948
4821.2 0.92749
4821.6 0.92945
4822.3 0.92834
4824.3 0.92863
4826.2 0.92955
4836.4 0.93354
4836.8 0.93184
4837.2 0.93303
4838 0.92983
4838.7 0.93056
4839.1 0.92808
4840.7 0.92828
4842.3 0.92423
4845.8 0.9238
4846.2 0.92548
4846.6 0.92366
4847.3 0.92542
4848.5 0.92526
4849.3 0.92517
4853.6 0.92576
4854 0.92748
4855.2 0.92595
4855.5 0.92659
4856.3 0.93026
4858.3 0.93385
4859.1 0.93764
4859.8 0.94007
4860.2 0.93874
4861.8 0.94327
4863 0.94309
4863.4 0.94533
4864.1 0.94502
4870 0.93986
4870.8 0.9379
4871.2 0.93926
4871.9 0.93831
4873.9 0.93712
4874.7 0.93733
4877.8 0.93692
4878.6 0.93418
4879 0.93636
4880.2 0.9346
4880.5 0.9368
4881.7 0.93643
4882.1 0.93906
4882.5 0.93748
4888.7 0.9478
4889.5 0.94751
4894.6 0.94549
4895.4 0.94426
4897.7 0.94308
4898.5 0.94145
4899.7 0.93923
4900.5 0.93986
4901.2 0.93833
4902.8 0.93588
4903.6 0.93649
4905.5 0.93393
4906.7 0.93332
4908.7 0.9327
4909.8 0.93309
4911 0.93273
4911.8 0.93423
4913 0.93401
4913.4 0.93612
4913.7 0.93474
4914.1 0.93664
4914.5 0.93516
4915.3 0.93597
4916.5 0.93562
4922.7 0.93614
4923.1 0.93414
4925.9 0.9345
4927 0.93301
4928.2 0.93261
4934.5 0.93465
4935.2 0.93392
4936.4 0.93596
4937.2 0.93551
4938.7 0.93603
4947.3 0.93164
4947.7 0.93017
4948.1 0.93253
4948.9 0.93064
4950.5 0.93063
4951.6 0.93015
4952 0.9282
4952.4 0.93129
4953.2 0.93058
4954 0.9312
4955.5 0.92959
4958.7 0.93143
4960.2 0.92993
4961.8 0.9304
4962.6 0.92943
4966.5 0.93035
4966.9 0.92838
4967.3 0.93011
4968 0.93071
4968.4 0.93231
4969.6 0.92994
4970.8 0.93264
4971.2 0.93039
4971.6 0.93207
4973.5 0.93094
4973.9 0.93236
4974.3 0.93056
4975.1 0.93141
4975.5 0.93029
4975.9 0.93194
4976.6 0.9311
4978.2 0.92949
4978.6 0.93117
4979.4 0.93145
4980.9 0.93175
4981.3 0.92949
4983.3 0.9317
4984.5 0.93053
4985.6 0.93179
4987.6 0.93025
4994.2 0.93449
4995.8 0.93728
4997.3 0.93876
4998.5 0.94239
5001.6 0.9448
5002 0.94675
5002.4 0.94565
5002.8 0.94708
5003.2 0.94503
5005.2 0.94626
5006.3 0.946
5007.5 0.94542
5008.7 0.94529
5009.5 0.94389
5011.4 0.94482
5012.2 0.94304
5014.9 0.93933
5015.3 0.9414
5017.7 0.93908
5021.6 0.93766
5022.3 0.93642
5023.5 0.93614
5025.9 0.93666
5027.4 0.93637
5029 0.93712
5032.5 0.93825
5033.7 0.93904
5034.5 0.94068
5038.4 0.9418
5038.7 0.94326
5039.5 0.94126
5040.3 0.94158
5041.1 0.93936
5043.8 0.93635
5045 0.93361
5046.6 0.93232
5051.2 0.92772
5052 0.92769
5052.8 0.92658
5054 0.92705
5056.3 0.92901
5057.1 0.9275
5060.2 0.92969
5063 0.92834
5063.7 0.9305
5064.1 0.92908
5064.5 0.93064
5065.3 0.92983
5066.5 0.93005
5067.7 0.92853
5068 0.931
5070 0.92912
5072 0.92986
5073.1 0.92813
5074.3 0.92836
5075.1 0.92694
5075.9 0.92712
5077.4 0.92482
5078.2 0.92545
5078.6 0.92364
5079.4 0.92441
5080.5 0.92341
5082.5 0.92592
5083.3 0.92444
5095.4 0.92892
5104.4 0.92102
5104.8 0.91896
5105.2 0.92063
5105.5 0.91851
5106.7 0.92
5107.5 0.9188
5110.2 0.91687
5111 0.91506
5112.2 0.91562
5113.4 0.91502
5113.8 0.91634
5114.1 0.91406
5114.5 0.91576
5114.9 0.91383
5116.9 0.91832
5117.3 0.91642
5118 0.91805
5118.8 0.91788
5120 0.91964
5120.4 0.9181
5121.6 0.92073
5122.3 0.92124
5134.1 0.93159
5134.5 0.92986
5134.8 0.93126
5136.8 0.92914
5138.8 0.92887
5140.3 0.92936
5141.1 0.92822
5141.5 0.9293
5142.3 0.92767
5143 0.92887
5145 0.92819
5146.2 0.92835
5147.7 0.92854
5148.1 0.93054
5148.9 0.92907
5149.7 0.93025
5152 0.93057
5153.6 0.93141
5157.1 0.93199
5157.9 0.93175
5168.4 0.93291
5168.8 0.93173
5169.6 0.9333
5172 0.9335
5173.1 0.93515
5180.2 0.94114
5182.9 0.94259
5190.3 0.94305
5191.5 0.94348
5192.3 0.94397
5193.4 0.94498
5194.2 0.94402
5195 0.94523
5196.6 0.94502
5200.5 0.94444
5202 0.94363
5218.4 0.93705
5220.4 0.93777
5225.1 0.93745
5226.6 0.9382
5233.7 0.93847
5235.6 0.93837
5236.8 0.93762
5244.6 0.93757
5245 0.93931
5245.8 0.93869
5248.1 0.93913
5249.3 0.93988
5250.5 0.9404
5251.6 0.94113
5262.2 0.94005
5266.1 0.93904
5270 0.939
5271.2 0.93922
5272.3 0.94045
5275.1 0.94148
5275.9 0.94284
5276.6 0.94317
5278.6 0.94503
5280.9 0.94583
5286.8 0.94768
5288 0.94746
5293 0.94714
5295.4 0.94619
5297.7 0.94515
5300.5 0.94417
5304 0.94418
5305.2 0.94437
5309.5 0.9455
5316.5 0.94717
5322.7 0.94886
5324.7 0.94975
5327.4 0.94953
5335.2 0.9477
5343.8 0.94744
5345.8 0.94652
5350.5 0.94786
5354.8 0.94876
5369.6 0.95271
5373.1 0.95514
5375.9 0.95646
5378.6 0.95901
5386.8 0.96067
5406.3 0.95284
5418.4 0.94365
5430.9 0.94764
5435.2 0.94922
5441.1 0.94653
5455.6 0.93403
5458.3 0.93778
5462.6 0.94149
5475.1 0.9431
5478.2 0.94249
5513 0.94784
5515.3 0.94736
5519.2 0.94853
5522.7 0.94934
5537.2 0.94817
5543.8 0.9523
5547.7 0.9548
5563.4 0.95759
5572 0.95534
5577.8 0.95318
5587.6 0.94994
5612.2 0.95386
5619.2 0.94945
5643.8 0.94263
5656.7 0.93774
5663 0.93983
5666.9 0.94088
5676.3 0.93689
5684.9 0.94413
5687.6 0.94184
5697.4 0.92849
5699.7 0.93206
5702 0.93974
5705.6 0.94624
5709.1 0.94676
5722.4 0.93893
5748.5 0.93346
5754.4 0.93129
5757.1 0.93141
5762.2 0.93239
5763.4 0.93286
5768.1 0.93348
5770.4 0.93397
5777.8 0.93647
5779 0.9371
5780.6 0.93775
5783.7 0.93582
5785.2 0.93568
5789.2 0.93434
5796.2 0.93568
5798.5 0.93579
5800.9 0.93577
5812.2 0.94231
5817.7 0.94678
5823.9 0.94725
5826.3 0.94737
5835.6 0.94679
5836.8 0.94663
5839.5 0.94721
5847 0.94964
5852.8 0.94707
5856.3 0.94486
5867.3 0.94449
5870 0.94515
5885.2 0.94312
5887.6 0.94368
5893.8 0.94608
5896.2 0.94608
5897.7 0.94633
5900.9 0.94538
5902.8 0.9461
5906.3 0.94678
5907.9 0.94663
5911.4 0.94698
5913 0.94616
5915.7 0.94587
5918.1 0.94586
5919.6 0.94672
5925.5 0.94707
5926.3 0.94779
5927 0.94684
5929 0.94659
5930.2 0.9456
5934.1 0.94527
5941.5 0.94407
5942.7 0.94355
5954.8 0.94084
5958.3 0.94251
5961 0.94216
5963.8 0.94318
5965.7 0.94376
5967.3 0.94536
5968.8 0.94702
5970 0.94843
5975.5 0.9512
5977 0.95063
5977.8 0.95122
5980.2 0.95022
5985.6 0.95138
5991.9 0.94815
5993.5 0.94717
5996.2 0.94978
5997.4 0.95033
6001.7 0.94981
6002.8 0.94868
6007.9 0.94541
6013.8 0.94393
6022 0.93215
6022.4 0.93352
6023.5 0.93149
6024.7 0.93144
6026.3 0.93114
6027.4 0.93185
6029 0.93126
6030.6 0.93076
6031.3 0.93125
6031.7 0.93007
6032.5 0.93073
6034.1 0.93089
6035.6 0.93059
6037.6 0.93136
6038.4 0.93169
6039.5 0.93142
6043.1 0.93179
6044.2 0.93166
6045 0.93226
6050.9 0.93669
6057.9 0.92742
6066.1 0.91178
6066.9 0.90985
6067.7 0.90843
6069.2 0.90522
6072.4 0.89903
6073.5 0.89818
6073.9 0.89944
6074.3 0.89786
6080.6 0.90974
6081.3 0.91091
6083.7 0.91385
6087.2 0.91789
6088.4 0.91843
6088.8 0.92013
6089.5 0.91907
6091.5 0.92032
6104 0.91939
6106.7 0.92283
6108.7 0.92371
6109.9 0.92525
6111 0.92568
6113 0.92664
6115.3 0.92622
6117.7 0.92672
6127.4 0.92811
6134.1 0.9295
6145 0.92504
6145.8 0.92548
6147 0.92497
6157.1 0.92083
6158.3 0.92144
6162.6 0.92082
6166.1 0.91899
6168.1 0.91699
6172.8 0.90962
6173.9 0.90738
6179.8 0.90213
6181.3 0.90245
6183.7 0.90011
6184.5 0.90082
6186.4 0.89951
6187.6 0.89952
6188 0.89777
6189.2 0.89766
6190.3 0.89624
6191.9 0.89558
6193.1 0.89369
6197.4 0.89236
6203.6 0.89545
6204.4 0.89669
6205.2 0.89715
6206.3 0.89805
6207.1 0.89888
6208.3 0.89844
6209.5 0.8988
6214.5 0.89728
6215.3 0.89739
6243.8 0.88935
6244.6 0.89211
6245 0.8909
6246.2 0.89259
6253.6 0.89288
6255.2 0.89198
6257.9 0.89169
6259.1 0.89077
6262.2 0.89024
6263 0.88873
6266.9 0.88599
6267.7 0.88457
6268.8 0.88441
6270 0.88364
6272.8 0.88388
6273.9 0.88416
6284.5 0.89311
6286 0.89493
6286.4 0.89448
6286.8 0.8969
6288 0.89681
6289.9 0.89839
6299.7 0.89743
6300.5 0.89851
6301.7 0.89871
6304 0.90075
6307.9 0.90238
6308.7 0.90386
6309.1 0.90191
6310.3 0.90335
6313 0.90196
6316.1 0.89995
6318.5 0.89615
6319.2 0.8956
6320.8 0.89337
6322.8 0.89147
6323.5 0.88949
6324.7 0.88952
6325.9 0.88728
6326.7 0.88716
6329.4 0.88504
6329.8 0.88555
6330.2 0.88346
6331.3 0.88434
6335.3 0.88401
6339.2 0.8862
6339.9 0.88556
6343.1 0.88559
6345.4 0.88287
6345.8 0.88416
6346.6 0.88269
6347.8 0.88219
6348.9 0.88176
6350.1 0.8814
6350.9 0.88015
6351.7 0.88082
6352 0.87943
6352.4 0.88121
6356.7 0.87823
6357.5 0.87815
6358.3 0.87646
6358.7 0.87744
6359.5 0.87604
6366.1 0.87408
6368.1 0.87204
6368.5 0.8738
6369.6 0.87205
6370 0.87302
6370.4 0.86992
6371.6 0.87125
6375.5 0.87006
6375.9 0.8723
6376.7 0.87047
6378.2 0.87157
6380.6 0.872
6381.7 0.87217
6382.5 0.87262
6383.7 0.87213
6386.4 0.87265
6388 0.87296
6389.2 0.87491
6389.9 0.87492
6391.9 0.87623
6392.3 0.87577
6392.7 0.8779
6393.1 0.87613
6394.6 0.87718
6396.6 0.8763
6398.5 0.87468
6399.3 0.87337
6401.7 0.87298
6402.4 0.87328
6408.3 0.876
6409.1 0.87582
6409.5 0.87761
6410.6 0.87719
6432.1 0.87414
6432.5 0.87583
6433.7 0.87453
6435.3 0.87452
6437.6 0.87311
6438 0.8741
6438.8 0.87278
6449.7 0.86538
6450.1 0.8675
6451.3 0.86621
6451.7 0.86729
6452.1 0.86532
6453.2 0.86871
6454.4 0.86894
6456.3 0.87045
6456.7 0.87203
6457.5 0.8709
6461.8 0.87204
6462.6 0.87122
6463.8 0.87155
6464.2 0.87009
6465.3 0.87125
6467.3 0.87106
6468.5 0.87355
6468.8 0.87193
6469.6 0.87213
6479.8 0.86988
6481 0.87104
6481.7 0.87107
6482.5 0.87187
6482.9 0.87283
6483.3 0.87054
6484.5 0.87161
6485.6 0.87141
6493.5 0.86876
6494.2 0.86906
6494.6 0.87007
6495.4 0.8689
6498.5 0.87015
6499.7 0.86982
6500.1 0.86897
6500.5 0.87095
6501.7 0.86798
6502.1 0.86952
6504 0.86707
6507.5 0.86257
6508.7 0.86282
6510.3 0.86082
6511.4 0.86098
6514.2 0.85787
6515.3 0.85789
6516.9 0.85563
6518.1 0.85604
6519.2 0.85332
6520 0.85357
6523.5 0.85243
6524.3 0.85119
6525.1 0.85211
6526.7 0.85036
6527.1 0.85116
6527.8 0.84954
6528.2 0.85052
6528.6 0.84815
6529 0.85023
6529.8 0.84698
6530.2 0.84887
6532.5 0.84586
6536.8 0.8455
6537.2 0.84289
6537.6 0.84435
6538.8 0.84284
6539.6 0.84281
6540.3 0.84064
6541.1 0.84078
6547.4 0.83314
6566.5 0.8295
6566.9 0.83107
6567.3 0.82943
6568.1 0.83034
6569.6 0.82886
6575.1 0.82564
6575.9 0.82433
6578.6 0.8213
6579 0.82252
6580.2 0.82103
6582.1 0.81979
6583.3 0.82065
6587.2 0.81799
6587.6 0.81916
6588 0.81751
6588.4 0.81858
6589.2 0.8173
6591.9 0.81681
6592.7 0.81882
6593.1 0.81713
6595 0.81954
6596.2 0.8181
6597 0.81908
6602.1 0.81769
6605.6 0.81393
6606.4 0.81338
6608.3 0.81247
6609.1 0.81279
6609.9 0.81247
6610.3 0.81337
6611 0.81263
6613 0.81297
6613.4 0.81454
6614.2 0.81342
6614.6 0.8142
6614.9 0.81247
6616.1 0.81314
6619.2 0.81279
6620.4 0.80992
6620.8 0.81144
6621.2 0.81027
6621.6 0.81147
6622 0.80973
6622.8 0.81075
6623.5 0.80879
6624.3 0.80934
6624.7 0.80848
6625.1 0.8099
6626.7 0.80759
6633.3 0.80628
6640.3 0.80173
6641.9 0.8016
6642.7 0.802
6644.6 0.79888
6645.4 0.80036
6646.6 0.79902
6647.4 0.79918
6649.7 0.80099
6651.7 0.79983
6652.4 0.80133
6652.8 0.79997
6653.6 0.80106
6656.7 0.79806
6657.1 0.79958
6657.9 0.7978
6659.9 0.79658
6663 0.79255
6663.4 0.79387
6664.2 0.79107
6665.3 0.79236
6666.1 0.79012
6666.5 0.79153
6668.1 0.78906
6668.5 0.79016
6669.2 0.78861
6670.8 0.78831
6672.8 0.78596
6673.1 0.78684
6673.5 0.78496
6673.9 0.78593
6674.3 0.78399
6675.1 0.78444
6677.1 0.78289
6678.2 0.78288
6681 0.78181
6682.9 0.78076
6684.1 0.78104
6687.6 0.78039
6689.6 0.77917
6689.9 0.77989
6691.1 0.77645
6692.3 0.77666
6694.6 0.77219
6696.6 0.77151
6697 0.77007
6697.8 0.771
6698.1 0.76837
6698.9 0.76962
6699.7 0.76877
6700.9 0.77027
6701.3 0.7683
6702.1 0.76935
6706.4 0.76712
6707.5 0.76665
6709.1 0.76501
6713.4 0.75929
6714.9 0.75916
6717.7 0.76
6718.1 0.7613
6718.9 0.76093
6719.6 0.7609
6725.5 0.75776
6725.9 0.75622
6727.1 0.75742
6732.9 0.75761
6733.7 0.75843
6734.1 0.75642
6735.3 0.75726
6735.6 0.75596
6736.4 0.75645
6745 0.75173
6745.4 0.75292
6746.6 0.75134
6752.1 0.7457
6753.2 0.74325
6754 0.74338
6759.9 0.74288
6761 0.74422
6763.8 0.74374
6764.2 0.74475
6764.6 0.74289
6765.3 0.74342
6770 0.74322
6772.4 0.74189
6773.2 0.74209
6773.9 0.74092
6776.3 0.73644
6776.7 0.73743
6777.8 0.7358
6780.6 0.73275
6781 0.73419
6782.1 0.7329
6783.3 0.73371
6786 0.73312
6786.4 0.73377
6787.2 0.73264
6789.9 0.72999
6793.1 0.72611
6793.5 0.7242
6793.9 0.72595
6794.6 0.72532
6797.4 0.72447
6797.8 0.72332
6798.5 0.72441
6799.7 0.72229
6800.5 0.72199
6803.2 0.71755
6804.4 0.71502
6807.1 0.71272
6816.1 0.71156
6819.6 0.70426
6822 0.69877
6822.8 0.69855
6828.2 0.69926
6828.6 0.70042
6829 0.6992
6829.8 0.70006
6831.4 0.69806
6834.9 0.69226
6838.8 0.6877
6839.6 0.68714
6841.5 0.68696
6843.5 0.68698
6855.6 0.6741
6856.4 0.67274
6861 0.67199
6867.7 0.67478
6871.6 0.67332
6872.8 0.67394
6873.9 0.67375
6875.9 0.67416
6878.2 0.67452
6888 0.66125
6893.9 0.66171
6895 0.66094
6897.4 0.66028
6898.2 0.6596
6899.3 0.65899
6903.2 0.65819
6903.6 0.65928
6904 0.65802
6904.8 0.65927
6906.7 0.66019
6912.2 0.65857
6914.9 0.65695
6922.4 0.6604
6923.5 0.66201
6924.7 0.66017
6925.9 0.66021
6927.4 0.65833
6931 0.65554
6934.5 0.65501
6938.8 0.65285
6948.5 0.64704
6956 0.65307
6960.7 0.64796
6963 0.64705
6969.6 0.64778
6973.5 0.63746
6976.3 0.62748
6977.5 0.62593
6978.6 0.623
6981 0.61842
6991.5 0.59563
6993.1 0.59637
6998.5 0.59402
7002.5 0.58135
7005.2 0.57186
7007.5 0.56806
7009.5 0.56773
7013.4 0.57184
7016.5 0.57273
7020.4 0.57074
7021.6 0.56993
7031.7 0.55933
7036.4 0.56514
7042.3 0.57549
7048.2 0.58059
7051.3 0.58057
7056 0.58405
7058.7 0.58574
7062.2 0.58716
7065 0.58954
7068.9 0.59741
7072.8 0.6059
7077.8 0.60911
7081 0.61175
7084.9 0.62076
7087.6 0.6273
7093.1 0.63372
7097.4 0.63754
7101.7 0.64018
7105.2 0.63845
7111 0.63829
7115.7 0.63914
7127.1 0.63252
7134.9 0.63396
7140.3 0.63212
7143.1 0.63096
7156.8 0.63102
7159.9 0.62886
7162.2 0.62801
7166.1 0.62426
7167.7 0.62333
7169.6 0.62001
7171.2 0.62022
7188.4 0.61348
7191.1 0.6146
7193.5 0.61189
7194.3 0.61173
7195.4 0.6087
7199.7 0.60039
7200.1 0.60397
7200.5 0.5996
7205.2 0.60252
7206 0.60319
7207.1 0.60494
7208.3 0.60678
7210.3 0.60708
7211.4 0.60839
7213 0.60746
7214.2 0.60844
7221.2 0.61385
7222.4 0.61407
7227.1 0.61235
7228.2 0.61439
7229.8 0.61419
7230.6 0.61546
7232.1 0.61746
7232.5 0.61967
7233.3 0.62066
7234.9 0.62268
7236.4 0.62394
7240.3 0.62484
7243.1 0.62455
7244.3 0.62399
7244.6 0.62563
7245.4 0.6256
7252.1 0.63279
7253.2 0.63491
7253.6 0.63391
7254 0.63561
7254.8 0.63598
7257.5 0.63623
7258.7 0.63651
7260.3 0.63618
7264.6 0.63558
7265 0.63653
7265.7 0.63543
7266.9 0.63623
7267.3 0.6386
7267.7 0.63748
7268.1 0.63891
7268.9 0.63832
7273.5 0.64276
7274.7 0.64303
7275.1 0.64481
7275.9 0.64299
7277.8 0.64198
7279.4 0.6416
7281 0.64246
7282.5 0.64263
7283.7 0.6437
7284.5 0.64349
7288.4 0.64353
7288.8 0.64494
7290.3 0.64234
7291.1 0.64171
7292.3 0.64147
7294.3 0.63922
7294.6 0.64155
7295 0.63909
7295.4 0.63965
7295.8 0.63625
7296.2 0.63798
7297.8 0.63736
7298.2 0.6385
7298.5 0.63595
7298.9 0.63849
7299.3 0.63599
7299.7 0.63718
7300.9 0.63556
7302.1 0.63669
7302.8 0.63665
7304 0.63701
7305.2 0.63397
7306.4 0.63616
7307.5 0.63784
7309.1 0.63842
7309.9 0.63731
7310.3 0.63872
7311 0.63773
7311.4 0.64071
7311.8 0.63799
7312.6 0.6383
7313 0.63722
7313.8 0.64008
7314.2 0.63874
7315 0.64049
7315.3 0.63926
7316.1 0.64011
7316.5 0.63823
7317.3 0.64104
7318.1 0.64071
7318.5 0.6433
7319.3 0.64125
7322.8 0.64531
7323.5 0.64441
7324.3 0.64749
7324.7 0.64617
7325.1 0.6474
7325.9 0.6452
7326.7 0.6444
7327.1 0.64627
7327.5 0.64447
7328.6 0.64509
7329.4 0.64164
7329.8 0.64434
7330.6 0.64198
7331.8 0.64263
7333.7 0.64373
7334.1 0.64201
7334.5 0.64495
7336 0.64422
7336.4 0.6468
7338 0.64644
7338.4 0.65155
7338.8 0.64834
7340.3 0.64986
7341.1 0.65022
7341.5 0.64888
7342.3 0.64944
7343.1 0.64718
7343.5 0.65093
7343.9 0.64813
7344.6 0.64925
7345 0.65103
7345.4 0.64852
7345.8 0.64993
7346.2 0.64668
7346.6 0.64961
7347 0.64844
7347.8 0.65005
7348.2 0.64844
7348.9 0.65148
7350.1 0.65115
7350.9 0.6515
7351.7 0.65104
7352.8 0.65244
7353.2 0.64962
7353.6 0.65148
7354.4 0.65096
7355.6 0.64978
7356 0.64718
7356.4 0.65081
7356.8 0.64507
7357.1 0.64806
7357.5 0.64462
7358.3 0.64584
7358.7 0.64389
7359.1 0.64578
7359.9 0.64434
7360.7 0.64542
7361 0.6426
7361.8 0.64528
7363 0.64448
7363.4 0.64574
7363.8 0.64371
7365.3 0.64936
7366.1 0.64916
7366.5 0.65106
7366.9 0.64866
7367.3 0.65123
7367.7 0.65014
7368.1 0.65135
7368.5 0.65024
7368.9 0.65248
7369.6 0.65193
7370 0.65174
7370.4 0.65536
7371.2 0.65323
7371.6 0.65222
7372 0.65493
7372.8 0.65315
7373.2 0.65829
7373.5 0.65488
7373.9 0.6568
7374.7 0.65316
7375.1 0.65633
7375.5 0.65378
7376.7 0.65676
7377.1 0.65863
7377.8 0.65651
7379.4 0.65616
7380.6 0.65729
7381 0.65924
7381.4 0.65646
7387.6 0.65608
7388 0.6581
7388.4 0.65587
7388.8 0.65711
7389.2 0.65516
7389.6 0.65874
7390 0.65678
7391.1 0.66069
7391.9 0.65986
7393.5 0.66528
7394.3 0.66416
7394.6 0.66618
7395 0.66178
7395.4 0.6636
7395.8 0.66822
7397.4 0.66567
7398.2 0.6647
7398.6 0.66392
7398.9 0.66705
7400.9 0.66197
7401.3 0.66532
7401.7 0.66456
7402.1 0.66709
7402.5 0.66493
7403.6 0.66849
7404.4 0.66351
7404.8 0.66869
7405.2 0.66996
7406.4 0.66843
7406.8 0.67222
7407.1 0.66715
7407.5 0.67192
7407.9 0.6704
7408.3 0.67475
7409.1 0.6719
7409.5 0.67544
7409.9 0.67298
7410.3 0.67506
7411.4 0.67461
7412.2 0.6748
7412.6 0.67286
7413.4 0.67572
7415 0.67408
7415.3 0.67786
7416.5 0.67038
7416.9 0.67409
7418.9 0.67819
7419.6 0.67694
7420.4 0.67694
7420.8 0.67902
7421.2 0.67621
7421.6 0.67962
7422.4 0.6763
7423.2 0.67735
7424.3 0.67644
7424.7 0.67882
7425.1 0.67461
7428.2 0.67551
7428.6 0.67982
7429 0.675
7429.4 0.67915
7429.8 0.67709
7430.6 0.67936
7431 0.67643
7431.4 0.67906
7432.1 0.67847
7432.5 0.67703
7432.9 0.68262
7433.7 0.68196
7434.1 0.68535
7434.9 0.68165
7435.7 0.68417
7436.1 0.68182
7436.4 0.68476
7436.8 0.68239
7438 0.68367
7438.4 0.68095
7440 0.68617
7440.3 0.6768
7440.7 0.68211
7441.9 0.68249
7442.3 0.68832
7443.1 0.68301
7443.5 0.68752
7443.9 0.68333
7444.3 0.68464
7445 0.68328
7445.4 0.6867
7445.8 0.68554
7446.6 0.68844
7447 0.68575
7447.8 0.6912
7448.2 0.68536
7448.6 0.68835
7448.9 0.68657
7449.3 0.68903
7449.7 0.68572
7450.1 0.69035
7450.5 0.68615
7451.3 0.68803
7451.7 0.68399
7452.1 0.68762
7453.2 0.68358
7454 0.68713
7454.4 0.68536
7454.8 0.68681
7455.2 0.68387
7455.6 0.68398
7456 0.68926
7456.4 0.68687
7457.9 0.68957
7458.3 0.69106
7458.7 0.69558
7459.9 0.68947
7460.3 0.69563
7460.7 0.69719
7461.1 0.7013
7461.8 0.70022
7462.2 0.69919
7462.6 0.70321
7463.8 0.70221
7464.2 0.70914
7465.3 0.70567
7465.7 0.71102
7466.5 0.70731
7466.9 0.71378
7467.3 0.71284
7467.7 0.70711
7468.1 0.71522
7468.5 0.71627
7469.3 0.71222
7469.6 0.7162
7470 0.7153
7470.4 0.71668
7470.8 0.72082
7471.2 0.71781
7471.6 0.71839
7472 0.71412
7472.4 0.71675
7472.8 0.71532
7473.2 0.71769
7473.6 0.71542
7473.9 0.71823
7474.3 0.71872
7474.7 0.71422
7475.5 0.71572
7475.9 0.71712
7476.7 0.70986
7477.1 0.7103
7477.5 0.70765
7479.8 0.70834
7480.2 0.7057
7481.8 0.7066
7482.1 0.70473
7482.5 0.70883
7482.9 0.70697
7483.3 0.7087
7483.7 0.70797
7484.1 0.71164
7484.5 0.70869
7485.3 0.70645
7485.7 0.71056
7486.1 0.71069
7486.4 0.70771
7486.8 0.71426
7487.2 0.71245
7487.6 0.71477
7488.4 0.71041
7488.8 0.71625
7489.2 0.71071
7490.3 0.71375
7491.1 0.71122
7491.5 0.71096
7491.9 0.71461
7492.3 0.71184
7492.7 0.71138
7493.1 0.71573
7493.5 0.70735
7493.9 0.71382
7494.3 0.71132
7494.6 0.71111
7495 0.71327
7495.4 0.7102
7496.2 0.71026
7496.6 0.71466
7497.4 0.71381
7497.8 0.71083
7498.2 0.71462
7498.6 0.71518
7498.9 0.70726
7499.3 0.71426
7499.7 0.71594
7500.1 0.71414
7500.5 0.71481
7500.9 0.72059
7501.3 0.72206
7501.7 0.71886
7502.1 0.72052
7502.5 0.71598
7502.8 0.72105
7503.6 0.71722
7504.8 0.72456
7505.6 0.71827
7506 0.71754
7506.4 0.72268
7506.8 0.72459
7507.1 0.72167
7507.5 0.72147
7507.9 0.71818
7509.5 0.71787
7509.9 0.72009
7510.3 0.71668
7511.1 0.71888
7511.4 0.71779
7511.8 0.72111
7512.2 0.71672
7512.6 0.71481
7513 0.72411
7513.4 0.72076
7515.3 0.72164
7516.1 0.72663
7516.5 0.72035
7516.9 0.72724
7517.3 0.72601
7517.7 0.72905
7518.1 0.72638
7518.5 0.72761
7518.9 0.72485
7519.6 0.72919
7520 0.72715
7520.4 0.73438
7520.8 0.73513
7521.2 0.72853
7522 0.73539
7522.4 0.7334
7522.8 0.73559
7523.6 0.72822
7524.3 0.72537
7524.7 0.73068
7525.5 0.73044
7526.3 0.7268
7526.7 0.73022
7527.1 0.72649
7527.5 0.72764
7527.8 0.73522
7528.2 0.72685
7528.6 0.72905
7529 0.72735
7529.4 0.73027
7530.6 0.72879
7531.4 0.72885
7531.8 0.72258
7532.1 0.73593
7532.5 0.72566
7532.9 0.73018
7533.3 0.72809
7533.7 0.72209
7534.1 0.72525
7534.9 0.72481
7535.3 0.7268
7535.7 0.725
7536.1 0.72954
7536.4 0.72706
7536.8 0.73061
7537.2 0.72249
7537.6 0.72317
7538 0.72636
7539.2 0.72778
7539.6 0.72197
7540 0.72969
7540.7 0.72588
7541.1 0.73069
7541.9 0.7301
7542.7 0.7265
7543.1 0.73142
7543.5 0.73035
7543.9 0.73466
7544.3 0.72957
7545 0.73539
7545.4 0.72974
7545.8 0.73298
7546.2 0.7298
7546.6 0.73218
7547.8 0.73337
7548.2 0.73956
7548.6 0.73396
7549.3 0.738
7549.7 0.73712
7550.1 0.73885
7551.7 0.73167
7552.1 0.73331
7552.5 0.74022
7552.8 0.73523
7553.2 0.73688
7553.6 0.74106
7554 0.73727
7554.4 0.74311
7554.8 0.73597
7555.6 0.74421
7556 0.74433
7556.4 0.73661
7556.8 0.73601
7557.1 0.7441
7557.5 0.74281
7557.9 0.73597
7558.3 0.73757
7558.7 0.73505
7559.1 0.7387
7559.5 0.73997
7559.9 0.74357
7560.3 0.73665
7560.7 0.7402
7561.1 0.74028
7561.4 0.74471
7561.8 0.74259
7562.2 0.75028
7562.6 0.74037
7563.4 0.74817
7563.8 0.74687
7564.2 0.74851
7565 0.74608
7565.3 0.74979
7566.1 0.75146
7566.9 0.74784
7567.3 0.75329
7568.1 0.75546
7569.3 0.75931
7569.6 0.75749
7570 0.76305
7570.8 0.7572
7571.2 0.76428
7571.6 0.75322
7572 0.75758
7572.8 0.75814
7573.2 0.7658
7573.6 0.76077
7573.9 0.76045
7574.3 0.75735
7574.7 0.76089
7575.1 0.75858
7576.3 0.76482
7576.7 0.76325
7577.5 0.76851
7577.9 0.75808
7578.2 0.76599
7578.6 0.76301
7579 0.76644
7579.8 0.76826
7580.2 0.76285
7580.6 0.76258
7581 0.76796
7581.8 0.76849
7582.1 0.76746
7582.5 0.76926
7582.9 0.77467
7583.3 0.76711
7585.7 0.77555
7586.1 0.76407
7586.4 0.76734
7587.2 0.7676
7587.6 0.77022
7588.4 0.76877
7588.8 0.75895
7589.2 0.76753
7590 0.76878
7590.4 0.76337
7590.7 0.7693
7591.1 0.77168
7591.5 0.76726
7591.9 0.77101
7592.3 0.76865
7593.1 0.77518
7593.5 0.77193
7594.3 0.77651
7595 0.77881
7595.8 0.77458
7596.6 0.78173
7597.4 0.77297
7597.8 0.77361
7598.2 0.78093
7598.6 0.77667
7598.9 0.78188
7599.3 0.77633
7599.7 0.78258
7600.1 0.78073
7600.5 0.78616
7600.9 0.78561
7601.7 0.77665
7602.1 0.77752
7602.5 0.77484
7602.9 0.77841
7603.2 0.77607
7603.6 0.7767
7604 0.78495
7604.4 0.77652
7604.8 0.77755
7605.2 0.77461
7606 0.77939
7606.4 0.77321
7606.8 0.77934
7607.1 0.77285
7607.5 0.77828
7607.9 0.77195
7608.3 0.77831
7608.7 0.77297
7609.9 0.77201
7610.3 0.77066
7610.7 0.77239
7611.4 0.77178
7611.8 0.7765
7612.6 0.77101
7613 0.78173
7613.4 0.77056
7613.8 0.76563
7614.2 0.77625
7614.6 0.76762
7615 0.77211
7615.7 0.76988
7616.1 0.77092
7616.5 0.76457
7617.3 0.76381
7618.5 0.76715
7618.9 0.76045
7619.3 0.7675
7619.6 0.7674
7620 0.76414
7621.2 0.76701
7621.6 0.76331
7622.4 0.76791
7622.8 0.77102
7623.6 0.76884
7623.9 0.7749
7624.7 0.77653
7625.1 0.77772
7626.3 0.79055
7626.7 0.7825
7627.5 0.78838
7627.9 0.79655
7628.2 0.79473
7628.6 0.8005
7629 0.79132
7629.8 0.79683
7630.2 0.79389
7630.6 0.79325
7631 0.79855
7631.4 0.79739
7631.8 0.79308
7632.1 0.79759
7632.5 0.79182
7632.9 0.79538
7633.3 0.79152
7634.9 0.79203
7635.3 0.79378
7636.1 0.78248
7636.4 0.7862
7636.8 0.77472
7637.2 0.78029
7637.6 0.78038
7638.4 0.77489
7638.8 0.76538
7639.2 0.77082
7639.6 0.77245
7640 0.75839
7640.4 0.76404
7641.1 0.76518
7641.5 0.75232
7641.9 0.75766
7642.3 0.75201
7643.1 0.75987
7643.5 0.75305
7643.9 0.74997
7644.3 0.75435
7644.6 0.74289
7645.4 0.75436
7645.8 0.74928
7646.2 0.75027
7647.4 0.74544
7648.2 0.75097
7648.9 0.74691
7649.3 0.74916
7649.7 0.74824
7650.1 0.74399
7652.1 0.74501
7652.5 0.75093
7652.9 0.74726
7653.2 0.74868
7653.6 0.74499
7654.4 0.74543
7654.8 0.7504
7655.2 0.74665
7655.6 0.74545
7656 0.74653
7657.1 0.74195
7657.5 0.74678
7657.9 0.74613
7658.3 0.74205
7659.1 0.74061
7659.5 0.73851
7661.1 0.73881
7661.4 0.73612
7661.8 0.73893
7662.6 0.73466
7663 0.73723
7664.6 0.73012
7665 0.73986
7665.4 0.73849
7665.7 0.73424
7666.5 0.7402
7666.9 0.7308
7668.1 0.73731
7669.3 0.7391
7669.6 0.74241
7670 0.73827
7670.4 0.73783
7670.8 0.74174
7671.2 0.74008
7672 0.74169
7672.4 0.74317
7672.8 0.74138
7673.2 0.74396
7674.3 0.74215
7675.1 0.75037
7675.5 0.7499
7676.3 0.73957
7676.7 0.74661
7677.1 0.75067
7677.5 0.74296
7677.9 0.75134
7678.6 0.74601
7679.4 0.74957
7679.8 0.74819
7680.2 0.75407
7680.6 0.74815
7681.4 0.74901
7682.1 0.74841
7682.5 0.75463
7682.9 0.75227
7683.7 0.75538
7684.1 0.75205
7684.5 0.75207
7684.9 0.75458
7685.3 0.7546
7685.7 0.74719
7686.1 0.7541
7686.4 0.75401
7686.8 0.75143
7687.2 0.75157
7687.6 0.75535
7689.6 0.75276
7690 0.75546
7690.7 0.74984
7691.1 0.75158
7691.5 0.7574
7692.3 0.75613
7692.7 0.75705
7693.1 0.74661
7693.9 0.75798
7694.6 0.75528
7695 0.75363
7695.4 0.76338
7695.8 0.76337
7696.2 0.75549
7696.6 0.75799
7697 0.75788
7697.4 0.75445
7698.2 0.76205
7698.9 0.75886
7699.7 0.76032
7700.1 0.76622
7700.9 0.76657
7701.3 0.761
7702.9 0.76423
7703.2 0.75997
7703.6 0.76395
7704 0.77133
7704.4 0.76369
7704.8 0.76154
7705.2 0.76724
7706 0.77006
7706.4 0.76388
7707.1 0.76994
7707.9 0.76435
7708.3 0.77223
7708.7 0.7682
7709.1 0.7799
7709.5 0.77338
7710.3 0.76729
7711.1 0.77342
7711.4 0.77166
7711.8 0.77644
7712.2 0.77194
7713 0.77173
7713.4 0.78054
7713.8 0.77335
7714.2 0.7756
7715.4 0.7705
7715.7 0.77321
7716.5 0.76998
7716.9 0.77766
7717.3 0.77674
7717.7 0.77166
7718.1 0.77361
7718.5 0.77027
7719.6 0.7691
7720 0.76083
7720.4 0.7654
7720.8 0.76274
7721.2 0.75668
7721.6 0.76548
7722 0.76567
7722.4 0.76037
7722.8 0.75786
7723.6 0.7622
7723.9 0.75982
7724.3 0.76487
7724.7 0.76217
7725.1 0.76247
7725.5 0.76739
7726.3 0.76652
7726.7 0.76342
7727.1 0.77016
7727.5 0.77418
7727.9 0.76741
7728.2 0.77076
7729.4 0.77319
7729.8 0.78153
7730.2 0.77698
7731 0.77941
7731.4 0.77518
7731.8 0.77985
7732.5 0.78137
7732.9 0.77515
7733.3 0.77958
7734.9 0.77748
7735.3 0.77979
7735.7 0.77745
7736.1 0.77979
7736.4 0.77741
7736.8 0.77789
7737.2 0.77173
7737.6 0.76974
7738.4 0.77661
7739.6 0.77357
7740 0.76573
7740.4 0.76986
7741.5 0.76787
7741.9 0.77225
7742.3 0.76347
7742.7 0.77032
7743.1 0.76627
7743.9 0.76508
7744.3 0.75985
7745 0.75869
7745.4 0.76378
7745.8 0.76217
7746.2 0.75802
7746.6 0.75719
7747 0.76011
7747.4 0.75677
7747.8 0.75618
7748.2 0.75811
7748.6 0.76999
7749.3 0.7503
7749.7 0.7626
7750.1 0.75493
7750.5 0.76633
7750.9 0.7613
7751.3 0.76538
7751.7 0.75393
7752.1 0.76391
7752.5 0.75923
7752.9 0.76484
7753.2 0.76186
7753.6 0.76651
7754 0.76836
7754.4 0.76617
7754.8 0.76962
7755.2 0.77583
7755.6 0.77009
7756.4 0.76735
7756.8 0.77087
7757.1 0.76713
7757.5 0.76805
7758.3 0.77665
7758.7 0.77023
7759.9 0.77413
7760.3 0.77174
7760.7 0.77484
7761.1 0.77535
7761.4 0.76665
7761.8 0.78005
7762.2 0.77771
7762.6 0.78331
7763 0.77729
7763.4 0.77938
7763.8 0.77634
7764.2 0.76426
7764.6 0.78019
7765 0.77698
7765.4 0.77825
7765.7 0.76865
7766.1 0.78488
7766.5 0.78046
7766.9 0.77949
7767.7 0.78048
7768.9 0.77947
7769.3 0.78721
7769.6 0.78037
7770 0.76806
7770.4 0.78388
7770.8 0.78524
7771.2 0.78326
7771.6 0.77067
7772 0.77772
7772.4 0.77237
7772.8 0.7746
7773.2 0.78465
7773.6 0.78434
7773.9 0.7771
7774.3 0.78306
7774.7 0.77697
7775.1 0.78094
7775.5 0.77277
7775.9 0.78008
7776.3 0.79336
7776.7 0.79188
7777.1 0.79331
7777.5 0.78866
7777.9 0.79028
7779 0.78526
7779.4 0.80126
7779.8 0.77885
7780.2 0.80109
7780.6 0.78714
7781 0.78779
7781.4 0.78228
7781.8 0.79439
7782.1 0.79139
7782.5 0.78501
7782.9 0.77634
7783.3 0.7777
7783.7 0.78855
7784.1 0.78338
7784.5 0.79311
7784.9 0.77965
7785.3 0.78263
7785.7 0.7827
7786.4 0.77108
7786.8 0.77971
7787.2 0.78106
7787.6 0.77661
7788 0.76978
7788.4 0.75945
7788.8 0.76519
7789.2 0.76564
7789.6 0.75341
7790 0.77198
7790.4 0.75972
7791.1 0.75384
7791.5 0.74436
7791.9 0.75003
7792.3 0.74439
7792.7 0.73563
7793.1 0.73921
7793.5 0.74673
7793.9 0.74136
7794.3 0.74177
7794.7 0.73917
7795 0.73275
7795.4 0.73058
7795.8 0.72522
7796.2 0.73042
7796.6 0.73994
7797 0.74387
7797.4 0.73501
7797.8 0.72878
7798.2 0.71992
7798.6 0.72488
7798.9 0.72323
7799.3 0.70786
7799.7 0.72142
7800.1 0.71012
7800.5 0.71297
7800.9 0.7111
7801.3 0.71386
7801.7 0.7041
7802.1 0.7051
7802.5 0.70376
7802.9 0.71219
7803.2 0.70326
7803.6 0.70757
7804 0.70731
7804.8 0.70102
7805.2 0.70531
7805.6 0.70106
7806 0.70313
7806.4 0.71181
7806.8 0.71512
7807.2 0.72696
7807.5 0.71627
7807.9 0.71716
7808.3 0.71379
7808.7 0.72364
7809.1 0.725
7809.5 0.71409
7809.9 0.7137
7810.3 0.72651
7810.7 0.70856
7811.4 0.73195
7811.8 0.71673
7812.2 0.73063
7812.6 0.73509
7813 0.72203
7813.4 0.7197
7813.8 0.72044
7814.2 0.69951
7814.6 0.72328
7815 0.71633
7815.4 0.72737
7815.7 0.71522
7816.1 0.73627
7816.5 0.72538
7816.9 0.72451
7817.3 0.7159
7817.7 0.73263
7818.1 0.71462
7818.5 0.73499
7818.9 0.72004
7819.3 0.70992
7819.7 0.71985
7820 0.72287
7820.4 0.7298
7820.8 0.73393
7821.2 0.72329
7821.6 0.73135
7822.8 0.73308
7823.2 0.75285
7823.6 0.74521
7823.9 0.73195
7824.3 0.73151
7824.7 0.7369
7825.1 0.7342
7825.5 0.72547
7825.9 0.74026
7826.7 0.73872
7827.1 0.74611
7827.5 0.7472
7827.9 0.7446
7828.6 0.74685
7829 0.75887
7829.4 0.75209
7829.8 0.75657
7830.2 0.75491
7830.6 0.74357
7831 0.74059
7832.2 0.74923
7832.5 0.76443
7832.9 0.76313
7833.3 0.74581
7833.7 0.75379
7834.1 0.77294
7834.9 0.75904
7835.3 0.76404
7836.1 0.76213
7836.4 0.7675
7836.8 0.76968
7837.2 0.78037
7837.6 0.76806
7838 0.78767
7838.4 0.7678
7838.8 0.75997
7839.2 0.75916
7839.6 0.77343
7840 0.77549
7840.4 0.77489
7840.7 0.77145
7841.5 0.77117
7841.9 0.77701
7843.5 0.77007
7843.9 0.77744
7844.3 0.78177
7844.7 0.76654
7845 0.76064
7845.4 0.76467
7845.8 0.76228
7846.2 0.7807
7846.6 0.76019
7847 0.76389
7847.4 0.78243
7847.8 0.77154
7848.2 0.7513
7848.6 0.76849
7849.3 0.76435
7849.7 0.77329
7850.1 0.76404
7850.5 0.76085
7850.9 0.79163
7851.3 0.77932
7851.7 0.7826
7852.1 0.77793
7852.5 0.79741
7853.2 0.7773
7853.6 0.80227
7854 0.79257
7854.4 0.80641
7854.8 0.79159
7855.2 0.81079
7855.6 0.80585
7856 0.81947
7856.4 0.8125
7856.8 0.81779
7857.2 0.81729
7857.5 0.82283
7857.9 0.80041
7858.3 0.82221
7858.7 0.81199
7859.1 0.81647
7859.5 0.81705
7859.9 0.83046
7860.3 0.82247
7860.7 0.83189
7861.1 0.82304
7861.4 0.83255
7861.8 0.82261
7862.2 0.82215
7863 0.83444
7863.4 0.8293
7864.2 0.83029
7864.6 0.83586
7865 0.833
7866.1 0.83466
7866.5 0.83688
7866.9 0.84625
7867.3 0.83649
7867.7 0.84012
7868.1 0.82923
7869.3 0.84503
7870 0.83292
7870.4 0.83875
7870.8 0.84161
7871.2 0.83427
7871.6 0.84005
7872 0.8305
7872.4 0.83769
7873.2 0.83234
7873.6 0.83633
7873.9 0.82574
7874.3 0.83662
7874.7 0.82795
7875.1 0.83525
7875.9 0.8343
7876.3 0.82855
7876.7 0.83554
7877.5 0.83588
7878.6 0.83067
7879 0.83621
7879.8 0.83391
7880.2 0.83851
7881.4 0.84269
7881.8 0.84021
7882.2 0.84663
7882.5 0.84126
7883.7 0.84451
7884.9 0.84167
7885.3 0.84288
7885.7 0.8474
7886.1 0.84953
7886.4 0.84477
7886.8 0.84482
7887.2 0.84795
7887.6 0.84537
7888 0.84714
7889.2 0.84553
7891.9 0.85203
7892.7 0.84807
7893.1 0.85202
7893.9 0.84868
7894.3 0.85161
7894.7 0.84798
7895 0.85146
7895.4 0.85069
7895.8 0.85284
7896.2 0.84924
7896.6 0.84993
7897 0.85399
7898.2 0.85066
7898.6 0.85435
7898.9 0.85252
7899.3 0.85369
7899.7 0.85774
7900.5 0.85649
7900.9 0.85428
7901.3 0.85859
7904 0.86004
7904.4 0.85855
7904.8 0.86128
7905.2 0.85636
7906 0.86015
7906.4 0.85884
7906.8 0.85514
7907.5 0.85944
7907.9 0.85125
7908.3 0.85054
7908.7 0.85564
7909.1 0.85568
7909.5 0.85335
7911.1 0.85566
7911.4 0.84993
7911.8 0.85452
7912.2 0.85121
7912.6 0.85496
7913 0.84915
7913.8 0.84923
7914.2 0.85041
7915 0.84614
7915.4 0.84775
7916.5 0.84175
7916.9 0.83846
7917.3 0.83099
7917.7 0.83594
7918.1 0.83213
7918.5 0.83256
7920.4 0.81852
7920.8 0.81294
7921.6 0.81593
7922 0.80939
7922.8 0.81378
7923.2 0.80924
7924.3 0.81134
7924.7 0.80913
7925.5 0.81313
7925.9 0.8114
7926.3 0.81541
7927.5 0.81679
7927.9 0.82095
7928.6 0.82277
7930.2 0.82879
7931 0.8294
7931.4 0.83268
7932.9 0.83546
7935.7 0.84199
7936.1 0.84124
7936.8 0.84352
7938.8 0.84566
7943.9 0.84924
7945 0.8481
7950.5 0.85271
7950.9 0.85004
7951.3 0.85297
7952.9 0.8524
7953.2 0.8556
7953.6 0.85376
7954 0.85452
7954.4 0.85156
7957.9 0.85768
7958.7 0.85371
7959.5 0.8556
7959.9 0.85154
7960.3 0.8552
7961.4 0.85412
7961.8 0.85754
7963 0.8534
7964.2 0.85609
7964.6 0.85336
7965.7 0.85559
7969.3 0.85907
7969.7 0.85732
7971.2 0.86226
7973.2 0.86272
7973.6 0.86564
7973.9 0.86194
7974.3 0.86145
7974.7 0.86684
7976.7 0.86424
7977.5 0.86685
7977.9 0.86418
7980.2 0.86934
7980.6 0.86644
7981 0.8719
7981.4 0.86737
7981.8 0.87101
7982.2 0.86999
7982.5 0.87462
7982.9 0.87185
7983.3 0.87719
7984.5 0.87658
7986.1 0.88193
7986.5 0.87587
7987.2 0.88067
7987.6 0.87579
7988 0.86085
7988.4 0.82438
7988.8 0.79824
7989.2 0.75063
7989.6 0.71225
7990 0.66594
7990.4 0.58071
7990.7 0.58307
7991.1 0.62185
7991.5 0.61103
7991.9 0.64921
7992.3 0.65396
7992.7 0.6819
7993.1 0.69912
7993.5 0.71326
7993.9 0.73371
7994.3 0.73384
7995 0.73824
7995.4 0.74955
7996.2 0.75338
7996.6 0.75115
7997 0.75119
7997.4 0.76019
7997.8 0.74943
7998.2 0.76371
7999 0.76445
7999.3 0.75949
7999.7 0.76096
8000.1 0.75602
8000.5 0.76352
8000.9 0.75704
8001.7 0.75613
8002.1 0.75537
8002.5 0.75773
8003.2 0.75509
8004 0.76282
8004.4 0.76211
8004.8 0.75679
8005.2 0.76424
8006 0.7692
8006.4 0.76621
8006.8 0.77195
8007.2 0.77063
8007.5 0.77357
8007.9 0.77314
8008.3 0.78739
8008.7 0.78325
8009.5 0.79084
8009.9 0.78999
8010.3 0.78611
8010.7 0.79843
8011.5 0.79791
8011.8 0.80539
8012.6 0.80522
8013 0.80806
8013.8 0.80984
8014.2 0.81159
8014.6 0.82178
8015 0.82113
8015.4 0.82604
8016.1 0.82796
8016.5 0.83422
8016.9 0.83312
8017.3 0.83662
8017.7 0.83418
8018.5 0.84266
8018.9 0.84041
8019.3 0.84591
8019.7 0.84075
8020 0.84212
8020.4 0.84948
8020.8 0.84424
8021.6 0.84921
8022.8 0.84875
8024 0.85574
8025.1 0.85263
8025.5 0.85405
8025.9 0.86108
8026.3 0.85564
8027.1 0.86376
8027.5 0.85959
8027.9 0.86516
8028.2 0.86387
8028.6 0.86821
8029 0.86562
8029.4 0.86839
8029.8 0.86562
8030.2 0.87047
8030.6 0.86594
8031 0.87038
8031.4 0.86977
8032.2 0.87562
8032.9 0.87322
8033.3 0.87648
8033.7 0.87589
8034.1 0.87855
8034.5 0.87852
8034.9 0.88112
8035.3 0.88064
8035.7 0.88305
8036.5 0.88158
8036.8 0.88492
8037.2 0.88424
8037.6 0.88821
8038.8 0.88687
8040 0.89291
8040.7 0.8896
8041.1 0.88787
8041.9 0.89486
8042.3 0.89016
8043.1 0.89258
8043.9 0.8889
8044.7 0.89228
8047.8 0.89548
8048.6 0.89221
8049 0.89494
8049.3 0.89232
8049.7 0.89506
8050.1 0.89215
8050.5 0.89562
8050.9 0.89644
8051.3 0.89448
8052.5 0.90224
8052.9 0.89781
8053.2 0.89571
8053.6 0.90102
8054 0.89442
8054.4 0.89859
8055.2 0.8989
8055.6 0.90226
8057.2 0.90516
8057.5 0.90032
8057.9 0.90418
8058.3 0.91216
8058.7 0.90667
8059.1 0.90387
8059.9 0.90686
8060.3 0.91158
8060.7 0.90576
8061.1 0.91508
8061.5 0.91562
8061.8 0.91847
8062.6 0.90767
8063.4 0.92291
8064.2 0.91445
8064.6 0.92121
8065 0.90621
8065.7 0.92249
8066.1 0.92814
8066.9 0.90595
8067.3 0.92066
8067.7 0.90674
8068.1 0.91765
8068.5 0.88631
8068.9 0.88532
8069.3 0.88073
8069.7 0.86261
8070 0.8509
8070.4 0.85326
8070.8 0.85322
8071.2 0.86963
8071.6 0.8547
8072 0.84631
8072.4 0.87752
8072.8 0.86425
8073.2 0.86408
8073.6 0.87518
8074 0.85844
8074.3 0.86967
8074.7 0.86119
8075.1 0.86132
8075.5 0.8497
8075.9 0.86608
8076.3 0.86352
8076.7 0.85369
8077.5 0.84324
8077.9 0.85046
8078.2 0.85398
8078.6 0.84478
8079 0.84439
8079.4 0.8466
8079.8 0.84243
8080.2 0.84323
8080.6 0.82941
8081 0.8412
8081.8 0.8443
8082.2 0.83706
8082.5 0.83617
8082.9 0.82632
8083.3 0.82996
8083.7 0.82503
8084.5 0.82606
8085.3 0.8322
8085.7 0.82306
8086.1 0.82851
8086.5 0.82418
8087.2 0.83159
8088 0.82323
8088.4 0.83266
8088.8 0.82283
8089.2 0.82959
8089.6 0.82841
8090 0.82118
8090.4 0.82348
8090.7 0.83154
8091.1 0.82669
8091.5 0.83036
8091.9 0.828
8092.7 0.83239
8093.5 0.8331
8093.9 0.83545
8094.3 0.82694
8094.7 0.83499
8095 0.83435
8095.4 0.83758
8095.8 0.83101
8096.2 0.84297
8096.6 0.83949
8097.8 0.84629
8098.2 0.83872
8098.6 0.84361
8099 0.84215
8099.3 0.85206
8099.7 0.8492
8100.1 0.85399
8100.9 0.84492
8101.3 0.85113
8102.1 0.85809
8102.5 0.8552
8102.9 0.85856
8103.6 0.85334
8104 0.85707
8104.4 0.85352
8104.8 0.86299
8105.2 0.85609
8105.6 0.85947
8106 0.85766
8106.4 0.85815
8106.8 0.85212
8107.2 0.85527
8107.5 0.8609
8107.9 0.85645
8108.3 0.84898
8108.7 0.84685
8109.1 0.85639
8109.5 0.85731
8110.3 0.84906
8110.7 0.84844
8111.1 0.8505
8111.5 0.84591
8111.8 0.85083
8112.2 0.84751
8112.6 0.85169
8113 0.84611
8113.4 0.84899
8113.8 0.84686
8114.2 0.84162
8114.6 0.8507
8115 0.84584
8115.4 0.85067
8115.7 0.8531
8116.1 0.85084
8116.5 0.84295
8116.9 0.8443
8117.3 0.85021
8117.7 0.84966
8118.1 0.85313
8118.5 0.84873
8118.9 0.8481
8119.3 0.85416
8119.7 0.84696
8120 0.84355
8120.4 0.85191
8120.8 0.84925
8121.6 0.85705
8122.4 0.84555
8122.8 0.85579
8123.2 0.84507
8123.6 0.85046
8124 0.85266
8124.7 0.84828
8125.1 0.85187
8125.5 0.84882
8125.9 0.84929
8126.3 0.84708
8126.7 0.85508
8127.1 0.85171
8127.5 0.85748
8127.9 0.8544
8128.6 0.8534
8129 0.85802
8129.4 0.85482
8130.2 0.85916
8131.4 0.86235
8132.2 0.86142
8132.5 0.85756
8132.9 0.85831
8133.3 0.86213
8134.1 0.8587
8134.5 0.86613
8134.9 0.86459
8135.7 0.86414
8136.1 0.85976
8136.5 0.86306
8136.8 0.86217
8137.2 0.86512
8140 0.86697
8140.4 0.87231
8140.7 0.86756
8141.1 0.87076
8141.5 0.86536
8141.9 0.87241
8142.3 0.86936
8142.7 0.86993
8143.1 0.87286
8143.5 0.87082
8143.9 0.87265
8144.7 0.87017
8145 0.87291
8145.4 0.87133
8145.8 0.87355
8147 0.87176
8147.4 0.87735
8147.8 0.87323
8148.6 0.87425
8149 0.87777
8149.3 0.87461
8150.1 0.87673
8150.5 0.87429
8151.3 0.87801
8152.1 0.87146
8152.5 0.87583
8152.9 0.87769
8153.2 0.87028
8153.6 0.87073
8154 0.87603
8154.8 0.87355
8155.2 0.87527
8155.6 0.87125
8156 0.87252
8156.4 0.87622
8156.8 0.86811
8157.5 0.87037
8157.9 0.86987
8158.3 0.87326
8158.7 0.87171
8159.1 0.86758
8159.9 0.87299
8160.3 0.86902
8161.8 0.87244
8162.2 0.86528
8163 0.87018
8163.4 0.86755
8163.8 0.86194
8165 0.86964
8165.4 0.86204
8165.7 0.8589
8166.1 0.85155
8166.5 0.8565
8166.9 0.84705
8167.3 0.85151
8168.1 0.84786
8168.5 0.8417
8169.3 0.8362
8170 0.82508
8170.8 0.83002
8171.2 0.83571
8171.6 0.82903
8172 0.83497
8172.8 0.82324
8173.2 0.83011
8173.6 0.83202
8174 0.831
8174.3 0.82717
8174.7 0.83686
8175.1 0.8341
8175.5 0.83546
8175.9 0.83998
8176.3 0.83617
8176.7 0.83467
8177.1 0.84121
8177.5 0.83683
8178.2 0.8352
8178.6 0.84026
8179 0.84081
8179.4 0.83361
8179.8 0.84315
8180.2 0.84328
8180.6 0.8392
8181 0.84067
8181.4 0.83366
8181.8 0.84217
8182.2 0.83117
8182.5 0.83609
8182.9 0.83004
8183.3 0.83591
8183.7 0.83249
8184.5 0.83167
8184.9 0.82048
8185.3 0.82716
8186.1 0.81688
8186.5 0.81901
8186.8 0.80634
8187.2 0.81107
8187.6 0.79971
8188.4 0.7964
8188.8 0.79123
8189.2 0.78347
8189.6 0.78632
8190 0.77308
8190.4 0.76877
8190.8 0.76158
8191.1 0.75818
8191.5 0.76827
8191.9 0.75199
8192.3 0.74139
8192.7 0.74099
8193.1 0.73457
8193.5 0.73558
8193.9 0.72232
8194.3 0.74202
8194.7 0.73168
8195 0.72847
8196.2 0.73104
8196.6 0.75169
8197 0.73126
8197.4 0.73928
8197.8 0.76199
8198.6 0.74838
8199 0.75707
8199.3 0.76003
8199.7 0.77451
8200.1 0.77105
8200.5 0.78322
8201.3 0.79406
8202.5 0.78724
8202.9 0.79793
8203.2 0.80246
8203.6 0.81519
8204 0.8016
8204.4 0.81164
8204.8 0.81327
8205.2 0.80369
8205.6 0.81266
8206 0.81541
8206.4 0.80848
8207.2 0.81929
8207.5 0.81152
8207.9 0.81988
8208.3 0.81329
8209.1 0.81026
8209.5 0.81378
8210.3 0.80832
8210.7 0.80504
8211.1 0.80953
8211.5 0.79876
8212.6 0.79907
8213.4 0.7855
8213.8 0.7877
8214.2 0.78592
8214.6 0.78087
8215 0.78574
8215.4 0.77471
8215.8 0.7767
8216.1 0.76847
8216.5 0.76671
8216.9 0.77935
8217.3 0.76281
8217.7 0.76122
8218.1 0.75268
8218.5 0.74917
8218.9 0.75926
8219.3 0.75024
8219.7 0.75346
8220.4 0.74903
8220.8 0.76126
8221.2 0.7489
8221.6 0.76036
8222 0.75374
8222.4 0.75932
8222.8 0.76805
8223.2 0.76023
8223.6 0.76609
8224.3 0.76744
8225.5 0.76654
8225.9 0.77139
8226.3 0.7814
8226.7 0.78176
8227.1 0.7783
8227.5 0.77718
8228.3 0.79519
8228.6 0.78035
8229 0.78406
8229.4 0.78111
8229.8 0.79092
8230.6 0.7857
8231 0.78133
8231.4 0.78633
8231.8 0.78567
8232.2 0.79035
8233.3 0.79513
8234.1 0.78616
8234.5 0.79331
8234.9 0.78625
8235.7 0.79453
8236.1 0.79254
8236.5 0.78569
8236.8 0.80277
8237.2 0.79586
8237.6 0.80078
8238 0.79852
8238.4 0.79868
8239.2 0.81496
8239.6 0.81221
8240.4 0.81976
8240.8 0.82577
8241.1 0.82121
8241.5 0.83238
8241.9 0.83388
8242.3 0.83237
8242.7 0.83971
8243.1 0.84356
8243.5 0.84123
8244.3 0.8462
8244.7 0.84726
8245.4 0.85687
8245.8 0.85585
8246.2 0.85985
8246.6 0.85639
8247 0.86199
8248.2 0.86081
8248.6 0.8676
8249 0.86421
8249.3 0.86754
8249.7 0.86772
8250.9 0.86178
8251.3 0.86773
8251.7 0.86273
8252.1 0.86292
8252.9 0.86808
8253.3 0.863
8253.6 0.86591
8254 0.86211
8255.2 0.86741
8255.6 0.86652
8256 0.8703
8256.4 0.8674
8257.2 0.87576
8257.5 0.87276
8257.9 0.87303
8258.3 0.87872
8258.7 0.87335
8259.1 0.87932
8259.9 0.87784
8260.3 0.88247
8261.1 0.88417
8261.5 0.88252
8262.2 0.89117
8262.6 0.89166
8263 0.88551
8263.4 0.89326
8263.8 0.89715
8264.6 0.89741
8265 0.90093
8265.4 0.89996
8266.1 0.90198
8266.5 0.89992
8266.9 0.9041
8268.1 0.90503
8268.9 0.90721
8269.3 0.90552
8270 0.90879
8270.4 0.90665
8270.8 0.91048
8274.7 0.90816
8275.1 0.91008
8275.9 0.90827
8285.3 0.90969
8286.1 0.91021
8286.5 0.91266
8287.2 0.90998
8287.6 0.91155
8288 0.91028
8288.4 0.91156
8288.8 0.90969
8290.4 0.91459
8291.1 0.91301
8292.3 0.91413
8293.1 0.91595
8293.5 0.91308
8294.3 0.9135
8297.4 0.91303
8297.8 0.91235
8298.2 0.91419
8300.1 0.90874
8300.5 0.91214
8301.3 0.91081
8303.6 0.90867
8304.8 0.90997
8305.2 0.90861
8305.6 0.91038
8306.4 0.90992
8307.5 0.91146
8307.9 0.90957
8308.3 0.91221
8309.1 0.91113
8309.9 0.91303
8312.2 0.91371
8315.8 0.91693
8316.5 0.91723
8317.7 0.91805
8318.5 0.91892
8324.3 0.92313
8325.1 0.9219
8325.9 0.92389
8328.6 0.92452
8330.2 0.92548
8334.1 0.92842
8335.3 0.92966
8337.6 0.92852
8338.4 0.92931
8340.8 0.92848
8341.5 0.92846
8342.3 0.92757
8343.1 0.92784
8343.5 0.9262
8344.7 0.92989
8345 0.92776
8346.2 0.92699
8346.6 0.92598
8347.4 0.9286
8348.2 0.92556
8349 0.92545
8350.1 0.92721
8350.5 0.92318
8351.3 0.92614
8351.7 0.9243
8352.5 0.9237
8354 0.92384
8354.4 0.92316
8355.2 0.92496
8356.4 0.92272
8356.8 0.92646
8357.5 0.92379
8359.1 0.92627
8360.7 0.92497
8361.1 0.9269
8361.8 0.92585
8363.4 0.92597
8365.4 0.92473
8365.8 0.92603
8366.5 0.92416
8367.3 0.92438
8368.1 0.9252
8368.5 0.92339
8368.9 0.91928
8370 0.92216
8371.2 0.92279
8373.2 0.92473
8374 0.92224
8374.3 0.924
8375.9 0.92336
8376.3 0.92435
8376.7 0.92274
8377.1 0.92484
8377.5 0.922
8377.9 0.92487
8378.3 0.92194
8379 0.92533
8381.8 0.92329
8395 0.91889
8395.4 0.91691
8396.6 0.91972
8397 0.9176
8397.4 0.91975
8397.8 0.91804
8398.6 0.91803
8401.3 0.92063
8402.1 0.91661
8402.5 0.91943
8403.6 0.91498
8404.4 0.91946
8406.4 0.91675
8406.8 0.91787
8407.2 0.91573
8409.9 0.91672
8410.3 0.91587
8410.7 0.91873
8411.1 0.91686
8411.5 0.91814
8411.8 0.91675
8412.2 0.91961
8413 0.91771
8413.4 0.92177
8413.8 0.9234
8415 0.92214
8415.4 0.92584
8415.8 0.92148
8416.5 0.92638
8416.9 0.92534
8417.7 0.92859
8418.5 0.92801
8419.3 0.92987
8420.1 0.93078
8421.2 0.93169
8422 0.93015
8422.4 0.93283
8423.2 0.93116
8424 0.9331
8424.7 0.9328
8425.5 0.9336
8426.3 0.93267
8432.2 0.93064
8432.6 0.92995
8432.9 0.93232
8434.5 0.92935
8435.3 0.92895
8436.1 0.92792
8437.2 0.92648
8437.6 0.92781
8438 0.92634
8438.8 0.92759
8440 0.92598
8443.9 0.9233
8444.3 0.92485
8444.7 0.92179
8447.8 0.92342
8448.2 0.91972
8448.6 0.92245
8450.1 0.92367
8450.5 0.92479
8451.3 0.9232
8452.1 0.92632
8452.5 0.92342
8452.9 0.92619
8454 0.92545
8454.8 0.92775
8455.2 0.92646
8456 0.92859
8456.4 0.92624
8458.7 0.9261
8459.5 0.92618
8459.9 0.92774
8460.3 0.92503
8461.1 0.92564
8461.5 0.92372
8462.6 0.92493
8463 0.92327
8463.4 0.92526
8463.8 0.92176
8464.2 0.92388
8464.6 0.92256
8465.8 0.92548
8466.1 0.92367
8466.5 0.92463
8467.3 0.92259
8468.5 0.92689
8468.9 0.92308
8470.1 0.92725
8470.4 0.92394
8471.6 0.92349
8472.8 0.9266
8473.6 0.92314
8474 0.92477
8474.3 0.92214
8474.7 0.92525
8475.1 0.92066
8477.5 0.9227
8477.9 0.92059
8478.3 0.92424
8478.6 0.9216
8479.4 0.92331
8479.8 0.91945
8480.2 0.92279
8480.6 0.92218
8481 0.92387
8481.4 0.92201
8481.8 0.92457
8482.9 0.92215
8490.4 0.92196
8491.5 0.92228
8493.5 0.92201
8493.9 0.92047
8494.3 0.92317
8494.7 0.9199
8495.1 0.92159
8495.8 0.92135
8497.8 0.92191
8498.2 0.92054
8498.6 0.9215
8499 0.91947
8499.3 0.92118
8499.7 0.91882
8501.7 0.91994
8503.3 0.9173
8503.6 0.92018
8504 0.91645
8504.4 0.91972
8505.2 0.92041
8505.6 0.91555
8506 0.91924
8506.4 0.91949
8506.8 0.91647
8507.2 0.91994
8507.6 0.91756
8508.3 0.91846
8509.1 0.91673
8509.5 0.92027
8509.9 0.91868
8510.3 0.92003
8510.7 0.91815
8511.5 0.91921
8514.2 0.91941
8515.8 0.92082
8520.1 0.92254
8520.8 0.9227
8521.2 0.92468
8522.4 0.92143
8523.2 0.92402
8523.6 0.92371
8524 0.92065
8524.3 0.92409
8525.5 0.92244
8525.9 0.92295
8526.3 0.92104
8527.1 0.92264
8527.5 0.92064
8527.9 0.92375
8528.6 0.92031
8529.4 0.9232
8532.9 0.92444
8533.7 0.92277
8535.3 0.92525
8538 0.9257
8538.8 0.92464
8539.2 0.92207
8539.6 0.92528
8540.8 0.92412
8544.7 0.92558
8545.1 0.92759
8546.2 0.92467
8546.6 0.92711
8547 0.92435
8547.4 0.92757
8547.8 0.92495
8548.2 0.92611
8548.6 0.92398
8549.3 0.92488
8553.3 0.92393
8553.6 0.92124
8554 0.92397
8555.2 0.92333
8558.7 0.92332
8559.1 0.92599
8559.5 0.92462
8560.7 0.92599
8561.1 0.92451
8561.8 0.92571
8562.2 0.92312
8562.6 0.9278
8563 0.92464
8565 0.92558
8565.8 0.92406
8568.5 0.92561
8568.9 0.92252
8569.3 0.92685
8570.1 0.92449
8570.4 0.92394
8570.8 0.92632
8571.2 0.92419
8572.8 0.92752
8573.2 0.92326
8573.6 0.9248
8574 0.92336
8574.3 0.92604
8575.9 0.92444
8576.3 0.92481
8576.7 0.92755
8577.5 0.92385
8578.3 0.92539
8579 0.9231
8579.4 0.92746
8579.8 0.9255
8580.6 0.92551
8582.2 0.92441
8582.6 0.9281
8583.7 0.92643
8590 0.92694
8590.4 0.92556
8590.8 0.92704
8591.5 0.92587
8591.9 0.92896
8592.3 0.92622
8592.7 0.92731
8593.5 0.92312
8593.9 0.92629
8595.8 0.92513
8596.6 0.92735
8597 0.92601
8597.8 0.92756
8599.7 0.92718
8602.5 0.92961
8602.9 0.92823
8603.6 0.93241
8604.8 0.93047
8605.2 0.9317
8606 0.93122
8607.6 0.932
8607.9 0.92814
8608.3 0.93265
8608.7 0.92771
8609.1 0.93009
8609.5 0.92971
8609.9 0.93262
8611.1 0.92914
8611.5 0.93239
8611.9 0.93323
8612.2 0.93185
8612.6 0.93303
8613.8 0.93031
8614.2 0.93272
8614.6 0.93086
8615 0.93317
8617.3 0.93352
8617.7 0.93539
8618.1 0.93417
8619.3 0.93539
8619.7 0.93378
8621.2 0.9352
8622 0.93398
8622.8 0.93594
8623.2 0.93338
8625.5 0.93332
8625.9 0.93108
8626.7 0.93394
8627.5 0.93309
8628.3 0.93445
8629.4 0.93403
8629.8 0.93232
8630.2 0.93399
8631.4 0.93155
8632.2 0.93303
8632.6 0.93141
8632.9 0.93295
8634.5 0.92995
8634.9 0.93231
8635.3 0.92952
8635.7 0.93379
8636.1 0.93163
8636.5 0.93417
8641.1 0.93603
8641.5 0.94015
8642.7 0.93983
8643.1 0.94396
8643.5 0.93852
8644.7 0.94328
8645.1 0.93957
8645.4 0.94253
8645.8 0.9405
8646.2 0.94279
8647.4 0.94152
8647.8 0.94392
8648.2 0.94185
8648.6 0.94429
8650.1 0.9428
8650.5 0.94018
8650.9 0.94394
8651.7 0.94204
8652.1 0.94454
8653.6 0.94228
8654.4 0.94592
8656.8 0.94727
8657.2 0.94413
8657.9 0.94826
8658.3 0.94574
8659.1 0.94778
8659.5 0.94635
8660.3 0.94751
8661.5 0.94509
8661.9 0.94898
8662.2 0.94634
8663 0.94847
8663.4 0.94484
8663.8 0.94729
8668.5 0.94791
8668.9 0.95261
8670.1 0.94989
8670.4 0.95201
8670.8 0.94992
8672 0.95328
8672.4 0.95131
8674 0.95225
8674.4 0.9497
8674.7 0.95374
8675.1 0.95171
8677.5 0.95559
8677.9 0.9518
8693.1 0.96259
8693.5 0.96445
8694.7 0.96394
8696.2 0.96712
8698.2 0.96762
8699 0.96994
8699.7 0.96722
8700.5 0.9671
8701.3 0.97019
8701.7 0.96913
8702.1 0.97118
8702.9 0.96833
8704 0.96929
8705.6 0.96769
8706 0.96965
8706.4 0.96663
8706.8 0.96854
8707.2 0.96619
8707.6 0.96903
8708.7 0.968
8709.1 0.96587
8709.9 0.96683
8716.1 0.96641
8716.5 0.96898
8718.1 0.96606
8718.9 0.96935
8719.7 0.96496
8720.4 0.9663
8730.6 0.96564
8731 0.96779
8731.8 0.96383
8732.9 0.9667
8733.7 0.96443
8734.1 0.96685
8735.7 0.96604
8736.5 0.96616
8737.2 0.96515
8737.6 0.96717
8738.4 0.96507
8739.2 0.9654
8752.1 0.96598
8752.9 0.96686
8754 0.96556
8754.4 0.96472
8755.2 0.96651
8764.6 0.96973
8769.3 0.96443
8770.1 0.9647
8770.4 0.96352
8771.2 0.96441
8773.2 0.96436
8775.5 0.96572
8776.3 0.96496
8782.9 0.96511
8783.3 0.96236
8784.1 0.96397
8786.1 0.96313
8788.4 0.96116
8789.6 0.96408
8790.4 0.96168
8791.1 0.96376
8792.7 0.96531
8793.1 0.96256
8794.7 0.9641
8795.8 0.96386
8797 0.96466
8799 0.96573
8799.4 0.96643
8799.7 0.9645
8800.5 0.96588
8802.5 0.96587
8805.6 0.96508
8806.4 0.9647
8807.9 0.96247
8808.3 0.96516
8808.7 0.96248
8813.8 0.96042
8814.2 0.9587
8815.4 0.96009
8822 0.95952
8822.4 0.96054
8823.2 0.95977
8826.3 0.95791
8826.7 0.95938
8827.5 0.95729
8827.9 0.95774
8828.3 0.95593
8828.7 0.95793
8829.8 0.95548
8831.4 0.9569
8831.8 0.95472
8832.2 0.95643
8832.9 0.95574
8833.3 0.95681
8833.7 0.95547
8834.9 0.95651
8835.7 0.95444
8837.2 0.95623
8838 0.95503
8838.8 0.95531
8842.3 0.95466
8850.5 0.95114
8852.1 0.95129
8856 0.95144
8856.8 0.95201
8857.9 0.95235
8861.5 0.95058
8861.9 0.94804
8863.4 0.94764
8872.4 0.93333
8880.2 0.92889
8881.4 0.93001
8882.6 0.93015
8882.9 0.92858
8883.7 0.93047
8884.5 0.92991
8889.2 0.92935
8891.9 0.93047
8894.3 0.93213
8895.1 0.93174
8897.4 0.93328
8909.9 0.93522
8911.9 0.93237
8912.2 0.93351
8914.2 0.92922
8917.3 0.92668
8918.5 0.9259
8919.3 0.92434
8919.7 0.92605
8920.4 0.92388
8920.8 0.92486
8922 0.92229
8924.7 0.92153
8926.3 0.91899
8927.9 0.91721
8928.7 0.91791
8930.6 0.91557
8931 0.91769
8931.8 0.91674
8932.6 0.91598
8933.3 0.91621
8936.5 0.91828
8936.9 0.91839
8937.2 0.9208
8937.6 0.91964
8938.4 0.92118
8938.8 0.92017
8939.6 0.92221
8940.8 0.92187
8941.5 0.92292
8943.5 0.92363
8947 0.92517
8947.4 0.92431
8948.2 0.92597
8948.6 0.92463
8949 0.92685
8951.3 0.92571
8954.4 0.92745
8955.2 0.92713
8956 0.92734
8956.8 0.92778
8957.6 0.9272
8960.7 0.92786
8961.1 0.92605
8961.9 0.92691
8963.8 0.92684
8965 0.92648
8968.5 0.92593
8970.4 0.92596
8970.8 0.9249
8971.6 0.926
8986.1 0.92203
8989.2 0.92162
9003.3 0.9205
9007.6 0.9233
9011.1 0.92375
9016.5 0.92303
9018.9 0.92248
9020.5 0.92353
9021.6 0.92341
9025.9 0.92455
9036.9 0.92543
9039.2 0.92712
9047.8 0.92643
9049.4 0.92685
9051.3 0.92816
9066.2 0.94149
9069.3 0.94122
9078.7 0.94029
9080.6 0.93961
9088.4 0.94328
9103.7 0.94807
9105.6 0.9501
9106.4 0.9488
9107.2 0.95051
9108.3 0.95074
9112.6 0.95587
9113.4 0.95602
9123.2 0.95877
9124 0.95717
9124.7 0.95591
9126.7 0.95399
9127.5 0.95404
9131 0.95281
9132.2 0.95296
9132.6 0.95158
9133 0.95319
9134.1 0.95304
9135.7 0.95266
9136.1 0.95378
9136.5 0.95221
9136.9 0.95375
9138.4 0.9522
9139.2 0.95343
9141.5 0.9545
9141.9 0.95245
9142.3 0.95437
9144.7 0.95227
9145.5 0.95313
9147 0.9526
9148.2 0.95259
9150.9 0.95231
9151.3 0.95391
9152.1 0.95272
9156.8 0.95609
9157.6 0.95549
9161.1 0.95803
9163.8 0.95828
9164.2 0.96035
9166.5 0.95915
9169.3 0.95913
9169.7 0.95812
9170.5 0.95986
9170.8 0.95829
9171.6 0.95911
9172 0.95996
9172.4 0.95667
9173.2 0.95846
9173.6 0.9565
9174 0.95856
9175.1 0.95738
9175.5 0.95941
9176.7 0.95902
9177.1 0.95995
9177.9 0.95864
9180.2 0.96308
9180.6 0.96216
9181 0.96534
9181.4 0.96337
9183 0.96621
9183.3 0.96518
9184.5 0.96893
9185.7 0.97036
9186.1 0.97135
9186.5 0.96984
9186.9 0.97246
9187.2 0.97098
9188 0.97316
9188.8 0.9722
9189.6 0.97155
9191.2 0.97362
9191.5 0.97196
9191.9 0.9739
9193.9 0.97348
9195.1 0.97499
9196.6 0.97436
9199 0.97479
9199.4 0.978
9200.5 0.97596
9201.3 0.97803
9201.7 0.97876
9202.1 0.97571
9202.9 0.97955
9203.7 0.97908
9205.2 0.98012
9206 0.98048
9206.4 0.97893
9207.6 0.98124
9208.7 0.97929
9209.1 0.97873
9209.5 0.98075
9211.1 0.97846
9211.5 0.98137
9211.9 0.97893
9213.4 0.98075
9215.4 0.98
9216.2 0.97918
9216.5 0.97832
9216.9 0.9814
9218.1 0.97781
9218.5 0.9817
9218.9 0.97885
9219.3 0.98133
9219.7 0.97994
9220.1 0.98176
9221.2 0.98002
9221.6 0.98201
9225.1 0.98155
9228.3 0.98273
9229 0.98398
9229.4 0.9833
9229.8 0.98511
9231 0.98375
9232.2 0.98633
9254.8 0.99221
9255.2 0.99188
9255.6 0.99551
9256.4 0.99379
9259.1 0.99419
9259.5 0.99304
9260.3 0.99423
9260.7 0.99533
9261.1 0.9936
9262.3 0.99416
9263 0.99399
9266.9 0.99091
9267.3 0.99187
9268.1 0.99008
9268.9 0.98828
9269.3 0.99074
9272.8 0.98482
9273.6 0.98529
9274.8 0.98413
9275.1 0.98171
9275.5 0.98376
9276.3 0.98416
9276.7 0.98568
9278.7 0.98299
9279 0.98675
9279.4 0.98436
9281.4 0.98679
9282.6 0.98732
9283 0.98525
9283.7 0.98616
9284.9 0.98645
9285.3 0.98715
9285.7 0.98392
9286.1 0.98695
9288 0.98099
9288.4 0.98487
9290.4 0.97978
9291.2 0.98129
9291.5 0.97992
9291.9 0.98118
9292.3 0.97782
9292.7 0.97957
9293.5 0.97862
9294.7 0.97755
9297 0.97179
9297.8 0.97348
9298.6 0.97278
9299 0.97404
9299.4 0.9718
9300.1 0.97374
9302.1 0.9713
9302.5 0.96931
9302.9 0.97
9303.3 0.97305
9304.4 0.97044
9304.8 0.97329
9305.2 0.96826
9305.6 0.97065
9306 0.9688
9306.4 0.9714
9306.8 0.96994
9307.2 0.97314
9307.6 0.97193
9308.3 0.97291
9310.3 0.97006
9311.5 0.97344
9311.9 0.97073
9312.3 0.97328
9313.4 0.97221
9313.8 0.97142
9314.2 0.97386
9314.6 0.9676
9315 0.97132
9315.4 0.96922
9315.8 0.97039
9316.2 0.96769
9316.5 0.96865
9317.7 0.96383
9318.1 0.96663
9318.5 0.96395
9318.9 0.96384
9319.3 0.96617
9320.1 0.96416
9320.5 0.96556
9320.8 0.96182
9321.2 0.96492
9321.6 0.95758
9322 0.96008
9322.4 0.95737
9322.8 0.95982
9323.2 0.9585
9323.6 0.95945
9324 0.95609
9325.9 0.95725
9326.3 0.95316
9327.5 0.95282
9327.9 0.94719
9329 0.95114
9329.4 0.94514
9329.8 0.94691
9330.2 0.9435
9330.6 0.9475
9331 0.94399
9331.4 0.94729
9331.8 0.9429
9332.2 0.94661
9333 0.94455
9333.7 0.94903
9334.1 0.94268
9334.5 0.94144
9334.9 0.94399
9335.3 0.94299
9335.7 0.946
9336.1 0.94406
9337.3 0.94836
9337.6 0.94441
9338.8 0.94378
9339.2 0.94771
9339.6 0.9476
9340 0.95004
9340.4 0.94658
9340.8 0.95096
9341.2 0.95215
9341.5 0.9504
9341.9 0.95286
9342.3 0.95041
9342.7 0.95691
9343.1 0.95348
9343.9 0.95511
9344.3 0.9543
9344.7 0.95917
9345.5 0.95662
9347.4 0.9608
9347.8 0.96331
9348.2 0.95871
9349 0.96479
9350.5 0.96105
9351.3 0.96483
9351.7 0.96411
9352.1 0.96644
9352.5 0.9612
9352.9 0.96502
9354 0.96694
9354.4 0.9623
9354.8 0.96823
9356.8 0.96544
9357.2 0.96782
9357.6 0.96793
9358 0.96221
9359.5 0.96309
9359.9 0.96047
9360.3 0.96582
9360.7 0.96453
9361.9 0.96562
9363.8 0.96214
9364.2 0.95772
9364.6 0.96166
9365 0.95521
9366.2 0.95928
9366.5 0.95694
9366.9 0.95728
9367.3 0.96226
9367.7 0.95485
9368.1 0.95704
9368.5 0.95333
9369.3 0.9535
9370.1 0.95273
9370.5 0.95633
9370.8 0.95498
9371.6 0.94883
9372 0.95283
9372.4 0.94619
9372.8 0.95267
9373.2 0.95298
9374 0.94955
9375.1 0.95432
9375.5 0.94686
9375.9 0.94711
9376.3 0.95124
9376.7 0.95103
9377.1 0.94628
9377.5 0.95238
9377.9 0.9481
9378.7 0.9503
9379.4 0.95367
9379.8 0.94966
9380.2 0.94804
9380.6 0.9545
9381 0.95368
9381.4 0.94911
9382.6 0.94972
9383 0.94944
9383.3 0.95528
9383.7 0.95387
9384.1 0.94947
9385.3 0.9521
9385.7 0.95
9386.5 0.95209
9386.9 0.95004
9387.3 0.95311
9387.6 0.95368
9388.4 0.9505
9388.8 0.94961
9389.6 0.9541
9390 0.95089
9390.4 0.95701
9391.5 0.95006
9391.9 0.95844
9392.3 0.95537
9392.7 0.95577
9393.1 0.95031
9393.9 0.95713
9394.3 0.94937
9394.7 0.95794
9395.1 0.95235
9395.5 0.95553
9395.8 0.95376
9396.2 0.94817
9396.6 0.95534
9397 0.95551
9397.4 0.95899
9397.8 0.94863
9399 0.95564
9399.8 0.95157
9400.1 0.95585
9400.5 0.95163
9400.9 0.95055
9401.3 0.95709
9401.7 0.95155
9402.1 0.95097
9402.9 0.94658
9403.3 0.95121
9403.7 0.94776
9404 0.95406
9404.8 0.94583
9405.2 0.95188
9406.4 0.94098
9406.8 0.94618
9407.2 0.93768
9408.3 0.94723
9409.1 0.94738
9409.9 0.94153
9410.3 0.94857
9410.7 0.94156
9411.5 0.94637
9412.3 0.93923
9413.4 0.94761
9413.8 0.93906
9414.2 0.93988
9414.6 0.93352
9415.4 0.93413
9415.8 0.94168
9416.5 0.93001
9416.9 0.94442
9417.3 0.93761
9417.7 0.93431
9418.1 0.93987
9418.9 0.9453
9419.3 0.93532
9419.7 0.94274
9420.1 0.92824
9420.8 0.94565
9421.2 0.94593
9422.4 0.93327
9422.8 0.93366
9423.2 0.93919
9423.6 0.93492
9424.8 0.92798
9425.1 0.93826
9426.7 0.93581
9427.1 0.93091
9427.5 0.93293
9427.9 0.93838
9428.3 0.93231
9428.7 0.93142
9429 0.92826
9429.4 0.93017
9429.8 0.92579
9430.2 0.92515
9430.6 0.93037
9431 0.9314
9431.8 0.92589
9432.2 0.92029
9432.6 0.91915
9433 0.92234
9433.3 0.92793
9434.5 0.92529
9434.9 0.92098
9435.3 0.92745
9435.7 0.9262
9436.1 0.92264
9436.5 0.92675
9436.9 0.92068
9437.3 0.92696
9437.6 0.92294
9438.4 0.92319
9438.8 0.91624
9439.2 0.91673
9439.6 0.91178
9440 0.91421
9440.4 0.9291
9440.8 0.91847
9441.6 0.92183
9441.9 0.93015
9442.3 0.92361
9442.7 0.92596
9443.1 0.91532
9443.5 0.91995
9443.9 0.91983
9444.3 0.92385
9444.7 0.91631
9445.1 0.92436
9445.5 0.91674
9446.2 0.91653
9446.6 0.91651
9447 0.92091
9447.4 0.91961
9448.2 0.9242
9448.6 0.9229
9449 0.91455
9449.4 0.91382
9449.8 0.91856
9450.1 0.91366
9450.9 0.91256
9451.3 0.91789
9451.7 0.91638
9452.1 0.91178
9452.5 0.91055
9453.3 0.91309
9453.7 0.90456
9454.4 0.91407
9454.8 0.91646
9455.2 0.90363
9455.6 0.9156
9456 0.90647
9456.4 0.90461
9456.8 0.91607
9457.2 0.9103
9457.6 0.91258
9458 0.91985
9458.3 0.89604
9458.7 0.91481
9459.5 0.89214
9459.9 0.91144
9460.3 0.90728
9460.7 0.92341
9461.1 0.9082
9461.5 0.91425
9461.9 0.90728
9462.3 0.92793
9462.6 0.9176
9463 0.91935
9463.4 0.91645
9463.8 0.92057
9464.2 0.91659
9464.6 0.93316
9465 0.92103
9465.4 0.91531
9465.8 0.92116
9466.2 0.93359
9467.3 0.9237
9467.7 0.92862
9468.1 0.92292
9468.5 0.92814
9468.9 0.92557
9469.3 0.93329
9469.7 0.93413
9470.1 0.93091
9470.5 0.941
9470.8 0.93459
9471.2 0.9478
9471.6 0.93226
9472 0.93008
9472.4 0.94187
9472.8 0.93765
9473.2 0.94415
9474.4 0.93335
9474.8 0.94178
9475.1 0.94296
9475.5 0.93827
9475.9 0.94051
9476.3 0.93807
9476.7 0.94903
9477.1 0.94061
9477.5 0.94014
9477.9 0.93329
9478.7 0.93095
9479.1 0.93829
9479.4 0.93428
9479.8 0.94182
9480.2 0.94126
9480.6 0.93279
9481 0.93182
9481.4 0.9403
9481.8 0.92948
9482.2 0.9271
9482.6 0.92927
9483 0.93379
9483.7 0.93134
9484.1 0.93519
9484.5 0.93373
9484.9 0.92444
9485.3 0.9247
9486.1 0.93501
9486.5 0.93472
9486.9 0.9292
9487.3 0.93628
9487.6 0.92867
9488 0.93965
9488.4 0.92884
9488.8 0.92726
9489.6 0.93892
9490 0.92168
9490.4 0.92716
9490.8 0.92656
9491.6 0.93595
9491.9 0.92912
9492.3 0.91431
9493.1 0.93839
9493.5 0.9358
9493.9 0.92351
9494.3 0.93621
9494.7 0.93111
9495.1 0.93688
9495.5 0.92272
9495.8 0.92963
9496.2 0.92648
9497 0.92706
9497.4 0.92563
9498.2 0.93777
9498.6 0.92798
9499 0.92042
9499.4 0.92303
9499.8 0.92856
9500.1 0.92846
9500.5 0.93165
9500.9 0.94258
9501.3 0.9292
9501.7 0.92937
9502.1 0.92425
9502.9 0.93889
9503.3 0.93107
9503.7 0.93012
9504.1 0.93296
9504.4 0.92132
9504.8 0.93265
9505.2 0.93444
9505.6 0.93171
9506 0.93933
9506.4 0.92961
9506.8 0.93066
9507.2 0.94033
9507.6 0.92865
9508.3 0.92567
9508.7 0.92765
9509.1 0.93266
9509.5 0.9417
9509.9 0.94586
9510.3 0.92591
9510.7 0.9284
9511.1 0.93957
9511.5 0.92834
9511.9 0.92318
9512.3 0.92547
9513 0.9348
9513.4 0.92883
9513.8 0.93665
9514.2 0.9376
9514.6 0.92817
9515 0.9378
9515.4 0.9317
9515.8 0.93744
9516.6 0.92813
9516.9 0.93688
9517.7 0.92905
9518.1 0.93627
9518.5 0.93727
9518.9 0.93267
9519.3 0.93434
9519.7 0.92824
9520.1 0.93417
9521.6 0.92863
9522 0.93683
9522.4 0.9307
9522.8 0.9331
9523.6 0.9329
9524 0.92227
9524.4 0.93148
9524.8 0.92404
9525.1 0.92769
9525.5 0.9224
9525.9 0.92772
9526.3 0.92664
9526.7 0.92957
9527.1 0.92482
9527.5 0.92792
9527.9 0.92522
9528.3 0.91821
9528.7 0.91775
9529.1 0.92522
9529.4 0.92252
9529.8 0.92585
9530.2 0.92569
9530.6 0.93216
9531 0.92449
9531.4 0.92612
9531.8 0.91951
9532.2 0.92817
9532.6 0.91668
9533 0.91664
9533.3 0.93247
9533.7 0.91854
9534.9 0.92729
9535.7 0.92318
9536.1 0.9207
9536.5 0.9308
9536.9 0.92114
9537.3 0.92094
9537.6 0.92638
9538 0.90912
9538.4 0.92565
9538.8 0.91774
9539.2 0.93164
9539.6 0.93079
9540 0.92224
9540.4 0.92435
9540.8 0.93053
9541.2 0.9181
9541.6 0.92654
9541.9 0.92678
9542.3 0.93869
9542.7 0.92498
9543.1 0.92602
9543.5 0.93347
9544.3 0.94017
9544.7 0.92452
9545.1 0.92799
9545.5 0.93494
9545.8 0.92632
9546.2 0.93585
9547 0.92745
9547.4 0.93601
9547.8 0.93535
9548.2 0.92808
9548.6 0.92612
9549 0.93448
9549.4 0.92795
9549.8 0.92645
9550.1 0.93588
9550.5 0.93502
9551.3 0.93764
9551.7 0.93427
9552.5 0.93889
9552.9 0.9344
9553.3 0.93413
9553.7 0.9374
9554.1 0.94456
9554.8 0.92989
9555.6 0.9464
9556.4 0.92776
9556.8 0.93428
9557.2 0.93755
9557.6 0.93091
9558 0.93133
9558.3 0.94039
9559.1 0.94052
9559.5 0.93082
9559.9 0.92881
9560.3 0.92198
9560.7 0.9367
9561.1 0.93797
9561.5 0.93005
9561.9 0.93379
9562.3 0.93481
9562.6 0.93035
9563 0.93759
9563.4 0.93519
9563.8 0.93707
9564.2 0.91673
9564.6 0.93038
9565.4 0.92759
9565.8 0.93231
9566.2 0.92429
9566.6 0.93067
9567.3 0.92475
9567.7 0.92906
9568.1 0.92213
9569.3 0.93343
9569.7 0.92203
9570.1 0.92935
9570.5 0.91667
9570.8 0.92406
9571.2 0.92916
9572 0.92863
9572.4 0.9246
9572.8 0.91562
9573.2 0.9223
9573.6 0.92546
9574 0.9161
9574.4 0.93355
9574.8 0.92376
9575.1 0.91821
9575.9 0.9269
9576.3 0.91661
9576.7 0.92682
9577.1 0.92891
9577.5 0.9217
9577.9 0.91914
9578.3 0.9282
9578.7 0.91825
9579.1 0.92268
9579.4 0.9298
9579.8 0.92874
9580.2 0.92508
9580.6 0.91326
9581 0.91794
9581.4 0.91771
9582.2 0.92809
9582.6 0.92543
9583 0.91236
9583.3 0.90911
9583.7 0.92522
9584.1 0.91163
9584.5 0.91008
9584.9 0.92905
9585.3 0.9105
9586.1 0.91112
9586.5 0.92626
9586.9 0.91164
9587.3 0.91375
9587.6 0.91103
9588 0.9146
9588.4 0.90299
9588.8 0.92464
9589.2 0.91367
9590 0.90349
9590.4 0.91342
9590.8 0.90995
9591.2 0.90256
9591.6 0.89147
9591.9 0.90541
9592.7 0.90576
9593.1 0.88969
9593.5 0.89862
9593.9 0.92262
9594.3 0.89613
9595.1 0.90333
9595.5 0.90954
9595.8 0.90239
9596.2 0.90776
9596.6 0.88888
9597 0.89438
9597.4 0.87822
9597.8 0.90026
9598.2 0.89358
9598.6 0.89513
9599 0.88891
9599.4 0.88547
9599.8 0.8765
9600.1 0.87205
9600.5 0.90826
9600.9 0.90074
9601.3 0.91797
9601.7 0.88418
9602.1 0.89873
9602.5 0.88757
9602.9 0.90232
9603.7 0.88798
9604.8 0.88817
9605.2 0.87459
9605.6 0.87679
9606 0.89669
9606.4 0.8752
9606.8 0.88048
9607.2 0.89757
9607.6 0.86166
9608 0.87986
9608.3 0.88522
9608.7 0.86919
9609.1 0.8641
9609.5 0.85064
9609.9 0.87025
9610.3 0.86608
9610.7 0.87296
9611.1 0.86008
9611.5 0.84241
9611.9 0.84742
9612.3 0.83163
9612.6 0.81841
9613 0.81668
9613.4 0.81019
9613.8 0.84266
9614.2 0.84317
9614.6 0.81612
9615 0.85353
9615.4 0.83453
9615.8 0.82707
9616.2 0.82704
9616.6 0.82017
9616.9 0.82794
9617.3 0.83945
9617.7 0.82798
9618.1 0.84774
9618.5 0.85923
9618.9 0.85816
9619.3 0.84594
9619.7 0.85433
9620.1 0.82495
9620.5 0.81606
9620.8 0.84948
9621.2 0.84483
9621.6 0.84547
9622 0.87662
9622.4 0.8849
9622.8 0.83744
9623.2 0.89176
9623.6 0.89337
9624 0.83721
9624.4 0.83759
9624.8 0.87551
9625.1 0.90384
9625.5 0.89673
9625.9 0.89404
9626.3 0.90784
9626.7 0.89604
9627.1 0.90678
9627.5 0.88363
9627.9 0.88133
9628.3 0.9178
9628.7 0.88643
9629.1 0.89244
9629.4 0.90931
9629.8 0.90018
9630.2 0.89628
9630.6 0.9091
9631 0.91725
9631.8 0.91048
9632.2 0.90909
9632.6 0.91462
9633 0.90638
9633.4 0.91342
9633.7 0.90231
9634.1 0.91525
9634.5 0.91153
9634.9 0.91459
9635.7 0.90726
9636.1 0.92271
9636.5 0.9149
9636.9 0.92311
9637.3 0.90421
9637.6 0.90377
9638 0.9234
9638.4 0.90032
9638.8 0.9209
9639.2 0.92103
9639.6 0.91699
9640 0.91969
9640.4 0.91222
9640.8 0.92308
9641.2 0.93004
9641.9 0.91561
9642.7 0.92059
9643.1 0.92406
9643.5 0.90199
9643.9 0.91661
9644.3 0.91243
9644.7 0.91541
9645.1 0.90135
9645.5 0.92123
9645.9 0.92009
9646.2 0.91396
9646.6 0.902
9647.4 0.90756
9647.8 0.9094
9648.2 0.91681
9648.6 0.90555
9649 0.92065
9649.4 0.90796
9649.8 0.90664
9650.1 0.90839
9650.5 0.90589
9650.9 0.91781
9651.3 0.92522
9651.7 0.91126
9652.1 0.91623
9652.5 0.9055
9652.9 0.9
9653.3 0.9141
9653.7 0.91206
9654.1 0.90443
9654.4 0.90476
9654.8 0.89978
9655.2 0.89788
9655.6 0.92217
9656 0.90829
9656.4 0.90021
9657.2 0.90904
9657.6 0.90438
9658 0.89722
9658.4 0.90772
9658.7 0.89334
9659.1 0.89737
9659.5 0.89125
9659.9 0.89538
9660.3 0.89083
9660.7 0.89281
9661.1 0.90102
9661.5 0.88627
9661.9 0.89387
9662.3 0.88604
9662.6 0.89249
9663 0.89478
9663.4 0.88567
9663.8 0.88765
9664.2 0.87383
9664.6 0.8854
9665 0.86865
9665.8 0.87369
9666.2 0.86871
9666.6 0.87845
9666.9 0.8692
9667.7 0.90203
9668.1 0.86415
9668.5 0.86378
9668.9 0.88823
9669.3 0.86024
9669.7 0.87363
9670.1 0.85914
9670.5 0.87768
9670.9 0.86674
9671.2 0.8933
9671.6 0.8702
9672 0.87286
9672.4 0.85806
9672.8 0.87244
9673.2 0.84903
9673.6 0.86951
9674 0.85553
9674.4 0.8518
9674.8 0.82474
9675.1 0.81896
9675.5 0.82855
9675.9 0.8486
9676.3 0.83363
9677.1 0.85736
9677.5 0.82051
9677.9 0.80785
9678.3 0.81594
9679.1 0.81418
9679.4 0.81942
9679.8 0.8032
9680.2 0.79773
9680.6 0.75281
9681 0.76716
9681.8 0.77352
9682.2 0.72953
9682.6 0.78018
9683 0.71595
9683.4 0.70499
9683.7 0.70091
9684.1 0.66693
9684.5 0.66198
9684.9 0.63515
9685.3 0.61386
9685.7 0.64825
9686.1 0.61313
9686.5 0.61476
9686.9 0.55653
9687.3 0.58648
9687.6 0.57811
9688 0.52257
9688.4 0.47921
9688.8 0.46227
9689.2 0.49139
9689.6 0.41467
9690 0.4474
9690.4 0.34197
9691.2 0.37112
9691.6 0.31995
9691.9 0.23905
9692.3 0.16552
9692.7 0.24442
9693.1 0.1411
9693.5 0.14739
9693.9 0.041742
9695.1 0.042893
9695.5 0.0060487
9695.9 0.0081185
9696.2 0.035408
9696.6 0.054345
9697 0.035489
9697.4 0.069192
9697.8 0.09922
9698.2 0.19655
9698.6 0.18366
9699 0.14753
9699.4 0.23071
9699.8 0.37962
9700.1 0.44147
9700.5 0.34234
9700.9 0.31066
9701.3 0.35448
9701.7 0.37505
9702.1 0.43895
9702.5 0.43411
9702.9 0.38506
9703.3 0.35898
9703.7 0.42284
9704.1 0.41716
9704.4 0.31954
9704.8 0.39729
9705.2 0.4346
9705.6 0.3375
9706 0.33558
9706.4 0.28924
9706.8 0.36204
9707.2 0.36307
9707.6 0.32942
9708 0.31183
9708.4 0.42134
9708.7 0.31819
9709.1 0.33444
9709.5 0.3417
9709.9 0.38042
9710.3 0.41279
9710.7 0.46778
9711.1 0.43374
9711.5 0.54866
9711.9 0.48528
9712.3 0.55751
9712.6 0.53678
9713 0.62621
9713.8 0.66093
9714.2 0.6446
9714.6 0.70896
9715 0.69577
9715.4 0.71585
9715.8 0.82332
9716.2 0.82451
9716.6 0.82277
9716.9 0.82824
9717.3 0.80969
9717.7 0.86272
9718.1 0.8454
9718.5 0.9064
9718.9 0.88358
9719.3 0.88895
9719.7 0.86835
9720.5 0.89953
9721.2 0.91432
9721.6 0.9162
9722 0.90354
9722.4 0.93408
9722.8 0.9233
9723.2 0.95431
9723.6 0.94914
9724 0.93622
9724.4 0.94617
9724.8 0.92867
9725.1 0.94842
9725.5 0.94122
9725.9 0.95698
9726.3 0.94937
9726.7 0.95091
9727.1 0.94307
9727.9 0.95712
9728.3 0.95013
9728.7 0.95564
9729.1 0.95654
9729.4 0.94548
9729.8 0.94985
9730.2 0.95693
9730.6 0.95673
9731 0.96431
9731.4 0.96533
9731.8 0.95686
9732.2 0.95686
9732.6 0.95937
9733.4 0.95011
9733.7 0.95057
9734.1 0.94543
9734.5 0.95699
9734.9 0.95618
9735.3 0.95892
9735.7 0.95117
9736.1 0.95399
9736.5 0.93938
9736.9 0.95169
9737.3 0.95102
9737.6 0.94377
9738 0.95637
9738.4 0.95046
9738.8 0.94872
9739.2 0.95531
9740 0.94343
9740.8 0.94532
9741.2 0.94229
9741.6 0.94679
9741.9 0.94895
9742.3 0.93756
9742.7 0.94992
9743.1 0.94358
9743.5 0.94087
9743.9 0.94575
9744.3 0.94029
9744.7 0.93037
9745.1 0.93911
9745.5 0.94195
9745.9 0.93232
9746.2 0.9418
9746.6 0.94393
9747.4 0.9366
9748.2 0.93856
9748.6 0.93133
9749.4 0.93825
9749.8 0.93124
9750.1 0.93316
9750.9 0.93235
9752.1 0.93313
9752.5 0.93768
9752.9 0.93999
9753.3 0.93347
9754.1 0.93217
9754.4 0.9243
9754.8 0.93873
9755.2 0.93898
9756.4 0.929
9758.7 0.93709
9759.1 0.93178
9759.5 0.9387
9761.1 0.9333
9761.5 0.94052
9761.9 0.93234
9762.3 0.93939
9762.6 0.93612
9763 0.93664
9763.4 0.93181
9763.8 0.93683
9765 0.94305
9765.4 0.93805
9766.2 0.93648
9766.9 0.93755
9767.3 0.94204
9767.7 0.94003
9768.1 0.94275
9768.9 0.94102
9769.3 0.93442
9769.7 0.94183
9770.1 0.9398
9770.5 0.94224
9771.2 0.93723
9771.6 0.93923
9772 0.9469
9772.8 0.9402
9773.2 0.93975
9773.6 0.94299
9774 0.94257
9774.8 0.94722
9775.1 0.94349
9775.9 0.94583
9776.3 0.94528
9776.7 0.93858
9777.1 0.94682
9777.9 0.94491
9778.3 0.95067
9778.7 0.95047
9779.1 0.94648
9779.4 0.94961
9781.8 0.95243
9782.2 0.95054
9782.6 0.95138
9783 0.95518
9783.7 0.95215
9784.1 0.95542
9784.9 0.95301
9785.3 0.95453
9786.1 0.95329
9786.5 0.95632
9786.9 0.95231
9787.3 0.95321
9788 0.94979
9788.4 0.95313
9788.8 0.951
9789.2 0.95156
9789.6 0.94811
9790 0.94967
9790.4 0.94697
9791.2 0.94802
9793.5 0.94403
9793.9 0.94116
9794.3 0.94471
9794.7 0.94187
9795.5 0.94132
9795.9 0.94024
9796.2 0.94191
9796.6 0.93868
9797.8 0.93871
9798.6 0.93752
9799 0.93821
9799.4 0.93637
9799.8 0.93793
9800.5 0.93327
9802.1 0.93742
9802.5 0.93677
9802.9 0.93374
9803.7 0.93473
9804.1 0.92917
9804.8 0.9346
9805.2 0.93202
9805.6 0.93695
9806.4 0.93209
9806.8 0.9355
9807.2 0.93326
9808 0.93524
9808.7 0.93031
9809.1 0.93455
9809.5 0.93179
9809.9 0.93398
9810.3 0.93163
9811.5 0.93476
9811.9 0.93666
9812.6 0.93108
9814.2 0.93687
9814.6 0.93743
9815.4 0.93512
9815.8 0.9376
9816.2 0.93618
9817.7 0.93919
9818.1 0.93536
9818.5 0.94381
9818.9 0.94172
9819.3 0.94508
9822.8 0.94567
9823.2 0.94968
9824 0.94809
9824.8 0.95159
9825.2 0.9474
9825.5 0.94892
9825.9 0.95343
9826.7 0.9499
9827.1 0.95468
9827.9 0.9504
9828.3 0.95561
9828.7 0.95138
9829.4 0.95407
9829.8 0.95718
9830.2 0.95367
9830.6 0.95803
9831.4 0.94921
9831.8 0.95655
9833.4 0.95821
9833.7 0.95379
9835.3 0.96242
9835.7 0.9594
9836.9 0.96194
9837.7 0.95992
9838 0.96586
9838.4 0.96252
9839.2 0.9617
9839.6 0.96625
9840 0.95863
9840.4 0.96309
9841.6 0.96164
9841.9 0.96456
9842.3 0.96253
9842.7 0.96289
9843.1 0.96699
9843.9 0.96327
9844.3 0.96984
9844.7 0.965
9846.2 0.96365
9846.6 0.96709
9847 0.96192
9847.8 0.96764
9848.2 0.9645
9848.6 0.96929
9849 0.9677
9849.4 0.96924
9850.5 0.96694
9850.9 0.969
9851.3 0.96675
9851.7 0.97359
9852.1 0.96967
9852.5 0.97254
9852.9 0.97032
9854.4 0.97413
9854.8 0.97239
9855.2 0.97383
9855.6 0.97122
9856 0.97224
9856.4 0.97001
9856.8 0.97332
9857.2 0.97223
9857.6 0.97338
9858 0.97156
9859.9 0.97902
9860.3 0.97406
9860.7 0.97765
9861.1 0.97503
9861.9 0.9818
9862.3 0.97649
9862.7 0.97615
9863 0.98039
9865 0.98027
9865.4 0.9837
9865.8 0.98429
9866.2 0.98249
9867.3 0.98562
9868.1 0.98587
9868.9 0.98627
9870.1 0.98883
9870.5 0.98636
9870.9 0.98799
9871.2 0.98737
9871.6 0.98327
9872 0.98869
9872.4 0.98506
9872.8 0.98513
9873.2 0.98804
9873.6 0.98577
9874.4 0.98793
9874.8 0.98502
9875.2 0.98633
9876.3 0.98325
9876.7 0.9836
9877.1 0.98075
9877.9 0.98399
9878.7 0.98003
9879.1 0.98285
9879.4 0.98272
9879.8 0.97948
9880.2 0.97987
9880.6 0.97633
9881.8 0.97754
9882.2 0.97951
9882.6 0.97401
9883.7 0.9744
9886.5 0.97146
9886.9 0.9751
9887.3 0.97161
9887.7 0.97073
9888 0.96614
9888.4 0.96835
9888.8 0.97291
9889.2 0.9683
9889.6 0.96716
9890 0.97103
9890.8 0.96681
9891.6 0.96844
9891.9 0.97176
9892.3 0.96681
9893.1 0.97299
9893.5 0.9659
9894.3 0.96741
9895.9 0.96553
9896.2 0.97095
9897 0.96489
9897.4 0.96893
9898.6 0.96869
9899.4 0.96657
9899.8 0.97003
9900.2 0.97024
9900.5 0.96564
9901.3 0.97002
9901.7 0.96711
9902.5 0.96555
9902.9 0.96949
9903.3 0.96912
9903.7 0.9645
9904.1 0.9634
9904.4 0.97094
9905.2 0.96685
9905.6 0.96758
9906 0.971
9906.8 0.96725
9907.2 0.97121
9907.6 0.97035
9908 0.96711
9908.4 0.96885
9909.1 0.96771
9910.7 0.9679
9911.1 0.97239
9911.5 0.96706
9911.9 0.97081
9912.3 0.96726
9912.7 0.9705
9913 0.9667
9913.4 0.97162
9913.8 0.97028
9914.2 0.97315
9914.6 0.97234
9915 0.9757
9915.8 0.97187
9917.7 0.97671
9918.9 0.9774
9919.3 0.97397
9920.1 0.97253
9920.5 0.9791
9920.9 0.97392
9921.2 0.97885
9921.6 0.9778
9922 0.97362
9922.4 0.97287
9922.8 0.98087
9923.2 0.9748
9923.6 0.97986
9924 0.97622
9924.4 0.97758
9924.8 0.97091
9925.5 0.97815
9925.9 0.97669
9926.3 0.9725
9926.7 0.97405
9927.1 0.97139
9927.5 0.97747
9927.9 0.97272
9929.1 0.97913
9929.4 0.97551
9930.2 0.97413
9931 0.97173
9932.2 0.97299
9932.6 0.96999
9933 0.97751
9933.4 0.9703
9933.7 0.97563
9934.1 0.9735
9934.5 0.97741
9934.9 0.97306
9935.3 0.97399
9935.7 0.97231
9936.1 0.97711
9936.5 0.96794
9936.9 0.97533
9937.3 0.97706
9937.7 0.97127
9938 0.97677
9938.4 0.96679
9938.8 0.96716
9939.2 0.97257
9939.6 0.97368
9940 0.96852
9940.4 0.97126
9940.8 0.96485
9941.2 0.96544
9941.9 0.9711
9942.3 0.96332
9942.7 0.96631
9943.1 0.95998
9943.5 0.95986
9943.9 0.96883
9944.3 0.96326
9944.7 0.96929
9945.1 0.95436
9945.5 0.95941
9945.9 0.96221
9946.2 0.9575
9946.6 0.96346
9947 0.95953
9947.4 0.96168
9947.8 0.96054
9948.2 0.95322
9948.6 0.96461
9949 0.96265
9949.4 0.95171
9949.8 0.94398
9950.2 0.95109
9950.5 0.9552
9950.9 0.95567
9951.3 0.95166
9952.1 0.95104
9952.5 0.94382
9952.9 0.95081
9954.1 0.95394
9954.4 0.94537
9954.8 0.95341
9955.2 0.94226
9955.6 0.94746
9956 0.94645
9956.4 0.94917
9956.8 0.94484
9957.2 0.95153
9957.6 0.9477
9958.4 0.94694
9958.7 0.9433
9959.1 0.9448
9959.5 0.94255
9959.9 0.94863
9960.3 0.94337
9960.7 0.94492
9961.1 0.94224
9961.9 0.94349
9962.7 0.93992
9963.8 0.94922
9964.2 0.94236
9964.6 0.94259
9965 0.94527
9965.4 0.93526
9965.8 0.93513
9966.2 0.94151
9966.6 0.93667
9966.9 0.93917
9967.7 0.93413
9968.1 0.93827
9968.5 0.93766
9968.9 0.94273
9969.3 0.93479
9969.7 0.93198
9970.1 0.94243
9970.5 0.93993
9971.2 0.939
9971.6 0.93817
9972 0.94136
9972.4 0.93794
9973.6 0.93979
9974 0.93717
9974.4 0.92638
9974.8 0.93867
9975.2 0.93786
9975.5 0.93119
9975.9 0.93733
9976.3 0.93133
9976.7 0.93828
9977.1 0.93416
9977.5 0.9362
9977.9 0.94499
9978.3 0.93422
9978.7 0.94064
9979.1 0.94103
9979.4 0.94436
9979.8 0.94028
9980.2 0.93286
9980.6 0.94634
9981 0.9365
9981.4 0.9371
9981.8 0.94279
9982.2 0.94077
9982.6 0.9415
9983 0.93252
9983.4 0.93431
9983.7 0.94564
9984.5 0.93824
9984.9 0.94589
9985.3 0.93777
9986.1 0.93831
9986.5 0.93233
9986.9 0.94093
9987.3 0.9334
9987.7 0.939
9988 0.94052
9988.8 0.938
9989.2 0.93925
9989.6 0.93536
9990 0.94126
9990.4 0.94161
9990.8 0.9347
9991.2 0.93946
9991.6 0.94023
9991.9 0.93786
9992.3 0.94
9992.7 0.93202
9993.9 0.94155
9994.3 0.94103
9994.7 0.938
9995.1 0.9402
9995.5 0.93728
9995.9 0.94092
9996.2 0.93441
9996.6 0.93225
9997 0.94056
9997.4 0.93365
9998.2 0.93704
9998.6 0.94213
9999 0.93713
9999.4 0.92484
9999.8 0.94095
10000 0.93723
10001 0.94505
10001 0.9228
10001 0.92839
10002 0.9311
10002 0.92775
10002 0.92682
10003 0.93407
10003 0.93676
10004 0.92606
10004 0.93319
10005 0.93285
10005 0.92856
10006 0.93211
10007 0.92509
10007 0.92412
10008 0.92648
10008 0.92266
10008 0.92285
10009 0.91819
10010 0.92331
10011 0.91746
10011 0.91425
10011 0.92618
10012 0.91551
10012 0.9136
10013 0.91872
10013 0.91235
10013 0.91547
10014 0.92177
10014 0.91512
10015 0.91418
10015 0.91595
10016 0.90867
10017 0.90917
10017 0.90296
10017 0.90569
10018 0.90117
10019 0.9106
10019 0.90377
10019 0.90188
10020 0.90698
10020 0.89899
10021 0.89212
10021 0.8952
10022 0.90339
10022 0.89916
10022 0.90014
10023 0.89774
10024 0.90095
10024 0.89096
10025 0.8972
10025 0.89821
10026 0.90184
10026 0.89406
10026 0.89387
10027 0.90761
10027 0.89584
10028 0.90609
10028 0.90417
10029 0.89397
10029 0.89246
10029 0.90624
10030 0.90445
10030 0.90758
10031 0.89444
10031 0.90628
10032 0.89985
10032 0.88904
10033 0.8966
10033 0.90852
10033 0.90765
10034 0.89477
10034 0.89721
10035 0.91128
10035 0.89506
10036 0.90449
10036 0.90598
10036 0.91285
10037 0.90778
10037 0.92211
10038 0.91579
10038 0.90481
10038 0.90251
10039 0.91645
10040 0.9127
10040 0.9269
10041 0.91265
10041 0.92245
10042 0.92766
10042 0.92364
10043 0.93262
10043 0.91986
10044 0.91888
10044 0.92842
10044 0.92739
10045 0.9197
10045 0.93763
10045 0.93105
10046 0.91562
10046 0.93422
10047 0.92457
10047 0.93441
10047 0.90486
10048 0.93633
10048 0.9263
10049 0.93701
10049 0.93522
10050 0.93709
10050 0.93576
10051 0.92935
10051 0.93097
10051 0.94731
10052 0.93686
10052 0.94133
10053 0.92628
10053 0.93552
10054 0.94027
10054 0.93365
10054 0.93595
10055 0.94561
10055 0.94293
10056 0.9509
10056 0.92615
10056 0.93352
10057 0.94532
10057 0.92878
10058 0.92204
10058 0.92497
10058 0.93602
10059 0.91623
10059 0.92277
10060 0.92671
10060 0.92282
10060 0.93046
10061 0.91627
10061 0.94071
10061 0.91529
10062 0.91883
10062 0.92766
10063 0.90983
10063 0.92534
10063 0.9118
10064 0.91412
10064 0.90535
10065 0.91366
10065 0.91878
10065 0.92969
10066 0.90899
10066 0.91118
10067 0.91701
10067 0.92037
10067 0.9121
10068 0.9319
10068 0.93352
10069 0.91121
10069 0.92331
10069 0.92808
10070 0.92713
10070 0.92968
10070 0.93696
10071 0.93879
10071 0.93775
10072 0.92352
10072 0.92956
10073 0.92739
10073 0.95024
10074 0.94342
10074 0.93232
10074 0.94908
10075 0.93886
10075 0.95644
10076 0.92966
10076 0.94878
10076 0.94263
10077 0.94323
10077 0.9505
10077 0.93761
10078 0.9498
10078 0.9321
10079 0.94861
10079 0.95263
10079 0.96141
10080 0.95028
10081 0.95429
10081 0.94772
10081 0.95664
10082 0.94239
10082 0.94709
10083 0.94786
10083 0.93921
10083 0.95475
10084 0.95788
10084 0.93572
10085 0.95646
10085 0.94232
10086 0.95156
10086 0.94967
10087 0.95195
10087 0.94443
10088 0.95382
10088 0.94472
10089 0.94022
10090 0.95263
10090 0.94551
10091 0.95263
10091 0.95476
10092 0.94671
10092 0.95255
10092 0.94331
10093 0.95371
10093 0.95247
10094 0.95565
10095 0.94928
10095 0.94985
10095 0.94363
10096 0.94003
10097 0.9481
10097 0.94514
10098 0.95405
10098 0.95138
10099 0.95467
10099 0.94487
10100 0.95201
10100 0.95686
10101 0.94036
10101 0.94733
10101 0.94616
10102 0.95419
10102 0.94956
10103 0.94776
10103 0.93989
10104 0.95179
10104 0.94372
10104 0.94661
10105 0.94091
10105 0.9436
10106 0.9373
10106 0.94437
10106 0.93725
10107 0.94706
10107 0.95026
10108 0.94992
10108 0.94601
10108 0.94465
10109 0.9463
10109 0.93387
10110 0.94268
10110 0.94792
10111 0.94531
10111 0.94564
10111 0.93261
10112 0.9465
10112 0.93518
10113 0.93868
10113 0.95065
10113 0.94141
10114 0.94894
10114 0.9467
10115 0.94206
10115 0.94266
10115 0.95063
10116 0.93589
10116 0.9446
10117 0.94642
10117 0.9397
10117 0.94704
10118 0.94373
10118 0.94536
10119 0.93943
10119 0.95257
10120 0.93595
10120 0.94764
10120 0.93772
10121 0.9461
10121 0.94486
10122 0.93303
10122 0.94589
10122 0.94887
10123 0.94404
10125 0.9531
10126 0.94524
10126 0.94594
10126 0.94264
10127 0.95089
10127 0.94765
10127 0.94835
10128 0.95617
10128 0.94928
10129 0.95827
10129 0.94505
10130 0.95184
10130 0.94992
10131 0.95846
10131 0.95324
10131 0.95339
10132 0.96097
10132 0.94703
10133 0.95195
10133 0.95299
10134 0.94879
10135 0.96106
10135 0.94715
10135 0.96363
10136 0.95484
10136 0.95219
10136 0.9568
10137 0.95458
10138 0.96568
10138 0.95468
10138 0.95735
10139 0.95213
10139 0.96126
10140 0.95608
10140 0.95753
10140 0.96462
10141 0.95145
10141 0.95014
10142 0.95925
10142 0.95245
10143 0.95963
10143 0.96317
10144 0.95508
10144 0.96514
10145 0.95637
10145 0.95727
10145 0.95379
10146 0.9738
10146 0.96431
10147 0.96023
10147 0.96314
10147 0.95601
10148 0.96319
10149 0.95601
10149 0.95768
10149 0.95669
10150 0.96096
10150 0.95783
10151 0.96475
10151 0.95299
10151 0.95637
10152 0.95951
10152 0.96704
10153 0.9668
10153 0.96074
10154 0.96017
10154 0.96353
10154 0.95982
10155 0.96301
10155 0.95195
10156 0.95686
10156 0.95957
10157 0.9548
10158 0.9605
10158 0.95661
10158 0.96362
10159 0.95978
10160 0.95233
10160 0.9584
10160 0.95439
10161 0.96823
10161 0.9567
10162 0.95864
10163 0.96287
10163 0.96246
10163 0.95041
10164 0.96028
10164 0.955
10165 0.95264
10165 0.95388
10166 0.95721
10166 0.96327
10167 0.95711
10167 0.966
10167 0.95353
10168 0.96496
10168 0.97047
10169 0.95186
10169 0.9591
10170 0.96536
10170 0.95809
10170 0.96528
10171 0.95541
10171 0.95858
10172 0.95307
10172 0.96222
10172 0.96394
10173 0.96114
10173 0.95182
10174 0.96083
10174 0.95938
10174 0.96322
10175 0.95262
10175 0.9648
10176 0.95218
10176 0.95787
10176 0.96691
10177 0.95635
10177 0.9533
10177 0.95446
10178 0.94636
10178 0.95382
10179 0.96687
10179 0.97382
10179 0.94964
10180 0.9556
10180 0.95544
10181 0.95865
10181 0.95345
10181 0.93776
10182 0.95186
10182 0.96061
10183 0.96191
10183 0.96077
10183 0.95559
10184 0.95919
10184 0.95175
10185 0.95556
10185 0.95323
10185 0.96438
10186 0.9539
10186 0.95091
10186 0.95241
10187 0.95034
10187 0.96058
10188 0.94942
10188 0.95753
10188 0.95865
10189 0.94703
10190 0.95055
10190 0.94935
10191 0.95277
10191 0.93796
10192 0.94539
10192 0.94906
10192 0.9607
10193 0.94004
10193 0.94313
10194 0.94211
10194 0.95342
10194 0.95471
10195 0.94034
10195 0.95167
10196 0.9522
10196 0.95854
10197 0.93598
10197 0.94973
10197 0.95186
10198 0.94421
10199 0.95786
10199 0.94898
10199 0.94988
10200 0.93535
10200 0.95266
10201 0.95253
10201 0.94847
10202 0.94992
10202 0.94858
10203 0.93507
10203 0.94964
10204 0.94406
10204 0.95047
10204 0.93318
10205 0.95019
10206 0.94217
10206 0.93359
10206 0.93655
10207 0.9534
10207 0.94739
10208 0.9519
10208 0.93202
10208 0.95685
10209 0.94079
10209 0.95689
10210 0.94606
10210 0.94657
10210 0.94266
10211 0.95121
10211 0.94873
10211 0.93777
10212 0.9467
10212 0.95791
10213 0.94059
10213 0.94299
10213 0.95668
10214 0.9474
10215 0.94429
10216 0.95453
10216 0.95859
10217 0.94298
10217 0.93593
10217 0.93169
10218 0.95045
10218 0.94174
10219 0.93059
10219 0.93217
10220 0.93676
10220 0.95625
10220 0.92885
10221 0.93175
10221 0.94586
10222 0.94676
10222 0.92819
10222 0.94531
10223 0.93331
10223 0.929
10224 0.93389
10224 0.94221
10224 0.9421
10225 0.93489
10225 0.94569
10226 0.92581
10226 0.94974
10226 0.93233
10227 0.9453
10227 0.92708
10228 0.93168
10228 0.93403
10228 0.9286
10229 0.93245
10229 0.94297
10229 0.93299
10230 0.92633
10230 0.91556
10231 0.9311
10231 0.94133
10231 0.91273
10232 0.91164
10232 0.93325
10233 0.91552
10233 0.91476
10233 0.93401
10234 0.92101
10235 0.92629
10236 0.93111
10236 0.89575
10236 0.92588
10237 0.92208
10237 0.93887
10238 0.92578
10238 0.9292
10238 0.90243
10239 0.93507
10240 0.90644
10240 0.91694
10241 0.92433
10241 0.9337
10242 0.92701
10242 0.9428
10242 0.93787
10243 0.91831
10243 0.9188
10244 0.90117
10244 0.92397
10244 0.91635
10245 0.92621
10245 0.92068
10245 0.90825
10246 0.93191
10246 0.91834
10247 0.91795
10247 0.91455
10247 0.91672
10248 0.9097
10248 0.93492
10249 0.92182
10249 0.93025
10249 0.9146
10250 0.93785
10250 0.91449
10251 0.89951
10251 0.92589
10251 0.91
10252 0.92635
10252 0.91952
10253 0.9079
10253 0.9234
10254 0.92366
10254 0.91672
10254 0.93012
10255 0.93016
10255 0.9049
10256 0.92027
10256 0.91996
10256 0.93156
10257 0.93321
10257 0.91402
10258 0.92766
10258 0.90359
10259 0.9184
10259 0.91441
10260 0.91596
10260 0.90534
10260 0.92925
10261 0.91475
10261 0.91232
10262 0.90347
10262 0.9146
10263 0.90369
10263 0.92739
10263 0.90871
10264 0.90192
10264 0.91064
10265 0.93072
10265 0.91194
10265 0.92204
10266 0.92217
10267 0.90991
10267 0.91281
10269 0.91153
10269 0.92512
10270 0.91111
10270 0.90391
10270 0.91844
10271 0.90931
10271 0.87652
10272 0.90158
10272 0.91563
10273 0.89576
10273 0.91966
10274 0.92631
10274 0.90486
10274 0.89996
10275 0.92652
10276 0.89197
10276 0.89813
10276 0.92334
10277 0.90991
10277 0.90413
10278 0.9116
10278 0.91538
10278 0.9006
10279 0.92124
10279 0.91188
10280 0.91963
10281 0.90039
10281 0.91825
10281 0.9185
10282 0.90889
10282 0.91456
10283 0.9148
10283 0.89878
10283 0.90152
10284 0.90743
10284 0.91564
10285 0.91141
10285 0.9191
10285 0.90746
10286 0.91595
10286 0.88707
10286 0.87689
10287 0.9206
10287 0.91351
10288 0.91396
10288 0.89602
10289 0.91982
10289 0.92106
10290 0.90941
10290 0.91178
10291 0.9232
10291 0.92434
10292 0.89558
10292 0.91702
10292 0.89609
10293 0.90219
10293 0.89228
10294 0.91716
10294 0.9045
10294 0.90073
10295 0.87953
10295 0.89851
10295 0.89652
10296 0.8738
10296 0.89834
10297 0.88215
10297 0.89307
10297 0.91047
10298 0.91546
10298 0.88198
10299 0.86773
10299 0.8945
10299 0.89718
10300 0.90447
10300 0.90223
10301 0.90271
10301 0.91743
10301 0.87635
10302 0.88014
10302 0.90558
10303 0.88861
10303 0.87572
10303 0.90343
10304 0.87691
10304 0.88715
10304 0.87436
10305 0.87213
10305 0.8912
10306 0.87493
10306 0.8713
10306 0.85914
10307 0.88964
10307 0.86904
10308 0.88845
10308 0.88884
10308 0.88662
10309 0.86538
10309 0.87904
10310 0.87315
10310 0.87929
10310 0.8889
10311 0.87819
10311 0.89023
10311 0.8704
10312 0.90126
10312 0.89315
10313 0.86665
10313 0.88675
10313 0.89103
10314 0.90391
10314 0.90273
10315 0.87844
10315 0.85337
10316 0.90164
10316 0.87817
10317 0.90097
10317 0.88626
10318 0.8932
10318 0.87897
10319 0.87841
10319 0.89066
10319 0.86957
10320 0.89205
10320 0.89263
10320 0.89894
10321 0.88794
10322 0.8854
10322 0.85226
10322 0.90251
10323 0.87192
10323 0.84919
10324 0.83352
10324 0.8784
10324 0.8795
10325 0.87726
10325 0.80232
10326 0.86365
10326 0.82354
10326 0.8688
10327 0.87061
10327 0.83939
10328 0.87965
10328 0.84733
10328 0.84281
10329 0.85707
10329 0.86832
10329 0.86804
10330 0.82796
10330 0.84691
10331 0.84974
10331 0.85919
10331 0.8429
10332 0.84522
10333 0.84084
10333 0.8455
10333 0.85916
10334 0.85481
10334 0.81099
10335 0.80815
10335 0.83221
10335 0.87918
10336 0.83402
10336 0.87633
10336 0.85025
10337 0.84278
10337 0.88251
10338 0.80694
10338 0.83661
10338 0.8188
10339 0.87799
10339 0.88649
10340 0.8496
10340 0.84994
10340 0.83292
10341 0.83605
10341 0.88412
10342 0.85205
10342 0.87949
10342 0.84095
10343 0.8425
10343 0.82731
10344 0.87425
10344 0.88569
10344 0.88418
10345 0.91425
10345 0.86551
10345 0.88505
10346 0.87391
10346 0.89206
10347 0.89162
10347 0.88199
10347 0.88379
10348 0.87066
10348 0.89401
10349 0.83988
10349 0.86767
10349 0.87751
10350 0.87265
10350 0.85888
10351 0.86523
10351 0.88298
10351 0.91406
10352 0.89204
10352 0.90744
10353 0.9118
10353 0.92287
10353 0.88895
10354 0.91324
10354 0.87052
10354 0.89938
10355 0.87647
10355 0.88797
10356 0.907
10356 0.89234
10356 0.91558
10357 0.89289
10357 0.8818
10358 0.93592
10358 0.88501
10358 0.9272
10359 0.89875
10359 0.91383
10360 0.91234
10360 0.89499
10360 0.90548
10361 0.90281
10361 0.88708
10361 0.89963
10362 0.92955
10362 0.89966
10363 0.90907
10363 0.90406
10363 0.92006
10364 0.93107
10364 0.9274
10365 0.92705
10365 0.90597
10365 0.89787
10366 0.86091
10366 0.93157
10367 0.93521
10367 0.89658
10367 0.89822
10368 0.90729
10368 0.90631
10369 0.88999
10369 0.90655
10369 0.90327
10370 0.89223
10370 0.9121
10370 0.92757
10371 0.92629
10371 0.89494
10372 0.90075
10372 0.85572
10373 0.92094
10373 0.90586
10374 0.86769
10374 0.93088
10374 0.90635
10375 0.91487
10375 0.87643
10376 0.92638
10376 0.90342
10376 0.88268
10377 0.91456
10377 0.90773
10378 0.91517
10378 0.89822
10378 0.92578
10379 0.9113
10379 0.92844
10379 0.91521
10380 0.89841
10380 0.94094
10381 0.93656
10381 0.89521
10381 0.90946
10382 0.90075
10382 0.93196
10383 0.93831
10383 0.92364
10383 0.92454
10384 0.87514
10384 0.95423
10385 0.95303
10385 0.91098
10385 0.94061
10386 0.92022
10386 0.93463
10386 0.92655
10387 0.92991
10387 0.94096
10388 0.92009
10388 0.9398
10388 0.91848
10389 0.94498
10389 0.93874
10390 0.94579
10390 0.91981
10390 0.95542
10391 0.95691
10391 0.9559
10392 0.93807
10392 0.94346
10392 0.96399
10393 0.96506
10393 0.94494
10394 0.96511
10394 0.95012
10394 0.95658
10395 0.95992
10395 0.94899
10395 0.95386
10396 0.96652
10396 0.96361
10397 0.97962
10397 0.92574
10397 0.94831
10398 0.963
10398 0.9574
10399 0.94723
10399 0.97446
10399 0.9607
10400 0.98499
10400 0.88894
10401 0.9426
10401 0.9502
10401 0.972
10402 0.98517
10402 0.98258
10403 0.94689
10403 0.96942
10403 0.95717
10404 0.9662
10404 0.97214
10404 0.95278
10405 0.95739
10405 0.95928
10406 0.96509
10406 0.97749
10406 0.97028
10407 0.97439
10408 0.97147
10408 0.96134
10408 0.97786
10409 0.97684
10409 0.95584
10410 0.97475
10410 0.98381
10410 0.97524
10411 0.9777
10411 0.94747
10411 0.96031
10412 0.95194
10412 0.95263
10413 0.97943
10413 0.96537
10413 0.96257
10414 0.968
10414 0.9524
10415 0.97209
10415 0.97675
10415 0.94693
10416 0.96304
10416 0.94722
10417 0.95828
10417 0.97282
10417 0.97662
10418 0.97511
10418 0.96049
10419 0.95547
10419 0.9653
10419 0.9692
10420 0.96885
10420 0.95494
10421 0.97368
10421 0.96491
10422 0.97135
10422 0.96587
10422 0.98002
10423 0.96523
10423 0.97566
10424 0.97529
10424 0.98489
10424 0.97894
10425 0.96719
10425 0.94704
10426 0.97658
10426 0.96497
10426 0.97251
10427 0.96227
10427 0.97065
10428 0.97423
10428 0.97307
10428 0.94716
10429 0.98094
10429 0.9601
10429 0.97514
10430 0.96765
10430 0.9686
10431 0.97827
10431 0.97475
10431 0.95656
10432 0.96078
10433 0.9576
10433 0.96983
10433 0.96792
10434 0.97708
10434 0.97455
10435 0.9857
10435 0.96824
10435 0.98063
10436 0.98424
10436 0.98187
10436 0.96761
10437 0.96319
10437 0.97078
10438 0.97247
10438 0.96508
10438 0.96029
10439 0.97263
10439 0.9684
10440 0.97403
10440 0.95649
10441 0.97449
10441 0.96665
10442 0.96855
10442 0.97659
10442 0.97709
10443 0.9622
10443 0.96693
10444 0.96671
10444 0.9701
10444 0.97894
10445 0.97255
10445 0.97863
10445 0.96457
10446 0.98459
10446 0.97527
10447 0.95847
10447 0.9899
10448 0.97032
10448 0.9787
10449 0.9814
10449 0.97309
10449 0.96874
10450 0.98721
10450 0.96845
10451 0.98066
10451 0.97931
10452 0.97634
10452 0.98131
10453 0.96918
10453 0.98883
10453 0.97544
10454 0.98381
10454 0.97474
10454 0.98589
10455 0.97525
10455 0.9922
10456 0.97683
10456 0.98102
10457 0.97498
10457 0.97924
10458 0.98102
10458 0.97201
10458 0.9795
10459 0.97577
10459 0.98355
10460 0.97814
10460 0.97678
10460 0.96615
10461 0.97003
10461 0.98021
10461 0.98243
10462 0.97662
10462 0.97569
10463 0.97991
10463 0.9786
10463 0.96496
10464 0.97875
10464 0.96406
10465 0.96898
10465 0.97007
10465 0.96091
10466 0.95855
10466 0.97108
10467 0.96466
10467 0.96951
10467 0.95425
10468 0.956
10468 0.96657
10469 0.95887
10469 0.96734
10469 0.96194
10470 0.95116
10470 0.96429
10470 0.95669
10471 0.95917
10471 0.95589
10472 0.93582
10472 0.94364
10473 0.94188
10473 0.95309
10474 0.93947
10474 0.94632
10474 0.93529
10475 0.93652
10475 0.9509
10476 0.94014
10476 0.93783
10476 0.94923
10477 0.92997
10477 0.9447
10478 0.93005
10478 0.93957
10478 0.94522
10479 0.93686
10479 0.94243
10480 0.93648
10480 0.94082
10481 0.9314
10481 0.94279
10481 0.94636
10482 0.92684
10482 0.94095
10483 0.92075
10483 0.93093
10484 0.93434
10484 0.93508
10485 0.94255
10485 0.93296
10485 0.95063
10486 0.92356
10486 0.95502
10486 0.9349
10487 0.95058
10487 0.93694
10488 0.95085
10488 0.93955
10489 0.94997
10489 0.95097
10490 0.94053
10490 0.94177
10490 0.95343
10491 0.94728
10492 0.95304
10492 0.94464
10492 0.93847
10493 0.94358
10493 0.94394
10494 0.94993
10494 0.94468
10494 0.94416
10495 0.94591
10495 0.9553
10495 0.95637
10496 0.93723
10496 0.93681
10497 0.93908
10497 0.95857
10498 0.9306
10499 0.94557
10499 0.92829
10500 0.93864
10500 0.94323
10501 0.94175
10501 0.9544
10501 0.9366
10502 0.9331
10502 0.94561
10503 0.94542
10503 0.94112
10503 0.94753
10504 0.90983
10504 0.92702
10504 0.93409
10505 0.94397
10505 0.92063
10506 0.9422
10506 0.94161
10506 0.93856
10507 0.94337
10507 0.94284
10508 0.91845
10508 0.92768
10509 0.93864
10509 0.92405
10510 0.93461
10510 0.9416
10511 0.94751
10511 0.93524
10511 0.91838
10512 0.93129
10513 0.9233
10513 0.92768
10514 0.91849
10514 0.93529
10515 0.93519
10515 0.94655
10515 0.924
10516 0.93139
10516 0.94162
10517 0.91221
10517 0.92939
10518 0.93257
10518 0.91325
10519 0.90637
10519 0.93785
10519 0.91133
10520 0.93787
10520 0.92646
10520 0.92564
10521 0.92946
10521 0.90768
10522 0.92566
10522 0.93328
10522 0.91221
10523 0.90386
10523 0.90137
10524 0.91292
10524 0.90373
10524 0.90748
10525 0.88933
10525 0.89081
10526 0.91793
10526 0.91202
10526 0.91722
10527 0.91203
10527 0.92543
10528 0.89209
10528 0.89795
10528 0.91898
10529 0.9014
10529 0.90152
10529 0.89747
10530 0.88697
10530 0.90004
10531 0.90388
10531 0.896
10531 0.90743
10532 0.88713
10532 0.90746
10533 0.88784
10533 0.88233
10533 0.90944
10534 0.9173
10534 0.90402
10535 0.91684
10535 0.91537
10535 0.89682
10536 0.92343
10536 0.91613
10536 0.89689
10537 0.89116
10537 0.91226
10538 0.91506
10538 0.90274
10538 0.91042
10539 0.91117
10539 0.89432
10540 0.91008
10540 0.90344
10541 0.92673
10541 0.91574
10542 0.89241
10542 0.92389
10542 0.91527
10543 0.89703
10543 0.91674
10544 0.90136
10544 0.91698
10544 0.90117
10545 0.89283
10545 0.89632
10545 0.90599
10546 0.90605
10546 0.90966
10547 0.87983
10547 0.88883
10547 0.9078
10548 0.89158
10548 0.90842
10549 0.8926
10549 0.897
10549 0.90811
10550 0.88417
10550 0.88503
10551 0.89094
10551 0.89301
10551 0.88186
10552 0.8956
10553 0.87748
10553 0.87126
10553 0.86919
10554 0.87668
10554 0.87757
10554 0.8885
10555 0.87467
10555 0.88399
10556 0.88665
10556 0.86764
10556 0.87996
10557 0.86082
10557 0.89468
10558 0.86762
10558 0.87694
10558 0.88146
10559 0.87926
10559 0.87013
10560 0.87635
10560 0.87792
10560 0.88843
10561 0.85852
10561 0.87059
10561 0.88605
10562 0.86374
10562 0.88333
10563 0.8762
10563 0.87876
10563 0.88639
10564 0.8544
10564 0.87245
10565 0.87932
10565 0.85914
10566 0.88159
10566 0.87757
10567 0.87973
10567 0.87181
10568 0.86171
10568 0.8714
10569 0.87334
10569 0.86558
10569 0.88397
10570 0.85489
10570 0.84379
10571 0.86721
10571 0.85882
10572 0.86724
10572 0.8657
10573 0.8565
10573 0.85494
10574 0.86108
10574 0.86249
10574 0.87268
10575 0.86286
10575 0.86696
10576 0.88257
10576 0.86756
10576 0.84873
10577 0.86937
10577 0.87098
10578 0.8542
10578 0.85738
10578 0.87674
10579 0.88882
10579 0.86488
10579 0.86959
10580 0.86937
10580 0.86333
10581 0.88212
10581 0.86992
10581 0.86459
10582 0.87452
10582 0.86347
10583 0.85946
10583 0.87759
10583 0.8643
10584 0.86383
10584 0.86722
10585 0.86089
10585 0.86111
10585 0.87434
10586 0.85755
10586 0.85347
10586 0.85622
10587 0.86907
10587 0.86821
10588 0.85305
10588 0.846
10588 0.86186
10589 0.86623
10590 0.86945
10590 0.86301
10590 0.8678
10591 0.86075
10591 0.86318
10592 0.87066
10592 0.87138
10592 0.85876
10593 0.8617
10593 0.87227
10594 0.86423
10594 0.87143
10594 0.85695
10595 0.86757
10595 0.86438
10596 0.87367
10596 0.86371
10597 0.87902
10597 0.8783
10597 0.88032
10598 0.87865
10599 0.86711
10599 0.86962
10599 0.88918
10600 0.87353
10600 0.88919
10601 0.88794
10601 0.88124
10601 0.88301
10602 0.87178
10603 0.88347
10603 0.8807
10603 0.88906
10604 0.87264
10604 0.88884
10605 0.88821
10606 0.89621
10606 0.89971
10607 0.8913
10607 0.89883
10608 0.89645
10608 0.88466
10608 0.89364
10609 0.88442
10609 0.90591
10610 0.89185
10610 0.89035
10610 0.89579
10611 0.88623
10611 0.90175
10611 0.889
10612 0.89678
10612 0.90224
10613 0.88971
10613 0.88988
10613 0.89331
10614 0.8915
10614 0.88522
10615 0.89874
10615 0.88105
10616 0.8943
10616 0.90545
10617 0.8918
10617 0.90175
10617 0.89085
10618 0.87672
10618 0.90143
10619 0.87523
10619 0.87485
10619 0.88529
10620 0.88968
10620 0.87846
10620 0.88347
10621 0.87951
10622 0.88172
10622 0.88103
10622 0.87402
10623 0.88763
10623 0.88034
10624 0.87926
10624 0.88712
10625 0.88416
10625 0.87309
10626 0.87209
10626 0.87589
10627 0.88094
10628 0.87375
10628 0.88218
10628 0.87448
10629 0.87254
10629 0.87759
10629 0.88799
10630 0.88048
10630 0.88343
10631 0.87368
10631 0.87786
10631 0.88576
10632 0.88047
10632 0.86995
10633 0.88697
10633 0.87622
10634 0.88395
10634 0.88515
10635 0.8824
10635 0.87674
10635 0.88239
10636 0.88043
10636 0.87025
10637 0.8711
10637 0.87909
10638 0.87374
10638 0.87944
10639 0.88371
10639 0.88274
10640 0.87555
10640 0.89249
10641 0.87775
10641 0.87666
10642 0.88308
10642 0.87889
10642 0.87878
10643 0.88517
10645 0.87432
10645 0.87539
10645 0.8828
10646 0.88109
10646 0.88974
10647 0.88032
10647 0.88211
10647 0.8758
10648 0.87384
10648 0.87809
10649 0.87894
10649 0.88474
10649 0.87724
10650 0.88311
10651 0.87627
10651 0.88994
10651 0.87319
10652 0.88317
10652 0.87197
10653 0.88141
10653 0.88057
10653 0.88421
10654 0.89062
10654 0.8918
10654 0.88202
10655 0.88332
10655 0.87326
10656 0.88709
10656 0.88533
10657 0.89355
10657 0.89025
10658 0.89025
10658 0.89396
10658 0.88469
10659 0.88911
10660 0.88194
10660 0.89069
10660 0.88771
10661 0.89792
10661 0.89027
10661 0.88807
10662 0.87917
10662 0.88885
10663 0.88966
10663 0.89977
10663 0.88938
10664 0.89105
10664 0.88974
10665 0.8824
10665 0.8965
10665 0.88641
10666 0.88747
10666 0.89655
10667 0.88214
10667 0.88593
10667 0.87423
10668 0.88907
10668 0.88605
10669 0.87318
10669 0.88669
10669 0.87731
10670 0.87508
10670 0.8814
10671 0.87884
10671 0.87927
10672 0.87619
10672 0.88242
10673 0.87626
10673 0.88202
10674 0.8714
10674 0.87922
10674 0.87842
10675 0.86992
10676 0.87099
10676 0.87593
10677 0.88422
10677 0.88268
10678 0.86449
10678 0.87322
10678 0.87688
10679 0.8843
10679 0.87031
10679 0.88959
10680 0.87967
10680 0.87339
10681 0.88806
10681 0.88014
10682 0.89212
10682 0.89207
10683 0.8848
10683 0.89161
10683 0.87451
10684 0.88619
10684 0.8827
10685 0.88714
10685 0.88961
10686 0.88439
10687 0.8846
10687 0.88706
10688 0.89355
10688 0.88788
10689 0.89582
10689 0.89734
10690 0.89099
10690 0.88838
10690 0.88881
10691 0.89318
10691 0.88477
10692 0.89695
10692 0.88829
10692 0.89177
10693 0.88936
10693 0.89673
10694 0.89534
10694 0.8898
10694 0.889
10695 0.89085
10695 0.88414
10695 0.88984
10696 0.88772
10696 0.89232
10697 0.89035
10697 0.89395
10697 0.88667
10698 0.89694
10699 0.8882
10699 0.87776
10700 0.889
10700 0.88655
10701 0.88647
10701 0.88984
10701 0.8856
10703 0.88913
10703 0.88995
10704 0.88282
10704 0.88887
10705 0.89161
10706 0.87709
10706 0.89135
10707 0.88188
10707 0.89192
10708 0.88828
10708 0.89687
10708 0.89768
10709 0.89369
10709 0.8923
10710 0.89428
10710 0.89236
10711 0.90015
10711 0.89532
10712 0.90416
10712 0.89814
10713 0.90225
10713 0.88761
10713 0.90114
10714 0.89494
10714 0.90086
10715 0.89305
10715 0.89308
10715 0.89058
10716 0.89282
10716 0.90269
10717 0.90471
10717 0.89319
10717 0.89574
10718 0.90092
10718 0.90167
10719 0.89345
10719 0.89683
10720 0.89286
10720 0.90659
10720 0.89671
10721 0.89809
10721 0.90706
10722 0.89968
10722 0.907
10723 0.89565
10724 0.90494
10725 0.90395
10725 0.90874
10726 0.89641
10726 0.90461
10727 0.8914
10727 0.90987
10728 0.90336
10728 0.9042
10728 0.88883
10729 0.90726
10729 0.90698
10729 0.90102
10730 0.90619
10731 0.8988
10731 0.90164
10731 0.90182
10732 0.91106
10732 0.90669
10733 0.90657
10733 0.8976
10733 0.90524
10734 0.90155
10735 0.89463
10735 0.89804
10735 0.9073
10736 0.9119
10736 0.9019
10736 0.90614
10737 0.89703
10738 0.90732
10738 0.8998
10738 0.90146
10739 0.89928
10739 0.90183
10740 0.90923
10740 0.89149
10740 0.89974
10741 0.89695
10742 0.90493
10742 0.89791
10742 0.89981
10743 0.8983
10743 0.88939
10744 0.88842
10744 0.89534
10744 0.8902
10745 0.89328
10745 0.90088
10745 0.90624
10747 0.89212
10747 0.90255
10748 0.89267
10749 0.89832
10749 0.89239
10749 0.90293
10751 0.90294
10751 0.89959
10752 0.90523
10752 0.9016
10753 0.91246
10753 0.91145
10753 0.90004
10754 0.90601
10754 0.89342
10754 0.90029
10755 0.89932
10755 0.90478
10756 0.90181
10756 0.91232
10756 0.89593
10757 0.90293
10757 0.90294
10758 0.90613
10758 0.89923
10759 0.90163
10760 0.8985
10760 0.90325
10760 0.89554
10761 0.8909
10761 0.89703
10761 0.89275
10762 0.89867
10763 0.89278
10763 0.89889
10763 0.89907
10764 0.88989
10765 0.89716
10765 0.89557
10766 0.88069
10766 0.8929
10767 0.91098
10767 0.9024
10767 0.88741
10768 0.89105
10768 0.90255
10769 0.89784
10769 0.89944
10770 0.89308
10770 0.89318
10770 0.89625
10771 0.8965
10771 0.89011
10772 0.88683
10772 0.9062
10772 0.88725
10773 0.89314
10774 0.89077
10775 0.89059
10775 0.88243
10776 0.88751
10776 0.90119
10777 0.87699
10777 0.88707
10778 0.8785
10779 0.88387
10779 0.88428
10779 0.88183
10780 0.88611
10780 0.87728
10781 0.89609
10781 0.8927
10782 0.8922
10782 0.88664
10783 0.89106
10783 0.88335
10783 0.89055
10784 0.88631
10784 0.87674
10785 0.90173
10785 0.89003
10786 0.90704
10786 0.89424
10786 0.8943
10787 0.90133
10788 0.89522
10788 0.88564
10788 0.8935
10789 0.88956
10789 0.89686
10790 0.88291
10790 0.8943
10790 0.88989
10791 0.88826
10792 0.89491
10792 0.88871
10792 0.88496
10793 0.88973
10793 0.89069
10794 0.88259
10794 0.89693
10794 0.89063
10795 0.8943
10795 0.87558
10796 0.88125
10796 0.89129
10797 0.8805
10797 0.88108
10797 0.89539
10798 0.88545
10798 0.8887
10799 0.87948
10799 0.87643
10799 0.88403
10800 0.88126
10800 0.89492
10801 0.88328
10801 0.89271
10801 0.8838
10802 0.88765
10802 0.88274
10803 0.88745
10803 0.87949
10804 0.88239
10804 0.87855
10804 0.88767
10805 0.88225
10805 0.88432
10806 0.88157
10806 0.88197
10806 0.88603
10807 0.89263
10807 0.88283
10808 0.89524
10808 0.8897
10808 0.87749
10809 0.89152
10809 0.88168
10810 0.87894
10810 0.86824
10810 0.87212
10811 0.88118
10811 0.86797
10811 0.88488
10812 0.87864
10812 0.90131
10813 0.87697
10813 0.87823
10813 0.87666
10814 0.88026
10814 0.87954
10815 0.88502
10815 0.86862
10816 0.886
10817 0.88561
10817 0.87222
10817 0.87789
10818 0.86192
10818 0.87901
10819 0.86583
10819 0.87895
10819 0.86809
10820 0.87642
10820 0.86564
10820 0.87416
10821 0.88531
10821 0.8595
10822 0.86658
10822 0.87672
10822 0.85923
10823 0.87784
10824 0.87245
10824 0.87658
10825 0.85804
10825 0.86193
10826 0.86145
10826 0.87961
10827 0.87381
10827 0.8485
10828 0.85661
10828 0.86082
10828 0.85848
10829 0.87343
10829 0.84867
10829 0.86693
10830 0.8576
10831 0.86329
10831 0.87507
10831 0.85297
10832 0.86793
10832 0.85702
10833 0.8731
10833 0.87728
10833 0.85187
10834 0.86213
10834 0.85763
10835 0.86532
10835 0.84564
10835 0.86189
10836 0.84122
10836 0.84691
10836 0.86212
10837 0.86088
10838 0.84945
10838 0.86098
10838 0.86105
10839 0.8521
10839 0.86698
10840 0.87223
10840 0.85194
10840 0.84499
10841 0.84093
10841 0.85466
10842 0.85708
10842 0.86716
10842 0.85495
10843 0.85502
10843 0.86084
10844 0.85179
10844 0.87094
10844 0.84704
10845 0.86149
10845 0.84487
10845 0.85319
10846 0.85593
10846 0.86539
10847 0.85949
10847 0.86267
10847 0.84476
10848 0.8474
10848 0.8583
10849 0.84421
10849 0.8627
10849 0.84738
10850 0.85291
10850 0.86375
10851 0.85024
10851 0.85706
10851 0.86671
10852 0.85242
10852 0.84993
10853 0.85115
10853 0.83744
10854 0.84892
10854 0.85392
10855 0.8361
10855 0.85122
10856 0.83802
10856 0.85287
10856 0.8407
10857 0.83716
10857 0.83908
10858 0.84736
10858 0.84039
10858 0.84377
10859 0.84126
10860 0.83899
10860 0.81703
10860 0.83933
10861 0.83359
10861 0.81987
10861 0.82443
10862 0.85425
10862 0.83507
10863 0.83425
10863 0.82596
10863 0.8572
10864 0.84818
10864 0.82939
10865 0.839
10865 0.82886
10865 0.83
10866 0.81465
10866 0.84002
10867 0.84483
10867 0.82836
10867 0.84838
10868 0.84221
10868 0.84415
10869 0.8337
10869 0.82551
10869 0.84304
10870 0.83582
10870 0.81579
10870 0.81924
10871 0.83965
10871 0.81887
10872 0.81548
10872 0.84484
10872 0.84163
10873 0.81849
10873 0.84131
10874 0.80014
10874 0.81557
10874 0.81805
10875 0.82797
10875 0.8234
10876 0.83726
10876 0.83252
10876 0.82533
10877 0.83639
10877 0.80648
10878 0.82791
10878 0.82153
10878 0.82543
10879 0.82682
10879 0.83987
10879 0.84455
10880 0.82939
10881 0.83675
10881 0.80641
10881 0.82154
10882 0.81977
10883 0.83613
10883 0.82603
10883 0.83153
10884 0.81602
10884 0.81747
10885 0.83972
10885 0.82552
10885 0.83213
10886 0.83647
10886 0.82348
10886 0.82472
10887 0.85185
10887 0.82594
10888 0.82105
10888 0.82473
10888 0.83344
10889 0.82952
10889 0.80386
10890 0.84219
10890 0.8251
10890 0.81648
10891 0.82088
10891 0.83624
10892 0.82917
10892 0.81082
10892 0.83828
10893 0.83387
10893 0.81689
10894 0.83765
10894 0.83984
10894 0.81701
10895 0.82055
10895 0.8312
10895 0.80512
10896 0.82098
10896 0.82603
10897 0.83231
10897 0.83979
10898 0.8071
10898 0.81131
10899 0.80503
10899 0.80776
10899 0.82463
10900 0.8165
10900 0.83613
10901 0.81391
10901 0.79534
10901 0.81782
10902 0.82049
10902 0.80099
10903 0.83374
10903 0.8283
10904 0.80479
10904 0.7949
10904 0.7899
10905 0.79629
10905 0.80682
10906 0.80191
10906 0.78924
10906 0.81693
10907 0.80773
10907 0.79226
10908 0.78552
10908 0.83185
10908 0.80856
10909 0.78774
10909 0.79269
10910 0.82086
10910 0.78828
10910 0.77079
10911 0.79341
10911 0.77367
10911 0.80483
10912 0.78852
10912 0.78868
10913 0.79183
10913 0.78489
10914 0.80953
10914 0.79429
10915 0.78329
10915 0.7997
10915 0.7647
10916 0.77732
10916 0.82015
10917 0.7935
10917 0.8034
10918 0.78218
10918 0.81157
10919 0.78487
10919 0.81004
10919 0.78754
10920 0.80527
10920 0.81477
10920 0.77505
10921 0.80793
10921 0.79469
10922 0.7997
10922 0.7844
10922 0.81454
10923 0.81639
10923 0.78559
10924 0.80968
10924 0.81069
10924 0.80343
10925 0.80589
10925 0.80604
10926 0.80849
10926 0.80747
10926 0.81164
10927 0.80507
10927 0.78645
10928 0.81966
10928 0.83625
10928 0.83395
10929 0.80441
10929 0.82338
10929 0.80171
10930 0.82724
10930 0.83554
10931 0.82493
10931 0.81992
10931 0.82139
10932 0.81943
10932 0.79418
10933 0.80623
10933 0.82468
10933 0.81262
10934 0.81979
10934 0.80734
10935 0.82335
10935 0.82041
10935 0.82785
10936 0.82163
10936 0.81187
10936 0.80711
10937 0.82067
10937 0.80334
10938 0.82107
10938 0.81721
10938 0.80815
10939 0.82941
10939 0.81212
10940 0.79888
10940 0.80213
10940 0.82241
10941 0.8359
10941 0.80916
10942 0.83516
10942 0.8097
10943 0.82165
10943 0.83289
10944 0.82534
10944 0.82385
10944 0.83878
10945 0.83379
10945 0.84103
10945 0.81404
10946 0.81376
10946 0.83416
10947 0.82614
10947 0.79224
10947 0.80964
10948 0.83442
10949 0.80303
10949 0.80364
10949 0.81688
10950 0.80209
10951 0.80208
10951 0.80256
10951 0.7974
10952 0.79885
10953 0.78287
10953 0.79124
10953 0.77745
10954 0.81075
10954 0.78596
10954 0.801
10955 0.77978
10955 0.79098
10956 0.80469
10957 0.80423
10957 0.79325
10958 0.78191
10958 0.78686
10959 0.77528
10959 0.81366
10960 0.80557
10960 0.81688
10960 0.7935
10961 0.79221
10961 0.77725
10961 0.78328
10962 0.80143
10962 0.78507
10963 0.77634
10963 0.80779
10963 0.81048
10964 0.78469
10964 0.80111
10965 0.78709
10965 0.79904
10965 0.80605
10966 0.78554
10966 0.79935
10967 0.81865
10967 0.80537
10967 0.81579
10968 0.79812
10968 0.8148
10969 0.7957
10969 0.79978
10970 0.79514
10970 0.81617
10970 0.80137
10971 0.81916
10971 0.81353
10972 0.81696
10972 0.81306
10972 0.8227
10973 0.82517
10973 0.80901
10974 0.82313
10974 0.82811
10974 0.81651
10975 0.81593
10976 0.82895
10976 0.82453
10977 0.81705
10977 0.82866
10978 0.8098
10978 0.80411
10978 0.82797
10979 0.83572
10979 0.82411
10979 0.80874
10980 0.83001
10980 0.81326
10981 0.84236
10981 0.82371
10982 0.81828
10982 0.80898
10983 0.84487
10983 0.82885
10983 0.81925
10984 0.82386
10984 0.83376
10985 0.81196
10985 0.81113
10985 0.83606
10986 0.8329
10986 0.82684
10987 0.83656
10987 0.81864
10988 0.80899
10988 0.81481
10988 0.82762
10989 0.85092
10989 0.83843
10990 0.83101
10990 0.8277
10990 0.84016
10991 0.82844
10991 0.83786
10992 0.81078
10992 0.84739
10992 0.81474
10993 0.81011
10993 0.83437
10994 0.81859
10994 0.80781
10994 0.83351
10995 0.82653
10995 0.83222
10996 0.8243
10996 0.82389
10997 0.82946
10997 0.83259
10997 0.83039
10998 0.82553
10998 0.84685
10999 0.84982
10999 0.85774
10999 0.84787
11000 0.84772
11000 0.85165
11001 0.84322
11001 0.84363
11001 0.85159
11002 0.84151
11002 0.84854
11003 0.84835
11003 0.85749
11003 0.84943
11004 0.85244
11004 0.83329
11004 0.83953
11005 0.83965
11005 0.83264
11006 0.84814
11006 0.83387
11006 0.84429
11007 0.83869
11007 0.85419
11008 0.84205
11008 0.83811
11008 0.84139
11009 0.83595
11009 0.80795
11010 0.83261
11010 0.82798
11010 0.83901
11011 0.82555
11011 0.82318
11011 0.83667
11012 0.82345
11012 0.82724
11013 0.84828
11013 0.83106
11013 0.83677
11014 0.83558
11014 0.84396
11015 0.84718
11015 0.84302
11015 0.8207
11016 0.83996
11016 0.84074
11017 0.8271
11017 0.833
11017 0.82667
11018 0.83425
11018 0.83816
11019 0.83229
11019 0.84394
11019 0.84941
11020 0.82917
11020 0.85334
11020 0.83495
11021 0.84284
11021 0.83149
11022 0.84292
11022 0.85001
11022 0.83046
11023 0.82613
11024 0.83966
11024 0.82114
11024 0.82455
11025 0.82091
11025 0.83897
11026 0.83123
11026 0.85425
11026 0.83547
11027 0.84332
11027 0.82442
11028 0.85316
11028 0.84585
11028 0.84197
11029 0.82161
11029 0.83346
11030 0.83074
11031 0.85166
11031 0.82516
11031 0.84949
11032 0.82551
11032 0.82446
11033 0.83872
11033 0.82688
11033 0.85575
11034 0.83144
11034 0.84456
11035 0.84557
11035 0.85136
11036 0.84845
11036 0.85122
11036 0.84185
11037 0.85257
11037 0.8467
11038 0.83624
11038 0.85211
11039 0.84481
11039 0.86773
11040 0.86641
11040 0.84095
11040 0.84906
11041 0.86286
11041 0.85085
11042 0.87596
11042 0.86134
11042 0.87317
11043 0.86394
11043 0.84801
11044 0.86089
11044 0.86936
11044 0.85635
11045 0.86461
11045 0.85008
11045 0.85669
11046 0.84536
11046 0.86459
11047 0.86433
11047 0.86678
11047 0.85358
11048 0.85758
11048 0.85307
11049 0.83732
11049 0.85591
11049 0.86986
11050 0.84382
11050 0.86022
11051 0.83806
11051 0.84587
11052 0.86094
11052 0.86939
11053 0.85564
11053 0.85625
11053 0.84949
11054 0.85134
11054 0.8347
11055 0.84089
11055 0.86931
11056 0.82559
11056 0.84939
11056 0.83662
11057 0.84056
11057 0.847
11058 0.83484
11058 0.84913
11058 0.84087
11059 0.85687
11059 0.87015
11060 0.84156
11060 0.84138
11061 0.8489
11061 0.85199
11061 0.84086
11062 0.84987
11062 0.87193
11063 0.85373
11063 0.85047
11063 0.86368
11064 0.85381
11064 0.83363
11065 0.84092
11065 0.84538
11065 0.84735
11066 0.85344
11066 0.84738
11067 0.84663
11067 0.86228
11067 0.83679
11068 0.86771
11068 0.85191
11069 0.85721
11069 0.85905
11070 0.86752
11070 0.84652
11070 0.8471
11071 0.863
11071 0.86162
11072 0.84752
11072 0.84869
11072 0.83973
11073 0.85676
11073 0.85444
11074 0.84855
11074 0.83916
11074 0.85532
11075 0.85672
11075 0.86342
11076 0.85561
11076 0.85598
11077 0.84994
11077 0.85036
11078 0.85659
11078 0.83607
11078 0.85628
11079 0.84009
11079 0.83168
11080 0.85366
11080 0.83706
11081 0.84403
11081 0.84475
11082 0.83145
11082 0.86688
11083 0.83573
11083 0.84789
11084 0.8431
11084 0.82014
11085 0.85457
11085 0.85423
11085 0.85957
11086 0.8673
11086 0.84495
11086 0.8505
11087 0.84366
11087 0.86673
11088 0.85802
11088 0.85186
11088 0.85965
11089 0.87338
11089 0.87724
11090 0.8646
11090 0.86589
11090 0.88344
11091 0.86473
11091 0.88284
11092 0.88589
11092 0.86643
11092 0.87904
11093 0.88666
11093 0.86991
11094 0.88352
11094 0.8707
11094 0.88543
11095 0.87303
11095 0.87342
11095 0.89882
11096 0.88591
11096 0.88033
11097 0.89446
11097 0.87994
11097 0.90105
11098 0.90369
11098 0.89272
11099 0.89017
11099 0.89742
11099 0.88662
11100 0.90162
11100 0.9064
11101 0.87969
11101 0.89895
11101 0.8923
11102 0.86473
11102 0.87627
11103 0.8821
11103 0.87742
11103 0.88137
11104 0.85944
11104 0.88075
11104 0.89397
11105 0.90409
11105 0.88011
11106 0.8687
11106 0.87521
11106 0.86563
11107 0.83395
11108 0.85705
11108 0.83169
11108 0.85158
11109 0.85739
11109 0.82109
11110 0.85139
11110 0.83828
11110 0.8136
11111 0.86153
11111 0.82522
11111 0.84593
11112 0.83929
11112 0.82509
11113 0.82003
11113 0.84882
11113 0.85255
11114 0.84288
11114 0.80559
11115 0.85528
11115 0.85049
11115 0.82504
11116 0.8069
11116 0.84618
11117 0.83513
11117 0.83908
11117 0.83361
11118 0.83364
11118 0.88029
11119 0.82337
11119 0.82538
11119 0.83832
11120 0.85545
11120 0.87677
11120 0.83626
11121 0.84052
11121 0.84781
11122 0.81644
11122 0.84688
11122 0.84946
11123 0.84603
11123 0.83344
11124 0.87524
11124 0.86973
11124 0.842
11125 0.89529
11125 0.87823
11126 0.87883
11126 0.86167
11126 0.83878
11127 0.85509
11127 0.89517
11128 0.82663
11128 0.87466
11128 0.86207
11129 0.87836
11129 0.87315
11129 0.88344
11130 0.88071
11130 0.85671
11131 0.90862
11131 0.88204
11131 0.90724
11132 0.91382
11132 0.88021
11133 0.90088
11133 0.90783
11133 0.90866
11134 0.92298
11134 0.88346
11135 0.91012
11135 0.9099
11136 0.9061
11136 0.9085
11136 0.89816
11137 0.91623
11137 0.92394
11138 0.90797
11138 0.92037
11139 0.91258
11139 0.94073
11140 0.91663
11140 0.93124
11140 0.92031
11141 0.93373
11141 0.90867
11142 0.92678
11142 0.93196
11142 0.94074
11143 0.93498
11143 0.94808
11144 0.93324
11144 0.94992
11144 0.9323
11145 0.93389
11145 0.91984
11146 0.93675
11146 0.9457
11147 0.94561
11147 0.94974
11148 0.95667
11148 0.94757
11149 0.94985
11149 0.9456
11149 0.96167
11150 0.95043
11150 0.95887
11151 0.96414
11151 0.9616
11151 0.96157
11152 0.9534
11152 0.94849
11153 0.96539
11153 0.95238
11154 0.94338
11154 0.96305
11154 0.95066
11155 0.96178
11155 0.94621
11156 0.95311
11156 0.94386
11156 0.94054
11157 0.95213
11157 0.94822
11158 0.96219
11158 0.96199
11158 0.96763
11159 0.96485
11159 0.97326
11160 0.96247
11160 0.97426
11161 0.95233
11161 0.96442
11162 0.96861
11163 0.96362
11163 0.96856
11163 0.9766
11164 0.97289
11164 0.98
11165 0.96686
11165 0.97373
11166 0.97925
11167 0.96932
11167 0.98196
11168 0.96832
11168 0.97617
11169 0.97847
11169 0.9744
11169 0.97591
11170 0.9817
11170 0.98116
11170 0.98519
11171 0.97967
11173 0.98048
11173 0.98573
11174 0.97768
11174 0.9818
11174 0.97382
11175 0.98203
11176 0.99319
11176 0.98214
11176 0.98178
11177 0.9857
11177 0.98292
11178 0.98486
11178 0.98422
11178 0.98062
11179 0.98495
11179 0.9824
11180 0.97279
11180 0.98375
11181 0.97867
11181 0.98251
11181 0.97955
11182 0.98296
11183 0.97734
11183 0.98415
11184 0.97171
11184 0.97374
11185 0.97206
11185 0.98209
11186 0.96966
11186 0.98148
11186 0.97496
11187 0.97231
11187 0.97891
11188 0.97316
11188 0.9715
11188 0.97604
11189 0.96923
11190 0.97532
11190 0.97124
11190 0.97527
11191 0.97259
11191 0.9769
11192 0.97047
11192 0.97507
11193 0.97504
11194 0.9697
11194 0.97569
11195 0.96608
11195 0.96801
11196 0.96859
11196 0.97032
11197 0.96249
11197 0.97238
11198 0.96807
11198 0.96886
11199 0.96542
11199 0.96979
11200 0.96167
11201 0.96859
11201 0.9641
11202 0.96412
11202 0.96667
11203 0.95938
11203 0.96495
11204 0.96226
11204 0.96697
11206 0.95971
11206 0.95735
11206 0.96176
11207 0.96294
11207 0.96025
11208 0.96
11208 0.96938
11208 0.96655
11209 0.9559
11210 0.95579
11210 0.95881
11210 0.95572
11211 0.95894
11211 0.95485
11212 0.9581
11212 0.95151
11213 0.9487
11213 0.95798
11213 0.96
11214 0.94684
11214 0.95338
11215 0.95197
11215 0.96015
11215 0.95366
11216 0.95727
11217 0.95137
11217 0.95259
11218 0.95148
11219 0.96142
11219 0.94837
11219 0.94629
11220 0.9471
11220 0.9388
11220 0.94714
11221 0.93972
11222 0.94256
11222 0.94115
11222 0.94582
11223 0.94452
11223 0.93635
11224 0.93112
11224 0.94139
11224 0.92894
11225 0.93461
11225 0.94699
11226 0.93334
11226 0.92326
11226 0.93374
11227 0.92647
11228 0.92935
11228 0.93775
11229 0.9242
11229 0.92572
11230 0.91912
11231 0.92211
11231 0.92918
11231 0.90799
11232 0.92878
11232 0.92639
11233 0.91685
11233 0.91989
11233 0.90613
11234 0.90596
11234 0.9194
11235 0.92113
11235 0.8995
11236 0.89932
11236 0.91612
11236 0.90846
11237 0.90456
11237 0.90569
11238 0.90441
11238 0.91353
11239 0.9093
11239 0.90193
11240 0.91519
11240 0.90554
11240 0.90509
11241 0.89382
11241 0.89372
11242 0.89801
11242 0.89994
11242 0.90915
11243 0.89985
11243 0.91523
11244 0.90037
11244 0.90181
11244 0.89705
11245 0.90045
11245 0.90718
11245 0.89982
11246 0.90223
11246 0.89423
11247 0.89832
11247 0.90488
11248 0.90135
11248 0.90626
11249 0.89752
11249 0.90955
11250 0.88731
11250 0.91092
11251 0.89443
11251 0.90474
11251 0.89575
11252 0.90287
11252 0.90135
11253 0.88838
11253 0.90752
11253 0.9033
11254 0.90631
11254 0.88467
11254 0.89898
11255 0.89686
11256 0.8884
11256 0.89328
11256 0.90466
11257 0.90368
11258 0.8985
11258 0.90119
11259 0.89948
11259 0.8891
11260 0.90261
11260 0.88875
11260 0.88632
11261 0.89401
11261 0.89906
11262 0.88442
11262 0.89132
11262 0.90433
11263 0.89691
11263 0.89953
11263 0.88906
11264 0.9007
11264 0.89247
11265 0.90363
11265 0.90144
11265 0.89665
11266 0.89838
11266 0.88716
11267 0.89185
11267 0.88924
11267 0.88969
11268 0.89737
11268 0.89603
11269 0.9002
11269 0.88232
11269 0.90165
11270 0.89741
11270 0.8881
11270 0.90928
11271 0.89192
11271 0.89408
11272 0.90243
11272 0.89193
11272 0.87918
11273 0.88844
11273 0.89376
11274 0.88668
11274 0.8971
11274 0.89947
11275 0.88764
11275 0.90644
11276 0.90494
11276 0.88329
11276 0.89122
11277 0.88956
11277 0.89715
11278 0.8914
11278 0.89628
11278 0.88793
11279 0.89629
11279 0.91029
11279 0.90525
11280 0.90511
11281 0.89915
11281 0.91654
11281 0.90133
11282 0.91081
11282 0.90417
11283 0.90707
11283 0.90587
11283 0.89872
11284 0.91675
11284 0.91003
11285 0.90764
11285 0.90959
11285 0.90297
11286 0.91691
11286 0.90155
11286 0.92001
11287 0.91491
11288 0.92036
11288 0.90981
11289 0.90904
11289 0.91323
11290 0.9007
11290 0.90196
11290 0.92102
11291 0.90622
11291 0.91244
11292 0.90896
11292 0.91795
11293 0.9179
11294 0.91989
11294 0.90295
11295 0.91823
11295 0.91319
11295 0.91561
11296 0.90805
11297 0.90831
11297 0.9137
11297 0.90789
11298 0.91965
11299 0.92293
11299 0.90815
11299 0.91631
11300 0.91365
11301 0.91293
11301 0.9252
11302 0.91108
11303 0.90181
11303 0.89688
11303 0.90205
11304 0.91996
11304 0.91993
11304 0.91766
11305 0.90768
11305 0.90368
11306 0.91592
11306 0.90212
11306 0.90199
11307 0.91397
11307 0.92293
11308 0.91447
11308 0.91628
11308 0.91348
11309 0.92058
11309 0.91696
11310 0.92624
11310 0.92146
11312 0.93905
11312 0.92679
11312 0.92558
11313 0.92011
11313 0.9296
11314 0.92859
11315 0.9227
11315 0.94262
11315 0.94088
11316 0.93409
11317 0.94596
11317 0.93603
11318 0.94006
11319 0.94793
11319 0.94671
11320 0.94042
11320 0.94525
11320 0.93552
11321 0.94981
11321 0.93168
11322 0.94024
11323 0.94743
11323 0.93546
11324 0.94254
11324 0.94686
11324 0.94369
11325 0.94698
11325 0.94448
11326 0.94826
11326 0.94428
11327 0.94529
11327 0.94975
11328 0.94737
11328 0.94272
11329 0.95244
11329 0.95066
11329 0.94118
11330 0.94763
11330 0.94994
11331 0.94862
11331 0.95594
11331 0.94501
11332 0.95926
11333 0.94836
11333 0.9564
11333 0.94998
11334 0.95987
11334 0.95456
11335 0.95727
11335 0.95534
11336 0.95406
11336 0.95803
11337 0.94839
11337 0.95424
11337 0.95404
11338 0.95945
11338 0.96234
11339 0.953
11340 0.96029
11340 0.9547
11341 0.95651
11342 0.95476
11342 0.95672
11343 0.95371
11344 0.9577
11344 0.95641
11345 0.94387
11345 0.95183
11345 0.94957
11346 0.95531
11346 0.95268
11347 0.95258
11348 0.95539
11348 0.95361
11349 0.95882
11349 0.95442
11349 0.96164
11350 0.9554
11350 0.95648
11351 0.96039
11351 0.95721
11351 0.95029
11352 0.96095
11352 0.96069
11353 0.95414
11353 0.95717
11354 0.95649
11354 0.96344
11354 0.95892
11355 0.95722
11355 0.96291
11356 0.96087
11356 0.96436
11356 0.95144
11357 0.9588
11357 0.9504
11358 0.95813
11359 0.95695
11360 0.95963
11361 0.94854
11362 0.9582
11362 0.95538
11363 0.95815
11363 0.9534
11364 0.95184
11364 0.95947
11365 0.95786
11365 0.94898
11366 0.95475
11367 0.95079
11367 0.95431
11368 0.94757
11368 0.9464
11369 0.95055
11369 0.95071
11369 0.94689
11370 0.94777
11370 0.95203
11370 0.9474
11371 0.95126
11371 0.94623
11372 0.94604
11372 0.9494
11373 0.94786
11373 0.95472
11374 0.9481
11374 0.95027
11374 0.94645
11375 0.9507
11376 0.94539
11376 0.9422
11376 0.94904
11377 0.94506
11378 0.94765
11379 0.94449
11379 0.94752
11380 0.94376
11380 0.94995
11382 0.94418
11382 0.94427
11383 0.9418
11384 0.94362
11384 0.93755
11385 0.93739
11385 0.94096
11386 0.93559
11387 0.94304
11387 0.94314
11387 0.93851
11388 0.94317
11388 0.93565
11389 0.93581
11389 0.94169
11390 0.93692
11390 0.93577
11391 0.93762
11391 0.93181
11392 0.9326
11392 0.93016
11393 0.93341
11393 0.9295
11394 0.92876
11394 0.92499
11394 0.93225
11396 0.92756
11397 0.93087
11397 0.92715
11397 0.9298
11398 0.92828
11398 0.92956
11399 0.92545
11399 0.9303
11399 0.92585
11400 0.93026
11401 0.925
11401 0.92495
11402 0.92994
11402 0.93061
11403 0.92551
11403 0.92421
11403 0.92789
11404 0.92402
11404 0.9277
11405 0.92598
11405 0.92162
11406 0.92079
11406 0.92544
11406 0.92767
11407 0.92067
11407 0.92188
11408 0.91057
11408 0.91601
11409 0.92049
11410 0.91293
11410 0.91805
11411 0.91374
11412 0.91566
11412 0.90699
11412 0.90316
11413 0.91074
11413 0.90614
11414 0.91005
11415 0.90932
11415 0.89987
11416 0.90807
11416 0.90075
11417 0.91122
11417 0.90751
11417 0.90869
11418 0.89839
11418 0.90472
11419 0.90187
11419 0.90389
11419 0.90062
11420 0.90017
11420 0.89547
11421 0.90435
11421 0.90271
11422 0.90691
11422 0.89654
11423 0.89837
11423 0.89551
11424 0.89915
11425 0.89326
11426 0.90275
11426 0.89518
11426 0.89422
11427 0.90965
11427 0.89739
11428 0.89852
11428 0.89216
11428 0.89413
11429 0.89212
11429 0.90851
11430 0.90195
11430 0.90703
11431 0.90284
11431 0.90408
11432 0.90662
11432 0.90502
11433 0.90892
11433 0.90352
11433 0.89201
11434 0.8976
11434 0.89456
11435 0.90215
11435 0.90207
11436 0.89695
11436 0.9042
11437 0.89411
11437 0.90223
11438 0.90248
11438 0.90538
11438 0.89722
11439 0.89527
11439 0.90187
11440 0.8962
11440 0.89678
11441 0.90359
11441 0.90031
11442 0.89315
11442 0.89968
11442 0.89401
11443 0.8978
11443 0.89103
11444 0.90161
11444 0.89685
11445 0.89895
11445 0.89146
11445 0.90026
11446 0.89255
11447 0.89502
11447 0.89065
11447 0.88992
11449 0.89691
11449 0.88978
11449 0.88868
11450 0.89057
11451 0.8867
11451 0.88746
11451 0.88347
11452 0.89455
11453 0.88372
11453 0.87943
11453 0.8846
11454 0.88624
11454 0.88442
11454 0.89102
11455 0.88086
11455 0.88438
11456 0.87826
11456 0.87477
11457 0.87282
11457 0.8777
11458 0.87478
11458 0.87839
11458 0.87455
11459 0.87529
11459 0.8795
11460 0.87699
11460 0.87839
11460 0.8715
11461 0.87782
11461 0.87511
11462 0.87506
11462 0.87137
11463 0.87472
11463 0.86998
11463 0.87343
11464 0.87949
11464 0.86733
11465 0.86904
11465 0.86566
11466 0.8676
11466 0.87922
11467 0.86984
11469 0.87106
11469 0.86205
11470 0.8652
11470 0.86235
11470 0.85334
11471 0.86741
11471 0.85924
11472 0.85478
11473 0.85919
11473 0.85057
11474 0.85808
11474 0.86219
11474 0.85552
11475 0.85636
11475 0.85387
11476 0.86231
11476 0.85065
11476 0.84992
11477 0.84539
11478 0.84488
11478 0.84943
11479 0.84727
11479 0.83834
11479 0.84546
11480 0.83707
11480 0.84493
11481 0.83737
11481 0.84175
11481 0.83826
11482 0.83897
11482 0.82931
11483 0.84184
11483 0.8229
11484 0.83351
11484 0.82615
11485 0.82787
11485 0.82053
11485 0.82967
11486 0.81762
11487 0.82224
11487 0.81712
11487 0.80891
11488 0.81244
11488 0.80143
11489 0.80521
11489 0.81146
11490 0.79135
11490 0.78924
11491 0.79627
11491 0.77779
11492 0.78157
11492 0.78169
11493 0.78522
11493 0.75001
11494 0.76278
11494 0.76648
11494 0.75292
11495 0.74936
11495 0.74225
11495 0.73004
11496 0.73659
11496 0.73675
11497 0.73323
11497 0.73881
11497 0.72595
11498 0.72131
11498 0.70819
11499 0.72204
11499 0.71754
11499 0.7252
11500 0.72994
11501 0.72611
11501 0.71619
11501 0.71703
11502 0.72426
11502 0.73729
11503 0.71135
11503 0.70995
11504 0.71672
11504 0.70635
11504 0.7345
11505 0.70669
11505 0.72224
11506 0.71303
11506 0.70917
11506 0.69505
11507 0.69383
11507 0.71082
11508 0.69678
11508 0.69305
11509 0.69072
11510 0.6874
11510 0.67482
11510 0.69452
11511 0.68193
11512 0.68015
11512 0.68846
11512 0.66738
11513 0.6941
11513 0.68742
11513 0.68726
11514 0.67533
11514 0.67401
11515 0.68935
11515 0.68862
11515 0.65488
11516 0.67321
11516 0.67275
11517 0.67836
11517 0.64656
11517 0.66258
11518 0.69211
11519 0.66802
11519 0.64821
11519 0.64887
11520 0.67679
11520 0.66651
11520 0.65342
11521 0.64467
11521 0.66609
11522 0.61364
11522 0.64903
11522 0.60325
11523 0.61519
11523 0.61539
11524 0.62792
11524 0.61827
11524 0.58934
11525 0.60548
11525 0.61456
11526 0.58551
11526 0.56238
11526 0.55808
11527 0.57981
11527 0.5805
11528 0.55834
11528 0.54985
11528 0.55775
11529 0.52421
11529 0.5642
11529 0.51903
11530 0.51698
11530 0.49924
11531 0.50109
11531 0.52725
11531 0.47065
11532 0.51169
11532 0.50133
11533 0.47573
11533 0.45951
11533 0.51516
11534 0.46741
11534 0.49171
11535 0.47297
11535 0.43164
11535 0.46043
11536 0.484
11536 0.47133
11537 0.47954
11537 0.42512
11538 0.45656
11538 0.42936
11538 0.47118
11539 0.42
11539 0.41026
11540 0.43292
11540 0.41685
11540 0.44689
11541 0.48233
11541 0.42383
11542 0.44447
11542 0.44208
11542 0.43283
11543 0.43519
11543 0.4178
11544 0.4474
11544 0.43316
11544 0.44356
11545 0.42993
11545 0.42418
11545 0.41552
11546 0.45292
11546 0.43535
11547 0.47852
11547 0.41732
11547 0.42198
11548 0.43599
11548 0.43378
11549 0.45161
11549 0.42274
11549 0.46484
11550 0.42987
11550 0.45132
11551 0.43195
11551 0.44187
11551 0.40392
11552 0.42967
11552 0.40516
11553 0.40345
11553 0.43069
11553 0.3842
11554 0.39616
11554 0.39174
11554 0.39976
11555 0.36682
11555 0.40239
11556 0.39241
11556 0.3853
11556 0.37178
11557 0.33585
11557 0.33881
11558 0.36714
11558 0.34489
11558 0.36278
11559 0.31677
11559 0.36605
11560 0.31044
11560 0.32805
11560 0.32482
11561 0.30136
11561 0.3013
11562 0.27474
11562 0.30403
11562 0.27861
11563 0.29286
11563 0.30942
11563 0.28251
11564 0.26967
11564 0.27241
11565 0.31651
11565 0.26412
11565 0.26651
11566 0.24473
11566 0.25522
11567 0.21369
11567 0.25147
11567 0.22413
11568 0.21447
11568 0.22756
11569 0.20832
11569 0.17836
11569 0.21202
11570 0.18931
11570 0.17065
11570 0.19135
11571 0.16558
11571 0.17156
11572 0.16016
11572 0.13532
11572 0.16687
11573 0.13019
11573 0.16979
11574 0.13279
11574 0.13886
11574 0.13563
11575 0.15891
11575 0.15552
11576 0.13515
11576 0.1117
11576 0.13222
11577 0.11988
11577 0.14152
11578 0.12184
11578 0.10521
11578 0.12225
11579 0.12697
11580 0.13813
11580 0.11655
11581 0.14055
11581 0.16816
11581 0.154
11582 0.13562
11583 0.13182
11583 0.14749
11583 0.15972
11584 0.15221
11584 0.20069
11585 0.18861
11585 0.16921
11585 0.17725
11586 0.20718
11586 0.21492
11587 0.2427
11587 0.20237
11587 0.18938
11588 0.24056
11588 0.23523
11588 0.221
11589 0.25515
11589 0.26509
11590 0.26048
11590 0.29895
11590 0.25198
11591 0.31707
11592 0.28192
11592 0.30039
11592 0.31244
11593 0.30957
11593 0.30037
11594 0.31138
11594 0.36752
11594 0.37898
11595 0.34053
11595 0.40187
11595 0.39836
11596 0.40715
11596 0.41318
11597 0.42178
11597 0.4395
11597 0.47118
11598 0.45391
11598 0.481
11599 0.49746
11599 0.50736
11599 0.50096
11600 0.51593
11600 0.53461
11601 0.58339
11601 0.57135
11601 0.59766
11602 0.55894
11602 0.63963
11603 0.57419
11603 0.60509
11603 0.64436
11604 0.66469
11604 0.64176
11604 0.71004
11605 0.70719
11605 0.7128
11606 0.70607
11606 0.71153
11606 0.7269
11607 0.7714
11607 0.74085
11608 0.76059
11608 0.75631
11608 0.80974
11609 0.76858
11609 0.79265
11610 0.79152
11610 0.77986
11611 0.81409
11611 0.81602
11612 0.83541
11612 0.83023
11612 0.83144
11613 0.85608
11613 0.82077
11613 0.85184
11614 0.8433
11614 0.84404
11615 0.86323
11615 0.87047
11616 0.85766
11616 0.85185
11617 0.87539
11617 0.87144
11617 0.85786
11618 0.86028
11618 0.87595
11619 0.88448
11619 0.87488
11619 0.88723
11620 0.87932
11621 0.87712
11621 0.89473
11622 0.89789
11622 0.88221
11622 0.90888
11623 0.91495
11623 0.90616
11624 0.9129
11624 0.91501
11624 0.89971
11625 0.89846
11625 0.91198
11626 0.90006
11626 0.91208
11626 0.93272
11627 0.91996
11627 0.91287
11628 0.92379
11628 0.9185
11628 0.9322
11629 0.93151
11629 0.92327
11629 0.945
11630 0.92458
11630 0.93265
11631 0.92743
11631 0.93521
11631 0.93617
11632 0.92758
11632 0.94001
11633 0.94094
11633 0.93905
11633 0.94966
11634 0.94321
11634 0.94821
11635 0.94837
11635 0.95334
11636 0.94867
11636 0.94946
11637 0.94015
11637 0.94372
11637 0.96172
11638 0.95935
11638 0.94295
11638 0.94925
11639 0.94093
11639 0.94047
11640 0.9547
11640 0.94553
11640 0.93876
11641 0.94165
11641 0.93927
11642 0.94504
11642 0.93311
11643 0.93526
11644 0.93973
11644 0.92256
11645 0.93485
11645 0.92604
11645 0.92866
11646 0.93964
11646 0.92955
11647 0.92623
11647 0.93562
11647 0.93595
11648 0.93112
11648 0.91955
11649 0.92841
11649 0.92847
11650 0.9244
11650 0.92318
11651 0.93099
11651 0.92073
11651 0.92263
11652 0.93029
11653 0.91229
11653 0.92855
11654 0.93065
11654 0.92037
11654 0.93022
11655 0.91614
11655 0.92776
11656 0.92313
11656 0.92248
11656 0.92835
11657 0.91289
11658 0.91815
11658 0.92408
11659 0.92384
11659 0.92144
11660 0.91331
11660 0.92143
11660 0.91753
11662 0.92087
11662 0.90807
11662 0.9014
11663 0.91147
11663 0.90636
11663 0.91868
11664 0.9095
11664 0.9266
11665 0.91
11665 0.91697
11666 0.91947
11667 0.9101
11667 0.90193
11668 0.91749
11668 0.9107
11669 0.9147
11669 0.92539
11669 0.92321
11670 0.90799
11670 0.90097
11670 0.91995
11671 0.92896
11671 0.92302
11672 0.92564
11672 0.91352
11672 0.92271
11673 0.9241
11673 0.91871
11674 0.92285
11674 0.94107
11675 0.92323
11675 0.92667
11676 0.92691
11676 0.93935
11676 0.92469
11677 0.94221
11677 0.94159
11678 0.93572
11678 0.94362
11679 0.95285
11679 0.94932
11679 0.95233
11680 0.94817
11680 0.9534
11681 0.9667
11681 0.97033
11681 0.95224
11682 0.95447
11682 0.96312
11683 0.96466
11683 0.95959
11684 0.97397
11685 0.9628
11685 0.96365
11685 0.97232
11686 0.96772
11686 0.95451
11687 0.96752
11687 0.97665
11687 0.97593
11688 0.97005
11688 0.96118
11689 0.96624
11689 0.97239
11690 0.96483
11690 0.97216
11690 0.9676
11691 0.96697
11691 0.97352
11692 0.96475
11692 0.97381
11693 0.96699
11694 0.97771
11694 0.96919
11694 0.96297
11695 0.97251
11695 0.96764
11695 0.97368
11696 0.97481
11697 0.97081
11697 0.95919
11697 0.97666
11698 0.97375
11699 0.97156
11699 0.96992
11700 0.9708
11700 0.96506
11701 0.96402
11701 0.97207
11701 0.96615
11702 0.97573
11702 0.97395
11703 0.96122
11703 0.97979
11703 0.95714
11704 0.97308
11704 0.9641
11705 0.96999
11705 0.97204
11706 0.97154
11707 0.96498
11707 0.96509
11708 0.9691
11708 0.96958
11708 0.97503
11709 0.97376
11709 0.96882
11710 0.95993
11710 0.97242
11710 0.97335
11711 0.96373
11712 0.96829
11712 0.9597
11712 0.97189
11713 0.97006
11713 0.96168
11713 0.97219
11714 0.97038
11715 0.96422
11715 0.97016
11716 0.97283
11716 0.97568
11717 0.96664
11717 0.96397
11717 0.96489
11718 0.969
11718 0.9642
11719 0.96645
11719 0.96525
11720 0.97504
11720 0.96615
11720 0.96968
11721 0.95962
11722 0.9612
11722 0.95696
11723 0.95769
11723 0.95418
11724 0.97099
11724 0.95547
11724 0.95704
11725 0.95506
11725 0.95028
11726 0.94831
11726 0.95628
11726 0.95872
11727 0.95479
11728 0.95541
11728 0.96143
11728 0.94874
11729 0.94212
11729 0.95151
11729 0.94789
11730 0.95813
11730 0.95444
11731 0.96187
11731 0.94528
11732 0.95598
11732 0.94658
11733 0.95037
11733 0.95285
11734 0.95129
11735 0.95537
11736 0.95651
11736 0.94375
11737 0.9441
11737 0.94695
11738 0.94567
11738 0.9542
11738 0.94542
11739 0.94776
11740 0.94928
11740 0.94073
11740 0.95337
11741 0.94363
11741 0.94167
11742 0.9523
11742 0.94224
11743 0.9443
11743 0.94898
11744 0.94447
11744 0.96161
11744 0.95115
11745 0.95202
11745 0.94229
11745 0.9447
11746 0.93954
11746 0.94445
11747 0.9466
11747 0.94412
11747 0.94866
11748 0.93913
11748 0.94763
11749 0.94852
11749 0.94661
11749 0.95409
11750 0.94709
11750 0.95176
11751 0.94786
11751 0.95134
11751 0.94854
11752 0.95683
11752 0.95767
11753 0.94498
11753 0.95068
11754 0.94306
11754 0.95497
11754 0.95701
11755 0.95195
11756 0.95592
11756 0.9489
11756 0.94805
11757 0.95603
11757 0.9482
11758 0.95557
11758 0.94352
11759 0.95713
11759 0.94313
11760 0.9464
11760 0.95621
11760 0.95186
11761 0.93984
11761 0.93627
11762 0.94093
11762 0.94906
11762 0.93936
11763 0.94717
11763 0.94146
11763 0.9451
11764 0.9429
11764 0.93241
11765 0.94458
11765 0.93578
11766 0.93225
11766 0.93443
11767 0.94335
11767 0.9373
11767 0.92556
11768 0.93763
11768 0.93024
11769 0.92685
11769 0.93159
11769 0.92385
11770 0.93531
11770 0.93351
11771 0.91673
11771 0.91438
11772 0.91464
11772 0.92675
11772 0.92274
11773 0.91312
11774 0.9171
11774 0.90872
11774 0.9183
11775 0.91304
11775 0.91392
11776 0.9185
11776 0.90579
11776 0.91233
11777 0.90637
11777 0.92238
11778 0.9145
11778 0.9196
11778 0.91097
11779 0.89778
11779 0.91361
11779 0.91605
11780 0.90612
11780 0.90813
11781 0.90458
11781 0.91304
11781 0.9079
11782 0.90618
11782 0.90683
11783 0.91013
11783 0.90749
11783 0.91177
11784 0.90437
11784 0.92106
11785 0.90664
11785 0.90376
11786 0.90734
11786 0.9146
11787 0.90768
11788 0.89847
11788 0.91009
11788 0.9113
11789 0.90332
11789 0.90061
11790 0.91906
11790 0.91397
11790 0.92101
11791 0.90515
11791 0.90346
11792 0.91483
11792 0.91032
11793 0.91438
11793 0.91569
11794 0.91241
11794 0.91531
11795 0.91636
11795 0.92272
11795 0.91799
11796 0.91566
11796 0.91915
11797 0.9153
11797 0.91864
11798 0.91143
11798 0.91974
11799 0.92193
11799 0.91375
11799 0.90873
11800 0.92402
11801 0.92626
11801 0.9173
11802 0.91528
11803 0.92236
11803 0.91492
11803 0.91122
11804 0.91056
11804 0.91941
11806 0.90973
11806 0.91742
11807 0.91671
11807 0.90792
11808 0.91831
11808 0.91792
11808 0.90866
11809 0.91723
11809 0.90908
11810 0.90341
11810 0.9029
11810 0.90985
11811 0.90724
11811 0.90199
11812 0.90743
11812 0.89186
11812 0.90235
11813 0.90441
11813 0.89286
11814 0.89685
11814 0.8868
11815 0.89599
11815 0.89904
11815 0.89558
11816 0.90072
11816 0.89301
11817 0.89561
11817 0.88671
11817 0.903
11818 0.89975
11818 0.90172
11819 0.89329
11819 0.88736
11819 0.89798
11820 0.89836
11820 0.90701
11821 0.89481
11821 0.89819
11822 0.89362
11822 0.90096
11823 0.91066
11823 0.89813
11824 0.89833
11824 0.88833
11824 0.89465
11825 0.89702
11825 0.90216
11826 0.91001
11826 0.90253
11826 0.90853
11827 0.91125
11827 0.90351
11828 0.90988
11828 0.9053
11828 0.91136
11829 0.91448
11829 0.90693
11830 0.91302
11830 0.90957
11831 0.9113
11832 0.90788
11832 0.91354
11833 0.89611
11833 0.91121
11833 0.90954
11834 0.90243
11834 0.90776
11835 0.91022
11835 0.90945
11836 0.9117
11836 0.92224
11837 0.91829
11837 0.92263
11837 0.91431
11838 0.91813
11838 0.91405
11838 0.91651
11839 0.90817
11839 0.91862
11840 0.90947
11840 0.91663
11840 0.91316
11841 0.91807
11841 0.9178
11842 0.91075
11842 0.92149
11843 0.9117
11843 0.9182
11844 0.91397
11844 0.91862
11844 0.91082
11845 0.91898
11845 0.92132
11845 0.91106
11846 0.92309
11847 0.91221
11847 0.91424
11848 0.92296
11848 0.9137
11849 0.9197
11849 0.91969
11849 0.91664
11851 0.92159
11851 0.91493
11851 0.92022
11852 0.91768
11853 0.92233
11853 0.90972
11853 0.91133
11854 0.91594
11854 0.90531
11854 0.91796
11855 0.90952
11855 0.90847
11856 0.90033
11856 0.89724
11856 0.90879
11857 0.912
11857 0.90803
11858 0.91008
11858 0.90748
11858 0.91526
11859 0.91298
11859 0.90569
11860 0.90203
11860 0.90189
11860 0.89831
11861 0.90381
11861 0.8942
11862 0.88968
11862 0.90558
11862 0.89585
11863 0.8901
11863 0.888
11864 0.89165
11865 0.88503
11865 0.8971
11865 0.89213
11866 0.86491
11866 0.8803
11867 0.88201
11867 0.88104
11867 0.87252
11868 0.88983
11868 0.88168
11869 0.85833
11869 0.88976
11869 0.89009
11870 0.87566
11870 0.88255
11870 0.88456
11871 0.86634
11871 0.87524
11872 0.87514
11872 0.87184
11872 0.87144
11873 0.87862
11873 0.87752
11874 0.87393
11874 0.88088
11874 0.87511
11875 0.87491
11875 0.8816
11876 0.86095
11876 0.8838
11876 0.88114
11877 0.86724
11877 0.86975
11878 0.86666
11878 0.87271
11878 0.86232
11879 0.87839
11879 0.87452
11879 0.85246
11880 0.87586
11880 0.87701
11881 0.87346
11881 0.86069
11881 0.87176
11882 0.86376
11882 0.87322
11883 0.86355
11883 0.86758
11884 0.89158
11884 0.85781
11885 0.85374
11885 0.86966
11885 0.85932
11886 0.878
11886 0.86585
11887 0.87526
11887 0.85082
11887 0.86631
11888 0.86277
11888 0.86488
11889 0.85652
11889 0.86009
11890 0.8601
11890 0.86514
11891 0.85191
11891 0.85365
11892 0.86792
11892 0.85142
11892 0.85436
11893 0.8621
11893 0.85934
11894 0.86863
11894 0.85337
11894 0.86023
11895 0.85743
11895 0.8657
11895 0.85668
11896 0.84535
11896 0.8498
11897 0.85826
11897 0.8472
11898 0.86274
11898 0.86236
11899 0.85709
11899 0.84836
11899 0.8653
11900 0.84654
11900 0.86377
11901 0.84771
11901 0.85622
11901 0.85014
11902 0.86728
11902 0.85926
11903 0.85714
11903 0.85174
11903 0.83903
11904 0.85053
11904 0.85807
11905 0.85223
11906 0.8488
11906 0.8536
11906 0.84798
11907 0.85521
11907 0.85832
11908 0.85466
11908 0.86038
11908 0.84499
11909 0.84368
11909 0.86056
11910 0.83156
11910 0.84777
11910 0.8411
11911 0.87302
11911 0.84646
11912 0.8481
11912 0.86685
11912 0.86323
11913 0.84124
11913 0.84236
11913 0.85498
11914 0.84014
11914 0.84979
11915 0.83399
11915 0.83124
11915 0.84194
11916 0.8308
11916 0.85804
11917 0.84333
11917 0.83232
11917 0.84359
11918 0.81262
11918 0.8306
11919 0.83938
11919 0.81622
11919 0.82253
11920 0.8235
11920 0.84501
11921 0.83163
11921 0.84241
11922 0.84826
11922 0.838
11922 0.84183
11923 0.86117
11923 0.83785
11924 0.84878
11924 0.83983
11924 0.83995
11925 0.85137
11925 0.83541
11926 0.84851
11926 0.84469
11926 0.86713
11927 0.8485
11927 0.81921
11928 0.83729
11928 0.85034
11928 0.85866
11929 0.85535
11929 0.84469
11929 0.85089
11930 0.8431
11930 0.86676
11931 0.86691
11931 0.85582
11931 0.82845
11932 0.87109
11932 0.87294
11933 0.84397
11933 0.84327
11933 0.86373
11934 0.86191
11934 0.87128
11935 0.83958
11935 0.85404
11936 0.88096
11936 0.88826
11937 0.85915
11937 0.86584
11937 0.85706
11938 0.88126
11938 0.83607
11938 0.83705
11939 0.85869
11939 0.85299
11940 0.82488
11940 0.84144
11940 0.83663
11941 0.81059
11941 0.83901
11942 0.83703
11942 0.8111
11942 0.82333
11943 0.8145
11943 0.77654
11944 0.81454
11944 0.82569
11944 0.80227
11945 0.81971
11945 0.81898
11945 0.78628
11946 0.81115
11946 0.79885
11947 0.8202
11947 0.81054
11947 0.82808
11948 0.8127
11948 0.84284
11949 0.83009
11949 0.79238
11950 0.8314
11950 0.83167
11951 0.84245
11951 0.86839
11951 0.81767
11952 0.8498
11952 0.84686
11953 0.84983
11953 0.84141
11953 0.84972
11954 0.8771
11954 0.86502
11954 0.87361
11955 0.87784
11955 0.85943
11956 0.84637
11956 0.88263
11956 0.87057
11957 0.86805
11957 0.85489
11958 0.86509
11958 0.86256
11958 0.88066
11959 0.86083
11959 0.89383
11960 0.88521
11960 0.88988
11960 0.86745
11961 0.88841
11961 0.84346
11962 0.88626
11962 0.88673
11962 0.90723
11963 0.89249
11963 0.90748
11963 0.88141
11964 0.89883
11964 0.89514
11965 0.91746
11965 0.88781
11966 0.87934
11966 0.91442
11967 0.90975
11967 0.89003
11967 0.88937
11968 0.90365
11968 0.89464
11969 0.88924
11969 0.87009
11969 0.906
11970 0.89873
11970 0.91245
11970 0.88394
11971 0.90551
11971 0.91402
11972 0.90011
11972 0.90923
11972 0.90043
11973 0.9104
11973 0.90128
11974 0.91982
11974 0.90026
11974 0.92112
11975 0.91866
11975 0.92267
11976 0.9087
11976 0.92712
11976 0.92799
11977 0.94798
11977 0.93393
11978 0.93957
11978 0.93337
11979 0.94308
11979 0.9381
11980 0.94179
11980 0.93339
11981 0.95331
11981 0.92733
11982 0.92596
11983 0.94155
11983 0.92818
11983 0.93685
11984 0.93687
11984 0.94545
11985 0.94664
11985 0.89923
11985 0.94106
11986 0.94163
11986 0.92925
11987 0.92581
11987 0.92668
11987 0.9485
11988 0.92502
11988 0.93093
11989 0.923
11989 0.93624
11990 0.93526
11990 0.91856
11990 0.92049
11991 0.93276
11992 0.92144
11992 0.94211
11993 0.94243
11993 0.92546
11994 0.94091
11994 0.93503
11994 0.92174
11995 0.94265
11995 0.9184
11995 0.93617
11996 0.94043
11996 0.94104
11997 0.92797
11997 0.92993
11997 0.91636
11998 0.94303
11998 0.93101
11999 0.93289
11999 0.93744
11999 0.93476
12000 0.91729
12000 0.93874
12001 0.91628
12001 0.91516
12002 0.92983
12002 0.91641
12003 0.91161
12003 0.93288
12004 0.90107
12004 0.92703
12004 0.90672
12005 0.92127
12005 0.92027
12006 0.92584
12006 0.90048
12006 0.90797
12007 0.90966
12007 0.90852
12008 0.91185
12009 0.90829
12009 0.91052
12010 0.88845
};
\addplot [thick, chocolate22711434]
table {%
0.38476 0.64142
0.76952 0.64633
1.1543 0.65862
1.539 0.66448
1.9238 0.67855
2.3086 0.68839
2.6933 0.70373
3.8476 0.74074
4.2324 0.75529
4.6171 0.7656
5.0019 0.77313
6.5409 0.81439
6.9257 0.8224
7.3104 0.82745
8.08 0.84147
8.8495 0.85121
9.619 0.86652
11.928 0.89172
13.082 0.90103
13.851 0.90791
15.006 0.91192
15.775 0.91719
16.545 0.91957
17.314 0.91925
18.084 0.92241
20.008 0.92712
20.777 0.93101
23.086 0.93743
23.855 0.93999
25.009 0.93817
25.779 0.93975
26.548 0.93997
27.318 0.94092
28.472 0.93674
29.242 0.93395
30.011 0.93414
32.705 0.92697
33.089 0.92554
33.859 0.92975
35.398 0.92903
37.322 0.92159
37.706 0.91711
38.861 0.91697
41.169 0.89079
42.324 0.88502
42.708 0.87719
43.863 0.86272
44.247 0.85803
44.632 0.8567
45.786 0.84284
46.556 0.82834
46.941 0.82667
47.71 0.81996
48.095 0.81229
49.249 0.80376
50.019 0.79359
50.404 0.78425
50.788 0.77824
51.173 0.76512
51.558 0.75842
51.943 0.76139
52.327 0.75372
52.712 0.74342
53.097 0.73964
53.482 0.73907
53.866 0.72579
54.636 0.71131
55.021 0.70275
55.405 0.69936
55.79 0.68095
56.56 0.6716
56.944 0.67266
57.329 0.67002
57.714 0.65754
58.099 0.65526
58.484 0.64898
58.868 0.64703
60.407 0.65803
60.792 0.65557
61.177 0.66032
61.946 0.65756
62.331 0.665
62.716 0.67572
63.101 0.68185
63.485 0.68022
63.87 0.68283
64.64 0.69564
65.024 0.71036
65.409 0.71702
65.794 0.73
66.563 0.74989
66.948 0.75536
67.333 0.76716
68.103 0.79669
68.487 0.80724
69.257 0.83961
69.642 0.84989
71.565 0.92965
72.335 0.95605
73.104 0.97733
73.874 0.99238
74.259 0.99678
74.643 0.99891
75.413 0.99555
76.182 0.98716
77.337 0.9664
78.876 0.92528
79.645 0.91304
80.03 0.90298
80.8 0.8893
81.184 0.88528
81.954 0.87255
82.723 0.86487
83.108 0.85519
83.493 0.85186
83.878 0.85223
84.262 0.8582
84.647 0.8686
85.032 0.86555
85.417 0.85709
85.801 0.85465
86.186 0.85561
86.956 0.85045
90.419 0.85505
91.188 0.84468
91.573 0.8479
91.958 0.84259
92.342 0.84389
93.497 0.85289
94.266 0.84808
94.651 0.84884
95.036 0.84134
95.42 0.82908
96.19 0.82904
96.959 0.81768
97.344 0.82072
97.729 0.81844
99.268 0.76096
100.04 0.76077
100.42 0.75243
100.81 0.75011
101.19 0.74369
101.58 0.7396
102.35 0.71064
102.73 0.71445
103.12 0.70683
103.5 0.70168
103.89 0.69286
104.27 0.68765
105.04 0.66943
106.19 0.64366
106.58 0.63838
106.96 0.64192
107.35 0.63759
107.73 0.65096
108.12 0.64569
108.5 0.64341
108.89 0.653
109.66 0.63979
110.04 0.646
110.43 0.66329
110.81 0.67108
111.2 0.6633
111.58 0.67513
111.97 0.67808
112.35 0.6851
112.73 0.70317
113.12 0.70529
113.5 0.71223
113.89 0.71245
114.66 0.7293
115.04 0.73353
115.43 0.7251
116.97 0.74998
117.35 0.75489
117.74 0.76677
118.12 0.77136
118.51 0.78046
118.89 0.78298
119.28 0.78054
119.66 0.78105
120.05 0.79238
120.43 0.79701
121.58 0.82075
122.74 0.82755
123.12 0.83291
123.51 0.84087
123.89 0.84024
124.66 0.85188
125.05 0.86004
125.82 0.86164
126.2 0.85894
126.97 0.86272
127.36 0.87274
127.74 0.87685
128.13 0.87708
128.51 0.87429
130.43 0.88778
131.97 0.88483
132.36 0.89253
133.51 0.90246
134.28 0.90238
135.05 0.91034
136.21 0.90946
137.74 0.9153
138.51 0.92063
138.9 0.91881
139.67 0.92752
140.05 0.92862
140.44 0.92266
141.21 0.92091
141.98 0.92591
143.13 0.92545
144.28 0.93316
144.67 0.93214
145.44 0.92549
145.82 0.92866
147.36 0.93188
148.9 0.94234
149.29 0.93833
149.67 0.94041
151.21 0.93868
153.9 0.9488
154.29 0.94707
155.06 0.95022
155.44 0.9494
156.98 0.95743
157.75 0.96058
158.52 0.96114
158.91 0.96414
162.37 0.97142
163.14 0.97408
164.29 0.97299
165.06 0.977
165.83 0.97815
166.6 0.98073
167.76 0.97846
168.91 0.98019
171.22 0.98382
172.37 0.98186
176.99 0.98645
178.53 0.98742
181.22 0.99046
182.76 0.99183
183.92 0.99186
185.07 0.99324
191.23 0.99578
195.07 0.99726
199.31 0.9985
210.85 0.99977
223.16 0.99678
232.78 0.99312
233.93 0.99276
245.09 0.98818
246.63 0.99103
248.55 0.98969
250.86 0.99013
251.63 0.98785
259.33 0.98647
260.1 0.98422
265.48 0.97463
266.64 0.9705
267.79 0.96871
268.56 0.96683
268.95 0.96382
270.87 0.95988
271.26 0.96223
274.72 0.95649
275.1 0.95319
275.49 0.94601
275.87 0.9449
276.26 0.94154
277.03 0.94181
277.41 0.94337
277.8 0.94205
278.18 0.94304
278.95 0.94216
279.34 0.94371
279.72 0.94753
280.11 0.94622
280.49 0.94179
282.41 0.93871
282.8 0.93832
283.95 0.94866
284.72 0.94916
285.49 0.94857
286.26 0.94235
286.65 0.9425
287.42 0.95103
287.8 0.94918
288.95 0.9552
289.34 0.95479
291.26 0.96239
292.42 0.9592
293.57 0.9661
293.96 0.96527
294.34 0.96831
294.73 0.9688
295.5 0.97505
299.34 0.97886
299.73 0.98198
300.88 0.98212
302.04 0.98504
303.19 0.98803
306.65 0.98735
307.04 0.99136
307.81 0.98862
308.96 0.99001
309.73 0.98663
311.27 0.99045
320.12 0.99001
323.2 0.99013
324.74 0.98934
325.51 0.99141
326.66 0.98901
327.43 0.99211
330.51 0.99219
331.66 0.99076
334.36 0.99237
335.13 0.99264
335.9 0.99328
337.82 0.99147
340.51 0.99065
342.82 0.98648
343.59 0.98635
344.36 0.98686
345.13 0.98365
345.9 0.98471
346.67 0.98351
347.05 0.98515
348.59 0.98459
348.98 0.98666
353.21 0.98023
354.75 0.98532
355.13 0.98329
356.67 0.9838
358.98 0.97862
359.75 0.97842
360.52 0.97687
360.9 0.97822
361.67 0.97495
362.44 0.97551
363.21 0.97616
365.14 0.97998
366.29 0.97324
367.45 0.98193
368.22 0.97426
368.98 0.97538
369.37 0.97375
370.14 0.97737
371.68 0.97449
372.06 0.97577
372.45 0.97079
372.83 0.97177
373.6 0.97698
373.99 0.97336
377.45 0.97232
378.6 0.9787
379.76 0.97249
380.14 0.97161
380.53 0.97478
381.68 0.97353
382.07 0.96893
382.84 0.97363
383.61 0.97152
383.99 0.97547
385.53 0.97712
385.91 0.97448
386.3 0.96927
386.68 0.97244
388.61 0.97242
388.99 0.96781
390.53 0.97147
391.3 0.97358
394.76 0.96555
395.15 0.96574
395.92 0.96239
396.69 0.9672
397.46 0.96748
397.84 0.9633
398.61 0.96114
399.38 0.96668
399.77 0.96382
402.46 0.96391
403.23 0.95863
403.61 0.96342
404 0.96332
404.38 0.96674
404.77 0.96182
405.15 0.95919
405.54 0.963
406.31 0.96054
407.08 0.96071
407.46 0.96209
407.85 0.96007
408.62 0.96173
409.77 0.96849
410.92 0.96782
411.31 0.97021
412.08 0.96764
412.85 0.97199
413.62 0.9736
414 0.97067
415.16 0.97381
415.93 0.97341
416.31 0.97735
417.85 0.97646
418.23 0.98127
418.62 0.97969
419.39 0.98356
420.16 0.98124
420.93 0.98191
421.7 0.98274
422.85 0.97971
424.77 0.98331
426.7 0.98382
427.47 0.98156
428.24 0.98451
428.62 0.98296
429.39 0.98312
429.78 0.98294
430.55 0.98855
434.01 0.98002
434.78 0.9831
436.32 0.98289
437.86 0.9829
438.24 0.97936
439.78 0.98168
443.24 0.97987
444.01 0.98033
445.17 0.97869
445.94 0.98092
446.32 0.98252
447.48 0.9792
450.17 0.98216
450.55 0.97982
452.48 0.98261
452.86 0.98355
454.02 0.98136
454.4 0.9837
455.17 0.9826
456.33 0.98488
458.25 0.98473
458.63 0.98685
460.17 0.98474
460.94 0.9864
461.33 0.9846
461.71 0.98566
462.1 0.98244
465.56 0.98733
467.48 0.98482
468.25 0.98896
472.1 0.98721
472.87 0.99094
479.41 0.98496
481.33 0.98309
482.1 0.98146
483.64 0.98397
488.26 0.98223
488.65 0.9839
490.18 0.9778
490.95 0.98233
493.65 0.9802
495.96 0.98482
497.11 0.98338
499.42 0.98235
504.42 0.9836
505.57 0.98269
506.73 0.97861
507.88 0.98526
508.65 0.98076
510.19 0.98528
511.73 0.98399
513.65 0.98341
514.42 0.98342
516.73 0.98239
517.12 0.98067
519.81 0.98405
521.35 0.98129
522.12 0.98021
522.5 0.98213
524.04 0.97948
524.81 0.98155
526.74 0.9813
527.12 0.97845
527.89 0.98061
528.66 0.97935
530.97 0.9796
532.89 0.97643
533.66 0.98105
534.43 0.97959
534.82 0.98187
535.97 0.98042
537.12 0.983
537.89 0.98061
539.05 0.98256
539.82 0.98434
540.97 0.98526
541.74 0.98711
542.9 0.98695
544.44 0.98615
545.2 0.9874
546.74 0.98978
549.05 0.99152
550.21 0.99071
551.36 0.99337
554.05 0.99283
555.98 0.99502
557.13 0.99409
559.06 0.99464
561.36 0.99511
562.13 0.99521
562.9 0.99442
564.44 0.99559
575.6 0.99447
576.37 0.99509
579.45 0.99531
580.99 0.99665
595.22 0.99571
595.99 0.99633
600.61 0.99553
607.15 0.99492
608.69 0.99428
609.84 0.99462
611.38 0.99407
614.46 0.9941
616.39 0.99429
617.54 0.99405
640.24 0.99687
641.01 0.9964
642.93 0.99734
652.94 0.99673
656.79 0.99691
658.32 0.99669
660.63 0.99643
665.25 0.99762
667.17 0.99688
671.02 0.99621
673.33 0.99698
677.56 0.99723
685.26 0.99739
686.8 0.99727
691.03 0.99691
703.73 0.998
706.03 0.99745
711.04 0.99792
725.27 0.99877
729.12 0.9986
732.2 0.99861
767.21 0.99909
771.83 0.99909
804.15 0.99947
839.16 0.99969
980.37 0.99994
1507.9 0.99986
1555.2 0.9994
1569.8 0.99873
1602.1 0.99965
1662.9 0.9993
1691.4 0.99967
1830.3 0.99958
1875.7 0.99987
1899.2 0.99968
1912.3 0.99969
1974.2 0.99945
1990 0.99929
2606.7 0.99586
2624.1 0.99467
2683.3 0.99391
2690.2 0.99294
2706.8 0.99632
2753.7 0.99449
2763.7 0.99599
2772.6 0.9953
2781.4 0.99425
2802.2 0.99556
2813.4 0.99522
2871.1 0.99546
2876.1 0.99494
2884.5 0.99478
2888.4 0.99448
2896.9 0.9951
2899.9 0.99547
2920.3 0.99353
2923.4 0.9937
2934.9 0.99511
2942.3 0.99328
2961.9 0.99054
2965 0.99054
2973 0.99562
2976.9 0.99571
2981.9 0.99181
2984.2 0.98948
2988 0.98598
2992.7 0.98371
2995.4 0.98456
3001.9 0.99302
3006.1 0.99644
3010.4 0.99492
3014.6 0.99031
3020 0.9841
3026.1 0.98379
3035.4 0.99554
3038.8 0.9967
3041.5 0.99514
3052.7 0.97571
3057.3 0.98314
3064.2 0.99524
3067.7 0.99416
3078.1 0.98403
3081.2 0.98545
3083.1 0.98787
3085.4 0.98956
3088.5 0.99292
3096.5 0.99617
3099.2 0.99407
3102.3 0.99331
3106.2 0.99042
3115.8 0.98969
3117.3 0.9901
3121.2 0.99063
3123.1 0.99131
3128.5 0.99338
3133.5 0.99291
3143.9 0.98966
3166.6 0.99223
3172.7 0.98951
3180.8 0.98684
3185.8 0.99061
3192.4 0.99142
3193.9 0.9902
3196.2 0.99027
3198.5 0.9899
3204.7 0.9905
3212.7 0.98754
3237.4 0.99145
3247.8 0.9895
3248.9 0.99046
3250.5 0.98903
3254.7 0.99045
3256.2 0.9902
3261.2 0.98973
3262.8 0.98964
3263.9 0.98923
3265.5 0.98834
3270.1 0.99057
3282 0.98911
3288.5 0.98699
3302.4 0.99141
3325.5 0.97563
3328.2 0.97734
3332 0.98019
3332.8 0.98167
3334.7 0.98227
3338.2 0.98542
3344.3 0.98243
3347.4 0.97648
3348.2 0.97608
3352 0.97325
3353.2 0.9753
3359 0.9762
3360.1 0.97768
3362.4 0.98029
3363.2 0.98367
3367.8 0.99021
3370.9 0.99031
3372 0.98813
3373.2 0.98639
3376.7 0.97842
3377.8 0.97426
3384.7 0.96765
3385.5 0.96919
3386.7 0.96918
3387.8 0.97347
3392.4 0.98274
3394 0.98459
3397.8 0.98594
3403.2 0.97146
3404.7 0.9674
3408.6 0.96605
3417.1 0.98418
3421.7 0.97601
3425.9 0.97603
3427.1 0.97704
3429 0.97892
3435.5 0.98061
3443.2 0.97793
3445.1 0.97598
3445.9 0.97632
3446.7 0.97535
3452.1 0.97584
3452.8 0.97533
3454 0.97563
3460.1 0.97451
3461.3 0.97492
3466.3 0.97488
3468.2 0.97379
3471.3 0.97486
3472.8 0.97484
3482.8 0.97307
3483.6 0.97136
3484.4 0.97128
3485.9 0.9674
3488.6 0.96613
3492.1 0.96486
3494.4 0.96919
3499.4 0.97348
3501.3 0.97658
3502.5 0.97811
3504 0.97963
3504.8 0.97981
3505.5 0.98163
3507.1 0.98071
3510.5 0.96906
3514.4 0.94975
3517.9 0.94354
3520.2 0.9562
3520.9 0.96281
3521.7 0.96703
3523.6 0.98072
3524.4 0.9813
3525.9 0.9863
3527.1 0.98657
3530.6 0.98562
3531.7 0.98506
3534.4 0.98216
3535.9 0.98109
3540.2 0.97619
3543.3 0.96826
3544.8 0.96237
3549.8 0.94581
3554.4 0.95468
3556 0.95981
3558.3 0.96862
3559.4 0.97102
3563.3 0.96891
3565.2 0.96252
3573.6 0.91614
3574.8 0.90913
3575.6 0.90381
3576.3 0.90099
3578.7 0.88791
3581.3 0.89219
3582.1 0.89572
3584 0.90401
3586.3 0.93005
3588.3 0.94173
3589.4 0.94439
3590.6 0.94298
3592.9 0.93177
3594.8 0.91136
3595.6 0.89893
3596.4 0.8905
3596.7 0.88219
3598.7 0.85018
3599 0.84223
3600.2 0.82412
3600.6 0.81827
3601.4 0.81492
3602.5 0.81927
3602.9 0.82252
3603.7 0.82555
3604.4 0.83649
3606 0.86269
3606.7 0.88005
3607.5 0.8953
3608.7 0.91957
3609.4 0.92924
3611 0.95437
3612.5 0.96543
3613.3 0.96798
3615.6 0.96996
3622.9 0.95717
3625.2 0.9507
3629.8 0.93913
3631.4 0.93835
3632.9 0.93543
3639.8 0.94131
3641 0.94312
3642.5 0.95115
3644.1 0.95986
3645.2 0.96653
3646.4 0.97087
3647.1 0.97584
3648.7 0.98028
3651.4 0.98669
3653.3 0.98672
3654.8 0.98373
3655.6 0.98135
3656.8 0.97876
3658.3 0.97162
3658.7 0.97154
3659.1 0.9683
3663.3 0.95974
3665.6 0.96083
3667.1 0.96248
3669.8 0.96258
3671 0.962
3673.3 0.96359
3681.8 0.96473
3682.5 0.96301
3683.3 0.96522
3683.7 0.96339
3684.5 0.96247
3684.8 0.95952
3687.2 0.961
3688.3 0.95925
3689.8 0.95967
3690.6 0.95761
3692.2 0.9581
3692.9 0.95633
3694.1 0.9509
3701 0.91872
3701.4 0.91788
3702.9 0.92256
3704.9 0.9252
3708.3 0.93926
3712.5 0.94953
3718.3 0.95357
3721.8 0.96682
3722.9 0.96621
3724.5 0.96823
3726.8 0.96299
3728.7 0.95288
3729.9 0.94456
3732.9 0.92568
3733.3 0.92224
3734.9 0.91685
3736 0.91264
3736.8 0.90946
3737.9 0.90821
3739.1 0.90689
3739.5 0.90789
3740.3 0.90602
3745.3 0.92326
3747.6 0.93325
3748.7 0.93933
3751.8 0.95224
3753.3 0.95508
3754.5 0.95365
3756.4 0.95554
3757.2 0.95235
3763 0.93741
3763.7 0.93371
3764.5 0.93178
3767.6 0.92232
3768 0.92331
3768.7 0.91974
3769.5 0.91879
3770.6 0.91537
3771 0.91682
3772.2 0.91582
3774.9 0.91887
3776.4 0.92457
3781.8 0.96037
3783 0.96255
3784.1 0.96516
3786.8 0.96151
3787.2 0.96222
3788 0.95986
3793.7 0.95314
3794.5 0.95288
3795.3 0.95052
3796 0.9522
3801 0.94885
3801.8 0.95081
3803 0.95191
3804.1 0.9562
3806 0.95829
3808 0.96349
3812.2 0.95962
3813.7 0.95815
3814.5 0.95678
3815.7 0.95452
3820.7 0.94829
3821.4 0.94729
3822.6 0.9467
3824.5 0.94841
3825.7 0.95086
3827.2 0.9539
3828.7 0.95691
3829.1 0.95854
3830.3 0.95858
3831.1 0.96114
3832.2 0.9567
3834.1 0.94846
3834.9 0.94178
3836.1 0.93392
3838.4 0.89949
3838.7 0.897
3839.5 0.88436
3839.9 0.87343
3840.7 0.85681
3842.2 0.82403
3842.6 0.82112
3843.4 0.81069
3844.1 0.804
3844.9 0.79908
3845.7 0.80158
3846.4 0.81209
3847.2 0.82604
3847.6 0.83365
3848.8 0.86246
3851.4 0.92116
3853 0.93991
3853.8 0.94528
3854.5 0.94957
3856.8 0.94579
3858 0.94351
3858.8 0.94669
3861.5 0.94811
3862.2 0.94372
3863 0.93744
3863.8 0.93584
3864.5 0.92453
3865.3 0.9171
3866.1 0.90783
3866.5 0.90008
3868.8 0.86634
3869.9 0.84378
3870.3 0.83658
3871.1 0.82598
3872.2 0.80404
3872.6 0.79814
3873.8 0.77259
3874.5 0.75709
3874.9 0.751
3877.2 0.69858
3878 0.6841
3878.8 0.66947
3879.5 0.66015
3880.3 0.65711
3880.7 0.66
3881.5 0.67357
3881.8 0.68371
3883.4 0.73379
3884.2 0.76801
3884.9 0.79221
3885.3 0.80638
3885.7 0.81827
3886.1 0.83277
3886.5 0.84279
3886.8 0.84933
3887.6 0.86718
3888.8 0.88188
3889.5 0.88652
3890.3 0.88349
3893.4 0.85156
3894.5 0.83221
3896.5 0.8001
3897.2 0.78959
3898 0.77713
3899.5 0.76524
3899.9 0.7667
3900.3 0.76363
3900.7 0.76322
3901.5 0.7747
3901.9 0.78058
3903 0.78779
3903.4 0.79888
3904.2 0.80938
3906.9 0.86033
3908 0.87873
3911.9 0.91783
3914.2 0.93486
3915.3 0.94042
3916.1 0.94202
3918.4 0.94954
3923 0.94427
3928.4 0.92617
3929.9 0.92377
3932.2 0.92186
3934.2 0.92099
3936.1 0.92578
3936.9 0.92853
3938 0.9328
3941.9 0.94634
3943 0.94835
3943.8 0.94834
3944.9 0.95104
3946.1 0.95271
3948.4 0.95286
3950.3 0.95497
3951.5 0.9553
3956.9 0.95207
3958 0.94839
3958.8 0.94648
3963.4 0.93747
3964.6 0.93939
3966.9 0.93985
3968.8 0.94326
3976.9 0.95481
3978.8 0.95247
3979.6 0.95258
3981.1 0.94935
3982.6 0.94678
3983.4 0.94435
3985.3 0.94296
3988 0.93982
3991.1 0.93531
3993 0.92896
3994.6 0.92644
3995.7 0.92539
3996.9 0.92683
3998 0.92848
3998.8 0.93233
4004.6 0.94601
4008.8 0.94125
4014.6 0.91624
4016.9 0.90528
4018.8 0.90263
4020.4 0.90475
4021.1 0.90493
4022.3 0.90925
4023.4 0.91285
4026.1 0.92073
4031.5 0.94783
4034.2 0.9492
4037.3 0.93757
4038.4 0.93146
4041.5 0.92291
4044.6 0.92334
4048.8 0.92936
4051.1 0.92745
4057.3 0.91169
4059.2 0.91491
4060 0.91853
4061.5 0.92333
4062.7 0.92868
4066.5 0.9417
4067.7 0.94186
4070.4 0.93707
4072.7 0.92669
4073.5 0.92317
4076.5 0.91105
4077.7 0.90553
4083.5 0.89139
4086.5 0.8929
4088.8 0.89893
4097.7 0.92065
4100.4 0.91955
4103.8 0.90973
4105.4 0.90446
4108.5 0.89373
4111.2 0.88318
4114.6 0.87156
4118.1 0.87246
4121.2 0.88575
4123.9 0.89504
4126.2 0.89972
4130.8 0.89435
4131.9 0.89127
4133.1 0.88895
4140.8 0.87645
4143.9 0.87662
4146.9 0.88127
4153.9 0.89045
4158.9 0.89003
4163.1 0.88504
4166.9 0.88208
4176.2 0.88427
4180.4 0.87873
4192 0.85947
4195 0.85995
4201.2 0.86331
4206.2 0.85799
4215.4 0.84678
4218.9 0.8469
4224.7 0.85256
4230.1 0.85529
4237.7 0.85754
4246.2 0.85263
4249.7 0.85513
4265.4 0.87312
4269.3 0.87406
4272 0.87386
4280.1 0.87437
4289.7 0.8808
4290.8 0.88194
4295.5 0.88532
4304.3 0.88847
4324.7 0.89131
4325.5 0.8911
4326.2 0.89216
4327.4 0.89053
4330.5 0.89085
4340.1 0.89007
4344.3 0.88728
4346.2 0.88653
4348.6 0.88404
4351.2 0.88079
4352.4 0.87909
4356.3 0.87597
4357.8 0.87498
4358.6 0.87488
4359.7 0.87239
4365.9 0.8723
4366.6 0.87355
4369.3 0.87192
4371.6 0.87393
4373.2 0.87435
4390.5 0.87301
4393.6 0.87095
4394.3 0.87032
4397 0.86677
4399 0.86507
4400.5 0.86413
4406.7 0.86917
4407.8 0.86971
4409.3 0.87134
4411.7 0.86941
4412.8 0.86955
4415.5 0.86766
4417 0.86583
4418.2 0.86537
4419.7 0.86388
4421.7 0.86306
4424 0.86142
4425.9 0.86332
4426.7 0.86153
4430.1 0.86487
4438.2 0.87481
4444.7 0.87501
4447.1 0.87351
4455.1 0.87755
4458.2 0.87981
4459 0.87999
4459.8 0.8808
4461.3 0.88029
4464 0.87941
4466.7 0.87779
4468.6 0.88007
4469.8 0.87893
4471.3 0.87947
4473.6 0.8779
4474.8 0.87624
4477.1 0.87182
4477.8 0.87187
4479.8 0.86622
4488.2 0.86006
4490.1 0.85979
4495.9 0.86454
4497.5 0.86752
4499 0.87073
4500.2 0.87174
4502.1 0.87392
4503.2 0.87408
4505.5 0.87058
4506.3 0.86698
4507.1 0.86493
4507.8 0.86107
4508.6 0.8594
4509.8 0.85105
4510.9 0.84839
4512.1 0.84488
4514 0.84369
4514.8 0.84496
4516.3 0.846
4516.7 0.84699
4517.9 0.84487
4518.2 0.84495
4519.4 0.85012
4523.2 0.86157
4524 0.86322
4524.8 0.86517
4531.3 0.86316
4532.5 0.8624
4533.6 0.8624
4534.4 0.85995
4535.9 0.86074
4537.1 0.85944
4539.8 0.85881
4540.6 0.85579
4541.3 0.85587
4541.7 0.85874
4542.5 0.85403
4543.2 0.85278
4544 0.85056
4544.4 0.85207
4545.2 0.84912
4545.9 0.85121
4546.7 0.8498
4547.5 0.84496
4548.2 0.84497
4548.6 0.84345
4549.4 0.83733
4550.2 0.83507
4550.9 0.84002
4551.3 0.83644
4552.5 0.83555
4552.9 0.83254
4553.2 0.83422
4553.6 0.83813
4554.8 0.82526
4557.1 0.82515
4557.5 0.82137
4558.3 0.8235
4560.6 0.81571
4560.9 0.81832
4564 0.80854
4564.4 0.80778
4564.8 0.8025
4565.6 0.79812
4565.9 0.79933
4566.3 0.80327
4567.5 0.79874
4567.9 0.79558
4568.3 0.7888
4568.6 0.78715
4569 0.77977
4569.4 0.77612
4569.8 0.78072
4570.6 0.78046
4570.9 0.77506
4571.7 0.77329
4572.1 0.77502
4572.5 0.7795
4573.3 0.78041
4573.6 0.77344
4574 0.77422
4574.8 0.78422
4575.2 0.78497
4575.6 0.79088
4575.9 0.78927
4576.7 0.79893
4577.1 0.79586
4577.5 0.79501
4577.9 0.79856
4578.3 0.7962
4578.6 0.79679
4579 0.7938
4579.4 0.79383
4579.8 0.79873
4580.6 0.79644
4581.7 0.7991
4582.5 0.80237
4583.3 0.80433
4584 0.80359
4584.4 0.8059
4584.8 0.80576
4586 0.79587
4586.3 0.7938
4587.1 0.80595
4587.9 0.8077
4588.3 0.80855
4588.6 0.80545
4589.4 0.81098
4591 0.81606
4591.3 0.81091
4592.5 0.81317
4592.9 0.81255
4593.6 0.80743
4594 0.80409
4594.4 0.8046
4595.2 0.79654
4597.1 0.79306
4598.3 0.77966
4599 0.78607
4599.8 0.78609
4600.6 0.78301
4601 0.78496
4601.3 0.78957
4601.7 0.79182
4602.1 0.78844
4602.9 0.78818
4604 0.79094
4604.4 0.79805
4604.8 0.79903
4605.6 0.79091
4606 0.79758
4606.3 0.79884
4606.7 0.79716
4607.5 0.79991
4608.3 0.80265
4609 0.80353
4609.4 0.80219
4609.8 0.80632
4610.2 0.80527
4611 0.80826
4611.3 0.80453
4611.7 0.80936
4612.1 0.8095
4612.9 0.81426
4614.4 0.80742
4614.8 0.81479
4615.2 0.81977
4616 0.81602
4616.3 0.81725
4616.7 0.82123
4617.1 0.82141
4617.5 0.82485
4618.3 0.82255
4618.7 0.82013
4619.4 0.82425
4620.2 0.82935
4620.6 0.83043
4621.4 0.82937
4621.7 0.83178
4622.1 0.82587
4623.3 0.82804
4624 0.82117
4624.4 0.82039
4624.8 0.81384
4625.6 0.81957
4626 0.81901
4626.4 0.81544
4626.7 0.80849
4627.5 0.81033
4628.3 0.80172
4631 0.80605
4631.4 0.80251
4632.1 0.79974
4632.5 0.79523
4632.9 0.79591
4633.3 0.79989
4633.7 0.79574
4634.4 0.79829
4634.8 0.80308
4635.6 0.80586
4636 0.80649
4636.7 0.80373
4637.1 0.8058
4637.5 0.80338
4637.9 0.80397
4638.3 0.80994
4639.8 0.81831
4640.2 0.81535
4640.6 0.81727
4641 0.82232
4641.4 0.82478
4641.7 0.82223
4642.1 0.82548
4642.9 0.82788
4643.7 0.83102
4644.4 0.82821
4645.2 0.83199
4646 0.83393
4646.7 0.82919
4647.1 0.82555
4647.5 0.82846
4648.3 0.82517
4648.7 0.81956
4649.4 0.81516
4649.8 0.81037
4651 0.81101
4651.4 0.81532
4652.9 0.81287
4653.3 0.80923
4654.1 0.81224
4654.4 0.81828
4654.8 0.81493
4656.4 0.81696
4657.1 0.82075
4657.9 0.82258
4658.3 0.82623
4660.6 0.82839
4661.4 0.82822
4661.8 0.83162
4663.3 0.82745
4664.4 0.83111
4666.8 0.83338
4667.1 0.8394
4669.1 0.8398
4669.4 0.84304
4669.8 0.84261
4670.6 0.84762
4671.4 0.84301
4671.8 0.8443
4672.1 0.84111
4673.7 0.84446
4674.4 0.84827
4675.2 0.84376
4678.3 0.84618
4678.7 0.8505
4679.8 0.84609
4680.6 0.84222
4682.5 0.84702
4684.1 0.8456
4685.2 0.84506
4686 0.84711
4686.4 0.8438
4686.8 0.84417
4687.1 0.84789
4687.9 0.84769
4688.3 0.84592
4689.1 0.84605
4689.8 0.84296
4690.2 0.84057
4691.4 0.84516
4691.8 0.84368
4692.1 0.84731
4694.5 0.84133
4696.4 0.84292
4697.1 0.84257
4698.3 0.84283
4698.7 0.84086
4699.8 0.84377
4700.2 0.84434
4700.6 0.8418
4701 0.84405
4704.1 0.83637
4704.5 0.83266
4706.4 0.83803
4707.2 0.83474
4707.9 0.83649
4709.1 0.83291
4709.8 0.83205
4710.6 0.83653
4712.5 0.82292
4713.3 0.82913
4713.7 0.82598
4714.5 0.82914
4715.6 0.83209
4716 0.8366
4717.5 0.83755
4717.9 0.83462
4718.7 0.83628
4720.2 0.84747
4721 0.84339
4721.8 0.84673
4723.7 0.84348
4724.9 0.84465
4725.6 0.84083
4726.4 0.8432
4726.8 0.84296
4727.5 0.83902
4727.9 0.8397
4728.7 0.83583
4729.1 0.83735
4729.9 0.83165
4730.6 0.83588
4731 0.83974
4731.4 0.83985
4731.8 0.83636
4732.9 0.8353
4733.3 0.83117
4734.1 0.83377
4734.5 0.83133
4736 0.83385
4736.4 0.83219
4737.2 0.83495
4737.5 0.83324
4738.7 0.83838
4739.1 0.8354
4739.9 0.8393
4740.6 0.84172
4741 0.84283
4742.6 0.83913
4742.9 0.84315
4743.7 0.84106
4744.9 0.8459
4745.2 0.84431
4745.6 0.84579
4746.4 0.8453
4748.3 0.84625
4748.7 0.84352
4749.9 0.84189
4750.6 0.84665
4751.4 0.84336
4751.8 0.84
4752.6 0.83886
4753.3 0.84343
4754.1 0.84318
4754.5 0.84396
4754.9 0.84066
4755.6 0.83802
4756 0.84193
4757.2 0.83944
4757.6 0.84046
4758.3 0.83689
4759.5 0.83782
4759.9 0.83421
4760.2 0.83404
4761 0.83844
4762.6 0.83004
4763.3 0.83249
4763.7 0.83532
4765.6 0.83206
4766 0.83009
4766.8 0.83345
4767.6 0.83395
4768.3 0.83731
4769.1 0.83735
4770.3 0.83608
4770.6 0.83467
4771.4 0.83739
4773.3 0.83399
4774.5 0.83744
4775.3 0.84287
4775.6 0.83846
4776 0.83639
4777.9 0.83672
4779.1 0.83111
4779.9 0.83553
4780.6 0.83232
4781.4 0.8332
4783.7 0.83418
4784.5 0.83067
4785.6 0.83412
4788.7 0.83939
4789.5 0.83901
4789.9 0.84166
4790.3 0.84191
4790.6 0.83944
4791.8 0.8414
4792.2 0.83942
4794.5 0.84403
4794.9 0.84629
4795.6 0.8431
4796 0.841
4797.2 0.84373
4797.6 0.84584
4798 0.84556
4798.3 0.8424
4798.7 0.84222
4799.1 0.84451
4799.9 0.84111
4800.6 0.84341
4801 0.84061
4801.8 0.84077
4802.2 0.83908
4803.7 0.8407
4804.9 0.83406
4805.3 0.83248
4806 0.83498
4806.4 0.83357
4807.6 0.8358
4808 0.83396
4808.7 0.83925
4809.9 0.83847
4810.3 0.83724
4813 0.84359
4813.3 0.84301
4813.7 0.83892
4815.7 0.84172
4816 0.84509
4816.8 0.84029
4819.5 0.84385
4819.9 0.84217
4820.7 0.84487
4821.4 0.83708
4821.8 0.84023
4822.2 0.83885
4823 0.83926
4823.4 0.83615
4823.7 0.83549
4824.1 0.8371
4824.9 0.83213
4826 0.83566
4827.6 0.82981
4828.4 0.8315
4828.7 0.83157
4829.1 0.82821
4830.3 0.83305
4831 0.83275
4831.4 0.83402
4831.8 0.83148
4833.4 0.83285
4833.7 0.83069
4834.1 0.83204
4834.5 0.83082
4836 0.8374
4837.6 0.836
4838 0.84092
4838.4 0.84286
4839.1 0.84011
4840.7 0.84109
4841 0.84351
4844.5 0.83985
4844.9 0.84076
4845.7 0.83806
4846.8 0.84193
4847.2 0.84028
4848 0.84137
4848.7 0.83839
4849.5 0.84128
4850.3 0.84405
4851.1 0.84124
4852.6 0.84536
4853 0.84284
4854.5 0.84121
4855.3 0.84053
4855.7 0.83951
4856.4 0.84071
4858.4 0.836
4858.7 0.83292
4859.1 0.83263
4859.9 0.83619
4860.7 0.83224
4861.4 0.83625
4862.2 0.83844
4862.6 0.84187
4863.8 0.83766
4864.9 0.84139
4865.7 0.84434
4866.4 0.84313
4866.8 0.84658
4867.2 0.84637
4868.4 0.85262
4871.8 0.8567
4873 0.85023
4874.5 0.85554
4874.9 0.8539
4876.1 0.85524
4877.2 0.8495
4878.4 0.85294
4878.8 0.85584
4879.9 0.85171
4881.1 0.85507
4881.4 0.84969
4881.8 0.84772
4883.4 0.85143
4884.1 0.84519
4884.9 0.84734
4885.7 0.84413
4886.5 0.84207
4886.8 0.84066
4887.6 0.84743
4888.8 0.84263
4889.1 0.84181
4889.5 0.84466
4890.3 0.84406
4891.1 0.84678
4891.8 0.84577
4893 0.8509
4893.8 0.84878
4895.3 0.8474
4898 0.85215
4898.4 0.85696
4899.1 0.85494
4899.5 0.85168
4900.3 0.85079
4900.7 0.85125
4901.1 0.84743
4901.8 0.85156
4903 0.85286
4904.1 0.84812
4906.1 0.84892
4907.6 0.84586
4908 0.84887
4909.5 0.84856
4910.3 0.85185
4911.5 0.8512
4911.8 0.84773
4912.2 0.84653
4913 0.85139
4916.8 0.85149
4917.6 0.85323
4921.1 0.85098
4921.5 0.85452
4921.8 0.85578
4922.2 0.85354
4924.2 0.85548
4924.5 0.85786
4924.9 0.85493
4926.1 0.85506
4926.5 0.85612
4928 0.85268
4928.8 0.85598
4929.5 0.85374
4930.7 0.85246
4931.9 0.8487
4933.4 0.848
4934.2 0.84867
4934.9 0.8485
4935.7 0.84779
4940.7 0.84933
4941.1 0.84725
4941.9 0.85014
4942.6 0.84885
4943 0.85177
4944.2 0.85231
4944.5 0.85341
4944.9 0.85151
4945.7 0.85198
4946.5 0.85201
4947.2 0.8531
4948 0.85277
4948.4 0.85415
4949.2 0.8537
4949.9 0.85527
4950.7 0.8529
4951.9 0.85275
4954.6 0.849
4955.3 0.85223
4956.9 0.85173
4957.2 0.8481
4957.6 0.84726
4958.4 0.8509
4959.6 0.85176
4960.7 0.8539
4961.5 0.85368
4962.2 0.8537
4963.8 0.85313
4965.3 0.85669
4966.1 0.85237
4968 0.85123
4968.4 0.8488
4969.2 0.84885
4969.6 0.84714
4970.7 0.84915
4971.1 0.84713
4973.4 0.84938
4974.2 0.84865
4974.9 0.85085
4975.3 0.84759
4976.5 0.84813
4976.9 0.84765
4977.3 0.85108
4977.6 0.8516
4978.4 0.84773
4979.6 0.84992
4980.3 0.85006
4983.4 0.85163
4983.8 0.85413
4984.6 0.85107
4985.3 0.85153
4985.7 0.85007
4986.9 0.8517
4987.3 0.84887
4988 0.8499
4988.8 0.85359
4989.2 0.85162
4990 0.85658
4991.5 0.84845
4991.9 0.84722
4993 0.85077
4993.8 0.84725
4994.2 0.84793
4995 0.8448
4995.7 0.84918
4996.5 0.84643
4998.4 0.84756
5000 0.84767
5000.3 0.84777
5001.1 0.85302
5001.9 0.84714
5003 0.84838
5003.4 0.85115
5005 0.85048
5005.7 0.85192
5006.9 0.85174
5008 0.85482
5008.8 0.85282
5010 0.85506
5010.7 0.85498
5012.7 0.85737
5013 0.85317
5015 0.85605
5015.7 0.85609
5016.5 0.85271
5017.7 0.85203
5018.8 0.85321
5019.6 0.85206
5020 0.85377
5020.3 0.8502
5022.3 0.85079
5024.2 0.84712
5025.3 0.85044
5026.9 0.84867
5027.3 0.84513
5027.7 0.84428
5028.4 0.84832
5029.2 0.84645
5031.5 0.84518
5031.9 0.84781
5033 0.84378
5033.8 0.84138
5035 0.84678
5035.4 0.84511
5036.9 0.84926
5039.6 0.85294
5040 0.8521
5040.4 0.8549
5043.4 0.85788
5043.8 0.85508
5045 0.85782
5049.2 0.85985
5050 0.8589
5051.1 0.85895
5053.8 0.85582
5054.6 0.85719
5055.4 0.85642
5056.5 0.85669
5057.3 0.85318
5058.1 0.85678
5059.2 0.84955
5060.7 0.84724
5061.5 0.8518
5062.7 0.85029
5065 0.84811
5066.1 0.84715
5066.5 0.84968
5067.3 0.84789
5069.6 0.84971
5070 0.8523
5070.8 0.85145
5071.1 0.84958
5072.7 0.85199
5073.4 0.85247
5074.2 0.85633
5075.4 0.85406
5075.8 0.85779
5076.9 0.85533
5078.8 0.8582
5079.6 0.85496
5080.4 0.85169
5081.1 0.85072
5082.3 0.85255
5083.1 0.85275
5084.2 0.85723
5086.1 0.85349
5086.5 0.85582
5086.9 0.8552
5087.3 0.85147
5088.1 0.85171
5089.2 0.84886
5089.6 0.84824
5090 0.85017
5090.8 0.84885
5091.1 0.84989
5092.3 0.8427
5095 0.84556
5097.3 0.84414
5098.1 0.8427
5099.2 0.84404
5100.4 0.84179
5101.1 0.84851
5101.9 0.84624
5102.7 0.84447
5103.5 0.84741
5104.6 0.84588
5107.3 0.85269
5110.4 0.85115
5111.5 0.85203
5111.9 0.84773
5114.6 0.85407
5115.4 0.84932
5116.5 0.84992
5118.5 0.84602
5119.2 0.85013
5119.6 0.8509
5120.4 0.84983
5121.2 0.84915
5121.5 0.84644
5122.3 0.84856
5123.5 0.84794
5124.2 0.84875
5124.6 0.84649
5125.4 0.84772
5126.2 0.846
5126.5 0.84572
5126.9 0.84949
5128.5 0.85229
5129.2 0.85359
5129.6 0.85415
5130 0.85173
5130.8 0.85346
5131.2 0.85569
5131.9 0.85566
5132.7 0.85885
5133.5 0.85718
5137.3 0.864
5138.5 0.86413
5141.5 0.86883
5143.1 0.86751
5143.5 0.86588
5145 0.86956
5145.4 0.86862
5146.2 0.87168
5151.6 0.86096
5152.7 0.85856
5153.5 0.85864
5155.8 0.85884
5156.2 0.85915
5156.9 0.85686
5157.3 0.85791
5158.5 0.85492
5159.2 0.8591
5160 0.85945
5160.8 0.85762
5163.1 0.86157
5163.5 0.86084
5164.6 0.86316
5165.8 0.86304
5166.2 0.86083
5167.3 0.86076
5168.1 0.85932
5168.9 0.85841
5169.6 0.86132
5170.4 0.86074
5171.2 0.86406
5171.9 0.86116
5172.3 0.86375
5173.5 0.85889
5174.3 0.8624
5175.4 0.86007
5175.8 0.86207
5176.2 0.86018
5176.9 0.86483
5177.3 0.86296
5178.1 0.86413
5179.3 0.86291
5180 0.8592
5180.4 0.85929
5181.2 0.86233
5183.1 0.85563
5183.9 0.85893
5185.8 0.85775
5186.6 0.85977
5188.1 0.86039
5188.9 0.86
5189.3 0.86075
5189.6 0.85824
5190.4 0.85979
5191.2 0.85687
5192 0.85814
5193.1 0.85676
5194.3 0.85487
5195.4 0.85771
5196.2 0.86044
5197.3 0.85662
5198.1 0.85888
5201.2 0.85916
5202.3 0.86025
5206.2 0.85975
5207 0.86223
5207.7 0.86277
5208.5 0.86282
5210 0.86076
5212.3 0.86263
5212.7 0.86077
5214.3 0.86264
5215 0.8621
5216.2 0.86224
5217 0.86126
5217.7 0.86275
5218.9 0.86197
5219.7 0.86049
5223.1 0.86042
5230.4 0.8564
5231.6 0.86218
5232.4 0.86017
5233.5 0.86173
5235.4 0.85812
5237.4 0.85811
5238.5 0.85932
5239.7 0.85918
5242.4 0.85608
5243.5 0.85887
5247.4 0.85588
5247.7 0.8582
5249.3 0.85503
5250.4 0.85779
5251.2 0.85441
5252 0.85687
5252.7 0.85562
5253.1 0.8573
5254.7 0.85457
5259.7 0.85836
5260.8 0.85564
5263.1 0.85813
5263.9 0.85886
5264.7 0.86025
5265.8 0.85569
5266.6 0.85959
5269.3 0.85693
5271.6 0.85964
5273.1 0.85805
5274.3 0.85421
5275.4 0.85398
5275.8 0.85317
5276.6 0.85602
5278.1 0.85396
5278.9 0.85473
5282 0.85198
5283.1 0.85466
5284.7 0.85573
5286.2 0.85738
5290.4 0.85423
5290.8 0.85552
5291.6 0.85382
5292.8 0.85561
5294.7 0.85456
5295.5 0.85661
5296.6 0.85457
5298.5 0.85546
5299.3 0.85696
5299.7 0.8546
5301.2 0.85436
5302.8 0.85412
5304.3 0.85543
5305.1 0.8562
5306.2 0.8544
5308.9 0.85577
5310.1 0.85348
5311.2 0.85385
5312.4 0.85556
5317 0.85672
5320.5 0.85391
5321.2 0.85614
5325.8 0.85488
5333.5 0.85672
5334.3 0.8563
5335.5 0.85493
5336.2 0.85549
5339.7 0.85506
5340.9 0.85272
5342 0.85011
5342.8 0.84906
5343.5 0.85098
5344.3 0.84835
5346.2 0.84688
5347 0.84753
5347.8 0.84839
5348.5 0.84813
5350.1 0.85075
5351.6 0.84965
5352.4 0.85186
5353.5 0.85223
5355.5 0.85574
5364.3 0.85809
5366.6 0.85773
5368.9 0.85821
5369.7 0.85902
5371.2 0.85817
5372.4 0.85896
5373.9 0.8587
5399.7 0.85531
5401.3 0.85236
5417 0.83651
5417.8 0.83611
5419 0.83331
5421.7 0.83251
5425.9 0.83469
5427 0.83443
5427.8 0.83456
5429.3 0.83597
5434.7 0.83699
5437.4 0.83543
5439.4 0.83382
5441.7 0.83001
5445.5 0.82572
5447 0.82328
5452 0.81435
5454.7 0.8125
5455.9 0.81146
5456.7 0.81271
5457.4 0.81333
5461.3 0.81524
5488.2 0.80932
5505.5 0.81385
5512.8 0.80769
5515.5 0.80789
5517.1 0.80836
5519 0.80921
5529.4 0.8081
5532.1 0.80471
5539.8 0.80151
5543.2 0.80408
5546.7 0.80368
5555.2 0.80058
5557.9 0.802
5575.9 0.79057
5579.8 0.78523
5591.3 0.78127
5595.6 0.78331
5603.6 0.7782
5606.3 0.7743
5612.9 0.76982
5617.1 0.76388
5620.6 0.75898
5622.1 0.75798
5623.7 0.75715
5624.8 0.75721
5626.3 0.75677
5627.9 0.75782
5631.7 0.75378
5633.3 0.75218
5634.8 0.75098
5641.7 0.74121
5643.3 0.73849
5646.4 0.73492
5650.6 0.73342
5652.9 0.73165
5656 0.73102
5658.3 0.72999
5663.7 0.72787
5667.1 0.72259
5667.9 0.7214
5669.1 0.7193
5671.4 0.71555
5672.5 0.71241
5679.1 0.70599
5680.2 0.70364
5682.5 0.70254
5683.7 0.69958
5684.4 0.69786
5686 0.69233
5687.1 0.69063
5688.3 0.6864
5691 0.6821
5692.1 0.68145
5693.7 0.68009
5694.8 0.67936
5699.1 0.68456
5699.8 0.68632
5701.8 0.6873
5702.5 0.68665
5705.6 0.68531
5707.5 0.68178
5712.9 0.67409
5724.5 0.66972
5725.6 0.66759
5735.2 0.65774
5736.8 0.65589
5738.3 0.65532
5739.5 0.65442
5745.6 0.64433
5749.1 0.63728
5759.9 0.6321
5760.6 0.63438
5762.5 0.63339
5763.3 0.63412
5764.1 0.63326
5767.6 0.63047
5768.7 0.62808
5771.8 0.62099
5775.2 0.61739
5777.9 0.61201
5780.2 0.60949
5781 0.6115
5781.8 0.61113
5783.3 0.61225
5788.3 0.6107
5789.1 0.61242
5791 0.60955
5791.8 0.6124
5792.9 0.609
5794.9 0.60808
5796 0.60583
5796.8 0.60559
5805.6 0.59865
5806 0.59636
5807.2 0.59556
5808.7 0.59204
5809.1 0.58865
5809.9 0.58952
5810.6 0.59078
5811.4 0.5875
5812.6 0.58795
5813.7 0.5857
5818.7 0.58889
5819.5 0.59029
5820.3 0.58898
5820.6 0.5912
5823.3 0.58858
5826.8 0.58506
5829.1 0.58147
5829.5 0.58209
5830.3 0.57784
5832.2 0.57735
5833 0.57624
5833.7 0.57491
5834.1 0.57496
5834.9 0.5714
5836.8 0.57472
5843.7 0.55686
5844.9 0.55866
5845.7 0.55218
5853.4 0.54506
5854.1 0.54355
5855.3 0.54546
5858 0.54605
5858.4 0.5428
5859.1 0.54436
5859.9 0.54217
5861.8 0.54432
5862.6 0.5391
5864.1 0.53672
5865.3 0.53414
5867.2 0.52835
5868 0.52428
5868.4 0.52506
5869.1 0.51933
5870.7 0.52221
5872.2 0.5144
5875.7 0.50123
5876.1 0.50429
5876.8 0.50002
5877.6 0.50658
5878.7 0.50021
5879.9 0.50186
5880.7 0.49738
5882.2 0.49218
5882.6 0.49301
5883 0.49013
5884.5 0.4942
5884.9 0.49281
5885.3 0.49429
5887.6 0.48606
5888 0.48784
5889.1 0.48026
5889.9 0.48
5890.3 0.47562
5894.1 0.46829
5894.5 0.46965
5896.1 0.46434
5897.2 0.46585
5898 0.46385
5898.8 0.46128
5899.5 0.46259
5899.9 0.45843
5900.7 0.4584
5901.4 0.4582
5902.6 0.45638
5903.8 0.45578
5906.4 0.45308
5906.8 0.45502
5908.8 0.44719
5909.5 0.44275
5912.6 0.43164
5913.4 0.43243
5914.5 0.42914
5914.9 0.42758
5915.7 0.42849
5916.5 0.42097
5916.8 0.42148
5917.2 0.41759
5918 0.41722
5918.8 0.41989
5919.5 0.41409
5923.4 0.40215
5924.1 0.39675
5924.9 0.39994
5925.3 0.39926
5925.7 0.39554
5926.1 0.3973
5926.8 0.39333
5928 0.39215
5929.1 0.38914
5930.3 0.38955
5931.8 0.38694
5932.6 0.38708
5933.4 0.38274
5934.2 0.38262
5934.9 0.3803
5935.3 0.37638
5936.8 0.38081
5938.4 0.37307
5939.2 0.37296
5939.9 0.3669
5941.5 0.3651
5943.8 0.35746
5944.5 0.36105
5946.1 0.35502
5947.6 0.35077
5948 0.35245
5948.4 0.35061
5949.5 0.35121
5950.3 0.34644
5951.1 0.35129
5952.6 0.34231
5953.4 0.33953
5953.8 0.33791
5954.2 0.33874
5955.7 0.33182
5956.1 0.33381
5956.5 0.3333
5957.2 0.32624
5958 0.33044
5958.8 0.32584
5959.2 0.32965
5959.5 0.33069
5959.9 0.32925
5960.7 0.32185
5961.1 0.32285
5961.9 0.32025
5963 0.32129
5963.8 0.3179
5964.9 0.32363
5966.1 0.31854
5966.9 0.31797
5967.2 0.3155
5967.6 0.31562
5968 0.31797
5968.4 0.31515
5969.2 0.31735
5969.5 0.31624
5969.9 0.31263
5970.3 0.31461
5971.1 0.31195
5972.6 0.31335
5973.8 0.30795
5974.6 0.30826
5975.3 0.30534
5975.7 0.30451
5976.1 0.30124
5976.5 0.30049
5977.2 0.30146
5977.6 0.3003
5978.4 0.29009
5979.2 0.28956
5979.6 0.29111
5981.5 0.28105
5982.6 0.27668
5983.8 0.27209
5984.9 0.27069
5986.1 0.26125
5987.2 0.26526
5988 0.25894
5988.8 0.25703
5989.2 0.25272
5990.7 0.24914
5991.5 0.24877
5991.9 0.24714
5993 0.24776
5993.4 0.24679
5993.8 0.24195
5995.3 0.23815
5996.1 0.24048
5996.9 0.23982
5999.2 0.23391
5999.9 0.23807
6000.7 0.23418
6001.1 0.23662
6001.9 0.23752
6002.3 0.2389
6003.4 0.2371
6004.6 0.23847
6005.7 0.23349
6006.5 0.235
6007.6 0.23113
6008 0.23324
6009.9 0.22892
6011.1 0.22117
6011.9 0.22168
6013.8 0.21323
6015.7 0.20452
6016.5 0.1995
6016.9 0.20076
6018 0.19259
6019.2 0.1963
6020 0.19118
6020.3 0.19139
6021.1 0.18867
6022.3 0.18631
6023 0.18439
6023.4 0.18516
6024.2 0.17835
6025 0.18063
6025.3 0.18323
6025.7 0.183
6026.5 0.17808
6028 0.18175
6031.1 0.16897
6031.9 0.1698
6035.3 0.16426
6036.1 0.16511
6036.9 0.16257
6038.4 0.1623
6039.2 0.15828
6041.1 0.15766
6041.9 0.15723
6043 0.1588
6044.2 0.15358
6045.7 0.15167
6046.1 0.15509
6047.3 0.15341
6047.7 0.15103
6049.2 0.15196
6050 0.15018
6050.7 0.14994
6052.7 0.15012
6053 0.14572
6053.4 0.14688
6053.8 0.14493
6055.4 0.14734
6056.9 0.14111
6057.3 0.14135
6058 0.13776
6061.5 0.133
6061.9 0.13385
6062.3 0.12917
6063.4 0.12461
6063.8 0.12598
6064.6 0.12268
6065.4 0.12341
6066.5 0.11782
6067.7 0.12077
6068.4 0.11432
6070 0.11268
6070.4 0.11434
6071.9 0.11034
6073.4 0.11043
6076.1 0.10592
6076.9 0.10605
6077.3 0.10407
6078.1 0.10692
6079.6 0.10615
6080.4 0.1087
6081.5 0.10639
6083.1 0.10907
6084.6 0.10977
6092.3 0.10879
6093.1 0.10733
6094.2 0.10731
6095 0.10439
6096.1 0.10345
6098.8 0.097707
6104.2 0.098743
6104.6 0.09966
6105.8 0.096874
6106.9 0.095911
6108.1 0.096489
6108.8 0.097281
6112.3 0.096653
6113.5 0.099328
6115.4 0.097402
6116.5 0.09965
6117.7 0.10018
6120 0.10052
6120.4 0.10029
6121.1 0.097009
6122.3 0.09734
6122.7 0.099579
6123.1 0.097887
6124.2 0.098471
6125.4 0.099269
6125.8 0.099438
6126.5 0.096334
6130 0.096951
6130.8 0.097965
6133.8 0.096871
6135 0.098363
6135.8 0.097307
6136.5 0.097112
6138.1 0.0953
6138.5 0.097641
6140.8 0.094342
6141.5 0.09654
6142.7 0.09503
6143.8 0.094086
6146.5 0.09337
6146.9 0.093948
6147.3 0.097438
6147.7 0.098158
6148.1 0.09625
6150 0.097299
6150.8 0.097806
6152.3 0.10071
6155.8 0.10182
6158.5 0.10423
6159.2 0.10356
6160 0.10406
6161.9 0.10475
6163.5 0.10797
6165.8 0.10669
6166.5 0.1086
6167.7 0.10404
6168.5 0.10821
6169.2 0.10813
6170 0.106
6174.2 0.10852
6176.6 0.10884
6176.9 0.11015
6177.7 0.10677
6178.5 0.10871
6179.6 0.10717
6182.7 0.10894
6183.1 0.10962
6183.5 0.11262
6185.4 0.10986
6186.2 0.11132
6186.9 0.11001
6188.1 0.1114
6189.6 0.10768
6191.6 0.11128
6194.2 0.10735
6196.2 0.1106
6199.6 0.11052
6200.4 0.10881
6201.2 0.10993
6202.3 0.10732
6203.5 0.10981
6203.9 0.11159
6205 0.11184
6212.3 0.1151
6213.1 0.11815
6214.3 0.11623
6214.6 0.11469
6217 0.12369
6217.7 0.12127
6218.1 0.12292
6218.5 0.12084
6221.2 0.1241
6222 0.12341
6222.7 0.12272
6228.1 0.12544
6229.6 0.12552
6230 0.12664
6231.2 0.12244
6232 0.12617
6233.9 0.12515
6235 0.12832
6235.8 0.12633
6237 0.13046
6239.7 0.12915
6240 0.13067
6240.8 0.1293
6242 0.13411
6243.5 0.13429
6244.7 0.13665
6247.3 0.13716
6247.7 0.13949
6249.3 0.13861
6250 0.14068
6252 0.14464
6253.1 0.14356
6258.1 0.14959
6258.9 0.14579
6260.8 0.15054
6261.2 0.14846
6262.4 0.1486
6262.7 0.14698
6264.7 0.15027
6265 0.14874
6265.4 0.15096
6265.8 0.14958
6266.2 0.15042
6266.6 0.15431
6267.4 0.15164
6268.5 0.15338
6270 0.15322
6270.4 0.15558
6270.8 0.15564
6271.2 0.15335
6272.7 0.15264
6273.1 0.15131
6276.2 0.15676
6277.7 0.15756
6278.1 0.15895
6278.9 0.15786
6279.7 0.15988
6280.4 0.15837
6282 0.16153
6283.1 0.15881
6283.9 0.16568
6284.7 0.16558
6285.1 0.16877
6285.8 0.16953
6286.6 0.1717
6287.7 0.16603
6289.7 0.17406
6290.8 0.17573
6291.6 0.17769
6292 0.17238
6292.7 0.17781
6293.9 0.17887
6294.3 0.18104
6295.1 0.18067
6296.2 0.17964
6296.6 0.18257
6297.4 0.18396
6298.1 0.18714
6299.3 0.19019
6301.2 0.18942
6303.1 0.18946
6304.3 0.19387
6305.4 0.19737
6306.2 0.19462
6307.8 0.19514
6309.3 0.20105
6309.7 0.19838
6311.6 0.2057
6312 0.20606
6312.4 0.20273
6313.1 0.20345
6313.5 0.20578
6313.9 0.20462
6316.2 0.21726
6317.8 0.216
6318.5 0.22133
6318.9 0.22061
6319.3 0.21717
6320.5 0.2199
6321.6 0.22617
6322 0.22387
6322.8 0.22431
6323.1 0.22236
6323.5 0.22336
6323.9 0.22161
6324.7 0.226
6325.1 0.22921
6328.5 0.22863
6328.9 0.232
6330.8 0.22586
6331.2 0.22741
6331.6 0.22627
6332.4 0.23238
6333.9 0.22953
6334.7 0.22889
6335.5 0.22918
6336.2 0.23212
6337.4 0.22683
6339.7 0.22764
6340.1 0.22391
6340.5 0.22427
6340.8 0.22796
6342 0.22956
6342.4 0.22904
6343.2 0.23286
6343.9 0.23524
6345.1 0.23153
6345.8 0.23501
6346.6 0.23762
6347 0.23648
6347.8 0.2392
6348.5 0.23821
6349.7 0.23722
6351.6 0.24197
6352.8 0.23962
6353.2 0.24315
6353.5 0.2432
6353.9 0.23836
6355.1 0.23871
6355.5 0.24197
6357 0.24368
6357.8 0.24834
6358.5 0.24757
6359.3 0.25082
6360.1 0.24535
6360.9 0.25008
6362 0.2499
6364.3 0.25032
6365.5 0.25384
6366.2 0.24999
6367.4 0.25609
6368.2 0.2579
6368.5 0.25774
6368.9 0.25527
6372.4 0.26321
6373.2 0.25939
6374.3 0.25834
6375.1 0.26159
6375.5 0.25808
6376.2 0.25884
6376.6 0.25776
6377 0.26243
6377.4 0.26115
6378.5 0.26532
6378.9 0.26572
6379.7 0.26133
6381.6 0.25768
6382 0.26298
6382.4 0.26552
6383.6 0.26272
6383.9 0.2605
6384.3 0.26383
6385.1 0.26152
6385.9 0.25578
6388.2 0.2684
6390.9 0.26302
6391.6 0.26622
6392.4 0.26353
6393.2 0.27326
6393.6 0.27522
6395.1 0.27188
6396.2 0.2724
6396.6 0.27143
6397 0.27369
6397.4 0.2788
6398.9 0.27787
6399.3 0.2739
6399.7 0.27479
6400.1 0.27939
6400.5 0.28128
6400.9 0.28008
6401.3 0.27572
6401.6 0.27398
6402.4 0.27553
6402.8 0.274
6403.2 0.2756
6403.6 0.27992
6406.3 0.27698
6406.6 0.28113
6408.2 0.28475
6409.7 0.28345
6410.1 0.28672
6410.5 0.28478
6411.3 0.28616
6412 0.29017
6412.8 0.28967
6413.6 0.29757
6414.3 0.28907
6414.7 0.29362
6415.1 0.29582
6416.3 0.28945
6416.6 0.29127
6417.4 0.28898
6417.8 0.29324
6419.3 0.29675
6419.7 0.29226
6420.1 0.29297
6420.5 0.29771
6420.9 0.29884
6421.6 0.29549
6422 0.29867
6422.4 0.29885
6423.2 0.29451
6424 0.30054
6424.3 0.29656
6424.7 0.29801
6426.3 0.29577
6426.6 0.29922
6427.4 0.29696
6427.8 0.29837
6428.6 0.29865
6430.5 0.30116
6431.6 0.30141
6432 0.30467
6432.4 0.3039
6433.2 0.31096
6434.3 0.30445
6434.7 0.301
6435.1 0.30252
6435.9 0.31119
6437 0.30707
6437.8 0.31161
6438.2 0.31123
6438.6 0.31357
6439.3 0.3091
6441.7 0.3211
6442 0.31628
6442.8 0.31526
6443.2 0.31702
6443.6 0.32131
6444 0.32198
6444.7 0.31941
6445.1 0.32006
6445.5 0.31823
6446.3 0.32286
6446.7 0.32404
6447.4 0.31944
6448.6 0.32352
6449.7 0.32136
6450.1 0.32251
6450.5 0.31991
6451.7 0.31834
6452 0.31592
6453.2 0.31938
6453.6 0.32095
6454.7 0.31476
6455.5 0.31933
6456.7 0.31461
6457.4 0.32112
6458.6 0.32111
6459 0.32428
6459.7 0.32151
6460.5 0.32666
6460.9 0.32787
6461.7 0.32554
6462.4 0.32586
6463.2 0.32819
6464 0.32474
6464.7 0.32847
6465.9 0.328
6466.3 0.32452
6466.7 0.32934
6467.4 0.32195
6468.6 0.32349
6472 0.33539
6472.4 0.33281
6473.2 0.33434
6474 0.33049
6474.4 0.3344
6475.1 0.33068
6475.9 0.33586
6476.3 0.33846
6477.8 0.33841
6478.2 0.33652
6478.6 0.33239
6479 0.33083
6479.7 0.33378
6480.1 0.32889
6480.5 0.33089
6480.9 0.3356
6482.4 0.33188
6483.2 0.33855
6483.6 0.33457
6484 0.33393
6484.4 0.33701
6484.7 0.33434
6485.1 0.33527
6485.5 0.33847
6488.6 0.33901
6489 0.34311
6489.7 0.34268
6490.5 0.34459
6490.9 0.34098
6491.3 0.34056
6491.7 0.34272
6492.4 0.34105
6492.8 0.34557
6493.2 0.34274
6493.6 0.34382
6494 0.34968
6494.4 0.34864
6495.5 0.35365
6495.9 0.35201
6496.7 0.35957
6497.1 0.35652
6498.2 0.35891
6499.4 0.36215
6499.7 0.36037
6500.5 0.35355
6500.9 0.35505
6501.3 0.36195
6502.1 0.36167
6503.6 0.36211
6504 0.36489
6505.5 0.36562
6505.9 0.36311
6506.3 0.36342
6507.1 0.36764
6507.4 0.36499
6508.2 0.36701
6508.6 0.36487
6509 0.36511
6509.4 0.36247
6510.1 0.36794
6510.5 0.36746
6510.9 0.3644
6511.3 0.36791
6512.1 0.36984
6513.6 0.36511
6515.1 0.37306
6515.9 0.36948
6516.3 0.36886
6517.1 0.37128
6518.6 0.3745
6519 0.36997
6519.4 0.36823
6520.9 0.37404
6521.3 0.37141
6522.4 0.37757
6523.6 0.37893
6524.4 0.3801
6524.8 0.37819
6525.1 0.38069
6525.5 0.37926
6525.9 0.38299
6527.5 0.38115
6527.8 0.37949
6528.2 0.38019
6528.6 0.3779
6529 0.37798
6529.4 0.38072
6529.8 0.37911
6530.1 0.38313
6530.5 0.38349
6530.9 0.37993
6534 0.38767
6534.8 0.38272
6536.3 0.38799
6536.7 0.38574
6537.5 0.39046
6537.8 0.38917
6538.2 0.39072
6538.6 0.39563
6542.5 0.39478
6542.8 0.39669
6545.2 0.39532
6545.9 0.39819
6546.3 0.39451
6547.5 0.39421
6548.2 0.396
6548.6 0.39977
6549.8 0.39678
6552.8 0.3979
6553.2 0.39491
6554.4 0.40199
6554.8 0.3988
6555.5 0.39939
6556.3 0.40447
6556.7 0.40057
6557.5 0.40346
6557.8 0.39951
6559.4 0.40426
6560.2 0.4017
6560.5 0.40355
6560.9 0.40063
6562.1 0.40337
6562.5 0.40665
6563.2 0.40452
6563.6 0.40464
6564 0.40757
6564.8 0.40694
6565.2 0.40906
6566.7 0.40595
6567.5 0.40809
6568.2 0.40852
6569 0.41041
6569.4 0.41194
6570.2 0.4066
6570.5 0.40893
6571.7 0.40798
6572.9 0.41098
6574.4 0.41228
6574.8 0.4126
6575.2 0.41682
6576.3 0.40911
6576.7 0.41187
6577.9 0.41261
6578.2 0.4169
6579.4 0.41915
6581.3 0.42208
6581.7 0.41806
6582.1 0.41783
6582.9 0.42016
6583.6 0.41819
6584.4 0.42007
6585.2 0.42689
6585.6 0.42604
6586.7 0.41723
6587.1 0.42244
6587.9 0.41954
6588.2 0.42299
6589.4 0.4225
6590.2 0.41841
6590.6 0.41975
6591.3 0.4255
6592.1 0.4206
6592.5 0.42008
6594.4 0.4335
6594.8 0.43195
6595.2 0.43292
6595.9 0.42936
6596.3 0.42905
6596.7 0.43147
6597.9 0.43268
6598.2 0.43476
6598.6 0.43185
6599.4 0.4325
6600.2 0.43664
6601.7 0.43372
6603.6 0.4352
6604.4 0.43568
6604.8 0.43238
6605.9 0.4377
6606.7 0.43947
6607.1 0.4396
6607.5 0.44265
6608.3 0.43953
6609.4 0.43893
6609.8 0.447
6610.9 0.44196
6611.3 0.4373
6611.7 0.43824
6612.5 0.4449
6612.9 0.44167
6613.6 0.4447
6614 0.45066
6614.4 0.44701
6615.2 0.44486
6615.9 0.44412
6616.3 0.4421
6616.7 0.44442
6617.1 0.44353
6617.9 0.44742
6618.3 0.4436
6618.6 0.4469
6619.4 0.44457
6619.8 0.44288
6620.2 0.44502
6620.6 0.44409
6620.9 0.44081
6621.7 0.4415
6622.1 0.44612
6622.9 0.44848
6623.6 0.4539
6625.6 0.44814
6626 0.45081
6626.3 0.44914
6627.1 0.44954
6627.5 0.44922
6627.9 0.45191
6628.3 0.44909
6628.6 0.44944
6629 0.45489
6629.4 0.45374
6629.8 0.44936
6630.2 0.44921
6630.6 0.45244
6631 0.4526
6631.7 0.44928
6632.1 0.4524
6632.5 0.45
6633.6 0.45152
6634 0.45477
6634.4 0.45512
6635.2 0.45125
6636 0.45527
6636.7 0.45542
6638.3 0.45784
6638.6 0.45624
6639.4 0.45689
6639.8 0.45051
6640.2 0.44833
6641 0.45542
6641.3 0.45576
6642.1 0.46007
6642.9 0.45631
6643.6 0.45954
6644.4 0.45715
6644.8 0.46207
6647.1 0.45593
6647.5 0.45909
6647.9 0.45786
6648.7 0.45817
6649 0.45637
6650.6 0.45929
6651 0.45995
6651.7 0.45605
6652.5 0.4537
6653.3 0.45761
6653.7 0.45959
6654 0.45728
6654.8 0.45854
6655.2 0.45629
6656.3 0.46432
6656.7 0.46334
6657.1 0.45967
6657.5 0.45989
6657.9 0.45728
6658.3 0.46087
6659 0.46251
6661 0.45891
6661.3 0.46236
6661.7 0.46094
6662.5 0.46333
6663.3 0.4615
6663.7 0.46649
6664 0.46794
6664.4 0.46315
6664.8 0.46354
6665.2 0.46774
6665.6 0.467
6666 0.47073
6666.7 0.46857
6667.5 0.46596
6668.3 0.46861
6669.4 0.46645
6671.4 0.46856
6671.7 0.46605
6672.1 0.46934
6672.5 0.46838
6672.9 0.47214
6674.4 0.47051
6676 0.47571
6677.9 0.47067
6678.3 0.47299
6679 0.47164
6679.8 0.47752
6680.2 0.4775
6681 0.47388
6681.4 0.47312
6682.1 0.47947
6683.7 0.47068
6684 0.47278
6684.8 0.47257
6685.2 0.47515
6686 0.47563
6686.7 0.47831
6687.1 0.48173
6687.5 0.48256
6687.9 0.47824
6688.7 0.47807
6689.4 0.48118
6689.8 0.48414
6690.2 0.48152
6691.7 0.48186
6692.1 0.48534
6692.5 0.48222
6693.3 0.48128
6693.7 0.4797
6696 0.48758
6697.1 0.483
6697.5 0.48407
6698.3 0.49022
6703.7 0.48912
6704.4 0.48938
6705.2 0.48886
6705.6 0.48952
6706.4 0.49424
6706.8 0.49065
6707.5 0.49369
6708.3 0.49097
6709.1 0.48914
6709.8 0.48621
6710.6 0.48976
6712.1 0.49136
6712.5 0.49589
6712.9 0.49749
6713.7 0.49107
6715.2 0.49665
6716.4 0.49285
6717.5 0.4998
6717.9 0.49564
6719.1 0.49332
6719.4 0.49061
6719.8 0.49023
6720.6 0.49643
6721 0.49999
6721.4 0.49544
6721.8 0.49554
6722.1 0.4985
6722.5 0.49581
6722.9 0.49625
6723.3 0.49441
6724.1 0.49865
6724.4 0.49731
6724.8 0.49861
6725.2 0.49416
6728.3 0.50163
6729.1 0.49931
6730.6 0.49816
6731.8 0.50129
6732.1 0.49818
6732.9 0.5021
6734.1 0.49847
6734.8 0.50252
6735.2 0.50469
6735.6 0.50207
6738.3 0.49854
6738.7 0.49619
6739.8 0.50368
6740.2 0.50105
6740.6 0.50482
6741.8 0.50509
6742.5 0.5016
6744.5 0.50504
6746 0.50342
6746.8 0.50817
6747.5 0.50821
6747.9 0.51008
6748.7 0.51067
6750.2 0.51294
6750.6 0.51766
6751.4 0.51026
6752.2 0.51286
6752.9 0.51184
6754.5 0.50934
6755.2 0.51379
6756 0.51216
6757.2 0.51762
6757.9 0.51577
6758.3 0.51714
6759.1 0.51363
6759.5 0.51677
6760.2 0.51263
6760.6 0.5168
6763.7 0.51866
6764.1 0.51557
6764.8 0.52003
6766.4 0.51587
6766.8 0.51715
6767.2 0.5136
6768.3 0.52103
6768.7 0.52107
6769.1 0.52336
6769.5 0.52089
6770.6 0.52172
6771 0.52384
6772.2 0.51955
6772.5 0.52422
6772.9 0.52294
6773.3 0.52791
6773.7 0.52872
6774.9 0.52451
6776.4 0.52684
6776.8 0.52498
6778.3 0.53289
6779.1 0.52567
6779.5 0.52941
6780.2 0.52979
6781 0.53203
6781.4 0.53099
6781.8 0.52752
6782.2 0.52724
6782.5 0.53033
6782.9 0.52882
6783.7 0.53174
6784.9 0.53199
6785.2 0.53466
6785.6 0.53494
6786 0.53248
6787.2 0.53575
6788.3 0.53547
6788.7 0.53844
6792.2 0.53517
6792.6 0.53352
6792.9 0.53505
6793.7 0.54199
6794.9 0.53934
6795.2 0.53919
6795.6 0.53652
6796.4 0.53938
6797.6 0.54224
6798.3 0.53735
6798.7 0.53822
6799.1 0.54397
6801.4 0.5434
6801.8 0.54531
6803.7 0.54364
6804.1 0.5464
6804.5 0.54576
6804.9 0.54215
6805.6 0.5421
6806.4 0.54599
6807.2 0.54756
6807.9 0.54222
6809.5 0.54898
6810.3 0.54624
6810.6 0.54574
6811 0.54984
6811.4 0.54681
6812.2 0.55004
6813.7 0.54442
6814.9 0.54993
6815.6 0.54969
6816.8 0.54975
6817.9 0.55135
6819.1 0.5469
6820.6 0.55119
6821.8 0.55019
6822.6 0.55165
6822.9 0.5538
6824.1 0.55377
6824.5 0.55463
6825.6 0.55245
6826.4 0.55373
6827.6 0.55251
6828.7 0.557
6831 0.55448
6834.5 0.55754
6835.3 0.55535
6836.8 0.55652
6837.2 0.55484
6839.1 0.56005
6840.3 0.56059
6841.4 0.55958
6843.3 0.55938
6848 0.56435
6848.3 0.56235
6849.9 0.56812
6850.6 0.56435
6851 0.56382
6851.8 0.5663
6853.7 0.56604
6854.5 0.56798
6856.4 0.56893
6856.8 0.57088
6857.2 0.56879
6859.5 0.57141
6860.3 0.56684
6861.8 0.57019
6862.6 0.56982
6863.3 0.57108
6865.3 0.57147
6865.7 0.57377
6872.2 0.57443
6873 0.57674
6873.4 0.57394
6874.1 0.5753
6875.3 0.57502
6876 0.57644
6876.4 0.5781
6878 0.57748
6879.1 0.57889
6880.3 0.58003
6881 0.58071
6881.4 0.58266
6883.7 0.58037
6886.4 0.58418
6887.2 0.58405
6887.6 0.58576
6888 0.58446
6888.7 0.58606
6889.5 0.58571
6889.9 0.58827
6893.4 0.58711
6895.3 0.58898
6896.1 0.59146
6898 0.5933
6899.1 0.5931
6899.9 0.59344
6904.5 0.59426
6905.3 0.59741
6908.7 0.59991
6909.9 0.5987
6914.5 0.60394
6915.3 0.60343
6918.8 0.6084
6919.1 0.61001
6919.9 0.60788
6921.1 0.61027
6922.2 0.60837
6922.6 0.60685
6923.4 0.60955
6923.8 0.61321
6924.5 0.61407
6925.7 0.61328
6928.4 0.61301
6935.7 0.62244
6937.2 0.6278
6938.8 0.62989
6939.1 0.6289
6940.3 0.63329
6941.1 0.63182
6941.5 0.63188
6942.2 0.63497
6943.8 0.6355
6946.1 0.63985
6946.8 0.64071
6948 0.63861
6948.8 0.63969
6949.5 0.64221
6951.1 0.64137
6953 0.64395
6953.8 0.64259
6955.3 0.64588
6956.5 0.64409
6956.8 0.64645
6958 0.64557
6958.8 0.64729
6959.9 0.64813
6960.7 0.65059
6962.2 0.65023
6963.8 0.652
6966.1 0.65342
6966.5 0.6553
6967.2 0.65548
6968.8 0.65937
6969.5 0.65899
6969.9 0.66219
6972.6 0.6668
6973.4 0.66885
6974.5 0.66951
6976.1 0.67317
6976.9 0.67348
6977.6 0.67332
6978.8 0.67638
6981.1 0.68002
6982.2 0.68044
6983 0.6814
6986.5 0.68141
6991.5 0.67648
6996.5 0.67503
6997.6 0.67601
6998.8 0.67582
6999.6 0.67801
7000.3 0.67562
7001.9 0.67764
7008 0.67643
7010.3 0.67785
7011.9 0.67897
7024.6 0.68806
7028 0.68339
7033.4 0.66862
7040.7 0.6612
7048 0.6647
7061.5 0.65994
7073 0.66885
7080.7 0.6796
7086.9 0.68679
7088.8 0.69009
7095 0.69529
7098.1 0.6991
7104.2 0.70631
7110 0.71481
7113.8 0.71658
7115.4 0.71671
7123.1 0.72092
7125.8 0.72356
7126.5 0.72451
7128.1 0.72508
7128.8 0.72612
7132.3 0.7286
7133.1 0.7305
7134.2 0.72959
7136.9 0.73041
7138.5 0.72982
7139.6 0.73326
7140.4 0.73211
7141.9 0.7324
7142.7 0.73312
7143.8 0.73591
7145.8 0.73418
7148.5 0.7385
7151.1 0.73967
7151.9 0.74242
7153.8 0.744
7154.6 0.74411
7160 0.7472
7161.9 0.7507
7162.7 0.75144
7165 0.75268
7165.8 0.75387
7170.8 0.75625
7173.5 0.75991
7174.2 0.75843
7176.9 0.76215
7178.1 0.76164
7178.9 0.76291
7180.4 0.76556
7181.2 0.76196
7183.1 0.76388
7185 0.76523
7185.8 0.76575
7190.8 0.76949
7191.5 0.77218
7193.5 0.77071
7194.6 0.77245
7195.4 0.7731
7197.3 0.7781
7199.6 0.77673
7200 0.77983
7201.9 0.77836
7203.1 0.78186
7203.5 0.78193
7203.9 0.77919
7205.4 0.77967
7206.2 0.77602
7206.9 0.77904
7208.5 0.77417
7209.2 0.77921
7210.8 0.7763
7211.2 0.77504
7211.9 0.77598
7213.1 0.77445
7213.9 0.7748
7214.6 0.77407
7215.4 0.77706
7218.1 0.77553
7220 0.77842
7221.6 0.77515
7221.9 0.7773
7225 0.77804
7225.8 0.78324
7228.1 0.77691
7228.9 0.7809
7234.3 0.78402
7235.4 0.78425
7237.3 0.78959
7237.7 0.78815
7238.9 0.79189
7240.8 0.79197
7243.9 0.79303
7245.4 0.79666
7246.6 0.79489
7248.9 0.79592
7250.8 0.79619
7252.7 0.8001
7253.1 0.79629
7253.5 0.79645
7254.6 0.8047
7255.8 0.79965
7256.2 0.79807
7257 0.80048
7257.3 0.79828
7258.1 0.79806
7259.3 0.79576
7260 0.79821
7261.6 0.79542
7262 0.80023
7262.3 0.80178
7263.1 0.79516
7263.5 0.79733
7265.8 0.79182
7266.2 0.79488
7267.3 0.79553
7268.1 0.79839
7268.5 0.79949
7270 0.793
7270.8 0.79735
7272 0.79878
7272.7 0.80011
7273.1 0.80002
7273.5 0.80308
7273.9 0.79794
7274.3 0.79634
7274.7 0.80001
7275.4 0.79926
7277 0.80698
7277.3 0.80445
7278.1 0.80585
7278.5 0.80177
7278.9 0.80109
7279.3 0.80783
7279.7 0.80906
7280 0.80734
7280.4 0.8107
7281.2 0.80481
7282 0.80752
7283.5 0.81368
7284.3 0.8112
7284.7 0.81408
7286.6 0.81545
7287.4 0.81943
7288.9 0.81595
7289.3 0.8176
7289.7 0.81569
7290.4 0.81941
7290.8 0.82014
7291.6 0.81667
7292 0.81509
7292.4 0.81798
7292.7 0.81748
7293.1 0.8142
7295.4 0.8178
7295.8 0.81908
7296.2 0.81654
7297 0.81557
7297.4 0.81291
7298.9 0.81294
7300.4 0.8179
7300.8 0.81503
7301.6 0.81638
7302 0.81918
7302.4 0.81707
7302.7 0.81723
7303.1 0.81976
7304.3 0.816
7304.7 0.81555
7305.8 0.82356
7307.7 0.81624
7310.1 0.82245
7310.8 0.82129
7311.2 0.82387
7311.6 0.82161
7312 0.82451
7312.4 0.82508
7312.7 0.83031
7313.9 0.82758
7314.3 0.82725
7315.1 0.83402
7315.4 0.83104
7318.5 0.83276
7318.9 0.82626
7319.3 0.82491
7320.1 0.82881
7320.4 0.83286
7320.8 0.83336
7321.2 0.8315
7321.6 0.83367
7324.3 0.83332
7324.7 0.83426
7325.1 0.83179
7326.6 0.83505
7327 0.83068
7328.1 0.83492
7328.5 0.83741
7329.7 0.83746
7330.1 0.8337
7330.8 0.83625
7331.6 0.83885
7332 0.84277
7332.4 0.84262
7333.5 0.83655
7337 0.84258
7337.4 0.84228
7337.8 0.84557
7338.9 0.84105
7339.7 0.8459
7340.8 0.83641
7341.2 0.83919
7341.6 0.84502
7342.4 0.84415
7342.8 0.84439
7343.1 0.84181
7343.9 0.85147
7344.3 0.85028
7344.7 0.85201
7345.5 0.84436
7345.8 0.8451
7346.2 0.84323
7347 0.84355
7347.4 0.84271
7347.8 0.83928
7348.5 0.84736
7348.9 0.85241
7349.3 0.85287
7350.1 0.84758
7350.5 0.84374
7350.8 0.84508
7351.6 0.85408
7352 0.85362
7352.4 0.85049
7353.9 0.86029
7354.3 0.85756
7354.7 0.85966
7355.1 0.86407
7355.8 0.85874
7356.2 0.86153
7356.6 0.86161
7357 0.85581
7357.4 0.85761
7357.8 0.86266
7358.1 0.8605
7359.3 0.8624
7359.7 0.86567
7360.8 0.86299
7361.2 0.86477
7362.8 0.85489
7363.2 0.8588
7363.5 0.86674
7364.7 0.86258
7365.1 0.85812
7365.5 0.85789
7365.8 0.86104
7366.6 0.85796
7367 0.86209
7367.4 0.86383
7368.9 0.8563
7369.7 0.86425
7370.1 0.87018
7370.8 0.86815
7372 0.85819
7372.4 0.85677
7372.8 0.86095
7373.9 0.85749
7375.1 0.86413
7375.5 0.86501
7376.6 0.85799
7377 0.85631
7378.2 0.8685
7378.5 0.8703
7379.7 0.86663
7380.5 0.85447
7380.8 0.85657
7381.2 0.86548
7381.6 0.8604
7382 0.86388
7382.8 0.86289
7383.2 0.86663
7383.9 0.86482
7384.3 0.85993
7384.7 0.86355
7386.6 0.86635
7387.8 0.85722
7389.7 0.87096
7390.1 0.87428
7391.2 0.8618
7391.6 0.87033
7392 0.87056
7392.4 0.86733
7392.8 0.87014
7393.9 0.87111
7394.3 0.87591
7394.7 0.8712
7395.1 0.87263
7395.5 0.87633
7396.2 0.87372
7396.6 0.87114
7398.2 0.87085
7398.5 0.86703
7398.9 0.86879
7399.3 0.86704
7399.7 0.87094
7400.5 0.86957
7400.9 0.8656
7401.6 0.86454
7403.2 0.86844
7403.9 0.8714
7404.7 0.85784
7405.1 0.8588
7405.5 0.86846
7405.9 0.87287
7406.2 0.86947
7407.4 0.86467
7407.8 0.86237
7408.2 0.86649
7409.7 0.86743
7410.5 0.87676
7410.9 0.87336
7411.2 0.86362
7411.6 0.8654
7412.8 0.88088
7413.2 0.87465
7414.7 0.8664
7415.5 0.86969
7415.9 0.86346
7416.2 0.86481
7416.6 0.87285
7417.8 0.87698
7418.2 0.88054
7418.6 0.87657
7418.9 0.87891
7419.3 0.87804
7420.1 0.87968
7420.5 0.87471
7421.2 0.8832
7422 0.87453
7422.8 0.88567
7423.6 0.88546
7424.7 0.87846
7425.5 0.884
7427 0.883
7427.8 0.88684
7428.2 0.88457
7428.6 0.87946
7428.9 0.88174
7429.3 0.87657
7430.1 0.89074
7430.5 0.89044
7430.9 0.8952
7431.6 0.89899
7432.4 0.90013
7432.8 0.89127
7433.6 0.89212
7433.9 0.89794
7434.3 0.89811
7434.7 0.89203
7435.5 0.89974
7435.9 0.89769
7436.3 0.90053
7437 0.89586
7437.4 0.89369
7438.2 0.8964
7438.6 0.89307
7439.7 0.89904
7440.5 0.89394
7440.9 0.89547
7441.3 0.89459
7442 0.88728
7442.4 0.88722
7442.8 0.88368
7443.2 0.89166
7443.6 0.89138
7443.9 0.88536
7444.3 0.88487
7444.7 0.89113
7445.1 0.88432
7445.5 0.8821
7446.3 0.89506
7446.6 0.89769
7448.2 0.89284
7449 0.88345
7449.3 0.88666
7450.5 0.88066
7451.3 0.88935
7451.6 0.8862
7452 0.88916
7452.4 0.88617
7453.2 0.89221
7453.6 0.8927
7454.7 0.88601
7455.1 0.89249
7455.5 0.89463
7455.9 0.89327
7456.3 0.88925
7456.6 0.89074
7457 0.88679
7457.4 0.88711
7457.8 0.88146
7459 0.88196
7459.3 0.87648
7460.1 0.89671
7460.5 0.89108
7460.9 0.87934
7461.3 0.88576
7461.6 0.89443
7462 0.89328
7463.2 0.88269
7463.6 0.89069
7464 0.88886
7464.3 0.89065
7465.1 0.88393
7465.9 0.89566
7466.3 0.89524
7467.8 0.90186
7468.2 0.90064
7468.6 0.90499
7469 0.90583
7469.3 0.89691
7469.7 0.89251
7470.1 0.89144
7470.5 0.90592
7470.9 0.90164
7471.3 0.90147
7471.7 0.90814
7472.4 0.90269
7472.8 0.90854
7473.2 0.90114
7473.6 0.90229
7474 0.90119
7474.7 0.91247
7476.7 0.9058
7477 0.9019
7477.4 0.90032
7477.8 0.90804
7478.2 0.90805
7478.6 0.89982
7479 0.89672
7479.3 0.90046
7480.1 0.89948
7480.5 0.89939
7481.3 0.91244
7482 0.91076
7483.6 0.89327
7484 0.89489
7484.3 0.90389
7484.7 0.90577
7485.1 0.90091
7485.9 0.90255
7486.3 0.90498
7487 0.90583
7487.4 0.90111
7488.2 0.90773
7488.6 0.90564
7489 0.90915
7489.4 0.90975
7490.1 0.89342
7490.5 0.90298
7490.9 0.90799
7491.3 0.90873
7491.7 0.90608
7492.8 0.89215
7493.6 0.89776
7494 0.89556
7494.4 0.89661
7494.7 0.89543
7495.1 0.89678
7495.9 0.89029
7496.3 0.89946
7497.4 0.90216
7497.8 0.89113
7499 0.89873
7499.4 0.89651
7499.7 0.89847
7501.3 0.89152
7502.4 0.89506
7502.8 0.90181
7503.2 0.90259
7503.6 0.89669
7504 0.90191
7504.4 0.90257
7504.7 0.90547
7505.1 0.90481
7505.5 0.90035
7507.1 0.90012
7508.2 0.90783
7508.6 0.91697
7509 0.91738
7509.4 0.91042
7510.1 0.91408
7511.3 0.91088
7511.7 0.90356
7512.1 0.90422
7512.8 0.91706
7513.2 0.9145
7513.6 0.90828
7514 0.90562
7514.7 0.907
7515.1 0.90871
7515.5 0.9042
7515.9 0.90435
7516.3 0.91257
7517.8 0.91603
7518.2 0.90641
7519 0.90841
7519.4 0.9024
7519.7 0.90633
7520.1 0.90769
7520.5 0.912
7520.9 0.91871
7521.3 0.92114
7522.1 0.91943
7522.4 0.91609
7522.8 0.91602
7524 0.92728
7524.4 0.92514
7524.7 0.92538
7525.1 0.92252
7525.5 0.92687
7527.4 0.92332
7527.8 0.92856
7528.2 0.92523
7528.6 0.93039
7529 0.932
7529.4 0.92129
7529.8 0.92353
7530.1 0.92241
7530.5 0.91477
7530.9 0.9197
7531.3 0.91191
7531.7 0.91772
7532.8 0.9169
7533.2 0.92524
7533.6 0.93127
7534 0.92957
7534.4 0.92464
7534.8 0.93058
7535.5 0.93493
7535.9 0.93219
7536.3 0.93736
7536.7 0.93266
7537.1 0.93038
7537.4 0.9328
7538.2 0.92856
7538.6 0.93341
7539 0.92785
7539.8 0.92612
7540.9 0.92059
7541.3 0.92204
7541.7 0.92631
7542.1 0.92184
7542.8 0.93426
7544.4 0.91984
7544.8 0.92717
7545.1 0.92163
7545.5 0.91292
7546.3 0.91382
7546.7 0.90627
7547.1 0.90493
7548.2 0.91215
7549 0.91675
7549.8 0.91325
7550.1 0.92078
7550.5 0.91652
7551.3 0.92177
7551.7 0.91672
7552.1 0.91639
7552.5 0.91096
7552.8 0.90209
7553.6 0.9006
7554 0.90707
7554.4 0.90355
7554.8 0.90299
7555.1 0.91152
7557.5 0.90945
7557.8 0.91833
7558.2 0.92372
7558.6 0.92186
7559 0.9132
7559.8 0.91518
7560.5 0.92781
7560.9 0.91817
7561.3 0.92038
7561.7 0.9252
7562.1 0.92496
7562.5 0.91392
7562.8 0.92178
7563.2 0.91903
7563.6 0.9209
7564 0.91603
7564.4 0.91571
7565.1 0.93529
7565.5 0.93502
7565.9 0.93878
7566.3 0.9385
7567.5 0.922
7567.8 0.91878
7568.6 0.92405
7569 0.92085
7569.4 0.92494
7569.8 0.92637
7570.5 0.91833
7570.9 0.90734
7571.3 0.90459
7571.7 0.91123
7572.1 0.91225
7572.5 0.90922
7573.6 0.91282
7574 0.90493
7574.8 0.91021
7575.2 0.91044
7575.5 0.91504
7575.9 0.90507
7576.3 0.90351
7577.1 0.88958
7577.5 0.87904
7577.8 0.88421
7578.2 0.90266
7578.6 0.90036
7579 0.90655
7579.4 0.9008
7579.8 0.89745
7580.5 0.89681
7580.9 0.89217
7581.3 0.89893
7581.7 0.9022
7582.5 0.89143
7582.8 0.90086
7583.2 0.89399
7583.6 0.89292
7584 0.89956
7584.8 0.89943
7585.2 0.9107
7585.5 0.91854
7585.9 0.91128
7586.3 0.89983
7586.7 0.89701
7587.1 0.88859
7587.5 0.89602
7587.9 0.90003
7588.2 0.90677
7588.6 0.91083
7589 0.90307
7589.4 0.9006
7589.8 0.90822
7590.5 0.89732
7590.9 0.89697
7591.3 0.90661
7592.1 0.90884
7592.5 0.90304
7592.9 0.90184
7593.2 0.90782
7593.6 0.90922
7594.4 0.89461
7595.5 0.91083
7595.9 0.90083
7596.3 0.90399
7596.7 0.89499
7597.5 0.90202
7597.9 0.90301
7598.2 0.89446
7598.6 0.89023
7599 0.89195
7599.4 0.88869
7600.5 0.89582
7600.9 0.90582
7601.3 0.90144
7601.7 0.9054
7602.1 0.90212
7602.5 0.89609
7603.2 0.89207
7603.6 0.88578
7604 0.88276
7604.4 0.87385
7604.8 0.86838
7605.2 0.8712
7605.5 0.87691
7605.9 0.87529
7606.7 0.88431
7607.1 0.87611
7607.5 0.87732
7607.9 0.86343
7608.2 0.86415
7609 0.84971
7609.4 0.84836
7609.8 0.83308
7610.6 0.83094
7610.9 0.83619
7611.3 0.84567
7611.7 0.84723
7612.1 0.83983
7612.5 0.85256
7612.9 0.84996
7613.2 0.83864
7613.6 0.83374
7614 0.82601
7614.4 0.83046
7614.8 0.83235
7615.2 0.8248
7615.6 0.82093
7615.9 0.83355
7616.7 0.82002
7617.1 0.82301
7617.5 0.83246
7617.9 0.83713
7618.2 0.83209
7618.6 0.83235
7619 0.82747
7619.4 0.82944
7619.8 0.82181
7620.2 0.8178
7620.9 0.82809
7621.3 0.82
7621.7 0.81638
7622.5 0.80221
7622.9 0.81098
7623.2 0.82441
7624 0.81474
7624.4 0.81522
7624.8 0.80367
7625.2 0.79442
7625.9 0.78733
7626.3 0.79578
7626.7 0.79126
7627.1 0.78048
7627.5 0.77283
7627.9 0.76178
7628.6 0.7472
7629 0.73827
7629.4 0.73983
7629.8 0.73051
7630.2 0.72442
7630.6 0.73356
7630.9 0.72755
7631.3 0.71606
7632.1 0.71463
7632.5 0.7042
7632.9 0.69817
7633.6 0.7127
7634 0.69376
7634.8 0.68524
7635.2 0.69244
7635.6 0.68185
7635.9 0.66844
7636.3 0.6714
7636.7 0.67203
7637.1 0.68144
7637.5 0.67204
7638.3 0.68277
7639 0.65024
7639.4 0.65653
7639.8 0.65172
7640.2 0.65484
7640.6 0.6421
7640.9 0.64834
7641.3 0.64046
7642.1 0.63404
7642.5 0.64079
7642.9 0.65108
7643.6 0.64638
7644 0.66193
7644.4 0.65585
7644.8 0.65321
7645.9 0.62986
7646.7 0.63135
7647.5 0.6184
7647.9 0.61802
7648.3 0.61085
7648.6 0.62155
7649 0.61068
7649.4 0.59373
7649.8 0.60375
7650.2 0.60744
7650.6 0.60108
7651.3 0.61752
7652.1 0.62471
7652.5 0.61507
7652.9 0.61541
7653.3 0.60579
7653.6 0.60329
7654 0.60551
7654.4 0.59593
7654.8 0.59361
7655.2 0.5943
7656 0.60088
7656.3 0.59443
7656.7 0.59765
7657.1 0.58907
7657.5 0.59335
7657.9 0.61443
7658.3 0.6162
7659 0.6135
7659.4 0.62283
7659.8 0.61796
7660.2 0.6053
7660.6 0.60193
7661 0.60874
7661.3 0.62612
7661.7 0.62259
7662.1 0.62356
7662.5 0.62075
7662.9 0.63268
7663.6 0.63419
7664 0.64125
7664.4 0.64446
7664.8 0.6508
7665.2 0.64294
7665.6 0.64971
7666 0.64543
7666.3 0.63478
7666.7 0.63506
7667.1 0.64138
7667.5 0.63647
7667.9 0.64247
7668.6 0.6367
7669 0.64405
7669.8 0.65201
7670.2 0.65429
7670.6 0.64653
7671 0.63333
7671.3 0.63272
7671.7 0.62744
7672.1 0.60537
7672.5 0.60247
7672.9 0.61188
7673.3 0.59715
7673.7 0.60815
7674 0.60917
7674.4 0.60272
7675.2 0.58389
7676.3 0.58381
7676.7 0.59213
7677.1 0.59066
7677.5 0.59541
7677.9 0.58626
7678.7 0.56204
7679.4 0.55265
7679.8 0.5573
7680.2 0.55023
7680.6 0.53767
7681 0.54002
7681.7 0.53973
7682.1 0.5474
7682.5 0.54528
7682.9 0.52712
7683.3 0.51854
7683.7 0.50453
7684 0.50191
7684.4 0.50272
7685.2 0.48598
7686 0.47176
7686.3 0.48432
7686.7 0.46658
7687.1 0.45724
7687.5 0.45114
7687.9 0.44917
7688.3 0.45085
7688.7 0.45595
7689 0.44846
7689.4 0.45435
7689.8 0.44481
7690.2 0.40764
7690.6 0.39896
7691 0.41559
7691.4 0.41477
7692.1 0.38474
7692.5 0.37726
7692.9 0.38525
7693.3 0.38902
7693.7 0.38342
7694 0.37156
7694.8 0.38732
7695.2 0.38207
7695.6 0.36733
7696 0.34908
7696.4 0.3597
7696.7 0.34724
7697.1 0.35134
7697.5 0.34659
7697.9 0.34507
7698.3 0.3477
7699 0.33451
7699.4 0.33502
7699.8 0.32399
7700.2 0.29912
7700.6 0.29533
7701 0.29458
7701.7 0.30574
7702.1 0.29789
7702.5 0.30357
7702.9 0.30676
7703.3 0.29985
7703.7 0.3026
7704 0.28437
7704.4 0.28755
7705.2 0.27185
7705.6 0.27533
7706 0.26791
7706.4 0.25502
7707.1 0.24267
7707.5 0.24707
7707.9 0.24202
7708.3 0.23389
7708.7 0.23789
7709 0.22904
7709.4 0.23742
7709.8 0.23276
7710.2 0.2106
7710.6 0.21284
7711 0.20766
7711.7 0.21264
7712.1 0.22105
7712.5 0.21443
7712.9 0.1957
7713.3 0.1828
7713.7 0.18739
7714.1 0.17883
7714.4 0.18239
7714.8 0.17701
7715.2 0.18041
7715.6 0.17368
7716 0.17479
7716.4 0.16528
7716.7 0.15828
7717.1 0.15544
7717.5 0.16507
7717.9 0.16282
7718.3 0.14829
7719.1 0.16053
7719.4 0.16101
7719.8 0.15741
7720.2 0.15868
7720.6 0.15603
7721.4 0.13902
7721.7 0.14603
7722.1 0.16168
7722.5 0.1524
7723.3 0.16493
7723.7 0.15908
7724.1 0.17003
7724.4 0.15204
7724.8 0.15167
7725.2 0.16987
7725.6 0.17604
7726 0.16711
7726.4 0.16484
7726.7 0.15792
7727.1 0.14835
7727.5 0.15951
7727.9 0.15553
7728.3 0.17269
7728.7 0.17637
7729.4 0.18844
7729.8 0.1777
7730.6 0.21366
7731 0.20556
7731.4 0.19403
7731.8 0.19099
7732.5 0.20326
7733.3 0.1877
7733.7 0.18612
7734.1 0.19951
7734.4 0.20469
7734.8 0.21263
7735.2 0.20584
7736 0.19988
7736.4 0.18473
7736.8 0.20543
7737.1 0.22103
7737.5 0.23251
7737.9 0.21401
7738.3 0.21835
7738.7 0.22705
7739.1 0.22036
7740.2 0.22888
7740.6 0.21138
7741 0.21038
7741.4 0.2063
7741.8 0.22585
7742.1 0.22373
7742.5 0.22714
7742.9 0.24058
7743.3 0.24579
7743.7 0.23884
7744.4 0.24655
7745.2 0.23474
7745.6 0.23939
7746 0.23869
7746.4 0.22376
7746.8 0.23418
7747.1 0.23666
7747.5 0.23214
7747.9 0.23541
7748.3 0.22725
7748.7 0.23764
7749.1 0.24481
7749.4 0.24309
7749.8 0.23344
7750.2 0.25065
7750.6 0.24936
7751 0.26611
7751.8 0.27249
7752.1 0.27496
7752.5 0.2542
7752.9 0.2458
7753.3 0.24681
7753.7 0.2434
7754.1 0.25644
7754.5 0.25249
7754.8 0.25638
7755.2 0.26562
7755.6 0.24561
7756 0.23711
7756.4 0.24275
7756.8 0.25185
7757.1 0.27716
7757.5 0.27212
7757.9 0.29459
7758.7 0.29805
7759.1 0.29172
7759.5 0.32303
7759.8 0.31836
7760.2 0.29635
7760.6 0.29687
7761 0.3074
7761.4 0.29586
7761.8 0.28084
7762.1 0.25831
7762.5 0.26669
7762.9 0.2727
7763.3 0.26956
7763.7 0.27744
7764.1 0.30031
7764.5 0.27291
7764.8 0.27454
7765.2 0.27104
7765.6 0.28067
7766 0.29588
7766.4 0.26494
7766.8 0.29621
7767.5 0.28221
7767.9 0.25574
7768.3 0.22637
7768.7 0.22235
7769.1 0.23117
7769.5 0.22822
7769.8 0.22284
7770.2 0.22131
7770.6 0.18934
7771 0.19953
7771.4 0.20093
7771.8 0.17045
7772.1 0.17684
7772.5 0.17607
7772.9 0.18146
7773.3 0.16923
7773.7 0.16367
7774.1 0.1741
7774.5 0.18786
7774.8 0.19312
7775.2 0.16847
7775.6 0.13511
7776.4 0.13876
7776.8 0.12379
7777.2 0.14027
7777.5 0.14683
7777.9 0.15044
7778.3 0.12961
7779.1 0.12564
7779.5 0.098379
7779.8 0.095609
7780.2 0.098788
7780.6 0.098889
7781 0.08255
7782.2 0.094408
7782.5 0.086108
7782.9 0.068111
7784.1 0.071506
7784.5 0.059927
7784.8 0.054031
7785.6 0.027156
7786 0.025018
7786.4 0.036002
7787.2 0.035904
7787.5 0.030553
7787.9 0.019745
7788.3 0.020927
7788.7 0.015418
7789.1 0.01546
7789.5 0.02595
7789.8 0.020062
7790.2 0.011907
7790.6 0.010307
7791 0.0035309
7791.8 0.016181
7792.2 0.033105
7792.9 0.025737
7793.7 0.015003
7794.1 0.01159
7794.5 0.011605
7795.2 0.0037464
7796.4 0.0081713
7796.8 0.020272
7797.2 0.021751
7797.5 0.026692
7797.9 0.038621
7798.3 0.044327
7798.7 0.055208
7799.1 0.070564
7799.9 0.064876
7800.2 0.08279
7800.6 0.10911
7801 0.10825
7801.4 0.13026
7801.8 0.11765
7802.2 0.12257
7802.5 0.11627
7802.9 0.13106
7803.3 0.14146
7803.7 0.17178
7804.1 0.19617
7804.5 0.23197
7804.9 0.22736
7805.2 0.20469
7805.6 0.21501
7806 0.22909
7806.4 0.2323
7806.8 0.27638
7807.2 0.29446
7807.5 0.2766
7807.9 0.25551
7808.3 0.23154
7808.7 0.22089
7809.1 0.23027
7809.5 0.26644
7809.9 0.27086
7810.2 0.25635
7810.6 0.28045
7811 0.26348
7811.4 0.25573
7811.8 0.28707
7812.2 0.24724
7812.5 0.23699
7812.9 0.24633
7813.3 0.24172
7814.1 0.27046
7814.5 0.3134
7814.9 0.32252
7815.2 0.33798
7815.6 0.32837
7816 0.3439
7816.4 0.34774
7816.8 0.3588
7817.2 0.35073
7817.6 0.30833
7817.9 0.31882
7818.3 0.35178
7818.7 0.4048
7819.1 0.37021
7819.5 0.35866
7819.9 0.3646
7820.2 0.41721
7820.6 0.43932
7821 0.41574
7821.4 0.3946
7821.8 0.41416
7822.2 0.39259
7822.6 0.3835
7822.9 0.40094
7823.3 0.39525
7823.7 0.3816
7824.1 0.4168
7824.5 0.442
7824.9 0.44435
7825.2 0.45411
7825.6 0.4537
7826 0.42859
7826.4 0.4516
7826.8 0.43546
7827.2 0.42972
7827.6 0.47037
7827.9 0.49314
7828.3 0.48867
7828.7 0.4905
7829.1 0.48059
7829.5 0.47911
7830.2 0.45751
7830.6 0.45839
7831 0.46653
7831.4 0.47052
7831.8 0.47749
7832.2 0.4971
7832.6 0.48058
7832.9 0.49869
7833.3 0.54588
7833.7 0.54548
7834.1 0.51823
7834.5 0.51013
7834.9 0.5073
7835.3 0.50874
7835.6 0.52973
7836 0.52992
7836.4 0.49297
7836.8 0.48313
7837.2 0.49725
7837.6 0.52929
7837.9 0.5321
7838.3 0.53157
7838.7 0.51281
7839.1 0.53255
7839.5 0.5246
7839.9 0.47934
7840.3 0.50111
7840.6 0.49527
7841 0.50901
7841.4 0.53036
7842.2 0.56485
7842.6 0.51894
7842.9 0.53847
7843.3 0.50603
7843.7 0.49199
7844.1 0.48587
7844.5 0.49024
7844.9 0.50607
7845.3 0.46673
7845.6 0.47009
7846 0.49435
7846.4 0.48184
7846.8 0.5242
7847.2 0.56362
7847.6 0.58048
7847.9 0.58768
7848.3 0.59785
7848.7 0.64719
7849.1 0.66085
7849.9 0.62906
7850.3 0.66709
7850.6 0.67945
7851 0.67005
7851.4 0.66326
7851.8 0.68984
7852.2 0.67787
7852.6 0.669
7852.9 0.70541
7853.7 0.72732
7854.1 0.77066
7854.5 0.77412
7854.9 0.76814
7855.6 0.76532
7856 0.77291
7856.8 0.80267
7857.2 0.80291
7858 0.80792
7858.3 0.83984
7858.7 0.8475
7859.1 0.83507
7859.5 0.82621
7859.9 0.82748
7860.3 0.8456
7860.6 0.83627
7861 0.83525
7861.8 0.86199
7862.2 0.84447
7863 0.88074
7863.3 0.88212
7864.1 0.87354
7864.9 0.8752
7865.3 0.86776
7865.6 0.87294
7866 0.87043
7866.4 0.87612
7866.8 0.87561
7867.2 0.87893
7867.6 0.87559
7868.3 0.89378
7868.7 0.88575
7869.1 0.88756
7869.9 0.87975
7870.6 0.89336
7871 0.89398
7871.4 0.90157
7872.2 0.88858
7872.6 0.88908
7873 0.89676
7873.3 0.89252
7873.7 0.8819
7874.5 0.88058
7874.9 0.882
7875.3 0.8929
7877.2 0.89097
7877.6 0.89386
7878 0.90215
7878.3 0.90202
7878.7 0.89716
7879.1 0.90144
7879.5 0.89214
7879.9 0.88998
7880.3 0.90129
7881 0.91514
7881.8 0.91231
7883 0.91961
7883.3 0.92457
7884.1 0.92499
7884.5 0.92198
7885.3 0.9249
7886 0.92748
7886.8 0.92159
7887.2 0.92073
7887.6 0.91562
7888.3 0.91989
7888.7 0.91015
7889.1 0.90639
7889.5 0.90657
7890.7 0.91892
7891.8 0.92179
7892.2 0.91979
7892.6 0.91304
7893 0.91851
7894.5 0.90984
7895.7 0.91267
7897.6 0.91027
7898 0.90549
7898.4 0.90406
7898.7 0.90748
7899.1 0.90646
7899.5 0.90016
7899.9 0.89987
7900.3 0.90423
7900.7 0.90019
7901 0.89855
7901.4 0.90772
7901.8 0.90957
7902.6 0.89665
7903 0.89709
7903.7 0.90945
7904.1 0.90515
7904.5 0.90443
7905.3 0.90951
7905.7 0.90375
7906.4 0.90806
7906.8 0.90582
7907.2 0.91312
7907.6 0.91658
7908 0.91343
7908.4 0.91252
7909.1 0.9025
7909.5 0.89678
7910.3 0.91286
7911 0.90907
7911.4 0.92024
7911.8 0.91194
7912.2 0.91416
7912.6 0.92317
7913 0.91783
7913.4 0.91654
7913.7 0.92062
7914.1 0.92078
7914.9 0.91509
7915.7 0.92324
7916.1 0.92124
7916.4 0.91537
7916.8 0.92146
7918 0.9229
7918.4 0.91854
7919.5 0.92009
7919.9 0.92496
7920.3 0.92122
7920.7 0.92053
7921.4 0.9142
7921.8 0.91657
7922.2 0.9138
7922.6 0.91779
7923 0.92446
7926.4 0.91931
7927.2 0.92303
7927.6 0.91926
7928 0.9185
7928.4 0.92184
7928.7 0.92265
7929.9 0.91989
7930.3 0.92266
7931.1 0.91619
7931.8 0.91844
7932.2 0.91582
7932.6 0.91645
7933 0.92068
7933.4 0.92069
7933.7 0.91758
7934.1 0.91798
7934.9 0.91517
7935.7 0.9168
7936.4 0.91658
7937.2 0.91565
7938 0.91419
7938.4 0.91622
7941.1 0.91168
7941.4 0.90794
7942.6 0.91837
7946.1 0.91195
7946.8 0.91298
7947.2 0.91032
7947.6 0.91714
7948 0.91908
7948.4 0.91854
7948.8 0.9155
7951.8 0.91632
7952.6 0.92139
7953.8 0.91575
7954.1 0.91906
7954.9 0.91513
7955.3 0.91374
7955.7 0.91652
7956.8 0.91402
7957.2 0.91913
7957.6 0.91958
7958 0.91578
7958.4 0.9157
7958.8 0.92169
7959.9 0.91867
7960.3 0.91751
7960.7 0.91892
7961.1 0.91547
7961.5 0.91446
7964.1 0.92712
7965.3 0.91582
7965.7 0.91713
7966.1 0.92684
7966.5 0.9296
7967.6 0.92228
7968 0.92443
7968.4 0.92361
7969.1 0.93175
7969.9 0.92049
7970.3 0.92509
7970.7 0.92739
7971.1 0.92642
7971.5 0.92263
7972.6 0.92682
7973.4 0.92569
7973.8 0.92812
7974.1 0.93391
7974.9 0.93022
7975.3 0.92441
7975.7 0.92234
7976.1 0.92666
7976.5 0.92676
7976.8 0.92442
7977.2 0.92599
7977.6 0.9251
7978 0.92687
7978.4 0.92581
7979.2 0.9337
7979.5 0.93532
7980.3 0.93128
7981.1 0.9367
7981.5 0.94042
7981.8 0.93519
7982.2 0.93433
7982.6 0.93642
7983 0.94547
7983.4 0.95721
7983.8 0.96176
7984.2 0.95726
7984.5 0.95816
7984.9 0.95046
7985.7 0.94578
7986.1 0.94435
7986.8 0.95444
7987.6 0.93246
7988 0.93651
7988.4 0.92794
7988.8 0.89656
7989.2 0.85917
7989.5 0.83626
7989.9 0.74603
7990.3 0.62791
7990.7 0.5816
7991.1 0.51653
7991.5 0.47338
7991.8 0.46631
7992.2 0.50408
7992.6 0.48075
7993 0.525
7993.4 0.51374
7993.8 0.56209
7994.2 0.61321
7994.5 0.6148
7994.9 0.64546
7995.3 0.61668
7995.7 0.62172
7996.1 0.68443
7996.5 0.7096
7996.8 0.72847
7997.6 0.70589
7998 0.73807
7998.4 0.71125
7998.8 0.72641
7999.2 0.73444
7999.5 0.73418
7999.9 0.72909
8000.3 0.73033
8000.7 0.73791
8001.1 0.72561
8001.5 0.73446
8001.9 0.73217
8002.2 0.721
8002.6 0.72305
8003 0.73796
8003.4 0.74804
8003.8 0.73333
8004.2 0.72307
8004.5 0.72844
8004.9 0.74796
8005.3 0.73608
8005.7 0.75782
8006.1 0.74535
8006.5 0.74223
8006.9 0.75096
8007.2 0.74757
8007.6 0.77162
8008 0.77143
8008.4 0.75263
8008.8 0.78502
8009.2 0.79716
8009.5 0.80396
8009.9 0.80226
8010.3 0.80833
8010.7 0.80718
8011.5 0.80103
8011.9 0.81139
8012.2 0.83391
8012.6 0.83558
8013 0.81866
8013.4 0.81933
8013.8 0.83695
8014.2 0.83722
8014.5 0.82931
8014.9 0.83298
8015.3 0.8323
8015.7 0.84662
8016.1 0.85136
8016.5 0.84953
8017.2 0.85865
8017.6 0.84931
8018.8 0.8535
8019.2 0.85843
8019.6 0.86659
8019.9 0.86466
8020.3 0.86943
8020.7 0.86496
8021.1 0.8557
8022.2 0.85938
8022.6 0.85368
8023 0.84286
8023.4 0.85247
8023.8 0.85362
8024.2 0.86158
8024.6 0.85595
8024.9 0.85486
8025.7 0.86004
8026.1 0.86643
8026.5 0.86486
8026.9 0.86955
8027.2 0.86714
8027.6 0.861
8028 0.86338
8028.4 0.8728
8028.8 0.87775
8029.2 0.87188
8029.6 0.87044
8029.9 0.87904
8030.3 0.88098
8030.7 0.86536
8031.1 0.86995
8031.5 0.88036
8031.9 0.8866
8032.2 0.87695
8032.6 0.87291
8033 0.86614
8033.4 0.87854
8033.8 0.87915
8034.2 0.8727
8034.6 0.87125
8034.9 0.87513
8035.3 0.89296
8035.7 0.90107
8036.1 0.89727
8036.5 0.89938
8036.9 0.90519
8037.2 0.89926
8038 0.88321
8038.4 0.88105
8038.8 0.88625
8039.2 0.88792
8039.6 0.88213
8040.3 0.89146
8040.7 0.90229
8041.5 0.89899
8041.9 0.8953
8042.3 0.89897
8042.6 0.91042
8043 0.90072
8043.4 0.90126
8043.8 0.90686
8044.2 0.90789
8044.6 0.90585
8045.3 0.91224
8045.7 0.91008
8046.1 0.90345
8046.5 0.90246
8046.9 0.89481
8047.3 0.8962
8047.6 0.90801
8048 0.90645
8048.4 0.90039
8048.8 0.90701
8049.6 0.90555
8050.3 0.91203
8050.7 0.91757
8051.1 0.90679
8051.5 0.90005
8051.9 0.88679
8052.3 0.88677
8052.6 0.89728
8053.4 0.88553
8054.2 0.90615
8054.6 0.89251
8054.9 0.89087
8055.3 0.89817
8055.7 0.90191
8056.1 0.90062
8056.5 0.89591
8056.9 0.89867
8057.3 0.90893
8058 0.90591
8058.4 0.90195
8058.8 0.88489
8059.2 0.89757
8059.6 0.89854
8060.3 0.89239
8060.7 0.88148
8061.5 0.87949
8062.3 0.86098
8062.6 0.86019
8063.4 0.86908
8063.8 0.86684
8064.2 0.83809
8064.6 0.84984
8065 0.87446
8065.3 0.86076
8065.7 0.85963
8066.1 0.81747
8066.5 0.80544
8066.9 0.79881
8067.3 0.83496
8068 0.81567
8068.4 0.8008
8069.2 0.80721
8069.6 0.77922
8070 0.81415
8070.3 0.83005
8070.7 0.81422
8071.1 0.78947
8071.5 0.73578
8071.9 0.68747
8072.3 0.71227
8072.6 0.76302
8073.4 0.8026
8073.8 0.78872
8074.2 0.80317
8074.6 0.77618
8075 0.76634
8075.7 0.75188
8076.1 0.76962
8076.5 0.80537
8076.9 0.83502
8077.3 0.87549
8077.6 0.85221
8078 0.84988
8078.4 0.84191
8078.8 0.81147
8079.2 0.77527
8079.6 0.78158
8080 0.86334
8080.3 0.83118
8080.7 0.76735
8081.1 0.7614
8081.5 0.79952
8081.9 0.81691
8082.3 0.83847
8082.7 0.82667
8083.4 0.83395
8083.8 0.86226
8084.2 0.86593
8084.6 0.86188
8085 0.88016
8085.3 0.90713
8085.7 0.88104
8086.1 0.84847
8086.9 0.89434
8087.7 0.8891
8088 0.88121
8088.4 0.86304
8088.8 0.87938
8089.2 0.91102
8089.6 0.90173
8090.3 0.90071
8090.7 0.89578
8091.1 0.86562
8091.5 0.87734
8092.3 0.88118
8092.7 0.86947
8093 0.88973
8093.4 0.88974
8093.8 0.88719
8094.2 0.88823
8094.6 0.89771
8095 0.894
8095.3 0.90136
8096.1 0.90414
8096.5 0.88528
8097.3 0.88003
8098 0.87729
8098.4 0.8792
8098.8 0.89515
8099.2 0.91848
8099.6 0.92278
8100 0.93257
8100.7 0.91286
8101.1 0.91633
8101.5 0.9222
8101.9 0.9227
8102.3 0.91851
8102.7 0.92218
8103 0.93211
8103.4 0.91465
8103.8 0.92775
8104.2 0.9157
8104.6 0.92261
8105.4 0.91315
8106.1 0.92762
8106.5 0.93954
8106.9 0.93785
8107.3 0.91784
8107.7 0.91096
8108 0.90904
8108.4 0.91535
8108.8 0.90939
8109.2 0.91019
8109.6 0.9054
8110 0.91198
8110.4 0.89257
8110.7 0.90877
8111.1 0.88792
8111.5 0.86245
8111.9 0.85765
8112.3 0.87624
8113 0.88059
8113.4 0.88615
8113.8 0.88174
8114.2 0.89541
8114.6 0.88309
8115 0.87606
8115.4 0.87184
8115.7 0.88663
8116.1 0.87824
8116.9 0.84033
8117.3 0.84754
8117.7 0.865
8118 0.85589
8118.4 0.86521
8118.8 0.87743
8119.2 0.87261
8119.6 0.85143
8120 0.83414
8120.4 0.85318
8120.7 0.86376
8121.1 0.85838
8121.5 0.84335
8121.9 0.84936
8122.3 0.86281
8122.7 0.85594
8123.1 0.85711
8123.8 0.86507
8124.2 0.86848
8124.6 0.87635
8125 0.87136
8125.4 0.88219
8125.7 0.89851
8126.1 0.88197
8126.9 0.87395
8127.3 0.87723
8127.7 0.87778
8128.1 0.86524
8128.4 0.86723
8129.2 0.8859
8129.6 0.88071
8130.4 0.89664
8131.1 0.89396
8131.9 0.89551
8132.3 0.88769
8132.7 0.88515
8133.1 0.877
8133.4 0.87466
8133.8 0.86169
8134.2 0.87096
8134.6 0.87716
8135 0.87939
8135.4 0.87287
8135.7 0.87782
8136.1 0.86784
8136.9 0.86802
8137.3 0.86201
8137.7 0.87467
8138.1 0.88374
8138.4 0.85675
8138.8 0.84592
8139.2 0.86328
8139.6 0.86694
8140.4 0.85542
8141.1 0.86671
8141.5 0.86362
8141.9 0.86974
8142.3 0.85733
8142.7 0.86464
8143.1 0.86247
8143.4 0.8659
8143.8 0.87378
8145.4 0.87829
8145.8 0.86641
8146.1 0.86682
8146.5 0.85812
8147.3 0.8531
8147.7 0.86596
8148.1 0.87581
8148.4 0.86543
8148.8 0.86805
8149.2 0.85039
8149.6 0.85831
8150 0.87482
8150.4 0.88417
8150.8 0.8779
8151.1 0.88853
8151.9 0.8907
8152.3 0.89445
8152.7 0.89405
8153.1 0.89684
8153.4 0.89597
8153.8 0.91447
8154.2 0.91224
8155 0.89999
8155.8 0.87136
8156.1 0.88015
8156.9 0.88335
8157.3 0.87497
8157.7 0.87572
8158.1 0.88813
8158.4 0.87222
8158.8 0.86247
8159.2 0.87084
8159.6 0.87215
8160 0.84349
8160.4 0.84401
8160.8 0.8312
8161.1 0.82726
8161.5 0.83966
8161.9 0.82705
8162.7 0.84207
8163.1 0.82672
8163.5 0.79798
8163.8 0.77788
8164.2 0.77931
8164.6 0.7512
8165 0.71443
8165.4 0.7158
8165.8 0.74583
8166.9 0.77153
8167.3 0.80898
8167.7 0.78115
8168.1 0.68736
8168.5 0.69972
8168.8 0.76316
8169.2 0.7118
8170.4 0.63516
8170.8 0.73614
8171.1 0.74493
8171.5 0.69767
8171.9 0.72158
8172.3 0.69329
8172.7 0.7122
8173.1 0.75653
8173.5 0.73016
8173.8 0.72123
8174.2 0.75601
8174.6 0.75728
8175 0.72999
8175.4 0.71559
8175.8 0.69498
8176.1 0.73643
8176.5 0.73647
8176.9 0.74337
8177.3 0.77111
8177.7 0.76944
8178.1 0.73465
8178.5 0.73676
8178.8 0.69225
8179.2 0.70692
8179.6 0.73511
8180 0.72773
8180.4 0.6851
8180.8 0.66357
8181.1 0.64823
8181.5 0.65183
8181.9 0.64748
8182.3 0.7112
8182.7 0.72774
8183.1 0.74809
8183.5 0.74724
8183.8 0.69925
8184.2 0.66931
8184.6 0.65152
8185 0.62579
8185.4 0.67266
8185.8 0.7034
8186.2 0.62802
8186.9 0.54906
8187.3 0.57119
8187.7 0.56787
8188.1 0.64859
8188.5 0.59003
8188.8 0.51282
8189.2 0.49837
8189.6 0.52812
8190 0.51307
8190.4 0.51898
8190.8 0.55624
8191.2 0.54771
8191.5 0.55332
8191.9 0.48115
8192.3 0.56159
8192.7 0.60126
8193.1 0.61651
8193.5 0.64261
8193.8 0.73085
8194.2 0.75162
8194.6 0.74641
8195 0.71215
8195.4 0.73597
8195.8 0.79729
8196.2 0.76376
8196.5 0.76331
8196.9 0.80108
8197.3 0.82097
8197.7 0.81237
8198.1 0.82665
8198.5 0.8191
8198.8 0.81524
8199.2 0.82589
8199.6 0.85729
8200 0.84689
8200.4 0.85657
8200.8 0.8746
8201.2 0.86018
8201.9 0.84153
8202.3 0.85591
8202.7 0.86199
8203.1 0.86345
8203.5 0.89401
8203.9 0.90482
8204.6 0.87934
8205 0.85996
8205.4 0.84867
8205.8 0.86749
8206.5 0.88352
8206.9 0.86975
8207.3 0.87023
8207.7 0.85161
8208.1 0.8592
8208.5 0.88263
8208.9 0.91612
8209.2 0.90248
8209.6 0.88419
8210 0.86207
8210.8 0.87661
8211.2 0.84335
8211.5 0.844
8212.3 0.85334
8212.7 0.87596
8213.1 0.90191
8213.5 0.87127
8213.9 0.86121
8214.2 0.87577
8214.6 0.8566
8215 0.86198
8215.4 0.87456
8215.8 0.89412
8216.2 0.92015
8216.5 0.8917
8216.9 0.86617
8217.3 0.89294
8217.7 0.86964
8218.1 0.83375
8218.5 0.84106
8218.9 0.8591
8219.6 0.86875
8220 0.87945
8220.4 0.88611
8220.8 0.88761
8221.2 0.88624
8221.5 0.87786
8221.9 0.88845
8222.3 0.89035
8222.7 0.92299
8223.1 0.90234
8223.9 0.88951
8224.2 0.8906
8224.6 0.92339
8226.2 0.90292
8226.6 0.91165
8226.9 0.93067
8227.3 0.93196
8227.7 0.90844
8228.1 0.91542
8228.5 0.92942
8228.9 0.92805
8229.2 0.9189
8230 0.91615
8230.4 0.91798
8230.8 0.91316
8231.2 0.91057
8231.6 0.91572
8231.9 0.90278
8232.3 0.89295
8232.7 0.89015
8233.1 0.87855
8233.9 0.88183
8234.2 0.89671
8234.6 0.89311
8235 0.89352
8235.4 0.90783
8235.8 0.89702
8236.2 0.87801
8236.6 0.88167
8236.9 0.88036
8237.3 0.87527
8237.7 0.87796
8238.1 0.88967
8238.5 0.89598
8238.9 0.8977
8239.2 0.89664
8239.6 0.879
8240 0.88035
8240.4 0.8929
8240.8 0.90037
8241.2 0.89923
8241.6 0.89179
8241.9 0.88947
8242.3 0.90291
8242.7 0.90504
8243.1 0.89829
8243.5 0.90306
8243.9 0.89813
8244.2 0.88375
8244.6 0.87975
8245 0.88463
8245.4 0.87835
8245.8 0.87579
8246.2 0.88404
8246.6 0.88857
8246.9 0.88593
8247.7 0.89279
8248.1 0.88787
8248.9 0.88853
8249.3 0.89677
8249.6 0.89301
8250 0.89678
8250.4 0.89287
8250.8 0.88496
8251.2 0.88112
8251.6 0.87378
8251.9 0.87594
8252.3 0.8853
8252.7 0.88681
8253.1 0.88289
8253.5 0.89055
8254.3 0.87912
8254.6 0.87741
8255 0.88505
8255.4 0.87815
8255.8 0.87715
8256.6 0.85968
8257.3 0.88255
8257.7 0.88175
8258.1 0.87077
8258.5 0.86893
8258.9 0.86372
8259.3 0.86386
8259.6 0.87259
8260 0.87014
8260.4 0.87723
8261.6 0.85934
8261.9 0.85668
8262.3 0.86367
8262.7 0.86283
8263.5 0.87059
8263.9 0.86956
8264.3 0.87478
8265 0.88084
8265.4 0.87548
8265.8 0.87358
8266.2 0.87416
8266.6 0.87002
8267 0.87242
8267.3 0.87879
8268.1 0.88113
8268.9 0.87563
8269.3 0.8693
8269.6 0.86682
8270 0.86783
8271.2 0.88281
8271.6 0.88754
8272 0.88117
8272.3 0.88068
8272.7 0.87723
8273.1 0.87811
8273.5 0.88184
8273.9 0.88275
8274.6 0.87818
8275.8 0.87768
8276.6 0.88863
8277 0.89025
8278.1 0.88204
8278.5 0.88482
8279.3 0.88444
8279.6 0.88294
8280 0.88953
8280.4 0.89238
8280.8 0.89775
8281.6 0.89158
8282 0.89483
8282.3 0.89525
8283.1 0.90361
8283.5 0.89655
8284.3 0.89786
8285 0.89413
8285.8 0.8996
8286.2 0.90372
8287.7 0.90826
8288.1 0.90666
8288.5 0.90106
8288.9 0.89971
8289.3 0.90334
8289.7 0.91051
8290.4 0.91431
8290.8 0.91103
8291.2 0.9048
8292 0.90319
8293.5 0.90527
8293.9 0.90898
8294.3 0.9052
8295 0.91094
8295.8 0.90503
8296.2 0.90332
8298.9 0.91098
8299.3 0.90892
8300.4 0.91069
8301.6 0.90957
8302 0.90933
8302.3 0.91433
8302.7 0.9162
8303.5 0.91303
8304.7 0.91182
8306.2 0.90676
8306.6 0.9052
8307.4 0.90879
8307.7 0.90753
8308.1 0.91286
8308.5 0.91384
8309.3 0.90925
8310 0.91139
8310.4 0.91412
8310.8 0.91405
8311.2 0.91092
8312 0.91075
8313.1 0.91345
8313.9 0.90886
8314.3 0.91323
8315.4 0.91009
8315.8 0.90823
8318.5 0.92156
8318.9 0.91721
8319.3 0.91733
8320.4 0.91056
8322 0.91609
8322.4 0.91288
8322.7 0.91368
8323.5 0.91942
8325.8 0.9225
8326.2 0.91802
8327 0.92649
8327.7 0.92245
8328.1 0.92285
8328.5 0.92594
8329.3 0.92615
8329.7 0.92312
8330.1 0.92543
8333.1 0.91596
8334.3 0.91722
8334.7 0.91823
8335.4 0.90948
8335.8 0.91159
8336.2 0.90977
8336.6 0.9108
8337.4 0.90905
8337.7 0.91454
8338.1 0.91206
8338.5 0.90731
8339.3 0.90548
8339.7 0.89765
8340.1 0.89844
8340.4 0.90524
8341.6 0.90333
8342.4 0.89516
8343.1 0.89473
8343.9 0.89786
8344.7 0.90333
8345.1 0.89936
8345.4 0.89975
8346.6 0.90765
8347 0.90248
8347.8 0.90643
8348.1 0.9076
8348.5 0.9025
8348.9 0.90091
8350.4 0.90559
8350.8 0.90366
8351.6 0.91096
8352 0.90416
8352.8 0.90809
8353.1 0.90338
8353.5 0.90387
8354.3 0.9095
8355.1 0.91313
8355.4 0.90889
8356.6 0.90569
8357 0.90312
8358.1 0.91
8358.5 0.90932
8358.9 0.90627
8359.3 0.90605
8360.4 0.91781
8360.8 0.91864
8361.6 0.91493
8362 0.92105
8362.8 0.91819
8363.1 0.92172
8363.5 0.91563
8365.5 0.90999
8365.8 0.91495
8366.2 0.91212
8367 0.91489
8367.8 0.91153
8368.1 0.90872
8369.3 0.91096
8369.7 0.91649
8370.1 0.9152
8370.8 0.90391
8371.6 0.8975
8372.4 0.90777
8373.1 0.90284
8373.5 0.90334
8373.9 0.9146
8374.3 0.90892
8374.7 0.90886
8375.1 0.91269
8375.8 0.90462
8377 0.91374
8377.4 0.91245
8378.1 0.90189
8378.5 0.9078
8379.3 0.90483
8380.1 0.90823
8380.5 0.89848
8380.8 0.90161
8381.2 0.9014
8382.4 0.9073
8383.5 0.9078
8384.3 0.91433
8384.7 0.90977
8385.8 0.91229
8386.2 0.90716
8387.4 0.90136
8388.2 0.91091
8388.5 0.9048
8388.9 0.90185
8389.3 0.90161
8389.7 0.90793
8390.1 0.90416
8390.5 0.90499
8390.8 0.90958
8391.6 0.90238
8392 0.90669
8392.4 0.9044
8393.5 0.9083
8394.7 0.89509
8395.1 0.89815
8395.8 0.89765
8396.2 0.90704
8397 0.90477
8397.4 0.89773
8398.2 0.8947
8398.9 0.90047
8399.3 0.89011
8400.1 0.89648
8400.5 0.8983
8400.8 0.90739
8401.2 0.90271
8401.6 0.90431
8402 0.89834
8402.8 0.90505
8403.2 0.90007
8403.5 0.90238
8403.9 0.90212
8404.7 0.89627
8405.5 0.90493
8406.2 0.90402
8406.6 0.9135
8407.4 0.91585
8407.8 0.91035
8408.2 0.90845
8408.5 0.8992
8409.3 0.90621
8409.7 0.91189
8410.1 0.91191
8410.5 0.9158
8410.9 0.91074
8411.2 0.91229
8411.6 0.9074
8412.4 0.90661
8413.2 0.91364
8413.9 0.91324
8414.3 0.90528
8415.1 0.91004
8415.5 0.90871
8415.9 0.91349
8416.6 0.9105
8417 0.91463
8417.4 0.90936
8418.2 0.91192
8418.5 0.91785
8418.9 0.9142
8420.1 0.91277
8421.2 0.91119
8421.6 0.90861
8422 0.9101
8422.4 0.91533
8423.2 0.91868
8423.5 0.91441
8423.9 0.91503
8424.3 0.90824
8425.1 0.90204
8425.5 0.90406
8425.9 0.90236
8427 0.90929
8427.4 0.9106
8427.8 0.90608
8428.2 0.91168
8428.9 0.90395
8429.3 0.90828
8429.7 0.90831
8430.5 0.89825
8430.9 0.8953
8431.6 0.89544
8432.8 0.89314
8433.2 0.88724
8433.6 0.88494
8433.9 0.88769
8434.3 0.89649
8434.7 0.89146
8435.1 0.89444
8435.5 0.88607
8435.9 0.88607
8436.2 0.87746
8436.6 0.89155
8437 0.89337
8437.4 0.88645
8438.2 0.87944
8438.6 0.8873
8438.9 0.89082
8439.3 0.88379
8440.1 0.88761
8440.9 0.89481
8441.2 0.8824
8441.6 0.87591
8442 0.87312
8442.4 0.87337
8443.6 0.88436
8443.9 0.87897
8445.5 0.86906
8446.2 0.88486
8446.6 0.88585
8447 0.88185
8447.8 0.89183
8448.2 0.89407
8448.6 0.88977
8448.9 0.87982
8449.3 0.88151
8449.7 0.87831
8450.1 0.87933
8450.5 0.88558
8450.9 0.88849
8451.3 0.88308
8452.4 0.8855
8452.8 0.88903
8453.2 0.88098
8454.3 0.89369
8455.1 0.88665
8455.5 0.89217
8455.9 0.8903
8456.3 0.89391
8456.6 0.88509
8457.4 0.88982
8458.2 0.87669
8458.6 0.87439
8458.9 0.88118
8459.3 0.88453
8459.7 0.87914
8461.3 0.88207
8461.6 0.88732
8462.8 0.88341
8463.2 0.87861
8463.6 0.88588
8463.9 0.88273
8464.7 0.88768
8465.1 0.88286
8465.5 0.87486
8466.6 0.88986
8467 0.88948
8467.4 0.90038
8467.8 0.90029
8468.2 0.89363
8469 0.88659
8470.1 0.8855
8470.5 0.88743
8470.9 0.88182
8471.3 0.88347
8472 0.8939
8472.8 0.89302
8473.6 0.89714
8474 0.8909
8474.3 0.89195
8475.1 0.88474
8475.5 0.88594
8475.9 0.89036
8476.3 0.88883
8476.6 0.89492
8477 0.89292
8477.4 0.88608
8477.8 0.88357
8479 0.88835
8479.3 0.88332
8479.7 0.88081
8480.1 0.88208
8480.9 0.89094
8481.6 0.88541
8482.4 0.88264
8482.8 0.875
8483.2 0.88423
8483.6 0.88523
8484 0.8783
8484.3 0.87837
8484.7 0.87593
8485.5 0.867
8487 0.87764
8488.2 0.88171
8488.6 0.87909
8489.3 0.88088
8489.7 0.87802
8490.1 0.88356
8490.5 0.87638
8490.9 0.87447
8491.3 0.88176
8491.7 0.87518
8492.4 0.87597
8492.8 0.88303
8493.2 0.8819
8493.6 0.8737
8494 0.86076
8494.3 0.85507
8494.7 0.85761
8495.1 0.86648
8495.5 0.86855
8495.9 0.86816
8496.7 0.87516
8497 0.87394
8497.4 0.87939
8497.8 0.8713
8498.2 0.85865
8498.6 0.86323
8499 0.87349
8499.3 0.87206
8499.7 0.87649
8500.1 0.87775
8500.5 0.87017
8500.9 0.86586
8501.7 0.86579
8502 0.87181
8503.2 0.86301
8504.3 0.86726
8505.1 0.87601
8505.5 0.87156
8506.3 0.87422
8506.7 0.867
8507 0.87311
8507.4 0.87326
8508.2 0.8648
8509 0.86706
8509.3 0.85999
8510.1 0.86524
8510.9 0.86375
8511.3 0.86568
8511.7 0.87167
8512.4 0.86927
8512.8 0.86708
8513.2 0.87828
8513.6 0.87573
8514 0.8755
8514.7 0.86418
8515.5 0.87782
8515.9 0.87292
8516.3 0.8716
8516.7 0.88189
8517.4 0.87363
8517.8 0.87581
8518.2 0.87367
8518.6 0.87537
8519 0.88016
8520.5 0.87167
8520.9 0.87347
8521.3 0.86748
8521.7 0.86425
8522 0.87049
8522.4 0.88048
8522.8 0.87127
8523.6 0.87422
8524 0.8851
8524.4 0.87606
8524.7 0.88378
8525.1 0.88249
8525.5 0.88375
8527 0.87609
8527.8 0.8923
8528.2 0.88897
8529 0.8878
8529.4 0.87658
8529.7 0.87227
8530.1 0.87823
8530.5 0.87829
8530.9 0.86921
8531.3 0.87492
8531.7 0.87626
8532.1 0.88586
8532.4 0.89071
8532.8 0.89817
8533.6 0.88862
8534 0.89389
8534.7 0.88602
8535.1 0.88338
8535.5 0.88499
8536.3 0.87652
8536.7 0.88045
8537.1 0.87541
8538.6 0.88324
8539.7 0.87671
8540.1 0.88195
8540.9 0.88218
8542.1 0.88218
8542.4 0.88632
8542.8 0.88397
8543.6 0.89205
8544.7 0.87621
8545.1 0.87305
8545.5 0.87461
8545.9 0.88208
8546.7 0.89189
8547.4 0.89043
8548.6 0.88551
8549 0.88073
8549.4 0.88686
8550.1 0.88982
8550.5 0.88748
8550.9 0.88206
8551.3 0.88176
8551.7 0.86791
8552.1 0.8747
8552.8 0.88078
8553.2 0.88017
8554.4 0.88423
8554.8 0.87984
8555.1 0.87772
8555.5 0.87237
8555.9 0.87244
8556.3 0.88476
8556.7 0.88624
8557.1 0.87773
8557.4 0.88304
8557.8 0.88478
8558.2 0.86883
8558.6 0.86081
8559 0.86494
8559.4 0.86274
8560.1 0.86706
8560.5 0.86642
8560.9 0.87763
8561.3 0.88422
8561.7 0.8753
8562.1 0.87179
8562.4 0.87357
8563.6 0.86373
8564 0.87147
8564.4 0.87651
8565.1 0.87567
8565.5 0.88203
8566.7 0.87178
8567.1 0.86375
8567.4 0.86014
8567.8 0.87865
8568.2 0.88982
8568.6 0.89322
8569 0.88509
8569.8 0.87509
8570.1 0.88121
8570.5 0.88047
8571.3 0.86242
8571.7 0.87012
8572.1 0.86779
8572.8 0.87919
8574 0.87838
8574.4 0.88376
8574.8 0.89513
8575.1 0.89173
8575.5 0.88294
8575.9 0.88079
8577.5 0.88543
8577.8 0.88099
8578.2 0.88096
8578.6 0.89189
8579.8 0.89153
8580.1 0.89354
8580.5 0.88364
8580.9 0.88749
8581.3 0.88644
8581.7 0.89296
8582.5 0.90195
8582.8 0.89715
8583.2 0.89877
8583.6 0.89431
8584 0.89961
8584.4 0.90256
8585.1 0.88987
8585.5 0.88674
8585.9 0.89332
8586.3 0.8934
8586.7 0.89979
8587.1 0.89925
8587.8 0.88912
8588.2 0.89179
8588.6 0.89713
8589 0.89497
8589.4 0.89893
8590.5 0.90104
8590.9 0.90027
8591.3 0.90706
8591.7 0.90529
8592.1 0.91093
8592.5 0.91283
8592.8 0.89887
8593.2 0.89144
8594.4 0.88875
8594.8 0.8948
8595.5 0.89731
8595.9 0.89229
8596.3 0.88298
8596.7 0.88743
8597.1 0.88404
8597.8 0.89194
8598.2 0.89448
8598.6 0.89362
8599 0.88623
8599.4 0.88293
8600.2 0.88145
8600.9 0.87187
8601.3 0.87145
8601.7 0.87704
8602.1 0.86902
8602.5 0.8769
8602.8 0.88852
8603.2 0.89351
8603.6 0.88768
8604 0.87175
8604.4 0.87564
8604.8 0.87522
8605.2 0.86737
8605.5 0.86526
8605.9 0.85568
8606.3 0.8658
8606.7 0.86661
8607.1 0.87666
8607.5 0.89063
8607.8 0.88269
8608.2 0.88264
8608.6 0.87564
8609 0.87267
8609.4 0.87734
8609.8 0.87275
8610.2 0.85973
8610.9 0.86142
8611.3 0.87237
8611.7 0.87113
8612.1 0.87504
8612.5 0.87159
8612.9 0.87346
8613.6 0.86814
8614 0.85811
8614.8 0.86373
8615.2 0.85801
8615.5 0.85727
8615.9 0.8595
8616.3 0.85584
8616.7 0.8572
8617.5 0.85277
8617.9 0.85992
8618.2 0.87163
8619 0.8711
8619.4 0.86358
8619.8 0.86471
8620.2 0.87029
8621.3 0.85744
8621.7 0.86283
8622.1 0.86022
8622.9 0.83921
8623.2 0.85433
8623.6 0.84932
8624 0.85389
8624.8 0.84165
8625.2 0.84938
8625.5 0.84806
8626.3 0.84019
8626.7 0.84125
8627.1 0.85218
8627.5 0.85582
8627.9 0.85036
8628.2 0.84231
8628.6 0.83045
8629 0.84461
8629.4 0.83889
8630.2 0.84968
8630.5 0.84974
8630.9 0.84364
8631.7 0.84314
8632.1 0.83026
8632.5 0.82592
8632.9 0.83846
8633.2 0.83994
8633.6 0.85047
8634 0.84882
8634.4 0.8303
8634.8 0.82495
8635.2 0.83142
8635.6 0.82359
8635.9 0.82356
8636.7 0.83258
8637.1 0.82615
8637.5 0.83082
8637.9 0.83219
8638.6 0.84372
8639 0.83986
8639.4 0.83856
8639.8 0.82318
8640.2 0.81026
8640.6 0.8154
8640.9 0.83564
8641.3 0.82879
8641.7 0.82801
8642.1 0.81757
8642.5 0.81766
8642.9 0.80848
8643.2 0.81135
8643.6 0.82813
8644 0.8242
8644.4 0.83099
8645.2 0.82278
8645.6 0.81839
8645.9 0.83195
8646.3 0.83324
8646.7 0.82055
8647.1 0.81731
8647.5 0.83214
8647.9 0.83669
8648.2 0.82806
8648.6 0.82493
8649.4 0.83843
8649.8 0.82539
8650.2 0.8381
8650.6 0.83948
8650.9 0.83321
8651.3 0.83213
8652.1 0.81096
8652.5 0.80865
8653.2 0.81951
8654 0.80691
8654.4 0.81476
8654.8 0.81616
8655.2 0.80896
8655.6 0.82752
8655.9 0.83983
8656.3 0.83541
8656.7 0.82792
8657.1 0.81748
8657.5 0.84229
8658.3 0.82841
8658.6 0.81314
8659.4 0.83687
8660.2 0.83388
8660.6 0.83116
8660.9 0.82319
8661.3 0.8118
8661.7 0.81594
8662.5 0.80818
8662.9 0.81109
8663.3 0.81734
8663.6 0.81187
8664 0.80004
8664.4 0.80506
8664.8 0.79663
8665.2 0.78219
8665.6 0.80391
8665.9 0.79641
8666.3 0.79351
8666.7 0.79506
8667.1 0.79956
8667.5 0.80019
8667.9 0.79407
8668.3 0.79342
8668.6 0.80712
8669 0.81763
8669.4 0.81636
8669.8 0.81011
8670.2 0.80111
8670.6 0.80037
8670.9 0.81192
8671.3 0.8294
8671.7 0.83972
8672.1 0.82352
8672.5 0.80962
8672.9 0.8081
8673.3 0.80306
8673.6 0.8073
8674 0.79976
8674.4 0.80872
8674.8 0.81253
8675.2 0.81225
8675.6 0.797
8676.3 0.80421
8676.7 0.80364
8677.1 0.79903
8677.5 0.80308
8677.9 0.82839
8678.3 0.83601
8678.6 0.83369
8679 0.82816
8679.4 0.82571
8679.8 0.81667
8681 0.82291
8681.3 0.81917
8681.7 0.82927
8682.5 0.82285
8682.9 0.82688
8683.3 0.82694
8683.6 0.82124
8684 0.82163
8684.8 0.81103
8685.2 0.82133
8686 0.82568
8686.3 0.82265
8686.7 0.81339
8687.1 0.81442
8687.5 0.82112
8688.3 0.82743
8688.6 0.84495
8689 0.85013
8689.4 0.85911
8689.8 0.85722
8690.2 0.85264
8690.6 0.83499
8691 0.83525
8691.3 0.84686
8692.1 0.83069
8692.5 0.82424
8692.9 0.82722
8693.3 0.83469
8693.7 0.83772
8694.4 0.83025
8694.8 0.83933
8695.2 0.84525
8695.6 0.83752
8696.3 0.83249
8696.7 0.83382
8697.1 0.82871
8697.5 0.8277
8697.9 0.82185
8698.3 0.82092
8698.7 0.84336
8699 0.85269
8700.2 0.84738
8700.6 0.83675
8701 0.83594
8701.3 0.83905
8701.7 0.83384
8702.1 0.84276
8702.5 0.84851
8703.3 0.82999
8703.7 0.832
8704.4 0.82296
8704.8 0.81837
8705.2 0.81883
8705.6 0.82548
8706 0.82826
8706.3 0.82649
8707.1 0.83352
8707.9 0.8242
8708.3 0.82381
8708.7 0.82849
8709 0.84322
8709.4 0.83579
8709.8 0.84301
8710.2 0.84153
8710.6 0.8445
8711 0.84391
8711.3 0.84848
8711.7 0.85082
8712.1 0.84256
8713.3 0.84104
8713.7 0.85095
8714 0.83509
8714.4 0.83501
8714.8 0.86021
8715.2 0.86908
8715.6 0.85737
8716 0.85424
8716.4 0.83893
8716.7 0.83539
8717.1 0.84051
8717.5 0.84104
8717.9 0.83648
8718.3 0.84875
8718.7 0.85758
8719.4 0.83807
8719.8 0.84822
8720.2 0.84859
8720.6 0.86397
8721.4 0.84667
8721.7 0.83433
8722.1 0.82845
8722.5 0.84275
8722.9 0.85105
8723.3 0.85615
8723.7 0.84455
8724.4 0.84403
8725.6 0.8529
8726.4 0.84398
8726.7 0.84627
8727.1 0.83755
8727.5 0.83483
8729 0.84064
8729.4 0.85099
8729.8 0.84969
8731.4 0.8339
8731.7 0.82585
8732.1 0.8282
8732.5 0.83562
8733.3 0.84178
8733.7 0.84989
8734 0.84684
8734.4 0.84647
8734.8 0.85245
8735.6 0.83238
8736.4 0.83783
8737.1 0.84723
8737.5 0.84627
8737.9 0.83722
8738.3 0.84242
8739.1 0.83297
8739.4 0.84043
8741.4 0.84865
8741.7 0.84339
8742.1 0.84131
8742.5 0.83147
8743.3 0.8336
8743.7 0.83076
8744.1 0.83312
8744.4 0.83952
8744.8 0.8422
8745.2 0.83104
8745.6 0.84001
8746 0.83611
8746.4 0.83661
8746.7 0.83402
8747.5 0.84714
8747.9 0.84502
8748.3 0.83942
8749.1 0.84015
8749.4 0.832
8750.6 0.83481
8751 0.83753
8751.4 0.83785
8751.7 0.83185
8752.1 0.84151
8752.5 0.83839
8752.9 0.83864
8753.7 0.8329
8754.1 0.82246
8754.8 0.84105
8755.2 0.84123
8755.6 0.83894
8756 0.83054
8756.4 0.83468
8756.8 0.83487
8757.1 0.83215
8757.5 0.81993
8757.9 0.82389
8758.3 0.83293
8758.7 0.83931
8759.1 0.8408
8759.4 0.83987
8760.2 0.83182
8760.6 0.83613
8761.4 0.82712
8761.8 0.83418
8762.1 0.83475
8762.5 0.82888
8763.3 0.8251
8763.7 0.83915
8764.4 0.84561
8764.8 0.85413
8766.4 0.84965
8766.8 0.83791
8767.5 0.84377
8767.9 0.84743
8768.7 0.84415
8769.4 0.84858
8770.2 0.84183
8770.6 0.84827
8771 0.85141
8771.4 0.8491
8771.8 0.84986
8772.1 0.84309
8772.5 0.84982
8773.3 0.8442
8773.7 0.84549
8774.8 0.84067
8775.2 0.83641
8775.6 0.84093
8776 0.84121
8776.4 0.84399
8776.8 0.85137
8777.1 0.84565
8777.5 0.84341
8777.9 0.83871
8778.3 0.83124
8778.7 0.83223
8779.1 0.82439
8780.2 0.82838
8780.6 0.83432
8781 0.82558
8781.4 0.82183
8781.8 0.8333
8782.5 0.84263
8784.1 0.84321
8784.5 0.83914
8784.8 0.83116
8785.2 0.83148
8785.6 0.83956
8786 0.84137
8786.4 0.84033
8786.8 0.83299
8787.5 0.82852
8787.9 0.83693
8788.3 0.84303
8788.7 0.83842
8789.5 0.84142
8789.8 0.8422
8790.2 0.83632
8790.6 0.8365
8791 0.83171
8791.4 0.83338
8791.8 0.84177
8792.1 0.84155
8792.5 0.83835
8792.9 0.84192
8793.3 0.83937
8793.7 0.83978
8794.1 0.83475
8794.5 0.83465
8794.8 0.83832
8795.2 0.83379
8795.6 0.83621
8797.5 0.83533
8797.9 0.82924
8798.3 0.83366
8798.7 0.8331
8799.1 0.82528
8799.5 0.82543
8800.2 0.83542
8800.6 0.83188
8801.8 0.83659
8802.2 0.83641
8802.9 0.8316
8803.3 0.83151
8803.7 0.83518
8804.5 0.82086
8804.8 0.82377
8805.2 0.82139
8806 0.81268
8806.4 0.8173
8806.8 0.82596
8807.5 0.82374
8808.3 0.81193
8808.7 0.81629
8809.5 0.81115
8809.8 0.81979
8810.2 0.81918
8810.6 0.81061
8811 0.81681
8811.4 0.81783
8811.8 0.81435
8812.2 0.8061
8812.9 0.81357
8813.7 0.81059
8814.5 0.81707
8814.8 0.81464
8816 0.82041
8816.4 0.81135
8816.8 0.80929
8817.5 0.79824
8817.9 0.8138
8818.3 0.8174
8818.7 0.81015
8819.1 0.80802
8819.5 0.80907
8819.9 0.81945
8820.2 0.82681
8821.4 0.81035
8821.8 0.80888
8822.2 0.81422
8822.9 0.80035
8823.3 0.79984
8824.1 0.80408
8824.5 0.80359
8824.9 0.80048
8825.2 0.78766
8825.6 0.7861
8826.4 0.80176
8826.8 0.7971
8827.2 0.80612
8827.5 0.79802
8827.9 0.79823
8828.3 0.80193
8828.7 0.80262
8829.1 0.79938
8829.5 0.80558
8829.9 0.80554
8830.2 0.80954
8830.6 0.80231
8831 0.80496
8831.4 0.79992
8832.2 0.7949
8832.5 0.7892
8832.9 0.79009
8833.3 0.78471
8833.7 0.78414
8834.1 0.79052
8834.9 0.79291
8835.2 0.79376
8835.6 0.79126
8836 0.79676
8836.4 0.79132
8836.8 0.79047
8837.2 0.78506
8837.5 0.78514
8837.9 0.78045
8838.3 0.7844
8838.7 0.78606
8839.5 0.78291
8839.9 0.7851
8840.2 0.77714
8840.6 0.78059
8841 0.77958
8841.4 0.77592
8841.8 0.77897
8842.2 0.7788
8842.6 0.77004
8842.9 0.77307
8843.3 0.7797
8843.7 0.77912
8844.1 0.78261
8844.5 0.78005
8844.9 0.78264
8845.2 0.77619
8845.6 0.76746
8846 0.77048
8846.8 0.76821
8847.2 0.78534
8847.6 0.7894
8848.3 0.77288
8848.7 0.76958
8849.1 0.77007
8849.9 0.77391
8851 0.7768
8851.4 0.77234
8852.2 0.77166
8852.6 0.76628
8852.9 0.76734
8853.3 0.77476
8853.7 0.77843
8854.5 0.77024
8854.9 0.77415
8855.2 0.77458
8855.6 0.77204
8856 0.76695
8856.4 0.76753
8856.8 0.77663
8857.2 0.77207
8857.9 0.77065
8858.7 0.7696
8859.1 0.77647
8859.5 0.77802
8860.3 0.76286
8861 0.77231
8861.4 0.77024
8861.8 0.76435
8862.2 0.76804
8862.6 0.76498
8862.9 0.75465
8864.5 0.75639
8864.9 0.74861
8866 0.7554
8866.4 0.74785
8866.8 0.7438
8867.2 0.75024
8867.6 0.74652
8867.9 0.73866
8868.3 0.74311
8868.7 0.74213
8869.1 0.72975
8869.5 0.73154
8869.9 0.74224
8870.3 0.73926
8871 0.73763
8871.4 0.74107
8871.8 0.73545
8872.9 0.73353
8873.3 0.74009
8873.7 0.74018
8874.1 0.74459
8874.5 0.74494
8874.9 0.74785
8875.6 0.74504
8876.4 0.76036
8877.2 0.7697
8877.6 0.7638
8878 0.76466
8878.3 0.76242
8879.1 0.76858
8879.5 0.76583
8879.9 0.76579
8880.6 0.77123
8881 0.76968
8881.4 0.77063
8881.8 0.77988
8882.2 0.78325
8882.6 0.77858
8883.7 0.78167
8884.1 0.78231
8884.5 0.78699
8884.9 0.78322
8885.3 0.78414
8885.6 0.78914
8886 0.78878
8886.8 0.7941
8887.2 0.79447
8887.6 0.80185
8888 0.80538
8888.3 0.79837
8888.7 0.79496
8889.5 0.79618
8889.9 0.79891
8890.3 0.79285
8890.6 0.79762
8891.4 0.79372
8892.6 0.80149
8893 0.80838
8893.3 0.8039
8893.7 0.80971
8894.1 0.80862
8894.5 0.81542
8895.3 0.80466
8895.6 0.80123
8897.2 0.80246
8897.6 0.80821
8898.3 0.81239
8898.7 0.80753
8900.3 0.79999
8900.7 0.8063
8901.4 0.80607
8901.8 0.81186
8902.2 0.80723
8902.6 0.80841
8903.7 0.8022
8904.1 0.79446
8904.5 0.79911
8905.7 0.78825
8906 0.79066
8906.4 0.78837
8906.8 0.7925
8907.2 0.79339
8908 0.8027
8908.7 0.7904
8909.1 0.78811
8909.5 0.78977
8909.9 0.79493
8911.4 0.78688
8912.2 0.78719
8913 0.79477
8913.3 0.79276
8913.7 0.79549
8914.1 0.79224
8914.5 0.7866
8914.9 0.78403
8915.3 0.78881
8915.7 0.78992
8916.4 0.78067
8916.8 0.77744
8917.2 0.77062
8918 0.77527
8919.1 0.76946
8919.9 0.77012
8920.7 0.76027
8921.4 0.76467
8921.8 0.75752
8922.6 0.74773
8923 0.75068
8923.4 0.76029
8923.7 0.76509
8924.1 0.75232
8924.5 0.74976
8924.9 0.75346
8925.3 0.74856
8925.7 0.74645
8926 0.74678
8926.4 0.74962
8927.2 0.7438
8927.6 0.74993
8928 0.75194
8928.4 0.74091
8928.7 0.73673
8929.1 0.74069
8929.9 0.74278
8930.3 0.74004
8931.8 0.74209
8932.6 0.73286
8933 0.74077
8934.1 0.73847
8934.5 0.73351
8934.9 0.74043
8935.7 0.74765
8936 0.75093
8936.8 0.75301
8937.6 0.76415
8938 0.7556
8938.4 0.75622
8938.7 0.76091
8939.1 0.76035
8939.5 0.76297
8939.9 0.75711
8940.7 0.76888
8942.2 0.75502
8942.6 0.75938
8943 0.769
8943.4 0.76394
8943.7 0.76241
8944.9 0.76549
8945.3 0.77189
8945.7 0.77108
8946.1 0.77738
8946.4 0.77311
8947.6 0.76723
8948.4 0.77111
8948.7 0.76926
8949.9 0.77154
8950.3 0.77847
8951.4 0.7821
8951.8 0.78179
8952.2 0.77695
8953 0.7806
8953.4 0.77482
8953.7 0.77781
8954.1 0.77759
8954.5 0.77179
8954.9 0.77122
8955.7 0.77858
8956.1 0.77148
8957.2 0.77247
8957.6 0.77414
8958 0.76901
8958.4 0.76716
8959.1 0.76895
8959.5 0.77549
8959.9 0.77738
8961.1 0.76847
8961.8 0.76795
8962.2 0.77426
8963 0.76831
8963.8 0.77351
8964.9 0.7693
8965.3 0.77235
8966.1 0.77049
8966.4 0.76959
8967.2 0.77359
8968 0.77562
8968.4 0.77711
8969.9 0.77182
8970.3 0.77577
8970.7 0.77336
8971.1 0.7762
8971.8 0.77399
8973 0.7757
8973.8 0.76604
8974.1 0.77139
8974.9 0.77581
8975.3 0.772
8976.1 0.77118
8976.8 0.77011
8977.2 0.76983
8978 0.76022
8978.8 0.76388
8979.1 0.76132
8979.5 0.76681
8979.9 0.76783
8982.2 0.75874
8982.6 0.75541
8983 0.75646
8983.4 0.76056
8984.5 0.75752
8984.9 0.75324
8985.3 0.75407
8985.7 0.75119
8986.1 0.75583
8987.2 0.75505
8987.6 0.74908
8988 0.74648
8988.8 0.75415
8989.1 0.75077
8990.3 0.75545
8991.1 0.74737
8993 0.74561
8993.8 0.73873
8994.1 0.74305
8995.3 0.74735
8995.7 0.74655
8996.1 0.74263
8996.8 0.74251
8997.2 0.73785
8997.6 0.74056
8998 0.73696
8998.4 0.72993
8999.1 0.72481
8999.9 0.73332
9001.1 0.72931
9001.5 0.72985
9001.8 0.73447
9002.2 0.73339
9002.6 0.728
9003 0.73259
9004.2 0.73094
9004.5 0.72689
9005.7 0.72387
9006.1 0.72724
9007.6 0.72969
9008 0.72913
9008.4 0.73203
9008.8 0.72974
9010.7 0.73286
9011.5 0.73264
9011.8 0.73475
9012.2 0.73149
9013 0.73108
9015.3 0.73197
9016.1 0.72742
9018 0.73382
9018.4 0.7328
9018.8 0.73514
9019.5 0.73239
9019.9 0.73025
9020.3 0.73157
9021.5 0.72743
9022.2 0.72671
9023 0.72481
9023.4 0.72561
9024.2 0.73053
9025.3 0.72513
9025.7 0.72752
9026.1 0.72736
9026.5 0.72401
9026.9 0.7262
9027.2 0.72602
9027.6 0.7298
9030.7 0.72333
9032.6 0.72744
9033 0.72522
9034.9 0.7298
9035.3 0.73313
9036.1 0.73309
9036.9 0.72826
9037.2 0.7312
9040.3 0.73344
9040.7 0.73291
9041.1 0.73686
9042.2 0.72517
9042.6 0.72651
9043 0.72559
9044.2 0.72896
9045.7 0.72861
9046.1 0.73268
9046.9 0.73073
9047.2 0.73385
9047.6 0.73098
9048 0.73181
9048.4 0.73684
9049.6 0.73339
9049.9 0.73069
9050.7 0.73329
9051.1 0.73643
9052.6 0.73156
9053.4 0.73058
9053.8 0.72875
9054.6 0.73234
9054.9 0.73464
9056.1 0.72638
9056.5 0.72244
9057.6 0.72214
9058.4 0.72007
9058.8 0.71837
9059.9 0.70768
9061.1 0.70019
9061.5 0.69998
9061.9 0.70226
9062.6 0.69705
9063 0.69674
9063.8 0.68908
9064.2 0.68974
9064.9 0.6867
9065.3 0.68776
9066.1 0.68124
9066.9 0.68558
9067.3 0.67992
9067.6 0.67665
9068 0.67833
9069.2 0.67482
9069.6 0.66936
9069.9 0.66745
9070.7 0.6686
9071.1 0.67154
9071.5 0.66968
9072.3 0.67193
9072.6 0.67048
9073.4 0.67124
9074.2 0.66704
9074.9 0.65901
9075.3 0.65578
9075.7 0.6555
9076.1 0.65959
9076.9 0.66164
9077.3 0.65782
9077.6 0.65885
9078 0.666
9078.8 0.66733
9080.3 0.66364
9080.7 0.66508
9081.1 0.664
9081.9 0.67599
9082.3 0.67477
9082.6 0.66239
9084.2 0.66796
9084.6 0.6726
9085.7 0.67267
9086.9 0.68424
9087.3 0.6857
9087.6 0.68105
9088.8 0.68682
9089.2 0.693
9090 0.69215
9090.3 0.68555
9090.7 0.68875
9091.1 0.69728
9091.5 0.69882
9091.9 0.69445
9092.6 0.69404
9093 0.69742
9093.4 0.69346
9093.8 0.69452
9094.2 0.6915
9094.6 0.69812
9095 0.70208
9095.3 0.70298
9096.1 0.6948
9096.9 0.69387
9097.6 0.69372
9098.4 0.68518
9098.8 0.69488
9100 0.69409
9100.3 0.70173
9101.9 0.69174
9102.3 0.68358
9102.6 0.67919
9103.8 0.69052
9104.6 0.68111
9105 0.68457
9105.7 0.68493
9106.1 0.68586
9106.9 0.67837
9107.3 0.68626
9108 0.68329
9108.4 0.69225
9109.6 0.67309
9110 0.67736
9110.7 0.68231
9111.9 0.68857
9112.3 0.67723
9112.7 0.67253
9113 0.67848
9113.8 0.68163
9114.2 0.68064
9114.6 0.6845
9115.3 0.6733
9116.1 0.67975
9116.9 0.67826
9117.3 0.68409
9117.7 0.69564
9118 0.69669
9118.4 0.68831
9119.2 0.68231
9119.6 0.68737
9120 0.69575
9120.3 0.69652
9121.1 0.69241
9121.5 0.69667
9121.9 0.69339
9122.3 0.70312
9122.7 0.70365
9123 0.69888
9123.4 0.70159
9124.6 0.70193
9125.4 0.69907
9125.7 0.70988
9126.1 0.7148
9126.5 0.71183
9126.9 0.70152
9127.3 0.70384
9127.7 0.70847
9128 0.70078
9128.4 0.70543
9128.8 0.70369
9129.2 0.70949
9129.6 0.71213
9130.7 0.71191
9131.5 0.70126
9131.9 0.70519
9132.3 0.70277
9132.7 0.70588
9133 0.71621
9133.4 0.72063
9134.2 0.7044
9134.6 0.70818
9135 0.70531
9135.4 0.69416
9135.7 0.69127
9136.1 0.69543
9136.5 0.70528
9136.9 0.69863
9137.3 0.69899
9138 0.71245
9138.4 0.71641
9138.8 0.70686
9139.2 0.70224
9139.6 0.70702
9140.4 0.69393
9141.1 0.70049
9141.5 0.69564
9142.3 0.70004
9142.7 0.69837
9143.4 0.68029
9144.2 0.69088
9145.4 0.68852
9145.7 0.68701
9146.1 0.69844
9146.5 0.69655
9147.3 0.70759
9147.7 0.70513
9148.1 0.70583
9148.4 0.69492
9148.8 0.68849
9149.2 0.69953
9149.6 0.69645
9150 0.69044
9150.4 0.68762
9150.7 0.69764
9151.1 0.69445
9151.5 0.69666
9152.3 0.69145
9153.1 0.6897
9153.4 0.68227
9153.8 0.68203
9154.2 0.67402
9154.6 0.67577
9155 0.67975
9155.4 0.68
9156.1 0.68614
9156.5 0.68411
9156.9 0.6707
9157.3 0.68109
9157.7 0.678
9158.4 0.67684
9158.8 0.68537
9159.2 0.68756
9159.6 0.69274
9160 0.69393
9160.4 0.69149
9160.7 0.68385
9161.1 0.68794
9161.5 0.67984
9161.9 0.68103
9162.3 0.68753
9162.7 0.69636
9163.1 0.69647
9163.4 0.7002
9163.8 0.69455
9164.2 0.69665
9164.6 0.69326
9165 0.70773
9165.4 0.71042
9165.8 0.71681
9166.1 0.72025
9166.5 0.73155
9166.9 0.73534
9167.7 0.73534
9168.1 0.72542
9168.4 0.71979
9168.8 0.72267
9169.2 0.71862
9169.6 0.7273
9170 0.72337
9170.4 0.72262
9170.8 0.7152
9171.1 0.70453
9171.9 0.71674
9172.3 0.71937
9172.7 0.7266
9173.1 0.72183
9173.4 0.70704
9174.2 0.69947
9174.6 0.69319
9175 0.69675
9175.4 0.70468
9175.8 0.70219
9176.1 0.70448
9176.5 0.70154
9176.9 0.70743
9177.3 0.72182
9177.7 0.72417
9178.1 0.71648
9178.4 0.71536
9178.8 0.68984
9179.2 0.69061
9179.6 0.68764
9180 0.67415
9180.4 0.68976
9180.8 0.69911
9181.1 0.69783
9181.5 0.70929
9181.9 0.71725
9182.3 0.71961
9182.7 0.72797
9183.1 0.72285
9183.4 0.70012
9183.8 0.69851
9184.6 0.71915
9185.4 0.71121
9185.8 0.7104
9186.1 0.7242
9186.5 0.71752
9187.3 0.71572
9187.7 0.72201
9188.1 0.73419
9188.5 0.74299
9188.8 0.74292
9189.2 0.73585
9190 0.74428
9190.4 0.74129
9190.8 0.73336
9191.1 0.73748
9191.5 0.73902
9191.9 0.73617
9192.3 0.72617
9192.7 0.7293
9193.1 0.73993
9193.5 0.73515
9193.8 0.73486
9194.6 0.74168
9195 0.75163
9195.8 0.76087
9196.1 0.76164
9196.5 0.74432
9196.9 0.74928
9197.3 0.75159
9197.7 0.74122
9198.1 0.74038
9198.5 0.73269
9198.8 0.73879
9199.2 0.74073
9199.6 0.7482
9200 0.74237
9200.4 0.74242
9200.8 0.73036
9201.1 0.7389
9201.5 0.75753
9201.9 0.75762
9202.3 0.74981
9202.7 0.73772
9203.1 0.71995
9203.5 0.72564
9203.8 0.7464
9204.2 0.732
9204.6 0.7246
9205 0.73075
9205.4 0.73229
9205.8 0.73666
9206.2 0.72673
9206.9 0.72463
9207.3 0.7213
9207.7 0.7118
9208.1 0.73093
9208.5 0.73284
9208.8 0.71432
9209.2 0.71583
9209.6 0.72883
9210 0.71564
9210.4 0.69868
9210.8 0.6958
9211.2 0.72004
9211.5 0.73134
9211.9 0.73782
9212.3 0.72457
9212.7 0.72333
9213.5 0.71276
9213.8 0.71511
9214.2 0.70669
9215 0.69879
9215.4 0.7075
9215.8 0.7224
9216.5 0.7145
9217.7 0.74143
9218.1 0.73847
9218.5 0.72408
9218.8 0.71473
9219.2 0.70944
9219.6 0.72851
9220 0.74497
9220.4 0.75333
9220.8 0.7583
9221.2 0.74952
9221.5 0.73409
9221.9 0.73582
9222.3 0.74258
9222.7 0.73532
9223.1 0.71588
9223.5 0.71867
9223.8 0.70622
9224.2 0.71973
9224.6 0.72613
9225 0.7389
9225.4 0.72766
9225.8 0.7101
9226.2 0.70192
9226.5 0.71714
9226.9 0.70981
9227.7 0.71096
9228.1 0.72221
9228.5 0.72131
9228.9 0.73392
9229.2 0.73084
9229.6 0.71734
9230 0.70885
9230.8 0.70474
9231.2 0.70861
9231.9 0.73556
9232.7 0.73863
9233.1 0.75127
9233.5 0.74903
9233.9 0.73154
9234.2 0.74435
9234.6 0.74955
9235.4 0.7309
9235.8 0.72784
9236.2 0.73726
9236.5 0.73993
9236.9 0.72445
9237.3 0.72279
9237.7 0.72754
9238.1 0.7351
9238.5 0.74537
9238.9 0.74022
9239.2 0.72689
9239.6 0.72021
9240 0.69964
9240.4 0.70927
9240.8 0.73014
9241.2 0.73388
9241.9 0.71819
9242.3 0.73319
9242.7 0.74047
9243.1 0.73303
9243.5 0.70903
9243.9 0.73125
9244.2 0.75629
9244.6 0.7414
9245 0.73558
9245.4 0.7502
9245.8 0.77082
9246.2 0.75884
9246.5 0.75277
9246.9 0.75254
9247.3 0.75487
9247.7 0.74606
9248.9 0.74197
9249.2 0.75679
9249.6 0.74486
9250 0.73757
9250.4 0.73422
9250.8 0.72599
9251.2 0.73127
9251.6 0.72802
9251.9 0.72192
9252.7 0.73497
9253.1 0.75267
9253.9 0.75275
9254.2 0.75848
9254.6 0.74583
9255 0.7483
9255.4 0.73079
9255.8 0.73491
9256.2 0.72238
9256.6 0.74824
9256.9 0.7627
9257.3 0.75808
9257.7 0.73745
9258.1 0.76066
9258.5 0.75208
9258.9 0.75814
9259.2 0.75528
9259.6 0.73283
9260 0.72814
9260.4 0.72985
9260.8 0.72262
9261.2 0.71814
9262.3 0.74025
9262.7 0.73039
9263.1 0.71444
9263.5 0.72326
9263.9 0.71236
9264.2 0.71245
9265 0.71955
9265.4 0.73237
9265.8 0.71824
9266.2 0.71314
9266.6 0.71821
9266.9 0.72758
9267.3 0.73386
9267.7 0.72565
9268.1 0.7429
9268.5 0.74045
9268.9 0.74261
9269.3 0.75691
9269.6 0.76766
9270 0.76289
9270.4 0.74433
9270.8 0.76649
9271.2 0.72873
9271.6 0.70305
9272.3 0.7434
9272.7 0.76048
9273.1 0.75173
9273.5 0.72339
9273.9 0.7128
9274.3 0.7106
9274.6 0.74108
9275 0.74196
9275.4 0.72096
9275.8 0.71711
9276.2 0.73137
9276.6 0.72426
9276.9 0.7211
9277.3 0.73329
9277.7 0.70307
9278.1 0.70651
9278.5 0.72848
9278.9 0.72738
9279.3 0.72285
9279.6 0.71099
9280 0.68724
9281.2 0.67506
9281.6 0.67468
9282.3 0.72199
9282.7 0.71189
9283.1 0.6902
9283.5 0.70185
9283.9 0.72252
9284.3 0.69524
9284.6 0.71097
9285 0.71191
9285.4 0.70834
9285.8 0.70165
9286.6 0.6997
9287 0.70408
9287.3 0.69472
9287.7 0.69657
9288.1 0.71281
9288.5 0.706
9288.9 0.70908
9289.3 0.73818
9289.6 0.75142
9290 0.74442
9290.4 0.71525
9290.8 0.71979
9291.2 0.70771
9291.6 0.70753
9292 0.7261
9292.3 0.72017
9292.7 0.72158
9293.1 0.7284
9293.5 0.72631
9293.9 0.72946
9294.3 0.7378
9294.6 0.75747
9295 0.75351
9295.4 0.78082
9295.8 0.75414
9296.2 0.73411
9296.6 0.73253
9297 0.72279
9297.3 0.70814
9297.7 0.71033
9298.1 0.69802
9298.5 0.70717
9298.9 0.73871
9299.6 0.7545
9300 0.74179
9300.4 0.75
9300.8 0.74301
9301.2 0.73338
9301.6 0.74761
9302 0.72362
9302.3 0.73803
9302.7 0.75992
9303.1 0.71424
9303.5 0.69951
9303.9 0.69762
9304.6 0.74136
9305 0.71479
9305.8 0.72558
9306.2 0.70933
9306.6 0.70933
9307 0.74979
9307.3 0.72488
9307.7 0.71824
9308.1 0.70394
9308.5 0.67718
9308.9 0.70508
9309.3 0.72214
9309.7 0.69736
9310 0.69292
9310.4 0.7088
9310.8 0.68831
9311.2 0.69673
9311.6 0.68404
9312 0.72438
9312.3 0.74732
9312.7 0.71422
9313.1 0.70141
9313.5 0.68331
9313.9 0.67955
9314.3 0.70622
9314.7 0.71891
9315 0.71993
9315.4 0.74124
9315.8 0.75299
9316.2 0.7475
9316.6 0.73528
9317 0.7302
9317.3 0.76019
9317.7 0.76766
9318.1 0.74349
9318.5 0.75952
9318.9 0.7594
9319.3 0.77309
9319.7 0.73904
9320 0.73251
9320.4 0.74622
9320.8 0.75004
9321.2 0.7461
9321.6 0.72011
9322 0.67812
9322.3 0.67882
9323.1 0.70841
9323.5 0.73872
9323.9 0.71232
9324.3 0.68944
9324.7 0.67241
9325 0.67462
9325.4 0.67191
9325.8 0.69888
9326.2 0.70187
9326.6 0.63644
9327 0.6495
9327.3 0.64565
9327.7 0.61567
9328.1 0.62466
9328.5 0.6625
9328.9 0.67685
9329.3 0.67165
9329.7 0.65846
9330.4 0.60143
9330.8 0.56094
9331.2 0.56894
9331.6 0.59763
9332 0.60606
9332.4 0.56379
9332.7 0.55882
9333.1 0.59754
9333.5 0.57978
9333.9 0.62315
9334.3 0.58056
9334.7 0.56213
9335 0.59041
9335.4 0.5821
9335.8 0.54651
9336.2 0.54176
9336.6 0.56898
9337 0.56337
9337.4 0.57346
9337.7 0.6117
9338.1 0.60364
9338.5 0.63618
9338.9 0.59732
9339.3 0.5697
9339.7 0.59655
9340 0.61329
9340.8 0.60439
9341.2 0.59168
9341.6 0.61314
9342 0.64691
9342.4 0.63322
9342.7 0.60757
9343.1 0.59238
9343.5 0.60176
9343.9 0.61748
9344.3 0.60054
9344.7 0.61039
9345 0.61029
9345.4 0.6009
9345.8 0.62361
9346.2 0.64157
9346.6 0.66496
9347 0.66016
9347.4 0.6378
9347.7 0.64033
9348.1 0.64003
9348.5 0.6367
9348.9 0.5964
9349.3 0.61786
9349.7 0.63442
9350.1 0.62882
9350.4 0.58941
9350.8 0.58611
9351.2 0.59563
9351.6 0.59622
9352 0.59937
9352.4 0.64077
9352.7 0.62101
9353.5 0.63159
9353.9 0.60396
9354.3 0.62793
9354.7 0.64854
9355.1 0.63175
9355.4 0.64401
9355.8 0.58976
9356.2 0.57901
9356.6 0.65715
9357 0.65535
9357.4 0.62683
9357.7 0.62685
9358.1 0.63798
9358.5 0.6759
9358.9 0.69542
9359.3 0.6722
9360.1 0.64221
9360.4 0.68735
9360.8 0.7123
9361.2 0.7027
9361.6 0.65636
9362 0.66943
9362.7 0.63474
9363.1 0.6351
9363.5 0.66969
9363.9 0.69585
9364.3 0.65365
9364.7 0.63857
9365.1 0.65044
9365.4 0.68465
9365.8 0.7034
9366.6 0.6735
9367 0.69115
9367.4 0.66823
9367.7 0.65099
9368.1 0.64072
9368.9 0.71248
9369.7 0.63369
9370.1 0.6507
9370.4 0.5746
9370.8 0.5636
9371.2 0.58728
9371.6 0.59083
9372.4 0.62203
9372.8 0.58568
9373.1 0.61775
9373.5 0.61575
9373.9 0.58326
9374.3 0.59374
9374.7 0.6126
9375.1 0.62504
9375.4 0.59004
9375.8 0.61344
9376.2 0.64005
9376.6 0.62371
9377 0.62002
9377.8 0.63437
9378.1 0.67602
9378.5 0.62726
9378.9 0.62643
9379.3 0.62139
9379.7 0.5974
9380.1 0.61358
9380.4 0.64976
9380.8 0.67154
9381.2 0.66475
9381.6 0.58535
9382 0.60877
9382.4 0.59002
9382.8 0.61166
9383.1 0.64058
9383.5 0.57245
9383.9 0.56194
9384.3 0.58757
9384.7 0.61662
9385.1 0.55091
9385.4 0.50572
9385.8 0.536
9386.2 0.55407
9387 0.55998
9387.8 0.62824
9388.1 0.62088
9388.5 0.64021
9388.9 0.60369
9389.3 0.58082
9389.7 0.61436
9390.1 0.61229
9390.5 0.65799
9390.8 0.66117
9391.2 0.63417
9391.6 0.57823
9392 0.56773
9392.4 0.59089
9392.8 0.67579
9393.1 0.59709
9393.5 0.59236
9393.9 0.59082
9394.3 0.60361
9394.7 0.6051
9395.1 0.63877
9395.5 0.653
9395.8 0.64405
9396.2 0.65175
9396.6 0.62578
9397 0.61664
9397.4 0.58657
9397.8 0.57759
9398.1 0.6157
9398.5 0.59544
9398.9 0.54536
9399.3 0.51262
9399.7 0.57533
9400.1 0.59749
9400.5 0.57437
9400.8 0.59619
9401.2 0.58599
9401.6 0.51847
9402 0.466
9402.4 0.55789
9402.8 0.51301
9403.1 0.53562
9403.5 0.53777
9403.9 0.47959
9404.3 0.49569
9404.7 0.5077
9405.1 0.53532
9405.5 0.56991
9405.8 0.55451
9406.2 0.55117
9406.6 0.52508
9407.4 0.46553
9407.8 0.4622
9408.1 0.52732
9408.5 0.51268
9408.9 0.44378
9409.3 0.48898
9409.7 0.52138
9410.1 0.54727
9410.5 0.58902
9410.8 0.5499
9411.2 0.52995
9411.6 0.51373
9412 0.46777
9412.4 0.51349
9412.8 0.44196
9413.2 0.49209
9413.5 0.44756
9413.9 0.44341
9414.3 0.37502
9414.7 0.43724
9415.1 0.41511
9415.5 0.4393
9415.8 0.48069
9416.2 0.43346
9416.6 0.4483
9417 0.50475
9417.4 0.47845
9418.2 0.48759
9418.5 0.43639
9418.9 0.44029
9419.3 0.37528
9420.1 0.29796
9420.5 0.32506
9420.8 0.26255
9421.2 0.27742
9421.6 0.2497
9422 0.28466
9422.4 0.3111
9422.8 0.32582
9423.2 0.33237
9423.5 0.39047
9423.9 0.39577
9424.3 0.3328
9424.7 0.31879
9425.1 0.34634
9425.5 0.36793
9425.8 0.41691
9426.2 0.35699
9426.6 0.32299
9427 0.34166
9427.4 0.35026
9427.8 0.29071
9428.2 0.31533
9428.5 0.41041
9428.9 0.49674
9429.3 0.47176
9429.7 0.37573
9430.1 0.38828
9430.5 0.36485
9430.8 0.3354
9431.2 0.31139
9431.6 0.38908
9432 0.34988
9432.4 0.32277
9432.8 0.34406
9433.2 0.3525
9433.5 0.33715
9433.9 0.37929
9434.3 0.36459
9434.7 0.34743
9435.1 0.30643
9435.5 0.31137
9435.9 0.34936
9436.2 0.39058
9436.6 0.3444
9437 0.32032
9437.4 0.27184
9437.8 0.2521
9438.2 0.26448
9438.5 0.29184
9438.9 0.25165
9439.3 0.2073
9439.7 0.2468
9440.1 0.26752
9440.5 0.29082
9440.9 0.29313
9441.6 0.31007
9442 0.34272
9442.4 0.35005
9442.8 0.37404
9443.2 0.31566
9443.5 0.26093
9443.9 0.20195
9444.3 0.18855
9444.7 0.21943
9445.1 0.26458
9445.5 0.30358
9445.9 0.29598
9446.2 0.30031
9446.6 0.33209
9447 0.36665
9447.8 0.32355
9448.2 0.32212
9448.5 0.27772
9448.9 0.27597
9449.3 0.29417
9449.7 0.24708
9450.1 0.16938
9450.5 0.19261
9450.9 0.18172
9451.2 0.22433
9451.6 0.30911
9452 0.28574
9452.4 0.30267
9452.8 0.32859
9453.2 0.31227
9453.6 0.37061
9453.9 0.35136
9454.3 0.27824
9454.7 0.31574
9455.1 0.34146
9455.5 0.29275
9455.9 0.33265
9456.2 0.35612
9456.6 0.39769
9457 0.38304
9457.4 0.33904
9457.8 0.38263
9458.2 0.43924
9458.6 0.41168
9458.9 0.33096
9459.3 0.3875
9459.7 0.49188
9460.1 0.49098
9460.5 0.41275
9460.9 0.37314
9461.2 0.46293
9461.6 0.48399
9462 0.46123
9462.4 0.42691
9462.8 0.4249
9463.2 0.45305
9463.6 0.38668
9463.9 0.42169
9464.3 0.40749
9464.7 0.37988
9465.1 0.3726
9465.5 0.37464
9465.9 0.38546
9466.2 0.39028
9466.6 0.32883
9467 0.34706
9467.4 0.39522
9467.8 0.46276
9468.2 0.42846
9468.6 0.4958
9468.9 0.53112
9469.3 0.47599
9469.7 0.46932
9470.1 0.51071
9470.5 0.47843
9470.9 0.52206
9471.2 0.55194
9471.6 0.52251
9472 0.52208
9472.4 0.5119
9472.8 0.40367
9473.2 0.42505
9473.6 0.43136
9473.9 0.3891
9474.3 0.39562
9474.7 0.42764
9475.1 0.40721
9475.5 0.49024
9475.9 0.51865
9476.3 0.49066
9476.6 0.48307
9477 0.46988
9477.4 0.40558
9477.8 0.42627
9478.2 0.43592
9478.6 0.42555
9478.9 0.46235
9479.3 0.4206
9479.7 0.43994
9480.1 0.40992
9480.5 0.45755
9480.9 0.44283
9481.3 0.43909
9481.6 0.51267
9482 0.40654
9482.4 0.31013
9482.8 0.32927
9483.2 0.3442
9483.6 0.37209
9483.9 0.35036
9484.3 0.37518
9484.7 0.41424
9485.1 0.43012
9485.5 0.43446
9485.9 0.41365
9486.3 0.37866
9486.6 0.37357
9487 0.37911
9487.4 0.42171
9487.8 0.4932
9488.2 0.41899
9488.6 0.45029
9488.9 0.45617
9489.3 0.37228
9489.7 0.24612
9490.1 0.2911
9490.5 0.34457
9490.9 0.37182
9491.3 0.34119
9491.6 0.37414
9492 0.38277
9492.4 0.38909
9493.2 0.51162
9493.6 0.42221
9494 0.40712
9494.3 0.41194
9494.7 0.45216
9495.1 0.4794
9495.5 0.49064
9495.9 0.48673
9496.3 0.47987
9496.6 0.41466
9497 0.46582
9497.4 0.53188
9497.8 0.46139
9498.2 0.42126
9498.6 0.48844
9499 0.50898
9499.3 0.57027
9499.7 0.54178
9500.1 0.45738
9500.5 0.3996
9500.9 0.38202
9501.3 0.40129
9501.6 0.46187
9502 0.37999
9502.4 0.4004
9502.8 0.40624
9503.2 0.39826
9503.6 0.39645
9504 0.4093
9504.3 0.4546
9504.7 0.51708
9505.1 0.54811
9505.5 0.52913
9505.9 0.49804
9506.3 0.43175
9506.6 0.38521
9507 0.38629
9507.4 0.38159
9507.8 0.3975
9508.2 0.39269
9509 0.36232
9509.3 0.36985
9509.7 0.38083
9510.1 0.36705
9510.5 0.35852
9510.9 0.38499
9511.3 0.47759
9511.6 0.43063
9512 0.40658
9512.4 0.43095
9512.8 0.48634
9513.2 0.46133
9513.6 0.40992
9514 0.36953
9514.3 0.34269
9514.7 0.35028
9515.1 0.41875
9515.5 0.41613
9515.9 0.38752
9516.3 0.41411
9516.7 0.43576
9517 0.49298
9517.8 0.49203
9518.2 0.37906
9518.6 0.33491
9519 0.3712
9519.3 0.33323
9519.7 0.30148
9520.1 0.32929
9520.5 0.36513
9520.9 0.34044
9521.3 0.3244
9521.7 0.37579
9522 0.3811
9522.4 0.37374
9522.8 0.39465
9523.2 0.4705
9523.6 0.51459
9524 0.45107
9524.3 0.41129
9524.7 0.44063
9525.1 0.50753
9525.5 0.50811
9525.9 0.47656
9526.3 0.48363
9526.7 0.43184
9527 0.39978
9527.4 0.37495
9528.2 0.36169
9528.6 0.42647
9529 0.43184
9529.3 0.41437
9529.7 0.38014
9530.1 0.37289
9530.5 0.45499
9530.9 0.4499
9531.3 0.37751
9531.7 0.39922
9532 0.44689
9532.4 0.41168
9533.2 0.45883
9533.6 0.37207
9534 0.37659
9534.4 0.40146
9534.7 0.4607
9535.1 0.44316
9535.5 0.40583
9535.9 0.35885
9536.3 0.33564
9536.7 0.39358
9537 0.4217
9537.4 0.49379
9537.8 0.47289
9538.2 0.39242
9538.6 0.40286
9539 0.47273
9539.4 0.52466
9539.7 0.52852
9540.1 0.39595
9540.5 0.38285
9540.9 0.39013
9541.3 0.37874
9541.7 0.37494
9542 0.28087
9542.4 0.28719
9542.8 0.3041
9543.2 0.23811
9543.6 0.25768
9544 0.27395
9544.4 0.2325
9544.7 0.27725
9545.5 0.33373
9545.9 0.36517
9546.3 0.38874
9546.7 0.39693
9547 0.34082
9547.4 0.33683
9547.8 0.38577
9548.2 0.383
9548.6 0.45172
9549 0.50639
9549.4 0.50031
9549.7 0.45491
9550.1 0.47493
9550.5 0.52193
9550.9 0.46915
9551.3 0.40226
9551.7 0.37979
9552 0.31162
9552.4 0.30234
9552.8 0.28282
9553.2 0.31279
9553.6 0.29571
9554 0.30867
9554.4 0.37516
9554.7 0.37761
9555.1 0.3973
9555.9 0.34496
9556.3 0.30587
9556.7 0.35403
9557.1 0.32837
9557.4 0.32561
9557.8 0.31619
9558.2 0.35368
9558.6 0.34249
9559 0.31413
9559.4 0.29726
9559.7 0.36246
9560.1 0.39918
9560.5 0.36371
9560.9 0.32571
9561.3 0.40188
9561.7 0.41937
9562.1 0.28548
9562.4 0.2517
9562.8 0.29409
9563.2 0.36495
9563.6 0.34057
9564 0.33568
9564.4 0.30779
9564.7 0.32454
9565.1 0.31396
9565.5 0.3391
9565.9 0.33087
9566.3 0.36869
9566.7 0.38985
9567.1 0.38524
9567.4 0.38829
9567.8 0.32911
9568.2 0.28125
9568.6 0.21701
9569 0.22878
9569.4 0.24631
9569.7 0.2921
9570.1 0.36801
9570.5 0.40418
9570.9 0.37611
9571.3 0.30474
9571.7 0.30291
9572.1 0.26548
9572.4 0.34515
9572.8 0.34681
9573.2 0.36745
9573.6 0.32668
9574 0.30587
9574.4 0.31887
9574.8 0.33451
9575.1 0.32608
9575.5 0.40159
9575.9 0.30902
9576.3 0.3606
9576.7 0.40608
9577.1 0.4092
9577.8 0.4015
9578.2 0.41859
9578.6 0.37785
9579 0.2974
9579.4 0.2857
9579.8 0.31791
9580.1 0.36714
9580.5 0.35641
9580.9 0.37993
9581.3 0.43504
9581.7 0.43525
9582.1 0.32049
9582.4 0.29045
9583.2 0.17672
9583.6 0.17999
9584 0.20889
9584.4 0.21782
9584.8 0.20015
9585.1 0.22042
9585.5 0.24555
9585.9 0.24306
9586.3 0.23669
9586.7 0.26481
9587.1 0.23101
9587.4 0.25849
9587.8 0.27592
9588.2 0.28571
9588.6 0.23527
9589 0.33567
9589.4 0.32886
9589.8 0.29195
9590.1 0.1947
9590.5 0.17885
9590.9 0.29655
9591.3 0.24626
9591.7 0.16528
9592.1 0.20467
9592.8 0.17949
9593.2 0.18429
9593.6 0.18102
9594 0.20875
9594.4 0.20384
9594.8 0.13717
9595.1 0.16793
9595.5 0.19259
9595.9 0.19794
9596.3 0.14237
9596.7 0.19821
9597.1 0.26932
9597.5 0.24912
9597.8 0.3314
9598.2 0.32702
9598.6 0.23111
9599 0.2347
9599.4 0.24989
9599.8 0.31526
9600.1 0.25167
9600.5 0.21015
9600.9 0.20068
9601.3 0.21991
9601.7 0.2594
9602.1 0.21661
9602.5 0.1214
9602.8 0.15046
9603.2 0.15998
9603.6 0.18812
9604 0.26142
9604.4 0.15066
9604.8 0.24873
9605.1 0.22166
9605.5 0.20971
9605.9 0.15761
9606.3 0.14709
9606.7 0.16313
9607.1 0.13122
9607.5 0.21871
9607.8 0.20951
9608.2 0.1865
9608.6 0.19983
9609 0.13696
9609.4 0.1113
9609.8 0.1063
9610.1 0.12686
9610.5 0.11734
9610.9 0.11661
9611.3 0.11237
9611.7 0.16145
9612.1 0.18835
9612.5 0.13854
9612.8 0.15337
9613.2 0.1122
9613.6 0.0929
9614 0.10598
9614.4 0.060016
9614.8 0.068421
9615.2 0.10621
9615.5 0.061162
9615.9 0.0088576
9616.3 0.020458
9616.7 0.045445
9617.1 0.080098
9617.5 0.045183
9617.8 0.034496
9618.2 0.016037
9619 0.075019
9619.4 0.069952
9619.8 0.0273
9620.2 0.03472
9620.5 0.0011957
9620.9 0.018686
9621.3 0.039474
9621.7 0.08703
9622.1 0.14334
9622.5 0.10677
9622.8 0.093292
9623.2 0.11019
9623.6 0.083939
9624 0.042491
9624.4 0.023908
9624.8 0.041505
9625.2 0.032761
9625.5 0.0093857
9625.9 0.012269
9626.3 0.030323
9626.7 0.037886
9627.1 0.031765
9627.5 0.03599
9627.8 0.085068
9628.2 0.1105
9628.6 0.085358
9629 0.072246
9629.4 0.082141
9629.8 0.13211
9630.2 0.07658
9630.5 0.052788
9630.9 0.07393
9631.3 0.10556
9631.7 0.097059
9632.1 0.055634
9632.5 0.064517
9632.8 0.058223
9633.2 0.033196
9633.6 0.052101
9634 0.081487
9634.4 0.085246
9634.8 0.05455
9635.2 0.026441
9635.5 0.022148
9635.9 0.044931
9636.3 0.043907
9636.7 0.048146
9637.5 0.04884
9637.9 0.052863
9638.6 0.070416
9639 0.071569
9639.4 0.091727
9639.8 0.081882
9640.2 0.025829
9640.5 0.024965
9640.9 0.049743
9641.3 0.051043
9641.7 0.064011
9642.1 0.033907
9642.5 0.031414
9642.9 0.034678
9643.2 0.013645
9643.6 0.05046
9644 0.073187
9644.4 0.090785
9645.2 0.13244
9645.5 0.19038
9645.9 0.13759
9646.3 0.088787
9646.7 0.082427
9647.1 0.1045
9647.5 0.099607
9647.9 0.10981
9648.2 0.092485
9648.6 0.097148
9649 0.070925
9649.4 0.038509
9649.8 0.080543
9650.2 0.09815
9650.5 0.11232
9650.9 0.1324
9651.3 0.10382
9651.7 0.10961
9652.1 0.1279
9652.5 0.12604
9652.9 0.11526
9653.2 0.085099
9653.6 0.11099
9654 0.1179
9654.4 0.12788
9654.8 0.17048
9655.2 0.13781
9655.9 0.1505
9656.3 0.14802
9656.7 0.10916
9657.1 0.10583
9657.5 0.12687
9657.9 0.16032
9658.2 0.15404
9658.6 0.18437
9659 0.19192
9659.4 0.14413
9659.8 0.11945
9660.2 0.17406
9660.6 0.16246
9660.9 0.17719
9661.3 0.16194
9661.7 0.21333
9662.1 0.19518
9662.5 0.18496
9662.9 0.14468
9663.2 0.18628
9663.6 0.19832
9664 0.1791
9664.4 0.22275
9664.8 0.18083
9665.2 0.16392
9665.6 0.18182
9665.9 0.18965
9666.3 0.19071
9666.7 0.24738
9667.1 0.23585
9667.5 0.19958
9667.9 0.20197
9668.2 0.20762
9668.6 0.22864
9669.4 0.18922
9669.8 0.1904
9670.2 0.11902
9671.3 0.14606
9671.7 0.12689
9672.1 0.11621
9672.5 0.064146
9672.9 0.049392
9673.2 0.087687
9673.6 0.090216
9674 0.10899
9674.4 0.075065
9675.2 0.036839
9675.6 0.046674
9675.9 0.04238
9676.3 0.060772
9676.7 0.058463
9677.1 0.044672
9677.5 0.021943
9677.9 0.029485
9678.3 0.048115
9678.6 0.035046
9679.4 0.037005
9679.8 0.021375
9680.2 0.0017979
9680.6 0.0054733
9680.9 0.017656
9681.3 0.032698
9681.7 0.035707
9682.1 0.023438
9682.9 0.0082155
9683.3 0.014382
9684.4 0.012148
9684.8 0.0059625
9685.2 0.0039728
9685.6 0.013375
9685.9 0.019603
9686.3 0.017099
9686.7 0.01196
9687.1 0.018173
9687.5 0.018819
9687.9 0.0083451
9688.3 0.0015438
9688.6 0.0068134
9689.4 0.023014
9689.8 0.027187
9690.2 0.035728
9690.6 0.032453
9690.9 0.0033603
9691.3 0.0095434
9691.7 0.013249
9692.1 0.0086956
9692.5 0.02661
9692.9 0.040774
9693.3 0.019981
9693.6 0.011196
9694 0.013776
9694.4 0.025256
9694.8 0.028167
9695.2 0.040335
9695.6 0.043903
9695.9 0.02816
9696.3 0.027241
9696.7 0.03477
9697.1 0.015164
9697.5 0.025493
9697.9 0.024614
9698.3 0.039553
9698.6 0.024277
9699 0.0049995
9699.4 0.018739
9699.8 0.025108
9700.2 0.023102
9701 0.0049369
9701.3 0.015282
9701.7 0.015664
9702.1 0.026276
9702.5 0.011197
9703.3 0.012526
9704.4 0.02986
9704.8 0.010168
9705.6 0.0021724
9706.7 0.0019828
9707.5 0.0014207
9707.9 0.0013984
9708.3 0.0043643
9708.6 0.0028201
9709 0.0050722
9709.8 0.0010922
9710.2 0.0020407
9710.6 0.0098988
9711.3 0.0045713
9711.7 0.013835
9712.1 0.019991
9712.5 0.010413
9712.9 0.020636
9713.3 0.037644
9713.6 0.048403
9714 0.042967
9714.4 0.034481
9714.8 0.040783
9715.2 0.055411
9715.6 0.030808
9716 0.017981
9716.3 0.013676
9716.7 0.040789
9717.1 0.043574
9717.5 0.032287
9717.9 0.045806
9718.3 0.069075
9718.7 0.051358
9719 0.038145
9719.4 0.030122
9719.8 0.026952
9720.2 0.046395
9720.6 0.056462
9721 0.039655
9721.3 0.019209
9721.7 0.031489
9722.5 0.065695
9723.3 0.054199
9723.7 0.072836
9724 0.057234
9724.4 0.061985
9725.2 0.048066
9725.6 0.07855
9726 0.084983
9726.3 0.088467
9726.7 0.083461
9727.1 0.064602
9727.5 0.059618
9727.9 0.065188
9728.3 0.091292
9728.7 0.12563
9729 0.13018
9729.4 0.094927
9729.8 0.11905
9730.2 0.12459
9730.6 0.12222
9731 0.11541
9731.3 0.11591
9731.7 0.12925
9732.1 0.16245
9732.5 0.1643
9732.9 0.19903
9733.3 0.18859
9733.7 0.183
9734 0.21312
9734.4 0.21555
9735.2 0.26065
9735.6 0.25341
9736 0.23135
9736.3 0.2146
9737.5 0.2617
9737.9 0.26331
9738.3 0.2833
9738.7 0.28002
9739 0.25478
9739.4 0.25983
9739.8 0.28375
9740.2 0.30165
9740.6 0.32197
9741 0.33411
9741.4 0.34162
9741.7 0.39537
9742.1 0.408
9742.5 0.38083
9742.9 0.40414
9743.3 0.38316
9743.7 0.39998
9744 0.43899
9744.4 0.45614
9744.8 0.48807
9745.2 0.44151
9745.6 0.41008
9746 0.38441
9746.4 0.41988
9746.7 0.44787
9747.1 0.43776
9747.5 0.47849
9747.9 0.49098
9748.3 0.47116
9748.7 0.49275
9749 0.48517
9749.4 0.46359
9749.8 0.46193
9750.2 0.4803
9750.6 0.47627
9751 0.47844
9751.4 0.44872
9751.7 0.45448
9752.1 0.48212
9752.5 0.48943
9752.9 0.505
9753.3 0.46797
9753.7 0.48255
9754 0.49067
9754.4 0.48673
9754.8 0.50191
9755.2 0.52047
9755.6 0.50778
9756 0.50131
9756.4 0.5025
9756.7 0.48712
9757.1 0.49432
9757.5 0.51438
9757.9 0.51339
9758.3 0.55469
9758.7 0.57663
9759.4 0.53368
9759.8 0.52445
9760.2 0.52359
9760.6 0.53213
9761 0.53053
9761.4 0.54686
9761.7 0.53304
9762.1 0.52367
9762.5 0.53203
9762.9 0.52454
9763.3 0.5288
9764.1 0.54377
9764.4 0.51959
9764.8 0.52861
9765.2 0.53186
9765.6 0.53087
9766 0.52382
9766.4 0.5279
9766.7 0.5352
9767.1 0.54921
9767.5 0.5468
9767.9 0.53656
9768.3 0.5425
9768.7 0.52973
9769.1 0.53608
9769.8 0.52641
9770.2 0.54555
9770.6 0.56828
9771 0.56183
9771.4 0.55208
9772.1 0.55212
9772.5 0.56486
9772.9 0.54894
9773.3 0.55002
9773.7 0.57294
9774.1 0.59007
9774.4 0.58259
9774.8 0.60234
9775.2 0.59138
9775.6 0.62299
9776 0.61342
9776.4 0.62248
9777.1 0.65965
9777.5 0.64385
9777.9 0.62013
9778.3 0.62988
9778.7 0.60891
9779.4 0.61193
9779.8 0.62393
9780.2 0.6314
9780.6 0.65905
9781 0.66104
9781.4 0.65746
9781.8 0.6599
9782.5 0.61504
9782.9 0.61089
9783.3 0.62481
9783.7 0.63498
9784.1 0.6388
9784.4 0.64508
9784.8 0.6659
9785.2 0.657
9785.6 0.66863
9786.8 0.60521
9787.1 0.60305
9787.5 0.61612
9787.9 0.62524
9788.3 0.62074
9788.7 0.62185
9789.1 0.63162
9789.4 0.64478
9789.8 0.63659
9791 0.64354
9791.4 0.6338
9792.1 0.60308
9792.5 0.59311
9792.9 0.61596
9793.3 0.62027
9793.7 0.62781
9794.1 0.63858
9794.4 0.62562
9794.8 0.62499
9795.2 0.62186
9795.6 0.61059
9796 0.58455
9796.4 0.59007
9796.8 0.58557
9797.5 0.61961
9797.9 0.62675
9798.7 0.61046
9799.1 0.61788
9799.5 0.63589
9799.8 0.6364
9800.2 0.63152
9801.4 0.63583
9801.8 0.62225
9802.9 0.63124
9803.3 0.63418
9803.7 0.64002
9804.1 0.63392
9804.5 0.6362
9804.8 0.63391
9805.6 0.63665
9806 0.63724
9806.4 0.64249
9806.8 0.63877
9807.1 0.6303
9807.5 0.64708
9807.9 0.64975
9808.3 0.64873
9808.7 0.63768
9809.1 0.65006
9809.5 0.63979
9809.8 0.63536
9810.2 0.63747
9811.4 0.61005
9811.8 0.6053
9812.1 0.60924
9812.5 0.62054
9812.9 0.62355
9813.3 0.61897
9813.7 0.61817
9814.1 0.62658
9815.2 0.6081
9815.6 0.59703
9816 0.61045
9816.4 0.60404
9816.8 0.60492
9817.5 0.61763
9817.9 0.6079
9818.3 0.61063
9818.7 0.62264
9819.1 0.61816
9819.5 0.63461
9819.8 0.61256
9820.2 0.60085
9820.6 0.60069
9821 0.58868
9821.4 0.59209
9821.8 0.60974
9822.2 0.59271
9822.5 0.60011
9822.9 0.60342
9823.3 0.59856
9823.7 0.57319
9824.1 0.57739
9824.5 0.59491
9824.8 0.60814
9825.2 0.61446
9825.6 0.60987
9826 0.62248
9826.4 0.62078
9826.8 0.6145
9827.2 0.61046
9827.5 0.60118
9827.9 0.59541
9828.3 0.60608
9828.7 0.60954
9829.1 0.60646
9829.5 0.61665
9829.8 0.60742
9830.2 0.59548
9830.6 0.61163
9831 0.62106
9831.4 0.60551
9831.8 0.60561
9832.2 0.60814
9832.5 0.62987
9833.7 0.61844
9834.1 0.60508
9834.5 0.59818
9834.8 0.61218
9835.2 0.59058
9835.6 0.61004
9836 0.62427
9836.4 0.62646
9836.8 0.63108
9837.2 0.60425
9837.5 0.57429
9837.9 0.57449
9838.3 0.59365
9839.5 0.61626
9839.8 0.61054
9840.2 0.5986
9840.6 0.60153
9841.4 0.58321
9841.8 0.59432
9842.2 0.62794
9842.5 0.63237
9842.9 0.61892
9843.3 0.59175
9843.7 0.59267
9844.1 0.63208
9844.5 0.62641
9844.9 0.6115
9845.2 0.62607
9845.6 0.63278
9846 0.60868
9846.4 0.58857
9847.5 0.60109
9847.9 0.61873
9848.3 0.6203
9848.7 0.62676
9849.1 0.62511
9849.5 0.58452
9849.9 0.60381
9850.2 0.60672
9850.6 0.61782
9851 0.60135
9851.8 0.602
9852.2 0.59032
9852.5 0.61314
9852.9 0.64755
9853.3 0.64077
9853.7 0.64137
9854.5 0.60135
9854.9 0.58573
9856 0.56767
9856.4 0.60153
9856.8 0.61956
9857.2 0.59831
9857.5 0.5685
9857.9 0.6011
9858.3 0.60281
9858.7 0.5968
9859.1 0.56515
9859.5 0.55562
9859.9 0.57856
9860.2 0.59713
9861 0.61149
9861.4 0.60508
9861.8 0.60208
9862.2 0.57608
9862.6 0.58686
9862.9 0.55484
9863.3 0.54507
9863.7 0.55618
9864.1 0.554
9864.5 0.53206
9864.9 0.56963
9865.2 0.55346
9865.6 0.54668
9866 0.53299
9866.4 0.5415
9866.8 0.54496
9867.2 0.53219
9867.9 0.5728
9868.7 0.56937
9869.1 0.5858
9869.5 0.59086
9869.9 0.55813
9870.2 0.55927
9870.6 0.56605
9871 0.55729
9871.4 0.54031
9871.8 0.53425
9872.2 0.55775
9872.6 0.58544
9872.9 0.58633
9873.3 0.59639
9873.7 0.56769
9874.1 0.55065
9874.5 0.52361
9874.9 0.49094
9875.2 0.49157
9875.6 0.49471
9876 0.54394
9876.4 0.5548
9876.8 0.54673
9877.2 0.56111
9877.6 0.5392
9878.3 0.50986
9878.7 0.48233
9879.1 0.48243
9879.5 0.51015
9879.9 0.55749
9880.2 0.55975
9880.6 0.53737
9881 0.51741
9881.4 0.51807
9881.8 0.55286
9882.2 0.56391
9882.6 0.51726
9882.9 0.50148
9883.3 0.51719
9883.7 0.51845
9884.1 0.4877
9884.5 0.48397
9884.9 0.49306
9885.3 0.4689
9885.6 0.48401
9886 0.49617
9886.4 0.50139
9886.8 0.49248
9887.2 0.475
9887.9 0.48848
9888.3 0.44742
9889.1 0.51676
9889.5 0.45089
9889.9 0.47316
9890.3 0.46456
9890.6 0.49007
9891 0.46359
9891.4 0.47662
9891.8 0.48231
9892.2 0.45914
9892.6 0.45795
9892.9 0.45098
9893.3 0.47837
9893.7 0.46232
9894.1 0.43651
9894.5 0.4345
9894.9 0.44593
9895.3 0.45251
9895.6 0.4738
9896.4 0.39936
9896.8 0.43374
9897.2 0.44249
9897.6 0.41467
9897.9 0.43141
9898.3 0.40182
9898.7 0.38287
9899.1 0.39673
9899.5 0.42884
9899.9 0.43758
9900.3 0.39032
9900.6 0.38603
9901 0.40282
9901.8 0.40795
9902.2 0.37256
9902.6 0.34277
9903 0.34955
9903.3 0.34815
9903.7 0.36604
9904.1 0.32497
9904.5 0.28672
9904.9 0.26145
9905.3 0.28663
9905.6 0.30858
9906 0.33298
9906.4 0.33421
9906.8 0.32439
9907.2 0.3292
9907.6 0.30546
9908 0.31468
9908.3 0.33864
9908.7 0.32599
9909.1 0.34551
9909.9 0.30885
9910.3 0.32938
9910.6 0.33725
9911 0.33938
9911.4 0.37848
9911.8 0.39405
9912.2 0.38736
9912.6 0.40012
9913 0.43082
9913.3 0.42493
9913.7 0.41664
9914.1 0.39054
9914.5 0.43748
9914.9 0.44855
9915.3 0.45276
9915.6 0.49425
9916 0.52825
9916.4 0.50876
9916.8 0.45993
9917.2 0.44027
9917.6 0.45659
9918 0.41348
9918.3 0.41752
9918.7 0.41228
9919.1 0.47741
9919.5 0.4643
9919.9 0.47425
9920.3 0.50359
9920.6 0.47252
9921 0.46303
9921.4 0.41187
9921.8 0.39263
9922.2 0.40869
9922.6 0.42797
9923 0.39924
9923.3 0.41415
9923.7 0.3816
9924.1 0.4094
9924.5 0.39679
9924.9 0.40743
9925.3 0.43825
9925.7 0.41983
9926 0.40931
9926.4 0.42117
9926.8 0.42902
9927.2 0.42013
9927.6 0.37185
9928 0.35722
9928.3 0.4156
9928.7 0.45729
9929.1 0.3785
9929.5 0.4082
9929.9 0.4408
9930.3 0.40078
9930.7 0.39601
9931 0.3941
9931.4 0.41905
9931.8 0.49452
9932.2 0.45876
9932.6 0.41869
9933 0.4489
9933.3 0.43554
9933.7 0.43494
9934.1 0.47059
9934.5 0.47161
9934.9 0.47642
9935.3 0.48697
9935.7 0.53159
9936 0.55421
9936.4 0.55106
9936.8 0.49018
9937.6 0.40958
9938 0.38974
9938.3 0.39742
9938.7 0.43055
9939.1 0.42147
9939.5 0.39253
9939.9 0.39272
9940.3 0.42786
9940.7 0.43962
9941 0.47751
9941.4 0.47708
9941.8 0.41148
9942.2 0.36831
9942.6 0.38493
9943 0.45726
9943.4 0.50143
9943.7 0.5343
9944.1 0.51381
9944.5 0.48264
9944.9 0.47651
9945.3 0.50615
9945.7 0.38981
9946 0.35392
9946.4 0.40334
9946.8 0.42486
9947.2 0.39595
9947.6 0.43509
9948 0.49715
9948.4 0.50366
9948.7 0.5072
9949.1 0.47594
9949.9 0.45822
9950.3 0.47953
9950.7 0.46284
9951.4 0.4214
9951.8 0.45959
9952.2 0.4048
9952.6 0.37412
9953 0.39089
9953.4 0.45071
9953.7 0.49062
9954.1 0.51423
9954.5 0.47184
9954.9 0.50637
9955.3 0.48183
9955.7 0.47948
9956 0.51448
9956.4 0.53015
9956.8 0.50451
9957.2 0.47056
9957.6 0.49022
9958 0.47605
9958.4 0.48674
9958.7 0.55506
9959.1 0.45462
9959.5 0.40017
9959.9 0.37022
9960.3 0.35739
9960.7 0.38103
9961 0.42877
9961.4 0.43395
9961.8 0.46856
9962.2 0.49461
9962.6 0.44955
9963 0.45951
9963.4 0.43461
9963.7 0.48477
9964.1 0.49177
9964.5 0.5078
9964.9 0.48072
9965.3 0.47555
9965.7 0.50324
9966.1 0.49837
9966.4 0.51105
9966.8 0.45703
9967.2 0.43946
9967.6 0.44483
9968 0.41564
9968.4 0.47273
9968.7 0.45347
9969.1 0.51323
9969.5 0.53915
9969.9 0.52499
9970.3 0.5049
9970.7 0.47396
9971.1 0.46225
9971.4 0.49098
9971.8 0.52759
9972.2 0.50798
9972.6 0.50718
9973 0.57058
9973.4 0.53399
9973.7 0.53516
9974.1 0.50617
9974.5 0.53704
9974.9 0.50051
9975.3 0.47253
9975.7 0.48899
9976.1 0.50179
9976.4 0.46774
9976.8 0.42669
9977.2 0.49818
9977.6 0.51652
9978 0.47398
9978.4 0.4103
9978.7 0.44777
9979.1 0.52441
9979.5 0.5291
9979.9 0.4821
9980.3 0.41869
9980.7 0.42603
9981.1 0.42059
9981.4 0.45559
9981.8 0.47629
9982.2 0.45166
9982.6 0.48928
9983 0.5675
9983.4 0.59817
9983.8 0.55353
9984.1 0.4874
9984.5 0.52349
9984.9 0.53358
9985.3 0.49324
9985.7 0.44325
9986.1 0.44972
9986.4 0.5235
9986.8 0.49816
9987.2 0.48021
9987.6 0.48794
9988 0.5504
9988.4 0.55867
9988.8 0.51829
9989.1 0.49755
9989.5 0.49701
9989.9 0.51061
9990.3 0.55849
9990.7 0.56265
9991.1 0.52447
9991.4 0.50695
9991.8 0.54665
9992.2 0.56171
9992.6 0.53511
9993 0.53139
9993.4 0.54701
9993.8 0.56659
9994.1 0.54877
9994.5 0.47184
9994.9 0.4484
9995.3 0.45241
9995.7 0.52795
9996.1 0.57073
9996.4 0.56039
9996.8 0.51922
9997.2 0.47442
9997.6 0.49398
9998 0.52439
9998.4 0.54742
9998.8 0.52515
9999.1 0.53147
9999.5 0.55646
9999.9 0.52655
10000 0.55709
10001 0.53193
10001 0.5284
10001 0.56484
10002 0.5527
10002 0.58668
10003 0.55546
10003 0.55524
10003 0.52305
10004 0.5204
10004 0.47354
10005 0.46569
10005 0.48741
10005 0.55726
10006 0.54161
10006 0.53058
10006 0.53242
10007 0.56233
10007 0.57335
10008 0.56678
10008 0.55794
10008 0.51387
10009 0.45287
10009 0.49293
10010 0.52678
10010 0.55606
10010 0.58155
10011 0.56741
10011 0.54791
10011 0.50988
10012 0.48545
10012 0.49052
10013 0.4681
10013 0.46069
10013 0.46369
10014 0.49861
10014 0.46085
10015 0.49962
10015 0.43487
10015 0.41969
10016 0.45879
10016 0.40746
10016 0.41632
10017 0.4019
10017 0.42681
10018 0.42384
10018 0.46139
10018 0.43625
10019 0.45891
10019 0.43204
10020 0.40788
10020 0.44425
10020 0.43784
10021 0.39512
10021 0.43625
10021 0.44734
10022 0.47115
10022 0.44819
10023 0.42205
10023 0.44119
10023 0.48685
10024 0.47684
10024 0.40954
10025 0.42398
10025 0.47702
10025 0.45694
10026 0.38286
10026 0.38705
10026 0.44172
10027 0.45823
10027 0.46234
10028 0.50866
10028 0.53275
10028 0.47949
10029 0.48617
10029 0.45941
10030 0.48331
10030 0.5252
10031 0.49712
10031 0.43259
10032 0.46543
10032 0.49239
10033 0.53022
10033 0.50969
10033 0.48358
10034 0.45447
10034 0.50616
10035 0.43564
10035 0.46858
10035 0.5588
10036 0.53967
10036 0.51306
10036 0.459
10037 0.45467
10038 0.55807
10038 0.53072
10038 0.53598
10039 0.51207
10039 0.54656
10040 0.51982
10040 0.52941
10040 0.49875
10041 0.50069
10041 0.5175
10041 0.5537
10042 0.5227
10042 0.54285
10043 0.51236
10043 0.51252
10043 0.50949
10044 0.47611
10044 0.52633
10045 0.53489
10045 0.49959
10045 0.53104
10046 0.57993
10046 0.58852
10046 0.5506
10047 0.48056
10047 0.44759
10048 0.45801
10048 0.42225
10048 0.3934
10049 0.44869
10049 0.45345
10050 0.45561
10050 0.44053
10050 0.40905
10051 0.34192
10051 0.3738
10051 0.39219
10052 0.4208
10052 0.40069
10053 0.39881
10053 0.39168
10053 0.43843
10054 0.43066
10054 0.43208
10055 0.49225
10055 0.50336
10055 0.53083
10056 0.46464
10056 0.41186
10056 0.43225
10057 0.43855
10058 0.47689
10058 0.51173
10058 0.51825
10059 0.49682
10059 0.46764
10060 0.47241
10060 0.40633
10060 0.3857
10061 0.47269
10061 0.50261
10061 0.44764
10062 0.48308
10062 0.46408
10063 0.45055
10063 0.41747
10063 0.45975
10064 0.47696
10064 0.5277
10065 0.53845
10065 0.48254
10065 0.49592
10066 0.52505
10066 0.49608
10066 0.49353
10067 0.46129
10067 0.47619
10068 0.53185
10068 0.50068
10068 0.4421
10069 0.4302
10069 0.52967
10070 0.53041
10070 0.47193
10070 0.46124
10071 0.43569
10071 0.46411
10071 0.49666
10072 0.51583
10072 0.57041
10073 0.54433
10073 0.53338
10073 0.52722
10074 0.51557
10075 0.43836
10075 0.5107
10076 0.5086
10076 0.52412
10076 0.52652
10077 0.55137
10077 0.5609
10078 0.56341
10078 0.51629
10079 0.50109
10079 0.46187
10080 0.46292
10080 0.49339
10080 0.55672
10081 0.54194
10081 0.58142
10081 0.58466
10082 0.54196
10082 0.51211
10083 0.50955
10083 0.49958
10083 0.45356
10084 0.51193
10085 0.54797
10085 0.49895
10085 0.50642
10086 0.53864
10086 0.51938
10086 0.52887
10087 0.51048
10087 0.52833
10088 0.49344
10088 0.49547
10088 0.57364
10089 0.56594
10089 0.54827
10090 0.51047
10090 0.58181
10090 0.57759
10091 0.55744
10091 0.58533
10091 0.50985
10092 0.55797
10093 0.54595
10093 0.52105
10093 0.54211
10094 0.59079
10094 0.65766
10095 0.68557
10095 0.64912
10095 0.63816
10096 0.56894
10096 0.53656
10096 0.53267
10097 0.53191
10097 0.5687
10098 0.55138
10098 0.55484
10098 0.57987
10099 0.55554
10099 0.52173
10100 0.54327
10100 0.58327
10100 0.58842
10101 0.5873
10101 0.56026
10101 0.54762
10102 0.58804
10103 0.60471
10103 0.61727
10103 0.59995
10104 0.62112
10104 0.62782
10105 0.62507
10105 0.58463
10105 0.57011
10106 0.575
10106 0.60096
10106 0.58136
10107 0.50771
10107 0.52303
10108 0.54732
10108 0.49871
10108 0.52085
10109 0.5074
10109 0.49775
10110 0.51047
10110 0.57548
10110 0.58726
10111 0.61179
10111 0.59182
10111 0.55657
10112 0.5008
10112 0.52556
10113 0.56155
10113 0.56369
10113 0.56214
10114 0.5285
10115 0.54744
10115 0.52947
10115 0.54993
10116 0.53629
10116 0.4896
10116 0.52402
10117 0.51362
10117 0.51961
10118 0.50208
10118 0.51207
10118 0.50522
10119 0.52089
10119 0.54739
10120 0.5413
10120 0.5281
10120 0.54055
10121 0.51297
10121 0.56025
10121 0.55508
10122 0.50773
10122 0.47078
10123 0.4773
10123 0.47996
10123 0.45705
10124 0.42065
10124 0.41048
10125 0.48366
10125 0.46643
10125 0.46878
10126 0.53048
10126 0.55373
10126 0.54517
10127 0.51574
10127 0.5215
10128 0.50962
10128 0.49534
10128 0.46131
10129 0.48287
10129 0.47631
10130 0.55236
10130 0.53859
10130 0.54148
10131 0.53724
10131 0.49573
10131 0.46403
10132 0.45493
10132 0.48506
10133 0.49126
10133 0.44768
10133 0.43188
10134 0.47249
10134 0.46519
10135 0.47049
10135 0.43583
10135 0.4552
10136 0.41637
10136 0.44362
10136 0.51257
10137 0.50848
10137 0.47242
10138 0.42925
10138 0.419
10138 0.45938
10140 0.43117
10140 0.43025
10140 0.44444
10141 0.46645
10141 0.46358
10142 0.46306
10142 0.47247
10142 0.47229
10143 0.48048
10143 0.44132
10143 0.42696
10144 0.43561
10144 0.39495
10145 0.37186
10145 0.36047
10145 0.33827
10146 0.34888
10146 0.37628
10147 0.39106
10147 0.35003
10147 0.34505
10148 0.38766
10148 0.40662
10148 0.40603
10149 0.39962
10149 0.3128
10150 0.29251
10150 0.33139
10150 0.38619
10151 0.35821
10151 0.37181
10152 0.40098
10152 0.39069
10152 0.37627
10153 0.37229
10153 0.33231
10154 0.25567
10155 0.18604
10155 0.19931
10155 0.27611
10156 0.27295
10156 0.26033
10157 0.23398
10157 0.21157
10157 0.20949
10158 0.26633
10158 0.30993
10158 0.26219
10159 0.23125
10159 0.27444
10160 0.19807
10160 0.21893
10160 0.32954
10161 0.32637
10161 0.34223
10162 0.34176
10162 0.31546
10162 0.27399
10163 0.25061
10163 0.21996
10163 0.23548
10164 0.27761
10164 0.29202
10165 0.33438
10165 0.29736
10165 0.28796
10166 0.2786
10167 0.25118
10167 0.25815
10167 0.25554
10168 0.27326
10168 0.28545
10168 0.23654
10169 0.25788
10169 0.30613
10170 0.36037
10170 0.40449
10170 0.37472
10171 0.33291
10171 0.36697
10172 0.38692
10172 0.4343
10172 0.42664
10173 0.36033
10173 0.35473
10173 0.33207
10174 0.29784
10174 0.32207
10175 0.40882
10175 0.40252
10175 0.34556
10176 0.40369
10176 0.40479
10177 0.51645
10177 0.62006
10177 0.51721
10178 0.46343
10178 0.44371
10178 0.36493
10179 0.37237
10179 0.37095
10180 0.41495
10180 0.5121
10180 0.47972
10181 0.43518
10181 0.37127
10182 0.41075
10182 0.42619
10182 0.36384
10183 0.33783
10183 0.46622
10183 0.49119
10184 0.42062
10184 0.35314
10185 0.40823
10185 0.3918
10185 0.34193
10186 0.38215
10186 0.39042
10187 0.37669
10187 0.3725
10187 0.34556
10188 0.34778
10188 0.29065
10188 0.25921
10189 0.2923
10189 0.34012
10190 0.46535
10190 0.6002
10190 0.53053
10191 0.52868
10191 0.48176
10192 0.46313
10192 0.39719
10192 0.46463
10193 0.46925
10193 0.40699
10193 0.46622
10194 0.45931
10194 0.49066
10195 0.39721
10195 0.2981
10195 0.24247
10196 0.22526
10196 0.19649
10197 0.14663
10197 0.18474
10197 0.25062
10198 0.29438
10198 0.2931
10198 0.40866
10199 0.35683
10199 0.32122
10200 0.3466
10200 0.43184
10200 0.43334
10201 0.44244
10201 0.35144
10202 0.30674
10202 0.24799
10202 0.20798
10203 0.22101
10203 0.28682
10203 0.39134
10204 0.44368
10204 0.42933
10205 0.45516
10205 0.44626
10205 0.40243
10206 0.36315
10206 0.27417
10207 0.2789
10207 0.43932
10207 0.34955
10208 0.30962
10208 0.31807
10208 0.30538
10209 0.37048
10209 0.53689
10210 0.4978
10210 0.43244
10210 0.44622
10211 0.48272
10211 0.54708
10212 0.44651
10212 0.35708
10212 0.31871
10213 0.4112
10213 0.41976
10213 0.40668
10214 0.42482
10214 0.46968
10215 0.48889
10215 0.4968
10215 0.50721
10216 0.52787
10216 0.55415
10217 0.50239
10217 0.44004
10217 0.46347
10218 0.4912
10218 0.45512
10218 0.44107
10219 0.48338
10219 0.37724
10220 0.32932
10220 0.37499
10220 0.25402
10221 0.28058
10221 0.34436
10222 0.49765
10222 0.47661
10222 0.37074
10223 0.43602
10223 0.39478
10223 0.34064
10224 0.28072
10224 0.28556
10225 0.2678
10225 0.21047
10225 0.20017
10226 0.19287
10226 0.19453
10227 0.20504
10227 0.23745
10227 0.20013
10228 0.16846
10228 0.13169
10228 0.1124
10229 0.15464
10229 0.22376
10230 0.18139
10230 0.17006
10230 0.097766
10231 0.086459
10231 0.18444
10232 0.194
10232 0.20666
10232 0.20803
10233 0.15138
10233 0.16809
10233 0.13203
10234 0.13791
10234 0.20918
10235 0.26558
10235 0.23426
10235 0.19183
10236 0.15484
10236 0.15606
10237 0.22981
10237 0.20615
10238 0.19039
10238 0.16778
10238 0.244
10239 0.25952
10239 0.26561
10240 0.35259
10240 0.41902
10240 0.43269
10241 0.37332
10241 0.23635
10242 0.24129
10242 0.26267
10242 0.22232
10243 0.20656
10243 0.18194
10243 0.23461
10244 0.22835
10244 0.2663
10245 0.31662
10245 0.30025
10245 0.27645
10246 0.22702
10246 0.16489
10247 0.28162
10247 0.27886
10248 0.28049
10248 0.27392
10249 0.15191
10249 0.20679
10250 0.1954
10250 0.1254
10250 0.15964
10251 0.18568
10251 0.1751
10252 0.22978
10252 0.19921
10252 0.23053
10253 0.18657
10253 0.16723
10253 0.19059
10254 0.18473
10254 0.12402
10255 0.11819
10255 0.21001
10255 0.21115
10256 0.22955
10256 0.23121
10257 0.29228
10257 0.25359
10257 0.25144
10258 0.19297
10258 0.26885
10258 0.24972
10259 0.19629
10260 0.18546
10260 0.16582
10260 0.12887
10261 0.11373
10261 0.12898
10262 0.17948
10262 0.15898
10262 0.16688
10263 0.12299
10263 0.12058
10263 0.18007
10264 0.20774
10264 0.13359
10265 0.18245
10265 0.20802
10265 0.21557
10266 0.23003
10266 0.21335
10267 0.14395
10267 0.10922
10267 0.18341
10268 0.18194
10268 0.15472
10268 0.12236
10269 0.17386
10269 0.15504
10270 0.18319
10270 0.19685
10270 0.1974
10271 0.16971
10271 0.1648
10272 0.17739
10272 0.15971
10272 0.16139
10273 0.21464
10273 0.22289
10274 0.18973
10274 0.15267
10275 0.20324
10275 0.22494
10275 0.15937
10276 0.15851
10276 0.16472
10277 0.23928
10277 0.20584
10277 0.1223
10278 0.1606
10278 0.20861
10278 0.30434
10279 0.24143
10279 0.27042
10280 0.21312
10280 0.15192
10280 0.11714
10281 0.095551
10281 0.12253
10282 0.16206
10282 0.1355
10282 0.092624
10283 0.12141
10283 0.13821
10283 0.15747
10284 0.14998
10284 0.138
10285 0.14355
10285 0.067077
10285 0.046499
10286 0.099996
10286 0.10398
10287 0.10309
10287 0.11929
10287 0.10976
10288 0.12451
10289 0.18881
10289 0.26739
10290 0.17475
10290 0.18168
10290 0.19194
10291 0.13776
10291 0.12253
10292 0.12761
10292 0.16677
10292 0.21399
10293 0.20886
10293 0.23082
10293 0.32285
10294 0.24966
10294 0.21209
10295 0.22904
10295 0.27081
10295 0.22482
10296 0.21226
10296 0.14305
10297 0.17326
10297 0.18247
10297 0.29269
10298 0.33727
10298 0.28111
10298 0.23693
10299 0.24008
10299 0.21169
10300 0.18686
10300 0.14458
10300 0.15366
10301 0.10042
10301 0.12817
10302 0.14555
10302 0.19317
10302 0.21824
10303 0.11367
10303 0.14604
10303 0.098445
10304 0.10536
10304 0.093844
10305 0.061272
10305 0.084384
10305 0.16552
10306 0.15717
10306 0.12722
10307 0.11638
10307 0.14947
10307 0.14984
10308 0.17659
10308 0.13357
10308 0.088001
10309 0.22725
10309 0.15851
10310 0.11815
10310 0.11071
10310 0.1445
10311 0.18168
10311 0.12641
10312 0.11729
10312 0.095849
10312 0.10883
10313 0.13314
10313 0.1413
10313 0.16851
10314 0.15269
10314 0.18191
10315 0.214
10315 0.23569
10315 0.20304
10316 0.21146
10316 0.15129
10317 0.12342
10317 0.18341
10317 0.19819
10318 0.12163
10318 0.086485
10318 0.16603
10319 0.20678
10319 0.18536
10320 0.14761
10320 0.10475
10320 0.10535
10321 0.10897
10321 0.16009
10322 0.15817
10322 0.11779
10322 0.19619
10323 0.17006
10323 0.19535
10323 0.21079
10324 0.18695
10324 0.14402
10325 0.16967
10325 0.14394
10325 0.11196
10326 0.13049
10326 0.12536
10327 0.21287
10327 0.17391
10327 0.20933
10328 0.13838
10328 0.12904
10329 0.11581
10329 0.1079
10330 0.11999
10330 0.080899
10330 0.080222
10331 0.13545
10331 0.18233
10332 0.16669
10333 0.18247
10333 0.21266
10333 0.14614
10334 0.13058
10334 0.099303
10335 0.084088
10335 0.080359
10335 0.1103
10336 0.17038
10336 0.15536
10337 0.16861
10337 0.06796
10338 0.067682
10338 0.0756
10339 0.029546
10339 0.078537
10340 0.062603
10340 0.036938
10340 0.049662
10341 0.14979
10341 0.1798
10342 0.10229
10342 0.14089
10342 0.16303
10343 0.088472
10344 0.081804
10344 0.075565
10344 0.16594
10345 0.16745
10345 0.20425
10345 0.16294
10346 0.20668
10347 0.15842
10347 0.2162
10347 0.20643
10348 0.16245
10348 0.23065
10349 0.2636
10349 0.21581
10349 0.14321
10350 0.14155
10350 0.16575
10350 0.18035
10351 0.28563
10351 0.2525
10352 0.18247
10352 0.21422
10352 0.27451
10353 0.22517
10353 0.22242
10354 0.1797
10354 0.23083
10354 0.32149
10355 0.31385
10355 0.26923
10355 0.27197
10356 0.20801
10356 0.21701
10357 0.17266
10357 0.2149
10357 0.27472
10358 0.23161
10358 0.32136
10359 0.23759
10359 0.18289
10360 0.19319
10360 0.18317
10360 0.20143
10361 0.18033
10361 0.19057
10362 0.24649
10362 0.21572
10362 0.21684
10363 0.20524
10363 0.21304
10364 0.19757
10364 0.16869
10364 0.12041
10365 0.21737
10365 0.24567
10365 0.17535
10366 0.16651
10366 0.2113
10367 0.21459
10367 0.13555
10368 0.13607
10368 0.094074
10369 0.17524
10369 0.26351
10369 0.23851
10370 0.20961
10370 0.21186
10370 0.28418
10371 0.24529
10371 0.29225
10372 0.30039
10372 0.295
10373 0.29811
10374 0.25579
10374 0.21697
10374 0.16143
10375 0.1606
10375 0.21283
10375 0.25317
10376 0.2217
10376 0.25756
10377 0.26653
10377 0.28804
10377 0.32133
10378 0.3104
10378 0.25689
10379 0.17136
10379 0.21137
10379 0.16509
10380 0.19149
10380 0.30769
10380 0.26253
10381 0.28615
10381 0.22857
10382 0.23959
10382 0.25777
10382 0.22227
10383 0.21062
10383 0.27695
10384 0.32534
10384 0.38321
10384 0.32939
10385 0.25929
10385 0.21832
10386 0.2153
10386 0.15741
10387 0.1756
10387 0.21486
10387 0.25726
10388 0.30948
10388 0.34693
10389 0.23786
10389 0.23882
10389 0.27963
10390 0.27223
10390 0.19312
10390 0.10242
10391 0.13792
10391 0.20399
10392 0.10259
10392 0.14226
10392 0.20166
10393 0.16572
10393 0.18032
10394 0.19912
10394 0.20159
10394 0.32524
10395 0.36913
10395 0.30819
10395 0.39772
10396 0.36831
10396 0.15953
10397 0.086826
10397 0.16881
10397 0.3273
10398 0.34647
10398 0.25348
10399 0.30407
10399 0.20793
10400 0.10706
10400 0.088496
10400 0.29086
10401 0.29777
10401 0.24811
10402 0.27868
10402 0.32771
10402 0.3513
10403 0.28353
10403 0.2448
10404 0.28741
10404 0.31813
10404 0.22057
10405 0.20218
10405 0.17863
10405 0.1354
10406 0.12355
10406 0.16418
10407 0.18755
10407 0.17903
10407 0.1581
10408 0.17197
10408 0.27539
10409 0.34542
10409 0.20804
10409 0.19808
10410 0.19265
10410 0.20206
10410 0.19182
10411 0.29552
10411 0.35015
10412 0.34061
10412 0.33877
10412 0.27532
10413 0.29743
10413 0.3317
10414 0.22515
10414 0.13447
10414 0.23606
10415 0.29618
10415 0.28209
10415 0.26283
10416 0.12389
10416 0.12496
10417 0.16793
10417 0.22924
10417 0.2701
10418 0.23528
10418 0.18103
10419 0.17684
10419 0.14019
10419 0.15766
10420 0.23822
10420 0.19323
10420 0.23023
10421 0.25431
10421 0.19209
10422 0.23087
10422 0.30401
10422 0.20609
10423 0.21399
10423 0.26627
10424 0.18662
10424 0.1964
10424 0.23078
10425 0.21084
10425 0.20461
10426 0.21992
10426 0.26983
10427 0.25123
10427 0.33986
10427 0.3553
10428 0.27531
10429 0.34634
10429 0.35716
10429 0.35142
10430 0.38628
10430 0.30689
10430 0.26829
10431 0.2653
10431 0.20847
10432 0.16933
10432 0.19214
10432 0.25135
10433 0.32953
10433 0.39212
10434 0.43485
10434 0.3375
10434 0.29744
10435 0.23811
10435 0.27708
10435 0.24973
10436 0.27666
10436 0.32367
10437 0.26523
10437 0.2929
10437 0.27445
10438 0.25851
10438 0.21766
10439 0.22922
10439 0.35916
10439 0.32918
10440 0.35184
10440 0.4006
10440 0.41732
10441 0.30614
10441 0.22769
10442 0.35314
10442 0.32651
10442 0.35477
10443 0.33219
10443 0.35592
10444 0.41934
10444 0.44458
10444 0.34159
10445 0.29838
10445 0.26537
10445 0.33713
10446 0.31431
10446 0.3486
10447 0.47571
10447 0.45319
10447 0.33047
10448 0.31753
10448 0.19907
10449 0.25151
10449 0.32072
10449 0.35886
10450 0.43614
10450 0.38524
10450 0.46441
10451 0.43661
10451 0.45859
10452 0.50462
10452 0.50267
10452 0.44508
10453 0.41422
10454 0.36672
10454 0.26653
10454 0.23621
10455 0.30775
10455 0.34574
10455 0.4085
10456 0.39187
10456 0.3854
10457 0.27464
10457 0.28164
10457 0.23964
10458 0.31713
10458 0.32469
10459 0.35033
10459 0.3703
10459 0.37741
10460 0.40502
10460 0.34735
10460 0.30688
10461 0.28759
10461 0.34886
10462 0.31133
10462 0.31452
10463 0.27764
10463 0.29016
10464 0.34907
10464 0.44306
10464 0.2776
10465 0.31901
10465 0.41387
10465 0.45072
10466 0.39841
10466 0.33911
10467 0.44047
10467 0.4986
10467 0.50377
10468 0.36671
10468 0.28865
10469 0.36624
10469 0.40744
10469 0.36954
10470 0.36293
10470 0.3731
10470 0.33644
10471 0.33195
10471 0.31154
10472 0.34855
10472 0.37
10472 0.46486
10473 0.43838
10473 0.3057
10474 0.37582
10474 0.48042
10474 0.56035
10475 0.56132
10475 0.53149
10475 0.57389
10476 0.5385
10476 0.53372
10477 0.55089
10477 0.48401
10477 0.44766
10478 0.43792
10479 0.5346
10479 0.6101
10479 0.51336
10480 0.53883
10480 0.60729
10480 0.64093
10481 0.64886
10481 0.58273
10482 0.57837
10482 0.60879
10483 0.56979
10483 0.55617
10484 0.47021
10484 0.50775
10485 0.51646
10485 0.47447
10485 0.45556
10486 0.50541
10486 0.52508
10487 0.47598
10487 0.49223
10487 0.51516
10488 0.51655
10488 0.49099
10489 0.4783
10489 0.43865
10489 0.38963
10490 0.4138
10490 0.39523
10490 0.39419
10491 0.38863
10491 0.4282
10492 0.42438
10492 0.5202
10492 0.55789
10493 0.4909
10493 0.47058
10494 0.45701
10494 0.40952
10494 0.2957
10495 0.26255
10495 0.31569
10495 0.45035
10496 0.48253
10496 0.49281
10497 0.4195
10497 0.37581
10497 0.44945
10498 0.39362
10498 0.4061
10499 0.37734
10499 0.30517
10499 0.36794
10500 0.46265
10500 0.51193
10500 0.50975
10501 0.4573
10501 0.49255
10502 0.44357
10502 0.42678
10502 0.44603
10503 0.41119
10503 0.48495
10504 0.46661
10504 0.4248
10504 0.38864
10505 0.37776
10505 0.41174
10505 0.48992
10506 0.48202
10506 0.5269
10507 0.48217
10507 0.41814
10507 0.46152
10508 0.52148
10508 0.58782
10509 0.56621
10509 0.43217
10510 0.43265
10510 0.4932
10510 0.51367
10511 0.47779
10511 0.44786
10512 0.37943
10512 0.42079
10512 0.42216
10513 0.42962
10513 0.40634
10514 0.41785
10514 0.49797
10514 0.54388
10515 0.5772
10515 0.51995
10515 0.49147
10516 0.48492
10516 0.46062
10517 0.41266
10517 0.31789
10517 0.34553
10518 0.41478
10518 0.36667
10519 0.42201
10519 0.39118
10519 0.48414
10520 0.4996
10520 0.40261
10520 0.37796
10521 0.38319
10521 0.4066
10522 0.48085
10522 0.47533
10522 0.43291
10523 0.41151
10523 0.39956
10524 0.32512
10524 0.36413
10524 0.40877
10525 0.3788
10525 0.33005
10525 0.28718
10526 0.42546
10526 0.43269
10527 0.35894
10527 0.47235
10527 0.47241
10528 0.38563
10528 0.38272
10529 0.43776
10529 0.41366
10529 0.3534
10530 0.35626
10530 0.40368
10530 0.40883
10531 0.38762
10531 0.34332
10532 0.36525
10532 0.44068
10532 0.40231
10533 0.39954
10533 0.28074
10534 0.38166
10534 0.45482
10534 0.46201
10535 0.43747
10535 0.44076
10535 0.37012
10536 0.37177
10536 0.26511
10537 0.29434
10537 0.38663
10537 0.47268
10538 0.53457
10538 0.3943
10539 0.51124
10539 0.43955
10539 0.42596
10540 0.39922
10540 0.40437
10540 0.4264
10541 0.45671
10541 0.45065
10542 0.51152
10542 0.36801
10542 0.30294
10543 0.27594
10543 0.34633
10544 0.39166
10544 0.42861
10544 0.41407
10545 0.35669
10545 0.40253
10545 0.40625
10546 0.37524
10546 0.43107
10547 0.36444
10547 0.32926
10547 0.47555
10548 0.49717
10548 0.44898
10549 0.42582
10549 0.43181
10549 0.41093
10550 0.45302
10550 0.47725
10551 0.46605
10551 0.37141
10551 0.47075
10552 0.48433
10552 0.49128
10552 0.40163
10553 0.3059
10553 0.40603
10554 0.3596
10554 0.34557
10554 0.38429
10555 0.33686
10555 0.32214
10556 0.41177
10556 0.4413
10556 0.39254
10557 0.38133
10557 0.36529
10557 0.32873
10558 0.37237
10558 0.38755
10559 0.43557
10559 0.42098
10559 0.39054
10560 0.41215
10560 0.41048
10561 0.42678
10561 0.38428
10561 0.3781
10562 0.39148
10562 0.39451
10562 0.38471
10563 0.33639
10563 0.35717
10564 0.35083
10564 0.38309
10564 0.43883
10565 0.38561
10565 0.38328
10566 0.42434
10566 0.45308
10566 0.51465
10567 0.49346
10567 0.46161
10567 0.42727
10568 0.40464
10568 0.43523
10569 0.43504
10569 0.49955
10569 0.47391
10570 0.42908
10570 0.46144
10571 0.51716
10571 0.48822
10571 0.48918
10572 0.50242
10572 0.48705
10572 0.50888
10573 0.48443
10573 0.47528
10574 0.45348
10574 0.45112
10574 0.46835
10575 0.44807
10575 0.53523
10576 0.52137
10576 0.48535
10576 0.50012
10577 0.51938
10577 0.48723
10577 0.49958
10578 0.53904
10578 0.53251
10579 0.53355
10579 0.49956
10579 0.43354
10580 0.46421
10580 0.49146
10581 0.48658
10581 0.45993
10581 0.45659
10582 0.49164
10582 0.45816
10582 0.45542
10583 0.46383
10583 0.4881
10584 0.51879
10584 0.51966
10584 0.51106
10585 0.48897
10585 0.44609
10586 0.40328
10586 0.43615
10587 0.46445
10587 0.47318
10587 0.47353
10588 0.46332
10588 0.45825
10589 0.49742
10589 0.48878
10589 0.47729
10590 0.49801
10590 0.48936
10591 0.47817
10591 0.47885
10591 0.47113
10592 0.50798
10592 0.47402
10592 0.45269
10593 0.43402
10594 0.44123
10594 0.43092
10594 0.43864
10595 0.46009
10595 0.47911
10596 0.50379
10596 0.51771
10596 0.50132
10597 0.48872
10597 0.48665
10597 0.47858
10598 0.47765
10598 0.50088
10599 0.50696
10599 0.50443
10599 0.48964
10600 0.42115
10601 0.4221
10601 0.42833
10601 0.42257
10602 0.42739
10602 0.37802
10602 0.33316
10603 0.3316
10603 0.36071
10604 0.40624
10604 0.3812
10604 0.39407
10605 0.42293
10605 0.40478
10606 0.39476
10606 0.39402
10606 0.39972
10607 0.39988
10607 0.37882
10607 0.3789
10608 0.37479
10608 0.37558
10609 0.40378
10609 0.36579
10609 0.31982
10610 0.29251
10610 0.33645
10611 0.34505
10611 0.34052
10611 0.35947
10612 0.2785
10612 0.28173
10613 0.25131
10613 0.30162
10614 0.31598
10614 0.27731
10614 0.27458
10615 0.25387
10615 0.22021
10616 0.19162
10616 0.19513
10616 0.26569
10617 0.24463
10617 0.2312
10617 0.23774
10618 0.22828
10618 0.22599
10619 0.18193
10619 0.18026
10619 0.17338
10620 0.2231
10620 0.24567
10621 0.2103
10621 0.23805
10621 0.25864
10622 0.2543
10622 0.26605
10622 0.26643
10623 0.30988
10624 0.31264
10624 0.28578
10624 0.30064
10625 0.36193
10625 0.28108
10626 0.2897
10626 0.33922
10626 0.30947
10627 0.28552
10627 0.27819
10627 0.28878
10628 0.27605
10628 0.27797
10629 0.31729
10629 0.37161
10629 0.39284
10630 0.41629
10630 0.3913
10631 0.3378
10631 0.32851
10631 0.40263
10632 0.37901
10632 0.32946
10632 0.33485
10633 0.36137
10633 0.36757
10634 0.37727
10634 0.38175
10634 0.35259
10635 0.33949
10635 0.32959
10636 0.2867
10636 0.2711
10636 0.27997
10637 0.31034
10637 0.34892
10637 0.37519
10638 0.39428
10638 0.37085
10639 0.36604
10639 0.40513
10639 0.40972
10640 0.39926
10640 0.41256
10641 0.39268
10641 0.38779
10641 0.37163
10642 0.37932
10642 0.39472
10642 0.42209
10643 0.4114
10643 0.36018
10644 0.36932
10644 0.4033
10644 0.42605
10645 0.42473
10645 0.39265
10646 0.42086
10646 0.39403
10647 0.38067
10647 0.31864
10647 0.33374
10648 0.34428
10648 0.37655
10649 0.39811
10649 0.38729
10649 0.36559
10650 0.39494
10650 0.41072
10651 0.44818
10651 0.46043
10652 0.44719
10652 0.41442
10652 0.45495
10653 0.45145
10653 0.46176
10654 0.42107
10654 0.40483
10654 0.37611
10655 0.43817
10655 0.4552
10656 0.45145
10656 0.4623
10657 0.42606
10657 0.42241
10657 0.45143
10658 0.45744
10658 0.44777
10659 0.40617
10659 0.42067
10659 0.37095
10660 0.40454
10661 0.44061
10661 0.42642
10661 0.40675
10662 0.45054
10662 0.51402
10662 0.46563
10663 0.45074
10663 0.43922
10664 0.46169
10664 0.46332
10664 0.42859
10665 0.46313
10665 0.47412
10666 0.41044
10666 0.42287
10667 0.50412
10667 0.50396
10667 0.44844
10668 0.46749
10668 0.47462
10669 0.50378
10669 0.5468
10669 0.54313
10670 0.55405
10670 0.55029
10671 0.52713
10671 0.51164
10671 0.52435
10672 0.52096
10672 0.53785
10672 0.52821
10673 0.51146
10673 0.51276
10674 0.52979
10674 0.54375
10674 0.53417
10675 0.48906
10675 0.49924
10676 0.49335
10676 0.49802
10676 0.49633
10677 0.53144
10677 0.57177
10677 0.54805
10678 0.53085
10678 0.55448
10679 0.50354
10679 0.48395
10680 0.50273
10680 0.54776
10681 0.56242
10681 0.55585
10681 0.51488
10682 0.49163
10682 0.48538
10683 0.52562
10684 0.51908
10684 0.52395
10684 0.52052
10685 0.52173
10685 0.54319
10686 0.53824
10686 0.50386
10687 0.50158
10687 0.51873
10688 0.53294
10688 0.56069
10689 0.53859
10689 0.54714
10689 0.55113
10690 0.56235
10690 0.56612
10691 0.55832
10691 0.52839
10691 0.53075
10692 0.54333
10692 0.51282
10693 0.52734
10693 0.51634
10694 0.54261
10694 0.54222
10694 0.53745
10695 0.557
10695 0.56934
10696 0.55231
10696 0.5434
10697 0.54839
10697 0.53869
10697 0.56026
10698 0.5691
10698 0.54872
10699 0.57071
10699 0.55048
10699 0.56488
10700 0.55095
10700 0.53311
10701 0.5546
10701 0.56871
10701 0.57946
10702 0.5483
10702 0.53661
10702 0.53345
10703 0.57322
10703 0.57699
10704 0.5585
10704 0.54726
10704 0.55484
10705 0.57166
10705 0.55976
10706 0.55906
10706 0.58819
10707 0.55938
10707 0.55365
10707 0.52979
10708 0.5221
10708 0.56484
10709 0.56095
10709 0.53686
10709 0.54422
10710 0.55892
10710 0.53906
10711 0.53375
10711 0.54464
10711 0.5328
10712 0.5549
10712 0.54891
10713 0.52126
10713 0.49904
10714 0.52737
10714 0.54941
10714 0.53729
10715 0.52073
10715 0.52998
10716 0.54829
10716 0.5526
10716 0.53699
10717 0.55773
10717 0.53669
10717 0.51863
10718 0.56115
10718 0.54688
10719 0.55415
10719 0.60321
10720 0.57438
10720 0.55733
10721 0.55864
10721 0.5083
10721 0.51075
10722 0.50312
10722 0.48064
10722 0.50013
10723 0.48414
10723 0.48565
10724 0.51034
10724 0.55188
10724 0.54562
10725 0.56234
10725 0.55399
10726 0.5501
10726 0.54261
10727 0.52931
10727 0.50201
10727 0.53089
10728 0.53823
10728 0.54869
10729 0.59058
10729 0.57067
10729 0.55877
10730 0.57634
10730 0.53154
10731 0.50951
10731 0.54109
10731 0.56707
10732 0.59071
10732 0.59906
10733 0.56429
10733 0.5674
10734 0.586
10734 0.5321
10735 0.47432
10735 0.47841
10736 0.53305
10736 0.51811
10736 0.47499
10737 0.47096
10737 0.49196
10737 0.50933
10738 0.50789
10738 0.47737
10739 0.4961
10739 0.49849
10739 0.50325
10740 0.56162
10740 0.56239
10741 0.50024
10741 0.49948
10741 0.49452
10742 0.50071
10742 0.47881
10742 0.46855
10743 0.44745
10743 0.48572
10744 0.53197
10744 0.51093
10745 0.57185
10745 0.53025
10746 0.53805
10746 0.54253
10746 0.55462
10747 0.4997
10747 0.50478
10747 0.5341
10748 0.55399
10748 0.55356
10749 0.57391
10749 0.52382
10749 0.45649
10750 0.50706
10750 0.51484
10751 0.51362
10751 0.54443
10751 0.52603
10752 0.52717
10752 0.52186
10752 0.55167
10753 0.57444
10753 0.58679
10754 0.58986
10754 0.55089
10754 0.51946
10755 0.53351
10755 0.54396
10756 0.54596
10756 0.55185
10756 0.54343
10757 0.5227
10757 0.52429
10758 0.56079
10758 0.5792
10758 0.55565
10759 0.5718
10759 0.56894
10759 0.5309
10760 0.53617
10760 0.5751
10761 0.54178
10761 0.54012
10761 0.54759
10762 0.54983
10763 0.53511
10763 0.5167
10763 0.5038
10764 0.50696
10764 0.4961
10764 0.51041
10765 0.48853
10765 0.45237
10766 0.49763
10766 0.53646
10766 0.56722
10767 0.52817
10767 0.51249
10768 0.53334
10768 0.55759
10768 0.54386
10769 0.50789
10769 0.5293
10769 0.5066
10770 0.48724
10770 0.5015
10771 0.53231
10771 0.532
10771 0.51652
10772 0.50669
10772 0.51885
10773 0.50303
10773 0.50762
10773 0.49395
10774 0.48396
10774 0.54222
10774 0.50315
10775 0.50256
10775 0.50476
10776 0.48815
10776 0.51153
10776 0.5135
10777 0.49731
10777 0.51347
10778 0.55883
10778 0.55746
10778 0.51848
10779 0.53403
10779 0.53597
10779 0.50637
10780 0.50543
10780 0.51223
10781 0.49544
10781 0.49766
10781 0.54698
10782 0.55785
10782 0.55812
10783 0.57517
10783 0.53183
10783 0.53272
10784 0.57689
10784 0.56742
10784 0.52601
10785 0.51714
10786 0.48478
10786 0.5349
10786 0.60687
10787 0.57561
10787 0.55549
10788 0.55589
10788 0.53174
10788 0.50499
10789 0.49186
10789 0.51916
10790 0.57887
10790 0.56728
10791 0.56898
10791 0.58878
10791 0.57922
10792 0.55678
10792 0.56785
10793 0.58533
10793 0.55726
10793 0.549
10794 0.54637
10794 0.53494
10795 0.51768
10796 0.58579
10796 0.55373
10796 0.55348
10797 0.55893
10797 0.55655
10798 0.51598
10798 0.52402
10798 0.52891
10799 0.51971
10799 0.53062
10799 0.52692
10800 0.51554
10801 0.53581
10801 0.50441
10801 0.5203
10802 0.54794
10802 0.53009
10803 0.51608
10803 0.50648
10803 0.47096
10804 0.4736
10804 0.48658
10804 0.46755
10805 0.50517
10805 0.53778
10806 0.54904
10806 0.52411
10807 0.48238
10807 0.50515
10808 0.53192
10808 0.52288
10808 0.52578
10809 0.50789
10809 0.49352
10809 0.50265
10810 0.52759
10810 0.53721
10811 0.59565
10811 0.61868
10811 0.57573
10812 0.54233
10812 0.52643
10813 0.51792
10813 0.48185
10813 0.47723
10814 0.46258
10814 0.4872
10815 0.53208
10815 0.52604
10816 0.52312
10816 0.53954
10816 0.54111
10817 0.53384
10817 0.49937
10818 0.50746
10818 0.49254
10818 0.49652
10819 0.48565
10819 0.51681
10819 0.48932
10820 0.51574
10820 0.53088
10821 0.48948
10821 0.49406
10821 0.51456
10822 0.51124
10822 0.49591
10823 0.50617
10823 0.49257
10823 0.49948
10824 0.48138
10824 0.48768
10824 0.48803
10825 0.4953
10825 0.50022
10826 0.48785
10826 0.49806
10826 0.4859
10827 0.49517
10827 0.47286
10828 0.46433
10828 0.43356
10828 0.46243
10829 0.46443
10829 0.47761
10829 0.46171
10830 0.47737
10830 0.47056
10831 0.46614
10831 0.44943
10831 0.45525
10832 0.46597
10832 0.44808
10833 0.41904
10833 0.43736
10833 0.46171
10834 0.47725
10834 0.49816
10834 0.52414
10835 0.49851
10835 0.49887
10836 0.52027
10836 0.53086
10836 0.49244
10837 0.51535
10837 0.50072
10838 0.51975
10838 0.51707
10838 0.47145
10839 0.48254
10839 0.52999
10839 0.52556
10840 0.49861
10840 0.44784
10841 0.50872
10841 0.50008
10841 0.4568
10842 0.46078
10842 0.43852
10843 0.44799
10843 0.44058
10844 0.44742
10844 0.47622
10844 0.43032
10845 0.38949
10845 0.4331
10846 0.50574
10846 0.48597
10846 0.50577
10847 0.48996
10847 0.50266
10848 0.50721
10848 0.49386
10848 0.49457
10849 0.48404
10849 0.49028
10849 0.48097
10850 0.45489
10850 0.50549
10851 0.49914
10851 0.5187
10851 0.52438
10852 0.50555
10853 0.54854
10853 0.52154
10853 0.49705
10854 0.46098
10854 0.49535
10854 0.50509
10855 0.53441
10855 0.51284
10856 0.52707
10856 0.48685
10857 0.46614
10857 0.4892
10858 0.41639
10858 0.42766
10858 0.4336
10859 0.42209
10859 0.47267
10859 0.47897
10860 0.44848
10860 0.47133
10861 0.46556
10861 0.41065
10861 0.38084
10862 0.42872
10863 0.4918
10863 0.45047
10864 0.44536
10864 0.46124
10864 0.47419
10865 0.42283
10865 0.39272
10866 0.39142
10866 0.42711
10866 0.43778
10867 0.41382
10867 0.40672
10868 0.44226
10868 0.44471
10868 0.45218
10869 0.48641
10869 0.46129
10869 0.44726
10870 0.47588
10870 0.48515
10871 0.4898
10871 0.47581
10872 0.45111
10872 0.45115
10873 0.48412
10873 0.45672
10873 0.47672
10874 0.50447
10874 0.46909
10874 0.4881
10875 0.48112
10875 0.46653
10876 0.45684
10876 0.46542
10876 0.48122
10877 0.50371
10877 0.54894
10878 0.53854
10878 0.50235
10878 0.5423
10879 0.5125
10879 0.46666
10879 0.48224
10880 0.46839
10881 0.42879
10881 0.43787
10882 0.43557
10882 0.42496
10883 0.51775
10883 0.54153
10883 0.47975
10884 0.50199
10884 0.41326
10884 0.40065
10885 0.39828
10885 0.43997
10886 0.43413
10886 0.46907
10886 0.47731
10887 0.46919
10888 0.4475
10888 0.44432
10888 0.41701
10889 0.43643
10889 0.41889
10890 0.42986
10890 0.40582
10891 0.39582
10891 0.43029
10891 0.43446
10892 0.38325
10892 0.35436
10893 0.35403
10893 0.39192
10893 0.38634
10894 0.39655
10894 0.42009
10894 0.43845
10895 0.41445
10895 0.44141
10896 0.4517
10896 0.4701
10896 0.44646
10897 0.42748
10897 0.42207
10898 0.40275
10898 0.40739
10898 0.40741
10899 0.42845
10899 0.45247
10900 0.38637
10900 0.36537
10901 0.40068
10901 0.41104
10901 0.36576
10902 0.45059
10902 0.42497
10903 0.41022
10903 0.38799
10903 0.33169
10904 0.34961
10904 0.34884
10904 0.35204
10905 0.37437
10905 0.37207
10906 0.36541
10906 0.38617
10906 0.37072
10907 0.43106
10908 0.4534
10908 0.39511
10908 0.34895
10909 0.34075
10909 0.38129
10910 0.34835
10910 0.33757
10911 0.33555
10911 0.32149
10911 0.3097
10912 0.27531
10912 0.28175
10913 0.35637
10913 0.37039
10913 0.33883
10914 0.34483
10914 0.37901
10914 0.37611
10915 0.35715
10915 0.392
10916 0.38781
10916 0.40678
10916 0.40708
10917 0.38848
10917 0.41379
10918 0.39811
10918 0.34465
10918 0.38189
10919 0.42433
10919 0.39323
10919 0.3953
10920 0.41879
10920 0.40494
10921 0.40737
10921 0.39779
10922 0.3926
10922 0.35607
10923 0.38623
10923 0.36668
10923 0.36783
10924 0.37761
10924 0.40976
10925 0.45849
10925 0.40592
10926 0.39511
10926 0.39563
10926 0.43768
10927 0.42829
10927 0.36705
10928 0.36744
10928 0.38633
10928 0.39516
10929 0.39247
10929 0.36663
10929 0.37228
10930 0.33349
10930 0.39274
10931 0.39116
10931 0.3545
10931 0.34009
10932 0.39297
10932 0.36094
10933 0.35141
10933 0.40364
10933 0.44268
10934 0.47488
10934 0.41887
10934 0.37103
10935 0.3352
10935 0.34602
10936 0.33724
10936 0.34994
10936 0.40746
10937 0.40359
10937 0.40848
10938 0.43709
10938 0.43155
10938 0.43264
10939 0.39476
10939 0.39682
10940 0.37844
10940 0.39041
10941 0.39867
10941 0.3889
10941 0.36493
10942 0.37358
10942 0.36532
10943 0.40571
10943 0.40835
10943 0.39659
10944 0.37318
10944 0.38423
10944 0.40674
10945 0.3517
10945 0.29108
10946 0.35467
10946 0.33449
10946 0.35136
10947 0.41568
10947 0.44607
10948 0.44107
10948 0.47082
10948 0.45558
10949 0.43759
10949 0.45893
10949 0.41619
10950 0.41872
10950 0.43806
10951 0.41232
10951 0.43675
10951 0.42616
10952 0.39254
10952 0.45634
10953 0.4633
10953 0.4342
10953 0.39778
10954 0.37962
10954 0.41743
10954 0.40831
10955 0.37913
10955 0.43336
10956 0.45891
10956 0.46444
10956 0.40721
10957 0.40576
10957 0.39269
10958 0.42078
10958 0.40918
10959 0.37024
10959 0.41186
10960 0.44225
10960 0.42224
10960 0.4861
10961 0.49388
10961 0.48761
10961 0.46492
10962 0.41906
10962 0.42394
10963 0.44985
10963 0.40568
10963 0.43778
10964 0.43045
10964 0.46691
10965 0.45615
10965 0.48662
10965 0.50314
10966 0.49992
10966 0.50531
10966 0.48819
10967 0.45301
10967 0.42971
10968 0.40416
10968 0.39212
10968 0.39707
10969 0.43937
10969 0.46567
10970 0.42704
10970 0.4257
10970 0.44556
10971 0.44474
10971 0.44926
10971 0.44694
10972 0.4344
10972 0.40354
10973 0.4184
10973 0.37511
10973 0.43168
10974 0.46136
10974 0.40782
10975 0.41063
10975 0.40681
10975 0.40536
10976 0.42518
10976 0.41536
10976 0.42376
10977 0.45869
10978 0.48115
10978 0.45857
10979 0.46119
10979 0.48186
10980 0.47047
10980 0.41565
10981 0.47258
10981 0.43627
10981 0.46426
10982 0.42313
10982 0.39346
10983 0.41202
10983 0.47947
10983 0.50935
10984 0.51169
10984 0.4801
10985 0.46443
10985 0.4273
10985 0.47987
10986 0.4858
10986 0.46867
10986 0.47033
10987 0.43739
10988 0.45195
10988 0.47039
10988 0.43948
10989 0.43352
10989 0.39841
10990 0.40716
10990 0.43454
10990 0.44884
10991 0.43357
10991 0.41138
10991 0.42483
10992 0.43184
10993 0.3997
10993 0.40205
10993 0.46499
10994 0.44879
10994 0.45296
10995 0.43697
10995 0.40588
10996 0.4569
10996 0.47687
10996 0.43992
10997 0.41772
10997 0.42247
10998 0.41866
10998 0.40073
10998 0.43475
10999 0.44856
11000 0.39679
11000 0.40671
11000 0.35636
11001 0.35508
11001 0.36708
11002 0.45276
11002 0.44395
11003 0.3894
11003 0.44857
11004 0.44655
11004 0.40677
11005 0.47741
11005 0.53459
11005 0.55231
11006 0.5169
11006 0.48733
11006 0.47787
11007 0.50091
11007 0.48746
11008 0.50398
11008 0.48422
11008 0.46746
11009 0.46286
11009 0.47126
11010 0.4648
11010 0.46277
11010 0.48275
11011 0.45913
11011 0.47507
11011 0.47756
11012 0.46771
11012 0.47196
11013 0.47981
11013 0.52109
11013 0.49712
11014 0.45634
11014 0.46082
11015 0.50442
11015 0.49563
11015 0.49522
11016 0.49914
11016 0.51213
11017 0.50862
11017 0.54544
11018 0.55342
11018 0.54451
11018 0.51661
11019 0.51987
11019 0.51798
11020 0.53875
11020 0.51352
11021 0.5294
11021 0.52204
11021 0.48502
11022 0.51317
11022 0.51903
11023 0.506
11023 0.52526
11024 0.50873
11024 0.47126
11025 0.45506
11025 0.44662
11025 0.4661
11026 0.46524
11026 0.46868
11026 0.48039
11027 0.49868
11027 0.50539
11028 0.4836
11028 0.46541
11028 0.45551
11029 0.48168
11029 0.48799
11030 0.50313
11030 0.48274
11030 0.48233
11031 0.51205
11031 0.52781
11031 0.50266
11032 0.49637
11032 0.53911
11033 0.52703
11033 0.48494
11033 0.52106
11034 0.5453
11034 0.53987
11035 0.51657
11035 0.50537
11035 0.49155
11036 0.54962
11036 0.52891
11037 0.54482
11037 0.49632
11038 0.47677
11038 0.46876
11038 0.476
11039 0.51865
11039 0.55184
11040 0.55245
11040 0.54113
11040 0.54628
11041 0.54304
11041 0.57446
11041 0.56414
11042 0.55751
11042 0.52341
11043 0.51806
11043 0.53595
11043 0.54382
11044 0.52869
11044 0.53039
11045 0.52113
11045 0.53008
11045 0.55003
11046 0.54192
11046 0.56014
11046 0.56266
11047 0.56844
11047 0.57046
11048 0.59358
11048 0.53969
11048 0.51408
11049 0.5166
11049 0.53359
11050 0.52288
11050 0.49967
11050 0.47115
11051 0.50264
11051 0.51029
11052 0.52043
11052 0.55087
11053 0.55917
11053 0.55202
11053 0.55248
11054 0.53258
11054 0.50258
11055 0.50306
11055 0.49197
11055 0.47566
11056 0.50133
11056 0.48754
11057 0.52998
11057 0.52638
11058 0.51455
11058 0.49206
11058 0.526
11059 0.54375
11059 0.52117
11060 0.50873
11060 0.47675
11060 0.47064
11061 0.50108
11061 0.52235
11061 0.52055
11062 0.4886
11062 0.51684
11063 0.48307
11063 0.47144
11063 0.52518
11064 0.55521
11064 0.54239
11065 0.49061
11065 0.47457
11066 0.47983
11066 0.43817
11066 0.42696
11067 0.49131
11067 0.50635
11068 0.4765
11068 0.52224
11068 0.4918
11069 0.48863
11069 0.50718
11070 0.50079
11070 0.50304
11070 0.51982
11071 0.51377
11071 0.48982
11071 0.49796
11072 0.47715
11072 0.48103
11073 0.49782
11073 0.5116
11073 0.49005
11074 0.43801
11074 0.47344
11075 0.48048
11075 0.48689
11076 0.46509
11076 0.45578
11076 0.46429
11077 0.45743
11077 0.4878
11078 0.50187
11078 0.50437
11078 0.48225
11079 0.4777
11079 0.49525
11080 0.50157
11080 0.49851
11080 0.48979
11081 0.49709
11081 0.47413
11081 0.46843
11082 0.46743
11082 0.44982
11083 0.46021
11083 0.42929
11084 0.45386
11084 0.4495
11085 0.46937
11085 0.47807
11085 0.45159
11086 0.45375
11086 0.49759
11087 0.51568
11087 0.49075
11088 0.4611
11088 0.45882
11088 0.4647
11089 0.4298
11089 0.43069
11090 0.45649
11090 0.44325
11090 0.43363
11091 0.43929
11091 0.45193
11091 0.47841
11092 0.4828
11092 0.43265
11093 0.43087
11093 0.4697
11093 0.47748
11094 0.4392
11095 0.46915
11095 0.46482
11095 0.46975
11096 0.4628
11096 0.52354
11096 0.46091
11097 0.44928
11097 0.49424
11098 0.44252
11098 0.41783
11098 0.41473
11099 0.43219
11099 0.46695
11100 0.40086
11100 0.3599
11101 0.38442
11101 0.4255
11101 0.40097
11102 0.4056
11102 0.42735
11103 0.41166
11103 0.38461
11103 0.40963
11104 0.43094
11104 0.39911
11105 0.39962
11105 0.43667
11105 0.48605
11106 0.46911
11106 0.45467
11106 0.43244
11107 0.44282
11107 0.4562
11108 0.4673
11108 0.44547
11108 0.4049
11109 0.42245
11109 0.50496
11110 0.52743
11110 0.50824
11110 0.51553
11111 0.5015
11111 0.5299
11111 0.47348
11112 0.45264
11112 0.43801
11113 0.45479
11113 0.45323
11113 0.47683
11114 0.48863
11114 0.48208
11115 0.42082
11115 0.46192
11115 0.43202
11116 0.34439
11116 0.38286
11117 0.41343
11117 0.47021
11118 0.48641
11118 0.51557
11118 0.46511
11119 0.44061
11119 0.42989
11120 0.43507
11120 0.39035
11120 0.39065
11121 0.37631
11121 0.37427
11122 0.39172
11122 0.42606
11123 0.39466
11123 0.38529
11123 0.34232
11124 0.33205
11125 0.46181
11125 0.51128
11125 0.46328
11126 0.5188
11126 0.53169
11126 0.5077
11127 0.51457
11127 0.50006
11128 0.49566
11128 0.55991
11128 0.50169
11129 0.46223
11129 0.512
11130 0.45281
11130 0.45846
11130 0.45337
11131 0.47583
11131 0.49093
11131 0.57042
11132 0.4931
11132 0.45308
11133 0.38136
11133 0.41792
11133 0.47133
11134 0.50763
11134 0.46808
11135 0.46994
11135 0.46865
11135 0.44818
11136 0.4408
11137 0.55844
11137 0.52018
11138 0.51179
11138 0.51764
11138 0.53121
11139 0.55273
11139 0.47955
11140 0.51261
11140 0.51382
11140 0.53136
11141 0.50089
11141 0.51674
11141 0.50328
11142 0.49992
11142 0.46524
11143 0.51937
11143 0.51396
11144 0.46704
11144 0.46969
11145 0.49619
11145 0.49694
11145 0.51482
11146 0.45503
11146 0.47337
11146 0.48599
11147 0.51828
11147 0.47667
11148 0.5003
11148 0.52045
11148 0.51339
11149 0.52846
11149 0.52416
11150 0.50233
11150 0.5056
11150 0.44133
11151 0.38105
11151 0.51611
11151 0.59634
11152 0.55149
11152 0.5547
11153 0.4939
11153 0.5105
11153 0.51661
11154 0.4987
11154 0.503
11155 0.4879
11155 0.4505
11155 0.44467
11156 0.47502
11156 0.47159
11156 0.49848
11157 0.5175
11157 0.50588
11158 0.5187
11158 0.56051
11158 0.51899
11159 0.50719
11159 0.54137
11160 0.54272
11160 0.48096
11160 0.44253
11161 0.469
11161 0.47609
11162 0.47705
11162 0.49378
11162 0.53762
11163 0.59125
11163 0.55392
11163 0.56853
11164 0.58616
11164 0.50543
11165 0.51332
11165 0.51739
11165 0.50969
11166 0.44328
11166 0.38156
11167 0.41197
11167 0.47866
11167 0.48826
11168 0.47837
11168 0.4814
11168 0.49619
11169 0.48861
11169 0.46116
11170 0.46658
11170 0.52841
11170 0.48593
11171 0.49517
11171 0.4912
11172 0.52445
11172 0.53001
11172 0.56123
11173 0.50363
11173 0.52281
11173 0.52866
11174 0.50386
11174 0.46988
11175 0.45301
11175 0.44973
11175 0.50205
11176 0.46165
11176 0.50273
11177 0.52907
11177 0.54008
11177 0.52107
11178 0.51431
11178 0.47622
11178 0.51835
11179 0.49739
11179 0.4585
11180 0.53177
11180 0.54289
11180 0.52229
11181 0.47244
11181 0.52636
11182 0.60304
11182 0.58425
11182 0.549
11183 0.52744
11183 0.55836
11183 0.57803
11184 0.55763
11184 0.50183
11185 0.49872
11185 0.56302
11185 0.63254
11186 0.62154
11186 0.60207
11187 0.61192
11187 0.63793
11187 0.61494
11188 0.60088
11188 0.58097
11188 0.59587
11189 0.54531
11189 0.56521
11190 0.57342
11190 0.60492
11191 0.58298
11191 0.58283
11192 0.56132
11192 0.5531
11192 0.62002
11193 0.64845
11193 0.59112
11194 0.5504
11194 0.53498
11195 0.54626
11195 0.58722
11195 0.59605
11196 0.57282
11196 0.63804
11197 0.62027
11197 0.57202
11197 0.56824
11198 0.61605
11198 0.63263
11199 0.61509
11199 0.57094
11200 0.557
11200 0.54561
11201 0.58179
11201 0.5866
11202 0.58699
11202 0.56083
11202 0.55695
11203 0.56301
11203 0.56004
11203 0.57851
11204 0.59139
11205 0.5805
11205 0.54533
11206 0.60066
11206 0.59986
11207 0.61374
11207 0.60964
11207 0.58685
11208 0.59923
11208 0.61856
11209 0.63321
11209 0.6399
11210 0.63635
11210 0.60384
11210 0.57791
11211 0.5475
11211 0.58888
11212 0.61801
11212 0.65669
11212 0.67508
11213 0.65196
11213 0.63867
11213 0.61934
11214 0.59778
11214 0.60526
11215 0.60374
11215 0.6235
11215 0.6276
11216 0.60434
11216 0.5928
11217 0.60594
11217 0.5942
11217 0.55975
11218 0.63618
11218 0.66099
11219 0.71803
11219 0.6577
11220 0.61426
11220 0.61143
11220 0.66847
11221 0.66803
11221 0.64052
11222 0.62535
11222 0.68364
11222 0.68208
11223 0.64046
11223 0.67905
11223 0.69357
11224 0.62384
11224 0.61188
11225 0.61416
11225 0.62723
11225 0.61314
11226 0.66088
11226 0.66641
11227 0.66246
11227 0.6459
11227 0.62023
11228 0.60784
11228 0.68038
11228 0.68144
11229 0.62931
11229 0.58509
11230 0.57318
11230 0.58296
11230 0.57757
11231 0.58588
11231 0.56725
11232 0.49202
11232 0.54604
11232 0.56948
11233 0.51997
11233 0.53071
11233 0.53225
11234 0.50469
11234 0.53087
11235 0.47433
11235 0.44232
11235 0.45698
11236 0.49643
11236 0.41949
11237 0.49568
11237 0.56844
11237 0.63525
11238 0.56136
11238 0.53085
11238 0.62815
11239 0.57469
11239 0.57784
11240 0.57852
11240 0.58723
11240 0.60435
11241 0.52801
11241 0.45783
11242 0.45628
11242 0.46584
11242 0.5255
11243 0.52155
11243 0.54789
11244 0.47565
11244 0.47582
11245 0.48768
11245 0.45239
11245 0.42183
11246 0.46327
11246 0.5334
11247 0.5074
11247 0.43383
11248 0.42331
11248 0.42586
11248 0.48654
11249 0.42841
11249 0.38581
11250 0.41087
11250 0.41796
11250 0.44343
11251 0.41612
11251 0.4278
11252 0.44691
11252 0.38594
11252 0.37103
11253 0.45229
11253 0.41384
11253 0.3464
11254 0.30107
11255 0.2979
11255 0.31869
11255 0.32743
11256 0.35886
11256 0.42805
11257 0.41123
11257 0.43349
11257 0.40742
11258 0.34302
11258 0.28589
11258 0.25205
11259 0.3054
11259 0.31865
11260 0.3001
11260 0.31444
11260 0.35333
11261 0.31507
11261 0.29689
11262 0.23828
11262 0.25241
11263 0.32449
11263 0.33927
11263 0.31203
11264 0.26428
11264 0.25209
11265 0.22752
11265 0.23398
11265 0.21754
11266 0.21835
11266 0.2409
11267 0.25344
11267 0.21213
11267 0.20087
11268 0.20973
11268 0.13039
11268 0.1261
11269 0.21459
11269 0.23927
11270 0.26155
11270 0.29486
11270 0.33051
11271 0.3426
11271 0.30266
11272 0.25351
11272 0.29343
11272 0.26294
11273 0.23503
11273 0.24997
11273 0.27995
11274 0.29636
11274 0.2779
11275 0.26842
11275 0.18133
11275 0.17481
11276 0.19582
11276 0.18512
11277 0.21287
11277 0.21577
11277 0.17931
11278 0.23057
11278 0.20003
11278 0.15843
11279 0.18484
11279 0.17333
11280 0.14695
11280 0.11339
11280 0.17836
11281 0.23649
11281 0.27493
11282 0.28113
11282 0.25512
11282 0.20655
11283 0.21768
11283 0.26181
11283 0.24274
11284 0.27006
11284 0.28789
11285 0.33202
11285 0.28196
11285 0.25504
11286 0.24982
11286 0.29864
11287 0.31742
11287 0.29857
11287 0.23507
11288 0.27183
11288 0.30045
11288 0.27762
11289 0.25429
11290 0.26649
11290 0.291
11290 0.30298
11291 0.28679
11291 0.31513
11292 0.37007
11292 0.36373
11292 0.33672
11293 0.33933
11293 0.35851
11293 0.32743
11294 0.28324
11294 0.29624
11295 0.26699
11295 0.25265
11295 0.28877
11296 0.28298
11296 0.29606
11297 0.33627
11297 0.24943
11298 0.24492
11298 0.24972
11298 0.22771
11299 0.2537
11299 0.28535
11300 0.34022
11300 0.30893
11300 0.29119
11301 0.26141
11301 0.24423
11302 0.19865
11302 0.24144
11303 0.27628
11303 0.27015
11304 0.29124
11304 0.29629
11305 0.24838
11305 0.28156
11305 0.26556
11306 0.24629
11306 0.25498
11307 0.26872
11307 0.22496
11307 0.24176
11308 0.24684
11308 0.22373
11308 0.22955
11309 0.25169
11309 0.28273
11310 0.26666
11310 0.20689
11310 0.19657
11311 0.20125
11311 0.22062
11312 0.25972
11312 0.20982
11312 0.15378
11313 0.16779
11313 0.23695
11313 0.23436
11314 0.26106
11314 0.26339
11315 0.23988
11315 0.24343
11315 0.21908
11316 0.20868
11316 0.24102
11317 0.2566
11317 0.24551
11317 0.24679
11318 0.25779
11318 0.24184
11318 0.27309
11319 0.25442
11319 0.23807
11320 0.24492
11320 0.22358
11320 0.24376
11321 0.21548
11321 0.22031
11322 0.199
11322 0.20123
11322 0.26076
11323 0.26276
11323 0.22445
11323 0.20108
11324 0.22152
11324 0.2179
11325 0.24373
11325 0.22026
11325 0.24432
11326 0.28847
11326 0.27128
11327 0.20411
11327 0.1901
11327 0.18947
11328 0.20559
11328 0.18147
11328 0.19556
11329 0.18929
11329 0.21468
11330 0.20974
11330 0.14369
11331 0.15104
11331 0.14417
11332 0.20115
11332 0.18832
11332 0.20948
11333 0.22007
11333 0.26882
11333 0.26945
11334 0.23182
11334 0.22712
11335 0.19991
11335 0.20103
11335 0.22542
11336 0.24488
11336 0.24104
11337 0.22201
11337 0.21645
11337 0.21382
11338 0.18989
11338 0.21373
11338 0.2582
11339 0.22127
11339 0.16215
11340 0.15511
11340 0.19133
11340 0.2111
11341 0.20399
11341 0.2027
11342 0.20625
11342 0.19677
11342 0.23513
11343 0.25965
11343 0.24542
11343 0.21489
11344 0.2453
11344 0.26311
11345 0.24528
11345 0.18409
11345 0.16627
11346 0.18591
11346 0.18805
11347 0.1973
11347 0.25435
11347 0.24664
11348 0.20734
11348 0.1782
11348 0.18631
11349 0.25475
11349 0.26268
11350 0.27514
11350 0.26262
11350 0.24088
11351 0.23306
11351 0.24525
11352 0.24414
11352 0.23839
11352 0.25009
11353 0.2336
11353 0.21471
11354 0.23158
11354 0.27007
11355 0.2703
11355 0.23427
11355 0.25354
11356 0.2506
11356 0.25912
11357 0.2349
11357 0.22851
11357 0.2195
11358 0.22035
11358 0.23903
11358 0.24749
11359 0.2359
11359 0.23354
11360 0.25654
11360 0.2635
11360 0.26708
11361 0.28798
11362 0.30077
11362 0.34045
11362 0.35918
11363 0.33151
11363 0.33714
11364 0.34982
11364 0.33841
11365 0.33909
11365 0.36148
11366 0.34823
11366 0.3492
11367 0.31734
11367 0.31355
11367 0.34687
11368 0.3389
11368 0.31416
11369 0.35311
11369 0.3756
11369 0.3832
11370 0.36119
11370 0.3584
11370 0.38745
11371 0.41386
11371 0.42877
11372 0.41072
11372 0.38852
11372 0.37622
11373 0.39006
11373 0.40898
11374 0.40762
11374 0.35747
11374 0.34454
11375 0.34453
11375 0.36077
11375 0.36401
11376 0.37436
11376 0.37132
11377 0.34586
11377 0.35605
11377 0.34078
11378 0.35242
11378 0.36665
11379 0.34169
11379 0.32271
11379 0.29708
11380 0.29992
11380 0.31943
11380 0.31256
11381 0.30131
11382 0.32973
11382 0.35042
11382 0.3527
11383 0.3474
11383 0.33397
11384 0.31424
11384 0.32747
11384 0.3061
11385 0.32091
11385 0.32734
11385 0.30878
11386 0.30819
11386 0.31412
11387 0.36035
11387 0.34173
11387 0.33173
11388 0.30685
11388 0.31887
11389 0.32042
11389 0.31269
11389 0.33826
11390 0.34116
11390 0.36143
11390 0.37847
11391 0.36657
11391 0.36604
11392 0.39619
11392 0.39515
11393 0.37965
11393 0.40378
11394 0.39018
11394 0.34641
11395 0.33302
11395 0.36803
11395 0.37373
11396 0.39527
11396 0.40866
11397 0.41652
11397 0.42727
11397 0.39078
11398 0.38026
11398 0.38768
11399 0.38678
11399 0.36844
11400 0.37629
11400 0.39521
11400 0.41061
11401 0.43555
11401 0.39796
11402 0.42931
11402 0.39357
11402 0.41599
11403 0.42537
11403 0.42634
11404 0.45152
11404 0.45752
11404 0.44929
11405 0.44472
11405 0.43237
11405 0.42411
11406 0.42432
11407 0.36626
11407 0.37574
11407 0.36666
11408 0.38655
11408 0.36638
11409 0.36333
11409 0.36708
11409 0.36747
11410 0.37482
11410 0.39679
11410 0.41538
11411 0.4412
11411 0.43871
11412 0.4327
11412 0.43474
11412 0.40469
11413 0.41698
11413 0.3917
11414 0.38671
11414 0.40355
11414 0.35774
11415 0.34809
11415 0.34878
11415 0.36231
11416 0.36014
11416 0.40004
11417 0.38238
11417 0.37669
11417 0.39896
11418 0.41238
11418 0.40748
11419 0.39773
11419 0.39809
11419 0.42754
11420 0.41388
11420 0.41073
11421 0.4335
11421 0.42424
11422 0.45495
11422 0.45443
11423 0.45747
11423 0.43497
11424 0.39232
11424 0.38306
11424 0.40239
11425 0.40831
11425 0.45691
11425 0.46145
11426 0.43526
11426 0.43325
11427 0.44698
11427 0.45487
11427 0.4728
11428 0.51601
11428 0.53671
11429 0.50267
11429 0.50811
11429 0.5199
11430 0.53162
11430 0.52252
11431 0.51073
11431 0.51649
11432 0.48846
11432 0.47667
11432 0.4817
11433 0.48015
11433 0.49039
11434 0.48895
11434 0.46728
11434 0.4512
11435 0.42999
11435 0.48895
11435 0.45561
11436 0.51359
11436 0.5786
11437 0.55047
11437 0.48511
11437 0.44384
11438 0.44218
11439 0.53244
11439 0.5261
11439 0.47042
11440 0.4873
11440 0.52703
11441 0.49778
11442 0.49253
11442 0.50314
11442 0.54907
11443 0.5127
11443 0.4719
11444 0.47002
11444 0.49223
11444 0.48628
11445 0.49456
11445 0.53316
11445 0.5605
11446 0.53934
11446 0.52893
11447 0.49829
11447 0.48309
11448 0.48758
11448 0.49216
11449 0.47734
11449 0.48537
11449 0.49726
11450 0.47794
11450 0.4322
11450 0.48818
11451 0.4939
11451 0.4742
11452 0.47958
11452 0.47277
11452 0.46961
11453 0.45167
11453 0.44173
11454 0.47327
11454 0.49683
11454 0.47184
11455 0.51266
11455 0.51398
11456 0.51177
11456 0.47007
11457 0.46739
11457 0.47918
11457 0.50409
11458 0.4707
11458 0.46511
11459 0.49184
11459 0.49971
11459 0.48744
11460 0.50045
11460 0.49575
11460 0.46015
11461 0.42159
11461 0.4226
11462 0.45586
11462 0.45468
11462 0.45077
11463 0.45767
11464 0.50768
11464 0.52249
11465 0.50633
11465 0.47953
11465 0.47498
11466 0.46454
11466 0.47781
11467 0.49471
11467 0.51153
11468 0.49521
11469 0.48271
11469 0.49456
11469 0.50387
11470 0.51775
11470 0.52763
11470 0.54464
11471 0.55578
11471 0.56401
11472 0.5218
11472 0.50235
11473 0.51069
11473 0.51126
11474 0.53553
11474 0.53579
11474 0.53197
11475 0.50787
11475 0.54194
11476 0.53737
11476 0.5247
11477 0.52055
11477 0.54625
11477 0.55187
11478 0.5541
11478 0.53679
11479 0.52315
11479 0.5544
11480 0.54488
11480 0.56277
11480 0.56075
11481 0.50386
11482 0.51676
11482 0.52001
11482 0.54383
11483 0.53905
11483 0.53016
11484 0.53038
11484 0.47986
11484 0.49185
11485 0.4612
11485 0.48077
11485 0.45997
11486 0.44158
11486 0.38753
11487 0.3604
11487 0.35833
11487 0.42248
11488 0.45322
11488 0.44452
11489 0.40868
11489 0.39141
11489 0.39835
11490 0.44992
11490 0.41883
11490 0.44724
11491 0.43859
11491 0.4352
11492 0.41331
11492 0.42216
11492 0.46861
11493 0.49259
11493 0.50784
11494 0.55248
11494 0.55657
11494 0.51658
11495 0.57177
11495 0.52782
11495 0.53464
11496 0.55243
11496 0.586
11497 0.60257
11497 0.58322
11498 0.69672
11498 0.64847
11499 0.63437
11499 0.59924
11500 0.629
11500 0.6964
11500 0.67314
11501 0.68235
11501 0.67579
11502 0.68835
11502 0.60696
11502 0.54574
11503 0.55592
11503 0.59061
11504 0.57207
11504 0.5862
11505 0.57297
11505 0.53063
11505 0.54754
11506 0.53854
11506 0.56485
11507 0.53589
11507 0.54036
11507 0.52255
11508 0.53442
11508 0.51048
11509 0.47105
11509 0.45799
11509 0.47502
11510 0.51784
11510 0.53026
11510 0.47764
11511 0.49278
11511 0.47014
11512 0.44363
11512 0.4442
11512 0.39312
11513 0.41838
11513 0.49798
11514 0.47044
11514 0.45195
11514 0.4398
11515 0.39508
11515 0.46296
11515 0.44906
11516 0.42867
11517 0.38081
11517 0.40628
11517 0.41881
11518 0.37992
11518 0.35761
11519 0.4243
11519 0.39388
11519 0.28276
11520 0.26756
11520 0.28472
11520 0.24125
11521 0.20886
11521 0.17303
11522 0.21494
11522 0.25987
11522 0.32164
11523 0.34081
11523 0.371
11524 0.40896
11524 0.30462
11524 0.24134
11525 0.25652
11525 0.26896
11525 0.33152
11526 0.42558
11526 0.4419
11527 0.38608
11527 0.33768
11527 0.39758
11528 0.39012
11528 0.37276
11529 0.42009
11529 0.44792
11529 0.42829
11530 0.39449
11530 0.45003
11530 0.48431
11531 0.4861
11531 0.42801
11532 0.37936
11532 0.50038
11532 0.55203
11533 0.48073
11533 0.50225
11534 0.50498
11534 0.47271
11534 0.39966
11535 0.45832
11535 0.49178
11535 0.521
11536 0.47536
11536 0.46931
11537 0.43052
11537 0.44217
11538 0.54964
11538 0.56266
11539 0.55753
11539 0.49009
11539 0.37891
11540 0.37114
11540 0.38291
11540 0.46227
11541 0.46976
11541 0.384
11542 0.38688
11542 0.37626
11542 0.39724
11543 0.35904
11544 0.35948
11544 0.38474
11544 0.3441
11545 0.36762
11545 0.36012
11545 0.39241
11546 0.45618
11546 0.43192
11547 0.37678
11547 0.40609
11547 0.4403
11548 0.33249
11549 0.34032
11549 0.40578
11550 0.40665
11550 0.36905
11550 0.34635
11551 0.34235
11551 0.35303
11552 0.34801
11552 0.36308
11552 0.39825
11553 0.373
11553 0.26178
11554 0.26581
11554 0.29198
11554 0.28199
11555 0.23575
11555 0.27957
11555 0.29935
11556 0.30118
11556 0.21831
11557 0.25665
11557 0.31765
11557 0.32256
11558 0.31217
11558 0.30991
11559 0.33271
11559 0.44519
11559 0.48149
11560 0.34381
11560 0.3675
11560 0.38514
11561 0.37538
11561 0.33482
11562 0.3291
11562 0.3491
11562 0.4315
11563 0.48304
11563 0.42461
11564 0.37927
11564 0.36196
11564 0.33832
11565 0.44515
11565 0.41609
11565 0.34063
11566 0.43289
11566 0.42299
11567 0.37606
11567 0.34131
11567 0.34541
11568 0.425
11568 0.39326
11569 0.39143
11569 0.42172
11569 0.44632
11570 0.4863
11570 0.40491
11570 0.44348
11571 0.42392
11571 0.46154
11572 0.39448
11572 0.3654
11572 0.43983
11573 0.46041
11573 0.48893
11574 0.54481
11574 0.37242
11574 0.36997
11575 0.34691
11575 0.37381
11576 0.39454
11576 0.4457
11576 0.48188
11577 0.52567
11577 0.46785
11577 0.40637
11578 0.50107
11579 0.48395
11579 0.43123
11579 0.3869
11580 0.42938
11580 0.46198
11581 0.40783
11581 0.51633
11581 0.5233
11582 0.57426
11582 0.58153
11582 0.53011
11583 0.51128
11583 0.5694
11584 0.51886
11584 0.55542
11584 0.61896
11585 0.59124
11585 0.67256
11586 0.62844
11586 0.52387
11586 0.53469
11587 0.54987
11587 0.55989
11587 0.5796
11588 0.58611
11588 0.5869
11589 0.61871
11589 0.62895
11589 0.58494
11590 0.55618
11590 0.59727
11591 0.59213
11591 0.59554
11591 0.56472
11592 0.5523
11592 0.52819
11592 0.49638
11593 0.53686
11593 0.55127
11594 0.46276
11594 0.38825
11594 0.39418
11595 0.54736
11595 0.54681
11596 0.53012
11596 0.50951
11596 0.56807
11597 0.58493
11597 0.50337
11597 0.43574
11598 0.35721
11598 0.34553
11599 0.34811
11599 0.37788
11599 0.41619
11600 0.45113
11600 0.47415
11601 0.44101
11601 0.38359
11601 0.355
11602 0.42597
11602 0.45376
11602 0.41087
11603 0.40118
11603 0.35511
11604 0.43114
11604 0.41638
11604 0.40936
11605 0.40992
11605 0.36542
11606 0.30171
11606 0.35278
11606 0.30747
11607 0.30349
11607 0.33361
11607 0.3187
11608 0.31689
11608 0.33268
11609 0.23543
11609 0.26978
11609 0.33931
11610 0.33143
11610 0.31753
11611 0.27362
11611 0.28064
11611 0.40002
11612 0.3521
11612 0.32299
11612 0.41159
11613 0.50614
11614 0.28076
11614 0.29081
11614 0.27405
11615 0.28432
11615 0.2348
11616 0.22806
11616 0.31012
11616 0.32592
11617 0.33788
11617 0.36593
11617 0.41486
11618 0.391
11618 0.31431
11619 0.34175
11619 0.33721
11619 0.25985
11620 0.30661
11620 0.32836
11621 0.34744
11621 0.31355
11621 0.24972
11622 0.27547
11622 0.31282
11622 0.38653
11623 0.38986
11623 0.48685
11624 0.47393
11624 0.42135
11624 0.45642
11625 0.39596
11625 0.37044
11626 0.33686
11626 0.37529
11626 0.4254
11627 0.38797
11627 0.39366
11628 0.43483
11628 0.42353
11629 0.39771
11629 0.4104
11629 0.4258
11630 0.40734
11630 0.46942
11631 0.51175
11631 0.45694
11631 0.41389
11632 0.43759
11632 0.4755
11632 0.47821
11633 0.48668
11633 0.45526
11634 0.44325
11634 0.44453
11634 0.44013
11635 0.45643
11635 0.48418
11636 0.48047
11636 0.53159
11636 0.50099
11637 0.42176
11637 0.39733
11637 0.44611
11638 0.42748
11638 0.4224
11639 0.43251
11639 0.42762
11639 0.44597
11640 0.42981
11640 0.43519
11641 0.44981
11641 0.51876
11641 0.48755
11642 0.43883
11642 0.43417
11642 0.47773
11643 0.50558
11643 0.47789
11644 0.43375
11644 0.44804
11644 0.41844
11645 0.40798
11645 0.41101
11646 0.4059
11646 0.41396
11647 0.48506
11647 0.5095
11647 0.47498
11648 0.46206
11648 0.44394
11649 0.4534
11649 0.51262
11649 0.5326
11650 0.46831
11650 0.48619
11651 0.53077
11651 0.52336
11651 0.49927
11652 0.52225
11652 0.5272
11652 0.51801
11653 0.53698
11653 0.57454
11654 0.56502
11654 0.55217
11654 0.56182
11655 0.58168
11655 0.59428
11656 0.58835
11656 0.55302
11657 0.52821
11657 0.52785
11657 0.54932
11658 0.59798
11658 0.5949
11659 0.55192
11659 0.53152
11659 0.54798
11660 0.52473
11660 0.52734
11661 0.57455
11662 0.53686
11662 0.50696
11662 0.51429
11663 0.53017
11663 0.55586
11664 0.60912
11664 0.57632
11664 0.50358
11665 0.50038
11665 0.5369
11666 0.53931
11666 0.57098
11666 0.53043
11667 0.48284
11667 0.4443
11667 0.43511
11668 0.50081
11668 0.52826
11669 0.53195
11669 0.55139
11669 0.5578
11670 0.52985
11670 0.48681
11671 0.47942
11671 0.49688
11671 0.49047
11672 0.51004
11672 0.51879
11673 0.51425
11673 0.49191
11674 0.49197
11674 0.56194
11674 0.56131
11675 0.54991
11675 0.57994
11676 0.56816
11676 0.573
11676 0.54392
11677 0.55848
11677 0.52946
11677 0.48213
11678 0.49412
11678 0.51238
11679 0.48664
11679 0.50109
11679 0.47604
11680 0.42619
11680 0.41398
11681 0.42036
11681 0.51488
11681 0.58312
11682 0.65927
11682 0.64074
11682 0.60167
11683 0.54682
11683 0.469
11684 0.45448
11684 0.47968
11684 0.50931
11685 0.55261
11685 0.51918
11686 0.47548
11686 0.47627
11686 0.46174
11687 0.46361
11687 0.52278
11687 0.54534
11688 0.61318
11688 0.60907
11689 0.56364
11689 0.48727
11689 0.49042
11690 0.54468
11691 0.62859
11691 0.5332
11692 0.56759
11692 0.53396
11692 0.54017
11693 0.54061
11693 0.53553
11694 0.50535
11694 0.50231
11694 0.47594
11695 0.48024
11695 0.56643
11696 0.49565
11696 0.44987
11696 0.50802
11697 0.46115
11697 0.46911
11697 0.52879
11698 0.44157
11698 0.43814
11699 0.55385
11699 0.5715
11700 0.57538
11700 0.6856
11701 0.67988
11701 0.65133
11701 0.60034
11702 0.55608
11702 0.59437
11702 0.67201
11703 0.64156
11703 0.64835
11704 0.67467
11704 0.62486
11704 0.56407
11705 0.57344
11705 0.65375
11706 0.65044
11706 0.63076
11706 0.6584
11707 0.73068
11707 0.70614
11707 0.69348
11708 0.71138
11708 0.64593
11709 0.66795
11709 0.67592
11709 0.72043
11710 0.68295
11710 0.70984
11711 0.71613
11711 0.74581
11711 0.71125
11712 0.73154
11712 0.72407
11712 0.70595
11713 0.69283
11713 0.6309
11714 0.66544
11714 0.66893
11714 0.65678
11715 0.65232
11715 0.70432
11716 0.69524
11716 0.63302
11716 0.6389
11717 0.63999
11717 0.66007
11717 0.6662
11718 0.66617
11719 0.63489
11719 0.61038
11719 0.65705
11720 0.6608
11720 0.64115
11721 0.65285
11721 0.62841
11721 0.69188
11722 0.70508
11722 0.6745
11722 0.65837
11723 0.71268
11723 0.73471
11724 0.73254
11724 0.72279
11724 0.70017
11725 0.66271
11726 0.6673
11726 0.66883
11726 0.66644
11727 0.67452
11727 0.69146
11727 0.66219
11728 0.66179
11728 0.62906
11729 0.69389
11729 0.69143
11729 0.6431
11730 0.69248
11730 0.70921
11731 0.68172
11731 0.7133
11731 0.6831
11732 0.62531
11732 0.59885
11732 0.65979
11733 0.66444
11733 0.68542
11734 0.71137
11734 0.70329
11734 0.66972
11735 0.6556
11735 0.66164
11736 0.6903
11736 0.69357
11736 0.67262
11737 0.70159
11737 0.72301
11737 0.72563
11738 0.75413
11738 0.69833
11739 0.65827
11739 0.64709
11739 0.5976
11740 0.63595
11740 0.65553
11741 0.67931
11741 0.70901
11741 0.68163
11742 0.68359
11742 0.70855
11742 0.72268
11743 0.70073
11743 0.7051
11744 0.73107
11744 0.73991
11745 0.70122
11745 0.6809
11746 0.66531
11746 0.66414
11746 0.70073
11747 0.72472
11747 0.69131
11748 0.69157
11748 0.73854
11749 0.74658
11749 0.71358
11749 0.71121
11750 0.68865
11751 0.71183
11751 0.74897
11752 0.76258
11752 0.77194
11752 0.77221
11753 0.75469
11753 0.71066
11754 0.72603
11754 0.73839
11754 0.73223
11755 0.70259
11755 0.68624
11756 0.69096
11756 0.71904
11756 0.72232
11757 0.74787
11757 0.72458
11757 0.66535
11758 0.64778
11758 0.69007
11759 0.64245
11759 0.6478
11759 0.67866
11760 0.65578
11760 0.63657
11761 0.64064
11761 0.63143
11761 0.59654
11762 0.6023
11762 0.61346
11762 0.62894
11763 0.65121
11763 0.63952
11764 0.59708
11764 0.62863
11765 0.63107
11765 0.56185
11766 0.50969
11766 0.50231
11766 0.51174
11767 0.52943
11767 0.52921
11767 0.53503
11768 0.50911
11768 0.4875
11769 0.50989
11769 0.50682
11769 0.53846
11770 0.51874
11770 0.50602
11771 0.55648
11771 0.47201
11771 0.46546
11772 0.47784
11772 0.44231
11772 0.43159
11773 0.46222
11773 0.42649
11774 0.43457
11774 0.46144
11774 0.41414
11775 0.38683
11775 0.39789
11776 0.39786
11776 0.38009
11776 0.4022
11777 0.37625
11777 0.44076
11778 0.47315
11778 0.48696
11778 0.47722
11779 0.43193
11779 0.46718
11779 0.54524
11780 0.53871
11780 0.51312
11781 0.47991
11781 0.45144
11781 0.45184
11782 0.46201
11782 0.45534
11783 0.45315
11783 0.44658
11783 0.51374
11784 0.57502
11784 0.55814
11785 0.54974
11785 0.52053
11786 0.48273
11786 0.48417
11787 0.48993
11787 0.47383
11788 0.49403
11788 0.52538
11788 0.51081
11789 0.49143
11789 0.53132
11789 0.50373
11790 0.49394
11790 0.47258
11791 0.52886
11791 0.54266
11791 0.51803
11792 0.45064
11793 0.45029
11793 0.45304
11793 0.42283
11794 0.42007
11794 0.43064
11794 0.41081
11795 0.45353
11795 0.46391
11796 0.42782
11796 0.40393
11796 0.43645
11797 0.4779
11797 0.43861
11798 0.43386
11798 0.45951
11798 0.48175
11799 0.45734
11799 0.37777
11799 0.38625
11800 0.40728
11800 0.40992
11801 0.38041
11801 0.41315
11801 0.43376
11802 0.39857
11802 0.42153
11803 0.4416
11803 0.43001
11803 0.48069
11804 0.49649
11804 0.38519
11805 0.38375
11805 0.3981
11806 0.44364
11806 0.48782
11807 0.46204
11808 0.41914
11808 0.37422
11808 0.38108
11809 0.42931
11809 0.43611
11809 0.45175
11810 0.4147
11810 0.4103
11811 0.43909
11811 0.48478
11811 0.48935
11812 0.51499
11812 0.51701
11813 0.49041
11813 0.44682
11813 0.43718
11814 0.49124
11814 0.50638
11814 0.47664
11815 0.4639
11815 0.4665
11816 0.48448
11816 0.45429
11816 0.46836
11817 0.45622
11817 0.45223
11818 0.49725
11818 0.48866
11818 0.46169
11819 0.44476
11819 0.38464
11819 0.39963
11820 0.39491
11820 0.38283
11821 0.419
11821 0.43016
11821 0.43185
11822 0.44139
11822 0.44383
11823 0.45992
11823 0.36488
11823 0.37837
11824 0.42493
11824 0.46055
11824 0.40014
11825 0.37622
11825 0.34472
11826 0.3523
11826 0.40514
11826 0.4278
11827 0.3939
11827 0.41512
11828 0.38774
11828 0.38692
11828 0.39127
11829 0.353
11829 0.39628
11830 0.40912
11830 0.38656
11831 0.35596
11831 0.34071
11831 0.3201
11832 0.35962
11832 0.35517
11833 0.34411
11833 0.43926
11834 0.41348
11834 0.40689
11834 0.4454
11835 0.42194
11835 0.39425
11836 0.39075
11836 0.41122
11836 0.39515
11837 0.36749
11837 0.36267
11838 0.35353
11838 0.37816
11838 0.39034
11839 0.35711
11839 0.38402
11839 0.38003
11840 0.34641
11840 0.38367
11841 0.35901
11841 0.38956
11841 0.37919
11842 0.37883
11842 0.41975
11843 0.42301
11844 0.40566
11844 0.43508
11844 0.42314
11845 0.4323
11845 0.4228
11846 0.43816
11846 0.39555
11846 0.37871
11847 0.39957
11847 0.43599
11848 0.48434
11848 0.49593
11848 0.51047
11849 0.49078
11849 0.4854
11849 0.44702
11850 0.45691
11850 0.48845
11851 0.46513
11851 0.49966
11851 0.51872
11852 0.49554
11852 0.46236
11853 0.44369
11854 0.43811
11854 0.43308
11854 0.44782
11855 0.465
11855 0.45155
11856 0.46023
11856 0.46474
11856 0.43947
11857 0.45879
11857 0.50279
11858 0.54192
11858 0.45894
11858 0.44507
11859 0.50077
11859 0.52138
11859 0.46405
11860 0.46216
11860 0.44328
11861 0.47342
11861 0.48586
11861 0.49425
11862 0.48377
11862 0.4896
11863 0.52473
11863 0.51364
11863 0.47524
11864 0.44274
11864 0.43155
11864 0.43228
11865 0.44312
11865 0.46417
11866 0.51594
11866 0.49893
11866 0.45625
11867 0.47013
11867 0.46997
11868 0.47979
11868 0.42865
11868 0.40603
11869 0.41459
11869 0.40153
11869 0.44912
11870 0.50239
11871 0.45475
11871 0.45894
11872 0.47911
11872 0.50317
11873 0.4573
11873 0.46275
11873 0.45494
11874 0.45578
11874 0.4705
11874 0.45147
11875 0.45388
11875 0.45892
11876 0.44254
11876 0.4496
11876 0.42138
11877 0.44797
11877 0.4441
11878 0.46821
11878 0.47993
11878 0.46755
11879 0.47175
11879 0.47346
11879 0.46373
11880 0.51628
11880 0.54294
11881 0.52827
11881 0.49941
11882 0.51307
11882 0.49751
11883 0.49191
11883 0.51114
11883 0.53752
11884 0.5337
11884 0.4908
11884 0.52819
11885 0.55521
11885 0.51457
11886 0.51759
11886 0.55959
11886 0.5548
11887 0.52186
11887 0.56037
11888 0.53838
11888 0.55529
11888 0.55291
11889 0.51481
11889 0.49219
11889 0.49157
11890 0.43487
11890 0.46192
11891 0.45585
11891 0.45251
11891 0.46561
11892 0.48398
11892 0.46322
11893 0.43761
11893 0.47998
11893 0.50506
11894 0.52443
11894 0.5145
11894 0.5092
11895 0.52325
11895 0.52522
11896 0.49651
11896 0.44839
11896 0.43032
11897 0.43067
11898 0.42482
11898 0.4964
11898 0.49671
11899 0.47343
11899 0.46421
11899 0.43049
11900 0.41427
11900 0.39549
11901 0.43984
11901 0.42652
11901 0.42302
11902 0.42495
11902 0.41153
11903 0.41236
11903 0.40903
11903 0.41158
11904 0.44936
11904 0.41629
11904 0.42804
11905 0.46321
11905 0.48782
11906 0.47536
11906 0.47281
11907 0.43337
11908 0.47784
11908 0.47387
11908 0.48887
11909 0.44714
11909 0.44493
11909 0.47166
11910 0.49353
11910 0.51804
11911 0.53903
11911 0.51099
11911 0.47477
11912 0.45872
11912 0.47814
11913 0.55372
11913 0.52456
11914 0.56203
11914 0.50945
11914 0.48863
11915 0.52463
11915 0.52685
11916 0.50235
11916 0.52352
11916 0.55293
11917 0.51464
11917 0.49616
11918 0.48298
11918 0.49356
11918 0.49922
11919 0.47939
11919 0.49657
11920 0.5199
11920 0.49815
11921 0.52988
11921 0.5384
11921 0.5319
11922 0.54943
11922 0.54141
11923 0.54865
11923 0.52925
11923 0.54759
11924 0.54927
11924 0.57321
11925 0.54493
11925 0.5596
11926 0.56819
11926 0.51376
11926 0.47442
11927 0.52144
11928 0.52544
11928 0.52456
11928 0.55529
11929 0.52967
11929 0.51313
11929 0.52462
11930 0.54466
11930 0.55774
11931 0.54113
11931 0.52492
11932 0.51622
11932 0.51348
11933 0.54508
11933 0.60058
11934 0.61235
11934 0.57705
11934 0.57924
11935 0.59231
11935 0.58993
11936 0.60109
11936 0.62679
11936 0.61717
11937 0.62924
11937 0.66026
11938 0.65717
11938 0.61754
11938 0.62519
11939 0.61372
11939 0.62979
11939 0.69103
11940 0.70792
11940 0.68803
11941 0.65948
11941 0.65782
11941 0.61786
11942 0.65324
11942 0.67618
11943 0.69502
11943 0.6824
11944 0.70455
11944 0.69868
11944 0.7085
11945 0.70905
11945 0.74787
11946 0.72818
11946 0.72285
11946 0.70835
11947 0.68183
11947 0.69623
11948 0.68009
11948 0.70462
11948 0.70882
11949 0.70332
11949 0.69427
11949 0.69605
11950 0.70984
11950 0.68592
11951 0.69904
11951 0.70717
11951 0.6751
11952 0.66604
11952 0.67984
11953 0.68372
11953 0.65933
11953 0.64312
11954 0.64165
11954 0.65721
11954 0.65787
11955 0.6501
11955 0.67786
11956 0.68533
11956 0.67153
11957 0.70269
11957 0.70307
11958 0.70645
11958 0.69633
11958 0.69208
11959 0.67539
11959 0.7009
11959 0.70349
11960 0.67153
11960 0.65814
11961 0.68718
11961 0.72493
11961 0.73751
11962 0.73493
11962 0.7149
11963 0.71789
11963 0.73968
11963 0.72147
11964 0.72004
11964 0.71281
11964 0.71686
11965 0.72769
11965 0.73077
11966 0.71172
11966 0.72507
11966 0.72358
11967 0.70689
11967 0.70547
11968 0.70794
11968 0.71823
11968 0.71393
11969 0.71219
11969 0.70631
11969 0.72772
11970 0.74391
11970 0.72622
11971 0.71854
11971 0.72885
11972 0.72078
11973 0.73067
11973 0.73343
11973 0.74738
11974 0.72719
11974 0.73471
11974 0.72771
11975 0.72978
11975 0.70779
11976 0.7226
11976 0.72949
11977 0.71054
11977 0.71862
11978 0.69004
11978 0.7095
11978 0.68985
11979 0.6959
11979 0.68962
11979 0.69551
11980 0.70766
11981 0.69621
11981 0.70873
11981 0.71245
11982 0.70554
11982 0.6915
11983 0.6697
11983 0.66931
11983 0.68003
11984 0.71549
11984 0.72975
11985 0.70959
11985 0.70832
11986 0.72544
11986 0.68809
11987 0.67219
11988 0.69655
11988 0.68267
11988 0.67345
11989 0.67835
11989 0.69011
11990 0.6887
11990 0.69174
11991 0.68977
11991 0.7038
11992 0.69588
11992 0.68811
11993 0.6844
11993 0.70089
11993 0.70788
11994 0.70401
11994 0.7057
11995 0.71501
11995 0.7084
11996 0.71139
11996 0.72411
11996 0.71321
11997 0.71129
11998 0.68755
11998 0.68966
11999 0.68193
12000 0.69328
12000 0.7085
12000 0.70446
12001 0.69272
12001 0.67242
12001 0.68015
12002 0.67922
12002 0.6811
12003 0.67824
12003 0.69033
12003 0.69967
12004 0.67407
12004 0.66393
12005 0.67028
12005 0.65888
12006 0.6627
12006 0.64959
12006 0.66622
12007 0.66342
12007 0.64688
12008 0.65416
12008 0.6727
12009 0.67977
12009 0.66436
12010 0.66312
};
\end{groupplot}

\end{tikzpicture}


==> figures/validation/MAC-plot.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAC},ytick={0,0.25,0.5,0.75,1},ymin=0, ymax=1,major tick length=0.0cm},
colormap/viridis,
height=0.45\textwidth,
point meta max=0.999958880457599,
point meta min=2.99752354059061e-05,
tick align=outside,
width=0.45\textwidth,
x grid style={darkgray176},
xlabel={LMS Modes},
xmin=0.5, xmax=10.5,
xtick pos=right,
xtick={1,2,3,4,5,6,7,8,9,10},
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={OASIS Modes},
ymin=0.5, ymax=10.5,
ytick pos=left,
ytick={1,2,3,4,5,6,7,8,9,10},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=10.5, ymin=10.5, ymax=0.5] {figures/validation/MAC-plot-000.png};
\draw (axis cs:1,1) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:1,2) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.35};
\draw (axis cs:1,3) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:1,4) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.16};
\draw (axis cs:1,5) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:1,6) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:1,7) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:1,8) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:1,9) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:1,10) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:2,1) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.35};
\draw (axis cs:2,2) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:2,3) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.13};
\draw (axis cs:2,4) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:2,5) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:2,6) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:2,7) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.12};
\draw (axis cs:2,8) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:2,9) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:2,10) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:3,1) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:3,2) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.13};
\draw (axis cs:3,3) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:3,4) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:3,5) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:3,6) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:3,7) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:3,8) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:3,9) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:3,10) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:4,1) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.16};
\draw (axis cs:4,2) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:4,3) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:4,4) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:4,5) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:4,6) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:4,7) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:4,8) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:4,9) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:4,10) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:5,1) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:5,2) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.08};
\draw (axis cs:5,3) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:5,4) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:5,5) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:5,6) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:5,7) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:5,8) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.11};
\draw (axis cs:5,9) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:5,10) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:6,1) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:6,2) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.08};
\draw (axis cs:6,3) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:6,4) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:6,5) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:6,6) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:6,7) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:6,8) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.10};
\draw (axis cs:6,9) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:6,10) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:7,1) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:7,2) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.12};
\draw (axis cs:7,3) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:7,4) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:7,5) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:7,6) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:7,7) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 0.78};
\draw (axis cs:7,8) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:7,9) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:7,10) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.10};
\draw (axis cs:8,1) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:8,2) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:8,3) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:8,4) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:8,5) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.13};
\draw (axis cs:8,6) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.12};
\draw (axis cs:8,7) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.18};
\draw (axis cs:8,8) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 0.99};
\draw (axis cs:8,9) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:8,10) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:9,1) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:9,2) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:9,3) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:9,4) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:9,5) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:9,6) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:9,7) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.08};
\draw (axis cs:9,8) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.18};
\draw (axis cs:9,9) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 0.99};
\draw (axis cs:9,10) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:10,1) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,2) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:10,3) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,4) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,5) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,6) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,7) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.21};
\draw (axis cs:10,8) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:10,9) node[
  scale=0.69,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:10,10) node[
  scale=0.69,
  text=black,
  rotate=0.0
]{\bfseries 0.99};
\end{axis}

\end{tikzpicture}


==> figures/validation/beam_structure.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.86966159bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63397976)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_structure.pdf}}%
    \put(0.9139452,0.55516972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Automatic\\impact hammer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beam_structure.pdf}}%
    \put(0.1834751,0.60202162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Triaxial\\Accelerometer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beam_structure.pdf}}%
    \put(0.71964172,0.61794691){\color[rgb]{0.89019608,0.45882353,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S1+Z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beam_structure.pdf}}%
    \put(0.62489336,0.61790339){\color[rgb]{0.89019608,0.45882353,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S2+Z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beam_structure.pdf}}%
    \put(0.53229175,0.61790339){\color[rgb]{0.89019608,0.45882353,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S3+Z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{beam_structure.pdf}}%
    \put(0.43778833,0.61794572){\color[rgb]{0.89019608,0.45882353,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S4+Z\end{tabular}}}}%
    \put(0.26998134,0.51939078){\color[rgb]{0.89019608,0.45882353,0.13333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}S5+Z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{beam_structure.pdf}}%
    \put(0.30081056,0.42582487){\color[rgb]{0.89019608,0.45882353,0.13333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}S6+Z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{beam_structure.pdf}}%
    \put(0.31492436,0.34313918){\color[rgb]{0.89019608,0.45882353,0.13333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}S7+Z\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/validation/excitation_FFT.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.7cm}]
\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
width=0.47\textwidth,
x grid style={darkgray176},
xlabel={Time / ms},
xmin=0, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Amplitude / N},
ymin=-10.986, ymax=162.75,
ytick style={color=black}
]
\addplot [thick, darkcyan0101189]
table {%
0 -0.58631
0.019531 -0.1686
0.039063 -0.81462
0.058594 8.2933
0.078126 28.418
0.097657 47.83
0.11719 65.293
0.13672 77.301
0.15625 87.085
0.17578 95.547
0.19531 101.97
0.21485 99.351
0.23438 87.745
0.25391 70.548
0.27344 56.095
0.29297 44.799
0.3125 34.089
0.33203 23.155
0.35157 15.798
0.3711 9.0389
0.39063 4.6732
0.41016 1.2023
0.42969 1.4468
0.44922 0.94769
0.46875 0.72309
0.48828 0.080649
0.50782 0.57818
0.52735 0.46105
0.54688 0.15157
0.56641 -0.055238
0.58594 0.66344
0.60547 -0.11835
0.625 -0.17448
0.64454 -0.1042
0.66407 -0.45989
0.6836 -1.5071
0.70313 -1.0731
0.72266 -1.3248
0.74219 -1.3935
0.76172 -1.0179
0.78126 -0.57651
0.80079 -0.83658
};
\addplot [thick, darkcyan0101189]
table {%
0 -0.69019
0.019531 -0.053894
0.039063 -1.3147
0.058594 7.1913
0.078126 40.452
0.097657 72.672
0.11719 100.09
0.13672 121.58
0.15625 139.9
0.17578 152.59
0.19531 154.85
0.21485 142.37
0.23438 118.04
0.25391 92.929
0.27344 73.826
0.29297 55.552
0.3125 37.372
0.33203 23.931
0.35157 12.137
0.3711 4.3055
0.39063 1.6489
0.41016 3.2283
0.42969 1.3786
0.44922 0.9779
0.46875 0.55245
0.48828 1.1499
0.50782 0.14984
0.52735 0.65857
0.54688 0.16533
0.56641 0.62279
0.58594 -0.32087
0.60547 0.27107
0.625 -0.3788
0.64454 -0.69794
0.66407 -1.2479
0.6836 -1.3805
0.70313 -2.5819
0.72266 -2.3349
0.74219 -2.3774
0.76172 -1.9037
0.78126 -1.3721
0.80079 -0.61434
};
\addplot [thick, darkcyan0101189]
table {%
0 -0.73596
0.019531 -0.15995
0.039063 -0.53465
0.058594 17.384
0.078126 46.29
0.097657 71.778
0.11719 91.334
0.13672 105.53
0.15625 118.26
0.17578 128.43
0.19531 129.54
0.21485 116.98
0.25391 74.437
0.27344 59.14
0.29297 44.621
0.3125 30.297
0.33203 19.128
0.35157 9.8774
0.3711 2.8035
0.39063 0.54656
0.41016 1.9886
0.42969 1.3948
0.44922 0.32164
0.46875 0.41714
0.48828 0.61953
0.50782 -0.1862
0.52735 0.21558
0.54688 0.19228
0.56641 -0.043973
0.58594 -0.37419
0.60547 0.097035
0.625 -0.65684
0.64454 -0.88631
0.66407 -1.4114
0.6836 -1.6796
0.70313 -2.5305
0.72266 -2.3068
0.74219 -2.1525
0.76172 -1.623
0.78126 -1.1589
0.80079 -0.65063
};
\addplot [thick, darkcyan0101189]
table {%
0 -0.67502
0.019531 -0.19919
0.039063 -0.35518
0.058594 19.437
0.078126 51.295
0.097657 77.956
0.11719 99.447
0.13672 116.28
0.15625 131.29
0.17578 139.75
0.19531 137.56
0.21485 122.2
0.23438 98.897
0.25391 78.011
0.27344 62.283
0.29297 44.834
0.3125 29.986
0.33203 18.142
0.35157 9.1131
0.3711 2.8063
0.39063 1.0201
0.41016 2.7551
0.42969 0.88132
0.44922 0.77359
0.46875 0.14984
0.48828 0.79504
0.50782 -0.036228
0.52735 0.21167
0.54688 -0.42923
0.56641 -0.33828
0.58594 -1.6593
0.60547 -1.2215
0.625 -1.6976
0.64454 -1.6634
0.66407 -2.6571
0.6836 -2.0025
0.70313 -2.3522
0.72266 -1.2958
0.74219 -0.68661
0.76172 -0.17628
0.78126 0.011841
0.80079 0.53459
};
\addplot [thick, darkcyan0101189]
table {%
0 -0.65992
0.019531 -0.14779
0.039063 -1.1084
0.058594 6.9883
0.097657 53.929
0.11719 74.072
0.13672 87.627
0.15625 98.514
0.17578 108.39
0.19531 114.85
0.21485 110.54
0.23438 96.217
0.25391 76.691
0.27344 60.35
0.29297 47.931
0.3125 34.763
0.33203 22.945
0.35157 14.577
0.3711 7.3662
0.39063 2.4922
0.41016 0.22153
0.42969 1.86
0.44922 0.81174
0.46875 0.87786
0.48828 -0.047109
0.50782 0.59072
0.52735 -0.49599
0.54688 -0.5287
0.56641 -0.98994
0.58594 -0.45586
0.60547 -2.1296
0.625 -1.3773
0.64454 -1.4842
0.66407 -1.2961
0.6836 -1.7963
0.70313 -0.66075
0.72266 -1.2938
0.74219 -0.55162
0.76172 -0.41906
0.78126 -0.22025
0.80079 -0.3786
};
\addplot [thick, chocolate22711434]
table {%
0 0.51673
0.039062 5.624
0.078125 33.312
0.11719 56.23
0.15625 68.526
0.19531 82.635
0.23438 67.773
0.27344 43.132
0.3125 27.155
0.35156 14.247
0.39062 4.9756
0.42969 0.41171
0.46875 -0.46005
0.50781 0.30504
0.54688 -0.15835
0.58594 -1.2851
0.625 0.23169
0.66406 1.1101
0.70312 -0.21002
0.74219 -0.28837
0.78125 0.40838
0.82031 0.68841
};
\addplot [thick, chocolate22711434]
table {%
0 0.51173
0.039062 2.3586
0.078125 26.76
0.11719 50.319
0.15625 62.477
0.19531 71.473
0.23438 68.176
0.27344 45.894
0.3125 30.078
0.35156 16.572
0.39062 6.9408
0.42969 1.2435
0.46875 -1.9836
0.50781 -0.8851
0.54688 0.44839
0.58594 -1.8702
0.625 -1.1551
0.66406 -0.94678
0.70312 1.6435
0.74219 -0.2617
0.78125 -0.80509
0.82031 0.70175
};
\addplot [thick, chocolate22711434]
table {%
0 0.47505
0.039062 3.7121
0.078125 40.948
0.11719 75.187
0.15625 96.348
0.19531 102.16
0.23438 77.264
0.27344 49.242
0.3125 26.165
0.35156 9.6861
0.39062 1.3202
0.42969 -0.056673
0.46875 0.12501
0.50781 -1.0151
0.54688 -3.0887
0.58594 -1.6535
0.625 -2.0902
0.66406 -1.1385
0.70312 0.27837
0.74219 -0.20502
0.78125 0.23169
0.82031 0.26836
};
\addplot [thick, chocolate22711434]
table {%
0 0.51173
0.039062 5.3339
0.078125 33.102
0.11719 57.875
0.15625 70.896
0.19531 81.233
0.23438 67.754
0.27344 43.793
0.3125 26.655
0.35156 13.207
0.39062 4.1371
0.42969 2.3719
0.46875 -1.1568
0.50781 0.68341
0.54688 1.0301
0.58594 -2.2403
0.625 -0.6134
0.66406 -0.35337
0.70312 -1.0935
0.74219 0.056673
0.78125 0.26003
0.82031 -0.16835
};
\addplot [thick, chocolate22711434]
table {%
0 0.49672
0.039062 0.48006
0.078125 15.138
0.11719 49.149
0.15625 73.137
0.19531 86.077
0.23438 85.945
0.27344 60.017
0.3125 38.428
0.35156 19.691
0.39062 7.2642
0.42969 1.8419
0.46875 0.55673
0.50781 -0.22003
0.54688 -0.68008
0.58594 -0.83676
0.625 -2.4953
0.66406 -2.0652
0.70312 -0.5634
0.74219 -0.66008
0.78125 -0.13001
0.82031 0.32504
};

\nextgroupplot[
height=5cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=0.47\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
xmin=0, xmax=12,
xtick style={color=black},
y grid style={darkgray176},
ymin=3.378e-06, ymax=0.064151,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [thick, darkcyan0101189]
table {%
0 0.029085
0.21562 0.029005
0.40625 0.028782
0.57226 0.028435
0.72226 0.027972
0.86288 0.027393
0.99882 0.026697
1.1348 0.025874
1.2742 0.024916
1.4238 0.023792
1.5914 0.022464
1.7945 0.020832
2.0496 0.018841
2.2801 0.017116
2.4512 0.015854
2.5933 0.014794
2.7203 0.013831
2.8387 0.012918
2.9535 0.012021
3.0679 0.011125
3.184 0.010226
3.3082 0.0092886
3.4508 0.0082682
3.6496 0.0069846
4.0406 0.0050111
4.3031 0.0040095
4.43 0.0035776
4.5363 0.0032332
4.6347 0.0029264
4.7316 0.0026368
4.8308 0.0023551
4.9414 0.0020635
5.3082 0.0013232
5.3918 0.001208
5.4765 0.0011083
5.5761 0.001008
5.7902 0.00082367
5.8613 0.00076452
5.923 0.00071235
5.98 0.00066324
6.0343 0.00061577
6.0875 0.00056896
6.1414 0.00052162
6.1996 0.00047166
6.2828 0.00040521
6.3476 0.000361
6.3843 0.00034046
6.4136 0.00032703
6.439 0.00031783
6.4621 0.00031162
6.4835 0.00030776
6.5042 0.00030587
6.525 0.00030579
6.5457 0.00030748
6.5671 0.00031106
6.5902 0.00031684
6.6156 0.00032535
6.6445 0.00033747
6.68 0.00035538
6.7308 0.00038544
6.8664 0.00048006
6.9261 0.00052446
6.9835 0.00056723
7.041 0.00060955
7.1003 0.00065247
7.1617 0.00069565
7.2265 0.00073988
7.2945 0.00078452
7.3664 0.00082972
7.4421 0.00087502
7.5214 0.00091969
7.6035 0.00096272
7.6878 0.0010033
7.7738 0.0010405
7.862 0.0010741
7.9515 0.0011029
8.0437 0.001127
8.1382 0.0011459
8.2378 0.0011596
8.3445 0.0011678
8.4613 0.0011703
8.5906 0.0011664
8.7367 0.0011555
8.8902 0.001138
9.0335 0.0011158
9.1609 0.0010907
9.2761 0.0010626
9.3843 0.0010312
9.4882 0.00099633
9.5913 0.00095753
9.6984 0.00091364
9.8148 0.00086323
9.9648 0.00079747
10.261 0.00068101
10.395 0.00063857
10.546 0.00059737
10.804 0.00053331
10.908 0.00050629
10.998 0.00048128
11.082 0.00045643
11.163 0.00043138
11.244 0.00040547
11.325 0.00037865
11.409 0.0003508
11.495 0.00032213
11.586 0.00029278
11.681 0.00026342
11.775 0.00023579
11.862 0.00021173
11.937 0.00019154
12 0.00017503
};
\addplot [thick, darkcyan0101189]
table {%
0 0.040994
0.28476 0.04088
0.4875 0.040589
0.65234 0.040139
0.80038 0.039522
0.93945 0.038737
1.0769 0.037766
1.218 0.036589
1.3691 0.035169
1.5457 0.033387
1.7949 0.030834
2.2496 0.026508
2.4476 0.024692
2.5972 0.023275
2.7277 0.021985
2.85 0.020725
2.9687 0.019461
3.0886 0.018158
3.2156 0.016776
3.357 0.01527
3.5418 0.01342
4.3578 0.0075027
4.4699 0.0068621
4.5718 0.0062907
4.6703 0.0057501
4.7691 0.0052229
4.8765 0.0046761
5.0289 0.00397
5.1836 0.0033676
5.2707 0.0030886
5.3449 0.0028863
5.4144 0.0027249
5.4832 0.0025893
5.5562 0.002467
5.6406 0.002347
5.7714 0.0021865
5.9082 0.0020268
5.996 0.0019193
6.0746 0.0018177
6.1496 0.0017157
6.2238 0.001611
6.2996 0.0015017
6.3812 0.0013838
6.4746 0.0012524
6.6066 0.0010802
6.7945 0.00087592
6.9335 0.00075535
7.1183 0.00062039
7.2128 0.0005571
7.4007 0.00044849
7.4398 0.00043235
7.4722 0.00042185
7.5007 0.0004152
7.5273 0.00041146
7.5527 0.00041029
7.5773 0.00041153
7.6019 0.00041519
7.6269 0.00042139
7.6531 0.00043054
7.6812 0.00044328
7.7128 0.00046096
7.7503 0.00048605
7.7999 0.00052504
7.9906 0.00071096
8.0492 0.00077256
8.1058 0.00083171
8.1617 0.00088879
8.2179 0.00094434
8.2757 0.00099886
8.3351 0.0010517
8.3968 0.001103
8.4613 0.0011524
8.5292 0.0011998
8.6015 0.0012451
8.6788 0.0012881
8.7628 0.001329
8.8554 0.0013676
8.9577 0.0014035
9.0675 0.001435
9.182 0.0014605
9.2968 0.0014783
9.4074 0.0014874
9.5124 0.0014879
9.6144 0.0014802
9.714 0.0014645
9.8132 0.001441
9.9136 0.0014096
10.018 0.0013701
10.128 0.0013216
10.251 0.0012629
10.395 0.0011901
10.581 0.0010957
10.8 0.00098883
10.989 0.00090053
11.164 0.00082039
11.551 0.00066604
11.644 0.00063863
11.728 0.00061841
11.809 0.00060273
11.894 0.00059013
11.993 0.00057915
12 0.00057844
};
\addplot [thick, darkcyan0101189]
table {%
0 0.035101
0.32773 0.035006
0.525 0.034764
0.68124 0.034387
0.8207 0.033869
0.95312 0.033201
1.0832 0.032378
1.2168 0.031377
1.3594 0.030173
1.5234 0.028679
1.7441 0.026623
2.223 0.022498
2.425 0.020858
2.5715 0.019637
2.6976 0.01854
2.8148 0.01748
2.9281 0.016419
3.0406 0.015341
3.1558 0.014228
3.2804 0.013039
3.4261 0.011703
3.6578 0.0097887
3.9582 0.0077762
4.2363 0.0062825
4.357 0.005692
4.4586 0.0052085
4.5511 0.0047759
4.6402 0.0043677
4.7293 0.0039702
4.8226 0.00357
4.9304 0.0031376
5.1855 0.0023052
5.2574 0.0021308
5.3207 0.0020002
5.3804 0.0018955
5.4398 0.0018076
5.5027 0.0017292
5.5738 0.0016546
5.6711 0.0015675
5.8281 0.0014364
5.9043 0.0013682
5.9714 0.0013033
6.0339 0.0012385
6.0941 0.0011723
6.1535 0.0011037
6.2125 0.0010333
6.2722 0.00096051
6.3343 0.00088468
6.4019 0.00080367
6.4839 0.00071032
6.6386 0.00056202
6.689 0.00052477
6.7308 0.00049886
6.7679 0.00047985
6.8023 0.0004657
6.8351 0.00045529
6.8667 0.00044808
6.898 0.0004436
6.9296 0.00044162
6.9621 0.0004421
6.996 0.00044514
7.032 0.00045096
7.0706 0.00045995
7.1132 0.00047282
7.1609 0.00049056
7.2152 0.00051469
7.2789 0.00054786
7.3578 0.0005957
7.4761 0.00068005
7.6484 0.00082404
7.7417 0.00090856
7.8245 0.00098479
7.9023 0.0010558
7.9769 0.0011221
8.0511 0.0011853
8.1253 0.0012448
8.1999 0.0013001
8.2765 0.0013518
8.3546 0.0013988
8.4363 0.0014416
8.5218 0.0014796
8.6124 0.0015123
8.7081 0.0015388
8.8089 0.0015586
8.9152 0.0015708
9.0241 0.0015745
9.1339 0.0015695
9.2421 0.001556
9.3488 0.0015343
9.4534 0.0015049
9.557 0.0014683
9.6613 0.0014243
9.7679 0.001373
9.8796 0.0013139
10.002 0.0012449
10.143 0.001163
10.337 0.0010532
10.679 0.00087796
10.916 0.00076994
11.414 0.00058248
11.514 0.00055558
11.611 0.00053381
11.714 0.00051446
11.861 0.00049127
12 0.00046978
};
\addplot [thick, darkcyan0101189]
table {%
0 0.037505
0.26719 0.037402
0.48125 0.037125
0.65703 0.036702
0.81249 0.036135
0.95741 0.03542
1.0969 0.034554
1.2348 0.033532
1.3758 0.032337
1.5242 0.030951
1.6887 0.029317
1.8887 0.027286
2.1851 0.024378
2.516 0.021391
2.7074 0.019729
2.8562 0.018425
2.9871 0.017254
3.1078 0.01615
3.2234 0.015074
3.3379 0.013999
3.4543 0.012909
3.5761 0.01179
3.7117 0.010596
3.8875 0.009168
4.3468 0.0062651
4.6562 0.0048604
4.7828 0.0043525
4.8933 0.0039293
4.9996 0.0035402
5.1132 0.0031471
5.2839 0.0026185
5.4117 0.002288
5.4945 0.0021089
5.5656 0.0019781
5.632 0.0018743
5.698 0.0017871
5.7675 0.0017098
5.8476 0.0016346
5.9808 0.0015273
6.0937 0.0014384
6.1707 0.001373
6.2378 0.0013108
6.2996 0.001249
6.3589 0.0011855
6.4167 0.0011201
6.4742 0.0010523
6.5312 0.00098296
6.5902 0.00091029
6.6527 0.00083368
6.7246 0.0007484
6.9128 0.00056181
6.9558 0.00053113
6.9929 0.00050917
7.0261 0.00049329
7.0574 0.00048164
7.0878 0.00047332
7.1179 0.00046794
7.1488 0.00046518
7.1808 0.00046503
7.2152 0.00046758
7.2531 0.00047318
7.2964 0.00048251
7.3492 0.00049708
7.4199 0.00052047
7.5331 0.00056385
7.6769 0.00062754
7.7898 0.00068642
7.9035 0.00075582
8.2773 0.0010436
8.3628 0.0011128
8.4421 0.0011744
8.5187 0.00123
8.5937 0.0012798
8.6691 0.0013243
8.7445 0.0013626
8.8214 0.001395
8.9003 0.001421
8.9816 0.00144
9.0659 0.0014519
9.1538 0.0014563
9.246 0.0014527
9.3433 0.0014408
9.446 0.0014205
9.5554 0.0013913
9.6698 0.0013538
9.7902 0.0013082
9.9171 0.0012546
10.055 0.0011923
10.217 0.0011161
10.734 0.0009004
10.935 0.00083645
11.211 0.0007557
11.351 0.00071318
11.491 0.00066967
11.703 0.00060412
11.864 0.00056037
11.976 0.00053461
12 0.00052962
};
\addplot [thick, darkcyan0101189]
table {%
0 0.031647
0.25547 0.031559
0.46367 0.031323
0.63828 0.030958
0.79218 0.030473
0.93593 0.029864
1.0738 0.029129
1.2101 0.028264
1.348 0.027262
1.491 0.026115
1.6453 0.02479
1.818 0.023253
2.0211 0.021443
2.2625 0.019363
2.4937 0.017468
2.6801 0.015991
2.8375 0.01476
2.9781 0.013665
3.1094 0.012645
3.2336 0.011684
3.3562 0.010745
3.4777 0.0098329
3.6004 0.0089384
3.7273 0.0080508
3.8609 0.007169
4.0047 0.0062899
4.1632 0.005412
4.3472 0.0045184
4.5761 0.0035871
5.2121 0.0018818
5.373 0.0016126
5.541 0.0013812
5.9902 0.00091659
6.1039 0.000819
6.2144 0.00072964
6.35 0.00062914
6.4796 0.00054677
6.5429 0.00051371
6.5925 0.00049207
6.6351 0.00047699
6.6734 0.00046648
6.7089 0.00045953
6.7429 0.00045555
6.7761 0.00045425
6.8093 0.00045554
6.8429 0.00045948
6.8777 0.00046625
6.9144 0.00047627
6.9546 0.00049039
6.9999 0.00050985
7.0546 0.00053771
7.1289 0.00058172
7.3566 0.00074314
7.4402 0.00080647
7.5199 0.00086665
7.5976 0.0009242
7.6757 0.00098013
7.7554 0.0010345
7.8359 0.0010862
7.9183 0.0011353
8.0027 0.0011812
8.0902 0.0012238
8.1808 0.0012624
8.2753 0.0012966
8.373 0.0013254
8.4738 0.0013481
8.5765 0.0013641
8.6812 0.0013729
8.7867 0.0013741
8.8913 0.0013678
8.996 0.001354
9.1007 0.001333
9.2058 0.0013049
9.312 0.00127
9.4226 0.0012277
9.5402 0.0011775
9.6734 0.0011167
9.8613 0.0010298
10.135 0.00091564
10.298 0.0008589
10.522 0.00079193
10.721 0.0007353
10.849 0.00069694
10.964 0.00066053
11.078 0.000623
11.196 0.00058279
11.332 0.00053649
11.553 0.00046557
12 0.00034846
};
\addplot [thick, chocolate22711434]
table {%
0 0.02405
0.1339 0.024117
0.31396 0.024204
0.40323 0.024101
0.48749 0.023871
0.57945 0.023487
0.71181 0.022801
0.89688 0.021895
1.2562 0.020343
1.3651 0.019715
1.4925 0.018896
1.6525 0.017812
1.7822 0.016892
1.8853 0.016106
1.9842 0.015299
2.1004 0.014315
2.3586 0.012326
2.6452 0.010511
2.7253 0.0099705
2.8037 0.0094131
2.8922 0.0087693
3.0538 0.0076481
3.1897 0.0068393
3.4852 0.0053831
3.589 0.004904
4.0881 0.0030863
4.1619 0.0028585
4.2331 0.0026387
4.3105 0.0024037
4.4182 0.0020961
4.5998 0.0016642
4.788 0.0013127
4.8664 0.0011802
4.9426 0.0010575
5.028 0.00092871
5.1242 0.00079706
5.2023 0.00069966
5.2601 0.00063128
5.3078 0.00057586
5.3501 0.00052699
5.3893 0.00048176
5.4267 0.00043889
5.4636 0.00039691
5.5005 0.00035584
5.539 0.00031468
5.5821 0.00027155
5.6417 0.00021902
5.7398 0.00015378
5.7949 0.00012589
5.8222 0.00011279
5.8449 0.00010179
5.8653 9.1691e-05
5.8857 8.145e-05
5.9095 6.9757e-05
5.9353 5.913e-05
5.9457 5.622e-05
5.953 5.492e-05
5.9588 5.4422e-05
5.9634 5.4398e-05
5.968 5.4729e-05
5.9734 5.5583e-05
5.9796 5.7186e-05
5.9872 6.0122e-05
5.9969 6.5165e-05
6.0115 7.5401e-05
6.0661 0.00013253
6.0892 0.00016266
6.1123 0.00019532
6.1358 0.00023072
6.16 0.00026923
6.185 0.00031069
6.2112 0.00035557
6.2377 0.0004023
6.265 0.00045124
6.2931 0.00050204
6.322 0.00055429
6.3516 0.00060756
6.382 0.00066139
6.4132 0.00071527
6.4455 0.00076937
6.4786 0.00082252
6.5128 0.00087486
6.5482 0.00092588
6.5852 0.00097565
6.624 0.0010241
6.6648 0.0010708
6.7079 0.0011156
6.7537 0.0011581
6.8018 0.0011975
6.8518 0.0012327
6.9026 0.0012621
6.953 0.0012847
7.0026 0.0013
7.0515 0.0013078
7.0996 0.0013081
7.1477 0.0013011
7.1969 0.0012867
7.2496 0.0012643
7.3104 0.0012316
7.4224 0.001165
7.4913 0.0011298
7.544 0.0011098
7.5929 0.0010977
7.6425 0.0010919
7.6975 0.0010917
7.7706 0.001098
7.958 0.0011169
8.2643 0.0011372
8.4805 0.0011649
8.5528 0.0011655
8.6286 0.0011595
8.7483 0.0011424
8.8502 0.0011307
8.9345 0.0011278
9.1342 0.0011244
9.1892 0.0011148
9.2392 0.0010999
9.2873 0.0010797
9.335 0.001054
9.3851 0.0010218
9.4401 0.00098159
9.512 0.00092556
9.6448 0.00082972
9.7036 0.00079583
9.7606 0.00076885
9.8252 0.00074377
10.096 0.00065197
10.25 0.00060024
10.315 0.00058383
10.381 0.00057073
10.587 0.00053453
10.637 0.00052127
10.687 0.0005058
10.738 0.00048721
10.799 0.0004633
10.948 0.00040825
10.996 0.00039514
11.042 0.00038512
11.093 0.00037672
11.172 0.00036629
11.239 0.0003569
11.285 0.00034869
11.325 0.00033967
11.362 0.00032946
11.399 0.00031796
11.435 0.00030498
11.473 0.00029045
11.512 0.00027396
11.555 0.00025534
11.608 0.00023272
11.766 0.0001748
11.813 0.0001624
11.861 0.00015146
11.929 0.00013833
12 0.00012586
};
\addplot [thick, chocolate22711434]
table {%
0 0.022977
0.10235 0.022914
0.21624 0.022713
0.38668 0.022274
0.94305 0.020756
1.0627 0.020248
1.197 0.01958
1.3617 0.018683
1.5029 0.017855
1.6087 0.017166
1.7003 0.016499
1.7876 0.015797
1.8796 0.015003
1.9934 0.013989
2.2424 0.011986
2.4409 0.010697
2.5483 0.010021
2.6345 0.009455
2.7191 0.0088788
2.8161 0.0082118
3.0057 0.0069948
3.282 0.0055251
3.3609 0.0051251
3.4359 0.0047429
3.5221 0.0043111
3.7014 0.0035279
3.7645 0.003313
3.8257 0.0031362
3.8976 0.0029588
4.0446 0.0026317
4.0981 0.0025038
4.1454 0.0023817
4.1904 0.0022571
4.2347 0.0021275
4.2797 0.0019903
4.3274 0.001842
4.3824 0.0016726
4.5529 0.0012333
4.5902 0.0011661
4.624 0.0011155
4.6564 0.0010762
4.6887 0.0010447
4.7225 0.001019
4.7595 0.00099762
4.8037 0.00097858
4.8676 0.00095786
5.005 0.00091576
5.0811 0.00088743
5.1539 0.00085642
5.2173 0.00082568
5.2701 0.0007966
5.3155 0.00076802
5.3555 0.00073942
5.392 0.00070996
5.4259 0.00067949
5.4574 0.0006481
5.4874 0.00061542
5.5159 0.00058178
5.5429 0.00054757
5.5686 0.00051267
5.5933 0.00047739
5.6167 0.00044205
5.639 0.00040694
5.6606 0.00037173
5.681 0.00033725
5.7002 0.00030378
5.7187 0.00027082
5.736 0.00023925
5.7522 0.00020923
5.7672 0.00018091
5.781 0.00015442
5.7937 0.00012987
5.8053 0.00010736
5.8156 8.6949e-05
5.8249 6.872e-05
5.8333 5.197e-05
5.8407 3.7529e-05
5.8468 2.5504e-05
5.8522 1.5414e-05
5.8595 7.399e-06
5.861 8.4857e-06
5.8707 2.4958e-05
5.8772 3.7907e-05
5.8849 5.3422e-05
5.8938 7.1428e-05
5.9038 9.1899e-05
5.9149 0.00011483
5.9272 0.00014021
5.9411 0.00016884
5.9561 0.00019991
5.9722 0.0002334
5.9896 0.00026928
6.0084 0.00030828
6.0284 0.00034954
6.05 0.00039378
6.0727 0.00044006
6.0965 0.00048825
6.1219 0.00053895
6.1485 0.00059115
6.1766 0.00064535
6.2058 0.00070046
6.2366 0.00075684
6.2685 0.00081333
6.3012 0.00086879
6.3355 0.00092398
6.3705 0.00097705
6.4063 0.0010275
6.4428 0.0010746
6.4801 0.0011178
6.5182 0.0011566
6.5567 0.00119
6.5959 0.001218
6.636 0.0012399
6.6767 0.0012555
6.7187 0.0012645
6.7618 0.0012665
6.806 0.0012614
6.8518 0.0012492
6.8999 0.0012294
6.9511 0.0012017
7.0061 0.0011658
7.0673 0.0011205
7.1415 0.0010615
7.3308 0.00092197
7.3816 0.00089462
7.4259 0.00087637
7.4667 0.00086474
7.5059 0.00085851
7.5451 0.00085719
7.5855 0.00086073
7.629 0.00086957
7.6787 0.00088494
7.7441 0.00091117
7.9084 0.00098293
7.9715 0.0010048
8.0307 0.00102
8.0892 0.0010295
8.1488 0.0010333
8.2112 0.0010315
8.2773 0.0010237
8.3481 0.0010098
8.4235 0.00098963
8.502 0.00096361
8.5836 0.000932
8.6733 0.00089326
8.9322 0.00078667
8.9899 0.00077144
9.0434 0.00076184
9.0965 0.00075667
9.1534 0.00075546
9.2208 0.00075846
9.4628 0.00077362
9.522 0.00077055
9.5767 0.00076346
9.6278 0.0007527
9.6771 0.00073836
9.7248 0.00072064
9.771 0.00069989
9.816 0.0006763
9.8595 0.00065049
9.9022 0.00062237
9.9441 0.00059231
9.9849 0.00056096
10.025 0.00052808
10.065 0.00049435
10.103 0.00046046
10.141 0.00042678
10.178 0.00039292
10.213 0.00035986
10.248 0.00032785
10.282 0.0002971
10.314 0.0002674
10.345 0.0002396
10.376 0.00021276
10.406 0.00018766
10.434 0.00016438
10.462 0.0001427
10.49 0.00012197
10.521 0.00010093
10.576 7.2356e-05
10.59 6.7485e-05
10.601 6.4786e-05
10.609 6.3266e-05
10.617 6.2479e-05
10.624 6.2202e-05
10.631 6.2329e-05
10.638 6.289e-05
10.646 6.3993e-05
10.656 6.5913e-05
10.668 6.9097e-05
10.684 7.4566e-05
10.72 8.9979e-05
10.753 0.00010566
10.779 0.000119
10.805 0.00013197
10.831 0.00014471
10.856 0.00015708
10.883 0.00016913
10.909 0.00018089
10.937 0.00019207
10.965 0.00020254
10.993 0.00021219
11.021 0.00022091
11.05 0.00022851
11.078 0.00023501
11.108 0.00024032
11.137 0.00024436
11.167 0.00024707
11.198 0.00024839
11.228 0.0002483
11.259 0.00024681
11.29 0.00024389
11.322 0.00023957
11.355 0.00023392
11.388 0.00022691
11.422 0.00021863
11.457 0.00020907
11.493 0.00019825
11.532 0.0001861
11.575 0.00017229
11.639 0.00015243
11.689 0.00013878
11.718 0.00013255
11.74 0.00012872
11.759 0.00012635
11.776 0.00012499
11.792 0.00012445
11.808 0.00012466
11.823 0.00012561
11.838 0.00012733
11.854 0.00012997
11.872 0.00013382
11.892 0.00013922
11.915 0.00014702
11.944 0.00015876
11.986 0.00017958
12 0.00018707
};
\addplot [thick, chocolate22711434]
table {%
0 0.028414
0.41323 0.028337
0.56406 0.028103
0.7295 0.02769
0.90457 0.027112
1.0519 0.026494
1.1843 0.025808
1.3186 0.024989
1.4682 0.02397
1.6252 0.022822
1.7584 0.021775
1.8734 0.020794
1.9842 0.019779
2.1062 0.01861
2.2993 0.016785
2.5094 0.015033
2.7514 0.013331
2.9465 0.012072
3.0704 0.011271
3.1766 0.010568
3.2782 0.0098791
3.3855 0.0091457
3.5209 0.0082461
3.8361 0.0064305
3.9523 0.0058366
4.0434 0.0053777
4.1292 0.0049494
4.2208 0.0045019
4.3316 0.0039884
4.514 0.0032451
4.7437 0.0024886
4.8553 0.0021933
4.9203 0.0020501
4.9742 0.0019502
5.0242 0.0018728
5.0738 0.0018099
5.1265 0.0017557
5.1916 0.0017014
5.3724 0.0015644
5.434 0.0015085
5.4944 0.001447
5.5594 0.0013755
5.6394 0.0012844
5.7983 0.0011125
5.9638 0.00095435
6.0496 0.00087587
6.1458 0.00079038
6.2801 0.00068483
6.3505 0.00063958
6.4424 0.00058901
6.5178 0.00054931
6.5648 0.0005228
6.6052 0.00049798
6.6429 0.0004729
6.6802 0.00044637
6.7194 0.00041716
6.7672 0.00038132
6.8383 0.00033339
6.8653 0.00031935
6.8868 0.00031059
6.9057 0.00030503
6.923 0.00030184
6.9395 0.0003006
6.9561 0.00030116
6.9726 0.00030352
6.9899 0.00030784
7.0088 0.00031456
7.0303 0.00032456
7.0565 0.00033951
7.093 0.00036435
7.205 0.00045424
7.2516 0.00049306
7.2989 0.00053211
7.3501 0.00057386
7.4082 0.00062107
7.4751 0.00067593
7.5451 0.00073391
7.6086 0.00078598
7.6648 0.00083014
7.7164 0.00086768
7.7652 0.00089953
7.8129 0.00092635
7.861 0.00094866
7.9107 0.00096663
7.9641 0.00098066
8.0253 0.00099115
8.1057 0.00099908
8.3647 0.0010157
8.4412 0.0010157
8.5013 0.0010103
8.5555 0.00099981
8.6078 0.00098429
8.6609 0.00096329
8.7187 0.00093555
8.7933 0.00089529
8.913 0.00083416
8.9657 0.00081372
9.0118 0.00080073
9.0557 0.00079305
9.0996 0.00078989
9.145 0.00079108
9.1942 0.00079694
9.2489 0.00080813
9.3116 0.00082595
9.3862 0.00085265
9.4886 0.00089624
9.629 0.00095933
9.6944 0.00098428
9.7494 0.0010003
9.8002 0.0010095
9.8479 0.0010127
9.8945 0.0010101
9.9407 0.0010019
9.9876 0.000988
10.036 0.0009682
10.089 0.00094197
10.148 0.00090795
10.221 0.00086221
10.408 0.00074872
10.606 0.00064406
10.701 0.00059482
10.841 0.00052863
10.892 0.00051003
10.935 0.00049745
10.975 0.00048872
11.015 0.00048301
11.057 0.0004799
11.103 0.00047923
11.161 0.00048125
11.374 0.00049125
11.452 0.00049071
11.54 0.0004873
11.633 0.00048118
11.707 0.00047379
11.768 0.00046533
11.82 0.00045566
11.868 0.00044444
11.912 0.00043173
11.956 0.00041725
11.998 0.00040109
12 0.00040032
};
\addplot [thick, chocolate22711434]
table {%
0 0.023902
0.11043 0.023968
0.37822 0.024204
0.46517 0.024095
0.55213 0.023852
0.6514 0.023441
0.80261 0.022684
1.2251 0.020564
1.3721 0.019722
1.5425 0.018681
1.6733 0.017828
1.7695 0.017133
1.8538 0.016454
1.9365 0.015722
2.0288 0.014856
2.2859 0.01264
2.3651 0.012129
2.4552 0.011643
2.6579 0.010644
2.7318 0.010227
2.8026 0.0097864
2.8776 0.0092859
2.9703 0.0086491
3.3767 0.006255
3.4548 0.0058371
3.5252 0.005452
3.5983 0.0050477
3.691 0.0045474
3.8272 0.0039018
3.8938 0.0036448
3.9565 0.0034388
4.0273 0.0032404
4.222 0.0027626
4.2774 0.0026179
4.3282 0.0024771
4.377 0.0023344
4.4259 0.0021863
4.4767 0.0020291
4.5317 0.001859
4.599 0.0016582
4.7379 0.0013069
4.783 0.00122
4.8218 0.0011572
4.8576 0.0011094
4.8922 0.0010717
4.9272 0.0010413
4.9642 0.0010163
5.0065 0.00099424
5.0669 0.00096977
5.1542 0.00093509
5.1996 0.00091211
5.2393 0.00088746
5.2758 0.0008603
5.3105 0.0008304
5.3439 0.00079759
5.3766 0.00076191
5.4086 0.00072381
5.4397 0.00068379
5.4705 0.00064182
5.5009 0.00059832
5.5305 0.00055431
5.5594 0.00051024
5.5875 0.00046653
5.6148 0.00042352
5.641 0.0003821
5.666 0.0003425
5.6898 0.0003049
5.7125 0.00026941
5.7341 0.00023611
5.7545 0.00020505
5.7733 0.00017686
5.7914 0.00015045
5.8087 0.00012598
5.8256 0.00010321
5.8441 8.0571e-05
5.8684 5.823e-05
5.8757 5.4481e-05
5.8807 5.3043e-05
5.8845 5.2615e-05
5.888 5.2746e-05
5.8918 5.3458e-05
5.8964 5.5061e-05
5.9026 5.8345e-05
5.9122 6.5606e-05
5.9542 0.00011247
5.9715 0.00013465
5.9892 0.00015788
6.0076 0.00018241
6.0269 0.00020808
6.0477 0.00023579
6.0696 0.00026491
6.0927 0.0002953
6.1169 0.00032682
6.1423 0.00035926
6.1685 0.00039191
6.1954 0.00042453
6.2231 0.00045681
6.2516 0.00048841
6.2808 0.00051897
6.3104 0.00054773
6.3405 0.00057436
6.3709 0.00059859
6.402 0.00062041
6.434 0.00063953
6.467 0.00065592
6.5017 0.00066954
6.5394 0.00068068
6.5829 0.00068967
6.6448 0.00069825
6.726 0.00071018
6.7706 0.00072105
6.811 0.00073519
6.8518 0.00075415
6.8961 0.00077994
6.9526 0.00081935
7.0811 0.00091821
7.13 0.00095196
7.1742 0.0009779
7.2166 0.00099756
7.2577 0.0010113
7.2989 0.0010194
7.3408 0.0010219
7.3835 0.0010186
7.4282 0.0010094
7.4747 0.00099425
7.5236 0.00097298
7.5752 0.00094556
7.629 0.00091248
7.6856 0.00087387
7.7456 0.00082976
7.8176 0.00077495
7.9264 0.00069854
7.9657 0.00067739
7.9972 0.00066466
8.0253 0.00065729
8.0511 0.0006543
8.0761 0.00065518
8.1007 0.00065985
8.1257 0.00066851
8.1519 0.00068169
8.1808 0.00070082
8.2142 0.00072835
8.2573 0.00077058
8.4124 0.00094917
8.4586 0.0010004
8.5028 0.0010457
8.5467 0.001086
8.5917 0.0011222
8.639 0.0011548
8.6894 0.0011835
8.7448 0.0012089
8.8068 0.0012308
8.876 0.0012486
8.948 0.0012603
9.0149 0.0012644
9.0746 0.0012611
9.1284 0.0012513
9.1784 0.0012353
9.2262 0.0012135
9.2719 0.0011861
9.317 0.0011531
9.3616 0.0011148
9.407 0.0010709
9.4539 0.001021
9.5036 0.00096478
9.5578 0.00090103
9.6202 0.00082753
9.7017 0.00073528
9.8506 0.00058803
9.9422 0.00050973
10.004 0.00045972
10.058 0.00041766
10.11 0.00037754
10.168 0.00033467
10.288 0.00026101
10.321 0.00024567
10.35 0.00023499
10.375 0.00022737
10.399 0.00022185
10.422 0.00021797
10.445 0.00021538
10.47 0.00021398
10.496 0.00021374
10.525 0.00021471
10.56 0.00021717
10.605 0.00022169
10.664 0.00022926
10.73 0.00023925
10.789 0.00025004
10.849 0.00026288
10.93 0.00028355
11.013 0.00030566
11.063 0.00031781
11.105 0.00032675
11.145 0.00033334
11.183 0.00033788
11.221 0.00034048
11.259 0.00034119
11.298 0.00033998
11.341 0.00033676
11.389 0.00033122
11.449 0.00032234
11.626 0.0002968
11.787 0.00027721
11.831 0.00027004
11.869 0.00026247
11.904 0.00025414
11.938 0.00024493
11.971 0.00023486
12 0.00022495
};
\addplot [thick, chocolate22711434]
table {%
0 0.025666
0.15236 0.025737
0.38438 0.025855
0.49442 0.025749
0.60292 0.025501
0.72681 0.025076
0.90149 0.024341
1.1008 0.023407
1.2378 0.022666
1.359 0.021907
1.4821 0.021042
1.6179 0.020014
1.7618 0.018875
1.8919 0.017803
2.0104 0.016786
2.1346 0.01569
2.5371 0.012543
2.736 0.011375
2.8607 0.010664
2.9573 0.010087
3.0496 0.0095095
3.1473 0.0088821
3.2589 0.0081677
3.3994 0.0073051
3.5502 0.0064426
3.6721 0.0057876
3.7803 0.0052323
3.8865 0.00471
4 0.0041831
4.1366 0.0036034
4.3486 0.002839
4.5998 0.0021426
4.7125 0.0019
4.8057 0.0017309
4.8926 0.0015962
4.9823 0.0014773
5.0965 0.001347
5.2643 0.0011762
5.3416 0.0010979
5.4074 0.0010293
5.4678 0.00096437
5.5248 0.00090135
5.5802 0.00083873
5.6352 0.00077584
5.691 0.00071216
5.7495 0.0006466
5.816 0.00057516
6.003 0.00041188
6.0407 0.00038901
6.0734 0.00037262
6.1027 0.00036081
6.13 0.00035224
6.1562 0.00034628
6.1823 0.00034245
6.2085 0.00034067
6.2354 0.00034083
6.2635 0.00034299
6.2939 0.00034734
6.3281 0.00035443
6.3682 0.00036509
6.4201 0.0003818
6.5182 0.00041858
6.6125 0.00045605
6.6829 0.00048333
6.7475 0.00050685
6.8091 0.00052723
6.868 0.00054437
6.9261 0.00055864
6.9834 0.00056983
7.0411 0.00057802
7.1004 0.00058323
7.1642 0.00058555
7.242 0.00058495
7.4093 0.00058252
7.4663 0.00058573
7.5174 0.00059192
7.5671 0.00060138
7.6182 0.00061482
7.674 0.00063351
7.7402 0.00066034
7.8422 0.00070852
8.0061 0.00079305
8.11 0.00084654
8.2046 0.00089344
8.2897 0.00093258
8.3643 0.00096296
8.4309 0.00098541
8.4924 0.001001
8.5505 0.0010103
8.6063 0.0010137
8.6609 0.0010113
8.7152 0.0010034
8.7698 0.00098988
8.826 0.00097071
8.8853 0.00094544
8.9487 0.00091381
9.0203 0.00087426
9.1092 0.0008225
9.3893 0.00067559
9.4612 0.00064769
9.5243 0.00062771
9.5836 0.00061298
9.6409 0.00060248
9.699 0.00059536
9.7617 0.00059113
9.8375 0.0005895
10.087 0.0005869
10.157 0.00058128
10.225 0.00057268
10.294 0.00056098
10.366 0.00054582
10.444 0.0005268
10.532 0.00050319
10.635 0.00047412
10.764 0.00043753
11.142 0.00034435
11.48 0.00028107
11.568 0.00026413
11.667 0.00024471
11.816 0.00021833
11.875 0.00021002
11.924 0.00020447
11.969 0.00020063
12 0.00019874
};
\end{groupplot}

\end{tikzpicture}

